The Montreal Open Clusters and Associations (MOCA) Database: A Census of Nearby Associations, Open Clusters, and Young Substellar Objects within 500 pc of the Sun

We present the Montreal Open Clusters and Associations database (MOCAdb), a public MySQL database with a Python interface. MOCAdb provides a census of memberships for 10259 associations and open clusters, with a comprehensive compilation of literature measurements such as spectral types, kinematics, rotation periods, activity indices, spectral indices, and photometry. All known substellar objects are cataloged in MOCAdb, along with 2943 public spectra, to enable the characterization of substellar association members. MOCAdb also features periodically updated calculations such as Galactic UVW space velocities. We use this compilation to construct mappings between independent association definitions, and to update the BANYAN $\Sigma$ membership classification tool, which now includes 8125 associations. The BANYAN $\Sigma$ model construction is improved to account for heterogeneous and correlated errors and to capture complex association shapes using Gaussian mixture models. Combined with Gaia DR3, this enabled us to identify 11535 yet unrecognized candidate members of young associations within 500 pc, mostly M dwarfs. Our results corroborate a recent observation that systematics up to $\approx$4 km/s remain in Gaia DR3 radial velocities for A-type stars. We present an updated census of age-calibrated exoplanets and substellar objects: 134 age-calibrated exoplanet systems (plus 121 TESS exoplanet candidates), 99 of which did not appear to have known memberships so far, and 455 substellar (L0 or later) candidate members of young associations, 196 of which appear newly recognized. We bring the total of candidate isolated planetary-mass objects to 101, 53 of which are newly recognized candidate members.

==> tables/all_associations.tex <==
\clearpage
\pagebreak
{
\ifpdf
\pdfpageattr{/Rotate 90}
\fi
\movetabledown=30mm
\begin{rotatetable*}
\begin{deluxetable*}{llcclcl}
\tablewidth{0.985\textwidth}
\tablecaption{List of Associations Considered in this Work.\label{tab:associations}}
\tablehead{
\noalign{\vskip 1.0ex}
\colhead{texttt{moca\_aid}} & \colhead{Designation} & \colhead{Real} & \colhead{\shortstack{Suboptimal\\ Definition}} & \colhead{\shortstack{Disc.\\ Ref.}} & \colhead{\shortstack{Age\\ (Myr)}} & \colhead{\shortstack{Age\\ Ref.}}
}
\startdata
ABDMG & AB Doradus moving group & 1 & 0 & 1 & 133$^{+15}_{-20}$ & 2 \\
BPMG & $\beta$ Pictoris moving group & 1 & 0 & 3 & 26 $\pm$ 3 & 4 \\
CAR & Carina association & 1 & 0 & 5 & 33.7$^{+2.0}_{-1.9}$ & 6 \\
CARN & Carina-Near moving group & 1 & 0 & 7 & 200 & 7 \\
CBER & Coma Berenices & 1 & 0 & -- & 675 $\pm$ 100 & 8 \\
COL & Columba association & 1 & 0 & 5 & 33.7$^{+2.0}_{-1.9}$ & 6 \\
EPSC & $\varepsilon$ Cha association & 1 & 0 & 9 & 3.7 & 10 \\
ETAC & $\eta$ Cha association & 1 & 0 & 11 & 6.5 & 10 \\
HYA & Hyades open cluster & 1 & 0 & -- & 695$^{+85}_{-67}$ & 12 \\
LCC & Lower Centaurus Crux OB association & 1 & 0 & 13 & 21 $\pm$ 4 & 14 \\
OCT & Octans association & 1 & 0 & 5 & 30-40 & 15 \\
PL8 & Platais 8 open cluster & 1 & 0 & 16 & 33.7$^{+2.0}_{-1.9}$ & 6 \\
PLE & Pleiades association & 1 & 0 & -- & 127.4 +6.3/-10 & 12 \\
THA & Tucana-Horologium association & 1 & 0 & 17 & 40 $\pm$ 3 & 18 \\
THOR & 32 Ori association & 1 & 0 & 19 & 21 $\pm$ 4 & 14 \\
TWA & TW Hya association & 1 & 0 & 20 & 10 & 21 \\
UCL & Upper Centaurus Lupus OB association & 1 & 0 & 13 & 21 $\pm$ 4 & 14 \\
UMA & Ursa Major association & 1 & 0 & -- & 414 & 22 \\
USCO & Upper Scorpius OB association & 1 & 0 & 13 & 10 & 23 \\
IC2602 & IC 2602 open cluster & 1 & 0 & -- & 40.0$^{+1.9}_{-1.4}$ & 6 \\
IC2391 & IC 2391 open cluster & 1 & 0 & -- & 51.0$^{+5.6}_{-3.9}$ & 6 \\
XFOR & $\chi$1 Fornacis cluster & 1 & 0 & 24 & 33.7$^{+2.0}_{-1.9}$ & 6 \\
ROPH & $\rho$ Ophiuchi star-forming region & 1 & 0 & -- & < 2 & 25 \\
CRA & Corona Australis star-forming region & 1 & 0 & -- & 4-5 & 26 \\
UCRA & Upper Corona Australis star-forming region & 1 & 0 & 27 & ~ 10 & 28 \\
TAU & Taurus-Auriga star-forming region & 1 & 0 & -- & 1-2 & 29 \\
ARG & Argus association & 1 & 0 & 5 & 45-50 & 30 \\
VCA & Volans-Carina association & 1 & 0 & 31 & 89 & 31 \\
MUTAU & $\mu$ Tau association & 1 & 0 & 32 & 61 & 32 \\
118TAU & 118 Tau association & 1 & 0 & -- & 17.4 $\pm$ 4.9 & 14 \\
APER & $\alpha$ Persei association & 1 & 0 & -- & 79 +1.5/-2.3 & 12 \\
PISMG & Pisces moving group & ? & 0 & 33 & 30-50 & 34 \\
PRA & Praesepe open cluster & 1 & 0 & -- & 617 & 35 \\
GRX & Group X & 1 & 0 & 36 & 300 $\pm$ 60 & 37 \\
PERI & Pisces-Eridanus stream & 1 & 0 & 38 & ~ 120 & 39 \\
MOPH & $\mu$ Oph association & 1 & 0 & 40 & 125 & 40 \\
HLY & Hercules-Lyra moving group & 0 & 0 & 41 & -- & -- \\
CASMG & Castor Moving Group & 0 & 0 & 42 & -- & -- \\
CHER3 & Chereul 3 association & 0 & 0 & 43 & -- & -- \\
CHER2 & Chereul 2 association & 0 & 0 & 43 & -- & -- \\
LATY2 & Latyshev 2 open cluster & 0 & 0 & 44 & -- & -- \\
OCTN & Octans-Near association & ? & 0 & 45 & 30-100 & 45 \\
CASTAU & Cas-Tau association & 1 & 0 & 46 & ~50 & 47 \\
CCBER & Coma Berenices corona & 1 & 0 & 48 & 562.0 & 49 \\
CAPER & $\alpha$ Persei corona & 1 & 0 & 50 & 79 +1.5/-2.3 & 12 \\
CHYA & Hyades corona & 1 & 0 & 51 & 695$^{+85}_{-67}$ & 12 \\
CUMA & Ursa Major corona & ? & 0 & 52 & 414.0 & 22 \\
ETAU & e Tau association & 1 & 0 & 53 & ~50 & 53 \\
UTAU & u Tau association & 1 & 0 & 53 & ~50 & 53 \\
CIC2391 & IC 2391 corona & 1 & 0 & 50 & 57.7$^{+0.5}_{-1.0}$ & 12 \\
CIC2602 & IC 2602 corona & 1 & 0 & 50 & 52.5 +2.2/-3.7 & 12 \\
PL3 & Platais 3 open cluster & 1 & 0 & 16 & ~180 & 54 \\
PL9 & Platais 9 open cluster & 1 & 0 & 16 & ~50 & 54 \\
SCOCEN & Scorpio-Centaurus region & 1 & 0 & 55 & 5-40 & -- \\
CHA & Chamaeleon star-forming region & 1 & 0 & 56 & 5 & -- \\
CHAI & Chamaeleon I subgroup & 1 & 0 & 56 & 4.6 & 57 \\
CHAII & Chamaeleon II subgroup & 1 & 0 & 56 & 3.7 & 57 \\
FLD & Field & 0 & 0 & -- & -- & -- \\
LUP & Lupus star-forming region & 1 & 0 & 58 & 5.9 & 57 \\
LUPIII & Lupus III subgroup & 1 & 0 & 58 & 5.9 & 57 \\
BL1 & Blanco 1 open cluster & 1 & 0 & 59 & 137.1 +7.0/-33 & 12 \\
NGC2451A & NGC 2451A open cluster & 1 & 0 & -- & 36.3 & 60 \\
NGC2516 & NGC 2516 open cluster & 1 & 0 & -- & 195 $\pm$ 25 & 61 \\
NGC2547 & NGC 2547 open cluster & 1 & 0 & -- & 34.9 $\pm$ 1.2 & 6 \\
NGC7092 & NGC 7092 open cluster & 1 & 0 & -- & 398.1 & 60 \\
CBL1 & Blanco 1 corona & 1 & 0 & 50 & 137.1 +7.0/-33 & 12 \\
CNGC2451A & NGC 2451A corona & 1 & 0 & 50 & 36.3 & 60 \\
CNGC2516 & NGC 2516 corona & 1 & 0 & 50 & 195 $\pm$ 25 & 61 \\
CNGC2547 & NGC 2547 corona & 1 & 0 & 50 & 43.5 +1.7/-4.0 & 12 \\
CNGC7092 & NGC 7092 corona & 1 & 0 & 50 & 398.1 & 60 \\
CPL9 & Platais 9 corona & 1 & 0 & 50 & ~50 & 54 \\
THEIA2 & Theia 2 & ? & 1 & 62 & 2.6 & 62 \\
THEIA5 & Theia 5 & ? & 1 & 62 & 4.3 & 62 \\
THEIA7 & Theia 7 & ? & 1 & 62 & 2.9 & 62 \\
THEIA8 & Theia 8 & ? & ? & 62 & 3.5 & 62 \\
THEIA10 & Theia 10 & ? & ? & 62 & 7.4 & 62 \\
THEIA11 & Theia 11 & ? & 1 & 62 & 7.4 & 62 \\
THEIA13 & Theia 13 & ? & 1 & 62 & 4.9 & 62 \\
THEIA17 & Theia 17 & ? & 1 & 62 & 4.4 & 62 \\
THEIA21 & Theia 21 & ? & 1 & 62 & 5.2 & 62 \\
THEIA22 & Theia 22 & ? & 1 & 62 & 12.3 & 62 \\
THEIA23 & Theia 23 & ? & 1 & 62 & 5.8 & 62 \\
THEIA29 & Theia 29 & 1 & 1 & 62 & 13.5 & 62 \\
THEIA30 & Theia 30 & 1 & 1 & 62 & 16.6 & 62 \\
THEIA31 & Theia 31 & 1 & 0 & 62 & 11.0 & 62 \\
THEIA32 & Theia 32 & ? & 1 & 62 & 17.0 & 62 \\
THEIA33 & Theia 33 & 1 & 1 & 62 & 12.3 & 62 \\
THEIA34 & Theia 34 & 1 & 1 & 62 & 13.2 & 62 \\
THEIA35 & Theia 35 & ? & 0 & 62 & 28.8 & 62 \\
THEIA36 & Theia 36 & 1 & 1 & 62 & 11.7 & 62 \\
THEIA43 & Theia 43 & 1 & 1 & 62 & 13.2 & 62 \\
THEIA44 & Theia 44 & ? & 1 & 62 & 32.4 & 62 \\
THEIA45 & Theia 45 & 1 & 1 & 62 & 7.1 & 62 \\
THEIA53 & Theia 53 & ? & 1 & 62 & 26.3 & 62 \\
THEIA54 & Theia 54 & 1 & 1 & 62 & 17.8 & 62 \\
THEIA55 & Theia 55 & 1 & 1 & 62 & 22.4 & 62 \\
THEIA56 & Theia 56 & ? & 0 & 62 & 66.1 & 62 \\
THEIA62 & Theia 62 & 1 & 1 & 62 & 22.9 & 62 \\
THEIA63 & Theia 63 & 1 & 1 & 62 & 15.1 & 62 \\
THEIA64 & Theia 64 & 1 & 1 & 62 & 18.2 & 62 \\
THEIA65 & Theia 65 & 1 & 1 & 62 & 12.9 & 62 \\
THEIA66 & Theia 66 & 1 & 1 & 62 & 7.8 & 62 \\
THEIA67 & Theia 67 & 1 & 1 & 62 & 21.9 & 62 \\
THEIA68 & Theia 68 & 1 & 1 & 62 & 28.2 & 62 \\
THEIA69 & Theia 69 & 1 & 0 & 62 & 35.5 & 62 \\
THEIA70 & Theia 70 & ? & 0 & 62 & 20.0 & 62 \\
THEIA71 & Theia 71 & ? & 1 & 62 & 45.7 & 62 \\
THEIA72 & Theia 72 & ? & 0 & 62 & 35.5 & 62 \\
THEIA73 & Theia 73 & ? & 1 & 62 & 21.9 & 62 \\
THEIA74 & Theia 74 & ? & 1 & 62 & 30.2 & 62 \\
THEIA75 & Theia 75 & 1 & 1 & 62 & 24.5 & 62 \\
THEIA76 & Theia 76 & 1 & 1 & 62 & 38.0 & 62 \\
THEIA77 & Theia 77 & 1 & 1 & 62 & 8.3 & 62 \\
THEIA78 & Theia 78 & ? & 1 & 62 & 37.2 & 62 \\
THEIA79 & Theia 79 & ? & 1 & 62 & 29.5 & 62 \\
THEIA80 & Theia 80 & 1 & 1 & 62 & 22.9 & 62 \\
THEIA81 & Theia 81 & 1 & 1 & 62 & 23.4 & 62 \\
THEIA92 & Theia 92 & 1 & 1 & 62 & 44.7 & 62 \\
THEIA93 & Theia 93 & 1 & 1 & 62 & 16.6 & 62 \\
THEIA94 & Theia 94 & ? & 1 & 62 & 41.7 & 62 \\
THEIA95 & Theia 95 & ? & 1 & 62 & 30.2 & 62 \\
THEIA96 & Theia 96 & ? & 1 & 62 & 33.9 & 62 \\
THEIA97 & Theia 97 & 1 & 0 & 62 & 32.4 & 62 \\
THEIA98 & Theia 98 & ? & 0 & 62 & 49.0 & 62 \\
THEIA99 & Theia 99 & ? & 1 & 62 & 32.4 & 62 \\
THEIA100 & Theia 100 & ? & ? & 62 & 33.9 & 62 \\
THEIA113 & Theia 113 & 1 & 1 & 62 & 70.8 & 62 \\
THEIA114 & Theia 114 & ? & 1 & 62 & 42.7 & 62 \\
THEIA115 & Theia 115 & ? & 1 & 62 & 44.7 & 62 \\
THEIA116 & Theia 116 & ? & 1 & 62 & 55.0 & 62 \\
THEIA117 & Theia 117 & ? & 1 & 62 & 43.7 & 62 \\
THEIA118 & Theia 118 & 1 & 1 & 62 & 34.7 & 62 \\
THEIA119 & Theia 119 & 1 & 1 & 62 & 42.7 & 62 \\
THEIA120 & Theia 120 & ? & 1 & 62 & 37.2 & 62 \\
THEIA121 & Theia 121 & ? & ? & 62 & 81.3 & 62 \\
THEIA122 & Theia 122 & 1 & 1 & 62 & 45.7 & 62 \\
THEIA123 & Theia 123 & 1 & 0 & 62 & 87.1 & 62 \\
THEIA133 & Theia 133 & ? & 1 & 62 & 25.6 +7.0/-5.5 & 12 \\
THEIA134 & Theia 134 & 1 & 1 & 62 & 38.9 & 62 \\
THEIA135 & Theia 135 & ? & ? & 62 & 42.7 & 62 \\
THEIA136 & Theia 136 & ? & 1 & 62 & 49.0 & 62 \\
THEIA137 & Theia 137 & 1 & 1 & 62 & 69.2 & 62 \\
THEIA138 & Theia 138 & ? & 0 & 62 & 45.7 & 62 \\
THEIA139 & Theia 139 & ? & 1 & 62 & 128.8 & 62 \\
THEIA140 & Theia 140 & ? & ? & 62 & 95.5 & 62 \\
THEIA141 & Theia 141 & ? & ? & 62 & 85.1 & 62 \\
THEIA142 & Theia 142 & ? & ? & 62 & 52.5 & 62 \\
THEIA143 & Theia 143 & ? & 1 & 62 & 57.5 & 62 \\
THEIA160 & Theia 160 & ? & 1 & 62 & 79.4 & 62 \\
THEIA161 & Theia 161 & ? & 1 & 63 & 70.8 & 62 \\
THEIA162 & Theia 162 & ? & 1 & 62 & 128.8 & 62 \\
THEIA163 & Theia 163 & ? & 1 & 62 & 100.0 & 62 \\
THEIA164 & Theia 164 & ? & 1 & 62 & 112.2 & 62 \\
THEIA165 & Theia 165 & 1 & 1 & 62 & 64.6 & 62 \\
THEIA166 & Theia 166 & ? & 1 & 62 & 190.5 & 62 \\
THEIA167 & Theia 167 & ? & ? & 62 & 91.2 & 62 \\
THEIA168 & Theia 168 & ? & ? & 62 & 95.5 & 62 \\
THEIA169 & Theia 169 & ? & 1 & 62 & 79.4 & 62 \\
THEIA170 & Theia 170 & ? & ? & 62 & 100.0 & 62 \\
THEIA171 & Theia 171 & ? & ? & 62 & 186.2 & 62 \\
THEIA172 & Theia 172 & ? & ? & 62 & 102.3 & 62 \\
THEIA174 & Theia 174 & ? & 1 & 62 & 316.2 & 62 \\
THEIA176 & Theia 176 & ? & ? & 62 & 251.2 & 62 \\
THEIA208 & Theia 208 & ? & 1 & 62 & 263.0 & 62 \\
THEIA209 & Theia 209 & 1 & 1 & 62 & 162.2 & 62 \\
THEIA210 & Theia 210 & ? & ? & 62 & 70.8 & 62 \\
THEIA211 & Theia 211 & ? & ? & 62 & 275.4 & 62 \\
THEIA212 & Theia 212 & ? & ? & 62 & 208.9 & 62 \\
THEIA213 & Theia 213 & ? & 1 & 62 & 204.2 & 62 \\
THEIA214 & Theia 214 & 1 & 1 & 62 & 158.5 & 62 \\
THEIA215 & Theia 215 & ? & 1 & 62 & 131.8 & 62 \\
THEIA216 & Theia 216 & ? & 1 & 62 & 107.2 & 62 \\
THEIA217 & Theia 217 & ? & ? & 62 & 239.9 & 62 \\
THEIA218 & Theia 218 & ? & 1 & 62 & 87.1 & 62 \\
THEIA219 & Theia 219 & ? & 1 & 62 & 218.8 & 62 \\
THEIA220 & Theia 220 & ? & ? & 62 & 354.8 & 62 \\
THEIA221 & Theia 221 & ? & ? & 62 & 182.0 & 62 \\
THEIA222 & Theia 222 & ? & ? & 62 & 162.2 & 62 \\
THEIA223 & Theia 223 & ? & ? & 62 & 177.8 & 62 \\
THEIA224 & Theia 224 & ? & ? & 62 & 117.5 & 62 \\
THEIA225 & Theia 225 & ? & 1 & 62 & 190.5 & 62 \\
THEIA226 & Theia 226 & ? & ? & 62 & 112.2 & 62 \\
THEIA227 & Theia 227 & ? & ? & 62 & 190.5 & 62 \\
THEIA228 & Theia 228 & ? & 1 & 62 & 138.0 & 62 \\
THEIA229 & Theia 229 & ? & ? & 62 & 173.8 & 62 \\
THEIA230 & Theia 230 & ? & ? & 62 & 63.1 & 62 \\
THEIA232 & Theia 232 & ? & 0 & 62 & 67.6 & 62 \\
THEIA233 & Theia 233 & ? & 0 & 62 & 151.4 & 62 \\
THEIA234 & Theia 234 & ? & 1 & 62 & 79.4 & 62 \\
THEIA235 & Theia 235 & ? & 0 & 62 & 117.5 & 62 \\
THEIA236 & Theia 236 & ? & 1 & 62 & 123.0 & 62 \\
THEIA237 & Theia 237 & ? & 0 & 62 & 158.5 & 62 \\
THEIA238 & Theia 238 & ? & 0 & 62 & 134.9 & 62 \\
THEIA239 & Theia 239 & ? & 0 & 62 & 281.8 & 62 \\
THEIA240 & Theia 240 & ? & 0 & 62 & 138.0 & 62 \\
THEIA241 & Theia 241 & ? & 0 & 62 & 104.7 & 62 \\
THEIA242 & Theia 242 & ? & 0 & 62 & 107.2 & 62 \\
THEIA243 & Theia 243 & ? & ? & 62 & 245.5 & 62 \\
THEIA244 & Theia 244 & ? & 0 & 62 & 89.1 & 62 \\
THEIA245 & Theia 245 & ? & 0 & 62 & 114.8 & 62 \\
THEIA246 & Theia 246 & ? & 1 & 62 & 95.5 & 62 \\
THEIA247 & Theia 247 & ? & 0 & 62 & 114.8 & 62 \\
THEIA248 & Theia 248 & ? & 0 & 62 & 234.4 & 62 \\
THEIA249 & Theia 249 & ? & 0 & 62 & 245.5 & 62 \\
THEIA250 & Theia 250 & ? & 0 & 62 & 131.8 & 62 \\
THEIA300 & Theia 300 & 1 & 0 & 62 & 169.8 & 62 \\
THEIA301 & Theia 301 & 1 & 0 & 62 & 195.0 & 62 \\
THEIA302 & Theia 302 & ? & 0 & 62 & 195.0 & 62 \\
THEIA303 & Theia 303 & ? & 1 & 62 & 151.4 & 62 \\
THEIA304 & Theia 304 & ? & ? & 62 & 204.2 & 62 \\
THEIA305 & Theia 305 & ? & 1 & 62 & 208.9 & 62 \\
THEIA306 & Theia 306 & ? & 0 & 62 & 102.3 & 62 \\
THEIA307 & Theia 307 & ? & ? & 62 & 380.2 & 62 \\
THEIA308 & Theia 308 & ? & 0 & 62 & 173.8 & 62 \\
THEIA310 & Theia 310 & ? & 1 & 62 & 190.5 & 62 \\
THEIA311 & Theia 311 & ? & 0 & 62 & 208.9 & 62 \\
THEIA312 & Theia 312 & ? & 0 & 62 & 195.0 & 62 \\
THEIA313 & Theia 313 & ? & 0 & 62 & 407.4 & 62 \\
THEIA314 & Theia 314 & ? & 0 & 62 & 154.9 & 62 \\
THEIA315 & Theia 315 & ? & 0 & 62 & 245.5 & 62 \\
THEIA317 & Theia 317 & ? & 0 & 62 & 162.2 & 62 \\
THEIA318 & Theia 318 & ? & 0 & 62 & 891.3 & 62 \\
THEIA319 & Theia 319 & ? & 0 & 62 & 120.2 & 62 \\
THEIA320 & Theia 320 & ? & 1 & 62 & 104.7 & 62 \\
THEIA322 & Theia 322 & ? & 0 & 62 & 251.2 & 62 \\
THEIA368 & Theia 368 & 1 & 0 & 62 & 166.0 & 62 \\
THEIA369 & Theia 369 & ? & 1 & 62 & 182.0 & 62 \\
THEIA370 & Theia 370 & ? & 1 & 62 & 28.7 +4.7/-2.6 & 12 \\
THEIA371 & Theia 371 & ? & 1 & 62 & 208.9 & 62 \\
THEIA372 & Theia 372 & ? & 1 & 62 & 218.8 & 62 \\
THEIA373 & Theia 373 & ? & ? & 62 & 154.9 & 62 \\
THEIA374 & Theia 374 & ? & ? & 62 & 457.1 & 62 \\
THEIA375 & Theia 375 & ? & 1 & 62 & 354.8 & 62 \\
THEIA376 & Theia 376 & ? & ? & 62 & 269.2 & 62 \\
THEIA377 & Theia 377 & ? & ? & 62 & 234.4 & 62 \\
THEIA378 & Theia 378 & ? & ? & 62 & 380.2 & 62 \\
THEIA379 & Theia 379 & ? & 1 & 62 & 177.8 & 62 \\
THEIA380 & Theia 380 & ? & 1 & 62 & 208.9 & 62 \\
THEIA381 & Theia 381 & ? & ? & 62 & 144.5 & 62 \\
THEIA382 & Theia 382 & 1 & ? & 62 & 109.6 & 62 \\
THEIA383 & Theia 383 & 1 & 0 & 62 & 107.2 & 62 \\
THEIA424 & Theia 424 & ? & 1 & 62 & 173.8 & 62 \\
THEIA425 & Theia 425 & ? & ? & 62 & 208.9 & 62 \\
THEIA426 & Theia 426 & ? & ? & 62 & 245.5 & 62 \\
THEIA427 & Theia 427 & 1 & 1 & 62 & 166.0 & 62 \\
THEIA428 & Theia 428 & ? & 0 & 62 & 239.9 & 62 \\
THEIA429 & Theia 429 & ? & ? & 62 & 213.8 & 62 \\
THEIA430 & Theia 430 & 1 & 1 & 62 & 177.8 & 62 \\
THEIA431 & Theia 431 & ? & 1 & 62 & 234.4 & 62 \\
THEIA432 & Theia 432 & 1 & 1 & 62 & 229.1 & 62 \\
THEIA433 & Theia 433 & ? & 0 & 62 & 346.7 & 62 \\
THEIA434 & Theia 434 & ? & ? & 62 & 309.0 & 62 \\
THEIA435 & Theia 435 & 1 & 1 & 62 & 128.8 & 62 \\
THEIA436 & Theia 436 & ? & 1 & 62 & 380.2 & 62 \\
THEIA437 & Theia 437 & ? & 0 & 62 & 195.0 & 62 \\
THEIA438 & Theia 438 & 1 & 0 & 62 & 316.2 & 62 \\
THEIA439 & Theia 439 & ? & 1 & 62 & 154.9 & 62 \\
THEIA440 & Theia 440 & ? & ? & 62 & 229.1 & 62 \\
THEIA441 & Theia 441 & 1 & 1 & 62 & 275.4 & 62 \\
THEIA442 & Theia 442 & ? & ? & 62 & 204.2 & 62 \\
THEIA443 & Theia 443 & ? & 1 & 62 & 245.5 & 62 \\
THEIA444 & Theia 444 & ? & 0 & 62 & 446.7 & 62 \\
THEIA445 & Theia 445 & 1 & 1 & 62 & 204.2 & 62 \\
THEIA446 & Theia 446 & 1 & 0 & 62 & 123.0 & 62 \\
THEIA447 & Theia 447 & 1 & 1 & 62 & 144.5 & 62 \\
THEIA448 & Theia 448 & 1 & 1 & 62 & 218.8 & 62 \\
THEIA449 & Theia 449 & ? & ? & 62 & 195.0 & 62 \\
THEIA451 & Theia 451 & 1 & 1 & 62 & 166.0 & 62 \\
THEIA452 & Theia 452 & ? & 1 & 62 & 95.5 & 62 \\
THEIA453 & Theia 453 & ? & 1 & 62 & 87.1 & 62 \\
THEIA506 & Theia 506 & ? & 1 & 62 & 407.4 & 62 \\
THEIA507 & Theia 507 & ? & 1 & 62 & 562.3 & 62 \\
THEIA508 & Theia 508 & 1 & 1 & 62 & 173.8 & 62 \\
THEIA509 & Theia 509 & ? & 1 & 62 & 269.2 & 62 \\
THEIA510 & Theia 510 & 1 & 1 & 62 & 295.1 & 62 \\
THEIA511 & Theia 511 & ? & 0 & 62 & 213.8 & 62 \\
THEIA512 & Theia 512 & ? & 0 & 62 & 602.6 & 62 \\
THEIA513 & Theia 513 & ? & ? & 62 & 234.4 & 62 \\
THEIA514 & Theia 514 & ? & ? & 62 & 331.1 & 62 \\
THEIA515 & Theia 515 & ? & ? & 62 & 275.4 & 62 \\
THEIA516 & Theia 516 & 1 & 0 & 62 & 269.2 & 62 \\
THEIA517 & Theia 517 & ? & 1 & 62 & 316.2 & 62 \\
THEIA518 & Theia 518 & ? & 1 & 62 & 245.5 & 62 \\
THEIA519 & Theia 519 & 1 & 0 & 62 & 389.0 & 62 \\
THEIA520 & Theia 520 & 1 & 1 & 62 & 182.0 & 62 \\
THEIA521 & Theia 521 & ? & 0 & 62 & 186.2 & 62 \\
THEIA522 & Theia 522 & ? & ? & 62 & 436.5 & 62 \\
THEIA523 & Theia 523 & ? & 0 & 62 & 245.5 & 62 \\
THEIA524 & Theia 524 & ? & 1 & 62 & 380.2 & 62 \\
THEIA525 & Theia 525 & ? & ? & 62 & 416.9 & 62 \\
THEIA526 & Theia 526 & ? & ? & 62 & 398.1 & 62 \\
THEIA527 & Theia 527 & ? & ? & 62 & 281.8 & 62 \\
THEIA528 & Theia 528 & ? & ? & 62 & 229.1 & 62 \\
THEIA529 & Theia 529 & ? & ? & 62 & 229.1 & 62 \\
THEIA530 & Theia 530 & ? & 0 & 62 & 645.7 & 62 \\
THEIA531 & Theia 531 & ? & ? & 62 & 173.8 & 62 \\
THEIA532 & Theia 532 & ? & 0 & 62 & 204.2 & 62 \\
THEIA533 & Theia 533 & ? & 0 & 62 & 117.5 & 62 \\
THEIA534 & Theia 534 & ? & ? & 62 & 169.8 & 62 \\
THEIA535 & Theia 535 & ? & 1 & 62 & 199.5 & 62 \\
THEIA536 & Theia 536 & ? & 0 & 62 & 346.7 & 62 \\
THEIA537 & Theia 537 & ? & ? & 62 & 147.9 & 62 \\
THEIA538 & Theia 538 & 1 & 1 & 62 & 363.1 & 62 \\
THEIA594 & Theia 594 & ? & ? & 62 & 125.9 & 62 \\
THEIA595 & Theia 595 & ? & 1 & 62 & 512.9 & 62 \\
THEIA596 & Theia 596 & ? & ? & 62 & 309.0 & 62 \\
THEIA597 & Theia 597 & ? & ? & 62 & 218.8 & 62 \\
THEIA598 & Theia 598 & ? & 1 & 62 & 281.8 & 62 \\
THEIA599 & Theia 599 & ? & 1 & 62 & 302.0 & 62 \\
THEIA600 & Theia 600 & ? & 0 & 62 & 269.2 & 62 \\
THEIA601 & Theia 601 & ? & ? & 62 & 269.2 & 62 \\
THEIA602 & Theia 602 & ? & ? & 62 & 537.0 & 62 \\
THEIA603 & Theia 603 & 1 & 0 & 62 & 234.4 & 62 \\
THEIA604 & Theia 604 & ? & 0 & 62 & 524.8 & 62 \\
THEIA605 & Theia 605 & 1 & 0 & 62 & 104.7 & 62 \\
THEIA606 & Theia 606 & 1 & 0 & 62 & 263.0 & 62 \\
THEIA607 & Theia 607 & ? & ? & 62 & 190.5 & 62 \\
THEIA608 & Theia 608 & ? & ? & 62 & 537.0 & 62 \\
THEIA609 & Theia 609 & 1 & 1 & 62 & 213.8 & 62 \\
THEIA610 & Theia 610 & ? & ? & 62 & 457.1 & 62 \\
THEIA611 & Theia 611 & ? & ? & 62 & 257.0 & 62 \\
THEIA612 & Theia 612 & ? & ? & 62 & 295.1 & 62 \\
THEIA613 & Theia 613 & ? & 1 & 62 & 144.5 & 62 \\
THEIA614 & Theia 614 & ? & 0 & 62 & 251.2 & 62 \\
THEIA615 & Theia 615 & ? & ? & 62 & 426.6 & 62 \\
THEIA617 & Theia 617 & ? & ? & 62 & 245.5 & 62 \\
THEIA618 & Theia 618 & ? & ? & 62 & 309.0 & 62 \\
THEIA619 & Theia 619 & 1 & 0 & 62 & 173.8 & 62 \\
THEIA620 & Theia 620 & ? & 0 & 62 & 676.1 & 62 \\
THEIA621 & Theia 621 & ? & 1 & 62 & 269.2 & 62 \\
THEIA622 & Theia 622 & ? & ? & 62 & 281.8 & 62 \\
THEIA623 & Theia 623 & 1 & 1 & 62 & 331.1 & 62 \\
THEIA624 & Theia 624 & ? & 1 & 62 & 77.6 & 62 \\
THEIA625 & Theia 625 & ? & ? & 62 & 323.6 & 62 \\
THEIA626 & Theia 626 & ? & ? & 62 & 229.1 & 62 \\
THEIA628 & Theia 628 & ? & ? & 62 & 812.8 & 62 \\
THEIA629 & Theia 629 & ? & ? & 62 & 363.1 & 62 \\
THEIA630 & Theia 630 & ? & ? & 62 & 467.7 & 62 \\
THEIA631 & Theia 631 & ? & ? & 62 & 302.0 & 62 \\
THEIA637 & Theia 637 & ? & ? & 62 & 380.2 & 62 \\
THEIA676 & Theia 676 & ? & ? & 62 & 467.7 & 62 \\
THEIA677 & Theia 677 & ? & 1 & 62 & 295.1 & 62 \\
THEIA678 & Theia 678 & ? & ? & 62 & 338.8 & 62 \\
THEIA679 & Theia 679 & ? & 0 & 62 & 416.9 & 62 \\
THEIA680 & Theia 680 & ? & ? & 62 & 331.1 & 62 \\
THEIA681 & Theia 681 & ? & 0 & 62 & 354.8 & 62 \\
THEIA682 & Theia 682 & ? & ? & 62 & 436.5 & 62 \\
THEIA683 & Theia 683 & 1 & 1 & 62 & 295.1 & 62 \\
THEIA684 & Theia 684 & 1 & 1 & 62 & 354.8 & 62 \\
THEIA685 & Theia 685 & ? & ? & 62 & 331.1 & 62 \\
THEIA686 & Theia 686 & ? & 0 & 62 & 549.5 & 62 \\
THEIA687 & Theia 687 & ? & ? & 62 & 562.3 & 62 \\
THEIA688 & Theia 688 & 1 & 1 & 62 & 457.1 & 62 \\
THEIA689 & Theia 689 & ? & ? & 62 & 501.2 & 62 \\
THEIA690 & Theia 690 & ? & ? & 62 & 346.7 & 62 \\
THEIA691 & Theia 691 & ? & 0 & 62 & 199.5 & 62 \\
THEIA692 & Theia 692 & ? & 1 & 62 & 229.1 & 62 \\
THEIA693 & Theia 693 & ? & 0 & 62 & 263.0 & 62 \\
THEIA694 & Theia 694 & ? & 0 & 62 & 218.8 & 62 \\
THEIA695 & Theia 695 & 1 & 1 & 62 & 177.8 & 62 \\
THEIA696 & Theia 696 & ? & ? & 62 & 331.1 & 62 \\
THEIA697 & Theia 697 & ? & ? & 62 & 457.1 & 62 \\
THEIA698 & Theia 698 & ? & 0 & 62 & 331.1 & 62 \\
THEIA699 & Theia 699 & ? & ? & 62 & 371.5 & 62 \\
THEIA700 & Theia 700 & ? & ? & 62 & 955.0 & 62 \\
THEIA701 & Theia 701 & ? & 0 & 62 & 208.9 & 62 \\
THEIA702 & Theia 702 & ? & 1 & 62 & 302.0 & 62 \\
THEIA703 & Theia 703 & ? & 0 & 62 & 234.4 & 62 \\
THEIA704 & Theia 704 & ? & 1 & 62 & 166.0 & 62 \\
THEIA705 & Theia 705 & ? & ? & 62 & 436.5 & 62 \\
THEIA706 & Theia 706 & ? & ? & 62 & 223.9 & 62 \\
THEIA707 & Theia 707 & ? & ? & 62 & 316.2 & 62 \\
THEIA708 & Theia 708 & ? & 0 & 62 & 199.5 & 62 \\
THEIA709 & Theia 709 & ? & ? & 62 & 371.5 & 62 \\
THEIA710 & Theia 710 & ? & 0 & 62 & 588.8 & 62 \\
THEIA711 & Theia 711 & 1 & 0 & 62 & 91.2 & 62 \\
THEIA712 & Theia 712 & ? & ? & 62 & 169.8 & 62 \\
THEIA713 & Theia 713 & ? & 1 & 62 & 331.1 & 62 \\
THEIA714 & Theia 714 & ? & ? & 62 & 275.4 & 62 \\
THEIA719 & Theia 719 & 1 & 1 & 62 & 316.2 & 62 \\
THEIA720 & Theia 720 & 1 & 1 & 62 & 223.9 & 62 \\
THEIA722 & Theia 722 & ? & 0 & 62 & 190.5 & 62 \\
THEIA727 & Theia 727 & ? & 1 & 62 & 162.2 & 62 \\
THEIA784 & Theia 784 & ? & ? & 62 & 436.5 & 62 \\
THEIA785 & Theia 785 & ? & ? & 62 & 316.2 & 62 \\
THEIA786 & Theia 786 & ? & 1 & 62 & 281.8 & 62 \\
THEIA787 & Theia 787 & ? & 1 & 62 & 269.2 & 62 \\
THEIA788 & Theia 788 & ? & 1 & 62 & 316.2 & 62 \\
THEIA789 & Theia 789 & ? & 0 & 62 & 398.1 & 62 \\
THEIA790 & Theia 790 & ? & ? & 62 & 323.6 & 62 \\
THEIA791 & Theia 791 & ? & ? & 62 & 323.6 & 62 \\
THEIA792 & Theia 792 & 1 & 0 & 62 & 338.8 & 62 \\
THEIA793 & Theia 793 & ? & ? & 62 & 501.2 & 62 \\
THEIA794 & Theia 794 & ? & ? & 62 & 389.0 & 62 \\
THEIA795 & Theia 795 & ? & 0 & 62 & 316.2 & 62 \\
THEIA796 & Theia 796 & ? & 0 & 62 & 251.2 & 62 \\
THEIA797 & Theia 797 & ? & ? & 62 & 302.0 & 62 \\
THEIA798 & Theia 798 & 1 & 0 & 62 & 218.8 & 62 \\
THEIA799 & Theia 799 & ? & 0 & 62 & 501.2 & 62 \\
THEIA800 & Theia 800 & ? & ? & 62 & 363.1 & 62 \\
THEIA801 & Theia 801 & 1 & 0 & 62 & 316.2 & 62 \\
THEIA802 & Theia 802 & ? & ? & 62 & 316.2 & 62 \\
THEIA803 & Theia 803 & ? & ? & 62 & 512.9 & 62 \\
THEIA804 & Theia 804 & 1 & 0 & 62 & 436.5 & 62 \\
THEIA805 & Theia 805 & 1 & 0 & 62 & 245.5 & 62 \\
THEIA806 & Theia 806 & ? & ? & 62 & 363.1 & 62 \\
THEIA807 & Theia 807 & 1 & 0 & 62 & 169.8 & 62 \\
THEIA808 & Theia 808 & ? & ? & 62 & 302.0 & 62 \\
THEIA809 & Theia 809 & ? & ? & 62 & 251.2 & 62 \\
THEIA810 & Theia 810 & ? & ? & 62 & 549.5 & 62 \\
THEIA811 & Theia 811 & ? & ? & 62 & 257.0 & 62 \\
THEIA812 & Theia 812 & ? & ? & 62 & 436.5 & 62 \\
THEIA813 & Theia 813 & ? & 0 & 62 & 316.2 & 62 \\
THEIA814 & Theia 814 & ? & ? & 62 & 426.6 & 62 \\
THEIA815 & Theia 815 & ? & ? & 62 & 831.8 & 62 \\
THEIA816 & Theia 816 & ? & ? & 62 & 338.8 & 62 \\
THEIA817 & Theia 817 & 1 & 0 & 62 & 269.2 & 62 \\
THEIA818 & Theia 818 & ? & 0 & 62 & 223.9 & 62 \\
THEIA819 & Theia 819 & ? & ? & 62 & 354.8 & 62 \\
THEIA820 & Theia 820 & ? & ? & 62 & 524.8 & 62 \\
THEIA821 & Theia 821 & 1 & 0 & 62 & 239.9 & 62 \\
THEIA822 & Theia 822 & 1 & 1 & 62 & 213.8 & 62 \\
THEIA823 & Theia 823 & 1 & 1 & 62 & 436.5 & 62 \\
THEIA824 & Theia 824 & ? & ? & 62 & 199.5 & 62 \\
THEIA825 & Theia 825 & ? & 1 & 62 & 416.9 & 62 \\
THEIA826 & Theia 826 & 1 & 1 & 62 & 234.4 & 62 \\
THEIA827 & Theia 827 & ? & ? & 62 & 426.6 & 62 \\
THEIA828 & Theia 828 & ? & ? & 62 & 281.8 & 62 \\
THEIA829 & Theia 829 & ? & ? & 62 & 371.5 & 62 \\
THEIA830 & Theia 830 & ? & 0 & 62 & 338.8 & 62 \\
THEIA832 & Theia 832 & ? & ? & 62 & 707.9 & 62 \\
THEIA834 & Theia 834 & 1 & 0 & 62 & 389.0 & 62 \\
THEIA905 & Theia 905 & ? & ? & 62 & 478.6 & 62 \\
THEIA906 & Theia 906 & ? & 1 & 62 & 436.5 & 62 \\
THEIA907 & Theia 907 & ? & ? & 62 & 575.4 & 62 \\
THEIA908 & Theia 908 & ? & 1 & 62 & 645.7 & 62 \\
THEIA909 & Theia 909 & ? & 0 & 62 & 691.8 & 62 \\
THEIA910 & Theia 910 & ? & ? & 62 & 512.9 & 62 \\
THEIA911 & Theia 911 & 1 & 1 & 62 & 354.8 & 62 \\
THEIA912 & Theia 912 & ? & 0 & 62 & 478.6 & 62 \\
THEIA913 & Theia 913 & ? & ? & 62 & 524.8 & 62 \\
THEIA914 & Theia 914 & ? & ? & 62 & 812.8 & 62 \\
THEIA915 & Theia 915 & ? & 0 & 62 & 631.0 & 62 \\
THEIA916 & Theia 916 & ? & ? & 62 & 426.6 & 62 \\
THEIA917 & Theia 917 & ? & ? & 62 & 549.5 & 62 \\
THEIA918 & Theia 918 & ? & ? & 62 & 524.8 & 62 \\
THEIA919 & Theia 919 & 1 & 1 & 62 & 363.1 & 62 \\
THEIA920 & Theia 920 & ? & 0 & 62 & 501.2 & 62 \\
THEIA921 & Theia 921 & ? & 0 & 62 & 426.6 & 62 \\
THEIA922 & Theia 922 & ? & ? & 62 & 549.5 & 62 \\
THEIA923 & Theia 923 & ? & ? & 62 & 245.5 & 62 \\
THEIA924 & Theia 924 & 1 & 0 & 62 & 398.1 & 62 \\
THEIA925 & Theia 925 & ? & 0 & 62 & 645.7 & 62 \\
THEIA926 & Theia 926 & ? & ? & 62 & 562.3 & 62 \\
THEIA927 & Theia 927 & ? & 0 & 62 & 363.1 & 62 \\
THEIA928 & Theia 928 & ? & 0 & 62 & 537.0 & 62 \\
THEIA929 & Theia 929 & 1 & 1 & 62 & 549.5 & 62 \\
THEIA930 & Theia 930 & ? & ? & 62 & 489.8 & 62 \\
THEIA931 & Theia 931 & ? & ? & 62 & 389.0 & 62 \\
THEIA932 & Theia 932 & 1 & 1 & 62 & 478.6 & 62 \\
THEIA933 & Theia 933 & ? & ? & 62 & 331.1 & 62 \\
THEIA934 & Theia 934 & 1 & 1 & 62 & 436.5 & 62 \\
THEIA935 & Theia 935 & ? & ? & 62 & 316.2 & 62 \\
THEIA936 & Theia 936 & ? & 1 & 62 & 309.0 & 62 \\
THEIA937 & Theia 937 & ? & ? & 62 & 478.6 & 62 \\
THEIA938 & Theia 938 & 1 & 1 & 62 & 371.5 & 62 \\
THEIA939 & Theia 939 & ? & ? & 62 & 724.4 & 62 \\
THEIA941 & Theia 941 & ? & ? & 62 & 2398.8 & 62 \\
THEIA1004 & Theia 1004 & 1 & 1 & 62 & 645.7 & 62 \\
THEIA1005 & Theia 1005 & ? & 1 & 62 & 398.1 & 62 \\
THEIA1006 & Theia 1006 & 1 & 0 & 62 & 631.0 & 62 \\
THEIA1007 & Theia 1007 & ? & 0 & 62 & 512.9 & 62 \\
THEIA1008 & Theia 1008 & ? & 1 & 62 & 363.1 & 62 \\
THEIA1009 & Theia 1009 & ? & 1 & 62 & 549.5 & 62 \\
THEIA1010 & Theia 1010 & 1 & ? & 62 & 380.2 & 62 \\
THEIA1011 & Theia 1011 & 1 & 1 & 62 & 380.2 & 62 \\
THEIA1012 & Theia 1012 & 1 & 1 & 62 & 331.1 & 62 \\
THEIA1013 & Theia 1013 & 1 & 0 & 62 & 631.0 & 62 \\
THEIA1014 & Theia 1014 & ? & ? & 62 & 912.0 & 62 \\
THEIA1015 & Theia 1015 & ? & ? & 62 & 933.3 & 62 \\
THEIA1016 & Theia 1016 & 1 & 0 & 62 & 1349.0 & 62 \\
THEIA1017 & Theia 1017 & 1 & 0 & 62 & 407.4 & 62 \\
THEIA1018 & Theia 1018 & 1 & 1 & 62 & 478.6 & 62 \\
THEIA1019 & Theia 1019 & ? & 0 & 62 & 338.8 & 62 \\
THEIA1020 & Theia 1020 & 1 & 0 & 62 & 398.1 & 62 \\
THEIA1021 & Theia 1021 & ? & ? & 62 & 588.8 & 62 \\
THEIA1022 & Theia 1022 & ? & 0 & 62 & 794.3 & 62 \\
THEIA1023 & Theia 1023 & 1 & 0 & 62 & 602.6 & 62 \\
THEIA1024 & Theia 1024 & 1 & 0 & 62 & 645.7 & 62 \\
THEIA1030 & Theia 1030 & ? & ? & 62 & 446.7 & 62 \\
THEIA1089 & Theia 1089 & ? & 1 & 62 & 891.3 & 62 \\
THEIA1090 & Theia 1090 & ? & 0 & 62 & 407.4 & 62 \\
THEIA1091 & Theia 1091 & ? & ? & 62 & 501.2 & 62 \\
THEIA1092 & Theia 1092 & ? & ? & 62 & 478.6 & 62 \\
THEIA1093 & Theia 1093 & ? & ? & 62 & 616.6 & 62 \\
THEIA1094 & Theia 1094 & ? & ? & 62 & 741.3 & 62 \\
THEIA1095 & Theia 1095 & ? & ? & 62 & 537.0 & 62 \\
THEIA1096 & Theia 1096 & ? & ? & 62 & 478.6 & 62 \\
THEIA1097 & Theia 1097 & ? & 0 & 62 & 691.8 & 62 \\
THEIA1098 & Theia 1098 & ? & ? & 62 & 588.8 & 62 \\
THEIA1099 & Theia 1099 & ? & ? & 62 & 776.2 & 62 \\
THEIA1100 & Theia 1100 & ? & ? & 62 & 933.3 & 62 \\
THEIA1101 & Theia 1101 & ? & ? & 62 & 707.9 & 62 \\
THEIA1102 & Theia 1102 & ? & ? & 62 & 812.8 & 62 \\
THEIA1103 & Theia 1103 & ? & ? & 62 & 478.6 & 62 \\
THEIA1104 & Theia 1104 & ? & ? & 62 & 741.3 & 62 \\
THEIA1105 & Theia 1105 & ? & ? & 62 & 1548.8 & 62 \\
THEIA1106 & Theia 1106 & 1 & 0 & 62 & 955.0 & 62 \\
THEIA1107 & Theia 1107 & 1 & 0 & 62 & 537.0 & 62 \\
THEIA1108 & Theia 1108 & ? & ? & 62 & 977.2 & 62 \\
THEIA1109 & Theia 1109 & ? & ? & 62 & 549.5 & 62 \\
THEIA1110 & Theia 1110 & ? & 0 & 62 & 501.2 & 62 \\
THEIA1111 & Theia 1111 & ? & 0 & 62 & 676.1 & 62 \\
THEIA1112 & Theia 1112 & ? & 0 & 62 & 309.0 & 62 \\
THEIA1113 & Theia 1113 & ? & ? & 62 & 616.6 & 62 \\
THEIA1114 & Theia 1114 & ? & ? & 62 & 616.6 & 62 \\
THEIA1117 & Theia 1117 & 1 & 0 & 62 & 331.1 & 62 \\
THEIA1118 & Theia 1118 & ? & ? & 62 & 758.6 & 62 \\
THEIA1181 & Theia 1181 & ? & ? & 62 & 426.6 & 62 \\
THEIA1182 & Theia 1182 & ? & ? & 62 & 602.6 & 62 \\
THEIA1183 & Theia 1183 & ? & 0 & 62 & 549.5 & 62 \\
THEIA1184 & Theia 1184 & 1 & 1 & 62 & 602.6 & 62 \\
THEIA1185 & Theia 1185 & ? & 0 & 62 & 631.0 & 62 \\
THEIA1186 & Theia 1186 & ? & ? & 62 & 1047.1 & 62 \\
THEIA1187 & Theia 1187 & ? & 0 & 62 & 1174.9 & 62 \\
THEIA1188 & Theia 1188 & 1 & 0 & 62 & 794.3 & 62 \\
THEIA1189 & Theia 1189 & ? & ? & 62 & 1071.5 & 62 \\
THEIA1190 & Theia 1190 & ? & ? & 62 & 933.3 & 62 \\
THEIA1191 & Theia 1191 & ? & ? & 62 & 457.1 & 62 \\
THEIA1192 & Theia 1192 & ? & 0 & 62 & 851.1 & 62 \\
THEIA1193 & Theia 1193 & ? & 0 & 62 & 676.1 & 62 \\
THEIA1194 & Theia 1194 & ? & 0 & 62 & 524.8 & 62 \\
THEIA1195 & Theia 1195 & ? & ? & 62 & 1318.3 & 62 \\
THEIA1196 & Theia 1196 & 1 & 0 & 62 & 891.3 & 62 \\
THEIA1197 & Theia 1197 & ? & ? & 62 & 912.0 & 62 \\
THEIA1198 & Theia 1198 & ? & ? & 62 & 851.1 & 62 \\
THEIA1199 & Theia 1199 & ? & 0 & 62 & 616.6 & 62 \\
THEIA1200 & Theia 1200 & ? & ? & 62 & 1698.2 & 62 \\
THEIA1201 & Theia 1201 & ? & ? & 62 & 741.3 & 62 \\
THEIA1202 & Theia 1202 & ? & ? & 62 & 758.6 & 62 \\
THEIA1203 & Theia 1203 & 1 & 0 & 62 & 588.8 & 62 \\
THEIA1204 & Theia 1204 & ? & ? & 62 & 812.8 & 62 \\
THEIA1205 & Theia 1205 & ? & 0 & 62 & 912.0 & 62 \\
THEIA1206 & Theia 1206 & ? & ? & 62 & 741.3 & 62 \\
THEIA1207 & Theia 1207 & ? & ? & 62 & 645.7 & 62 \\
THEIA1208 & Theia 1208 & ? & ? & 62 & 1380.4 & 62 \\
THEIA1209 & Theia 1209 & ? & ? & 62 & 2290.9 & 62 \\
THEIA1210 & Theia 1210 & ? & ? & 62 & 871.0 & 62 \\
THEIA1211 & Theia 1211 & ? & ? & 62 & 891.3 & 62 \\
THEIA1212 & Theia 1212 & ? & 0 & 62 & 955.0 & 62 \\
THEIA1216 & Theia 1216 & ? & ? & 62 & 912.0 & 62 \\
THEIA1218 & Theia 1218 & ? & ? & 62 & 1621.8 & 62 \\
THEIA1220 & Theia 1220 & ? & 0 & 62 & 602.6 & 62 \\
THEIA1221 & Theia 1221 & ? & ? & 62 & 1479.1 & 62 \\
THEIA1222 & Theia 1222 & ? & ? & 62 & 1621.8 & 62 \\
THEIA1228 & Theia 1228 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1273 & Theia 1273 & ? & ? & 62 & 851.1 & 62 \\
THEIA1274 & Theia 1274 & ? & ? & 62 & 13.5 & 62 \\
THEIA1275 & Theia 1275 & ? & 0 & 62 & 794.3 & 62 \\
THEIA1276 & Theia 1276 & ? & ? & 62 & 263.0 & 62 \\
THEIA1277 & Theia 1277 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1278 & Theia 1278 & ? & ? & 62 & 1000.0 & 62 \\
THEIA1279 & Theia 1279 & ? & 0 & 62 & 1584.9 & 62 \\
THEIA1280 & Theia 1280 & ? & ? & 62 & 1258.9 & 62 \\
THEIA1281 & Theia 1281 & ? & ? & 62 & 955.0 & 62 \\
THEIA1282 & Theia 1282 & ? & 0 & 62 & 1318.3 & 62 \\
THEIA1283 & Theia 1283 & ? & ? & 62 & 1202.3 & 62 \\
THEIA1284 & Theia 1284 & ? & ? & 62 & 933.3 & 62 \\
THEIA1285 & Theia 1285 & ? & ? & 62 & 676.1 & 62 \\
THEIA1286 & Theia 1286 & ? & ? & 62 & 1318.3 & 62 \\
THEIA1287 & Theia 1287 & ? & 0 & 62 & 1096.5 & 62 \\
THEIA1289 & Theia 1289 & ? & ? & 62 & 1288.2 & 62 \\
THEIA1290 & Theia 1290 & ? & ? & 62 & 1148.2 & 62 \\
THEIA1291 & Theia 1291 & ? & ? & 62 & 1000.0 & 62 \\
THEIA1292 & Theia 1292 & ? & ? & 62 & 1737.8 & 62 \\
THEIA1345 & Theia 1345 & ? & ? & 62 & 1096.5 & 62 \\
THEIA1346 & Theia 1346 & ? & ? & 62 & 1230.3 & 62 \\
THEIA1347 & Theia 1347 & ? & ? & 62 & 1202.3 & 62 \\
THEIA1348 & Theia 1348 & ? & 0 & 62 & 676.1 & 62 \\
THEIA1349 & Theia 1349 & ? & ? & 62 & 316.2 & 62 \\
THEIA1350 & Theia 1350 & ? & ? & 62 & 1148.2 & 62 \\
THEIA1351 & Theia 1351 & ? & ? & 62 & 1023.3 & 62 \\
THEIA1352 & Theia 1352 & ? & 0 & 62 & 1584.9 & 62 \\
THEIA1353 & Theia 1353 & ? & 0 & 62 & 707.9 & 62 \\
THEIA1354 & Theia 1354 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1355 & Theia 1355 & ? & ? & 62 & 1445.4 & 62 \\
THEIA1356 & Theia 1356 & ? & 0 & 62 & 724.4 & 62 \\
THEIA1357 & Theia 1357 & ? & ? & 62 & 645.7 & 62 \\
THEIA1358 & Theia 1358 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1359 & Theia 1359 & ? & ? & 62 & 2041.7 & 62 \\
THEIA1360 & Theia 1360 & ? & ? & 62 & 1023.3 & 62 \\
THEIA1361 & Theia 1361 & ? & ? & 62 & 1513.6 & 62 \\
THEIA1362 & Theia 1362 & 1 & 0 & 62 & 537.0 & 62 \\
THEIA1363 & Theia 1363 & ? & ? & 62 & 1318.3 & 62 \\
THEIA1364 & Theia 1364 & ? & ? & 62 & 1995.3 & 62 \\
THEIA1365 & Theia 1365 & ? & ? & 62 & 1659.6 & 62 \\
THEIA1366 & Theia 1366 & ? & 0 & 62 & 776.2 & 62 \\
THEIA1367 & Theia 1367 & ? & ? & 62 & 1230.3 & 62 \\
THEIA1368 & Theia 1368 & ? & ? & 62 & 1288.2 & 62 \\
THEIA1369 & Theia 1369 & ? & 0 & 62 & 1230.3 & 62 \\
THEIA1370 & Theia 1370 & ? & ? & 62 & 2290.9 & 62 \\
THEIA1371 & Theia 1371 & ? & ? & 62 & 1862.1 & 62 \\
THEIA1373 & Theia 1373 & ? & ? & 62 & 1445.4 & 62 \\
THEIA1374 & Theia 1374 & ? & ? & 62 & 1698.2 & 62 \\
THEIA1375 & Theia 1375 & ? & ? & 62 & 933.3 & 62 \\
THEIA1376 & Theia 1376 & ? & 0 & 62 & 1380.4 & 62 \\
THEIA1377 & Theia 1377 & ? & ? & 62 & 1698.2 & 62 \\
THEIA1378 & Theia 1378 & ? & ? & 62 & 977.2 & 62 \\
THEIA1379 & Theia 1379 & ? & ? & 62 & 1258.9 & 62 \\
THEIA1380 & Theia 1380 & ? & ? & 62 & 1737.8 & 62 \\
THEIA1381 & Theia 1381 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1382 & Theia 1382 & ? & 0 & 62 & 794.3 & 62 \\
THEIA1383 & Theia 1383 & ? & ? & 62 & 1288.2 & 62 \\
THEIA1385 & Theia 1385 & ? & ? & 62 & 1148.2 & 62 \\
THEIA1386 & Theia 1386 & ? & ? & 62 & 1318.3 & 62 \\
THEIA1390 & Theia 1390 & ? & ? & 62 & 2089.3 & 62 \\
THEIA1391 & Theia 1391 & ? & ? & 62 & 758.6 & 62 \\
THEIA1392 & Theia 1392 & ? & ? & 62 & 1698.2 & 62 \\
THEIA1395 & Theia 1395 & ? & ? & 62 & 1862.1 & 62 \\
THEIA1475 & Theia 1475 & ? & 0 & 62 & 1862.1 & 62 \\
THEIA1476 & Theia 1476 & ? & ? & 62 & 2344.2 & 62 \\
THEIA1477 & Theia 1477 & ? & ? & 62 & 1659.6 & 62 \\
THEIA1478 & Theia 1478 & ? & ? & 62 & 2344.2 & 62 \\
THEIA1479 & Theia 1479 & ? & ? & 62 & 2089.3 & 62 \\
THEIA1480 & Theia 1480 & ? & ? & 62 & 2041.7 & 62 \\
THEIA1481 & Theia 1481 & ? & ? & 62 & 1621.8 & 62 \\
THEIA1482 & Theia 1482 & ? & ? & 62 & 1949.8 & 62 \\
THEIA1483 & Theia 1483 & ? & ? & 62 & 1737.8 & 62 \\
THEIA1484 & Theia 1484 & ? & ? & 62 & 501.2 & 62 \\
THEIA1485 & Theia 1485 & ? & ? & 62 & 1122.0 & 62 \\
THEIA1487 & Theia 1487 & ? & ? & 62 & 1698.2 & 62 \\
THEIA1488 & Theia 1488 & ? & ? & 62 & 1778.3 & 62 \\
THEIA1526 & Theia 1526 & ? & ? & 62 & 2290.9 & 62 \\
THEIA1527 & Theia 1527 & ? & ? & 62 & 912.0 & 62 \\
THEIA1528 & Theia 1528 & ? & 0 & 62 & 2290.9 & 62 \\
THEIA1529 & Theia 1529 & ? & 0 & 62 & 1513.6 & 62 \\
THEIA1530 & Theia 1530 & ? & ? & 62 & 2138.0 & 62 \\
THEIA1531 & Theia 1531 & 1 & 1 & 62 & 1412.5 & 62 \\
THEIA1532 & Theia 1532 & ? & ? & 62 & 1445.4 & 62 \\
THEIA1533 & Theia 1533 & ? & ? & 62 & 2818.4 & 62 \\
THEIA1534 & Theia 1534 & ? & ? & 62 & 2344.2 & 62 \\
THEIA1535 & Theia 1535 & ? & ? & 62 & 2691.5 & 62 \\
THEIA1536 & Theia 1536 & ? & ? & 62 & 1659.6 & 62 \\
THEIA1537 & Theia 1537 & ? & ? & 62 & 2041.7 & 62 \\
THEIA1538 & Theia 1538 & ? & ? & 62 & 1819.7 & 62 \\
THEIA1539 & Theia 1539 & ? & ? & 62 & 2884.0 & 62 \\
THEIA1540 & Theia 1540 & ? & ? & 62 & 1445.4 & 62 \\
THEIA1569 & Theia 1569 & 1 & 1 & 62 & 1737.8 & 62 \\
THEIA1570 & Theia 1570 & ? & ? & 62 & 1949.8 & 62 \\
THEIA1571 & Theia 1571 & ? & ? & 62 & 3162.3 & 62 \\
THEIA1572 & Theia 1572 & ? & ? & 62 & 1318.3 & 62 \\
THEIA1573 & Theia 1573 & ? & ? & 62 & 1949.8 & 62 \\
THEIA1574 & Theia 1574 & ? & ? & 62 & 1445.4 & 62 \\
THEIA1575 & Theia 1575 & ? & ? & 62 & 3630.8 & 62 \\
THEIA1576 & Theia 1576 & ? & ? & 62 & 1513.6 & 62 \\
THEIA1604 & Theia 1604 & ? & ? & 62 & 3715.3 & 62 \\
THEIA1605 & Theia 1605 & ? & 0 & 62 & 3467.4 & 62 \\
THEIA1606 & Theia 1606 & ? & ? & 62 & 2398.8 & 62 \\
THEIA1607 & Theia 1607 & ? & ? & 62 & 1230.3 & 62 \\
THEIA1608 & Theia 1608 & ? & ? & 62 & 1096.5 & 62 \\
THEIA1609 & Theia 1609 & ? & ? & 62 & 3548.1 & 62 \\
THEIA1610 & Theia 1610 & ? & ? & 62 & 3311.3 & 62 \\
THEIA1611 & Theia 1611 & ? & ? & 62 & 3630.8 & 62 \\
THEIA1612 & Theia 1612 & ? & ? & 62 & 3235.9 & 62 \\
THEIA1613 & Theia 1613 & ? & ? & 62 & 3311.3 & 62 \\
THEIA1614 & Theia 1614 & ? & ? & 62 & 1659.6 & 62 \\
THEIA1615 & Theia 1615 & ? & ? & 62 & 3162.3 & 62 \\
THEIA1627 & Theia 1627 & ? & ? & 62 & 3162.3 & 62 \\
THEIA1628 & Theia 1628 & ? & ? & 62 & 4073.8 & 62 \\
THEIA1629 & Theia 1629 & ? & ? & 62 & 1778.3 & 62 \\
THEIA1634 & Theia 1634 & ? & ? & 62 & 5011.9 & 62 \\
THEIA1638 & Theia 1638 & ? & ? & 62 & 4897.8 & 62 \\
THEIA1641 & Theia 1641 & ? & 1 & 62 & 83.2 & 62 \\
THEIA1918 & Theia 1918 & 1 & 0 & 62 & 40.7 & 62 \\
SIR & Sirius supercluster & ? & 0 & 64 & -- & -- \\
TAUMGLIU1 & Taurus Moving Group Jiaming Liu 1 & 1 & 0 & 65 & 3.0 & 65 \\
TAUMGLIU2 & Taurus Moving Group Jiaming Liu 2 & 1 & 1 & 65 & 3.0 & 65 \\
TAUMGLIU3 & Taurus Moving Group Jiaming Liu 3 & 1 & 0 & 65 & 3.0 & 65 \\
TAUMGLIU4 & Taurus Moving Group Jiaming Liu 4 & 1 & 0 & 65 & 2.0 & 65 \\
TAUMGLIU5 & Taurus Moving Group Jiaming Liu 5 & 1 & 1 & 65 & 2.0 & 65 \\
TAUMGLIU6 & Taurus Moving Group Jiaming Liu 6 & 1 & 0 & 65 & 4.0 & 65 \\
TAUMGLIU7 & Taurus Moving Group Jiaming Liu 7 & 1 & 0 & 65 & 3.0 & 65 \\
TAUMGLIU8 & Taurus Moving Group Jiaming Liu 8 & 1 & 0 & 65 & 4.0 & 65 \\
TAUMGLIU9 & Taurus Moving Group Jiaming Liu 9 & 1 & 0 & 65 & 13 $\pm$ 5 & 66 \\
TAUMGLIU10 & Taurus Moving Group Jiaming Liu 10 & 1 & 1 & 65 & 10.0 & 65 \\
TAUMGLIU11 & Taurus Moving Group Jiaming Liu 11 & 1 & 1 & 65 & 11.0 & 65 \\
TAUMGLIU12 & Taurus Moving Group Jiaming Liu 12 & 1 & 1 & 65 & 21.0 & 65 \\
TAUMGLIU13 & Taurus Moving Group Jiaming Liu 13 & 1 & 0 & 65 & 33.0 & 65 \\
TAUMGLIU14 & Taurus Moving Group Jiaming Liu 14 & 1 & 1 & 65 & 29.0 & 65 \\
TAUMGLIU15 & Taurus Moving Group Jiaming Liu 15 & 1 & 0 & 65 & 29.0 & 65 \\
TAUMGLIU16 & Taurus Moving Group Jiaming Liu 16 & 1 & 0 & 65 & 33.0 & 65 \\
TAUMGLIU17 & Taurus Moving Group Jiaming Liu 17 & 1 & 0 & 65 & 31.0 & 65 \\
TAUMGLIU18 & Taurus Moving Group Jiaming Liu 18 & 1 & 0 & 65 & 39.0 & 65 \\
TAUMGLIU19 & Taurus Moving Group Jiaming Liu 19 & 1 & 0 & 65 & 40.0 & 65 \\
TAUMGLIU20 & Taurus Moving Group Jiaming Liu 20 & 1 & 0 & 65 & 42.0 & 65 \\
TAUMGLIU21 & Taurus Moving Group Jiaming Liu 21 & 1 & 0 & 65 & 40.0 & 65 \\
TAUMGLIU22 & Taurus Moving Group Jiaming Liu 22 & 1 & 1 & 65 & 49.0 & 65 \\
OH0 & Oh 0 & 1 & 1 & 36 & -- & -- \\
OH1 & Oh 1 & 1 & 1 & 36 & -- & -- \\
OH2 & Oh 2 & 1 & 1 & 36 & -- & -- \\
OH3 & Oh 3 & 1 & 1 & 36 & -- & -- \\
OH4 & Oh 4 & 1 & 1 & 36 & -- & -- \\
OH5 & Oh 5 & 1 & 1 & 36 & -- & -- \\
OH6 & Oh 6 & 1 & 1 & 36 & -- & -- \\
OH7 & Oh 7 & 1 & 1 & 36 & -- & -- \\
OH8 & Oh 8 & 1 & 1 & 36 & -- & -- \\
OH9 & Oh 9 & 1 & 1 & 36 & -- & -- \\
OH10 & Oh 10 & 1 & 1 & 36 & -- & -- \\
OH11 & Oh 11 & 1 & 1 & 36 & -- & -- \\
OH12 & Oh 12 & 1 & 1 & 36 & -- & -- \\
OH13 & Oh 13 & 1 & 1 & 36 & -- & -- \\
OH14 & Oh 14 & 1 & 1 & 36 & -- & -- \\
OH15 & Oh 15 & 1 & ? & 36 & 66.3 +19.1/-12.9 & -- \\
OH16 & Oh 16 & 1 & 1 & 36 & -- & -- \\
OH17 & Oh 17 & 1 & 1 & 36 & -- & -- \\
OH18 & Oh 18 & 1 & 1 & 36 & -- & -- \\
OH19 & Oh 19 & 1 & 1 & 36 & -- & -- \\
OH20 & Oh 20 & 1 & 1 & 36 & -- & -- \\
OH21 & Oh 21 & 1 & 1 & 36 & -- & -- \\
OH22 & Oh 22 & 1 & 1 & 36 & -- & -- \\
OH23 & Oh 23 association & 1 & 0 & 36 & 302.0 & 62 \\
OH24 & Oh 24 & 1 & 1 & 36 & -- & -- \\
OH25 & Oh 25 & 1 & 1 & 36 & -- & -- \\
OH26 & Oh 26 & 1 & ? & 36 & 90.5 +194.0/-62.6 & -- \\
OH27 & Oh 27 & 1 & 1 & 36 & -- & -- \\
OH28 & Oh 28 & 1 & 0 & 36 & 23-41 & -- \\
OH29 & Oh 29 & 1 & 0 & 36 & 29.3 $\pm$ 1 & 6 \\
OH30 & Oh 30 & 1 & 1 & 36 & -- & -- \\
OH31 & Oh 31 & 1 & ? & 36 & 90.1 +70.3/-34.1 & -- \\
OH32 & Oh 32 & 1 & ? & 36 & 49.9 +18.3/-12.4 & -- \\
OH33 & Oh 33 & 1 & 0 & 36 & 16 & -- \\
OH34 & Oh 34 & 1 & ? & 36 & 83.2 +213.5/-60.0 & -- \\
OH35 & Oh 35 & 1 & ? & 36 & 20.3 +15.9/-14.9 & -- \\
OH36 & Oh 36 & 1 & 1 & 36 & -- & -- \\
OH37 & Oh 37 & 1 & ? & 36 & 72.9 +69.1/-41.3 & -- \\
OH38 & Oh 38 & 1 & 0 & 36 & 166-325 & -- \\
OH39 & Oh 39 & 1 & 0 & 36 & 82.3 +72.4/-30.1 & -- \\
OH40 & Oh 40 & 1 & 0 & 36 & 11.0 +7.8/-5.2 & -- \\
OH41 & Oh 41 & 1 & 0 & 36 & 70.3 +78.6/-36.5 & -- \\
OH42 & Oh 42 & 1 & ? & 36 & 83.8 +57.2/-33.8 & -- \\
OH43 & Oh 43 & 1 & 1 & 36 & -- & -- \\
OH44 & Oh 44 & 1 & 1 & 36 & -- & -- \\
OH45 & Oh 45 & 1 & 0 & 36 & 890-1570 & -- \\
OH46 & Oh 46 & 1 & 0 & 36 & 14.8 $\pm$ 0.7 & -- \\
OH47 & Oh 47 & 1 & 1 & 36 & -- & -- \\
OH48 & Oh 48 & 1 & 1 & 36 & -- & -- \\
OH49 & Oh 49 & 1 & 1 & 36 & -- & -- \\
OH50 & Oh 50 & 1 & 1 & 36 & -- & -- \\
OH51 & Oh 51 association & 1 & 0 & 36 & 87.1 & 62 \\
OH52 & Oh 52 & 1 & 1 & 36 & -- & -- \\
OH53 & Oh 53 & 1 & 1 & 36 & -- & -- \\
OH54 & Oh 54 & 1 & 1 & 36 & -- & -- \\
OH55 & Oh 55 & 1 & 1 & 36 & -- & -- \\
OH56 & Oh 56 & 1 & 1 & 36 & -- & -- \\
OH57 & Oh 57 & 1 & 1 & 36 & -- & -- \\
OH58 & Oh 58 & 0 & 0 & 36 & -- & -- \\
OH59 & Oh 59 association & 1 & 0 & 36 & 162.2 & 62 \\
OH60 & Oh 60 & 1 & ? & 36 & 270.5 +165.3/-119.2 & -- \\
OH61 & Oh 61 & 1 & 1 & 36 & -- & -- \\
CPRA & Praesepe corona & 1 & 0 & 67 & 617.0 & 35 \\
UMAMG & Ursa Major moving group & ? & 0 & 64 & -- & -- \\
LAB4 & Local Association Subgroup B4 & ? & 1 & 68 & 130.0 & 68 \\
SIXCYG & 61 Cygni stream & 0 & 0 & 69 & -- & -- \\
EPSIND & Epsilon Indi stream & 0 & 0 & 69 & -- & -- \\
ZETAH & Zeta Herculis stream & 0 & 0 & 69 & -- & -- \\
ETACEPH & Eta Cephei stream & 0 & 0 & 70 & -- & -- \\
SIGPUP & Sigma Puppis stream & 0 & 0 & 70 & -- & -- \\
POL & Polaris cluster & 0 & 0 & 71 & -- & -- \\
HR1614MG & HR 1614 moving group & 0 & 0 & 72 & -- & -- \\
ASCC101 & ASCC 101 open cluster & 1 & 0 & 73 & 501.2 & 60 \\
ASCC123 & ASCC 123 open cluster & 1 & 0 & 73 & 49.5 $\pm$ 2.2 & 57 \\
ASCC127 & ASCC 127 open cluster & 1 & 0 & 73 & 18.6 & 60 \\
ASCC16 & ASCC 16 open cluster & 1 & 0 & 73 & 13.8 & 60 \\
ASCC19 & ASCC 19 open cluster & 1 & 0 & 73 & 10.7 & 60 \\
ASCC21 & ASCC 21 open cluster & 1 & 0 & 73 & 9.1 & 60 \\
ASCC41 & ASCC 41 open cluster & 1 & 0 & 73 & 213.8 & 60 \\
ASCC58 & ASCC 58 open cluster & 1 & 0 & 73 & 53.7 & 60 \\
ASCC99 & ASCC 99 open cluster & 1 & 0 & 73 & 363.1 & 60 \\
ALES10 & Alessi 10 open cluster & 1 & 0 & 74 & 95.5 & 60 \\
ALES20 & Alessi 20 open cluster & 1 & 0 & 74 & 9.5 & 60 \\
ALES24 & Alessi 24 open cluster & 1 & 0 & 74 & 74.1 & 60 \\
ALES3 & Alessi 3 open cluster & 1 & 0 & 74 & 631.0 & 60 \\
ALES5 & Alessi 5 open cluster & 1 & 0 & 74 & 67.6 & 60 \\
ALES9 & Alessi 9 open cluster & 1 & 0 & 74 & 281.8 & 60 \\
AVE1 & Aveni Hunter 1 open cluster & 1 & 0 & 75 & 10.5 & 60 \\
BH164 & BH 164 open cluster & 1 & 0 & 76 & 33.1 & 60 \\
BH23 & BH 23 open cluster & 1 & 0 & 76 & 30.2 & 60 \\
BH99 & BH 99 open cluster & 1 & 0 & 76 & 95.5 & 60 \\
COINGA13 & COIN-Gaia 13 open cluster & 1 & 0 & 77 & 190.5 & -- \\
COL135 & Collinder 135 open cluster & 1 & 0 & -- & 27.5 & 60 \\
COL140 & Collinder 140 open cluster & 1 & 0 & -- & 28.2 & 60 \\
COL350 & Collinder 350 open cluster & 1 & 0 & -- & 616.6 & 60 \\
COL69 & Collinder 69 open cluster & 1 & 0 & -- & 12.6 & 60 \\
GUL20 & Gulliver 20 open cluster & 1 & 0 & 78 & 182.0 & 60 \\
GUL6 & Gulliver 6 open cluster & 1 & 0 & 78 & 16.6 & 60 \\
GUL9 & Gulliver 9 open cluster & 1 & 0 & 78 & 14 -1/+985 & 79 \\
IC348 & IC 348 open cluster & 1 & 0 & -- & ~ 6 & 80 \\
IC4665 & IC 4665 open cluster & 1 & 0 & -- & 31.6 +1.3/-1.6 & 12 \\
IC4756 & IC 4756 open cluster & 1 & 0 & -- & 800 & 81 \\
L1641S & L 1641S open cluster & 1 & 0 & 82 & 11.7 (-6.2,+8.5) & 83 \\
MAMA4 & Mamajek 4 open cluster & 1 & 0 & 84 & 371.5 & 60 \\
NGC1039 & NGC 1039 open cluster & 1 & 0 & -- & 200 $\pm$ 20 & 61 \\
NGC1333 & NGC 1333 open cluster & 1 & 0 & -- & 12.3 & 60 \\
NGC1662 & NGC 1662 open cluster & 1 & 0 & -- & 812.8 & 60 \\
NGC1901 & NGC 1901 open cluster & 1 & 0 & -- & 891.3 & 60 \\
NGC1977 & NGC 1977 open cluster & 1 & 0 & -- & 97.7 & 60 \\
NGC1980 & NGC 1980 open cluster & 1 & 0 & -- & 13.2 & 60 \\
NGC2232 & NGC 2232 open cluster & 1 & 0 & -- & 17.8 & 60 \\
NGC2422 & NGC 2422 open cluster & 1 & 0 & -- & 150 $\pm$ 20 & 61 \\
NGC2451B & NGC 2451B open cluster & 1 & 0 & -- & 40.7 & 60 \\
NGC3228 & NGC 3228 open cluster & 1 & 0 & -- & 30.2 & 60 \\
NGC3532 & NGC 3532 open cluster & 1 & 0 & -- & 360 $\pm$ 20 & 61 \\
NGC6405 & NGC 6405 open cluster & 1 & 0 & -- & 105 $\pm$ 20 & 61 \\
NGC6475 & NGC 6475 open cluster & 1 & 0 & -- & 255 $\pm$ 20 & 61 \\
NGC6633 & NGC 6633 open cluster & 1 & 0 & -- & 707.9 & 60 \\
NGC7058 & NGC 7058 open cluster & 1 & 0 & -- & 41.7 & 60 \\
NGC752 & NGC 752 open cluster & 1 & 0 & -- & 1202.3 & 60 \\
PL10 & Platais 10 open cluster & 1 & 0 & 16 & 110 $\pm$ 20 & 60 \\
POZ1 & Pozzo 1 open cluster & 1 & 1 & 85 & 9.8 & 60 \\
RSG1 & RSG 1 open cluster & 1 & 0 & 86 & 120.2 & 60 \\
RSG5 & RSG 5 open cluster & 1 & 0 & 86 & 36.3 & 60 \\
RSG7 & RSG 7 open cluster & 1 & 0 & 86 & 39.8 & 60 \\
RSG8 & RSG 8 open cluster & 1 & 0 & 86 & 27.5 & 60 \\
ROSL6 & Roslund 6 open cluster & 1 & 0 & 87 & 91.2 & 60 \\
RUP147 & Ruprecht 147 open cluster & 1 & 0 & -- & 3090.3 & 60 \\
RUP98 & Ruprecht 98 open cluster & 1 & 0 & -- & 631 & 88 \\
SIGOR & Sigma Ori open cluster & 1 & 0 & 89 & 3 $\pm$ 1 & 90 \\
STEP1 & Stephenson 1 open cluster & 1 & 0 & 91 & 28.8 & 60 \\
STOC1 & Stock 1 open cluster & 1 & 0 & -- & 436.5 & 60 \\
STOC10 & Stock 10 open cluster & 1 & 0 & -- & 83.2 & 60 \\
STOC12 & Stock 12 open cluster & 1 & 0 & -- & 112.2 & 60 \\
STOC2 & Stock 2 open cluster & 1 & 0 & -- & 398.1 & 60 \\
TEUT35 & Teutsch 35 open cluster & 1 & 0 & -- & 79 -2/+7 & 79 \\
TRU10 & Trumpler 10 open cluster & 1 & 0 & -- & 33.1 & 60 \\
TURN5 & Turner 5 open cluster & 1 & 0 & -- & 331.1 & 60 \\
UBC1 & UBC 1 open cluster & 1 & 0 & 92 & 70.8 & 60 \\
UBC11 & UBC 11 open cluster & 1 & 0 & 92 & 69.2 & 60 \\
UBC12 & UBC 12 open cluster & 1 & 0 & 92 & 245.5 & 60 \\
UBC159 & UBC 159 open cluster & 1 & 0 & 92 & 14.8 & 60 \\
UBC17A & UBC 17a open cluster & 1 & 0 & 92 & 18.6 & 60 \\
UBC17B & UBC 17b open cluster & 1 & 0 & 92 & 11.5 & 60 \\
UBC207 & UBC 207 open cluster & 1 & 0 & 92 & 15.5 & 60 \\
UBC31 & UBC 31 open cluster & 1 & 0 & 92 & 26.9 & 60 \\
UBC32 & UBC 32 open cluster & 1 & 0 & 92 & 141.3 & 60 \\
UBC7 & UBC 7 open cluster & 1 & 0 & 92 & 31.6 & 60 \\
UBC8 & UBC 8 open cluster & 1 & 0 & 92 & 512.9 & 60 \\
UBC9 & UBC 9 open cluster & 1 & 0 & 92 & 26.9 & 60 \\
UPK20 & UPK 20 open cluster & 1 & 0 & 93 & 2238.7 & 60 \\
UPK24 & UPK 24 open cluster & 1 & 0 & 93 & 281.8 & 60 \\
UPK292 & UPK 292 open cluster & 1 & 0 & 93 & 631 & 94 \\
UPK303 & UPK 303 open cluster & 1 & 0 & 93 & 81.3 & 60 \\
UPK305 & UPK 305 open cluster & 1 & 0 & 93 & 151.4 & 60 \\
UPK350 & UPK 350 open cluster & 1 & 0 & 93 & 134.9 & 60 \\
UPK398 & UPK 398 open cluster & 1 & 0 & 93 & 11.0 & 60 \\
UPK402 & UPK 402 open cluster & 1 & 0 & 93 & 9.3 & 60 \\
UPK422 & UPK 422 open cluster & 1 & 0 & 93 & 20.0 & 60 \\
UPK533 & UPK 533 open cluster & 1 & 0 & 93 & 91.2 & 60 \\
UPK535 & UPK 535 open cluster & 1 & 0 & 93 & 33.1 & 60 \\
UPK540 & UPK 540 open cluster & 1 & 0 & 93 & 38.0 & 60 \\
UPK545 & UPK 545 open cluster & 1 & 0 & 93 & 81.3 & 60 \\
UPK552 & UPK 552 open cluster & 1 & 0 & 93 & 120.2 & 60 \\
UPK606 & UPK 606 open cluster & 1 & 0 & 93 & 12.6 & 94 \\
UPK612 & UPK 612 open cluster & 1 & 0 & 93 & 102.3 & 60 \\
UPK624 & UPK 624 open cluster & 1 & 0 & 93 & 39.8 & 60 \\
UPK640 & UPK 640 open cluster & 1 & 0 & 93 & 25.1 & 60 \\
UPK654 & UPK 654 open cluster & 1 & 0 & 93 & 100 & 94 \\
UPK88 & UPK 88 open cluster & 1 & 0 & 93 & 42.7 & 60 \\
GRSCO & Greater Scorpius-Centaurus region & 1 & 0 & 57 & 5-40 & -- \\
CEPF & Cepheus Flare & 1 & 0 & 57 & 11.2 & 57 \\
TAUOR1 & Taurus-Orion I & 1 & 0 & 57 & 10.6 & 57 \\
OPHSE & Ophiucus Southeast & 1 & 0 & 57 & 17.5 & 57 \\
FORH & Fornax-Horologium & 1 & 0 & 57 & 32.4 $\pm$ 1.3 & 95 \\
CMAN & CMa North & 1 & 0 & 57 & 30.2 & 57 \\
AQUE & Aquila East & 1 & 0 & 57 & 20.2 & 57 \\
CEPFN & Cepheus Far North & 1 & 0 & 57 & 23.8 & 57 \\
VCG7 & Vela-CG7 & 1 & 0 & 57 & 14.4 & 57 \\
GVEL & Gamma Velorum cluster & 1 & 0 & 96 & 14.4 & 57 \\
CEPCYG & Cepheus-Cygnus & 1 & 0 & 57 & 32.6 & 57 \\
LYRA & Lyra & 1 & 0 & 57 & 31.0 & 57 \\
CASCC123 & ASCC 123 corona & 1 & 0 & -- & 49.5 & 57 \\
CERB & Cerberus & 1 & 0 & 57 & 30 & 57 \\
CMUSC & Carina-Musca & 1 & 0 & 57 & 32 & 57 \\
PERS & Perseus & 1 & 0 & 57 & 3-17 & 57 \\
POB3 & Perseus OB3 & 1 & 0 & 57 & 28-49 & 57 \\
TAUOR2 & Taurus-Orion II & 1 & 0 & 57 & 41.5 & 57 \\
GRTAU & Greater Taurus & 1 & 0 & 57 & 2-49 & 57 \\
GRTAUS1 & Greater Taurus Subgroup 1 & 1 & 0 & 57 & 52.2 & 57 \\
GRTAUS2 & Greater Taurus Subgroup 2 & 1 & 0 & 57 & 31 & 57 \\
GRTAUS3 & Greater Taurus Subgroup 3 & 1 & 0 & 57 & 10-23 & 57 \\
GRTAUS3A & Greater Taurus Subgroup 3A & 1 & 0 & 57 & 19.3 & 57 \\
GRTAUS3B & Greater Taurus Subgroup 3B & 1 & 0 & 57 & 13.8 & 57 \\
GRTAUS4 & Greater Taurus Subgroup 4 & 1 & 0 & 57 & 21-35 & 57 \\
GRTAUS4A & Greater Taurus Subgroup 4A & 1 & 1 & 57 & 37.8 & 57 \\
GRTAUS4B & Greater Taurus Subgroup 4B & 1 & 1 & 57 & 29.8 & 57 \\
GRTAUS5 & Greater Taurus Subgroup 5 & 1 & 0 & 57 & 8.5 & 57 \\
GRTAUS6 & Greater Taurus Subgroup 6 & 1 & 1 & 57 & 16.8 & 57 \\
GRTAUS7 & Greater Taurus Subgroup 7 & 1 & 1 & 57 & 27.2 & 57 \\
GRTAUS8 & Greater Taurus Subgroup 8 & 1 & 0 & 57 & 4.5 & 57 \\
GRTAUS8A & Greater Taurus Subgroup 8A & 1 & 1 & 57 & 3.4 & 57 \\
GRTAUS8B & Greater Taurus Subgroup 8B & 1 & 1 & 57 & 3.8 & 57 \\
GRTAUS9 & Greater Taurus Subgroup 9 & 1 & 0 & 57 & 5-10 & 57 \\
GRTAUS9A & Greater Taurus Subgroup 9A & 1 & 1 & 57 & 5.6 & 57 \\
GRTAUS9B & Greater Taurus Subgroup 9B & 1 & 0 & 57 & 11.5 & 57 \\
GRTAUS10 & Greater Taurus Subgroup 10 & 1 & 1 & 57 & 7.0 & 57 \\
GRTAUS11 & Greater Taurus Subgroup 11 & 1 & 0 & 57 & 3.3 & 57 \\
SIC2391 & IC 2391 system & 1 & 0 & -- & 57.7 +0.5/-1.0 & 12 \\
L1529 & L1529 dark cloud & 1 & 0 & -- & 3.4 & 57 \\
L1536 & L1536 dark cloud & 1 & 1 & -- & 2.1$^{+4}_{-1.4}$ & 66 \\
L1551 & L1551 dark cloud & 1 & 0 & -- & 2.7$^{+6.0}_{-1.9}$ & 66 \\
L1517 & L1517 dark cloud & 1 & 0 & -- & 2.5$^{+3.8}_{-1.5}$ & 66 \\
L1527 & L1527 dark cloud & 1 & 0 & -- & 0.6$^{+1.1}_{-0.4}$ & 66 \\
L1544 & L1544 dark cloud & 1 & 0 & -- & 3.6$^{+10.1}_{-2.7}$ & 66 \\
L1495 & L1495 dark cloud & 1 & 0 & -- & 1.5$^{+4.3}_{-1.1}$ & 66 \\
SNGC2451A & NGC 2451A system & 1 & 0 & 57 & 48.5 & 57 \\
CENS & Cen South & 1 & 0 & 57 & 11.4 & 57 \\
CHAS4 & Chamaeleon Subgroup 4 & 1 & 0 & 57 & 36.5 & 57 \\
GRSCOS2 & Greater Scorpius-Centaurus Subgroup 2 & 1 & 0 & 57 & 43.2 & 57 \\
GRSCOS1 & Greater Scorpius-Centaurus Subgroup 1 & ? & ? & 57 & 23.3 & 57 \\
GRSCOS3 & Greater Scorpius-Centaurus Subgroup 3 & 1 & 1 & 57 & 40.5 & 57 \\
GRSCOS4 & Greater Scorpius-Centaurus Subgroup 4 & 1 & 1 & 57 & 37.0 & 57 \\
GRSCOS5 & Greater Scorpius-Centaurus Subgroup 5 & 1 & 0 & 57 & 35.8 & 57 \\
GRSCOS6 & Greater Scorpius-Centaurus Subgroup 6 & 1 & 1 & 57 & 3.5 & 57 \\
PIPE & Pipe nebula & 1 & 0 & -- & 3.5 & 57 \\
GRSCOS7 & Greater Scorpius-Centaurus Subgroup 7 & 1 & 0 & 57 & 14.0 & 57 \\
GRSCOS8 & Greater Scorpius-Centaurus Subgroup 8 & 1 & 0 & 57 & 13.3 & 57 \\
GRSCOS9 & Greater Scorpius-Centaurus Subgroup 9 & 1 & 0 & 57 & 15.6 & 57 \\
GRSCOS10 & Greater Scorpius-Centaurus Subgroup 10 & 1 & 0 & 57 & 20.2 & 57 \\
GRSCOS11 & Greater Scorpius-Centaurus Subgroup 11 & 1 & 1 & 57 & 16.9 & 57 \\
GRSCOS12 & Greater Scorpius-Centaurus Subgroup 12 & 1 & 1 & 57 & 5.9 & 57 \\
GRSCOS12A & Greater Scorpius-Centaurus Subgroup 12A & 1 & 1 & 57 & 5.4 & 57 \\
GRSCOS12B & Greater Scorpius-Centaurus Subgroup 12B & 1 & 1 & 57 & 5.9 & 57 \\
LUPIV & Lupus IV subgroup & 1 & 0 & 58 & 5.4 & 57 \\
GRSCOS13 & Greater Scorpius-Centaurus Subgroup 13 & 1 & 0 & 57 & 25.9 & 57 \\
GRSCOS14 & Greater Scorpius-Centaurus Subgroup 14 & 1 & 0 & 57 & 14.1 & 57 \\
GRSCOS15 & Greater Scorpius-Centaurus Subgroup 15 & 1 & 1 & 57 & 18.8 & 57 \\
GRSCOS16 & Greater Scorpius-Centaurus Subgroup 16 & 1 & 0 & 57 & 18.5 & 57 \\
GRSCOS17 & Greater Scorpius-Centaurus Subgroup 17 & 1 & 0 & 57 & 11.3 & 57 \\
GRSCOS17A & Greater Scorpius-Centaurus Subgroup 17A & 1 & 0 & 57 & 16.2 & 57 \\
GRSCOS17B & Greater Scorpius-Centaurus Subgroup 17B & 1 & 0 & 57 & 12.5 & 57 \\
GRSCOS17C & Greater Scorpius-Centaurus Subgroup 17C & 1 & 0 & 57 & 12.5 & 57 \\
GRSCOS17D & Greater Scorpius-Centaurus Subgroup 17D & 1 & 0 & 57 & 11.2 & 57 \\
GRSCOS17E & Greater Scorpius-Centaurus Subgroup 17E & 1 & 0 & 57 & 7.2 & 57 \\
GRSCOS17F & Greater Scorpius-Centaurus Subgroup 17F & 1 & 1 & 57 & 12.6 & 57 \\
GRSCOS17G & Greater Scorpius-Centaurus Subgroup 17G & 1 & 0 & 57 & 13.2 & 57 \\
GRSCOS17H & Greater Scorpius-Centaurus Subgroup 17H & 1 & 0 & 57 & 10.2 & 57 \\
GRSCOS17I & Greater Scorpius-Centaurus Subgroup 17I & 1 & 1 & 57 & 5.7 & 57 \\
GRSCOS18 & Greater Scorpius-Centaurus Subgroup 18 & 1 & 1 & 57 & 8.2 & 57 \\
GRSCOS19 & Greater Scorpius-Centaurus Subgroup 19 & 1 & 0 & 57 & 15.3 & 57 \\
GRSCOS20 & Greater Scorpius-Centaurus Subgroup 20 & 1 & 0 & 57 & 22.8 & 57 \\
GRSCOS21 & Greater Scorpius-Centaurus Subgroup 21 & 1 & 0 & 57 & 23.9 & 57 \\
GRSCOS22 & Greater Scorpius-Centaurus Subgroup 22 & 1 & 0 & 57 & 22.7 & 57 \\
GRSCOS23 & Greater Scorpius-Centaurus Subgroup 23 & 1 & 0 & 57 & 21.5 & 57 \\
GRSCOS24 & Greater Scorpius-Centaurus Subgroup 24 & 1 & 0 & 57 & 20.8 & 57 \\
GRSCOS25 & Greater Scorpius-Centaurus Subgroup 25 & 1 & 0 & 57 & 20.7 & 57 \\
GRSCOS26 & Greater Scorpius-Centaurus Subgroup 26 & 1 & 0 & 57 & 21.7 & 57 \\
GRSCOS27 & Greater Scorpius-Centaurus Subgroup 27 & 1 & 0 & 57 & 7-21 & 57 \\
GRSCOS27A & Greater Scorpius-Centaurus Subgroup 27A & 1 & 1 & 57 & 8.3 & 57 \\
GRSCOS27B & Greater Scorpius-Centaurus Subgroup 27B & 1 & 1 & 57 & 13.0 & 57 \\
GRSCOS27C & Greater Scorpius-Centaurus Subgroup 27C & 1 & 0 & 57 & 14.6 & 57 \\
GRSCOS27D & Greater Scorpius-Centaurus Subgroup 27D & 1 & 0 & 57 & 23.0 & 57 \\
GRSCOS27E & Greater Scorpius-Centaurus Subgroup 27E & 1 & 0 & 57 & 18.5 & 57 \\
TAUOR3 & Taurus-Orion III & 1 & 0 & 57 & 15.2 & 57 \\
VCG4 & Vela-CG4 & 1 & 0 & 57 & 33.7 & 57 \\
VCG4S1 & Vela-CG4 Subgroup 1 & 1 & 0 & 57 & 32.2 & 57 \\
VCG4S2 & Vela-CG4 Subgroup 2 & 1 & 0 & 57 & 37.8 & 57 \\
VCG4S3 & Vela-CG4 Subgroup 3 & 1 & 0 & 57 & 39.2 & 57 \\
VCG4S4 & Vela-CG4 Subgroup 4 & 1 & 0 & 57 & 34.8 & 57 \\
VCG4S5 & Vela-CG4 Subgroup 5 & 1 & 0 & 57 & 32.1 & 57 \\
TAUOR4 & Taurus-Orion IV & 1 & 0 & 57 & 21.3 & 57 \\
MSW & Monoceros Southwest & 1 & 0 & 57 & 25.5 & 57 \\
MSWS1 & Monoceros Southwest Subgroup 1 & 1 & 0 & 57 & 25.3 & 57 \\
MSWS2 & Monoceros Southwest Subgroup 2 & 1 & 1 & 57 & 27.8 & 57 \\
MSWS3 & Monoceros Southwest Subgroup 3 & 1 & 0 & 57 & 24.8 & 57 \\
MSWS4 & Monoceros Southwest Subgroup 4 & 1 & 1 & 57 & 27.0 & 57 \\
LP2439 & LP 2439 open cluster & 1 & 0 & 97 & 27.0 & 57 \\
GRORI & Greater Orion & 1 & 0 & 57 & 11-18 & 57 \\
GRORIS1 & Greater Orion Subgroup 1 & 1 & 0 & 57 & 13.3 & 57 \\
GRORIS2 & Greater Orion Subgroup 2 & 1 & 0 & 57 & 14.0 & 57 \\
GRORIS3 & Greater Orion Subgroup 3 & 1 & 1 & 57 & 12.3 & 57 \\
GRORIS1A & Greater Orion Subgroup 1A & 1 & 0 & 57 & 13.2 & 57 \\
GRORIS1B & Greater Orion Subgroup 1B & 1 & 0 & 57 & 20.0 & 57 \\
GRORIS1C & Greater Orion Subgroup 1C & 1 & 0 & 57 & 19.0 & 57 \\
CEPFNS1 & Cepheus Far North Subgroup 1 from SPYGLASS I & 1 & 1 & 57 & 23.8 & 57 \\
CEPFNS2 & Cepheus Far North Subgroup 2 from SPYGLASS I & 1 & 1 & 57 & 25.8 & 57 \\
SASCC123 & ASCC 123 system & 1 & 0 & 73 & 49.5 & 57 \\
CMUSCS1 & Carina-Musca Subgroup 1 & 1 & 0 & 57 & 33.5 & 57 \\
CMUSCS2 & Carina-Musca Subgroup 2 & 1 & 0 & 57 & 33.9 & 57 \\
PERSS1A & Perseus Subgroup 1A & 1 & 1 & 57 & 6.0 & 57 \\
PERSS1B & Perseus Subgroup 1B & 1 & 0 & 57 & 17.5 & 57 \\
PERSS2A & Perseus Subgroup 2A & 1 & 1 & 57 & 4.7 & 57 \\
PERSS2B & Perseus Subgroup 2B & 1 & 0 & 57 & 17.1 & 57 \\
POB3S1 & Perseus OB3 Subgroup 1 & 1 & 1 & 57 & 49.7 & 57 \\
POB3S2 & Perseus OB3 Subgroup 2 & 1 & 1 & 57 & 30.0 & 57 \\
SAPER & $\alpha$ Persei system & 1 & 0 & -- & 79 +1.5/-2.3 & 12 \\
SHYA & Hyades system & 1 & 0 & -- & 695$^{+85}_{-67}$ & 12 \\
SPL8 & Platais 8 system & 1 & 0 & 16 & ~ 60 & 16 \\
SPLE & Pleiades system & 1 & 0 & -- & 127.4 +6.3/-10 & 12 \\
SIC2602 & IC 2602 system & 1 & 0 & -- & 52.5 +2.2/-3.7 & 12 \\
SPL5 & Platais 5 system & 1 & 0 & 16 & ~ 60 & 16 \\
STHOR & 32 Ori system & 1 & 0 & -- & 9-31 & -- \\
SUMA & Ursa Major system & ? & 0 & -- & 414.0 & 22 \\
SCBER & Coma Berenices system & 1 & 0 & -- & 562.0 & 49 \\
SPL9 & Platais 9 system & 1 & 0 & 16 & ~50 & 54 \\
SBL1 & Blanco 1 system & 1 & 0 & 59 & 137.1 +7.0/-33 & 12 \\
RSG2 & RSG2 open cluster & 1 & 0 & 86 & 126 & 86 \\
PL5 & Platais 5 open cluster & 1 & 0 & 16 & ~ 60 & 16 \\
HYAMG & Hyades moving group & 0 & 0 & -- & -- & -- \\
PLEMG & Pleiades moving group & 0 & 0 & 98 & -- & -- \\
CRIUS1 & Crius 1 & ? & 0 & 99 & -- & -- \\
CRIUS2 & Crius 2 & ? & 0 & 99 & -- & -- \\
CRIUS3 & Crius 3 & ? & 0 & 99 & -- & -- \\
CRIUS4 & Crius 4 & ? & 0 & 99 & -- & -- \\
CRIUS5 & Crius 5 & ? & 0 & 99 & -- & -- \\
CRIUS6 & Crius 6 & ? & 0 & 99 & -- & -- \\
CRIUS7 & Crius 7 & ? & 0 & 99 & -- & -- \\
CRIUS8 & Crius 8 & ? & 0 & 99 & -- & -- \\
CRIUS9 & Crius 9 & ? & 0 & 99 & -- & -- \\
CRIUS10 & Crius 10 & ? & 0 & 99 & -- & -- \\
CRIUS11 & Crius 11 & ? & 0 & 99 & -- & -- \\
CRIUS12 & Crius 12 & ? & 0 & 99 & -- & -- \\
CRIUS13 & Crius 13 & ? & 0 & 99 & -- & -- \\
CRIUS14 & Crius 14 & ? & 0 & 99 & -- & -- \\
CRIUS15 & Crius 15 & ? & 0 & 99 & -- & -- \\
CRIUS16 & Crius 16 & ? & 0 & 99 & -- & -- \\
CRIUS17 & Crius 17 & ? & 0 & 99 & -- & -- \\
CRIUS18 & Crius 18 & ? & 0 & 99 & -- & -- \\
CRIUS19 & Crius 19 & ? & 0 & 99 & -- & -- \\
CRIUS20 & Crius 20 & ? & 0 & 99 & -- & -- \\
CRIUS21 & Crius 21 & ? & 0 & 99 & -- & -- \\
CRIUS22 & Crius 22 & ? & 0 & 99 & -- & -- \\
CRIUS23 & Crius 23 & ? & 0 & 99 & -- & -- \\
CRIUS24 & Crius 24 & ? & 0 & 99 & -- & -- \\
CRIUS25 & Crius 25 & ? & 0 & 99 & -- & -- \\
CRIUS26 & Crius 26 & ? & 0 & 99 & -- & -- \\
CRIUS27 & Crius 27 & ? & 0 & 99 & -- & -- \\
CRIUS28 & Crius 28 & ? & 0 & 99 & -- & -- \\
CRIUS29 & Crius 29 & ? & 0 & 99 & -- & -- \\
CRIUS30 & Crius 30 & ? & 0 & 99 & -- & -- \\
CRIUS31 & Crius 31 & ? & 0 & 99 & -- & -- \\
CRIUS32 & Crius 32 & ? & 0 & 99 & -- & -- \\
CRIUS33 & Crius 33 & ? & 0 & 99 & -- & -- \\
CRIUS34 & Crius 34 & ? & 0 & 99 & -- & -- \\
CRIUS35 & Crius 35 & ? & 0 & 99 & -- & -- \\
CRIUS36 & Crius 36 & ? & 0 & 99 & -- & -- \\
CRIUS37 & Crius 37 & ? & 0 & 99 & -- & -- \\
CRIUS38 & Crius 38 & ? & 0 & 99 & -- & -- \\
CRIUS39 & Crius 39 & ? & 0 & 99 & -- & -- \\
CRIUS40 & Crius 40 & ? & 0 & 99 & -- & -- \\
CRIUS41 & Crius 41 & ? & 0 & 99 & -- & -- \\
CRIUS42 & Crius 42 & ? & 0 & 99 & -- & -- \\
CRIUS43 & Crius 43 & ? & 0 & 99 & -- & -- \\
CRIUS44 & Crius 44 & ? & 0 & 99 & -- & -- \\
CRIUS45 & Crius 45 & ? & 0 & 99 & -- & -- \\
CRIUS46 & Crius 46 & ? & 0 & 99 & -- & -- \\
CRIUS47 & Crius 47 & ? & 0 & 99 & -- & -- \\
CRIUS48 & Crius 48 & ? & 0 & 99 & -- & -- \\
CRIUS49 & Crius 49 & ? & 0 & 99 & -- & -- \\
CRIUS50 & Crius 50 & ? & 0 & 99 & -- & -- \\
CRIUS51 & Crius 51 & ? & 0 & 99 & -- & -- \\
CRIUS52 & Crius 52 & ? & 0 & 99 & -- & -- \\
CRIUS53 & Crius 53 & ? & 0 & 99 & -- & -- \\
CRIUS54 & Crius 54 & ? & 0 & 99 & -- & -- \\
CRIUS55 & Crius 55 & ? & 0 & 99 & -- & -- \\
CRIUS56 & Crius 56 & ? & 0 & 99 & -- & -- \\
CRIUS57 & Crius 57 & ? & 0 & 99 & -- & -- \\
CRIUS58 & Crius 58 & ? & 0 & 99 & -- & -- \\
CRIUS59 & Crius 59 & ? & 0 & 99 & -- & -- \\
CRIUS60 & Crius 60 & ? & 0 & 99 & -- & -- \\
CRIUS61 & Crius 61 & ? & 0 & 99 & -- & -- \\
CRIUS62 & Crius 62 & ? & 0 & 99 & -- & -- \\
CRIUS63 & Crius 63 & ? & 0 & 99 & -- & -- \\
CRIUS64 & Crius 64 & ? & 0 & 99 & -- & -- \\
CRIUS65 & Crius 65 & ? & 0 & 99 & -- & -- \\
CRIUS66 & Crius 66 & ? & 0 & 99 & -- & -- \\
CRIUS67 & Crius 67 & ? & 0 & 99 & -- & -- \\
CRIUS68 & Crius 68 & ? & 0 & 99 & -- & -- \\
CRIUS69 & Crius 69 & ? & 0 & 99 & -- & -- \\
CRIUS70 & Crius 70 & ? & 0 & 99 & -- & -- \\
CRIUS71 & Crius 71 & ? & 0 & 99 & -- & -- \\
CRIUS72 & Crius 72 & ? & 0 & 99 & -- & -- \\
CRIUS73 & Crius 73 & ? & 0 & 99 & -- & -- \\
CRIUS74 & Crius 74 & ? & 0 & 99 & -- & -- \\
CRIUS75 & Crius 75 & ? & 0 & 99 & -- & -- \\
CRIUS76 & Crius 76 & ? & 0 & 99 & -- & -- \\
CRIUS77 & Crius 77 & 1 & 0 & 99 & 685-1409 & -- \\
CRIUS78 & Crius 78 & ? & 0 & 99 & -- & -- \\
CRIUS79 & Crius 79 & ? & 0 & 99 & -- & -- \\
CRIUS80 & Crius 80 & ? & 0 & 99 & -- & -- \\
CRIUS81 & Crius 81 & ? & 0 & 99 & -- & -- \\
CRIUS82 & Crius 82 & ? & 0 & 99 & -- & -- \\
CRIUS83 & Crius 83 & ? & 0 & 99 & -- & -- \\
CRIUS84 & Crius 84 & ? & 0 & 99 & -- & -- \\
CRIUS85 & Crius 85 & 1 & 0 & 99 & 347.5 +110.7/-80.2 & -- \\
CRIUS86 & Crius 86 & ? & 0 & 99 & -- & -- \\
CRIUS87 & Crius 87 & ? & 0 & 99 & -- & -- \\
CRIUS88 & Crius 88 & ? & 0 & 99 & -- & -- \\
CRIUS89 & Crius 89 & ? & 0 & 99 & -- & -- \\
CRIUS90 & Crius 90 & ? & 0 & 99 & -- & -- \\
CRIUS91 & Crius 91 & ? & 0 & 99 & -- & -- \\
CRIUS92 & Crius 92 & ? & 0 & 99 & -- & -- \\
CRIUS93 & Crius 93 & ? & 0 & 99 & -- & -- \\
CRIUS94 & Crius 94 & ? & 0 & 99 & -- & -- \\
CRIUS95 & Crius 95 & ? & 0 & 99 & -- & -- \\
CRIUS96 & Crius 96 & ? & 0 & 99 & -- & -- \\
CRIUS97 & Crius 97 & ? & 0 & 99 & -- & -- \\
CRIUS98 & Crius 98 & ? & 0 & 99 & -- & -- \\
CRIUS99 & Crius 99 & ? & 0 & 99 & -- & -- \\
CRIUS100 & Crius 100 & ? & 0 & 99 & -- & -- \\
CRIUS101 & Crius 101 & ? & 0 & 99 & -- & -- \\
CRIUS102 & Crius 102 & ? & 0 & 99 & -- & -- \\
CRIUS103 & Crius 103 & ? & 0 & 99 & -- & -- \\
CRIUS104 & Crius 104 & ? & 0 & 99 & -- & -- \\
CRIUS105 & Crius 105 & ? & 0 & 99 & -- & -- \\
CRIUS106 & Crius 106 & ? & 0 & 99 & -- & -- \\
CRIUS107 & Crius 107 & ? & 0 & 99 & -- & -- \\
CRIUS108 & Crius 108 & ? & 0 & 99 & -- & -- \\
CRIUS109 & Crius 109 & 1 & 0 & 99 & -- & -- \\
CRIUS110 & Crius 110 & 1 & 0 & 99 & ~700 & 99 \\
CRIUS111 & Crius 111 & ? & 0 & 99 & -- & -- \\
CRIUS112 & Crius 112 & ? & 0 & 99 & -- & -- \\
CRIUS113 & Crius 113 & 1 & 0 & 99 & 700-1200 & 99 \\
CRIUS114 & Crius 114 & ? & 0 & 99 & -- & -- \\
CRIUS115 & Crius 115 & ? & 0 & 99 & -- & -- \\
CRIUS116 & Crius 116 & 1 & 0 & 99 & -- & -- \\
CRIUS117 & Crius 117 & ? & 0 & 99 & -- & -- \\
CRIUS118 & Crius 118 & ? & 0 & 99 & -- & -- \\
CRIUS119 & Crius 119 & 1 & 0 & 99 & -- & -- \\
CRIUS120 & Crius 120 & ? & 0 & 99 & -- & -- \\
CRIUS121 & Crius 121 & 1 & 0 & 99 & -- & -- \\
CRIUS122 & Crius 122 & ? & 0 & 99 & -- & -- \\
CRIUS123 & Crius 123 & ? & 0 & 99 & -- & -- \\
CRIUS124 & Crius 124 & 1 & 0 & 99 & -- & -- \\
CRIUS125 & Crius 125 & ? & 0 & 99 & -- & -- \\
CRIUS126 & Crius 126 & ? & 0 & 99 & -- & -- \\
CRIUS127 & Crius 127 & 1 & 0 & 99 & 100-2000 & 99 \\
CRIUS128 & Crius 128 & ? & 0 & 99 & -- & -- \\
CRIUS129 & Crius 129 & ? & 0 & 99 & -- & -- \\
CRIUS130 & Crius 130 & ? & 0 & 99 & -- & -- \\
CRIUS131 & Crius 131 & 1 & 0 & 99 & 569.1 +619.1/-239.3 & -- \\
CRIUS132 & Crius 132 & ? & 0 & 99 & -- & -- \\
CRIUS133 & Crius 133 & ? & 0 & 99 & -- & -- \\
CRIUS134 & Crius 134 & 1 & 0 & 99 & 100-2000 & 99 \\
CRIUS135 & Crius 135 & 1 & 0 & 99 & 100-700 & 99 \\
CRIUS136 & Crius 136 & ? & 0 & 99 & -- & -- \\
CRIUS137 & Crius 137 & 1 & 0 & 99 & 787.8 +1247.5/-473.9 & -- \\
CRIUS138 & Crius 138 & ? & 0 & 99 & -- & -- \\
CRIUS139 & Crius 139 & ? & 0 & 99 & -- & -- \\
CRIUS140 & Crius 140 & ? & 0 & 99 & -- & -- \\
CRIUS141 & Crius 141 & 1 & 1 & 99 & -- & -- \\
CRIUS142 & Crius 142 & ? & 0 & 99 & -- & -- \\
CRIUS143 & Crius 143 & ? & 0 & 99 & -- & -- \\
CRIUS144 & Crius 144 & 1 & 0 & 99 & -- & -- \\
CRIUS145 & Crius 145 & ? & 0 & 99 & -- & -- \\
CRIUS146 & Crius 146 & ? & 0 & 99 & -- & -- \\
CRIUS147 & Crius 147 & 1 & 1 & 99 & -- & -- \\
CRIUS148 & Crius 148 & 1 & 1 & 99 & -- & -- \\
CRIUS149 & Crius 149 & 1 & 0 & 99 & -- & -- \\
CRIUS150 & Crius 150 & 1 & 0 & 99 & 370-1360 & -- \\
CRIUS151 & Crius 151 & 1 & 0 & 99 & 350.7 +434.7/-310.8 & -- \\
CRIUS152 & Crius 152 & 1 & 0 & 99 & 970.9 +384.0/-272.4 & -- \\
CRIUS153 & Crius 153 & 1 & 0 & 99 & 89.9 +30.3/-26.6 & -- \\
CRIUS154 & Crius 154 & 1 & 0 & 99 & -- & -- \\
CRIUS155 & Crius 155 & 1 & 0 & 99 & 279-517 & -- \\
CRIUS156 & Crius 156 & 1 & 1 & 99 & -- & -- \\
CRIUS157 & Crius 157 & 1 & 0 & 99 & -- & -- \\
CRIUS158 & Crius 158 & 1 & 0 & 99 & -- & -- \\
CRIUS159 & Crius 159 & 1 & 0 & 99 & 100-700 & 99 \\
CRIUS160 & Crius 160 & ? & 0 & 99 & -- & -- \\
CRIUS161 & Crius 161 & ? & 0 & 99 & -- & -- \\
CRIUS162 & Crius 162 & 1 & 0 & 99 & -- & -- \\
CRIUS163 & Crius 163 & 1 & 0 & 99 & 326.9 +230.9/-109.1 & -- \\
CRIUS164 & Crius 164 & 1 & ? & 99 & 41.6 +5.1/-4.2 & -- \\
CRIUS165 & Crius 165 & ? & 0 & 99 & -- & -- \\
CRIUS166 & Crius 166 & 1 & 1 & 99 & -- & -- \\
CRIUS167 & Crius 167 & 1 & 1 & 99 & -- & -- \\
CRIUS168 & Crius 168 & 1 & 0 & 99 & 134-248 & -- \\
CRIUS169 & Crius 169 & 1 & 1 & 99 & -- & -- \\
CRIUS170 & Crius 170 & 1 & 0 & 99 & 437.1 +165.3/-125.3 & -- \\
CRIUS171 & Crius 171 & 1 & 1 & 99 & -- & -- \\
CRIUS172 & Crius 172 & 1 & 1 & 99 & -- & -- \\
CRIUS173 & Crius 173 & ? & ? & 99 & -- & -- \\
CRIUS174 & Crius 174 & 1 & 1 & 99 & -- & -- \\
CRIUS175 & Crius 175 & 1 & 1 & 99 & -- & -- \\
CRIUS176 & Crius 176 & 1 & 1 & 99 & -- & -- \\
CRIUS177 & Crius 177 & ? & 0 & 99 & -- & -- \\
CRIUS178 & Crius 178 & 1 & 1 & 99 & -- & -- \\
CRIUS179 & Crius 179 & ? & 0 & 99 & -- & -- \\
CRIUS180 & Crius 180 & ? & 0 & 99 & -- & -- \\
CRIUS181 & Crius 181 & 1 & 0 & 99 & -- & -- \\
CRIUS182 & Crius 182 & 1 & 0 & 99 & -- & -- \\
CRIUS183 & Crius 183 & ? & 0 & 99 & -- & -- \\
CRIUS184 & Crius 184 & 1 & 0 & 99 & -- & -- \\
CRIUS185 & Crius 185 & ? & 0 & 99 & -- & -- \\
CRIUS186 & Crius 186 & ? & 0 & 99 & -- & -- \\
CRIUS187 & Crius 187 & 1 & 1 & 99 & -- & -- \\
CRIUS188 & Crius 188 & 1 & 0 & 99 & -- & -- \\
CRIUS189 & Crius 189 & 1 & 1 & 99 & -- & -- \\
CRIUS190 & Crius 190 & 1 & 1 & 99 & -- & -- \\
CRIUS191 & Crius 191 & 1 & 0 & 99 & 303.3 +72.0/-67.2 & -- \\
CRIUS192 & Crius 192 & 1 & 0 & 99 & -- & -- \\
CRIUS193 & Crius 193 & 1 & 0 & 99 & 79.8 +54.0/-31.8 & -- \\
CRIUS194 & Crius 194 & ? & 0 & 99 & -- & -- \\
CRIUS195 & Crius 195 & 1 & 1 & 99 & -- & -- \\
CRIUS196 & Crius 196 & 1 & 1 & 99 & -- & -- \\
CRIUS197 & Crius 197 & ? & 0 & 99 & -- & -- \\
CRIUS198 & Crius 198 & 1 & 0 & 99 & 100-700 & 99 \\
CRIUS199 & Crius 199 & 1 & 0 & 99 & -- & -- \\
CRIUS200 & Crius 200 & 1 & 0 & 99 & -- & -- \\
CRIUS201 & Crius 201 & ? & 0 & 99 & -- & -- \\
CRIUS202 & Crius 202 & 1 & 1 & 99 & -- & -- \\
CRIUS203 & Crius 203 & 1 & 0 & 99 & 399.9 +86.6/-70.0 & -- \\
CRIUS204 & Crius 204 & 1 & 0 & 99 & 524.8 +319.8/-200.4 & -- \\
CRIUS205 & Crius 205 & ? & 0 & 99 & -- & -- \\
CRIUS206 & Crius 206 & ? & 0 & 99 & -- & -- \\
CRIUS207 & Crius 207 & 1 & 0 & 99 & -- & -- \\
CRIUS208 & Crius 208 & ? & 0 & 99 & -- & -- \\
CRIUS209 & Crius 209 & ? & 0 & 99 & -- & -- \\
CRIUS210 & Crius 210 & 1 & 0 & 99 & -- & -- \\
CRIUS211 & Crius 211 & ? & 0 & 99 & -- & -- \\
CRIUS212 & Crius 212 & ? & 0 & 99 & -- & -- \\
CRIUS213 & Crius 213 & 1 & 0 & 99 & -- & -- \\
CRIUS214 & Crius 214 & 1 & 1 & 99 & -- & -- \\
CRIUS215 & Crius 215 & 1 & ? & 99 & 638.7 +358.0/-198.2 & -- \\
CRIUS216 & Crius 216 & 1 & 1 & 99 & -- & -- \\
CRIUS217 & Crius 217 & 1 & 1 & 99 & -- & -- \\
CRIUS218 & Crius 218 & 1 & 0 & 99 & 1970.8 +391.9/-293.2 & -- \\
CRIUS219 & Crius 219 & ? & 1 & 99 & -- & -- \\
CRIUS220 & Crius 220 & 1 & 1 & 99 & -- & -- \\
CRIUS221 & Crius 221 & 1 & 1 & 99 & -- & -- \\
CRIUS222 & Crius 222 & 1 & 0 & 99 & -- & -- \\
CRIUS223 & Crius 223 & ? & 0 & 99 & 100-700 & -- \\
CRIUS224 & Crius 224 & 1 & 0 & 99 & -- & -- \\
CRIUS225 & Crius 225 & 1 & 0 & 99 & 41.9 +34.7/-16.9 & -- \\
CRIUS226 & Crius 226 & 1 & 1 & 99 & -- & -- \\
CRIUS227 & Crius 227 & 1 & 1 & 99 & -- & -- \\
CRIUS228 & Crius 228 & 1 & 0 & 99 & 328.8 +36.3/-33.5 & -- \\
CRIUS229 & Crius 229 & 1 & 1 & 99 & -- & -- \\
CRIUS230 & Crius 230 & 1 & 1 & 99 & -- & -- \\
CRIUS231 & Crius 231 & 1 & 0 & 99 & 85.8 +13.0/-10.9 & -- \\
CRIUS232 & Crius 232 & 1 & 1 & 99 & -- & -- \\
CRIUS233 & Crius 233 & 1 & ? & 99 & 73.0 +18.6/-19.8 & -- \\
CRIUS234 & Crius 234 & 1 & 1 & 99 & -- & -- \\
CRIUS235 & Crius 235 & 1 & 1 & 99 & -- & -- \\
CRIUS236 & Crius 236 & 1 & 1 & 99 & -- & -- \\
CRIUS237 & Crius 237 & 1 & ? & 99 & 69.2 +35.5/-27.2 & -- \\
CRIUS238 & Crius 238 & 1 & 1 & 99 & -- & -- \\
CRIUS239 & Crius 239 & 1 & 1 & 99 & -- & -- \\
CRIUS240 & Crius 240 & 1 & 1 & 99 & -- & -- \\
CRIUS241 & Crius 241 & 1 & 1 & 99 & -- & -- \\
MEL1 & MELANGE-1 moving group & 1 & 0 & 100 & 250$^{+50}_{-70}$ & 100 \\
CVCA & Volans-Carina corona & 1 & 0 & 99 & 89 -6/+7 & 31 \\
SVCA & Volans-Carina system & 1 & 0 & 31 & 89 -6/+7 & 31 \\
SPRA & Praesepe system & 1 & 0 & -- & 617.0 & 35 \\
COH59 & Oh 59 corona & 1 & 0 & 99 & 162.2 & 62 \\
SOH59 & Oh 59 system & 1 & 0 & 36 & 162.2 & 62 \\
COH23 & Oh 23 corona & 1 & 0 & 99 & 302.0 & 62 \\
SOH23 & Oh 23 system & 1 & 0 & 36 & 302.0 & 62 \\
CRSG2 & RSG2 corona & 1 & 0 & 99 & 126 & 86 \\
SRSG2 & RSG2 system & 1 & 0 & 86 & 126 & 86 \\
COH51 & Oh 51 corona & 1 & 0 & 99 & 87.1 & 62 \\
SOH51 & Oh 51 system & 1 & 0 & 36 & 87.1 & 62 \\
CUPK612 & UPK 612 corona & 1 & 0 & 99 & 102.3 & 60 \\
SUPK612 & UPK 612 system & 1 & 0 & 93 & 102.3 & 60 \\
CPL3 & Platais 3 corona & 1 & 0 & 99 & ~180 & 54 \\
SPL3 & Platais 3 system & 1 & 0 & 16 & ~180 & 54 \\
LUPI & Lupus I subgroup & 1 & 0 & 58 & 5.9 & 57 \\
LUPII & Lupus II subgroup & 1 & 0 & 58 & 5.9 & 57 \\
VCAN & Volans-Carina Near association & ? & 0 & 99 & -- & 31 \\
ABDMGC & AB Doradus moving group core & 1 & 1 & 1 & 149.0 & 21 \\
OSFR & Orion star-forming region or Orion Nebula or Orion Molecular Cloud & 1 & 0 & -- & 5 +0.2/-2.2 & 101 \\
OSFR1A & Orion star-forming region 1a & 1 & 0 & 102 & 10-13 & 103 \\
OSFR1A1 & Orion star-forming region 1a-1 & 1 & 0 & 102 & 10.2 $\pm$ 0.6 & 103 \\
OSFR1A2 & Orion star-forming region 1a-2 & 1 & 0 & 102 & 10.0 $\pm$ 1.1 & 103 \\
OSFR1A3 & Orion star-forming region 1a-3 & 1 & 0 & 102 & 9.8 $\pm$ 2.8 & 103 \\
OSFR1A4 & Orion star-forming region 1a-4 & 1 & 0 & 102 & 12.6 $\pm$ 1.1 & 103 \\
OSFR1B & Orion star-forming region 1b & 1 & 0 & 102 & 5.2 $\pm$ 1.5 & 103 \\
OSFR1C & Orion star-forming region 1c & 1 & 0 & 102 & 6.2 $\pm$ 0.5 & 103 \\
OSFR1C1 & Orion star-forming region 1c-1 & 1 & 0 & 102 & 6.2 $\pm$ 0.5 & 103 \\
OSFR1D & Orion star-forming region 1d & 1 & 0 & 102 & 2.0-2.4 & 103 \\
OSFR1D1 & Orion star-forming region 1d-1 & 1 & 0 & 102 & 2.0 $\pm$ 0.6 & 103 \\
OSFR1D2 & Orion star-forming region 1d-2 & 1 & 0 & 102 & 2.4 $\pm$ 0.6 & 103 \\
NGC2067 & NGC 2067 reflection nebula & 1 & 0 & -- & 1.2 $\pm$ 0.4 & 103 \\
ORF & Orion relic filament & 1 & 0 & 103 & 16.8 $\pm$ 2.5 & 103 \\
LORI & $\lambda$ Ori & 1 & 0 & -- & 6.6 +0.9/-0.8 & 101 \\
ORINC & Orion nebula complex & 1 & 0 & -- & 1-17 & 103 \\
CEPOB3 & Cepheus OB3 association & 1 & 0 & 46 & 4-8 & 46 \\
CEPOB3B & Cepheus OB3 association b & 1 & 0 & 104 & 10 +0.9/-1.4 & 101 \\
NGC1960 & NGC 1960 open cluster & 1 & 0 & -- & 31.6 +3.9/-4.7 & 12 \\
LAA1 & Local Association Subgroup A1 & ? & ? & 68 & 500.0 & 68 \\
LAA2 & Local Association Subgroup A2 & ? & ? & 68 & 570.0 & 68 \\
LAA3 & Local Association Subgroup A3 & ? & ? & 68 & 440.0 & 68 \\
LAA4 & Local Association Subgroup A4 & ? & ? & 68 & 520.0 & 68 \\
LAB1 & Local Association Subgroup B1 & ? & ? & 68 & 20.0 & 68 \\
LAB2 & Local Association Subgroup B2 & ? & ? & 68 & 60.0 & 68 \\
LAB3 & Local Association Subgroup B3 & ? & ? & 68 & 210.0 & 68 \\
LAB5 & Local Association Subgroup B5 & ? & ? & 68 & 450.0 & 68 \\
LAC1 & Local Association Subgroup C1 & ? & ? & 68 & 370.0 & 68 \\
LAC2 & Local Association Subgroup C2 & ? & ? & 68 & 330.0 & 68 \\
LAC3 & Local Association Subgroup C3 & ? & ? & 68 & 540.0 & 68 \\
LAC4 & Local Association Subgroup C4 & ? & ? & 68 & 190.0 & 68 \\
LAD1 & Local Association Subgroup D1 & ? & ? & 68 & 490.0 & 68 \\
LAD2 & Local Association Subgroup D2 & ? & ? & 68 & 410.0 & 68 \\
LAD3 & Local Association Subgroup D3 & ? & ? & 68 & 660.0 & 68 \\
MEL4 & MELANGE-4 moving group & 1 & 0 & 105 & 23-26 & -- \\
GVEL1 & Gamma Velorum cluster component 1 & 1 & 0 & 85 & 5.5 $\pm$ 1.0 & 106 \\
GVEL2 & Gamma Velorum cluster component 2 & 1 & 0 & 96 & 2-6 & 96 \\
MEL2 & MELANGE-2 moving group & 1 & 0 & 107 & -- & -- \\
ASCC10 & ASCC 10 open cluster & 1 & 0 & -- & 263.0 & 54 \\
ASCC105 & ASCC 105 open cluster & 1 & 0 & -- & 75.9 & 54 \\
ASCC108 & ASCC 108 open cluster & 1 & 0 & -- & 109.6 & 54 \\
ASCC11 & ASCC 11 open cluster & 1 & 0 & -- & 263.0 & 54 \\
ASCC111 & ASCC 111 open cluster & 1 & 0 & -- & 263.0 & 54 \\
ASCC113 & ASCC 113 open cluster & 1 & 0 & -- & 302.0 & 54 \\
ASCC12 & ASCC 12 open cluster & 1 & 0 & -- & 95.5 & 54 \\
ASCC23 & ASCC 23 open cluster & 1 & 0 & -- & 234.4 & 54 \\
ASCC32 & ASCC 32 open cluster & 1 & 0 & -- & 25.7 & 54 \\
ASCC71 & ASCC 71 open cluster & 1 & 0 & -- & 134.9 & 54 \\
ASCC73 & ASCC 73 open cluster & 1 & 0 & -- & 354.8 & 54 \\
ASCC79 & ASCC 79 open cluster & 1 & 0 & -- & 18.6 & 54 \\
ASCC85 & ASCC 85 open cluster & 1 & 0 & -- & 77.6 & 54 \\
ASCC87 & ASCC 87 open cluster & 1 & 0 & -- & 95.5 & 54 \\
ASCC88 & ASCC 88 open cluster & 1 & 0 & -- & 269.2 & 54 \\
ASCC90 & ASCC 90 open cluster & 1 & 0 & -- & 851.1 & 54 \\
ASCC97 & ASCC 97 open cluster & 1 & 0 & -- & 112.2 & 54 \\
ALES1 & Alessi 1 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
ALES12 & Alessi 12 open cluster & 1 & 0 & -- & 138.0 & 54 \\
ALES19 & Alessi 19 open cluster & 1 & 0 & -- & 26.3 & 54 \\
ALES2 & Alessi 2 open cluster & 1 & 0 & -- & 380.2 & 54 \\
ALES21 & Alessi 21 open cluster & 1 & 0 & -- & 69.2 & 54 \\
ALES37 & Alessi 37 open cluster & 1 & 0 & -- & 144.5 & 54 \\
ALES43 & Alessi 43 open cluster & 1 & 0 & -- & 12.3 & 54 \\
ALES44 & Alessi 44 open cluster & 1 & 0 & -- & 223.9 & 54 \\
ALES6 & Alessi 6 open cluster & 1 & 0 & -- & 446.7 & 54 \\
ALES62 & Alessi 62 open cluster & 1 & 0 & -- & 724.4 & 54 \\
ALES8 & Alessi 8 open cluster & 1 & 0 & -- & 123.0 & 54 \\
ALT11 & Alessi Teutsch 11 open cluster & 1 & 0 & -- & 154.9 & 54 \\
ALT12 & Alessi Teutsch 12 open cluster & 1 & 0 & -- & 89.1 & 54 \\
ALT3 & Alessi Teutsch 3 open cluster & 1 & 0 & -- & 114.8 & 54 \\
ALT5 & Alessi Teutsch 5 open cluster & 1 & 0 & -- & 19.1 & 54 \\
BH221 & BH 221 open cluster & 1 & 0 & -- & 11.2 & 54 \\
BH56 & BH 56 open cluster & 1 & 0 & -- & 18.6 & 54 \\
BER82 & Berkeley 82 open cluster & 1 & 0 & -- & 120.2 & 54 \\
COINGA1 & COIN-Gaia 1 open cluster & 1 & 0 & -- & 199.5 & 54 \\
COINGA11 & COIN-Gaia 11 open cluster & 1 & 0 & -- & 794.3 & 54 \\
COINGA15 & COIN-Gaia 15 open cluster & 1 & 0 & -- & 107.2 & 54 \\
COINGA2 & COIN-Gaia 2 open cluster & 1 & 0 & -- & 724.4 & 54 \\
COINGA26 & COIN-Gaia 26 open cluster & 1 & 0 & -- & 186.2 & 54 \\
COINGA27 & COIN-Gaia 27 open cluster & 1 & 0 & -- & 812.8 & 54 \\
COINGA28 & COIN-Gaia 28 open cluster & 1 & 0 & -- & 55.0 & 54 \\
COINGA3 & COIN-Gaia 3 open cluster & 1 & 0 & -- & 58.9 & 54 \\
COINGA38 & COIN-Gaia 38 open cluster & 1 & 1 & -- & 275.4 & 54 \\
COINGA8 & COIN-Gaia 8 open cluster & 1 & 0 & -- & 102.3 & 54 \\
COL106 & Collinder 106 open cluster & 1 & 0 & -- & 25.1 & 54 \\
COL132 & Collinder 132 open cluster & 1 & 0 & -- & 25.1 & 54 \\
COL185 & Collinder 185 open cluster & 1 & 0 & -- & 60.3 & 54 \\
COL197 & Collinder 197 open cluster & 1 & 0 & -- & 14.8 & 54 \\
COL277 & Collinder 277 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
COL338 & Collinder 338 open cluster & 1 & 0 & -- & 154.9 & 54 \\
COL359 & Collinder 359 open cluster & 1 & 0 & -- & 38.0 & 54 \\
COL394 & Collinder 394 open cluster & 1 & 0 & -- & 93.3 & 54 \\
COL421 & Collinder 421 open cluster & 1 & 0 & -- & 229.1 & 54 \\
COL463 & Collinder 463 open cluster & 1 & 0 & -- & 125.9 & 54 \\
COL95 & Collinder 95 open cluster & 1 & 0 & -- & 19.5 & 54 \\
CZE18 & Czernik 18 open cluster & 1 & 0 & -- & 524.8 & 54 \\
DOL16 & Dolidze 16 open cluster & 1 & 0 & -- & 17.8 & 54 \\
DOL8 & Dolidze 8 open cluster & 1 & 0 & -- & 16.6 & 54 \\
FSR442 & FSR 0442 open cluster & 1 & 0 & -- & 851.1 & 54 \\
FSR496 & FSR 0496 open cluster & 1 & 0 & -- & 2290.9 & 54 \\
FSR667 & FSR 0667 open cluster & 1 & 0 & -- & 758.6 & 54 \\
FSR866 & FSR 0866 open cluster & 1 & 0 & -- & 2041.7 & 54 \\
FSR1378 & FSR 1378 open cluster & 1 & 0 & -- & 2344.2 & 54 \\
FER11 & Ferrero 11 open cluster & 1 & 0 & -- & 288.4 & 54 \\
GUL10 & Gulliver 10 open cluster & 1 & 0 & -- & 9.3 & 54 \\
GUL13 & Gulliver 13 open cluster & 1 & 0 & -- & 1071.5 & 54 \\
GUL19 & Gulliver 19 open cluster & 1 & 0 & -- & 138.0 & 54 \\
GUL21 & Gulliver 21 open cluster & 1 & 0 & -- & 288.4 & 54 \\
GUL28 & Gulliver 28 open cluster & 1 & 0 & -- & 363.1 & 54 \\
GUL29 & Gulliver 29 open cluster & 1 & 0 & -- & 5.7 (-1.7,+2.0) & 83 \\
GUL44 & Gulliver 44 open cluster & 1 & 0 & -- & 549.5 & 54 \\
GUL57 & Gulliver 57 open cluster & 1 & 0 & -- & 478.6 & 54 \\
HAF13 & Haffner 13 open cluster & 1 & 0 & -- & 21.4 & 54 \\
HARV10 & Harvard 10 open cluster & 1 & 0 & -- & 229.1 & 54 \\
HARV13 & Harvard 13 open cluster & 1 & 0 & -- & 912.0 & 54 \\
IC1396 & IC 1396 open cluster & 1 & 0 & -- & 12.3 & 54 \\
IC2395 & IC 2395 open cluster & 1 & 0 & -- & 21.4 & 54 \\
IC2488 & IC 2488 open cluster & 1 & 0 & -- & 166.0 & 54 \\
IC2714 & IC 2714 open cluster & 1 & 0 & -- & 537.0 & 54 \\
IC4651 & IC 4651 open cluster & 1 & 0 & -- & 1659.6 & 54 \\
IC4725 & IC 4725 open cluster & 1 & 0 & -- & 112.2 & 54 \\
IC5146 & IC 5146 open cluster & 1 & 0 & -- & 5.6 (-1.9,+2.4) & 83 \\
LP1800 & LP 1800 open cluster & 1 & 0 & -- & 354.8 & 54 \\
LP2100 & LP 2100 open cluster & 1 & 0 & -- & 269.2 & 54 \\
LP2117 & LP 2117 open cluster & 1 & 0 & -- & 676.1 & 54 \\
LP2198 & LP 2198 open cluster & 1 & 0 & -- & 2290.9 & 54 \\
LP2219 & LP 2219 open cluster & 1 & 0 & -- & 131.8 & 54 \\
LP2220 & LP 2220 open cluster & 1 & 0 & -- & 489.8 & 54 \\
LP658 & LP 658 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
LOD1194 & Loden 1194 open cluster & 1 & 0 & -- & 251.2 & 54 \\
LOD46 & Loden 46 open cluster & 1 & 0 & -- & 831.8 & 54 \\
NGC1027 & NGC 1027 open cluster & 1 & 0 & -- & 213.8 & 54 \\
NGC1342 & NGC 1342 open cluster & 1 & 0 & -- & 851.1 & 54 \\
NGC1513 & NGC 1513 open cluster & 1 & 0 & -- & 363.1 & 54 \\
NGC1528 & NGC 1528 open cluster & 1 & 0 & -- & 309.0 & 54 \\
NGC1545 & NGC 1545 open cluster & 1 & 0 & -- & 120.2 & 54 \\
NGC1647 & NGC 1647 open cluster & 1 & 0 & -- & 389.0 & 54 \\
NGC1664 & NGC 1664 open cluster & 1 & 0 & -- & 524.8 & 54 \\
NGC1708 & NGC 1708 open cluster & 1 & 0 & -- & 295.1 & 54 \\
NGC1750 & NGC 1750 open cluster & 1 & 0 & -- & 281.8 & 54 \\
NGC1778 & NGC 1778 open cluster & 1 & 0 & -- & 218.8 & 54 \\
NGC189 & NGC 189 open cluster & 1 & 0 & -- & 416.9 & 54 \\
NGC1907 & NGC 1907 open cluster & 1 & 0 & -- & 562.3 & 54 \\
NGC1912 & NGC 1912 open cluster & 1 & 0 & -- & 302.0 & 54 \\
NGC2099 & NGC 2099 open cluster & 1 & 0 & -- & 446.7 & 54 \\
NGC2112 & NGC 2112 open cluster & 1 & 0 & -- & 2089.3 & 54 \\
NGC2126 & NGC 2126 open cluster & 1 & 0 & -- & 977.2 & 54 \\
NGC2168 & NGC 2168 open cluster & 1 & 0 & -- & 154.9 & 54 \\
NGC2183 & NGC 2183 open cluster & 1 & 0 & -- & 18.6 & 54 \\
NGC2184 & NGC 2184 open cluster & 1 & 0 & -- & 660.7 & 54 \\
NGC2215 & NGC 2215 open cluster & 1 & 0 & -- & 707.9 & 54 \\
NGC2244 & NGC 2244 open cluster & 1 & 0 & -- & 12.6 & 54 \\
NGC2251 & NGC 2251 open cluster & 1 & 0 & -- & 275.4 & 54 \\
NGC2264 & NGC 2264 open cluster & 1 & 0 & -- & 28.2 & 54 \\
NGC2281 & NGC 2281 open cluster & 1 & 0 & -- & 631.0 & 54 \\
NGC2287 & NGC 2287 open cluster & 1 & 0 & -- & 177.8 & 54 \\
NGC2301 & NGC 2301 open cluster & 1 & 0 & -- & 208.9 & 54 \\
NGC2318 & NGC 2318 open cluster & 1 & 0 & -- & 446.7 & 54 \\
NGC2323 & NGC 2323 open cluster & 1 & 0 & -- & 144.5 & 54 \\
NGC2353 & NGC 2353 open cluster & 1 & 0 & -- & 107.2 & 54 \\
NGC2354 & NGC 2354 open cluster & 1 & 0 & -- & 1445.4 & 54 \\
NGC2358 & NGC 2358 open cluster & 1 & 0 & -- & 676.1 & 54 \\
NGC2360 & NGC 2360 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
NGC2423 & NGC 2423 open cluster & 1 & 0 & -- & 1122.0 & 54 \\
NGC2428 & NGC 2428 open cluster & 1 & 0 & -- & 741.3 & 54 \\
NGC2437 & NGC 2437 open cluster & 1 & 0 & -- & 316.2 & 54 \\
NGC2447 & NGC 2447 open cluster & 1 & 0 & -- & 616.6 & 54 \\
NGC2448 & NGC 2448 open cluster & 1 & 0 & -- & 102.3 & 54 \\
NGC2477 & NGC 2477 open cluster & 1 & 0 & -- & 1122.0 & 54 \\
NGC2479 & NGC 2479 open cluster & 1 & 0 & -- & 955.0 & 54 \\
NGC2482 & NGC 2482 open cluster & 1 & 0 & -- & 363.1 & 54 \\
NGC2527 & NGC 2527 open cluster & 1 & 0 & -- & 724.4 & 54 \\
NGC2539 & NGC 2539 open cluster & 1 & 0 & -- & 707.9 & 54 \\
NGC2546 & NGC 2546 open cluster & 1 & 0 & -- & 144.5 & 54 \\
NGC2548 & NGC 2548 open cluster & 1 & 0 & -- & 407.4 & 54 \\
NGC2671 & NGC 2671 open cluster & 1 & 0 & -- & 363.1 & 54 \\
NGC2682 & NGC 2682 open cluster & 1 & 0 & -- & ~4000 & 54 \\
NGC2925 & NGC 2925 open cluster & 1 & 0 & -- & 134.9 & 54 \\
NGC3114 & NGC 3114 open cluster & 1 & 0 & -- & 144.5 & 54 \\
NGC3680 & NGC 3680 open cluster & 1 & 0 & -- & 2138.0 & 54 \\
NGC5281 & NGC 5281 open cluster & 1 & 0 & -- & 40.7 & 54 \\
NGC5316 & NGC 5316 open cluster & 1 & 0 & -- & 190.5 & 54 \\
NGC5460 & NGC 5460 open cluster & 1 & 0 & -- & 169.8 & 54 \\
NGC5662 & NGC 5662 open cluster & 1 & 0 & -- & 204.2 & 54 \\
NGC5822 & NGC 5822 open cluster & 1 & 0 & -- & 955.0 & 54 \\
NGC5925 & NGC 5925 open cluster & 1 & 0 & -- & 524.8 & 54 \\
NGC6025 & NGC 6025 open cluster & 1 & 0 & -- & 112.2 & 54 \\
NGC6087 & NGC 6087 open cluster & 1 & 0 & -- & 102.3 & 54 \\
NGC6124 & NGC 6124 open cluster & 1 & 0 & -- & 199.5 & 54 \\
NGC6134 & NGC 6134 open cluster & 1 & 0 & -- & 977.2 & 54 \\
NGC6152 & NGC 6152 open cluster & 1 & 0 & -- & 229.1 & 54 \\
NGC6193 & NGC 6193 open cluster & 1 & 0 & -- & 5.1 & 54 \\
NGC6208 & NGC 6208 open cluster & 1 & 0 & -- & 1479.1 & 54 \\
NGC6242 & NGC 6242 open cluster & 1 & 0 & -- & 83.2 & 54 \\
NGC6268 & NGC 6268 open cluster & 1 & 0 & -- & 204.2 & 54 \\
NGC6281 & NGC 6281 open cluster & 1 & 0 & -- & 512.9 & 54 \\
NGC6383 & NGC 6383 open cluster & 1 & 0 & -- & 4.4 & 54 \\
NGC6425 & NGC 6425 open cluster & 1 & 0 & -- & 478.6 & 54 \\
NGC6494 & NGC 6494 open cluster & 1 & 0 & -- & 407.4 & 54 \\
NGC6531 & NGC 6531 open cluster & 1 & 0 & -- & 13.2 & 54 \\
NGC6561 & NGC 6561 open cluster & 1 & 0 & -- & 19.5 & 54 \\
NGC6568 & NGC 6568 open cluster & 1 & 0 & -- & 891.3 & 54 \\
NGC6611 & NGC 6611 open cluster & 1 & 0 & -- & 6.3 (-2.4,+3.9) & 83 \\
NGC6709 & NGC 6709 open cluster & 1 & 0 & -- & 204.2 & 54 \\
NGC6716 & NGC 6716 open cluster & 1 & 0 & -- & 104.7 & 54 \\
NGC6793 & NGC 6793 open cluster & 1 & 0 & -- & 309.0 & 54 \\
NGC6800 & NGC 6800 open cluster & 1 & 0 & -- & 436.5 & 54 \\
NGC6811 & NGC 6811 open cluster & 1 & 0 & -- & 1100 $\pm$ 200 & 108 \\
NGC6866 & NGC 6866 open cluster & 1 & 0 & -- & 645.7 & 54 \\
NGC6940 & NGC 6940 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
NGC6991 & NGC 6991 open cluster & 1 & 0 & -- & 1621.8 & 54 \\
NGC6997 & NGC 6997 open cluster & 1 & 0 & -- & 645.7 & 54 \\
NGC7039 & NGC 7039 open cluster & 1 & 0 & -- & 22.4 & 54 \\
NGC7082 & NGC 7082 open cluster & 1 & 0 & -- & 64.6 & 54 \\
NGC7086 & NGC 7086 open cluster & 1 & 0 & -- & 204.2 & 54 \\
NGC7209 & NGC 7209 open cluster & 1 & 0 & -- & 457.1 & 54 \\
NGC7654 & NGC 7654 open cluster & 1 & 0 & -- & 169.8 & 54 \\
NGC7762 & NGC 7762 open cluster & 1 & 0 & -- & 2041.7 & 54 \\
NGC886 & NGC 886 open cluster & 1 & 0 & -- & 831.8 & 54 \\
PIS4 & Pismis 4 open cluster & 1 & 0 & -- & 131.8 & 54 \\
ROSL5 & Roslund 5 open cluster & 1 & 0 & -- & 102.3 & 54 \\
RUP1 & Ruprecht 1 open cluster & 1 & 0 & -- & 309.0 & 54 \\
RUP111 & Ruprecht 111 open cluster & 1 & 0 & -- & 977.2 & 54 \\
RUP145 & Ruprecht 145 open cluster & 1 & 0 & -- & 812.8 & 54 \\
RUP151 & Ruprecht 151 open cluster & 1 & 0 & -- & 489.8 & 54 \\
RUP167 & Ruprecht 167 open cluster & 1 & 0 & -- & 631.0 & 54 \\
RUP171 & Ruprecht 171 open cluster & 1 & 0 & -- & 2818.4 & 54 \\
RUP91 & Ruprecht 91 open cluster & 1 & 0 & -- & 144.5 & 54 \\
STOC23 & Stock 23 open cluster & 1 & 0 & -- & 112.2 & 54 \\
STOC4 & Stock 4 open cluster & 1 & 0 & -- & 75.9 & 54 \\
STOC7 & Stock 7 open cluster & 1 & 0 & -- & 77.6 & 54 \\
TEUT38 & Teutsch 38 open cluster & 1 & 0 & -- & 38.9 & 54 \\
TOM5 & Tombaugh 5 open cluster & 1 & 0 & -- & 213.8 & 54 \\
TRU2 & Trumpler 2 open cluster & 1 & 0 & -- & 112.2 & 54 \\
TRU26 & Trumpler 26 open cluster & 1 & 0 & -- & 269.2 & 54 \\
TRU3 & Trumpler 3 open cluster & 1 & 0 & -- & 47.9 & 54 \\
TRU30 & Trumpler 30 open cluster & 1 & 0 & -- & 489.8 & 54 \\
TRU33 & Trumpler 33 open cluster & 1 & 0 & -- & 64.6 & 54 \\
UBC108 & UBC 108 open cluster & 1 & 0 & -- & 871.0 & 54 \\
UBC13 & UBC 13 open cluster & 1 & 0 & -- & 190.5 & 54 \\
UBC141 & UBC 141 open cluster & 1 & 0 & -- & 2344.2 & 54 \\
UBC169 & UBC 169 open cluster & 1 & 0 & -- & 302.0 & 54 \\
UBC175 & UBC 175 open cluster & 1 & 0 & -- & 512.9 & 54 \\
UBC183 & UBC 183 open cluster & 1 & 0 & -- & 67.6 & 54 \\
UBC194 & UBC 194 open cluster & 1 & 0 & -- & 245.5 & 54 \\
UBC199 & UBC 199 open cluster & 1 & 0 & -- & 1174.9 & 54 \\
UBC2 & UBC 2 open cluster & 1 & 0 & -- & 208.9 & 54 \\
UBC215 & UBC 215 open cluster & 1 & 0 & -- & 446.7 & 54 \\
UBC255 & UBC 255 open cluster & 1 & 0 & -- & 2511.9 & 54 \\
UBC260 & UBC 260 open cluster & 1 & 0 & -- & 245.5 & 54 \\
UBC290 & UBC 290 open cluster & 1 & 0 & -- & 234.4 & 54 \\
UBC294 & UBC 294 open cluster & 1 & 0 & -- & 851.1 & 54 \\
UBC314 & UBC 314 open cluster & 1 & 0 & -- & 3235.9 & 54 \\
UBC326 & UBC 326 open cluster & 1 & 0 & -- & 309.0 & 54 \\
UBC338 & UBC 338 open cluster & 1 & 0 & -- & 239.9 & 54 \\
UBC374 & UBC 374 open cluster & 1 & 0 & -- & 1318.3 & 54 \\
UBC4 & UBC 4 open cluster & 1 & 0 & -- & 549.5 & 54 \\
UBC53 & UBC 53 open cluster & 1 & 0 & -- & 501.2 & 54 \\
UBC54 & UBC 54 open cluster & 1 & 0 & -- & 295.1 & 54 \\
UBC560 & UBC 560 open cluster & 1 & 0 & -- & 631.0 & 54 \\
UBC572 & UBC 572 open cluster & 1 & 0 & -- & 1905.5 & 54 \\
UBC577 & UBC 577 open cluster & 1 & 0 & -- & 2818.4 & 54 \\
UBC6 & UBC 6 open cluster & 1 & 0 & -- & 794.3 & 54 \\
UBC61 & UBC 61 open cluster & 1 & 0 & -- & 891.3 & 54 \\
UPK113 & UPK 113 open cluster & 1 & 0 & -- & 52.5 & 54 \\
UPK12 & UPK 12 open cluster & 1 & 0 & -- & 218.8 & 54 \\
UPK136 & UPK 136 open cluster & 1 & 0 & -- & 123.0 & 54 \\
UPK143 & UPK 143 open cluster & 1 & 0 & -- & 316.2 & 54 \\
UPK166 & UPK 166 open cluster & 1 & 0 & -- & 28.2 & 54 \\
UPK167 & UPK 167 open cluster & 1 & 0 & -- & 128.8 & 54 \\
UPK168 & UPK 168 open cluster & 1 & 0 & -- & 37.2 & 54 \\
UPK180 & UPK 180 open cluster & 1 & 0 & -- & 251.2 & 54 \\
UPK185 & UPK 185 open cluster & 1 & 0 & -- & 74.1 & 54 \\
UPK194 & UPK 194 open cluster & 1 & 0 & -- & 182.0 & 54 \\
UPK21 & UPK 21 open cluster & 1 & 0 & -- & 1230.3 & 54 \\
UPK220 & UPK 220 open cluster & 1 & 0 & -- & 120.2 & 54 \\
UPK230 & UPK 230 open cluster & 1 & 0 & -- & 75.9 & 54 \\
UPK241 & UPK 241 open cluster & 1 & 0 & -- & 113 (-38,+65) & 83 \\
UPK27 & UPK 27 open cluster & 1 & 0 & -- & 1659.6 & 54 \\
UPK294 & UPK 294 open cluster & 1 & 0 & -- & 195.0 & 54 \\
UPK296 & UPK 296 open cluster & 1 & 0 & -- & 245.5 & 54 \\
UPK31 & UPK 31 open cluster & 1 & 0 & -- & 501.2 & 54 \\
UPK333 & UPK 333 open cluster & 1 & 0 & -- & 776.2 & 54 \\
UPK379 & UPK 379 open cluster & 1 & 0 & -- & 489.8 & 54 \\
UPK4 & UPK 4 open cluster & 1 & 0 & -- & 288.4 & 54 \\
UPK40 & UPK 40 open cluster & 1 & 0 & -- & 549.5 & 54 \\
UPK418 & UPK 418 open cluster & 1 & 0 & -- & 63.1 & 54 \\
UPK429 & UPK 429 open cluster & 1 & 0 & -- & 144.5 & 54 \\
UPK431 & UPK 431 open cluster & 1 & 0 & -- & 616.6 & 54 \\
UPK433 & UPK 433 open cluster & 1 & 0 & -- & 204.2 & 54 \\
UPK436 & UPK 436 open cluster & 1 & 0 & -- & 26.9 & 54 \\
UPK442 & UPK 442 open cluster & 1 & 0 & -- & 177.8 & 54 \\
UPK45 & UPK 45 open cluster & 1 & 0 & -- & 112.2 & 54 \\
UPK467 & UPK 467 open cluster & 1 & 0 & -- & 123.0 & 54 \\
UPK470 & UPK 470 open cluster & 1 & 0 & -- & 43.7 & 54 \\
UPK495 & UPK 495 open cluster & 1 & 0 & -- & 446.7 & 54 \\
UPK5 & UPK 5 open cluster & 1 & 0 & -- & 199.5 & 54 \\
UPK50 & UPK 50 open cluster & 1 & 0 & -- & 234.4 & 54 \\
UPK508 & UPK 508 open cluster & 1 & 0 & -- & 114.8 & 54 \\
UPK51 & UPK 51 open cluster & 1 & 0 & -- & 109.6 & 54 \\
UPK524 & UPK 524 open cluster & 1 & 0 & -- & 117.5 & 54 \\
UPK526 & UPK 526 open cluster & 1 & 0 & -- & 30.9 & 54 \\
UPK53 & UPK 53 open cluster & 1 & 0 & -- & 489.8 & 54 \\
UPK537 & UPK 537 open cluster & 1 & 0 & -- & 234.4 & 54 \\
UPK549 & UPK 549 open cluster & 1 & 0 & -- & 977.2 & 54 \\
UPK560 & UPK 560 open cluster & 1 & 0 & -- & 331.1 & 54 \\
UPK562 & UPK 562 open cluster & 1 & 0 & -- & 102.3 & 54 \\
UPK567 & UPK 567 open cluster & 1 & 0 & -- & 363.1 & 54 \\
UPK578 & UPK 578 open cluster & 1 & 0 & -- & 871.0 & 54 \\
UPK579 & UPK 579 open cluster & 1 & 0 & -- & 131.8 & 54 \\
UPK587 & UPK 587 open cluster & 1 & 0 & -- & 128.8 & 54 \\
UPK594 & UPK 594 open cluster & 1 & 0 & -- & 154.9 & 54 \\
UPK599 & UPK 599 open cluster & 1 & 0 & -- & 20.4 & 54 \\
UPK617 & UPK 617 open cluster & 1 & 0 & -- & 72.4 & 54 \\
UPK627 & UPK 627 open cluster & 1 & 0 & -- & 478.6 & 54 \\
UPK629 & UPK 629 open cluster & 1 & 0 & -- & 537.0 & 54 \\
UPK66 & UPK 66 open cluster & 1 & 0 & -- & 154.9 & 54 \\
UPK80 & UPK 80 open cluster & 1 & 0 & -- & 389.0 & 54 \\
UPK82 & UPK 82 open cluster & 1 & 0 & -- & 85.1 & 54 \\
UPK84 & UPK 84 open cluster & 1 & 0 & -- & 1023.3 & 54 \\
UPK93 & UPK 93 open cluster & 1 & 0 & -- & 549.5 & 54 \\
VDB83 & vdBergh 83 open cluster & 1 & 0 & -- & 31.6 & 54 \\
ASCC110 & ASCC 110 open cluster & 1 & 0 & -- & 871.0 & 54 \\
ASCC9 & ASCC 9 open cluster & 1 & 0 & -- & 30.9 & 54 \\
ALES17 & Alessi 17 open cluster & 1 & 0 & -- & 240 (-100,+160) & 83 \\
BH150 & BH 150 open cluster & 1 & 0 & -- & 34.7 & 54 \\
BH19 & BH 19 open cluster & 1 & 0 & -- & 354.8 & 54 \\
BH202 & BH 202 open cluster & 1 & 0 & -- & 389.0 & 54 \\
BH205 & BH 205 open cluster & 1 & 0 & -- & 6.8 & 54 \\
BH211 & BH 211 open cluster & 1 & 0 & -- & 549.5 & 54 \\
BH222 & BH 222 open cluster & 1 & 0 & -- & 14.4 (-4.7,+8.3) & 83 \\
BH37 & BH 37 open cluster & 1 & 0 & -- & 208.9 & 54 \\
BH55 & BH 55 open cluster & 1 & 0 & -- & 2290.9 & 54 \\
BH72 & BH 72 open cluster & 1 & 0 & -- & 245.5 & 54 \\
BH84 & BH 84 open cluster & 1 & 0 & -- & 173.8 & 54 \\
BH87 & BH 87 open cluster & 1 & 0 & -- & 144.5 & 54 \\
BAS1 & Basel 1 open cluster & 1 & 0 & -- & 275.4 & 54 \\
BAS11B & Basel 11b open cluster & 1 & 0 & -- & 263.0 & 54 \\
BAS17 & Basel 17 open cluster & 1 & 0 & -- & 107.2 & 54 \\
BAS18 & Basel 18 open cluster & 1 & 0 & -- & 30.9 & 54 \\
BAS4 & Basel 4 open cluster & 1 & 0 & -- & 151.4 & 54 \\
BER10 & Berkeley 10 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
BER13 & Berkeley 13 open cluster & 1 & 0 & -- & 512.9 & 54 \\
BER14 & Berkeley 14 open cluster & 1 & 0 & -- & 2818.4 & 54 \\
BER15 & Berkeley 15 open cluster & 1 & 0 & -- & 26.3 & 54 \\
BER17 & Berkeley 17 open cluster & 1 & 0 & -- & 8128.3 & 54 \\
BER18 & Berkeley 18 open cluster & 1 & 0 & -- & 4365.2 & 54 \\
BER19 & Berkeley 19 open cluster & 1 & 0 & -- & 2398.8 & 54 \\
BER20 & Berkeley 20 open cluster & 1 & 0 & -- & 5370.3 & 54 \\
BER21 & Berkeley 21 open cluster & 1 & 0 & -- & 2089.3 & 54 \\
BER22 & Berkeley 22 open cluster & 1 & 0 & -- & 2344.2 & 54 \\
BER24 & Berkeley 24 open cluster & 1 & 0 & -- & 1479.1 & 54 \\
BER25 & Berkeley 25 open cluster & 1 & 0 & -- & 2454.7 & 54 \\
BER28 & Berkeley 28 open cluster & 1 & 0 & -- & 363.1 & 54 \\
BER29 & Berkeley 29 open cluster & 1 & 0 & -- & 260 (-180,+1000) & 83 \\
BER30 & Berkeley 30 open cluster & 1 & 0 & -- & 346.7 & 54 \\
BER31 & Berkeley 31 open cluster & 1 & 0 & -- & 2951.2 & 54 \\
BER32 & Berkeley 32 open cluster & 1 & 0 & -- & 5495.4 & 54 \\
BER33 & Berkeley 33 open cluster & 1 & 0 & -- & 223.9 & 54 \\
BER34 & Berkeley 34 open cluster & 1 & 0 & -- & 2398.8 & 54 \\
BER36 & Berkeley 36 open cluster & 1 & 0 & -- & 6760.8 & 54 \\
BER39 & Berkeley 39 open cluster & 1 & 0 & -- & 5754.4 & 54 \\
BER43 & Berkeley 43 open cluster & 1 & 0 & -- & 75 (-41,+100) & 83 \\
BER44 & Berkeley 44 open cluster & 1 & 0 & -- & 1445.4 & 54 \\
BER45 & Berkeley 45 open cluster & 1 & 0 & -- & 631.0 & 54 \\
BER49 & Berkeley 49 open cluster & 1 & 0 & -- & 275.4 & 54 \\
BER51 & Berkeley 51 open cluster & 1 & 0 & -- & 49 (-28,+45) & 83 \\
BER53 & Berkeley 53 open cluster & 1 & 0 & -- & 977.2 & 54 \\
BER54 & Berkeley 54 open cluster & 1 & 0 & -- & 2754.2 & 54 \\
BER55 & Berkeley 55 open cluster & 1 & 0 & -- & 199.5 & 54 \\
BER6 & Berkeley 6 open cluster & 1 & 0 & -- & 251.2 & 54 \\
BER60 & Berkeley 60 open cluster & 1 & 0 & -- & 467.7 & 54 \\
BER62 & Berkeley 62 open cluster & 1 & 0 & -- & 15.8 & 54 \\
BER66 & Berkeley 66 open cluster & 1 & 0 & -- & 3162.3 & 54 \\
BER67 & Berkeley 67 open cluster & 1 & 0 & -- & 1230.3 & 54 \\
BER68 & Berkeley 68 open cluster & 1 & 0 & -- & 2138.0 & 54 \\
BER69 & Berkeley 69 open cluster & 1 & 0 & -- & 831.8 & 54 \\
BER70 & Berkeley 70 open cluster & 1 & 0 & -- & 2187.8 & 54 \\
BER71 & Berkeley 71 open cluster & 1 & 0 & -- & 871.0 & 54 \\
BER73 & Berkeley 73 open cluster & 1 & 0 & -- & 1349.0 & 54 \\
BER75 & Berkeley 75 open cluster & 1 & 0 & -- & 1862.1 & 54 \\
BER77 & Berkeley 77 open cluster & 1 & 0 & -- & 831.8 & 54 \\
BER8 & Berkeley 8 open cluster & 1 & 0 & -- & 3715.3 & 54 \\
BER81 & Berkeley 81 open cluster & 1 & 0 & -- & 1096.5 & 54 \\
BER85 & Berkeley 85 open cluster & 1 & 0 & -- & 426.6 & 54 \\
BER89 & Berkeley 89 open cluster & 1 & 0 & -- & 2138.0 & 54 \\
BER9 & Berkeley 9 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
BER91 & Berkeley 91 open cluster & 1 & 0 & -- & 631.0 & 54 \\
BER96 & Berkeley 96 open cluster & 1 & 0 & -- & 40.7 & 54 \\
BER98 & Berkeley 98 open cluster & 1 & 0 & -- & 2454.7 & 54 \\
BER99 & Berkeley 99 open cluster & 1 & 0 & -- & 3388.4 & 54 \\
BICA3 & Bica 3 open cluster & 1 & 0 & -- & 42 (-30,+55) & 83 \\
COINGA22 & COIN-Gaia 22 open cluster & 1 & 0 & -- & 323.6 & 54 \\
COINGA41 & COIN-Gaia 41 open cluster & 1 & 0 & -- & 263.0 & 54 \\
COINGA6 & COIN-Gaia 6 open cluster & 1 & 0 & -- & 549.5 & 54 \\
COL107 & Collinder 107 open cluster & 1 & 0 & -- & 19.1 & 54 \\
COL110 & Collinder 110 open cluster & 1 & 0 & -- & 2041.7 & 54 \\
COL220 & Collinder 220 open cluster & 1 & 0 & -- & 281.8 & 54 \\
COL261 & Collinder 261 open cluster & 1 & 0 & -- & 6456.5 & 54 \\
COL269 & Collinder 269 open cluster & 1 & 0 & -- & 446.7 & 54 \\
COL272 & Collinder 272 open cluster & 1 & 0 & -- & 58.9 & 54 \\
COL307 & Collinder 307 open cluster & 1 & 0 & -- & 269.2 & 54 \\
COL469 & Collinder 469 open cluster & 1 & 0 & -- & 10.0 & 54 \\
COL74 & Collinder 74 open cluster & 1 & 0 & -- & 2138.0 & 54 \\
CZE10 & Czernik 10 open cluster & 1 & 0 & -- & 218.8 & 54 \\
CZE12 & Czernik 12 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
CZE14 & Czernik 14 open cluster & 1 & 0 & -- & 457.1 & 54 \\
CZE20 & Czernik 20 open cluster & 1 & 0 & -- & 1584.9 & 54 \\
CZE21 & Czernik 21 open cluster & 1 & 0 & -- & 2630.3 & 54 \\
CZE23 & Czernik 23 open cluster & 1 & 0 & -- & 295.1 & 54 \\
CZE24 & Czernik 24 open cluster & 1 & 0 & -- & 2691.5 & 54 \\
CZE25 & Czernik 25 open cluster & 1 & 0 & -- & 831.8 & 54 \\
CZE29 & Czernik 29 open cluster & 1 & 0 & -- & 173.8 & 54 \\
CZE30 & Czernik 30 open cluster & 1 & 0 & -- & 3019.9 & 54 \\
CZE37 & Czernik 37 open cluster & 1 & 0 & -- & 426.6 & 54 \\
CZE39 & Czernik 39 open cluster & 1 & 0 & -- & 147.9 & 54 \\
CZE41 & Czernik 41 open cluster & 1 & 0 & -- & 13.8 & 54 \\
CZE9 & Czernik 9 open cluster & 1 & 0 & -- & 257.0 & 54 \\
DAN1 & Danks 1 open cluster & 1 & 0 & -- & 1.5 +1.5/-0.5 & 109 \\
DAN2 & Danks 2 open cluster & 1 & 0 & -- & 220 (-170,+720) & 83 \\
DIAS6 & Dias 6 open cluster & 1 & 0 & -- & 1174.9 & 54 \\
DOL5 & Dolidze 5 open cluster & 1 & 0 & -- & 63.1 & 54 \\
ESO09205 & ESO 092 05 open cluster & 1 & 0 & -- & 1600 $\pm$ 600 & 83 \\
ESO13013 & ESO 130 13 open cluster & 1 & 0 & -- & 33.9 & 54 \\
ESO51803 & ESO 518 03 open cluster & 1 & 0 & -- & 1548.8 & 54 \\
FSR88 & FSR 0088 open cluster & 1 & 0 & -- & 195.0 & 54 \\
FSR123 & FSR 0123 open cluster & 1 & 0 & -- & 977.2 & 54 \\
FSR133 & FSR 0133 open cluster & 1 & 0 & -- & 170 (-120,+380) & 83 \\
FSR165 & FSR 0165 open cluster & 1 & 0 & -- & 18.2 & 54 \\
FSR166 & FSR 0166 open cluster & 1 & 0 & -- & 2818.4 & 54 \\
FSR167 & FSR 0167 open cluster & 1 & 0 & -- & 955.0 & 54 \\
FSR241 & FSR 0241 open cluster & 1 & 0 & -- & 1584.9 & 54 \\
FSR278 & FSR 0278 open cluster & 1 & 0 & -- & 2344.2 & 54 \\
FSR282 & FSR 0282 open cluster & 1 & 0 & -- & 363.1 & 54 \\
FSR296 & FSR 0296 open cluster & 1 & 0 & -- & 363.1 & 54 \\
FSR306 & FSR 0306 open cluster & 1 & 0 & -- & 260 (-110,+120) & 83 \\
FSR336 & FSR 0336 open cluster & 1 & 0 & -- & 61.7 & 54 \\
FSR342 & FSR 0342 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
FSR385 & FSR 0385 open cluster & 1 & 0 & -- & 851.1 & 54 \\
FSR451 & FSR 0451 open cluster & 1 & 0 & -- & 14.1 & 54 \\
FSR494 & FSR 0494 open cluster & 1 & 0 & -- & 891.3 & 54 \\
FSR524 & FSR 0524 open cluster & 1 & 0 & -- & 616.6 & 54 \\
FSR536 & FSR 0536 open cluster & 1 & 0 & -- & 138.0 & 54 \\
FSR542 & FSR 0542 open cluster & 1 & 0 & -- & 955.0 & 54 \\
FSR553 & FSR 0553 open cluster & 1 & 0 & -- & 3801.9 & 54 \\
FSR771 & FSR 0771 open cluster & 1 & 0 & -- & 309.0 & 54 \\
FSR850 & FSR 0850 open cluster & 1 & 0 & -- & 512.9 & 54 \\
FSR883 & FSR 0883 open cluster & 1 & 0 & -- & 182.0 & 54 \\
FSR893 & FSR 0893 open cluster & 1 & 0 & -- & 562.3 & 54 \\
FSR904 & FSR 0904 open cluster & 1 & 0 & -- & 22.9 & 54 \\
FSR923 & FSR 0923 open cluster & 1 & 0 & -- & 1096.5 & 54 \\
FSR937 & FSR 0937 open cluster & 1 & 0 & -- & 1148.2 & 54 \\
FSR941 & FSR 0941 open cluster & 1 & 0 & -- & 524.8 & 54 \\
FSR942 & FSR 0942 open cluster & 1 & 0 & -- & 831.8 & 54 \\
FSR948 & FSR 0948 open cluster & 1 & 0 & -- & 562.3 & 54 \\
FSR951 & FSR 0951 open cluster & 1 & 0 & -- & 575.4 & 54 \\
FSR974 & FSR 0974 open cluster & 1 & 0 & -- & 123.0 & 54 \\
FSR977 & FSR 0977 open cluster & 1 & 0 & -- & 1047.1 & 54 \\
FSR979 & FSR 0979 open cluster & 1 & 0 & -- & 562.3 & 54 \\
FSR1083 & FSR 1083 open cluster & 1 & 0 & -- & 1995.3 & 54 \\
FSR1180 & FSR 1180 open cluster & 1 & 0 & -- & 588.8 & 54 \\
FSR1253 & FSR 1253 open cluster & 1 & 0 & -- & 331.1 & 54 \\
FSR1315 & FSR 1315 open cluster & 1 & 0 & -- & 87.1 & 54 \\
FSR1335 & FSR 1335 open cluster & 1 & 0 & -- & 11.2 & 54 \\
FSR1361 & FSR 1361 open cluster & 1 & 0 & -- & 302.0 & 54 \\
FSR1402 & FSR 1402 open cluster & 1 & 0 & -- & 3311.3 & 54 \\
FSR1407 & FSR 1407 open cluster & 1 & 0 & -- & 4786.3 & 54 \\
FSR1586 & FSR 1586 open cluster & 1 & 0 & -- & 32 (-14,+28) & 83 \\
FSR1591 & FSR 1591 open cluster & 1 & 0 & -- & 181 (-92,+140) & 83 \\
FSR1595 & FSR 1595 open cluster & 1 & 0 & -- & 660.7 & 54 \\
FSR1663 & FSR 1663 open cluster & 1 & 0 & -- & 1258.9 & 54 \\
GAIA1 & Gaia 1 open cluster & 1 & 0 & -- & 3467.4 & 54 \\
GUL1 & Gulliver 1 open cluster & 1 & 0 & -- & 1445.4 & 54 \\
GUL18 & Gulliver 18 open cluster & 1 & 0 & -- & 74.1 & 54 \\
GUL23 & Gulliver 23 open cluster & 1 & 0 & -- & 602.6 & 54 \\
GUL26 & Gulliver 26 open cluster & 1 & 0 & -- & 416.9 & 54 \\
GUL27 & Gulliver 27 open cluster & 1 & 0 & -- & 602.6 & 54 \\
GUL30 & Gulliver 30 open cluster & 1 & 0 & -- & 234.4 & 54 \\
GUL38 & Gulliver 38 open cluster & 1 & 0 & -- & 851.1 & 54 \\
GUL39 & Gulliver 39 open cluster & 1 & 0 & -- & 676.1 & 54 \\
GUL4 & Gulliver 4 open cluster & 1 & 0 & -- & 1174.9 & 54 \\
GUL42 & Gulliver 42 open cluster & 1 & 0 & -- & 77 (-28,+53) & 83 \\
GUL43 & Gulliver 43 open cluster & 1 & 0 & -- & 114.8 & 54 \\
GUL46 & Gulliver 46 open cluster & 1 & 0 & -- & 12.6 & 54 \\
GUL47 & Gulliver 47 open cluster & 1 & 0 & -- & 354.8 & 54 \\
GUL52 & Gulliver 52 open cluster & 1 & 0 & -- & 575.4 & 54 \\
GUL53 & Gulliver 53 open cluster & 1 & 0 & -- & 195.0 & 54 \\
GUL55 & Gulliver 55 open cluster & 1 & 0 & -- & 1995.3 & 54 \\
GUL58 & Gulliver 58 open cluster & 1 & 0 & -- & 741.3 & 54 \\
HAF10 & Haffner 10 open cluster & 1 & 0 & -- & 3890.5 & 54 \\
HAF11 & Haffner 11 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
HAF14 & Haffner 14 open cluster & 1 & 0 & -- & 323.6 & 54 \\
HAF17 & Haffner 17 open cluster & 1 & 0 & -- & 131.8 & 54 \\
HAF18 & Haffner 18 open cluster & 1 & 0 & -- & 15.5 & 54 \\
HAF22 & Haffner 22 open cluster & 1 & 0 & -- & 2454.7 & 54 \\
HAF26 & Haffner 26 open cluster & 1 & 0 & -- & 616.6 & 54 \\
HAF3 & Haffner 3 open cluster & 1 & 0 & -- & 631.0 & 54 \\
HAF4 & Haffner 4 open cluster & 1 & 0 & -- & 562.3 & 54 \\
HAF5 & Haffner 5 open cluster & 1 & 0 & -- & 4677.4 & 54 \\
HAF6 & Haffner 6 open cluster & 1 & 0 & -- & 660.7 & 54 \\
HAF8 & Haffner 8 open cluster & 1 & 0 & -- & 275.4 & 54 \\
HARV16 & Harvard 16 open cluster & 1 & 0 & -- & 97.7 & 54 \\
HOGG17 & Hogg 17 open cluster & 1 & 0 & -- & 186.2 & 54 \\
HOGG21 & Hogg 21 open cluster & 1 & 0 & -- & 128.8 & 54 \\
HOGG4 & Hogg 4 open cluster & 1 & 0 & -- & 1412.5 & 54 \\
IC1311 & IC 1311 open cluster & 1 & 0 & -- & 912.0 & 54 \\
IC1369 & IC 1369 open cluster & 1 & 0 & -- & 288.4 & 54 \\
IC1434 & IC 1434 open cluster & 1 & 0 & -- & 323.6 & 54 \\
IC166 & IC 166 open cluster & 1 & 0 & -- & 1412.5 & 54 \\
IC1805 & IC 1805 open cluster & 1 & 0 & -- & 6.8 & 54 \\
IC1848 & IC 1848 open cluster & 1 & 0 & -- & 24.0 & 54 \\
IC2581 & IC 2581 open cluster & 1 & 0 & -- & 12.0 & 54 \\
IC361 & IC 361 open cluster & 1 & 0 & -- & 758.6 & 54 \\
JUCH1 & Juchert 1 open cluster & 1 & 0 & -- & 72 (-36,+82) & 83 \\
JUCH10 & Juchert 10 open cluster & 1 & 0 & -- & 85 (-60,+180) & 83 \\
JUCH13 & Juchert 13 open cluster & 1 & 0 & -- & 2187.8 & 54 \\
JUSA1 & Juchert-Saloranta 1 open cluster & 1 & 0 & -- & 602.6 & 54 \\
KHAR1 & Kharchenko 1 open cluster & 1 & 0 & -- & 794.3 & 54 \\
KING1 & King 1 open cluster & 1 & 0 & -- & 3890.5 & 54 \\
KING10 & King 10 open cluster & 1 & 0 & -- & 15.5 & 54 \\
KING11 & King 11 open cluster & 1 & 0 & -- & 4466.8 & 54 \\
KING13 & King 13 open cluster & 1 & 0 & -- & 524.8 & 54 \\
KING15 & King 15 open cluster & 1 & 0 & -- & 323.6 & 54 \\
KING18 & King 18 open cluster & 1 & 0 & -- & 74.1 & 54 \\
KING19 & King 19 open cluster & 1 & 0 & -- & 631.0 & 54 \\
KING2 & King 2 open cluster & 1 & 0 & -- & 3715.3 & 54 \\
KING21 & King 21 open cluster & 1 & 0 & -- & 117.5 & 54 \\
KING23 & King 23 open cluster & 1 & 0 & -- & 1949.8 & 54 \\
KING25 & King 25 open cluster & 1 & 0 & -- & 61.7 & 54 \\
KING5 & King 5 open cluster & 1 & 0 & -- & 1023.3 & 54 \\
KING7 & King 7 open cluster & 1 & 0 & -- & 208.9 & 54 \\
KING8 & King 8 open cluster & 1 & 0 & -- & 891.3 & 54 \\
KING9 & King 9 open cluster & 1 & 0 & -- & 2951.2 & 54 \\
KOP12 & Koposov 12 open cluster & 1 & 0 & -- & 426.6 & 54 \\
KOP36 & Koposov 36 open cluster & 1 & 0 & -- & 478.6 & 54 \\
KOP63 & Koposov 63 open cluster & 1 & 0 & -- & 1949.8 & 54 \\
LP1235 & LP 1235 open cluster & 1 & 0 & -- & 389.0 & 54 \\
LP145 & LP 145 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
LP1540 & LP 1540 open cluster & 1 & 0 & -- & 1621.8 & 54 \\
LP1624 & LP 1624 open cluster & 1 & 0 & -- & 295.1 & 54 \\
LP198 & LP 198 open cluster & 1 & 0 & -- & 275.4 & 54 \\
LP1994 & LP 1994 open cluster & 1 & 0 & -- & 776.2 & 54 \\
LP2059 & LP 2059 open cluster & 1 & 0 & -- & 257.0 & 54 \\
LP282 & LP 282 open cluster & ? & 0 & -- & -- & -- \\
LP321 & LP 321 open cluster & 1 & 0 & -- & 1230.3 & 54 \\
LP403 & LP 403 open cluster & 1 & 0 & -- & 28.8 & 54 \\
LP5 & LP 5 open cluster & 1 & 0 & -- & 2691.5 & 54 \\
LP589 & LP 589 open cluster & 1 & 0 & -- & 316.2 & 54 \\
LP597 & LP 597 open cluster & 1 & 0 & -- & 549.5 & 54 \\
LP861 & LP 861 open cluster & 1 & 0 & -- & 1778.3 & 54 \\
LP866 & LP 866 open cluster & 1 & 0 & -- & 1905.5 & 54 \\
LP930 & LP 930 open cluster & 1 & 0 & -- & 2398.8 & 54 \\
LP947 & LP 947 open cluster & 1 & 0 & -- & 1479.1 & 54 \\
LYN4 & Lynga 4 open cluster & 1 & 0 & -- & 104 (-45,+62) & 83 \\
LYN5 & Lynga 5 open cluster & 1 & 0 & -- & 794.3 & 54 \\
LYN9 & Lynga 9 open cluster & 1 & 0 & -- & 631.0 & 54 \\
MELO101 & Melotte 101 open cluster & 1 & 0 & -- & 177.8 & 54 \\
MELO105 & Melotte 105 open cluster & 1 & 0 & -- & 302.0 & 54 \\
MELO66 & Melotte 66 open cluster & 1 & 0 & -- & 4786.3 & 54 \\
MELO71 & Melotte 71 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
MELO72 & Melotte 72 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
NGC103 & NGC 103 open cluster & 1 & 0 & -- & 134.9 & 54 \\
NGC1193 & NGC 1193 open cluster & 1 & 0 & -- & 5888.4 & 54 \\
NGC1220 & NGC 1220 open cluster & 1 & 0 & -- & 53.7 & 54 \\
NGC1245 & NGC 1245 open cluster & 1 & 0 & -- & 1288.2 & 54 \\
NGC129 & NGC 129 open cluster & 1 & 0 & -- & 162.2 & 54 \\
NGC1348 & NGC 1348 open cluster & 1 & 0 & -- & 52.5 & 54 \\
NGC1798 & NGC 1798 open cluster & 1 & 0 & -- & 1659.6 & 54 \\
NGC1817 & NGC 1817 open cluster & 1 & 0 & -- & 1122.0 & 54 \\
NGC1857 & NGC 1857 open cluster & 1 & 0 & -- & 257.0 & 54 \\
NGC188 & NGC 188 open cluster & 1 & 0 & -- & 7079.5 & 54 \\
NGC1883 & NGC 1883 open cluster & 1 & 0 & -- & 645.7 & 54 \\
NGC1893 & NGC 1893 open cluster & 1 & 0 & -- & 4.5 & 54 \\
NGC2141 & NGC 2141 open cluster & 1 & 0 & -- & 1862.1 & 54 \\
NGC2158 & NGC 2158 open cluster & 1 & 0 & -- & 1548.8 & 54 \\
NGC2186 & NGC 2186 open cluster & 1 & 0 & -- & 245.5 & 54 \\
NGC2194 & NGC 2194 open cluster & 1 & 0 & -- & 346.7 & 54 \\
NGC2204 & NGC 2204 open cluster & 1 & 0 & -- & 2089.3 & 54 \\
NGC2236 & NGC 2236 open cluster & 1 & 0 & -- & 1148.2 & 54 \\
NGC2243 & NGC 2243 open cluster & 1 & 0 & -- & 4677.4 & 54 \\
NGC2286 & NGC 2286 open cluster & 1 & 0 & -- & 575.4 & 54 \\
NGC2304 & NGC 2304 open cluster & 1 & 0 & -- & 912.0 & 54 \\
NGC2311 & NGC 2311 open cluster & 1 & 0 & -- & 46.8 & 54 \\
NGC2324 & NGC 2324 open cluster & 1 & 0 & -- & 537.0 & 54 \\
NGC2345 & NGC 2345 open cluster & 1 & 0 & -- & 213.8 & 54 \\
NGC2355 & NGC 2355 open cluster & 1 & 0 & -- & 933.3 & 54 \\
NGC2383 & NGC 2383 open cluster & 1 & 0 & -- & 269.2 & 54 \\
NGC2401 & NGC 2401 open cluster & 1 & 0 & -- & 97.7 & 54 \\
NGC2420 & NGC 2420 open cluster & 1 & 0 & -- & 1949.8 & 54 \\
NGC2421 & NGC 2421 open cluster & 1 & 0 & -- & 91.2 & 54 \\
NGC2425 & NGC 2425 open cluster & 1 & 0 & -- & 2454.7 & 54 \\
NGC2432 & NGC 2432 open cluster & 1 & 0 & -- & 676.1 & 54 \\
NGC2439 & NGC 2439 open cluster & 1 & 0 & -- & 11.5 & 54 \\
NGC2455 & NGC 2455 open cluster & 1 & 0 & -- & 338.8 & 54 \\
NGC2489 & NGC 2489 open cluster & 1 & 0 & -- & 263.0 & 54 \\
NGC2506 & NGC 2506 open cluster & 1 & 0 & -- & 1698.2 & 54 \\
NGC2509 & NGC 2509 open cluster & 1 & 0 & -- & 1584.9 & 54 \\
NGC2533 & NGC 2533 open cluster & 1 & 0 & -- & 1071.5 & 54 \\
NGC2567 & NGC 2567 open cluster & 1 & 0 & -- & 323.6 & 54 \\
NGC2580 & NGC 2580 open cluster & 1 & 0 & -- & 537.0 & 54 \\
NGC2587 & NGC 2587 open cluster & 1 & 0 & -- & 346.7 & 54 \\
NGC2627 & NGC 2627 open cluster & 1 & 0 & -- & 1862.1 & 54 \\
NGC2635 & NGC 2635 open cluster & 1 & 0 & -- & 398.1 & 54 \\
NGC2658 & NGC 2658 open cluster & 1 & 0 & -- & 501.2 & 54 \\
NGC2660 & NGC 2660 open cluster & 1 & 0 & -- & 933.3 & 54 \\
NGC2818 & NGC 2818 open cluster & 1 & 0 & -- & 912.0 & 54 \\
NGC2972 & NGC 2972 open cluster & 1 & 0 & -- & 616.6 & 54 \\
NGC3033 & NGC 3033 open cluster & 1 & 0 & -- & 691.8 & 54 \\
NGC3105 & NGC 3105 open cluster & 1 & 0 & -- & 26.9 & 54 \\
NGC3293 & NGC 3293 open cluster & 1 & 0 & -- & 11.0 & 54 \\
NGC3324 & NGC 3324 open cluster & 1 & 0 & -- & 11.7 & 54 \\
NGC3496 & NGC 3496 open cluster & 1 & 0 & -- & 537.0 & 54 \\
NGC3590 & NGC 3590 open cluster & 1 & 0 & -- & 33.9 & 54 \\
NGC3603 & NGC 3603 open cluster & 1 & 0 & -- & 7.1 (-4.6,+4.8) & 83 \\
NGC366 & NGC 366 open cluster & 1 & 0 & -- & 34.7 & 54 \\
NGC3766 & NGC 3766 open cluster & 1 & 0 & -- & 25.7 & 54 \\
NGC3960 & NGC 3960 open cluster & 1 & 0 & -- & 977.2 & 54 \\
NGC4052 & NGC 4052 open cluster & 1 & 0 & -- & 331.1 & 54 \\
NGC4103 & NGC 4103 open cluster & 1 & 0 & -- & 22.4 & 54 \\
NGC4337 & NGC 4337 open cluster & 1 & 0 & -- & 1548.8 & 54 \\
NGC4349 & NGC 4349 open cluster & 1 & 0 & -- & 346.7 & 54 \\
NGC436 & NGC 436 open cluster & 1 & 0 & -- & 63.1 & 54 \\
NGC457 & NGC 457 open cluster & 1 & 0 & -- & 20.9 & 54 \\
NGC4755 & NGC 4755 open cluster & 1 & 0 & -- & 11.7 & 54 \\
NGC4815 & NGC 4815 open cluster & 1 & 0 & -- & 354.8 & 54 \\
NGC5168 & NGC 5168 open cluster & 1 & 0 & -- & 616.6 & 54 \\
NGC5269 & NGC 5269 open cluster & 1 & 0 & -- & 154.9 & 54 \\
NGC5381 & NGC 5381 open cluster & 1 & 0 & -- & 389.0 & 54 \\
NGC559 & NGC 559 open cluster & 1 & 0 & -- & 269.2 & 54 \\
NGC5617 & NGC 5617 open cluster & 1 & 0 & -- & 109.6 & 54 \\
NGC5715 & NGC 5715 open cluster & 1 & 0 & -- & 524.8 & 54 \\
NGC5764 & NGC 5764 open cluster & 1 & 0 & -- & 1548.8 & 54 \\
NGC5823 & NGC 5823 open cluster & 1 & 0 & -- & 79.4 & 54 \\
NGC5999 & NGC 5999 open cluster & 1 & 0 & -- & 245.5 & 54 \\
NGC6005 & NGC 6005 open cluster & 1 & 0 & -- & 1288.2 & 54 \\
NGC6067 & NGC 6067 open cluster & 1 & 0 & -- & 128.8 & 54 \\
NGC609 & NGC 609 open cluster & 1 & 0 & -- & 223.9 & 54 \\
NGC6192 & NGC 6192 open cluster & 1 & 0 & -- & 251.2 & 54 \\
NGC6216 & NGC 6216 open cluster & 1 & 0 & -- & 61.7 & 54 \\
NGC6231 & NGC 6231 open cluster & 1 & 0 & -- & 13.2 & 54 \\
NGC6253 & NGC 6253 open cluster & 1 & 0 & -- & 3235.9 & 54 \\
NGC6259 & NGC 6259 open cluster & 1 & 0 & -- & 288.4 & 54 \\
NGC6322 & NGC 6322 open cluster & 1 & 0 & -- & 16.2 & 54 \\
NGC6404 & NGC 6404 open cluster & 1 & 0 & -- & 117.5 & 54 \\
NGC6451 & NGC 6451 open cluster & 1 & 0 & -- & 41.7 & 54 \\
NGC6520 & NGC 6520 open cluster & 1 & 0 & -- & 177.8 & 54 \\
NGC6583 & NGC 6583 open cluster & 1 & 0 & -- & 1148.2 & 54 \\
NGC6603 & NGC 6603 open cluster & 1 & 0 & -- & 257.0 & 54 \\
NGC6645 & NGC 6645 open cluster & 1 & 0 & -- & 512.9 & 54 \\
NGC6649 & NGC 6649 open cluster & 1 & 0 & -- & 83.2 & 54 \\
NGC6664 & NGC 6664 open cluster & 1 & 0 & -- & 229.1 & 54 \\
NGC6694 & NGC 6694 open cluster & 1 & 0 & -- & 141.3 & 54 \\
NGC6705 & NGC 6705 open cluster & 1 & 0 & -- & 302.0 & 54 \\
NGC6728 & NGC 6728 open cluster & 1 & 0 & -- & 616.6 & 54 \\
NGC6735 & NGC 6735 open cluster & 1 & 0 & -- & 263.0 & 54 \\
NGC6755 & NGC 6755 open cluster & 1 & 0 & -- & 158.5 & 54 \\
NGC6756 & NGC 6756 open cluster & 1 & 0 & -- & 66.1 & 54 \\
NGC6791 & NGC 6791 open cluster & 1 & 0 & -- & 6760.8 & 54 \\
NGC6802 & NGC 6802 open cluster & 1 & 0 & -- & 660.7 & 54 \\
NGC6819 & NGC 6819 open cluster & 1 & 0 & -- & 2238.7 & 54 \\
NGC6846 & NGC 6846 open cluster & 1 & 0 & -- & 389.0 & 54 \\
NGC6871 & NGC 6871 open cluster & 1 & 0 & -- & 6.3 & 54 \\
NGC6939 & NGC 6939 open cluster & 1 & 0 & -- & 1737.8 & 54 \\
NGC7044 & NGC 7044 open cluster & 1 & 0 & -- & 1698.2 & 54 \\
NGC7062 & NGC 7062 open cluster & 1 & 0 & -- & 436.5 & 54 \\
NGC7128 & NGC 7128 open cluster & 1 & 0 & -- & 27.5 & 54 \\
NGC7142 & NGC 7142 open cluster & 1 & 0 & -- & 3090.3 & 54 \\
NGC7245 & NGC 7245 open cluster & 1 & 0 & -- & 588.8 & 54 \\
NGC7261 & NGC 7261 open cluster & 1 & 0 & -- & 13.8 & 54 \\
NGC7419 & NGC 7419 open cluster & 1 & 0 & -- & 24 (-13,+24) & 83 \\
NGC7789 & NGC 7789 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
NGC7790 & NGC 7790 open cluster & 1 & 0 & -- & 158.5 & 54 \\
NGC884 & NGC 884 open cluster & 1 & 0 & -- & 17.8 & 54 \\
NEG1 & Negueruela 1 open cluster & 1 & 0 & -- & 17.0 & 54 \\
PAT3 & Patchick 3 open cluster & 1 & 0 & -- & 1160 (-340,+560) & 83 \\
PIS12 & Pismis 12 open cluster & 1 & 0 & -- & 1258.9 & 54 \\
PIS15 & Pismis 15 open cluster & 1 & 0 & -- & 955.0 & 54 \\
PIS18 & Pismis 18 open cluster & 1 & 0 & -- & 676.1 & 54 \\
PIS19 & Pismis 19 open cluster & 1 & 0 & -- & 724.4 & 54 \\
PIS27 & Pismis 27 open cluster & 1 & 0 & -- & 6.0 & 54 \\
PIS3 & Pismis 3 open cluster & 1 & 0 & -- & 3388.4 & 54 \\
PIS7 & Pismis 7 open cluster & 1 & 0 & -- & 676.1 & 54 \\
ROSL3 & Roslund 3 open cluster & 1 & 0 & -- & 57.5 & 54 \\
RUP100 & Ruprecht 100 open cluster & 1 & 0 & -- & 269.2 & 54 \\
RUP101 & Ruprecht 101 open cluster & 1 & 0 & -- & 1023.3 & 54 \\
RUP102 & Ruprecht 102 open cluster & 1 & 0 & -- & 478.6 & 54 \\
RUP105 & Ruprecht 105 open cluster & 1 & 0 & -- & 407.4 & 54 \\
RUP107 & Ruprecht 107 open cluster & 1 & 0 & -- & 309.0 & 54 \\
RUP112 & Ruprecht 112 open cluster & 1 & 0 & -- & 631.0 & 54 \\
RUP115 & Ruprecht 115 open cluster & 1 & 0 & -- & 251.2 & 54 \\
RUP117 & Ruprecht 117 open cluster & 1 & 0 & -- & 173.8 & 54 \\
RUP121 & Ruprecht 121 open cluster & 1 & 0 & -- & 177.8 & 54 \\
RUP128 & Ruprecht 128 open cluster & 1 & 0 & -- & 955.0 & 54 \\
RUP134 & Ruprecht 134 open cluster & 1 & 0 & -- & 1659.6 & 54 \\
RUP138 & Ruprecht 138 open cluster & 1 & 0 & -- & 12.0 & 54 \\
RUP143 & Ruprecht 143 open cluster & 1 & 0 & -- & 446.7 & 54 \\
RUP164 & Ruprecht 164 open cluster & 1 & 0 & -- & 1659.6 & 54 \\
RUP170 & Ruprecht 170 open cluster & 1 & 0 & -- & 100.0 & 54 \\
RUP172 & Ruprecht 172 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
RUP174 & Ruprecht 174 open cluster & 1 & 0 & -- & 537.0 & 54 \\
RUP176 & Ruprecht 176 open cluster & 1 & 0 & -- & 141.3 & 54 \\
RUP18 & Ruprecht 18 open cluster & 1 & 0 & -- & 144.5 & 54 \\
RUP23 & Ruprecht 23 open cluster & 1 & 0 & -- & 426.6 & 54 \\
RUP28 & Ruprecht 28 open cluster & 1 & 0 & -- & 1445.4 & 54 \\
RUP29 & Ruprecht 29 open cluster & 1 & 0 & -- & 239.9 & 54 \\
RUP33 & Ruprecht 33 open cluster & 1 & 0 & -- & 295.1 & 54 \\
RUP34 & Ruprecht 34 open cluster & 1 & 0 & -- & 501.2 & 54 \\
RUP41 & Ruprecht 41 open cluster & 1 & 0 & -- & 204.2 & 54 \\
RUP42 & Ruprecht 42 open cluster & 1 & 0 & -- & 407.4 & 54 \\
RUP45 & Ruprecht 45 open cluster & 1 & 0 & -- & 3162.3 & 54 \\
RUP54 & Ruprecht 54 open cluster & 1 & 0 & -- & 346.7 & 54 \\
RUP66 & Ruprecht 66 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
RUP68 & Ruprecht 68 open cluster & 1 & 0 & -- & 2041.7 & 54 \\
RUP75 & Ruprecht 75 open cluster & 1 & 0 & -- & 1737.8 & 54 \\
RUP78 & Ruprecht 78 open cluster & 1 & 0 & -- & 21 (-12,+17) & 83 \\
RUP79 & Ruprecht 79 open cluster & 1 & 0 & -- & 60.3 & 54 \\
RUP8 & Ruprecht 8 open cluster & 1 & 0 & -- & 446.7 & 54 \\
RUP82 & Ruprecht 82 open cluster & 1 & 0 & -- & 457.1 & 54 \\
RUP83 & Ruprecht 83 open cluster & 1 & 0 & -- & 117.5 & 54 \\
RUP85 & Ruprecht 85 open cluster & 1 & 0 & -- & 245.5 & 54 \\
RUP93 & Ruprecht 93 open cluster & 1 & 0 & -- & 269.2 & 54 \\
RUP94 & Ruprecht 94 open cluster & 1 & 0 & -- & 25.1 & 54 \\
RUP96 & Ruprecht 96 open cluster & 1 & 0 & -- & 70.8 & 54 \\
SAI116 & SAI 116 open cluster & 1 & 0 & -- & 147.9 & 54 \\
SAI132 & SAI 132 open cluster & 1 & 0 & -- & 794.3 & 54 \\
SAI149 & SAI 149 open cluster & 1 & 0 & -- & 354.8 & 54 \\
SAI16 & SAI 16 open cluster & 1 & 0 & -- & 851.1 & 54 \\
SAI24 & SAI 24 open cluster & 1 & 0 & -- & 7.1 & 54 \\
SAI81 & SAI 81 open cluster & 1 & 0 & -- & 218.8 & 54 \\
SHER1 & Sher 1 open cluster & 1 & 0 & -- & 16.2 & 54 \\
SKJ0058 & Skiff J0058+68.4 open cluster & 1 & 0 & -- & 1412.5 & 54 \\
SKJ0458 & Skiff J0458+43.0 open cluster & 1 & 0 & -- & 338.8 & 54 \\
SKJ0507 & Skiff J0507+30.8 open cluster & 1 & 0 & -- & 2454.7 & 54 \\
SKJ0614 & Skiff J0614+12.9 open cluster & 1 & 0 & -- & 371.5 & 54 \\
SKJ1942 & Skiff J1942+38.6 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
SKJ2330 & Skiff J2330+60.2 open cluster & 1 & 0 & -- & 25.1 & 54 \\
STOC16 & Stock 16 open cluster & 1 & 0 & -- & ~6 & -- \\
STOC21 & Stock 21 open cluster & 1 & 0 & -- & 309.0 & 54 \\
STOC8 & Stock 8 open cluster & 1 & 0 & -- & 15.8 & 54 \\
TEUT1 & Teutsch 1 open cluster & 1 & 0 & -- & 40.7 & 54 \\
TEUT10 & Teutsch 10 open cluster & 1 & 0 & -- & 776.2 & 54 \\
TEUT106 & Teutsch 106 open cluster & 1 & 0 & -- & 2818.4 & 54 \\
TEUT12 & Teutsch 12 open cluster & 1 & 0 & -- & 831.8 & 54 \\
TEUT143A & Teutsch 143a open cluster & 1 & 0 & -- & 1096.5 & 54 \\
TEUT144 & Teutsch 144 open cluster & 1 & 0 & -- & 851.1 & 54 \\
TEUT22 & Teutsch 22 open cluster & 1 & 0 & -- & 239.9 & 54 \\
TEUT28 & Teutsch 28 open cluster & 1 & 0 & -- & 2238.7 & 54 \\
TEUT31 & Teutsch 31 open cluster & 1 & 0 & -- & 1949.8 & 54 \\
TEUT49 & Teutsch 49 open cluster & 1 & 0 & -- & 570 (-390,+1100) & 83 \\
TEUT51 & Teutsch 51 open cluster & 1 & 0 & -- & 602.6 & 54 \\
TEUT7 & Teutsch 7 open cluster & 1 & 0 & -- & 1290 (-760,+2600) & 83 \\
TEUT74 & Teutsch 74 open cluster & 1 & 0 & -- & 1349.0 & 54 \\
TEUT80 & Teutsch 80 open cluster & 1 & 0 & -- & 223.9 & 54 \\
TEUT84 & Teutsch 84 open cluster & 1 & 0 & -- & 1071.5 & 54 \\
TEUT85 & Teutsch 85 open cluster & 1 & 0 & -- & 38 (-31,+60) & 83 \\
TOM1 & Tombaugh 1 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
TOM2 & Tombaugh 2 open cluster & 1 & 0 & -- & 1621.8 & 54 \\
TOM4 & Tombaugh 4 open cluster & 1 & 0 & -- & 1479.1 & 54 \\
TRU12 & Trumpler 12 open cluster & 1 & 0 & -- & 676.1 & 54 \\
TRU13 & Trumpler 13 open cluster & 1 & 0 & -- & 223.9 & 54 \\
TRU14 & Trumpler 14 open cluster & 1 & 0 & -- & 63.1 & 54 \\
TRU15 & Trumpler 15 open cluster & 1 & 0 & -- & 9.5 & 54 \\
TRU16 & Trumpler 16 open cluster & 1 & 0 & -- & 13.8 & 54 \\
TRU19 & Trumpler 19 open cluster & 1 & 0 & -- & 5495.4 & 54 \\
TRU20 & Trumpler 20 open cluster & 1 & 0 & -- & 1862.1 & 54 \\
TRU22 & Trumpler 22 open cluster & 1 & 0 & -- & 34.7 & 54 \\
TRU23 & Trumpler 23 open cluster & 1 & 0 & -- & 794.3 & 54 \\
TRU25 & Trumpler 25 open cluster & 1 & 0 & -- & 251.2 & 54 \\
TRU28 & Trumpler 28 open cluster & 1 & 0 & -- & 93.3 & 54 \\
TRU32 & Trumpler 32 open cluster & 1 & 0 & -- & 1380.4 & 54 \\
TRU34 & Trumpler 34 open cluster & 1 & 0 & -- & 65 (-24,+34) & 83 \\
TRU35 & Trumpler 35 open cluster & 1 & 0 & -- & 43.7 & 54 \\
TRU5 & Trumpler 5 open cluster & 1 & 0 & -- & 4570.9 & 54 \\
TURN9 & Turner 9 open cluster & 1 & 0 & -- & 323.6 & 54 \\
UBC106 & UBC 106 open cluster & 1 & 0 & -- & 166.0 & 54 \\
UBC107 & UBC 107 open cluster & 1 & 0 & -- & 331.1 & 54 \\
UBC110 & UBC 110 open cluster & 1 & 0 & -- & 121 (-44,+85) & 83 \\
UBC119 & UBC 119 open cluster & 1 & 0 & -- & 2884.0 & 54 \\
UBC122 & UBC 122 open cluster & 1 & 0 & -- & 87.1 & 54 \\
UBC123 & UBC 123 open cluster & 1 & 0 & -- & 245.5 & 54 \\
UBC130 & UBC 130 open cluster & 1 & 0 & -- & 31.6 & 54 \\
UBC132 & UBC 132 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
UBC135 & UBC 135 open cluster & 1 & 0 & -- & 39.8 & 54 \\
UBC153 & UBC 153 open cluster & 1 & 0 & -- & 346.7 & 54 \\
UBC154 & UBC 154 open cluster & 1 & 0 & -- & 501.2 & 54 \\
UBC173 & UBC 173 open cluster & 1 & 0 & -- & 11.5 & 54 \\
UBC184 & UBC 184 open cluster & 1 & 0 & -- & 891.3 & 54 \\
UBC185 & UBC 185 open cluster & 1 & 0 & -- & 331.1 & 54 \\
UBC186 & UBC 186 open cluster & 1 & 0 & -- & 24.0 & 54 \\
UBC197 & UBC 197 open cluster & 1 & 0 & -- & 281.8 & 54 \\
UBC200 & UBC 200 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
UBC203 & UBC 203 open cluster & 1 & 0 & -- & 1023.3 & 54 \\
UBC212 & UBC 212 open cluster & 1 & 0 & -- & 1202.3 & 54 \\
UBC225 & UBC 225 open cluster & 1 & 0 & -- & 724.4 & 54 \\
UBC232 & UBC 232 open cluster & 1 & 0 & -- & 426.6 & 54 \\
UBC246 & UBC 246 open cluster & 1 & 0 & -- & 316.2 & 54 \\
UBC252 & UBC 252 open cluster & 1 & 0 & -- & 955.0 & 54 \\
UBC264 & UBC 264 open cluster & 1 & 0 & -- & 295.1 & 54 \\
UBC268 & UBC 268 open cluster & 1 & 0 & -- & 933.3 & 54 \\
UBC282 & UBC 282 open cluster & 1 & 0 & -- & 125.9 & 54 \\
UBC284 & UBC 284 open cluster & 1 & 0 & -- & 1737.8 & 54 \\
UBC295 & UBC 295 open cluster & 1 & 0 & -- & 549.5 & 54 \\
UBC3 & UBC 3 open cluster & 1 & 0 & -- & 144.5 & 54 \\
UBC303 & UBC 303 open cluster & 1 & 0 & -- & 741.3 & 54 \\
UBC307 & UBC 307 open cluster & 1 & 0 & -- & 1122.0 & 54 \\
UBC310 & UBC 310 open cluster & 1 & 0 & -- & 1202.3 & 54 \\
UBC312 & UBC 312 open cluster & 1 & 0 & -- & 794.3 & 54 \\
UBC320 & UBC 320 open cluster & 1 & 0 & -- & 27.5 & 54 \\
UBC321 & UBC 321 open cluster & 1 & 0 & -- & 1288.2 & 54 \\
UBC322 & UBC 322 open cluster & 1 & 0 & -- & 199.5 & 54 \\
UBC323 & UBC 323 open cluster & 1 & 0 & -- & 8.9 & 54 \\
UBC324 & UBC 324 open cluster & 1 & 0 & -- & 758.6 & 54 \\
UBC354 & UBC 354 open cluster & 1 & 0 & -- & 257.0 & 54 \\
UBC359 & UBC 359 open cluster & 1 & 0 & -- & 131.8 & 54 \\
UBC36 & UBC 36 open cluster & 1 & 0 & -- & 588.8 & 54 \\
UBC363 & UBC 363 open cluster & 1 & 0 & -- & 120.2 & 54 \\
UBC364 & UBC 364 open cluster & 1 & 0 & -- & 346.7 & 54 \\
UBC388 & UBC 388 open cluster & 1 & 0 & -- & 7.9 & 54 \\
UBC398 & UBC 398 open cluster & 1 & 0 & -- & 102 (-40,+58) & 83 \\
UBC399 & UBC 399 open cluster & 1 & 0 & -- & 38.9 & 54 \\
UBC406 & UBC 406 open cluster & 1 & 0 & -- & 60.3 & 54 \\
UBC427 & UBC 427 open cluster & 1 & 0 & -- & 602.6 & 54 \\
UBC428 & UBC 428 open cluster & 1 & 0 & -- & 436.5 & 54 \\
UBC431 & UBC 431 open cluster & 1 & 0 & -- & 338 (-99,+220) & 83 \\
UBC434 & UBC 434 open cluster & 1 & 0 & -- & 302.0 & 54 \\
UBC44 & UBC 44 open cluster & 1 & 0 & -- & 955.0 & 54 \\
UBC447 & UBC 447 open cluster & 1 & 0 & -- & 251.2 & 54 \\
UBC458 & UBC 458 open cluster & 1 & 0 & -- & 302.0 & 54 \\
UBC471 & UBC 471 open cluster & 1 & 0 & -- & 741.3 & 54 \\
UBC472 & UBC 472 open cluster & 1 & 0 & -- & 2238.7 & 54 \\
UBC473 & UBC 473 open cluster & 1 & 0 & -- & 851.1 & 54 \\
UBC478 & UBC 478 open cluster & 1 & 0 & -- & 1513.6 & 54 \\
UBC491 & UBC 491 open cluster & 1 & 0 & -- & 14.1 & 54 \\
UBC493 & UBC 493 open cluster & 1 & 0 & -- & 955.0 & 54 \\
UBC494 & UBC 494 open cluster & 1 & 0 & -- & 871.0 & 54 \\
UBC495 & UBC 495 open cluster & 1 & 0 & -- & 398.1 & 54 \\
UBC512 & UBC 512 open cluster & 1 & 0 & -- & 302.0 & 54 \\
UBC519 & UBC 519 open cluster & 1 & 0 & -- & 1023.3 & 54 \\
UBC52 & UBC 52 open cluster & 1 & 0 & -- & 1122.0 & 54 \\
UBC524 & UBC 524 open cluster & 1 & 0 & -- & 794.3 & 54 \\
UBC529 & UBC 529 open cluster & 1 & 0 & -- & 323.6 & 54 \\
UBC537 & UBC 537 open cluster & 1 & 0 & -- & 1202.3 & 54 \\
UBC538 & UBC 538 open cluster & 1 & 0 & -- & 588.8 & 54 \\
UBC540 & UBC 540 open cluster & 1 & 0 & -- & 63.1 & 54 \\
UBC546 & UBC 546 open cluster & 1 & 0 & -- & 331.1 & 54 \\
UBC547 & UBC 547 open cluster & 1 & 0 & -- & 19.1 & 54 \\
UBC566 & UBC 566 open cluster & 1 & 0 & -- & 32 (-16,+31) & 83 \\
UBC568 & UBC 568 open cluster & 1 & 0 & -- & 6.2 & 54 \\
UBC57 & UBC 57 open cluster & 1 & 0 & -- & 1621.8 & 54 \\
UBC580 & UBC 580 open cluster & 1 & 0 & -- & 27.5 & 54 \\
UBC586 & UBC 586 open cluster & 1 & 0 & -- & 1230.3 & 54 \\
UBC59 & UBC 59 open cluster & 1 & 0 & -- & 537.0 & 54 \\
UBC597 & UBC 597 open cluster & 1 & 0 & -- & 56.2 & 54 \\
UBC600 & UBC 600 open cluster & 1 & 0 & -- & 49.0 & 54 \\
UBC603 & UBC 603 open cluster & 1 & 0 & -- & 42.7 & 54 \\
UBC609 & UBC 609 open cluster & 1 & 0 & -- & 9.5 & 54 \\
UBC610 & UBC 610 open cluster & 1 & 0 & -- & 800 $\pm$ 300 & 110 \\
UBC614 & UBC 614 open cluster & 1 & 0 & -- & 1698.2 & 54 \\
UBC617 & UBC 617 open cluster & 1 & 0 & -- & 1949.8 & 54 \\
UBC618 & UBC 618 open cluster & 1 & 0 & -- & 776.2 & 54 \\
UBC619 & UBC 619 open cluster & 1 & 0 & -- & 2630.3 & 54 \\
UBC623 & UBC 623 open cluster & 1 & 0 & -- & 1778.3 & 54 \\
UBC629 & UBC 629 open cluster & 1 & 0 & -- & 3715.3 & 54 \\
UBC649 & UBC 649 open cluster & ? & 0 & -- & -- & -- \\
UBC660 & UBC 660 open cluster & 1 & 0 & -- & 1000.0 & 54 \\
UBC669 & UBC 669 open cluster & 1 & 0 & -- & 295.1 & 54 \\
UBC671 & UBC 671 open cluster & 1 & 0 & -- & 281.8 & 54 \\
UBC72 & UBC 72 open cluster & 1 & 0 & -- & 575.4 & 54 \\
UBC74 & UBC 74 open cluster & 1 & 0 & -- & 436.5 & 54 \\
UBC82 & UBC 82 open cluster & 1 & 0 & -- & 302.0 & 54 \\
UBC86 & UBC 86 open cluster & 1 & 0 & -- & 40.7 & 54 \\
UBC92 & UBC 92 open cluster & 1 & 0 & -- & 323.6 & 54 \\
UBC95 & UBC 95 open cluster & 1 & 0 & -- & 446.7 & 54 \\
UFMG2 & UFMG 2 open cluster & 1 & 0 & -- & 1288.2 & 54 \\
UFMG3 & UFMG 3 open cluster & 1 & 0 & -- & 195.0 & 54 \\
WES1 & Westerlund 1 open cluster & 1 & 0 & -- & 10.4 +1.3/-1.2 & 111 \\
OCEMG & Oceanus moving group & 1 & 0 & 112 & ~500-600 & 112 \\
CPL8 & Platais 8 corona & 1 & 0 & 113 & ~ 60 & 16 \\
SALES9 & Alessi 9 system & 1 & 0 & 74 & 281.8 & 60 \\
CALES9 & Alessi 9 corona & 1 & 0 & 99 & 281.8 & 60 \\
CHAN & Chamaeleon-Near moving group & 1 & 1 & 114 & -- & -- \\
CPL5 & Platais 5 corona & ? & 0 & -- & -- & -- \\
AUSC & Austral Complex & 1 & 0 & 95 & 25-660 & -- \\
GAYA & Great Austral Young Association & 1 & 1 & 5 & -- & -- \\
SM165 & Smethells 165 & ? & 0 & -- & -- & -- \\
FIELD & Field stars & 1 & 0 & -- & 11200 $\pm$ 750 & -- \\
NGC6530 & NGC6530 open cluster & 1 & 0 & -- & 5.5 $\pm$ 0.6 & 101 \\
NGC2362 & NGC2362 open cluster & 1 & 0 & -- & 9.1 +2.9/-3.7 & 101 \\
NGC7662 & NGC7662 open cluster & 1 & 0 & -- & -- & -- \\
NGC6745 & NGC6745 open cluster & 1 & 0 & -- & -- & -- \\
TAUROCA & Taurus subgroup A & 1 & 1 & 115 & -- & -- \\
TAUROCB & Taurus subgroup B & 1 & 1 & 115 & -- & -- \\
TAUROCC & Taurus subgroup C & 1 & 1 & 115 & -- & -- \\
TAUROCD & Taurus subgroup D & 1 & 1 & 115 & -- & -- \\
TAUROCE & Taurus subgroup E & 1 & 1 & 115 & -- & -- \\
TAUROCF & Taurus subgroup F & 1 & 1 & 115 & -- & -- \\
BARN7 & Barnard 7 dark cloud & 1 & 0 & 116 & ~1 & -- \\
BARN10 & Barnard 10 dark cloud & 1 & 0 & 116 & ~1 & -- \\
BARN209 & Barnard 209 dark cloud & 1 & 0 & 117 & ~1 & -- \\
BARN211 & Barnard 211 dark cloud & 1 & 0 & 117 & ~1 & -- \\
BARN213 & Barnard 213 dark cloud & 1 & 0 & 117 & ~1 & -- \\
BARN216 & Barnard 216 dark cloud & 1 & 0 & 117 & ~1 & -- \\
BARN217 & Barnard 217 dark cloud & 1 & 0 & 117 & ~1 & -- \\
BARN218 & Barnard 218 dark cloud & 1 & 0 & 117 & ~1 & -- \\
CSTOC2 & Stock 2 corona & ? & 0 & -- & 398.1 & 60 \\
SSTOC2 & Stock 2 open cluster and corona system & 1 & 0 & -- & 301-478 & -- \\
CSTEP1 & Stephenson 1 corona & 1 & 0 & -- & 28.8 & 60 \\
SSTEP1 & Stephenson 1 system & 1 & 0 & -- & 23-35 & -- \\
CHAS1 & Chamaeleon Subgroup 1 & 1 & 1 & 57 & -- & -- \\
CHAS2 & Chamaeleon Subgroup 2 & 1 & 1 & 57 & -- & -- \\
CHAS3 & Chamaeleon Subgroup 3 & 1 & 1 & 57 & -- & -- \\
NGC7023 & NGC 7023 & 1 & 0 & -- & 6 $\pm$ 2 & 118 \\
SVUL & Vulpecula system & 1 & 0 & -- & 24-192 & -- \\
CYGVUL & Cygnus-Vulpecula region & 1 & 0 & -- & 24-211 & -- \\
VMUSC & Vela-Musca & ? & 0 & -- & -- & -- \\
UBC480 & UBC 480 open cluster & 1 & 0 & -- & 20 $\pm$ 8 & 118 \\
SUN1 & Candidate moving group around TOI-251b & ? & 0 & 119 & 204 $\pm$ 45 & 120 \\
MEL3 & MELANGE-3 moving group & 1 & 0 & 121 & 48-203 & -- \\
CPL10 & Platais 10 corona & ? & 0 & -- & 110 $\pm$ 20 & 60 \\
SPL10 & Platais 10 system & 1 & 0 & 16 & 90-281 & -- \\
STRU10 & Trumpler 10 system & 1 & 0 & -- & 26-40 & -- \\
CTRU10 & Trumpler 10 corona & 1 & 0 & -- & 33.1 & 60 \\
CEPOB6 & Cep OB6 star-forming region & 1 & 0 & 122 & ~ 50 & 47 \\
TAUOR & Taurus-Orion & ? & 1 & 57 & -- & -- \\
CUPK552 & UPK 552 corona & 1 & 0 & -- & 110-193 & -- \\
SUPK552 & UPK 552 system & 1 & 0 & -- & 96-193 & -- \\
MWSC2436 & MWSC 2436 open cluster & 1 & 0 & 83 & 310 (-200,+470) & 83 \\
ADS16795 & ADS 16795 open cluster & 1 & 0 & 83 & 57 (-32,+47) & 83 \\
ASCC5 & ASCC 5 open cluster & 1 & 0 & 83 & 21 (-12,+14) & 83 \\
ASCC6 & ASCC 6 open cluster & 1 & 0 & 83 & 91 (-32,+62) & 83 \\
ASCC13 & ASCC 13 open cluster & 1 & 0 & 83 & 88 (-34,+56) & 83 \\
ASCC14 & ASCC 14 open cluster & 1 & 0 & 83 & 49 (-20,+24) & 83 \\
ASCC18 & ASCC 18 open cluster & 1 & 0 & 83 & 9.3 (-3.9,+5.2) & 83 \\
ASCC20 & ASCC 20 open cluster & 1 & 0 & 83 & 12.5 (-5.3,+6.6) & 83 \\
ASCC24 & ASCC 24 open cluster & 1 & 0 & 83 & 32 (-18,+52) & 83 \\
ASCC27 & ASCC 27 open cluster & 1 & 0 & 83 & 54 (-19,+42) & 83 \\
ASCC28 & ASCC 28 open cluster & 1 & 0 & 83 & 95 (-39,+70) & 83 \\
ASCC29 & ASCC 29 open cluster & 1 & 0 & 83 & 120 (-55,+68) & 83 \\
ASCC30 & ASCC 30 open cluster & 1 & 0 & 83 & 160 (-64,+98) & 83 \\
ASCC36 & ASCC 36 open cluster & 1 & 0 & 83 & 127 (-57,+90) & 83 \\
ASCC52 & ASCC 52 open cluster & 1 & 0 & 83 & 270 (-110,+130) & 83 \\
ASCC59 & ASCC 59 open cluster & 1 & 0 & 83 & 4500 (-1300,+5500) & 83 \\
ASCC60 & ASCC 60 open cluster & 1 & 0 & 83 & 46 (-29,+74) & 83 \\
ASCC62 & ASCC 62 open cluster & 1 & 0 & 83 & 34 (-13,+20) & 83 \\
ASCC63 & ASCC 63 open cluster & 1 & 0 & 83 & 420 (-170,+290) & 83 \\
ASCC65 & ASCC 65 open cluster & 1 & 0 & 83 & 6.4 (-2.3,+2.9) & 83 \\
ASCC66 & ASCC 66 open cluster & 1 & 0 & 83 & 91 (-34,+82) & 83 \\
ASCC67 & ASCC 67 open cluster & 1 & 0 & 83 & 43 (-18,+24) & 83 \\
ASCC69 & ASCC 69 open cluster & 1 & 0 & 83 & 73 (-31,+49) & 83 \\
ASCC72 & ASCC 72 open cluster & 1 & 0 & 83 & 179 (-73,+140) & 83 \\
ASCC75 & ASCC 75 open cluster & 1 & 0 & 83 & 103 (-40,+50) & 83 \\
ASCC77 & ASCC 77 open cluster & 1 & 0 & 83 & 69 (-26,+42) & 83 \\
ASCC84 & ASCC 84 open cluster & 1 & 0 & 83 & 29 (-14,+23) & 83 \\
ASCC93 & ASCC 93 open cluster & 1 & 0 & 83 & 4500 (-1600,+5500) & 83 \\
ASCC94 & ASCC 94 open cluster & 1 & 0 & 83 & 8.5 (-3.3,+3.5) & 83 \\
ASCC95 & ASCC 95 open cluster & 1 & 0 & 83 & 128 (-59,+52) & 83 \\
ASCC100 & ASCC 100 open cluster & 1 & 0 & 83 & 65 (-33,+64) & 83 \\
ASCC104 & ASCC 104 open cluster & 1 & 0 & 83 & 122 (-56,+110) & 83 \\
ASCC107 & ASCC 107 open cluster & 1 & 0 & 83 & 24.3 (-8.7,+15.0) & 83 \\
ASCC114 & ASCC 114 open cluster & 1 & 0 & 83 & 33 (-12,+15) & 83 \\
ASCC115 & ASCC 115 open cluster & 1 & 0 & 83 & 78 (-35,+45) & 83 \\
ASCC125 & ASCC 125 open cluster & 1 & 0 & 83 & 3.64 (-1.00,+0.69) & 83 \\
ASCC128 & ASCC 128 open cluster & 1 & 0 & 83 & 111 (-47,+70) & 83 \\
ALES31 & Alessi 31 open cluster & 1 & 0 & 83 & 150 (-56,+120) & 83 \\
ALES34 & Alessi 34 open cluster & 1 & 0 & 83 & 20.6 (-8.8,+12.0) & 83 \\
ALES50 & Alessi 50 open cluster & 1 & 0 & 83 & 1930 (-500,+1100) & 83 \\
ALES53 & Alessi 53 open cluster & 1 & 0 & 83 & 470 (-170,+250) & 83 \\
ALES59 & Alessi 59 moving group & 1 & 0 & 83 & 138 (-46,+120) & 83 \\
ALES60 & Alessi 60 open cluster & 1 & 0 & 83 & 480 (-180,+290) & 83 \\
ALES72 & Alessi 72 open cluster & 1 & 0 & 83 & 51 (-20,+32) & 83 \\
ALES84 & Alessi 84 open cluster & 1 & 1 & 83 & 117 (-52,+90) & 83 \\
ALES190 & Alessi 190 open cluster & 1 & 0 & 83 & 175 (-72,+120) & 83 \\
ALES80B & Alessi 80B open cluster & 1 & 0 & 83 & 29.4 (-9.8,+21.0) & 83 \\
CWNU1404 & Alessi J0622.4+2114 open cluster & 1 & 0 & 83 & 380 (-140,+300) & 83 \\
ALJ1933P1147 & Alessi J1933.7+1147 open cluster & 1 & 0 & 83 & 32 (-15,+20) & 83 \\
ASCC129 & Alessi J2327.0+55 open cluster & 1 & 0 & 83 & 165 (-68,+110) & 83 \\
ALT8 & Alessi-Teutsch 8 open cluster & 1 & 0 & 83 & 134 (-61,+73) & 83 \\
ALT10 & Alessi-Teutsch 10 open cluster & 1 & 0 & 83 & 3.42 (-0.91,+0.50) & 83 \\
ANLI5 & Andrews-Lindsay 5 open cluster & 1 & 0 & 83 & 108 (-51,+99) & 83 \\
ANTA1 & Antalova 1 open cluster & 1 & 0 & 83 & 25 (-10,+12) & 83 \\
ANTA2 & Antalova 2 open cluster & 1 & 0 & 83 & 8.4 (-3.3,+3.7) & 83 \\
ARCH1 & Archinal 1 open cluster & 1 & 0 & 83 & 9.7 (-4.8,+5.3) & 83 \\
ARP2 & Arp 2 globular cluster & 1 & 0 & 83 & 430 (-320,+9600) & 83 \\
AUN1 & Auner 1 open cluster & 1 & 0 & 83 & 1230 (-540,+920) & 83 \\
BDSB30 & BDSB 30 open cluster & 1 & 0 & 83 & 8.3 (-4.1,+4.3) & 83 \\
BDSB82 & BDSB 82 open cluster & 1 & 0 & 83 & 270 (-120,+160) & 83 \\
BDSB91 & BDSB 91 open cluster & 1 & 0 & 83 & 4.5 (-1.5,+1.3) & 83 \\
BDSB93 & BDSB 93 open cluster & 1 & 0 & 83 & 7.3 (-2.9,+2.8) & 83 \\
BDSB96 & BDSB 96 open cluster & 1 & 0 & 83 & 6.7 $\pm$ 2.6 & 83 \\
BDSB124 & BDSB 124 open cluster & 1 & 0 & 83 & 87 (-38,+51) & 83 \\
BH54 & BH 54 open cluster & 1 & 0 & 83 & 3.58 (-0.90,+0.67) & 83 \\
BH66 & BH 66 open cluster & 1 & 0 & 83 & 270 (-110,+190) & 83 \\
BH67 & BH 67 open cluster & 1 & 0 & 83 & 71 (-34,+73) & 83 \\
BH73 & BH 73 open cluster & 1 & 0 & 83 & 530 (-190,+360) & 83 \\
BH75 & BH 75 open cluster & 1 & 0 & 83 & 95 (-36,+61) & 83 \\
BH78 & BH 78 open cluster & 1 & 0 & 83 & 170 (-70,+110) & 83 \\
BH79 & BH 79 open cluster & 1 & 0 & 83 & 87 (-38,+76) & 83 \\
BH85 & BH 85 open cluster & 1 & 0 & 83 & 1400 (-540,+620) & 83 \\
BH88 & BH 88 open cluster & 1 & 0 & 83 & 470 (-150,+310) & 83 \\
BH90 & BH 90 open cluster & 1 & 0 & 83 & 70 (-23,+49) & 83 \\
BH92 & BH 92 open cluster & 1 & 0 & 83 & 75 (-29,+54) & 83 \\
BH106 & BH 106 open cluster & 1 & 0 & 83 & 8100 (-1500,+1900) & 83 \\
BH110 & BH 110 open cluster & 1 & 0 & 83 & 28 (-15,+32) & 83 \\
BH111 & BH 111 open cluster & 1 & 0 & 83 & 272 (-99,+210) & 83 \\
BH118 & BH 118 open cluster & 1 & 0 & 83 & 1210 (-530,+860) & 83 \\
BH131 & BH 131 open cluster & 1 & 0 & 83 & 61 (-31,+82) & 83 \\
BH132 & BH 132 open cluster & 1 & 0 & 83 & 95 (-39,+72) & 83 \\
BH140 & BH 140 globular cluster & 1 & 0 & 83 & 910 (-360,+810) & 83 \\
BH144 & BH 144 open cluster & 1 & 0 & 83 & 90 (-62,+180) & 83 \\
BH151 & BH 151 open cluster & 1 & 0 & 83 & 13 (-10,+12) & 83 \\
BH176 & BH 176 globular cluster & 1 & 0 & 83 & 320 (-210,+1000) & 83 \\
BH184 & BH 184 globular cluster & 1 & 0 & 83 & 52 (-31,+49) & 83 \\
BH200 & BH 200 open cluster & 1 & 0 & 83 & 71 (-25,+45) & 83 \\
BH217 & BH 217 open cluster & 1 & 0 & 83 & 37 (-14,+23) & 83 \\
BH229 & BH 229 globular cluster & 1 & 0 & 83 & 1320 (-770,+7900) & 83 \\
BH245 & BH 245 open cluster & 1 & 0 & 83 & 6.9 (-4.3,+3.5) & 83 \\
BH261 & BH 261 globular cluster & 1 & 0 & 83 & 470 (-340,+2600) & 83 \\
BARK1 & Barkhatova 1 open cluster & 1 & 0 & 83 & 49 (-20,+21) & 83 \\
BAS8 & Basel 8 open cluster & 1 & 0 & 83 & 73 (-31,+47) & 83 \\
BAS10 & Basel 10 open cluster & 1 & 0 & 83 & 122 (-46,+51) & 83 \\
BAS13 & Basel 13 open cluster & 1 & 0 & 83 & 280 (-130,+330) & 83 \\
BAS11A & Basel 11A open cluster & 1 & 0 & 83 & 135 (-47,+130) & 83 \\
BER1 & Berkeley 1 open cluster & 1 & 0 & 83 & 101 (-39,+58) & 83 \\
BER2 & Berkeley 2 open cluster & 1 & 0 & 83 & 600 (-160,+610) & 83 \\
BER4 & Berkeley 4 open cluster & 1 & 0 & 83 & 17.2 (-7.6,+8.0) & 83 \\
BER7 & Berkeley 7 open cluster & 1 & 0 & 83 & 36 (-14,+19) & 83 \\
BER11 & Berkeley 11 open cluster & 1 & 0 & 83 & 56 (-23,+22) & 83 \\
BER12 & Berkeley 12 open cluster & 1 & 0 & 83 & 760 (-270,+400) & 83 \\
BER23 & Berkeley 23 open cluster & 1 & 0 & 83 & 1090 (-420,+470) & 83 \\
BER27 & Berkeley 27 open cluster & 1 & 0 & 83 & 530 (-190,+350) & 83 \\
BER35 & Berkeley 35 open cluster & 1 & 0 & 83 & 830 (-310,+560) & 83 \\
BER37 & Berkeley 37 open cluster & 1 & 0 & 83 & 1020 (-340,+620) & 83 \\
BER47 & Berkeley 47 open cluster & 1 & 0 & 83 & 10.7 (-4.6,+3.7) & 83 \\
BER50 & Berkeley 50 open cluster & 1 & 0 & 83 & 52 (-17,+36) & 83 \\
BER52 & Berkeley 52 open cluster & 1 & 0 & 83 & 2400 (-1100,+5800) & 83 \\
BER56 & Berkeley 56 open cluster & 1 & 0 & 83 & 1940 (-870,+3000) & 83 \\
BER58 & Berkeley 58 open cluster & 1 & 0 & 83 & 90 (-35,+48) & 83 \\
BER59 & Berkeley 59 open cluster & 1 & 0 & 83 & 5.0 (-1.8,+2.0) & 83 \\
BER61 & Berkeley 61 open cluster & 1 & 0 & 83 & 157 (-55,+100) & 83 \\
BER63 & Berkeley 63 open cluster & 1 & 0 & 83 & 33 (-12,+21) & 83 \\
BER64 & Berkeley 64 open cluster & 1 & 0 & 83 & 430 (-130,+270) & 83 \\
BER65 & Berkeley 65 open cluster & 1 & 0 & 83 & 17.5 (-5.9,+10.0) & 83 \\
BER72 & Berkeley 72 open cluster & 1 & 0 & 83 & 300 (-130,+140) & 83 \\
BER76 & Berkeley 76 open cluster & 1 & 0 & 83 & 940 (-320,+600) & 83 \\
BER78 & Berkeley 78 open cluster & 1 & 0 & 83 & 2250 (-760,+1300) & 83 \\
BER79 & Berkeley 79 open cluster & 1 & 0 & 83 & 85 (-30,+55) & 83 \\
BER80 & Berkeley 80 open cluster & 1 & 0 & 83 & 72 (-27,+35) & 83 \\
BER83 & Berkeley 83 open cluster & 1 & 0 & 83 & 300 (-150,+310) & 83 \\
BER84 & Berkeley 84 open cluster & 1 & 0 & 83 & 47 (-23,+28) & 83 \\
BER86 & Berkeley 86 open cluster & 1 & 0 & 83 & 3.76 (-0.92,+1.10) & 83 \\
BER87 & Berkeley 87 open cluster & 1 & 0 & 83 & 5.0 (-1.6,+1.4) & 83 \\
BER90 & Berkeley 90 open cluster & 1 & 0 & 83 & 7.5 (-3.7,+4.6) & 83 \\
BER92 & Berkeley 92 open cluster & 1 & 0 & 83 & 470 (-210,+380) & 83 \\
BER93 & Berkeley 93 open cluster & 1 & 0 & 83 & 500 (-330,+590) & 83 \\
BER94 & Berkeley 94 open cluster & 1 & 0 & 83 & 12.1 (-4.5,+6.3) & 83 \\
BER95 & Berkeley 95 open cluster & 1 & 0 & 83 & 26 (-10,+15) & 83 \\
BER97 & Berkeley 97 open cluster & 1 & 0 & 83 & 71 (-31,+45) & 83 \\
BER100 & Berkeley 100 open cluster & 1 & 0 & 83 & 226 (-86,+130) & 83 \\
BER101 & Berkeley 101 open cluster & 1 & 0 & 83 & 217 (-71,+120) & 83 \\
BER102 & Berkeley 102 open cluster & 1 & 0 & 83 & 1410 (-600,+1500) & 83 \\
BER103 & Berkeley 103 open cluster & 1 & 0 & 83 & 430 (-190,+250) & 83 \\
BER104 & Berkeley 104 open cluster & 1 & 0 & 83 & 570 (-180,+330) & 83 \\
BICA2 & Bica 2 open cluster & 1 & 0 & 83 & 3.53 (-1.00,+0.67) & 83 \\
BICA631 & Bica 631 open cluster & 1 & 0 & 83 & 15.8 (-6.7,+14.0) & 83 \\
BIUR2 & Biurakan 2 open cluster & 1 & 0 & 83 & 3.97 (-0.87,+0.89) & 83 \\
BOCH1 & Bochum 1 open cluster & 1 & 0 & 83 & 151 (-63,+100) & 83 \\
BOCH2 & Bochum 2 open cluster & 1 & 0 & 83 & 79 (-37,+56) & 83 \\
BOCH3 & Bochum 3 open cluster & 1 & 0 & 83 & 125 (-50,+71) & 83 \\
BOCH4 & Bochum 4 open cluster & 1 & 0 & 83 & 248 (-89,+220) & 83 \\
BOCH10 & Bochum 10 open cluster & 1 & 0 & 83 & 18.1 (-6.9,+7.7) & 83 \\
BOCH13 & Bochum 13 open cluster & 1 & 0 & 83 & 5.1 (-1.7,+1.5) & 83 \\
BOCH14 & Bochum 14 open cluster & 1 & 0 & 83 & 13.3 (-6.8,+19.0) & 83 \\
BOCH15 & Bochum 15 open cluster & 1 & 0 & 83 & 59 (-29,+38) & 83 \\
CBJC8 & CBJC 8 open cluster & 1 & 0 & 83 & 186 (-94,+170) & 83 \\
CMA2 & CMa 2 open cluster & 1 & 0 & 83 & 239 (-99,+140) & 83 \\
COINGA4 & COIN-Gaia 4 open cluster & 1 & 0 & 83 & 188 (-65,+99) & 83 \\
COINGA5 & COIN-Gaia 5 open cluster & 1 & 0 & 83 & 230 (-100,+150) & 83 \\
COINGA7 & COIN-Gaia 7 open cluster & 1 & 0 & 83 & 152 (-54,+99) & 83 \\
COINGA9 & COIN-Gaia 9 open cluster & 1 & 0 & 83 & 150 (-54,+110) & 83 \\
COINGA10 & COIN-Gaia 10 open cluster & 1 & 0 & 83 & 250 (-100,+160) & 83 \\
COINGA12 & COIN-Gaia 12 open cluster & 1 & 0 & 83 & 540 (-190,+420) & 83 \\
COINGA14 & COIN-Gaia 14 open cluster & 1 & 0 & 83 & 178 (-76,+100) & 83 \\
COINGA16 & COIN-Gaia 16 open cluster & 1 & 0 & 83 & 12.0 (-5.1,+6.8) & 83 \\
COINGA18 & COIN-Gaia 18 open cluster & 1 & 0 & 83 & 268 (-99,+160) & 83 \\
COINGA20 & COIN-Gaia 20 open cluster & 1 & 0 & 83 & 74 (-30,+41) & 83 \\
COINGA21 & COIN-Gaia 21 open cluster & 1 & 0 & 83 & 25.0 (-8.9,+14.0) & 83 \\
COINGA23 & COIN-Gaia 23 open cluster & 1 & 0 & 83 & 67 (-26,+41) & 83 \\
COINGA24 & COIN-Gaia 24 open cluster & 1 & 0 & 83 & 100 (-36,+62) & 83 \\
COINGA25 & COIN-Gaia 25 open cluster & 1 & 0 & 83 & 570 (-210,+350) & 83 \\
COINGA29 & COIN-Gaia 29 open cluster & 1 & 0 & 83 & 29 (-13,+12) & 83 \\
COINGA30 & COIN-Gaia 30 open cluster & 1 & 0 & 83 & 154 (-55,+99) & 83 \\
COINGA31 & COIN-Gaia 31 open cluster & 1 & 0 & 83 & 114 (-39,+81) & 83 \\
COINGA32 & COIN-Gaia 32 open cluster & 1 & 0 & 83 & 121 (-37,+87) & 83 \\
COINGA33 & COIN-Gaia 33 open cluster & 1 & 0 & 83 & 61 (-27,+38) & 83 \\
COINGA34 & COIN-Gaia 34 open cluster & 1 & 0 & 83 & 105 (-38,+66) & 83 \\
COINGA35 & COIN-Gaia 35 open cluster & 1 & 0 & 83 & 54 (-22,+28) & 83 \\
COINGA36 & COIN-Gaia 36 open cluster & 1 & 0 & 83 & 47 (-16,+24) & 83 \\
COINGA37 & COIN-Gaia 37 open cluster & 1 & 0 & 83 & 27.1 (-9.8,+15.0) & 83 \\
COINGA39 & COIN-Gaia 39 open cluster & 1 & 0 & 83 & 270 (-130,+150) & 83 \\
COINGA40 & COIN-Gaia 40 open cluster & 1 & 0 & 83 & 214 (-79,+140) & 83 \\
CWNU2 & CWNU 2 open cluster & 1 & 0 & 83 & 96 (-39,+74) & 83 \\
CWNU3 & CWNU 3 open cluster & 1 & 0 & 83 & 71 (-30,+37) & 83 \\
CWNU6 & CWNU 6 open cluster & 1 & 0 & 83 & 96 (-53,+64) & 83 \\
CWNU7 & CWNU 7 open cluster & 1 & 0 & 83 & 1060 (-390,+800) & 83 \\
CWNU10 & CWNU 10 open cluster & 1 & 0 & 83 & 290 (-100,+180) & 83 \\
CWNU11 & CWNU 11 open cluster & 1 & 0 & 83 & 150 (-62,+120) & 83 \\
CWNU14 & CWNU 14 open cluster & 1 & 0 & 83 & 175 (-73,+120) & 83 \\
CWNU15 & CWNU 15 open cluster & 1 & 0 & 83 & 96 (-34,+67) & 83 \\
CWNU19 & CWNU 19 open cluster & 1 & 0 & 83 & 77 (-29,+46) & 83 \\
CWNU23 & CWNU 23 open cluster & 1 & 0 & 83 & 20.0 (-8.7,+11.0) & 83 \\
CWNU26 & CWNU 26 open cluster & 1 & 0 & 83 & 74 (-36,+59) & 83 \\
CWNU29 & CWNU 29 open cluster & 1 & 0 & 83 & 122 (-57,+89) & 83 \\
CWNU32 & CWNU 32 open cluster & 1 & 0 & 83 & 74 (-29,+47) & 83 \\
CWNU35 & CWNU 35 open cluster & 1 & 0 & 83 & 15.2 (-7.7,+11.0) & 83 \\
CWNU37 & CWNU 37 open cluster & 1 & 0 & 83 & 260 (-100,+150) & 83 \\
CWNU38 & CWNU 38 open cluster & 1 & 0 & 83 & 71 (-33,+45) & 83 \\
CWNU39 & CWNU 39 open cluster & 1 & 0 & 83 & 81 (-28,+56) & 83 \\
CWNU41 & CWNU 41 open cluster & 1 & 0 & 83 & 630 (-230,+410) & 83 \\
CWNU42 & CWNU 42 open cluster & 1 & 0 & 83 & 270 (-110,+140) & 83 \\
CWNU45 & CWNU 45 open cluster & 1 & 0 & 83 & 33 (-15,+21) & 83 \\
CWNU47 & CWNU 47 open cluster & 1 & 0 & 83 & 74 (-23,+49) & 83 \\
CWNU50 & CWNU 50 open cluster & 1 & 0 & 83 & 149 (-62,+120) & 83 \\
CWNU52 & CWNU 52 open cluster & 1 & 0 & 83 & 56 (-19,+45) & 83 \\
CWNU56 & CWNU 56 open cluster & 1 & 0 & 83 & 42 $\pm$ 19 & 83 \\
CWNU58 & CWNU 58 open cluster & 1 & 0 & 83 & 8.2 (-3.1,+3.9) & 83 \\
CWNU61 & CWNU 61 open cluster & 1 & 0 & 83 & 320 (-120,+290) & 83 \\
CWNU62 & CWNU 62 open cluster & 1 & 0 & 83 & 68 (-25,+39) & 83 \\
CWNU65 & CWNU 65 open cluster & 1 & 0 & 83 & 89 (-40,+59) & 83 \\
CWNU66 & CWNU 66 open cluster & 1 & 0 & 83 & 142 (-64,+71) & 83 \\
CWNU70 & CWNU 70 open cluster & 1 & 0 & 83 & 52 (-17,+32) & 83 \\
CWNU72 & CWNU 72 open cluster & 1 & 0 & 83 & 161 (-58,+90) & 83 \\
CWNU73 & CWNU 73 open cluster & 1 & 0 & 83 & 137 (-59,+93) & 83 \\
CWNU77 & CWNU 77 open cluster & 1 & 0 & 83 & 71 (-28,+49) & 83 \\
CWNU80 & CWNU 80 open cluster & 1 & 0 & 83 & 123 (-56,+88) & 83 \\
CWNU85 & CWNU 85 open cluster & 1 & 0 & 83 & 12.1 (-5.8,+5.7) & 83 \\
CWNU86 & CWNU 86 open cluster & 1 & 0 & 83 & 28 (-11,+13) & 83 \\
CWNU87 & CWNU 87 open cluster & 1 & 0 & 83 & 206 (-77,+130) & 83 \\
CWNU88 & CWNU 88 open cluster & 1 & 0 & 83 & 14.8 (-6.3,+8.4) & 83 \\
CWNU89 & CWNU 89 open cluster & 1 & 0 & 83 & 54 (-24,+36) & 83 \\
CWNU92 & CWNU 92 open cluster & 1 & 0 & 83 & 60 (-23,+38) & 83 \\
CWNU95 & CWNU 95 open cluster & 1 & 0 & 83 & 23.3 (-7.0,+17.0) & 83 \\
CWNU96 & CWNU 96 open cluster & 1 & 0 & 83 & 39 (-18,+23) & 83 \\
CWNU98 & CWNU 98 open cluster & 1 & 0 & 83 & 90 (-31,+63) & 83 \\
CWNU101 & CWNU 101 open cluster & 1 & 0 & 83 & 49 (-25,+34) & 83 \\
CWNU102 & CWNU 102 open cluster & 1 & 0 & 83 & 27 (-13,+16) & 83 \\
CWNU105 & CWNU 105 open cluster & 1 & 0 & 83 & 610 (-210,+440) & 83 \\
CWNU110 & CWNU 110 open cluster & 1 & 0 & 83 & 217 (-92,+150) & 83 \\
CWNU111 & CWNU 111 open cluster & 1 & 0 & 83 & 78 (-35,+65) & 83 \\
CWNU112 & CWNU 112 open cluster & 1 & 0 & 83 & 28.7 (-9.6,+21.0) & 83 \\
CWNU114 & CWNU 114 open cluster & 1 & 0 & 83 & 100 (-45,+69) & 83 \\
CWNU117 & CWNU 117 open cluster & 1 & 0 & 83 & 155 (-60,+110) & 83 \\
CWNU119 & CWNU 119 open cluster & 1 & 0 & 83 & 57 (-24,+31) & 83 \\
CWNU120 & CWNU 120 open cluster & 1 & 0 & 83 & 222 (-74,+140) & 83 \\
CWNU121 & CWNU 121 open cluster & 1 & 0 & 83 & 260 (-100,+170) & 83 \\
CWNU124 & CWNU 124 open cluster & 1 & 0 & 83 & 230 (-100,+130) & 83 \\
CWNU128 & CWNU 128 open cluster & 1 & 0 & 83 & 290 (-100,+160) & 83 \\
CWNU129 & CWNU 129 open cluster & 1 & 0 & 83 & 34 (-12,+28) & 83 \\
CWNU132 & CWNU 132 open cluster & 1 & 0 & 83 & 37 (-15,+34) & 83 \\
CWNU133 & CWNU 133 open cluster & 1 & 0 & 83 & 108 (-31,+83) & 83 \\
CWNU134 & CWNU 134 open cluster & 1 & 0 & 83 & 173 (-78,+100) & 83 \\
CWNU135 & CWNU 135 open cluster & 1 & 0 & 83 & 178 (-88,+120) & 83 \\
CWNU136 & CWNU 136 open cluster & 1 & 0 & 83 & 9.3 (-3.6,+4.6) & 83 \\
CWNU141 & CWNU 141 open cluster & 1 & 0 & 83 & 72 (-25,+53) & 83 \\
CWNU144 & CWNU 144 open cluster & 1 & 0 & 83 & 176 (-79,+110) & 83 \\
CWNU147 & CWNU 147 open cluster & 1 & 0 & 83 & 124 (-43,+110) & 83 \\
CWNU148 & CWNU 148 open cluster & 1 & 0 & 83 & 162 (-71,+100) & 83 \\
CWNU151 & CWNU 151 open cluster & 1 & 0 & 83 & 63 (-24,+29) & 83 \\
CWNU152 & CWNU 152 open cluster & 1 & 0 & 83 & 26 (-11,+16) & 83 \\
CWNU153 & CWNU 153 open cluster & 1 & 0 & 83 & 127 (-47,+71) & 83 \\
CWNU154 & CWNU 154 open cluster & 1 & 0 & 83 & 111 (-41,+85) & 83 \\
CWNU155 & CWNU 155 open cluster & 1 & 0 & 83 & 14.0 (-5.7,+6.2) & 83 \\
CWNU158 & CWNU 158 open cluster & 1 & 0 & 83 & 510 (-170,+270) & 83 \\
CWNU162 & CWNU 162 open cluster & 1 & 0 & 83 & 101 (-43,+68) & 83 \\
CWNU164 & CWNU 164 open cluster & 1 & 0 & 83 & 199 (-84,+170) & 83 \\
CWNU165 & CWNU 165 open cluster & 1 & 0 & 83 & 165 (-72,+95) & 83 \\
CWNU168 & CWNU 168 open cluster & 1 & 0 & 83 & 23 (-10,+14) & 83 \\
CWNU170 & CWNU 170 open cluster & 1 & 0 & 83 & 5.6 (-2.1,+1.8) & 83 \\
CWNU172 & CWNU 172 open cluster & 1 & 0 & 83 & 121 (-56,+79) & 83 \\
CWNU173 & CWNU 173 open cluster & 1 & 0 & 83 & 118 (-54,+77) & 83 \\
CWNU174 & CWNU 174 open cluster & 1 & 0 & 83 & 132 (-51,+90) & 83 \\
CWNU175 & CWNU 175 open cluster & 1 & 0 & 83 & 83 (-30,+80) & 83 \\
CWNU180 & CWNU 180 open cluster & 1 & 0 & 83 & 23.9 (-8.9,+14.0) & 83 \\
CWNU181 & CWNU 181 open cluster & 1 & 0 & 83 & 135 (-55,+82) & 83 \\
CWNU182 & CWNU 182 open cluster & 1 & 0 & 83 & 106 (-47,+63) & 83 \\
CWNU183 & CWNU 183 open cluster & 1 & 0 & 83 & 33 (-15,+18) & 83 \\
CWNU189 & CWNU 189 open cluster & 1 & 0 & 83 & 199 (-79,+140) & 83 \\
CWNU193 & CWNU 193 open cluster & 1 & 0 & 83 & 370 (-140,+210) & 83 \\
CWNU195 & CWNU 195 open cluster & 1 & 0 & 83 & 72 (-31,+39) & 83 \\
CWNU201 & CWNU 201 open cluster & 1 & 0 & 83 & 1040 (-350,+470) & 83 \\
CWNU203 & CWNU 203 open cluster & 1 & 0 & 83 & 13.7 (-6.0,+7.6) & 83 \\
CWNU204 & CWNU 204 open cluster & 1 & 0 & 83 & 400 (-170,+260) & 83 \\
CWNU205 & CWNU 205 open cluster & 1 & 0 & 83 & 185 (-65,+130) & 83 \\
CWNU206 & CWNU 206 open cluster & 1 & 0 & 83 & 142 (-55,+72) & 83 \\
CWNU207 & CWNU 207 open cluster & 1 & 0 & 83 & 4.4 (-1.3,+1.2) & 83 \\
CWNU209 & CWNU 209 open cluster & 1 & 0 & 83 & 163 (-70,+91) & 83 \\
CWNU212 & CWNU 212 open cluster & 1 & 0 & 83 & 193 (-78,+140) & 83 \\
CWNU215 & CWNU 215 open cluster & 1 & 0 & 83 & 76 (-30,+36) & 83 \\
CWNU218 & CWNU 218 open cluster & 1 & 0 & 83 & 310 (-100,+190) & 83 \\
CWNU222 & CWNU 222 open cluster & 1 & 0 & 83 & 167 (-58,+140) & 83 \\
CWNU224 & CWNU 224 open cluster & 1 & 0 & 83 & 46 (-17,+27) & 83 \\
CWNU226 & CWNU 226 open cluster & 1 & 0 & 83 & 790 (-280,+500) & 83 \\
CWNU229 & CWNU 229 open cluster & 1 & 0 & 83 & 105 (-39,+74) & 83 \\
CWNU230 & CWNU 230 open cluster & 1 & 0 & 83 & 76 (-25,+48) & 83 \\
CWNU232 & CWNU 232 open cluster & 1 & 0 & 83 & 130 (-63,+96) & 83 \\
CWNU236 & CWNU 236 open cluster & 1 & 0 & 83 & 14.6 (-7.1,+8.2) & 83 \\
CWNU239 & CWNU 239 open cluster & 1 & 0 & 83 & 12.8 (-5.4,+6.6) & 83 \\
CWNU240 & CWNU 240 open cluster & 1 & 0 & 83 & 260 (-100,+190) & 83 \\
CWNU246 & CWNU 246 open cluster & 1 & 0 & 83 & 730 (-260,+470) & 83 \\
CWNU249 & CWNU 249 open cluster & 1 & 0 & 83 & 159 (-58,+90) & 83 \\
CWNU252 & CWNU 252 open cluster & 1 & 0 & 83 & 261 (-93,+170) & 83 \\
CWNU255 & CWNU 255 open cluster & 1 & 0 & 83 & 300 (-110,+170) & 83 \\
CWNU260 & CWNU 260 open cluster & 1 & 0 & 83 & 115 (-51,+80) & 83 \\
CWNU263 & CWNU 263 open cluster & 1 & 0 & 83 & 340 (-120,+200) & 83 \\
CWNU264 & CWNU 264 open cluster & 1 & 0 & 83 & 48 (-18,+42) & 83 \\
CWNU267 & CWNU 267 open cluster & 1 & 0 & 83 & 146 (-67,+65) & 83 \\
CWNU268 & CWNU 268 open cluster & 1 & 0 & 83 & 152 (-61,+89) & 83 \\
CWNU274 & CWNU 274 open cluster & 1 & 0 & 83 & 310 (-150,+230) & 83 \\
CWNU275 & CWNU 275 open cluster & 1 & 0 & 83 & 37 (-14,+19) & 83 \\
CWNU277 & CWNU 277 open cluster & 1 & 0 & 83 & 176 (-63,+120) & 83 \\
CWNU279 & CWNU 279 open cluster & 1 & 0 & 83 & 111 (-46,+76) & 83 \\
CWNU281 & CWNU 281 open cluster & 1 & 0 & 83 & 9.9 (-3.5,+7.8) & 83 \\
CWNU282 & CWNU 282 open cluster & 1 & 0 & 83 & 136 (-57,+88) & 83 \\
CWNU283 & CWNU 283 open cluster & 1 & 0 & 83 & 76 (-31,+61) & 83 \\
CWNU284 & CWNU 284 open cluster & 1 & 0 & 83 & 27 (-13,+26) & 83 \\
CWNU286 & CWNU 286 open cluster & 1 & 0 & 83 & 77 (-33,+46) & 83 \\
CWNU287 & CWNU 287 open cluster & 1 & 0 & 83 & 100 (-49,+100) & 83 \\
CWNU296 & CWNU 296 open cluster & 1 & 0 & 83 & 69 (-27,+35) & 83 \\
CWNU299 & CWNU 299 open cluster & 1 & 0 & 83 & 199 (-79,+230) & 83 \\
CWNU301 & CWNU 301 open cluster & 1 & 0 & 83 & 51 (-18,+30) & 83 \\
CWNU302 & CWNU 302 open cluster & 1 & 0 & 83 & 10.8 (-4.0,+5.3) & 83 \\
CWNU304 & CWNU 304 open cluster & 1 & 0 & 83 & 370 (-130,+220) & 83 \\
CWNU311 & CWNU 311 open cluster & 1 & 0 & 83 & 49 (-18,+54) & 83 \\
CWNU312 & CWNU 312 open cluster & 1 & 0 & 83 & 168 (-58,+87) & 83 \\
CWNU313 & CWNU 313 open cluster & 1 & 0 & 83 & 40 (-17,+23) & 83 \\
CWNU314 & CWNU 314 open cluster & 1 & 0 & 83 & 127 (-52,+100) & 83 \\
CWNU317 & CWNU 317 open cluster & 1 & 0 & 83 & 128 (-36,+96) & 83 \\
CWNU318 & CWNU 318 open cluster & 1 & 0 & 83 & 340 (-120,+210) & 83 \\
CWNU324 & CWNU 324 open cluster & 1 & 0 & 83 & 18.3 (-8.6,+14.0) & 83 \\
CWNU325 & CWNU 325 open cluster & 1 & 0 & 83 & 27 (-11,+22) & 83 \\
CWNU326 & CWNU 326 open cluster & 1 & 0 & 83 & 255 (-93,+140) & 83 \\
CWNU330 & CWNU 330 open cluster & 1 & 0 & 83 & 196 (-78,+120) & 83 \\
CWNU331 & CWNU 331 open cluster & 1 & 0 & 83 & 15.0 (-6.7,+8.0) & 83 \\
CWNU336 & CWNU 336 open cluster & 1 & 0 & 83 & 440 (-130,+330) & 83 \\
CWNU337 & CWNU 337 open cluster & 1 & 0 & 83 & 31 (-12,+19) & 83 \\
CWNU339 & CWNU 339 open cluster & 1 & 0 & 83 & 92 (-37,+55) & 83 \\
CWNU340 & CWNU 340 open cluster & 1 & 0 & 83 & 87 (-38,+77) & 83 \\
CWNU346 & CWNU 346 open cluster & 1 & 0 & 83 & 3.38 (-0.86,+0.65) & 83 \\
CWNU348 & CWNU 348 open cluster & 1 & 0 & 83 & 5.9 (-2.1,+2.9) & 83 \\
CWNU350 & CWNU 350 open cluster & 1 & 0 & 83 & 33 (-12,+24) & 83 \\
CWNU352 & CWNU 352 open cluster & 1 & 0 & 83 & 68 (-25,+41) & 83 \\
CWNU354 & CWNU 354 open cluster & 1 & 0 & 83 & 40 (-17,+37) & 83 \\
CWNU356 & CWNU 356 open cluster & 1 & 0 & 83 & 6.3 (-2.2,+1.9) & 83 \\
CWNU358 & CWNU 358 open cluster & 1 & 0 & 83 & 430 (-150,+310) & 83 \\
CWNU360 & CWNU 360 open cluster & 1 & 0 & 83 & 70 (-29,+43) & 83 \\
CWNU361 & CWNU 361 open cluster & 1 & 0 & 83 & 125 (-51,+87) & 83 \\
CWNU362 & CWNU 362 open cluster & 1 & 0 & 83 & 112 (-43,+59) & 83 \\
CWNU364 & CWNU 364 open cluster & 1 & 0 & 83 & 12.0 (-4.3,+7.2) & 83 \\
CWNU367 & CWNU 367 open cluster & 1 & 0 & 83 & 330 (-120,+150) & 83 \\
CWNU368 & CWNU 368 open cluster & 1 & 0 & 83 & 160 (-65,+110) & 83 \\
CWNU371 & CWNU 371 open cluster & 1 & 0 & 83 & 143 (-52,+110) & 83 \\
CWNU379 & CWNU 379 open cluster & 1 & 0 & 83 & 317 (-93,+200) & 83 \\
CWNU382 & CWNU 382 open cluster & 1 & 0 & 83 & 91 (-34,+86) & 83 \\
CWNU383 & CWNU 383 open cluster & 1 & 0 & 83 & 1110 (-350,+710) & 83 \\
CWNU384 & CWNU 384 open cluster & 1 & 0 & 83 & 102 (-40,+79) & 83 \\
CWNU385 & CWNU 385 open cluster & 1 & 0 & 83 & 205 (-92,+140) & 83 \\
CWNU388 & CWNU 388 open cluster & 1 & 0 & 83 & 220 (-87,+160) & 83 \\
CWNU393 & CWNU 393 open cluster & 1 & 0 & 83 & 8.7 (-4.0,+4.3) & 83 \\
CWNU395 & CWNU 395 open cluster & 1 & 0 & 83 & 125 (-52,+68) & 83 \\
CWNU399 & CWNU 399 open cluster & 1 & 0 & 83 & 40 (-15,+22) & 83 \\
CWNU405 & CWNU 405 open cluster & 1 & 0 & 83 & 73 (-28,+57) & 83 \\
CWNU406 & CWNU 406 open cluster & 1 & 0 & 83 & 181 (-65,+140) & 83 \\
CWNU407 & CWNU 407 open cluster & 1 & 0 & 83 & 69 (-23,+47) & 83 \\
CWNU408 & CWNU 408 open cluster & 1 & 0 & 83 & 17.8 (-6.4,+11.0) & 83 \\
CWNU409 & CWNU 409 open cluster & 1 & 0 & 83 & 14.4 (-5.2,+11.0) & 83 \\
CWNU410 & CWNU 410 open cluster & 1 & 0 & 83 & 76 (-32,+68) & 83 \\
CWNU413 & CWNU 413 open cluster & 1 & 0 & 83 & 229 (-97,+140) & 83 \\
CWNU416 & CWNU 416 open cluster & 1 & 0 & 83 & 370 (-140,+230) & 83 \\
CWNU418 & CWNU 418 open cluster & 1 & 0 & 83 & 360 (-150,+230) & 83 \\
CWNU423 & CWNU 423 open cluster & 1 & 0 & 83 & 141 (-61,+88) & 83 \\
CWNU426 & CWNU 426 open cluster & 1 & 0 & 83 & 280 (-110,+150) & 83 \\
CWNU427 & CWNU 427 open cluster & 1 & 0 & 83 & 125 (-42,+75) & 83 \\
CWNU428 & CWNU 428 open cluster & 1 & 0 & 83 & 66 (-27,+34) & 83 \\
CWNU429 & CWNU 429 open cluster & 1 & 0 & 83 & 84 (-35,+57) & 83 \\
CWNU434 & CWNU 434 open cluster & 1 & 0 & 83 & 460 (-200,+300) & 83 \\
CWNU435 & CWNU 435 open cluster & 1 & 0 & 83 & 37 (-14,+22) & 83 \\
CWNU437 & CWNU 437 open cluster & 1 & 0 & 83 & 31 (-12,+19) & 83 \\
CWNU439 & CWNU 439 open cluster & 1 & 0 & 83 & 112 (-62,+110) & 83 \\
CWNU440 & CWNU 440 open cluster & 1 & 0 & 83 & 65 (-22,+49) & 83 \\
CWNU445 & CWNU 445 open cluster & 1 & 0 & 83 & 42 (-17,+26) & 83 \\
CWNU446 & CWNU 446 open cluster & 1 & 0 & 83 & 3.74 (-1.10,+0.78) & 83 \\
CWNU448 & CWNU 448 open cluster & 1 & 0 & 83 & 85 (-39,+44) & 83 \\
CWNU454 & CWNU 454 open cluster & 1 & 0 & 83 & 60 (-23,+41) & 83 \\
CWNU455 & CWNU 455 open cluster & 1 & 0 & 83 & 17.9 (-8.5,+14.0) & 83 \\
CWNU457 & CWNU 457 open cluster & 1 & 0 & 83 & 220 (-110,+200) & 83 \\
CWNU458 & CWNU 458 open cluster & 1 & 0 & 83 & 24 (-10,+17) & 83 \\
CWNU459 & CWNU 459 open cluster & 1 & 0 & 83 & 19.4 (-7.3,+14.0) & 83 \\
CWNU460 & CWNU 460 open cluster & 1 & 0 & 83 & 96 (-37,+85) & 83 \\
CWNU463 & CWNU 463 open cluster & 1 & 0 & 83 & 99 (-44,+95) & 83 \\
CWNU464 & CWNU 464 open cluster & 1 & 0 & 83 & 130 (-53,+56) & 83 \\
CWNU466 & CWNU 466 open cluster & 1 & 0 & 83 & 90 (-42,+52) & 83 \\
CWNU468 & CWNU 468 open cluster & 1 & 0 & 83 & 135 (-78,+160) & 83 \\
CWNU472 & CWNU 472 open cluster & 1 & 0 & 83 & 136 (-57,+78) & 83 \\
CWNU475 & CWNU 475 open cluster & 1 & 0 & 83 & 4.1 (-1.6,+1.0) & 83 \\
CWNU477 & CWNU 477 open cluster & 1 & 0 & 83 & 147 (-59,+110) & 83 \\
CWNU480 & CWNU 480 open cluster & 1 & 0 & 83 & 11.5 (-4.6,+7.4) & 83 \\
CWNU482 & CWNU 482 open cluster & 1 & 0 & 83 & 23 $\pm$ 11 & 83 \\
CWNU488 & CWNU 488 open cluster & 1 & 0 & 83 & 120 (-53,+71) & 83 \\
CWNU489 & CWNU 489 open cluster & 1 & 0 & 83 & 199 (-73,+160) & 83 \\
CWNU495 & CWNU 495 open cluster & 1 & 0 & 83 & 113 (-43,+110) & 83 \\
CWNU498 & CWNU 498 open cluster & 1 & 0 & 83 & 118 (-51,+99) & 83 \\
CWNU501 & CWNU 501 open cluster & 1 & 0 & 83 & 17.6 (-8.1,+13.0) & 83 \\
CWNU503 & CWNU 503 open cluster & 1 & 0 & 83 & 370 (-140,+190) & 83 \\
CWNU508 & CWNU 508 open cluster & 1 & 0 & 83 & 32 (-13,+20) & 83 \\
CWNU509 & CWNU 509 open cluster & 1 & 0 & 83 & 870 (-320,+960) & 83 \\
CWNU512 & CWNU 512 open cluster & 1 & 0 & 83 & 93 (-30,+59) & 83 \\
CWNU513 & CWNU 513 open cluster & 1 & 0 & 83 & 195 (-95,+250) & 83 \\
CWNU515 & CWNU 515 open cluster & 1 & 0 & 83 & 21.3 (-9.4,+17.0) & 83 \\
CWNU518 & CWNU 518 open cluster & 1 & 0 & 83 & 95 (-40,+67) & 83 \\
CWNU519 & CWNU 519 open cluster & 1 & 0 & 83 & 23 (-10,+16) & 83 \\
CWNU522 & CWNU 522 open cluster & 1 & 0 & 83 & 36 (-17,+25) & 83 \\
CWNU531 & CWNU 531 open cluster & 1 & 0 & 83 & 98 (-43,+74) & 83 \\
CWNU534 & CWNU 534 open cluster & 1 & 0 & 83 & 20.5 (-9.9,+23.0) & 83 \\
CWNU536 & CWNU 536 open cluster & 1 & 0 & 83 & 146 (-91,+220) & 83 \\
CWNU538 & CWNU 538 open cluster & 1 & 0 & 83 & 34 (-13,+23) & 83 \\
CWNU1004 & CWNU 1004 open cluster & 1 & 0 & 83 & 5.9 (-3.2,+3.9) & 83 \\
CWNU1007 & CWNU 1007 open cluster & 1 & 0 & 83 & 19.3 (-9.2,+7.9) & 83 \\
CWNU1008 & CWNU 1008 open cluster & 1 & 0 & 83 & 20.7 (-9.1,+11.0) & 83 \\
CWNU1010 & CWNU 1010 open cluster & 1 & 0 & 83 & 100 (-50,+83) & 83 \\
CWNU1012 & CWNU 1012 open cluster & 1 & 0 & 83 & 135 (-65,+100) & 83 \\
CWNU1013 & CWNU 1013 open cluster & 1 & 0 & 83 & 400 (-330,+2500) & 83 \\
CWNU1015 & CWNU 1015 open cluster & 1 & 0 & 83 & 34 (-16,+29) & 83 \\
CWNU1018 & CWNU 1018 open cluster & 1 & 0 & 83 & 153 (-74,+110) & 83 \\
CWNU1020 & CWNU 1020 open cluster & 1 & 0 & 83 & 34 (-17,+23) & 83 \\
CWNU1024 & CWNU 1024 open cluster & 1 & 0 & 83 & 32 (-16,+28) & 83 \\
CWNU1029 & CWNU 1029 open cluster & 1 & 0 & 83 & 4.8 (-1.8,+1.4) & 83 \\
CWNU1031 & CWNU 1031 open cluster & 1 & 0 & 83 & 144 (-66,+92) & 83 \\
CWNU1032 & CWNU 1032 open cluster & 1 & 0 & 83 & 92 (-33,+89) & 83 \\
CWNU1033 & CWNU 1033 open cluster & 1 & 0 & 83 & 230 (-100,+150) & 83 \\
CWNU1034 & CWNU 1034 open cluster & 1 & 0 & 83 & 27 (-15,+23) & 83 \\
CWNU1042 & CWNU 1042 open cluster & 1 & 0 & 83 & 5.9 (-1.9,+2.7) & 83 \\
CWNU1044 & CWNU 1044 open cluster & 1 & 0 & 83 & 34 (-17,+28) & 83 \\
CWNU1053 & CWNU 1053 open cluster & 1 & 0 & 83 & 151 (-72,+94) & 83 \\
CWNU1054 & CWNU 1054 open cluster & 1 & 0 & 83 & 121 (-47,+97) & 83 \\
CWNU1055 & CWNU 1055 open cluster & 1 & 0 & 83 & 16.5 (-7.4,+10.0) & 83 \\
CWNU1057 & CWNU 1057 open cluster & 1 & 0 & 83 & 15.7 (-6.5,+12.0) & 83 \\
CWNU1062 & CWNU 1062 open cluster & 1 & 0 & 83 & 24 (-11,+19) & 83 \\
CWNU1064 & CWNU 1064 open cluster & 1 & 0 & 83 & 17.6 (-7.2,+8.9) & 83 \\
CWNU1066 & CWNU 1066 open cluster & 1 & 0 & 83 & 93 (-46,+88) & 83 \\
CWNU1069 & CWNU 1069 open cluster & 1 & 0 & 83 & 16.3 (-7.7,+9.8) & 83 \\
CWNU1072 & CWNU 1072 open cluster & 1 & 0 & 83 & 13.1 (-7.6,+9.3) & 83 \\
CWNU1074 & CWNU 1074 open cluster & 1 & 0 & 83 & 36 (-15,+23) & 83 \\
CWNU1075 & CWNU 1075 open cluster & 1 & 0 & 83 & 118 (-66,+86) & 83 \\
CWNU1076 & CWNU 1076 open cluster & 1 & 0 & 83 & 111 (-45,+89) & 83 \\
CWNU1083 & CWNU 1083 open cluster & 1 & 0 & 83 & 7.7 (-3.7,+4.0) & 83 \\
CWNU1086 & CWNU 1086 open cluster & 1 & 0 & 83 & 11.4 (-3.9,+6.9) & 83 \\
CWNU1087 & CWNU 1087 open cluster & 1 & 0 & 83 & 168 (-66,+170) & 83 \\
CWNU1088 & CWNU 1088 open cluster & 1 & 0 & 83 & 30 (-19,+35) & 83 \\
CWNU1092 & CWNU 1092 open cluster & 1 & 0 & 83 & 18.9 (-7.1,+14.0) & 83 \\
CWNU1093 & CWNU 1093 open cluster & 1 & 0 & 83 & 240 (-130,+220) & 83 \\
CWNU1095 & CWNU 1095 open cluster & 1 & 0 & 83 & 250 (-100,+240) & 83 \\
CWNU1096 & CWNU 1096 open cluster & 1 & 0 & 83 & 4.6 (-1.7,+1.3) & 83 \\
CWNU1106 & CWNU 1106 open cluster & 1 & 0 & 83 & 3.79 (-1.20,+0.79) & 83 \\
CWNU1107 & CWNU 1107 open cluster & 1 & 0 & 83 & 6.8 (-2.8,+2.1) & 83 \\
CWNU1111 & CWNU 1111 open cluster & 1 & 0 & 83 & 21.5 (-9.7,+16.0) & 83 \\
CWNU1121 & CWNU 1121 open cluster & 1 & 0 & 83 & 55 (-28,+55) & 83 \\
CWNU1126 & CWNU 1126 open cluster & 1 & 0 & 83 & 16.0 (-6.9,+9.2) & 83 \\
CWNU1129 & CWNU 1129 open cluster & 1 & 1 & 83 & 15 (-11,+22) & 83 \\
CWNU1137 & CWNU 1137 open cluster & 1 & 0 & 83 & 79 (-31,+53) & 83 \\
CWNU1142 & CWNU 1142 open cluster & 1 & 0 & 83 & 84 (-46,+49) & 83 \\
CWNU1143 & CWNU 1143 open cluster & 1 & 0 & 83 & 18.5 (-8.3,+15.0) & 83 \\
CWNU1144 & CWNU 1144 open cluster & 1 & 0 & 83 & 24 (-12,+27) & 83 \\
CWNU1145 & CWNU 1145 open cluster & 1 & 0 & 83 & 86 (-37,+51) & 83 \\
CWNU1150 & CWNU 1150 open cluster & 1 & 0 & 83 & 66 (-31,+53) & 83 \\
CWNU1155 & CWNU 1155 open cluster & 1 & 0 & 83 & 57 (-23,+36) & 83 \\
CWNU1163 & CWNU 1163 open cluster & 1 & 0 & 83 & 86 (-49,+79) & 83 \\
CWNU1169 & CWNU 1169 open cluster & 1 & 0 & 83 & 79 (-67,+510) & 83 \\
CWNU1173 & CWNU 1173 open cluster & 1 & 0 & 83 & 100 (-46,+72) & 83 \\
CWNU1178 & CWNU 1178 open cluster & 1 & 0 & 83 & 37 (-16,+36) & 83 \\
CWNU1179 & CWNU 1179 open cluster & 1 & 0 & 83 & 45 (-31,+87) & 83 \\
CWNU1183 & CWNU 1183 open cluster & 1 & 0 & 83 & 46 (-20,+41) & 83 \\
CWNU1190 & CWNU 1190 open cluster & 1 & 0 & 83 & 5.7 (-1.7,+2.6) & 83 \\
CWNU1205 & CWNU 1205 open cluster & 1 & 0 & 83 & 20 (-11,+14) & 83 \\
CWNU1216 & CWNU 1216 open cluster & 1 & 0 & 83 & 180 (-110,+470) & 83 \\
CWNU1224 & CWNU 1224 open cluster & 1 & 0 & 83 & 13.4 (-5.8,+9.2) & 83 \\
CWNU1227 & CWNU 1227 open cluster & 1 & 0 & 83 & 11.4 (-6.3,+5.9) & 83 \\
CWNU1228 & CWNU 1228 open cluster & 1 & 0 & 83 & 3.67 (-1.20,+0.76) & 83 \\
CWNU1229 & CWNU 1229 open cluster & 1 & 0 & 83 & 17.7 (-9.2,+17.0) & 83 \\
CWNU1230 & CWNU 1230 open cluster & 1 & 0 & 83 & 37 (-22,+41) & 83 \\
CWNU1240 & CWNU 1240 open cluster & 1 & 0 & 83 & 11.4 (-6.4,+6.9) & 83 \\
CWNU1243 & CWNU 1243 open cluster & 1 & 0 & 83 & 12.9 (-4.0,+7.9) & 83 \\
CWNU1252 & CWNU 1252 open cluster & 1 & 0 & 83 & 132 (-74,+120) & 83 \\
CWNU1256 & CWNU 1256 open cluster & 1 & 0 & 83 & 74 (-34,+63) & 83 \\
CWNU1262 & CWNU 1262 open cluster & 1 & 0 & 83 & 18 (-14,+25) & 83 \\
CWNU1265 & CWNU 1265 open cluster & 1 & 0 & 83 & 1160 (-800,+8800) & 83 \\
CWNU1266 & CWNU 1266 open cluster & 1 & 0 & 83 & 38 (-13,+25) & 83 \\
CWNU1270 & CWNU 1270 open cluster & 1 & 0 & 83 & 95 (-67,+200) & 83 \\
CWNU1271 & CWNU 1271 open cluster & 1 & 0 & 83 & 420 (-160,+280) & 83 \\
CWNU1272 & CWNU 1272 open cluster & 1 & 0 & 83 & 251 (-98,+150) & 83 \\
CWNU1273 & CWNU 1273 open cluster & 1 & 0 & 83 & 163 (-58,+100) & 83 \\
CWNU1274 & CWNU 1274 open cluster & 1 & 0 & 83 & 380 (-130,+190) & 83 \\
CWNU1275 & CWNU 1275 open cluster & 1 & 0 & 83 & 157 (-69,+250) & 83 \\
CWNU1276 & CWNU 1276 open cluster & 1 & 0 & 83 & 253 (-93,+190) & 83 \\
CWNU1278 & CWNU 1278 open cluster & 1 & 0 & 83 & 114 (-46,+70) & 83 \\
CWNU1279 & CWNU 1279 open cluster & 1 & 0 & 83 & 20.2 (-7.9,+15.0) & 83 \\
CWNU1280 & CWNU 1280 open cluster & 1 & 0 & 83 & 420 (-150,+220) & 83 \\
CWNU1281 & CWNU 1281 open cluster & 1 & 0 & 83 & 68 (-26,+45) & 83 \\
CWNU1284 & CWNU 1284 open cluster & 1 & 0 & 83 & 86 (-37,+170) & 83 \\
CWNU1285 & CWNU 1285 open cluster & 1 & 0 & 83 & 44 (-14,+24) & 83 \\
CWNU1286 & CWNU 1286 open cluster & 1 & 0 & 83 & 64 (-30,+51) & 83 \\
CWNU1287 & CWNU 1287 open cluster & 1 & 0 & 83 & 10.3 (-4.1,+7.5) & 83 \\
CWNU1290 & CWNU 1290 open cluster & 1 & 0 & 83 & 510 (-240,+370) & 83 \\
CWNU1291 & CWNU 1291 open cluster & 1 & 0 & 83 & 450 (-150,+290) & 83 \\
CWNU1292 & CWNU 1292 open cluster & 1 & 0 & 83 & 5.6 (-1.7,+2.4) & 83 \\
CWNU1294 & CWNU 1294 open cluster & 1 & 0 & 83 & 96 (-40,+76) & 83 \\
CWNU1295 & CWNU 1295 open cluster & 1 & 0 & 83 & 560 (-210,+320) & 83 \\
CWNU1298 & CWNU 1298 open cluster & 1 & 0 & 83 & 73 (-31,+44) & 83 \\
CWNU1299 & CWNU 1299 open cluster & 1 & 0 & 83 & 340 (-120,+360) & 83 \\
CWNU1300 & CWNU 1300 open cluster & 1 & 0 & 83 & 90 (-32,+51) & 83 \\
CWNU1303 & CWNU 1303 open cluster & 1 & 0 & 83 & 7.3 (-2.5,+3.5) & 83 \\
CWNU1305 & CWNU 1305 open cluster & 1 & 0 & 83 & 720 (-260,+420) & 83 \\
CWNU1308 & CWNU 1308 open cluster & 1 & 0 & 83 & 43 (-14,+36) & 83 \\
CWNU1310 & CWNU 1310 open cluster & 1 & 0 & 83 & 102 (-42,+98) & 83 \\
CWNU1313 & CWNU 1313 open cluster & 1 & 0 & 83 & 490 (-150,+300) & 83 \\
CWNU1315 & CWNU 1315 open cluster & 1 & 0 & 83 & 128 (-52,+88) & 83 \\
CWNU1317 & CWNU 1317 open cluster & 1 & 0 & 83 & 720 (-240,+430) & 83 \\
CWNU1321 & CWNU 1321 open cluster & 1 & 0 & 83 & 760 (-280,+510) & 83 \\
CWNU1322 & CWNU 1322 open cluster & 1 & 0 & 83 & 93 (-41,+45) & 83 \\
CWNU1331 & CWNU 1331 open cluster & 1 & 0 & 83 & 600 (-250,+390) & 83 \\
CWNU1333 & CWNU 1333 open cluster & 1 & 0 & 83 & 191 (-68,+140) & 83 \\
CWNU1334 & CWNU 1334 open cluster & 1 & 0 & 83 & 180 (-71,+130) & 83 \\
CWNU1336 & CWNU 1336 open cluster & 1 & 0 & 83 & 14.2 (-6.5,+12.0) & 83 \\
CWNU1340 & CWNU 1340 open cluster & 1 & 0 & 83 & 131 (-50,+110) & 83 \\
CWNU1342 & CWNU 1342 open cluster & 1 & 0 & 83 & 88 (-33,+51) & 83 \\
CWNU1346 & CWNU 1346 open cluster & 1 & 0 & 83 & 235 (-80,+160) & 83 \\
CWNU1347 & CWNU 1347 open cluster & 1 & 0 & 83 & 180 (-100,+230) & 83 \\
CWNU1352 & CWNU 1352 open cluster & 1 & 0 & 83 & 185 (-58,+140) & 83 \\
CWNU1353 & CWNU 1353 open cluster & 1 & 0 & 83 & 78 (-26,+51) & 83 \\
CWNU1354 & CWNU 1354 open cluster & 1 & 0 & 83 & 69 (-30,+52) & 83 \\
CWNU1355 & CWNU 1355 open cluster & 1 & 0 & 83 & 300 (-100,+240) & 83 \\
CWNU1356 & CWNU 1356 open cluster & 1 & 0 & 83 & 25.9 (-8.6,+16.0) & 83 \\
CWNU1362 & CWNU 1362 open cluster & 1 & 0 & 83 & 71 (-23,+42) & 83 \\
CWNU1372 & CWNU 1372 open cluster & 1 & 0 & 83 & 1040 (-350,+640) & 83 \\
CWNU1374 & CWNU 1374 open cluster & 1 & 0 & 83 & 103 (-51,+99) & 83 \\
CWNU1375 & CWNU 1375 open cluster & 1 & 0 & 83 & 480 (-180,+300) & 83 \\
CWNU1376 & CWNU 1376 open cluster & 1 & 0 & 83 & 121 (-45,+100) & 83 \\
CWNU1378 & CWNU 1378 open cluster & 1 & 0 & 83 & 960 (-310,+580) & 83 \\
CWNU1379 & CWNU 1379 open cluster & 1 & 0 & 83 & 74 (-23,+46) & 83 \\
CWNU1382 & CWNU 1382 open cluster & 1 & 0 & 83 & 163 (-63,+88) & 83 \\
CWNU1383 & CWNU 1383 open cluster & 1 & 0 & 83 & 410 (-150,+220) & 83 \\
CWNU1384 & CWNU 1384 open cluster & 1 & 0 & 83 & 580 (-210,+300) & 83 \\
CWNU1387 & CWNU 1387 open cluster & 1 & 0 & 83 & 67 (-42,+110) & 83 \\
CWNU1388 & CWNU 1388 open cluster & 1 & 0 & 83 & 51 (-29,+46) & 83 \\
CWNU1389 & CWNU 1389 open cluster & 1 & 0 & 83 & 52 (-20,+36) & 83 \\
CWNU1390 & CWNU 1390 open cluster & 1 & 0 & 83 & 25 (-11,+19) & 83 \\
CWNU1391 & CWNU 1391 open cluster & 1 & 0 & 83 & 48 (-21,+53) & 83 \\
CWNU1392 & CWNU 1392 open cluster & 1 & 0 & 83 & 990 (-350,+850) & 83 \\
CWNU1394 & CWNU 1394 open cluster & 1 & 0 & 83 & 450 (-160,+240) & 83 \\
CWNU1397 & CWNU 1397 open cluster & 1 & 0 & 83 & 20 (-10,+12) & 83 \\
CWNU1398 & CWNU 1398 open cluster & 1 & 0 & 83 & 200 (-110,+170) & 83 \\
CWNU1399 & CWNU 1399 open cluster & 1 & 0 & 83 & 1680 (-800,+1200) & 83 \\
CWNU1401 & CWNU 1401 open cluster & 1 & 0 & 83 & 177 (-69,+110) & 83 \\
CWNU1405 & CWNU 1405 open cluster & 1 & 0 & 83 & 77 (-37,+64) & 83 \\
CWNU1406 & CWNU 1406 open cluster & 1 & 0 & 83 & 24.4 (-8.6,+13.0) & 83 \\
CWNU1409 & CWNU 1409 open cluster & 1 & 0 & 83 & 32 (-14,+22) & 83 \\
CWNU1410 & CWNU 1410 open cluster & 1 & 0 & 83 & 134 (-59,+110) & 83 \\
CWNU1415 & CWNU 1415 open cluster & 1 & 0 & 83 & 1120 (-730,+1700) & 83 \\
CWNU1416 & CWNU 1416 open cluster & 1 & 0 & 83 & 25 (-12,+15) & 83 \\
CWNU1421 & CWNU 1421 open cluster & 1 & 0 & 83 & 178 (-65,+120) & 83 \\
CWNU1422 & CWNU 1422 open cluster & 1 & 0 & 83 & 62 (-23,+53) & 83 \\
CWNU1423 & CWNU 1423 open cluster & 1 & 0 & 83 & 123 (-51,+76) & 83 \\
CWNU1425 & CWNU 1425 open cluster & 1 & 0 & 83 & 350 (-170,+300) & 83 \\
CWNU1427 & CWNU 1427 open cluster & 1 & 0 & 83 & 120 (-51,+73) & 83 \\
CWNU1429 & CWNU 1429 open cluster & 1 & 0 & 83 & 54 (-24,+28) & 83 \\
CWNU1430 & CWNU 1430 open cluster & 1 & 0 & 83 & 174 (-59,+130) & 83 \\
CWNU1431 & CWNU 1431 open cluster & 1 & 0 & 83 & 400 (-190,+450) & 83 \\
CWNU1434 & CWNU 1434 open cluster & 1 & 0 & 83 & 144 (-65,+100) & 83 \\
CWNU1435 & CWNU 1435 open cluster & 1 & 0 & 83 & 203 (-67,+110) & 83 \\
CWNU1436 & CWNU 1436 open cluster & 1 & 0 & 83 & 370 (-130,+250) & 83 \\
CWNU1437 & CWNU 1437 open cluster & 1 & 0 & 83 & 7.6 (-3.3,+4.4) & 83 \\
CWNU1438 & CWNU 1438 open cluster & 1 & 0 & 83 & 520 (-200,+340) & 83 \\
CWNU1439 & CWNU 1439 open cluster & 1 & 0 & 83 & 97 (-38,+73) & 83 \\
CWNU1440 & CWNU 1440 open cluster & 1 & 0 & 83 & 151 (-65,+79) & 83 \\
CWNU1441 & CWNU 1441 open cluster & 1 & 0 & 83 & 48 (-23,+27) & 83 \\
CWNU1442 & CWNU 1442 open cluster & 1 & 0 & 83 & 220 (-100,+140) & 83 \\
CWNU1443 & CWNU 1443 open cluster & 1 & 0 & 83 & 90 (-37,+55) & 83 \\
CWNU1445 & CWNU 1445 open cluster & 1 & 0 & 83 & 88 (-44,+93) & 83 \\
CWNU1446 & CWNU 1446 open cluster & 1 & 0 & 83 & 65 (-25,+32) & 83 \\
CWNU1447 & CWNU 1447 open cluster & 1 & 0 & 83 & 47 (-20,+32) & 83 \\
CWNU1449 & CWNU 1449 open cluster & 1 & 0 & 83 & 52 (-20,+33) & 83 \\
CWNU1451 & CWNU 1451 open cluster & 1 & 0 & 83 & 420 (-170,+160) & 83 \\
CWNU1454 & CWNU 1454 open cluster & 1 & 0 & 83 & 37 (-14,+20) & 83 \\
CWNU1455 & CWNU 1455 open cluster & 1 & 0 & 83 & 251 (-82,+160) & 83 \\
CWNU1458 & CWNU 1458 open cluster & 1 & 0 & 83 & 99 (-41,+67) & 83 \\
CWNU1459 & CWNU 1459 open cluster & 1 & 0 & 83 & 2740 (-880,+1200) & 83 \\
CWNU1460 & CWNU 1460 open cluster & 1 & 0 & 83 & 180 (-83,+99) & 83 \\
CWNU1464 & CWNU 1464 open cluster & 1 & 0 & 83 & 56 (-22,+44) & 83 \\
CWNU1465 & CWNU 1465 open cluster & 1 & 0 & 83 & 10.9 (-4.6,+6.8) & 83 \\
CWNU1466 & CWNU 1466 open cluster & 1 & 0 & 83 & 21.0 (-8.4,+12.0) & 83 \\
CWNU1467 & CWNU 1467 open cluster & 1 & 0 & 83 & 93 (-46,+86) & 83 \\
CWNU1468 & CWNU 1468 open cluster & 1 & 0 & 83 & 75 (-27,+48) & 83 \\
CWNU1470 & CWNU 1470 open cluster & 1 & 0 & 83 & 94 (-43,+53) & 83 \\
CWNU1471 & CWNU 1471 open cluster & 1 & 0 & 83 & 78 (-38,+72) & 83 \\
CWNU1473 & CWNU 1473 open cluster & 1 & 0 & 83 & 119 (-53,+83) & 83 \\
CWNU1478 & CWNU 1478 open cluster & 1 & 0 & 83 & 119 (-54,+100) & 83 \\
CWNU1479 & CWNU 1479 open cluster & 1 & 0 & 83 & 79 (-34,+54) & 83 \\
CWNU1483 & CWNU 1483 open cluster & 1 & 0 & 83 & 980 (-370,+470) & 83 \\
CWNU1484 & CWNU 1484 open cluster & 1 & 0 & 83 & 10.1 (-4.0,+7.5) & 83 \\
CWNU1487 & CWNU 1487 open cluster & 1 & 0 & 83 & 500 (-190,+370) & 83 \\
CWNU1488 & CWNU 1488 open cluster & 1 & 0 & 83 & 18.5 (-8.8,+23.0) & 83 \\
CWNU1490 & CWNU 1490 open cluster & 1 & 0 & 83 & 53 (-26,+27) & 83 \\
CWNU1491 & CWNU 1491 open cluster & 1 & 0 & 83 & 257 (-87,+160) & 83 \\
CWNU1492 & CWNU 1492 open cluster & 1 & 0 & 83 & 630 (-280,+370) & 83 \\
CWNU1494 & CWNU 1494 open cluster & 1 & 0 & 83 & 154 (-68,+73) & 83 \\
CWNU1497 & CWNU 1497 open cluster & 1 & 0 & 83 & 124 (-55,+100) & 83 \\
CWNU1500 & CWNU 1500 open cluster & 1 & 0 & 83 & 6.7 (-2.8,+2.7) & 83 \\
CWNU1502 & CWNU 1502 open cluster & 1 & 0 & 83 & 48 (-21,+31) & 83 \\
CWNU1503 & CWNU 1503 open cluster & 1 & 0 & 83 & 143 (-53,+130) & 83 \\
CWNU1504 & CWNU 1504 open cluster & 1 & 0 & 83 & 242 (-94,+150) & 83 \\
CWNU1505 & CWNU 1505 open cluster & 1 & 0 & 83 & 680 (-210,+300) & 83 \\
CWNU1506 & CWNU 1506 open cluster & 1 & 0 & 83 & 12.4 (-5.0,+6.2) & 83 \\
CWNU1507 & CWNU 1507 open cluster & 1 & 0 & 83 & 139 (-52,+81) & 83 \\
CWNU1508 & CWNU 1508 open cluster & 1 & 0 & 83 & 138 (-47,+80) & 83 \\
CWNU1510 & CWNU 1510 open cluster & 1 & 0 & 83 & 111 (-52,+56) & 83 \\
CWNU1512 & CWNU 1512 open cluster & 1 & 0 & 83 & 252 (-98,+150) & 83 \\
CWNU1515 & CWNU 1515 open cluster & 1 & 0 & 83 & 460 (-160,+240) & 83 \\
CWNU1516 & CWNU 1516 open cluster & 1 & 0 & 83 & 210 (-82,+120) & 83 \\
CWNU1519 & CWNU 1519 open cluster & 1 & 0 & 83 & 490 (-150,+310) & 83 \\
CWNU1521 & CWNU 1521 open cluster & 1 & 0 & 83 & 14.1 (-6.1,+9.8) & 83 \\
CWNU1523 & CWNU 1523 open cluster & 1 & 0 & 83 & 118 (-44,+81) & 83 \\
CWNU1524 & CWNU 1524 open cluster & 1 & 0 & 83 & 80 (-30,+68) & 83 \\
CWNU1526 & CWNU 1526 open cluster & 1 & 0 & 83 & 123 (-54,+74) & 83 \\
CWNU1528 & CWNU 1528 open cluster & 1 & 0 & 83 & 66 (-27,+41) & 83 \\
CWNU1529 & CWNU 1529 open cluster & 1 & 0 & 83 & 29 (-11,+18) & 83 \\
CWNU1535 & CWNU 1535 open cluster & 1 & 0 & 83 & 24 (-11,+25) & 83 \\
CWNU1536 & CWNU 1536 open cluster & 1 & 0 & 83 & 16.8 (-7.4,+10.0) & 83 \\
CWNU1537 & CWNU 1537 open cluster & 1 & 0 & 83 & 132 (-60,+150) & 83 \\
CWNU1538 & CWNU 1538 open cluster & 1 & 0 & 83 & 82 (-32,+49) & 83 \\
CWNU1540 & CWNU 1540 open cluster & 1 & 0 & 83 & 77 (-29,+51) & 83 \\
CWNU1541 & CWNU 1541 open cluster & 1 & 0 & 83 & 430 (-160,+240) & 83 \\
CWNU1542 & CWNU 1542 open cluster & 1 & 0 & 83 & 187 (-68,+110) & 83 \\
CWNU1543 & CWNU 1543 open cluster & 1 & 0 & 83 & 22.0 (-7.5,+14.0) & 83 \\
CWNU1544 & CWNU 1544 open cluster & 1 & 0 & 83 & 220 (-100,+170) & 83 \\
CWNU1546 & CWNU 1546 open cluster & 1 & 0 & 83 & 310 (-140,+250) & 83 \\
CWNU1553 & CWNU 1553 open cluster & 1 & 0 & 83 & 20.0 (-8.2,+11.0) & 83 \\
CWNU1556 & CWNU 1556 open cluster & 1 & 0 & 83 & 61 (-49,+240) & 83 \\
CWNU1558 & CWNU 1558 open cluster & 1 & 0 & 83 & 93 (-38,+82) & 83 \\
CWNU1559 & CWNU 1559 open cluster & 1 & 0 & 83 & 16.3 (-8.3,+11.0) & 83 \\
CWNU1560 & CWNU 1560 open cluster & 1 & 0 & 83 & 57 (-24,+29) & 83 \\
CWNU1564 & CWNU 1564 open cluster & 1 & 0 & 83 & 159 (-64,+89) & 83 \\
CWNU1566 & CWNU 1566 open cluster & 1 & 0 & 83 & 19.2 (-9.5,+14.0) & 83 \\
CWNU1567 & CWNU 1567 open cluster & 1 & 0 & 83 & 560 (-150,+370) & 83 \\
CWNU1573 & CWNU 1573 open cluster & 1 & 0 & 83 & 36 (-15,+24) & 83 \\
CWNU1577 & CWNU 1577 open cluster & 1 & 0 & 83 & 6.7 (-3.1,+4.0) & 83 \\
CWNU1579 & CWNU 1579 open cluster & 1 & 0 & 83 & 81 (-36,+79) & 83 \\
CWNU1580 & CWNU 1580 open cluster & 1 & 0 & 83 & 72 (-33,+39) & 83 \\
CWNU1582 & CWNU 1582 open cluster & 1 & 0 & 83 & 156 (-89,+220) & 83 \\
CWNU1585 & CWNU 1585 open cluster & 1 & 0 & 83 & 75 (-29,+47) & 83 \\
CWNU1586 & CWNU 1586 open cluster & 1 & 0 & 83 & 390 (-150,+240) & 83 \\
CWNU1590 & CWNU 1590 open cluster & 1 & 0 & 83 & 64 (-25,+36) & 83 \\
CWNU1594 & CWNU 1594 open cluster & 1 & 0 & 83 & 53 (-31,+65) & 83 \\
CWNU1595 & CWNU 1595 open cluster & 1 & 0 & 83 & 53 (-20,+52) & 83 \\
CWNU1611 & CWNU 1611 open cluster & 1 & 0 & 83 & 530 (-180,+300) & 83 \\
CWNU1615 & CWNU 1615 open cluster & 1 & 0 & 83 & 61 (-23,+45) & 83 \\
CWNU1616 & CWNU 1616 open cluster & 1 & 0 & 83 & 57 (-20,+36) & 83 \\
CWNU1617 & CWNU 1617 open cluster & 1 & 0 & 83 & 52 (-22,+38) & 83 \\
CWNU1619 & CWNU 1619 open cluster & 1 & 0 & 83 & 75 (-38,+61) & 83 \\
CWNU1624 & CWNU 1624 open cluster & 1 & 0 & 83 & 4.9 (-1.4,+2.0) & 83 \\
CWNU1625 & CWNU 1625 open cluster & 1 & 0 & 83 & 14.7 (-6.2,+7.6) & 83 \\
CWNU1627 & CWNU 1627 open cluster & 1 & 0 & 83 & 29 (-15,+23) & 83 \\
CWNU1630 & CWNU 1630 open cluster & 1 & 0 & 83 & 9.2 (-3.5,+4.1) & 83 \\
CWNU1631 & CWNU 1631 open cluster & 1 & 0 & 83 & 280 (-120,+230) & 83 \\
CWNU1635 & CWNU 1635 open cluster & 1 & 0 & 83 & 360 (-140,+210) & 83 \\
CWNU1637 & CWNU 1637 open cluster & 1 & 0 & 83 & 136 (-53,+77) & 83 \\
CWNU1638 & CWNU 1638 open cluster & 1 & 0 & 83 & 218 (-90,+110) & 83 \\
CWNU1639 & CWNU 1639 open cluster & 1 & 0 & 83 & 143 (-67,+76) & 83 \\
CWNU1643 & CWNU 1643 open cluster & 1 & 0 & 83 & 6.7 (-3.1,+3.4) & 83 \\
CWNU1645 & CWNU 1645 open cluster & 1 & 0 & 83 & 190 (-100,+120) & 83 \\
CWNU1648 & CWNU 1648 open cluster & 1 & 0 & 83 & 99 (-44,+57) & 83 \\
CWNU1654 & CWNU 1654 open cluster & 1 & 0 & 83 & 194 (-87,+160) & 83 \\
CWNU1656 & CWNU 1656 open cluster & 1 & 0 & 83 & 25 (-10,+15) & 83 \\
CWNU1664 & CWNU 1664 open cluster & 1 & 0 & 83 & 51 (-22,+42) & 83 \\
CWNU1665 & CWNU 1665 open cluster & 1 & 0 & 83 & 310 (-150,+250) & 83 \\
CWNU1666 & CWNU 1666 open cluster & 1 & 0 & 83 & 95 (-41,+47) & 83 \\
CWNU1667 & CWNU 1667 open cluster & 1 & 0 & 83 & 131 (-46,+88) & 83 \\
CWNU1673 & CWNU 1673 open cluster & 1 & 0 & 83 & 280 (-110,+260) & 83 \\
CWNU1674 & CWNU 1674 open cluster & 1 & 0 & 83 & 80 (-30,+69) & 83 \\
CWNU1677 & CWNU 1677 open cluster & 1 & 0 & 83 & 159 (-57,+92) & 83 \\
CWNU1678 & CWNU 1678 open cluster & 1 & 0 & 83 & 106 (-37,+70) & 83 \\
CWNU1679 & CWNU 1679 open cluster & 1 & 0 & 83 & 70 (-29,+42) & 83 \\
CWNU1680 & CWNU 1680 open cluster & 1 & 0 & 83 & 86 (-39,+86) & 83 \\
CWNU1684 & CWNU 1684 open cluster & 1 & 0 & 83 & 76 (-30,+43) & 83 \\
CWNU1694 & CWNU 1694 open cluster & 1 & 0 & 83 & 73 (-36,+73) & 83 \\
CWNU1697 & CWNU 1697 open cluster & 1 & 0 & 83 & 590 (-210,+340) & 83 \\
CWNU1702 & CWNU 1702 open cluster & 1 & 0 & 83 & 12.7 (-8.5,+14.0) & 83 \\
CWNU1703 & CWNU 1703 open cluster & 1 & 0 & 83 & 154 (-64,+110) & 83 \\
CWNU1704 & CWNU 1704 open cluster & 1 & 0 & 83 & 96 (-41,+82) & 83 \\
CWNU1706 & CWNU 1706 open cluster & 1 & 0 & 83 & 580 (-280,+310) & 83 \\
CWNU1707 & CWNU 1707 open cluster & 1 & 0 & 83 & 59 (-20,+33) & 83 \\
CWNU1712 & CWNU 1712 open cluster & 1 & 0 & 83 & 480 (-220,+350) & 83 \\
CWNU1714 & CWNU 1714 open cluster & 1 & 0 & 83 & 223 (-80,+140) & 83 \\
CWNU1715 & CWNU 1715 open cluster & 1 & 0 & 83 & 490 (-190,+300) & 83 \\
CWNU1717 & CWNU 1717 open cluster & 1 & 0 & 83 & 11.9 (-5.4,+6.6) & 83 \\
CWNU1718 & CWNU 1718 open cluster & 1 & 0 & 83 & 177 (-93,+130) & 83 \\
CWNU1719 & CWNU 1719 open cluster & 1 & 0 & 83 & 17.8 (-6.4,+13.0) & 83 \\
CWNU1720 & CWNU 1720 open cluster & 1 & 0 & 83 & 940 (-340,+610) & 83 \\
CWNU1722 & CWNU 1722 open cluster & 1 & 0 & 83 & 224 (-78,+160) & 83 \\
CWNU1726 & CWNU 1726 open cluster & 1 & 0 & 83 & 250 (-96,+130) & 83 \\
CWNU1730 & CWNU 1730 open cluster & 1 & 0 & 83 & 147 (-63,+86) & 83 \\
CWNU1733 & CWNU 1733 open cluster & 1 & 0 & 83 & 199 (-83,+150) & 83 \\
CWNU1734 & CWNU 1734 open cluster & 1 & 0 & 83 & 950 (-340,+710) & 83 \\
CWNU1746 & CWNU 1746 open cluster & 1 & 0 & 83 & 340 (-130,+300) & 83 \\
CWNU1749 & CWNU 1749 open cluster & 1 & 0 & 83 & 167 (-66,+110) & 83 \\
CWNU1752 & CWNU 1752 open cluster & 1 & 0 & 83 & 330 (-120,+180) & 83 \\
CWNU1753 & CWNU 1753 open cluster & 1 & 0 & 83 & 105 (-35,+69) & 83 \\
CWNU1756 & CWNU 1756 open cluster & 1 & 0 & 83 & 38 (-15,+24) & 83 \\
CWNU1757 & CWNU 1757 open cluster & 1 & 0 & 83 & 920 (-300,+460) & 83 \\
CWNU1758 & CWNU 1758 open cluster & 1 & 0 & 83 & 63 (-33,+47) & 83 \\
CWNU1759 & CWNU 1759 open cluster & 1 & 0 & 83 & 173 (-54,+130) & 83 \\
CWNU1760 & CWNU 1760 open cluster & 1 & 0 & 83 & 200 (-110,+180) & 83 \\
CWNU1761 & CWNU 1761 open cluster & 1 & 0 & 83 & 530 (-240,+470) & 83 \\
CWNU1762 & CWNU 1762 open cluster & 1 & 0 & 83 & 1170 (-450,+710) & 83 \\
CWNU1767 & CWNU 1767 open cluster & 1 & 0 & 83 & 28 (-10,+20) & 83 \\
CWNU1768 & CWNU 1768 open cluster & 1 & 0 & 83 & 128 (-46,+99) & 83 \\
CWNU1769 & CWNU 1769 open cluster & 1 & 0 & 83 & 157 (-64,+110) & 83 \\
CWNU1773 & CWNU 1773 open cluster & 1 & 0 & 83 & 192 (-75,+110) & 83 \\
CWNU1774 & CWNU 1774 open cluster & 1 & 0 & 83 & 23.7 (-9.3,+16.0) & 83 \\
CWNU1777 & CWNU 1777 open cluster & 1 & 0 & 83 & 550 (-200,+360) & 83 \\
CWNU1780 & CWNU 1780 open cluster & 1 & 0 & 83 & 7.9 (-3.0,+3.4) & 83 \\
CWNU1785 & CWNU 1785 open cluster & 1 & 0 & 83 & 17.2 (-7.6,+9.4) & 83 \\
CWNU1787 & CWNU 1787 open cluster & 1 & 0 & 83 & 152 (-70,+120) & 83 \\
CWNU1789 & CWNU 1789 open cluster & 1 & 0 & 83 & 310 (-120,+160) & 83 \\
CWNU1790 & CWNU 1790 open cluster & 1 & 0 & 83 & 380 (-150,+260) & 83 \\
CWNU1791 & CWNU 1791 open cluster & 1 & 0 & 83 & 430 (-170,+210) & 83 \\
CWNU1797 & CWNU 1797 open cluster & 1 & 0 & 83 & 89 (-46,+80) & 83 \\
CWNU1799 & CWNU 1799 open cluster & 1 & 0 & 83 & 131 (-46,+110) & 83 \\
CWNU1800 & CWNU 1800 open cluster & 1 & 0 & 83 & 47 (-21,+35) & 83 \\
CWNU1801 & CWNU 1801 open cluster & 1 & 0 & 83 & 720 (-230,+370) & 83 \\
CWNU1803 & CWNU 1803 open cluster & 1 & 0 & 83 & 149 (-63,+110) & 83 \\
CWNU1804 & CWNU 1804 open cluster & 1 & 0 & 83 & 36 (-14,+26) & 83 \\
CWNU1806 & CWNU 1806 open cluster & 1 & 0 & 83 & 43 (-22,+42) & 83 \\
CWNU1807 & CWNU 1807 open cluster & 1 & 0 & 83 & 420 (-150,+240) & 83 \\
CWNU1810 & CWNU 1810 open cluster & 1 & 0 & 83 & 61 (-31,+49) & 83 \\
CWNU1813 & CWNU 1813 open cluster & 1 & 0 & 83 & 360 (-250,+590) & 83 \\
CWNU1814 & CWNU 1814 open cluster & 1 & 0 & 83 & 69 (-33,+58) & 83 \\
CWNU1816 & CWNU 1816 open cluster & 1 & 0 & 83 & 84 (-35,+57) & 83 \\
CWNU1818 & CWNU 1818 open cluster & 1 & 0 & 83 & 270 (-120,+230) & 83 \\
CWNU1819 & CWNU 1819 open cluster & 1 & 0 & 83 & 420 (-250,+860) & 83 \\
CWNU1821 & CWNU 1821 open cluster & 1 & 0 & 83 & 330 (-130,+240) & 83 \\
CWNU1824 & CWNU 1824 open cluster & 1 & 0 & 83 & 280 (-110,+160) & 83 \\
CWNU1826 & CWNU 1826 open cluster & 1 & 0 & 83 & 76 (-30,+46) & 83 \\
CWNU1832 & CWNU 1832 open cluster & 1 & 0 & 83 & 96 (-40,+70) & 83 \\
CWNU1833 & CWNU 1833 open cluster & 1 & 0 & 83 & 470 (-190,+240) & 83 \\
CWNU1836 & CWNU 1836 open cluster & 1 & 0 & 83 & 309 (-97,+190) & 83 \\
CWNU1841 & CWNU 1841 open cluster & 1 & 0 & 83 & 17.7 (-6.0,+9.6) & 83 \\
CWNU1842 & CWNU 1842 open cluster & 1 & 0 & 83 & 95 (-33,+59) & 83 \\
CWNU1843 & CWNU 1843 open cluster & 1 & 0 & 83 & 139 (-73,+110) & 83 \\
CWNU1844 & CWNU 1844 open cluster & 1 & 0 & 83 & 15.1 (-7.5,+9.4) & 83 \\
CWNU1847 & CWNU 1847 open cluster & 1 & 0 & 83 & 370 (-140,+230) & 83 \\
CWNU1849 & CWNU 1849 open cluster & 1 & 0 & 83 & 30 (-13,+25) & 83 \\
CWNU1851 & CWNU 1851 open cluster & 1 & 0 & 83 & 102 (-41,+79) & 83 \\
CWNU1857 & CWNU 1857 open cluster & 1 & 0 & 83 & 640 (-190,+360) & 83 \\
CWNU1860 & CWNU 1860 open cluster & 1 & 0 & 83 & 1110 (-380,+520) & 83 \\
CWNU1863 & CWNU 1863 open cluster & 1 & 0 & 83 & 300 (-130,+180) & 83 \\
CWNU1866 & CWNU 1866 open cluster & 1 & 0 & 83 & 71 (-28,+80) & 83 \\
CWNU1867 & CWNU 1867 open cluster & 1 & 0 & 83 & 420 (-140,+280) & 83 \\
CWNU1870 & CWNU 1870 open cluster & 1 & 0 & 83 & 16.8 (-5.5,+9.5) & 83 \\
CWNU1882 & CWNU 1882 open cluster & 1 & 0 & 83 & 9.0 (-4.1,+4.4) & 83 \\
CWNU1885 & CWNU 1885 open cluster & 1 & 0 & 83 & 124 (-46,+100) & 83 \\
CWNU1889 & CWNU 1889 open cluster & 1 & 0 & 83 & 100 (-50,+110) & 83 \\
CWNU1893 & CWNU 1893 open cluster & 1 & 0 & 83 & 380 (-170,+250) & 83 \\
CWNU1894 & CWNU 1894 open cluster & 1 & 0 & 83 & 43 (-20,+43) & 83 \\
CWNU1897 & CWNU 1897 open cluster & 1 & 0 & 83 & 1580 (-530,+840) & 83 \\
CWNU1899 & CWNU 1899 open cluster & 1 & 0 & 83 & 18.1 (-6.7,+12.0) & 83 \\
CWNU1900 & CWNU 1900 open cluster & 1 & 0 & 83 & 330 (-130,+140) & 83 \\
CWNU1907 & CWNU 1907 open cluster & 1 & 0 & 83 & 232 (-96,+160) & 83 \\
CWNU1909 & CWNU 1909 open cluster & 1 & 0 & 83 & 103 (-40,+84) & 83 \\
CWNU1910 & CWNU 1910 open cluster & 1 & 0 & 83 & 206 (-79,+100) & 83 \\
CWNU1914 & CWNU 1914 open cluster & 1 & 0 & 83 & 168 (-64,+130) & 83 \\
CWNU1917 & CWNU 1917 open cluster & 1 & 0 & 83 & 17.5 (-8.7,+14.0) & 83 \\
CWNU1918 & CWNU 1918 open cluster & 1 & 0 & 83 & 41 (-18,+38) & 83 \\
CWNU1920 & CWNU 1920 open cluster & 1 & 0 & 83 & 37 (-24,+45) & 83 \\
CWNU1922 & CWNU 1922 open cluster & 1 & 0 & 83 & 600 (-210,+560) & 83 \\
CWNU1924 & CWNU 1924 open cluster & 1 & 0 & 83 & 770 (-290,+530) & 83 \\
CWNU1926 & CWNU 1926 open cluster & 1 & 0 & 83 & 1440 (-500,+640) & 83 \\
CWNU1932 & CWNU 1932 open cluster & 1 & 0 & 83 & 132 (-65,+120) & 83 \\
CWNU1934 & CWNU 1934 open cluster & 1 & 0 & 83 & 159 (-67,+130) & 83 \\
CWNU1937 & CWNU 1937 open cluster & 1 & 0 & 83 & 300 (-110,+160) & 83 \\
CWNU1938 & CWNU 1938 open cluster & 1 & 0 & 83 & 360 (-190,+600) & 83 \\
CWNU1939 & CWNU 1939 open cluster & 1 & 0 & 83 & 66 (-23,+55) & 83 \\
CWNU1944 & CWNU 1944 open cluster & 1 & 0 & 83 & 1870 (-610,+1100) & 83 \\
CWNU1954 & CWNU 1954 open cluster & 1 & 0 & 83 & 2900 (-1300,+5300) & 83 \\
CWNU1961 & CWNU 1961 open cluster & 1 & 0 & 83 & 21.9 (-9.1,+13.0) & 83 \\
CWNU1962 & CWNU 1962 open cluster & 1 & 0 & 83 & 450 (-170,+210) & 83 \\
CWNU1966 & CWNU 1966 open cluster & 1 & 0 & 83 & 290 (-100,+200) & 83 \\
CWNU1968 & CWNU 1968 open cluster & 1 & 0 & 83 & 147 (-51,+130) & 83 \\
CWNU1971 & CWNU 1971 open cluster & 1 & 0 & 83 & 145 (-61,+86) & 83 \\
CWNU1972 & CWNU 1972 open cluster & 1 & 0 & 83 & 178 (-63,+180) & 83 \\
CWNU1973 & CWNU 1973 open cluster & 1 & 0 & 83 & 186 (-78,+120) & 83 \\
CWNU1974 & CWNU 1974 open cluster & 1 & 0 & 83 & 115 (-60,+61) & 83 \\
CWNU1983 & CWNU 1983 open cluster & 1 & 0 & 83 & 94 (-33,+65) & 83 \\
CWNU1987 & CWNU 1987 open cluster & 1 & 0 & 83 & 700 (-220,+440) & 83 \\
CWNU1988 & CWNU 1988 open cluster & 1 & 0 & 83 & 550 (-230,+360) & 83 \\
CWNU1994 & CWNU 1994 open cluster & 1 & 0 & 83 & 167 (-71,+110) & 83 \\
CWNU1995 & CWNU 1995 open cluster & 1 & 0 & 83 & 17.3 (-7.6,+14.0) & 83 \\
CWNU1997 & CWNU 1997 open cluster & 1 & 0 & 83 & 26 (-15,+32) & 83 \\
CWNU1998 & CWNU 1998 open cluster & 1 & 0 & 83 & 106 (-46,+60) & 83 \\
CWNU2001 & CWNU 2001 open cluster & 1 & 0 & 83 & 147 (-59,+100) & 83 \\
CWNU2004 & CWNU 2004 open cluster & 1 & 0 & 83 & 41 (-16,+36) & 83 \\
CWNU2006 & CWNU 2006 open cluster & 1 & 0 & 83 & 490 (-210,+340) & 83 \\
CWNU2007 & CWNU 2007 open cluster & 1 & 0 & 83 & 60 (-26,+33) & 83 \\
CWNU2012 & CWNU 2012 open cluster & 1 & 0 & 83 & 60 (-25,+42) & 83 \\
CWNU2015 & CWNU 2015 open cluster & 1 & 0 & 83 & 78 (-45,+120) & 83 \\
CWNU2016 & CWNU 2016 open cluster & 1 & 0 & 83 & 157 (-67,+100) & 83 \\
CWNU2018 & CWNU 2018 open cluster & 1 & 0 & 83 & 152 (-53,+120) & 83 \\
CWNU2024 & CWNU 2024 open cluster & 1 & 0 & 83 & 310 (-130,+160) & 83 \\
CWNU2028 & CWNU 2028 open cluster & 1 & 0 & 83 & 18.4 (-6.9,+15.0) & 83 \\
CWNU2034 & CWNU 2034 open cluster & 1 & 0 & 83 & 91 (-45,+79) & 83 \\
CWNU2035 & CWNU 2035 open cluster & 1 & 0 & 83 & 8.3 (-3.0,+6.2) & 83 \\
CWNU2038 & CWNU 2038 open cluster & 1 & 0 & 83 & 540 (-270,+310) & 83 \\
CWNU2046 & CWNU 2046 open cluster & 1 & 0 & 83 & 83 (-37,+57) & 83 \\
CWNU2049 & CWNU 2049 open cluster & 1 & 0 & 83 & 190 (-82,+110) & 83 \\
CWNU2051 & CWNU 2051 open cluster & 1 & 0 & 83 & 137 (-74,+130) & 83 \\
CWNU2063 & CWNU 2063 open cluster & 1 & 0 & 83 & 350 (-150,+310) & 83 \\
CWNU2065 & CWNU 2065 open cluster & 1 & 0 & 83 & 217 (-77,+210) & 83 \\
CWNU2071 & CWNU 2071 open cluster & 1 & 0 & 83 & 370 (-160,+310) & 83 \\
CWNU2072 & CWNU 2072 open cluster & 1 & 0 & 83 & 176 (-70,+180) & 83 \\
CWNU2076 & CWNU 2076 open cluster & 1 & 0 & 83 & 240 (-89,+160) & 83 \\
CWNU2079 & CWNU 2079 open cluster & 1 & 0 & 83 & 920 (-420,+800) & 83 \\
CWNU2088 & CWNU 2088 open cluster & 1 & 0 & 83 & 580 (-190,+300) & 83 \\
CWNU2089 & CWNU 2089 open cluster & 1 & 0 & 83 & 162 (-74,+130) & 83 \\
CWNU2096 & CWNU 2096 open cluster & 1 & 0 & 83 & 194 (-84,+120) & 83 \\
CWNU2103 & CWNU 2103 open cluster & 1 & 0 & 83 & 212 (-85,+100) & 83 \\
CWNU2105 & CWNU 2105 open cluster & 1 & 0 & 83 & 14.7 (-6.0,+13.0) & 83 \\
CWNU2106 & CWNU 2106 open cluster & 1 & 0 & 83 & 77 (-31,+66) & 83 \\
CWNU2110 & CWNU 2110 open cluster & 1 & 0 & 83 & 147 (-65,+89) & 83 \\
CWNU2112 & CWNU 2112 open cluster & 1 & 0 & 83 & 410 (-150,+330) & 83 \\
CWNU2115 & CWNU 2115 open cluster & 1 & 0 & 83 & 270 (-110,+170) & 83 \\
CWNU2116 & CWNU 2116 open cluster & 1 & 0 & 83 & 300 (-120,+200) & 83 \\
CWNU2122 & CWNU 2122 open cluster & 1 & 0 & 83 & 110 (-44,+64) & 83 \\
CWNU2124 & CWNU 2124 open cluster & 1 & 0 & 83 & 42 (-19,+31) & 83 \\
CWNU2131 & CWNU 2131 open cluster & 1 & 0 & 83 & 430 (-140,+360) & 83 \\
CWNU2136 & CWNU 2136 moving group & 1 & 0 & 83 & 330 (-120,+240) & 83 \\
CWNU2138 & CWNU 2138 open cluster & 1 & 0 & 83 & 124 (-53,+140) & 83 \\
CWNU2142 & CWNU 2142 open cluster & 1 & 0 & 83 & 185 (-78,+150) & 83 \\
CWNU2145 & CWNU 2145 open cluster & 1 & 0 & 83 & 40 (-19,+27) & 83 \\
CWNU2149 & CWNU 2149 open cluster & 1 & 0 & 83 & 370 (-160,+360) & 83 \\
CWNU2151 & CWNU 2151 open cluster & 1 & 0 & 83 & 220 (-87,+100) & 83 \\
CWNU2157 & CWNU 2157 open cluster & 1 & 0 & 83 & 63 (-27,+54) & 83 \\
CWNU2159 & CWNU 2159 open cluster & 1 & 0 & 83 & 223 (-97,+130) & 83 \\
CWNU2160 & CWNU 2160 open cluster & 1 & 0 & 83 & 200 (-130,+260) & 83 \\
CWNU2161 & CWNU 2161 open cluster & 1 & 0 & 83 & 34 (-12,+28) & 83 \\
CWNU2165 & CWNU 2165 open cluster & 1 & 0 & 83 & 162 (-57,+120) & 83 \\
CWNU2169 & CWNU 2169 open cluster & 1 & 0 & 83 & 218 (-93,+220) & 83 \\
CWNU2173 & CWNU 2173 open cluster & 1 & 0 & 83 & 165 (-67,+120) & 83 \\
CWNU2178 & CWNU 2178 open cluster & 1 & 0 & 83 & 134 (-46,+100) & 83 \\
CWNU2180 & CWNU 2180 open cluster & 1 & 0 & 83 & 136 (-46,+110) & 83 \\
CWNU2188 & CWNU 2188 open cluster & 1 & 0 & 83 & 122 (-47,+75) & 83 \\
CWNU2193 & CWNU 2193 open cluster & 1 & 0 & 83 & 230 (-180,+1500) & 83 \\
CWNU2197 & CWNU 2197 open cluster & 1 & 0 & 83 & 750 (-300,+480) & 83 \\
CWNU2203 & CWNU 2203 open cluster & 1 & 0 & 83 & 49 (-21,+34) & 83 \\
CWNU2204 & CWNU 2204 open cluster & 1 & 0 & 83 & 136 (-65,+130) & 83 \\
CWNU2205 & CWNU 2205 open cluster & 1 & 0 & 83 & 680 (-290,+380) & 83 \\
CWNU2206 & CWNU 2206 open cluster & 1 & 0 & 83 & 188 (-76,+160) & 83 \\
CWNU2210 & CWNU 2210 open cluster & 1 & 0 & 83 & 380 (-140,+320) & 83 \\
CWNU2211 & CWNU 2211 open cluster & 1 & 0 & 83 & 280 (-110,+200) & 83 \\
CWNU2221 & CWNU 2221 open cluster & 1 & 0 & 83 & 96 (-47,+99) & 83 \\
CWNU2223 & CWNU 2223 open cluster & 1 & 0 & 83 & 32 (-17,+32) & 83 \\
CWNU2232 & CWNU 2232 open cluster & 1 & 0 & 83 & 53 (-22,+46) & 83 \\
CWNU2238 & CWNU 2238 open cluster & 1 & 0 & 83 & 1800 (-550,+1000) & 83 \\
CWNU2245 & CWNU 2245 open cluster & 1 & 0 & 83 & 100 (-31,+85) & 83 \\
CWNU2247 & CWNU 2247 open cluster & 1 & 0 & 83 & 199 (-74,+140) & 83 \\
CWNU2253 & CWNU 2253 open cluster & 1 & 0 & 83 & 28 (-15,+26) & 83 \\
CWNU2254 & CWNU 2254 open cluster & 1 & 0 & 83 & 12.4 (-4.4,+8.9) & 83 \\
CWNU2255 & CWNU 2255 open cluster & 1 & 0 & 83 & 650 (-250,+430) & 83 \\
CWNU2256 & CWNU 2256 open cluster & 1 & 0 & 83 & 210 (-110,+160) & 83 \\
CWNU2259 & CWNU 2259 open cluster & 1 & 0 & 83 & 156 (-72,+95) & 83 \\
CWNU2261 & CWNU 2261 open cluster & 1 & 0 & 83 & 240 (-120,+200) & 83 \\
CWNU2262 & CWNU 2262 open cluster & 1 & 0 & 83 & 9.1 (-3.4,+5.2) & 83 \\
CWNU2264 & CWNU 2264 open cluster & 1 & 0 & 83 & 214 (-86,+160) & 83 \\
CWNU2265 & CWNU 2265 open cluster & 1 & 0 & 83 & 94 (-44,+56) & 83 \\
CWNU2266 & CWNU 2266 open cluster & 1 & 0 & 83 & 87 (-45,+55) & 83 \\
CWNU2268 & CWNU 2268 open cluster & 1 & 0 & 83 & 57 (-22,+59) & 83 \\
CWNU2269 & CWNU 2269 open cluster & 1 & 0 & 83 & 29 (-12,+15) & 83 \\
CWNU2273 & CWNU 2273 open cluster & 1 & 0 & 83 & 750 (-260,+330) & 83 \\
CWNU2274 & CWNU 2274 open cluster & 1 & 0 & 83 & 37 (-19,+33) & 83 \\
CWNU2276 & CWNU 2276 open cluster & 1 & 0 & 83 & 42 (-17,+22) & 83 \\
CWNU2280 & CWNU 2280 open cluster & 1 & 0 & 83 & 240 (-110,+200) & 83 \\
CWNU2284 & CWNU 2284 open cluster & 1 & 0 & 83 & 300 (-130,+160) & 83 \\
CWNU2286 & CWNU 2286 open cluster & 1 & 0 & 83 & 960 (-290,+590) & 83 \\
CWNU2288 & CWNU 2288 open cluster & 1 & 0 & 83 & 63 (-36,+39) & 83 \\
CWNU2290 & CWNU 2290 open cluster & 1 & 0 & 83 & 56 (-25,+34) & 83 \\
CWNU2292 & CWNU 2292 open cluster & 1 & 0 & 83 & 157 (-60,+89) & 83 \\
CWNU2293 & CWNU 2293 open cluster & 1 & 0 & 83 & 273 (-88,+150) & 83 \\
CWNU2298 & CWNU 2298 open cluster & 1 & 0 & 83 & 49 (-23,+25) & 83 \\
CWNU2299 & CWNU 2299 open cluster & 1 & 0 & 83 & 257 (-91,+230) & 83 \\
CWNU2300 & CWNU 2300 open cluster & 1 & 0 & 83 & 860 (-280,+530) & 83 \\
CWNU2302 & CWNU 2302 open cluster & 1 & 0 & 83 & 177 (-78,+140) & 83 \\
CWNU2304 & CWNU 2304 open cluster & 1 & 0 & 83 & 106 (-43,+73) & 83 \\
CWNU2307 & CWNU 2307 open cluster & 1 & 0 & 83 & 310 (-130,+230) & 83 \\
CWNU2310 & CWNU 2310 open cluster & 1 & 0 & 83 & 12.3 (-5.0,+9.4) & 83 \\
CWNU2312 & CWNU 2312 open cluster & 1 & 0 & 83 & 165 (-60,+130) & 83 \\
CWNU2314 & CWNU 2314 open cluster & 1 & 0 & 83 & 103 (-33,+72) & 83 \\
CWNU2320 & CWNU 2320 open cluster & 1 & 0 & 83 & 116 (-45,+73) & 83 \\
CWNU2321 & CWNU 2321 open cluster & 1 & 0 & 83 & 59 (-24,+34) & 83 \\
CWNU2325 & CWNU 2325 open cluster & 1 & 0 & 83 & 260 (-110,+150) & 83 \\
CWNU2326 & CWNU 2326 open cluster & 1 & 0 & 83 & 9.1 (-4.7,+5.6) & 83 \\
CWNU2330 & CWNU 2330 open cluster & 1 & 0 & 83 & 1100 (-420,+960) & 83 \\
CWNU2331 & CWNU 2331 open cluster & 1 & 0 & 83 & 50 (-22,+43) & 83 \\
CWNU2332 & CWNU 2332 open cluster & 1 & 0 & 83 & 590 (-230,+260) & 83 \\
CWNU2333 & CWNU 2333 open cluster & 1 & 0 & 83 & 206 (-78,+150) & 83 \\
CWNU2336 & CWNU 2336 open cluster & 1 & 0 & 83 & 210 (-85,+99) & 83 \\
CWNU2337 & CWNU 2337 open cluster & 1 & 0 & 83 & 186 (-68,+140) & 83 \\
CWNU2338 & CWNU 2338 open cluster & 1 & 0 & 83 & 88 (-32,+110) & 83 \\
CWNU2342 & CWNU 2342 open cluster & 1 & 0 & 83 & 21.0 (-8.5,+21.0) & 83 \\
CWNU2344 & CWNU 2344 open cluster & 1 & 0 & 83 & 102 (-45,+54) & 83 \\
CWNU2347 & CWNU 2347 open cluster & 1 & 0 & 83 & 1020 (-330,+640) & 83 \\
CWNU2348 & CWNU 2348 open cluster & 1 & 0 & 83 & 26 (-14,+35) & 83 \\
CWNU2349 & CWNU 2349 open cluster & 1 & 0 & 83 & 129 (-46,+97) & 83 \\
CWNU2350 & CWNU 2350 open cluster & 1 & 0 & 83 & 470 (-260,+340) & 83 \\
CWNU2352 & CWNU 2352 open cluster & 1 & 0 & 83 & 100 (-38,+60) & 83 \\
CWNU2354 & CWNU 2354 open cluster & 1 & 0 & 83 & 370 (-200,+370) & 83 \\
CWNU2357 & CWNU 2357 open cluster & 1 & 0 & 83 & 101 (-43,+84) & 83 \\
CWNU2363 & CWNU 2363 open cluster & 1 & 0 & 83 & 5.5 (-2.2,+2.7) & 83 \\
CWNU2364 & CWNU 2364 open cluster & 1 & 0 & 83 & 250 (-110,+150) & 83 \\
CWNU2366 & CWNU 2366 open cluster & 1 & 0 & 83 & 230 (-110,+350) & 83 \\
CWNU2367 & CWNU 2367 open cluster & 1 & 0 & 83 & 52 (-22,+32) & 83 \\
CWNU2368 & CWNU 2368 open cluster & 1 & 0 & 83 & 211 (-88,+120) & 83 \\
CWNU2371 & CWNU 2371 open cluster & 1 & 0 & 83 & 136 (-62,+130) & 83 \\
CWNU2377 & CWNU 2377 open cluster & 1 & 0 & 83 & 130 (-45,+67) & 83 \\
CWNU2379 & CWNU 2379 open cluster & 1 & 0 & 83 & 55 (-26,+74) & 83 \\
CWNU2383 & CWNU 2383 open cluster & 1 & 0 & 83 & 300 (-110,+200) & 83 \\
CWNU2389 & CWNU 2389 open cluster & 1 & 0 & 83 & 97 (-40,+78) & 83 \\
CWNU2390 & CWNU 2390 open cluster & 1 & 0 & 83 & 76 (-42,+78) & 83 \\
CWNU2397 & CWNU 2397 open cluster & 1 & 0 & 83 & 650 (-240,+400) & 83 \\
CWNU2400 & CWNU 2400 open cluster & 1 & 0 & 83 & 137 (-54,+92) & 83 \\
CWNU2404 & CWNU 2404 open cluster & 1 & 0 & 83 & 38 (-14,+26) & 83 \\
CWNU2405 & CWNU 2405 open cluster & 1 & 0 & 83 & 39 (-20,+25) & 83 \\
CWNU2406 & CWNU 2406 open cluster & 1 & 0 & 83 & 57 (-28,+48) & 83 \\
CWNU2407 & CWNU 2407 open cluster & 1 & 0 & 83 & 122 (-48,+88) & 83 \\
CWNU2409 & CWNU 2409 open cluster & 1 & 0 & 83 & 940 (-350,+570) & 83 \\
CWNU2410 & CWNU 2410 open cluster & 1 & 0 & 83 & 57 (-21,+41) & 83 \\
CWNU2412 & CWNU 2412 open cluster & 1 & 0 & 83 & 99 (-48,+72) & 83 \\
CWNU2413 & CWNU 2413 open cluster & 1 & 0 & 83 & 330 (-120,+150) & 83 \\
CWNU2414 & CWNU 2414 open cluster & 1 & 0 & 83 & 10.8 (-5.5,+5.4) & 83 \\
CWNU2415 & CWNU 2415 open cluster & 1 & 0 & 83 & 600 (-310,+850) & 83 \\
CWNU2417 & CWNU 2417 open cluster & 1 & 0 & 83 & 262 (-87,+170) & 83 \\
CWNU2419 & CWNU 2419 open cluster & 1 & 0 & 83 & 55 (-25,+27) & 83 \\
CWNU2420 & CWNU 2420 open cluster & 1 & 0 & 83 & 64 (-52,+260) & 83 \\
CWNU2422 & CWNU 2422 open cluster & 1 & 0 & 83 & 23 (-10,+14) & 83 \\
CWNU2423 & CWNU 2423 open cluster & 1 & 0 & 83 & 69 (-25,+38) & 83 \\
CWNU2428 & CWNU 2428 open cluster & 1 & 0 & 83 & 35 (-16,+18) & 83 \\
CWNU2430 & CWNU 2430 open cluster & 1 & 0 & 83 & 1560 (-730,+2800) & 83 \\
CWNU2431 & CWNU 2431 open cluster & 1 & 0 & 83 & 14.1 (-5.7,+7.9) & 83 \\
CWNU2438 & CWNU 2438 open cluster & 1 & 0 & 83 & 490 (-180,+300) & 83 \\
CWNU2439 & CWNU 2439 open cluster & 1 & 0 & 83 & 39 (-12,+23) & 83 \\
CWNU2441 & CWNU 2441 open cluster & 1 & 0 & 83 & 173 (-67,+130) & 83 \\
CWNU2446 & CWNU 2446 open cluster & 1 & 0 & 83 & 146 (-65,+86) & 83 \\
CWNU2448 & CWNU 2448 open cluster & 1 & 0 & 83 & 181 (-67,+130) & 83 \\
CWNU2451 & CWNU 2451 open cluster & 1 & 0 & 83 & 1430 (-520,+730) & 83 \\
CWNU2452 & CWNU 2452 open cluster & 1 & 0 & 83 & 106 (-49,+100) & 83 \\
CWNU2456 & CWNU 2456 open cluster & 1 & 0 & 83 & 1270 (-490,+960) & 83 \\
CWNU2459 & CWNU 2459 open cluster & 1 & 0 & 83 & 55 (-23,+34) & 83 \\
CWNU2463 & CWNU 2463 open cluster & 1 & 0 & 83 & 156 (-77,+110) & 83 \\
CWNU2464 & CWNU 2464 open cluster & 1 & 0 & 83 & 121 (-56,+160) & 83 \\
CWNU2467 & CWNU 2467 open cluster & 1 & 0 & 83 & 138 (-62,+67) & 83 \\
CWNU2468 & CWNU 2468 open cluster & 1 & 0 & 83 & 18.4 (-8.0,+10.0) & 83 \\
CWNU2470 & CWNU 2470 open cluster & 1 & 0 & 83 & 8.6 (-3.7,+4.6) & 83 \\
CWNU2471 & CWNU 2471 open cluster & 1 & 0 & 83 & 56 (-24,+45) & 83 \\
CWNU2472 & CWNU 2472 open cluster & 1 & 0 & 83 & 62 (-27,+45) & 83 \\
CWNU2475 & CWNU 2475 open cluster & 1 & 0 & 83 & 78 (-30,+49) & 83 \\
CWNU2477 & CWNU 2477 open cluster & 1 & 0 & 83 & 220 (-86,+120) & 83 \\
CWNU2478 & CWNU 2478 open cluster & 1 & 0 & 83 & 500 (-180,+360) & 83 \\
CWNU2479 & CWNU 2479 open cluster & 1 & 0 & 83 & 26 (-10,+12) & 83 \\
CWNU2480 & CWNU 2480 open cluster & 1 & 0 & 83 & 23 (-10,+13) & 83 \\
CWNU2481 & CWNU 2481 open cluster & 1 & 0 & 83 & 89 (-30,+58) & 83 \\
CWNU2485 & CWNU 2485 open cluster & 1 & 0 & 83 & 61 (-26,+49) & 83 \\
CWNU2487 & CWNU 2487 open cluster & 1 & 0 & 83 & 40 (-13,+22) & 83 \\
CWNU2490 & CWNU 2490 open cluster & 1 & 0 & 83 & 110 (-45,+59) & 83 \\
CWNU2494 & CWNU 2494 open cluster & 1 & 0 & 83 & 69 (-25,+43) & 83 \\
CWNU2496 & CWNU 2496 open cluster & 1 & 0 & 83 & 42 (-15,+26) & 83 \\
CWNU2498 & CWNU 2498 open cluster & 1 & 0 & 83 & 870 (-300,+660) & 83 \\
CWNU2500 & CWNU 2500 open cluster & 1 & 0 & 83 & 265 (-95,+160) & 83 \\
CWNU2502 & CWNU 2502 open cluster & 1 & 0 & 83 & 64 (-27,+41) & 83 \\
CWNU2503 & CWNU 2503 open cluster & 1 & 0 & 83 & 600 (-210,+370) & 83 \\
CWNU2508 & CWNU 2508 open cluster & 1 & 0 & 83 & 700 (-520,+3200) & 83 \\
CWNU2512 & CWNU 2512 open cluster & 1 & 0 & 83 & 40 $\pm$ 18 & 83 \\
CWNU2516 & CWNU 2516 open cluster & 1 & 0 & 83 & 370 (-130,+290) & 83 \\
CWNU2517 & CWNU 2517 open cluster & 1 & 0 & 83 & 1320 (-430,+970) & 83 \\
CWNU2518 & CWNU 2518 open cluster & 1 & 0 & 83 & 129 (-46,+83) & 83 \\
CWNU2522 & CWNU 2522 open cluster & 1 & 0 & 83 & 93 (-39,+55) & 83 \\
CWNU2523 & CWNU 2523 open cluster & 1 & 0 & 83 & 320 (-120,+190) & 83 \\
CWNU2525 & CWNU 2525 open cluster & 1 & 0 & 83 & 590 (-200,+450) & 83 \\
CWNU2528 & CWNU 2528 open cluster & 1 & 0 & 83 & 55 (-24,+40) & 83 \\
CWNU2529 & CWNU 2529 open cluster & 1 & 0 & 83 & 29 (-20,+41) & 83 \\
CWNU2530 & CWNU 2530 open cluster & 1 & 0 & 83 & 23 (-14,+28) & 83 \\
CWNU2536 & CWNU 2536 open cluster & 1 & 0 & 83 & 7.7 (-3.1,+3.9) & 83 \\
CWNU2540 & CWNU 2540 open cluster & 1 & 0 & 83 & 19.0 (-8.9,+20.0) & 83 \\
CWNU2541 & CWNU 2541 open cluster & 1 & 0 & 83 & 78 (-30,+57) & 83 \\
CWNU2543 & CWNU 2543 open cluster & 1 & 0 & 83 & 270 (-140,+290) & 83 \\
CWNU2546 & CWNU 2546 open cluster & 1 & 0 & 83 & 47 (-24,+48) & 83 \\
CWNU2547 & CWNU 2547 open cluster & 1 & 0 & 83 & 127 (-48,+85) & 83 \\
CWNU2554 & CWNU 2554 open cluster & 1 & 0 & 83 & 167 (-67,+98) & 83 \\
CWNU2555 & CWNU 2555 open cluster & 1 & 0 & 83 & 370 (-150,+210) & 83 \\
CWNU2556 & CWNU 2556 open cluster & 1 & 0 & 83 & 310 (-140,+220) & 83 \\
CWNU2558 & CWNU 2558 open cluster & 1 & 0 & 83 & 78 (-34,+51) & 83 \\
CWNU2560 & CWNU 2560 open cluster & 1 & 0 & 83 & 103 (-45,+92) & 83 \\
CWNU2564 & CWNU 2564 open cluster & 1 & 0 & 83 & 35 (-15,+33) & 83 \\
CWNU2565 & CWNU 2565 open cluster & 1 & 0 & 83 & 43 (-18,+42) & 83 \\
CWNU2567 & CWNU 2567 open cluster & 1 & 0 & 83 & 570 (-250,+420) & 83 \\
CWNU2568 & CWNU 2568 open cluster & 1 & 0 & 83 & 830 (-290,+480) & 83 \\
CWNU2569 & CWNU 2569 open cluster & 1 & 0 & 83 & 38 (-17,+22) & 83 \\
CWNU2570 & CWNU 2570 open cluster & 1 & 0 & 83 & 88 (-35,+80) & 83 \\
CWNU2573 & CWNU 2573 open cluster & 1 & 0 & 83 & 54 (-23,+32) & 83 \\
CWNU2574 & CWNU 2574 open cluster & 1 & 0 & 83 & 48 (-17,+29) & 83 \\
CWNU2575 & CWNU 2575 open cluster & 1 & 0 & 83 & 31 (-14,+17) & 83 \\
CWNU2580 & CWNU 2580 open cluster & 1 & 0 & 83 & 136 (-60,+110) & 83 \\
CWNU2581 & CWNU 2581 open cluster & 1 & 0 & 83 & 231 (-88,+140) & 83 \\
CWNU2583 & CWNU 2583 open cluster & 1 & 0 & 83 & 26 (-11,+16) & 83 \\
CWNU2584 & CWNU 2584 open cluster & 1 & 0 & 83 & 47 (-17,+27) & 83 \\
CWNU2585 & CWNU 2585 open cluster & 1 & 0 & 83 & 1350 (-440,+810) & 83 \\
CWNU2587 & CWNU 2587 open cluster & 1 & 0 & 83 & 223 (-92,+140) & 83 \\
CWNU2589 & CWNU 2589 open cluster & 1 & 0 & 83 & 320 (-130,+180) & 83 \\
CWNU2590 & CWNU 2590 open cluster & 1 & 0 & 83 & 149 (-73,+110) & 83 \\
CWNU2592 & CWNU 2592 open cluster & 1 & 0 & 83 & 27 (-12,+25) & 83 \\
CWNU2594 & CWNU 2594 open cluster & 1 & 0 & 83 & 15.8 (-6.5,+12.0) & 83 \\
CWNU2595 & CWNU 2595 open cluster & 1 & 0 & 83 & 110 (-43,+69) & 83 \\
CWNU2597 & CWNU 2597 open cluster & 1 & 0 & 83 & 97 (-50,+56) & 83 \\
CWNU2598 & CWNU 2598 open cluster & 1 & 0 & 83 & 138 (-73,+95) & 83 \\
CWNU2601 & CWNU 2601 open cluster & 1 & 0 & 83 & 156 (-53,+110) & 83 \\
CWNU2603 & CWNU 2603 open cluster & 1 & 0 & 83 & 400 (-140,+230) & 83 \\
CWNU2606 & CWNU 2606 open cluster & 1 & 0 & 83 & 58 (-21,+39) & 83 \\
CWNU2608 & CWNU 2608 open cluster & 1 & 0 & 83 & 22 (-11,+15) & 83 \\
CWNU2611 & CWNU 2611 open cluster & 1 & 0 & 83 & 99 $\pm$ 47 & 83 \\
CWNU2613 & CWNU 2613 open cluster & 1 & 0 & 83 & 15.1 (-6.1,+8.8) & 83 \\
CWNU2614 & CWNU 2614 open cluster & 1 & 0 & 83 & 20.1 (-8.7,+15.0) & 83 \\
CWNU2616 & CWNU 2616 open cluster & 1 & 0 & 83 & 52 (-27,+39) & 83 \\
CWNU2619 & CWNU 2619 open cluster & 1 & 0 & 83 & 97 (-31,+70) & 83 \\
CWNU2621 & CWNU 2621 open cluster & 1 & 0 & 83 & 101 (-50,+140) & 83 \\
CWNU2622 & CWNU 2622 open cluster & 1 & 0 & 83 & 68 (-29,+37) & 83 \\
CWNU2626 & CWNU 2626 open cluster & 1 & 0 & 83 & 37 (-20,+35) & 83 \\
CWNU2627 & CWNU 2627 open cluster & 1 & 0 & 83 & 126 (-49,+94) & 83 \\
CWNU2629 & CWNU 2629 open cluster & 1 & 0 & 83 & 240 (-100,+220) & 83 \\
CWNU2631 & CWNU 2631 open cluster & 1 & 0 & 83 & 36 (-17,+26) & 83 \\
CWNU2632 & CWNU 2632 open cluster & 1 & 0 & 83 & 710 (-270,+540) & 83 \\
CWNU2634 & CWNU 2634 open cluster & 1 & 0 & 83 & 11.6 (-5.5,+4.4) & 83 \\
CWNU2636 & CWNU 2636 open cluster & 1 & 0 & 83 & 340 (-120,+180) & 83 \\
CWNU2637 & CWNU 2637 open cluster & 1 & 0 & 83 & 15.0 (-5.7,+7.1) & 83 \\
CWNU2638 & CWNU 2638 open cluster & 1 & 0 & 83 & 207 (-82,+150) & 83 \\
CWNU2643 & CWNU 2643 open cluster & 1 & 0 & 83 & 17.8 (-7.9,+7.2) & 83 \\
CWNU2644 & CWNU 2644 open cluster & 1 & 0 & 83 & 660 (-230,+450) & 83 \\
CWNU2645 & CWNU 2645 open cluster & 1 & 0 & 83 & 78 (-33,+38) & 83 \\
CWNU2647 & CWNU 2647 open cluster & 1 & 0 & 83 & 36 (-15,+20) & 83 \\
CWNU2651 & CWNU 2651 open cluster & 1 & 0 & 83 & 5.1 (-2.0,+1.7) & 83 \\
CWNU2652 & CWNU 2652 open cluster & 1 & 0 & 83 & 910 (-370,+790) & 83 \\
CWNU2656 & CWNU 2656 open cluster & 1 & 0 & 83 & 113 (-38,+62) & 83 \\
CWNU2657 & CWNU 2657 open cluster & 1 & 0 & 83 & 144 (-55,+130) & 83 \\
CWNU2660 & CWNU 2660 open cluster & 1 & 0 & 83 & 186 (-61,+150) & 83 \\
CWNU2661 & CWNU 2661 open cluster & 1 & 0 & 83 & 860 (-270,+480) & 83 \\
CWNU2664 & CWNU 2664 open cluster & 1 & 0 & 83 & 37 (-14,+23) & 83 \\
CWNU2666 & CWNU 2666 open cluster & 1 & 0 & 83 & 98 (-34,+55) & 83 \\
CWNU2667 & CWNU 2667 open cluster & 1 & 0 & 83 & 260 (-96,+140) & 83 \\
CWNU2669 & CWNU 2669 open cluster & 1 & 0 & 83 & 189 (-69,+100) & 83 \\
CWNU2672 & CWNU 2672 open cluster & 1 & 0 & 83 & 18 (-12,+29) & 83 \\
CWNU2674 & CWNU 2674 open cluster & 1 & 0 & 83 & 320 (-130,+350) & 83 \\
CWNU2675 & CWNU 2675 open cluster & 1 & 0 & 83 & 44 (-14,+30) & 83 \\
CWNU2676 & CWNU 2676 open cluster & 1 & 0 & 83 & 27.0 (-9.6,+19.0) & 83 \\
CWNU2677 & CWNU 2677 open cluster & 1 & 0 & 83 & 322 (-87,+210) & 83 \\
CWNU2678 & CWNU 2678 open cluster & 1 & 0 & 83 & 60 (-24,+39) & 83 \\
CWNU2682 & CWNU 2682 open cluster & 1 & 0 & 83 & 270 (-130,+350) & 83 \\
CWNU2683 & CWNU 2683 open cluster & 1 & 0 & 83 & 240 (-110,+200) & 83 \\
CWNU2684 & CWNU 2684 open cluster & 1 & 0 & 83 & 181 (-69,+110) & 83 \\
CWNU2689 & CWNU 2689 open cluster & 1 & 0 & 83 & 170 (-55,+130) & 83 \\
CWNU2690 & CWNU 2690 open cluster & 1 & 0 & 83 & 93 (-38,+48) & 83 \\
CWNU2692 & CWNU 2692 open cluster & 1 & 0 & 83 & 83 (-31,+64) & 83 \\
CWNU2693 & CWNU 2693 open cluster & 1 & 0 & 83 & 28 (-11,+13) & 83 \\
CWNU2695 & CWNU 2695 open cluster & 1 & 0 & 83 & 267 (-99,+150) & 83 \\
CWNU2698 & CWNU 2698 open cluster & 1 & 0 & 83 & 61 (-33,+73) & 83 \\
CWNU2700 & CWNU 2700 open cluster & 1 & 0 & 83 & 59 (-25,+34) & 83 \\
CWNU2702 & CWNU 2702 open cluster & 1 & 0 & 83 & 610 (-220,+420) & 83 \\
CWNU2708 & CWNU 2708 open cluster & 1 & 0 & 83 & 131 (-48,+92) & 83 \\
CWNU2712 & CWNU 2712 open cluster & 1 & 0 & 83 & 390 (-150,+270) & 83 \\
CWNU2713 & CWNU 2713 open cluster & 1 & 0 & 83 & 28 (-13,+20) & 83 \\
CWNU2714 & CWNU 2714 open cluster & 1 & 0 & 83 & 55 (-25,+27) & 83 \\
CWNU2716 & CWNU 2716 open cluster & 1 & 0 & 83 & 193 (-76,+92) & 83 \\
CWNU2717 & CWNU 2717 open cluster & 1 & 0 & 83 & 121 (-50,+80) & 83 \\
CWNU2718 & CWNU 2718 open cluster & 1 & 0 & 83 & 99 (-33,+82) & 83 \\
CWNU2719 & CWNU 2719 open cluster & 1 & 0 & 83 & 350 (-130,+230) & 83 \\
CWNU2723 & CWNU 2723 open cluster & 1 & 0 & 83 & 130 (-50,+92) & 83 \\
CWNU2724 & CWNU 2724 open cluster & 1 & 0 & 83 & 380 (-150,+180) & 83 \\
CWNU2728 & CWNU 2728 open cluster & 1 & 0 & 83 & 122 (-47,+85) & 83 \\
CWNU2729 & CWNU 2729 open cluster & 1 & 0 & 83 & 31 (-16,+17) & 83 \\
CWNU2735 & CWNU 2735 open cluster & 1 & 0 & 83 & 89 (-43,+83) & 83 \\
CWNU2736 & CWNU 2736 open cluster & 1 & 0 & 83 & 340 (-120,+180) & 83 \\
CWNU2738 & CWNU 2738 open cluster & 1 & 0 & 83 & 15.2 (-8.3,+15.0) & 83 \\
CWNU2739 & CWNU 2739 open cluster & 1 & 0 & 83 & 128 (-51,+86) & 83 \\
CWNU2745 & CWNU 2745 open cluster & 1 & 0 & 83 & 27 (-12,+21) & 83 \\
CWNU2746 & CWNU 2746 open cluster & 1 & 0 & 83 & 186 (-67,+100) & 83 \\
CWNU2748 & CWNU 2748 open cluster & 1 & 0 & 83 & 27.1 (-9.5,+21.0) & 83 \\
CWNU2749 & CWNU 2749 open cluster & 1 & 0 & 83 & 222 (-86,+130) & 83 \\
CWNU2752 & CWNU 2752 open cluster & 1 & 0 & 83 & 55 (-21,+38) & 83 \\
CWNU2753 & CWNU 2753 open cluster & 1 & 0 & 83 & 78 (-26,+59) & 83 \\
CWNU2754 & CWNU 2754 open cluster & 1 & 0 & 83 & 84 (-31,+66) & 83 \\
CWNU2758 & CWNU 2758 open cluster & 1 & 0 & 83 & 153 (-77,+150) & 83 \\
CWNU2764 & CWNU 2764 open cluster & 1 & 0 & 83 & 180 (-140,+790) & 83 \\
CWNU2765 & CWNU 2765 open cluster & 1 & 0 & 83 & 97 (-40,+56) & 83 \\
CWNU2767 & CWNU 2767 open cluster & 1 & 0 & 83 & 370 (-220,+640) & 83 \\
CWNU2770 & CWNU 2770 open cluster & 1 & 0 & 83 & 23 (-10,+24) & 83 \\
CWNU2778 & CWNU 2778 open cluster & 1 & 0 & 83 & 209 (-85,+170) & 83 \\
CWNU2792 & CWNU 2792 open cluster & 1 & 0 & 83 & 100 (-45,+70) & 83 \\
CWNU2794 & CWNU 2794 open cluster & 1 & 0 & 83 & 620 (-260,+440) & 83 \\
CWNU2795 & CWNU 2795 open cluster & 1 & 0 & 83 & 430 (-310,+990) & 83 \\
CWNU2797 & CWNU 2797 open cluster & 1 & 0 & 83 & 250 (-160,+610) & 83 \\
CWNU2801 & CWNU 2801 open cluster & 1 & 0 & 83 & 470 (-220,+720) & 83 \\
CWNU2810 & CWNU 2810 open cluster & 1 & 0 & 83 & 1780 (-810,+3400) & 83 \\
CWNU2812 & CWNU 2812 open cluster & 1 & 0 & 83 & 630 (-290,+680) & 83 \\
CWNU2815 & CWNU 2815 open cluster & 1 & 0 & 83 & 5.6 $\pm$ 2.4 & 83 \\
CWNU2825 & CWNU 2825 open cluster & 1 & 0 & 83 & 240 (-150,+270) & 83 \\
CWNU2842 & CWNU 2842 open cluster & 1 & 0 & 83 & 210 (-100,+300) & 83 \\
CWNU2847 & CWNU 2847 open cluster & 1 & 0 & 83 & 26.2 (-9.9,+11.0) & 83 \\
CWNU2848 & CWNU 2848 open cluster & 1 & 0 & 83 & 104 (-50,+140) & 83 \\
CWNU2867 & CWNU 2867 open cluster & 1 & 0 & 83 & 188 (-81,+140) & 83 \\
CWNU2870 & CWNU 2870 open cluster & 1 & 0 & 83 & 34 (-18,+42) & 83 \\
CWNU2871 & CWNU 2871 open cluster & 1 & 0 & 83 & 6.0 (-2.3,+3.1) & 83 \\
CWNU2877 & CWNU 2877 open cluster & 1 & 0 & 83 & 138 (-55,+120) & 83 \\
CWNU2881 & CWNU 2881 open cluster & 1 & 0 & 83 & 166 (-74,+140) & 83 \\
CWNU2884 & CWNU 2884 open cluster & 1 & 0 & 83 & 8.2 (-2.9,+3.9) & 83 \\
CWNU2888 & CWNU 2888 open cluster & 1 & 0 & 83 & 222 (-82,+110) & 83 \\
CWNU2890 & CWNU 2890 open cluster & 1 & 0 & 83 & 30 (-19,+40) & 83 \\
CWNU2892 & CWNU 2892 open cluster & 1 & 0 & 83 & 69 (-34,+44) & 83 \\
CWNU2894 & CWNU 2894 open cluster & 1 & 0 & 83 & 128 (-60,+100) & 83 \\
CWNU2895 & CWNU 2895 open cluster & 1 & 0 & 83 & 280 (-100,+190) & 83 \\
CWNU2902 & CWNU 2902 open cluster & 1 & 0 & 83 & 41 (-16,+26) & 83 \\
CWNU2904 & CWNU 2904 open cluster & 1 & 0 & 83 & 115 (-43,+97) & 83 \\
CWNU2907 & CWNU 2907 open cluster & 1 & 0 & 83 & 148 (-61,+110) & 83 \\
CWNU2909 & CWNU 2909 open cluster & 1 & 0 & 83 & 216 (-98,+170) & 83 \\
CWNU2914 & CWNU 2914 open cluster & 1 & 0 & 83 & 430 (-170,+220) & 83 \\
CWNU2918 & CWNU 2918 open cluster & 1 & 0 & 83 & 39 (-17,+31) & 83 \\
CWNU2921 & CWNU 2921 open cluster & 1 & 0 & 83 & 177 (-70,+150) & 83 \\
CWNU2923 & CWNU 2923 open cluster & 1 & 0 & 83 & 400 (-170,+340) & 83 \\
CWNU2926 & CWNU 2926 open cluster & 1 & 0 & 83 & 310 (-120,+140) & 83 \\
CWWL1746 & CWWL 1746 open cluster & 1 & 0 & 83 & 17.7 (-7.2,+9.6) & 83 \\
CWWL2073 & CWWL 2073 open cluster & 1 & 0 & 83 & 560 (-180,+340) & 83 \\
CWWL2084 & CWWL 2084 open cluster & 1 & 0 & 83 & 136 (-63,+62) & 83 \\
CWWL3078 & CWWL 3078 open cluster & 1 & 0 & 83 & 550 (-180,+390) & 83 \\
CABAO1 & Can-Battlo 1 open cluster & 1 & 0 & 83 & 91 (-34,+63) & 83 \\
CASA6 & Casado 6 open cluster & 1 & 0 & 83 & 178 (-75,+110) & 83 \\
CASA7 & Casado 7 open cluster & 1 & 0 & 83 & 147 (-49,+88) & 83 \\
CASA8 & Casado 8 open cluster & 1 & 0 & 83 & 215 (-97,+140) & 83 \\
CASA9 & Casado 9 open cluster & 1 & 0 & 83 & 117 (-58,+120) & 83 \\
CASA10 & Casado 10 open cluster & 1 & 0 & 83 & 154 (-55,+150) & 83 \\
CASA12 & Casado 12 open cluster & 1 & 0 & 83 & 15.4 (-6.1,+9.0) & 83 \\
CASA13 & Casado 13 open cluster & 1 & 0 & 83 & 32 $\pm$ 16 & 83 \\
CASA14 & Casado 14 open cluster & 1 & 0 & 83 & 94 (-38,+61) & 83 \\
CASA15 & Casado 15 open cluster & 1 & 0 & 83 & 85 (-34,+44) & 83 \\
CASA19 & Casado 19 open cluster & 1 & 0 & 83 & 110 (-44,+59) & 83 \\
CASA20 & Casado 20 open cluster & 1 & 0 & 83 & 350 (-140,+190) & 83 \\
CASA21 & Casado 21 open cluster & 1 & 0 & 83 & 49 (-18,+35) & 83 \\
CASA82 & Casado 82 open cluster & 1 & 0 & 83 & 5.9 (-1.9,+2.1) & 83 \\
CMG119 & Cmg 119 open cluster & 1 & 0 & 83 & 6.3 (-2.8,+3.5) & 83 \\
COL89 & Collinder 89 open cluster & 1 & 0 & 83 & 20.4 (-9.1,+17.0) & 83 \\
COL97 & Collinder 97 open cluster & 1 & 0 & 83 & 230 (-120,+150) & 83 \\
COL115 & Collinder 115 open cluster & 1 & 0 & 83 & 163 (-58,+100) & 83 \\
COL205 & Collinder 205 open cluster & 1 & 0 & 83 & 3.33 (-0.72,+0.45) & 83 \\
COL213 & Collinder 213 open cluster & 1 & 0 & 83 & 191 (-63,+110) & 83 \\
COL228 & Collinder 228 open cluster & 1 & 0 & 83 & 5.2 (-1.6,+1.9) & 83 \\
COL236 & Collinder 236 open cluster & 1 & 0 & 83 & 40 (-18,+20) & 83 \\
COL268 & Collinder 268 open cluster & 1 & 0 & 83 & 254 (-91,+130) & 83 \\
COL271 & Collinder 271 open cluster & 1 & 0 & 83 & 64 (-28,+32) & 83 \\
COL292 & Collinder 292 open cluster & 1 & 0 & 83 & 81 (-29,+53) & 83 \\
COL302 & Collinder 302 open cluster & 1 & 0 & 83 & 7680 (-980,+1900) & 83 \\
COL333 & Collinder 333 open cluster & 1 & 0 & 83 & 4.7 (-1.8,+1.4) & 83 \\
COL347 & Collinder 347 open cluster & 1 & 0 & 83 & 6.2 (-2.5,+3.4) & 83 \\
COL351 & Collinder 351 open cluster & 1 & 0 & 83 & 107 (-40,+54) & 83 \\
COL367 & Collinder 367 open cluster & 1 & 0 & 83 & 4.3 $\pm$ 1.3 & 83 \\
COL419 & Collinder 419 open cluster & 1 & 0 & 83 & 5.3 (-1.7,+1.9) & 83 \\
COL428 & Collinder 428 open cluster & 1 & 0 & 83 & 158 (-67,+110) & 83 \\
COL465 & Collinder 465 open cluster & 1 & 0 & 83 & 270 (-120,+210) & 83 \\
CZE1 & Czernik 1 open cluster & 1 & 0 & 83 & 68 (-27,+56) & 83 \\
CZE2 & Czernik 2 open cluster & 1 & 0 & 83 & 314 (-99,+210) & 83 \\
CZE3 & Czernik 3 open cluster & 1 & 0 & 83 & 215 (-81,+110) & 83 \\
CZE5 & Czernik 5 open cluster & 1 & 0 & 83 & 64 (-25,+38) & 83 \\
CZE6 & Czernik 6 open cluster & 1 & 0 & 83 & 42 (-16,+25) & 83 \\
CZE8 & Czernik 8 open cluster & 1 & 0 & 83 & 58 (-28,+34) & 83 \\
CZE13 & Czernik 13 open cluster & 1 & 0 & 83 & 117 (-41,+69) & 83 \\
CZE15 & Czernik 15 open cluster & 1 & 0 & 83 & 42 (-16,+23) & 83 \\
CZE16 & Czernik 16 open cluster & 1 & 0 & 83 & 83 (-33,+46) & 83 \\
CZE17 & Czernik 17 open cluster & 1 & 0 & 83 & 190 (-89,+150) & 83 \\
CZE19 & Czernik 19 open cluster & 1 & 0 & 83 & 141 (-37,+110) & 83 \\
CZE26 & Czernik 26 open cluster & 1 & 0 & 83 & 610 (-250,+440) & 83 \\
CZE27 & Czernik 27 open cluster & 1 & 0 & 83 & 930 (-300,+560) & 83 \\
CZE31 & Czernik 31 open cluster & 1 & 0 & 83 & 154 (-49,+100) & 83 \\
CZE32 & Czernik 32 open cluster & 1 & 0 & 83 & 720 (-250,+360) & 83 \\
CZE38 & Czernik 38 open cluster & 1 & 0 & 83 & 138 (-48,+100) & 83 \\
CZE40 & Czernik 40 open cluster & 1 & 0 & 83 & 46 (-21,+36) & 83 \\
CZE42 & Czernik 42 open cluster & 1 & 0 & 83 & 86 (-31,+60) & 83 \\
CZE44 & Czernik 44 open cluster & 1 & 0 & 83 & 88 (-32,+60) & 83 \\
DB200122 & DB2001 22 open cluster & 1 & 0 & 83 & 80 (-40,+120) & 83 \\
DBSB3 & DBSB 3 open cluster & 1 & 0 & 83 & 18.2 (-8.7,+11.0) & 83 \\
DBSB6 & DBSB 6 open cluster & 1 & 0 & 83 & 240 $\pm$ 110 & 83 \\
DBSB7 & DBSB 7 open cluster & 1 & 0 & 83 & 73 (-41,+76) & 83 \\
DBSB9 & DBSB 9 open cluster & 1 & 0 & 83 & 15.9 (-7.0,+13.0) & 83 \\
DBSB19 & DBSB 19 open cluster & 1 & 0 & 83 & 5.2 (-1.6,+2.0) & 83 \\
DBSB21 & DBSB 21 open cluster & 1 & 0 & 83 & 210 (-140,+330) & 83 \\
DBSB36 & DBSB 36 open cluster & 1 & 0 & 83 & 98 (-75,+140) & 83 \\
DBSB39 & DBSB 39 open cluster & 1 & 0 & 83 & 18.2 (-6.5,+12.0) & 83 \\
DBSB43 & DBSB 43 open cluster & 1 & 0 & 83 & 48 (-24,+27) & 83 \\
DBSB64 & DBSB 64 open cluster & 1 & 0 & 83 & 104 (-44,+81) & 83 \\
DBSB70 & DBSB 70 open cluster & 1 & 0 & 83 & 49 (-22,+47) & 83 \\
DBSB101 & DBSB 101 open cluster & 1 & 0 & 83 & 4.2 (-1.2,+1.0) & 83 \\
DBSB104 & DBSB 104 open cluster & 1 & 0 & 83 & 4.5 (-1.5,+1.1) & 83 \\
DBSB144 & DBSB 144 open cluster & 1 & 0 & 83 & 93 (-35,+78) & 83 \\
DBSB157 & DBSB 157 open cluster & 1 & 0 & 83 & 31 (-13,+18) & 83 \\
DC3 & DC 3 open cluster & 1 & 0 & 83 & 1630 (-580,+950) & 83 \\
DC5 & DC 5 open cluster & 1 & 0 & 83 & 18 (-11,+13) & 83 \\
DC8 & DC 8 open cluster & 1 & 0 & 83 & 480 (-220,+290) & 83 \\
DESV2 & Desvoivres 2 open cluster & 1 & 0 & 83 & 83 (-35,+54) & 83 \\
DIAS1 & Dias 1 open cluster & 1 & 0 & 83 & 21.1 (-8.5,+11.0) & 83 \\
DIAS2 & Dias 2 open cluster & 1 & 0 & 83 & 1630 (-510,+930) & 83 \\
DIAS5 & Dias 5 open cluster & 1 & 0 & 83 & 6.1 (-1.8,+2.7) & 83 \\
DJO1 & Djorg 1 globular cluster & 1 & 0 & 83 & 2300 (-1300,+7600) & 83 \\
DOL1 & Dolidze 1 open cluster & 1 & 0 & 83 & 31 (-13,+15) & 83 \\
DOL3 & Dolidze 3 open cluster & 1 & 0 & 83 & 11.0 (-4.8,+5.5) & 83 \\
DOL11 & Dolidze 11 open cluster & 1 & 0 & 83 & 370 (-200,+590) & 83 \\
DOL13 & Dolidze 13 open cluster & 1 & 0 & 83 & 27 (-12,+13) & 83 \\
DOL25 & Dolidze 25 open cluster & 1 & 0 & 83 & 77 (-38,+67) & 83 \\
DOL32 & Dolidze 32 open cluster & 1 & 0 & 83 & 26.2 (-9.9,+11.0) & 83 \\
DOL33 & Dolidze 33 open cluster & 1 & 0 & 83 & 6.8 (-2.5,+3.4) & 83 \\
DOL35 & Dolidze 35 open cluster & 1 & 0 & 83 & 76 (-35,+60) & 83 \\
DOL42 & Dolidze 42 open cluster & 1 & 0 & 83 & 7.6 (-2.7,+3.0) & 83 \\
DOL53 & Dolidze 53 open cluster & 1 & 0 & 83 & 3.81 (-1.00,+0.83) & 83 \\
DUBI51 & Dutra-Bica 51 open cluster & 1 & 0 & 83 & 6.6 (-2.2,+2.5) & 83 \\
E3 & E 3 globular cluster & 1 & 0 & 83 & 1320 (-560,+1100) & 83 \\
ESO06405 & ESO 064-05 open cluster & 1 & 0 & 83 & 98 (-40,+72) & 83 \\
ESO09218 & ESO 092-18 open cluster & 1 & 0 & 83 & 570 (-340,+1400) & 83 \\
ESO09292 & ESO 092-92 moving group & 1 & 0 & 83 & 1580 (-830,+2000) & 83 \\
ESO12326 & ESO 123-26 open cluster & 1 & 0 & 83 & 360 (-150,+230) & 83 \\
ESO13006 & ESO 130-06 open cluster & 1 & 0 & 83 & 135 (-54,+90) & 83 \\
ESO13412 & ESO 134-12 open cluster & 1 & 0 & 83 & 148 (-56,+88) & 83 \\
ESO16604 & ESO 166-04 open cluster & 1 & 0 & 83 & 236 (-83,+210) & 83 \\
ESO21103 & ESO 211-03 open cluster & 1 & 0 & 83 & 440 (-190,+270) & 83 \\
ESO22606 & ESO 226-06 open cluster & 1 & 0 & 83 & 46 (-20,+28) & 83 \\
ESO26103 & ESO 261-03 open cluster & 1 & 0 & 83 & 74 (-33,+44) & 83 \\
ESO27501 & ESO 275-01 open cluster & 1 & 0 & 83 & 124 (-50,+55) & 83 \\
ESO31121 & ESO 311-21 open cluster & 1 & 0 & 83 & 2500 (-780,+1300) & 83 \\
ESO31203 & ESO 312-03 open cluster & 1 & 0 & 83 & 145 (-50,+99) & 83 \\
ESO31204 & ESO 312-04 open cluster & 1 & 0 & 83 & 90 (-40,+77) & 83 \\
ESO33222 & ESO 332-22 open cluster & 1 & 0 & 83 & 191 (-83,+95) & 83 \\
ESO36811 & ESO 368-11 open cluster & 1 & 0 & 83 & 340 (-110,+170) & 83 \\
ESO36814 & ESO 368-14 open cluster & 1 & 0 & 83 & 97 (-35,+59) & 83 \\
ESO37017 & ESO 370-17 open cluster & 1 & 0 & 83 & 780 (-330,+660) & 83 \\
ESO37125 & ESO 371-25 open cluster & 1 & 0 & 83 & 1000 (-370,+550) & 83 \\
ESO39213 & ESO 392-13 open cluster & 1 & 0 & 83 & 109 (-39,+72) & 83 \\
ESO39315 & ESO 393-15 open cluster & 1 & 0 & 83 & 50 (-21,+25) & 83 \\
ESO43009 & ESO 430-09 open cluster & 1 & 0 & 83 & 68 (-26,+36) & 83 \\
ESO43018 & ESO 430-18 open cluster & 1 & 0 & 83 & 85 (-36,+54) & 83 \\
ESO49409 & ESO 494-09 open cluster & 1 & 0 & 83 & 620 (-210,+300) & 83 \\
ESO52138 & ESO 521-38 open cluster & 1 & 0 & 83 & 209 (-77,+110) & 83 \\
ESO55913 & ESO 559-13 open cluster & 1 & 0 & 83 & 660 (-240,+330) & 83 \\
ESO58926 & ESO 589-26 open cluster & 1 & 0 & 83 & 89 (-32,+54) & 83 \\
ERIOC & Eridanus globular cluster & 1 & 0 & 83 & 370 (-290,+3400) & 83 \\
FSR31 & FSR 0031 open cluster & 1 & 0 & 83 & 370 (-200,+370) & 83 \\
FSR69 & FSR 0069 open cluster & 1 & 0 & 83 & 400 (-130,+230) & 83 \\
FSR87 & FSR 0087 open cluster & 1 & 0 & 83 & 74 (-34,+75) & 83 \\
FSR134 & FSR 0134 open cluster & 1 & 0 & 83 & 720 (-480,+1300) & 83 \\
FSR154 & FSR 0154 open cluster & 1 & 0 & 83 & 221 (-76,+150) & 83 \\
FSR158 & FSR 0158 open cluster & 1 & 0 & 83 & 48 (-24,+61) & 83 \\
FSR172 & FSR 0172 open cluster & 1 & 0 & 83 & 54 (-26,+88) & 83 \\
FSR174 & FSR 0174 open cluster & 1 & 0 & 83 & 11.4 (-4.2,+6.4) & 83 \\
FSR182 & FSR 0182 open cluster & 1 & 0 & 83 & 216 (-80,+150) & 83 \\
FSR195 & FSR 0195 open cluster & 1 & 0 & 83 & 192 (-97,+180) & 83 \\
FSR219 & FSR 0219 open cluster & 1 & 0 & 83 & 3.55 (-0.93,+0.63) & 83 \\
FSR222 & FSR 0222 open cluster & 1 & 0 & 83 & 1060 (-650,+2900) & 83 \\
FSR224 & FSR 0224 open cluster & 1 & 0 & 83 & 3.63 (-1.10,+0.65) & 83 \\
FSR227 & FSR 0227 open cluster & 1 & 0 & 83 & 3.81 (-1.30,+0.78) & 83 \\
FSR238 & FSR 0238 open cluster & 1 & 0 & 83 & 8.0 (-3.2,+3.0) & 83 \\
FSR239 & FSR 0239 open cluster & 1 & 0 & 83 & 1440 (-950,+4900) & 83 \\
FSR248 & FSR 0248 open cluster & 1 & 0 & 83 & 1190 (-730,+8800) & 83 \\
FSR251 & FSR 0251 open cluster & 1 & 0 & 83 & 11.2 (-5.5,+9.0) & 83 \\
FSR258 & FSR 0258 open cluster & 1 & 0 & 83 & 57 (-21,+68) & 83 \\
FSR261 & FSR 0261 open cluster & 1 & 0 & 83 & 220 (-130,+270) & 83 \\
FSR270 & FSR 0270 open cluster & 1 & 0 & 83 & 77 (-30,+47) & 83 \\
FSR275 & FSR 0275 open cluster & 1 & 0 & 83 & 480 (-200,+300) & 83 \\
FSR276 & FSR 0276 open cluster & 1 & 0 & 83 & 660 (-260,+410) & 83 \\
FSR284 & FSR 0284 open cluster & 1 & 0 & 83 & 44 (-18,+27) & 83 \\
FSR288 & FSR 0288 open cluster & 1 & 0 & 83 & 192 (-71,+110) & 83 \\
FSR291 & FSR 0291 open cluster & 1 & 0 & 83 & 110 (-79,+200) & 83 \\
FSR295 & FSR 0295 open cluster & 1 & 0 & 83 & 240 (-120,+180) & 83 \\
FSR316 & FSR 0316 open cluster & 1 & 0 & 83 & 197 (-79,+120) & 83 \\
FSR320 & FSR 0320 open cluster & 1 & 0 & 83 & 57 (-19,+36) & 83 \\
FSR324 & FSR 0324 open cluster & 1 & 0 & 83 & 54 (-23,+33) & 83 \\
FSR325 & FSR 0325 open cluster & 1 & 0 & 83 & 158 (-48,+97) & 83 \\
FSR344 & FSR 0344 open cluster & 1 & 0 & 83 & 1100 (-460,+710) & 83 \\
FSR357 & FSR 0357 open cluster & 1 & 0 & 83 & 48 (-20,+25) & 83 \\
FSR358 & FSR 0358 open cluster & 1 & 0 & 83 & 690 (-460,+7700) & 83 \\
FSR366 & FSR 0366 open cluster & 1 & 0 & 83 & 6.3 (-2.4,+2.8) & 83 \\
FSR369 & FSR 0369 open cluster & 1 & 0 & 83 & 3.26 (-0.75,+0.87) & 83 \\
FSR379 & FSR 0379 open cluster & 1 & 0 & 83 & 20 (-15,+29) & 83 \\
FSR381 & FSR 0381 open cluster & 1 & 0 & 83 & 40 (-17,+21) & 83 \\
FSR384 & FSR 0384 open cluster & 1 & 0 & 83 & 310 (-120,+180) & 83 \\
FSR394 & FSR 0394 open cluster & 1 & 0 & 83 & 1670 (-610,+1100) & 83 \\
FSR398 & FSR 0398 open cluster & 1 & 0 & 83 & 14.0 (-5.0,+7.7) & 83 \\
FSR401 & FSR 0401 open cluster & 1 & 0 & 83 & 198 (-71,+130) & 83 \\
FSR416 & FSR 0416 open cluster & 1 & 0 & 83 & 4.7 $\pm$ 1.5 & 83 \\
FSR417 & FSR 0417 open cluster & 1 & 0 & 83 & 18.3 (-8.2,+14.0) & 83 \\
FSR430 & FSR 0430 open cluster & 1 & 0 & 83 & 49 (-17,+30) & 83 \\
FSR435 & FSR 0435 open cluster & 1 & 0 & 83 & 58 (-24,+38) & 83 \\
FSR441 & FSR 0441 open cluster & 1 & 0 & 83 & 121 (-53,+69) & 83 \\
FSR443 & FSR 0443 open cluster & 1 & 0 & 83 & 8.1 $\pm$ 3.3 & 83 \\
FSR448 & FSR 0448 open cluster & 1 & 0 & 83 & 340 (-110,+230) & 83 \\
FSR460 & FSR 0460 open cluster & 1 & 0 & 83 & 860 (-330,+620) & 83 \\
FSR465 & FSR 0465 open cluster & 1 & 0 & 83 & 1050 (-450,+550) & 83 \\
FSR480 & FSR 0480 open cluster & 1 & 0 & 83 & 670 (-340,+500) & 83 \\
FSR498 & FSR 0498 open cluster & 1 & 0 & 83 & 64 (-23,+36) & 83 \\
FSR505 & FSR 0505 open cluster & 1 & 0 & 83 & 460 (-170,+320) & 83 \\
FSR508 & FSR 0508 open cluster & 1 & 0 & 83 & 580 (-330,+1000) & 83 \\
FSR519 & FSR 0519 open cluster & 1 & 0 & 83 & 53 (-16,+48) & 83 \\
FSR522 & FSR 0522 open cluster & 1 & 0 & 83 & 10.4 (-4.1,+8.0) & 83 \\
FSR534 & FSR 0534 open cluster & 1 & 0 & 83 & 19.2 (-7.4,+13.0) & 83 \\
FSR537 & FSR 0537 open cluster & 1 & 0 & 83 & 166 (-57,+87) & 83 \\
FSR551 & FSR 0551 open cluster & 1 & 0 & 83 & 6.5 (-2.2,+2.4) & 83 \\
FSR558 & FSR 0558 open cluster & 1 & 0 & 83 & 129 (-44,+87) & 83 \\
FSR569 & FSR 0569 open cluster & 1 & 0 & 83 & 5.3 (-1.5,+2.3) & 83 \\
FSR591 & FSR 0591 open cluster & 1 & 0 & 83 & 17.0 (-7.5,+9.4) & 83 \\
FSR596 & FSR 0596 open cluster & 1 & 0 & 83 & 26 (-11,+13) & 83 \\
FSR604 & FSR 0604 open cluster & 1 & 0 & 83 & 106 (-36,+90) & 83 \\
FSR632 & FSR 0632 open cluster & 1 & 0 & 83 & 380 (-150,+280) & 83 \\
FSR634 & FSR 0634 open cluster & 1 & 0 & 83 & 236 (-87,+180) & 83 \\
FSR647 & FSR 0647 open cluster & 1 & 0 & 83 & 88 (-38,+58) & 83 \\
FSR665 & FSR 0665 open cluster & 1 & 0 & 83 & 55 (-21,+37) & 83 \\
FSR674 & FSR 0674 open cluster & 1 & 0 & 83 & 273 (-94,+170) & 83 \\
FSR683 & FSR 0683 open cluster & 1 & 0 & 83 & 980 (-310,+570) & 83 \\
FSR686 & FSR 0686 open cluster & 1 & 0 & 83 & 17.1 (-6.4,+7.7) & 83 \\
FSR687 & FSR 0687 open cluster & 1 & 0 & 83 & 1260 (-380,+830) & 83 \\
FSR702 & FSR 0702 open cluster & 1 & 0 & 83 & 20.5 (-8.5,+14.0) & 83 \\
FSR716 & FSR 0716 open cluster & 1 & 0 & 83 & 900 (-260,+540) & 83 \\
FSR717 & FSR 0717 open cluster & 1 & 0 & 83 & 73 (-28,+51) & 83 \\
FSR723 & FSR 0723 open cluster & 1 & 0 & 83 & 151 (-54,+110) & 83 \\
FSR728 & FSR 0728 open cluster & 1 & 0 & 83 & 390 (-140,+190) & 83 \\
FSR732 & FSR 0732 open cluster & 1 & 0 & 83 & 19.6 (-9.1,+11.0) & 83 \\
FSR734 & FSR 0734 open cluster & 1 & 0 & 83 & 234 (-97,+140) & 83 \\
FSR735 & FSR 0735 open cluster & 1 & 0 & 83 & 171 (-66,+95) & 83 \\
FSR744 & FSR 0744 open cluster & 1 & 0 & 83 & 31 (-13,+27) & 83 \\
FSR811 & FSR 0811 open cluster & 1 & 0 & 83 & 460 (-160,+270) & 83 \\
FSR812 & FSR 0812 open cluster & 1 & 0 & 83 & 31 (-13,+23) & 83 \\
FSR817 & FSR 0817 open cluster & 1 & 0 & 83 & 7.0 $\pm$ 2.4 & 83 \\
FSR826 & FSR 0826 open cluster & 1 & 0 & 83 & 78 (-30,+71) & 83 \\
FSR833 & FSR 0833 open cluster & 1 & 0 & 83 & 16.7 (-7.3,+13.0) & 83 \\
FSR841 & FSR 0841 open cluster & 1 & 0 & 83 & 194 (-70,+150) & 83 \\
FSR852 & FSR 0852 open cluster & 1 & 0 & 83 & 720 (-300,+340) & 83 \\
FSR874 & FSR 0874 open cluster & 1 & 0 & 83 & 72 (-36,+48) & 83 \\
FSR894 & FSR 0894 open cluster & 1 & 0 & 83 & 16.9 (-8.4,+13.0) & 83 \\
FSR902 & FSR 0902 open cluster & 1 & 0 & 83 & 4.7 (-1.6,+1.2) & 83 \\
FSR903 & FSR 0903 open cluster & 1 & 0 & 83 & 103 (-37,+73) & 83 \\
FSR905 & FSR 0905 open cluster & 1 & 0 & 83 & 770 (-290,+430) & 83 \\
FSR921 & FSR 0921 open cluster & 1 & 0 & 83 & 221 (-80,+170) & 83 \\
FSR929 & FSR 0929 open cluster & 1 & 0 & 83 & 186 (-76,+110) & 83 \\
FSR931 & FSR 0931 open cluster & 1 & 0 & 83 & 73 (-26,+44) & 83 \\
FSR932 & FSR 0932 open cluster & 1 & 0 & 83 & 71 (-23,+46) & 83 \\
FSR935 & FSR 0935 open cluster & 1 & 0 & 83 & 310 (-120,+200) & 83 \\
FSR939 & FSR 0939 open cluster & 1 & 0 & 83 & 520 (-240,+320) & 83 \\
FSR953 & FSR 0953 open cluster & 1 & 0 & 83 & 530 (-160,+310) & 83 \\
FSR968 & FSR 0968 open cluster & 1 & 0 & 83 & 59 (-22,+38) & 83 \\
FSR975 & FSR 0975 open cluster & 1 & 0 & 83 & 560 (-210,+240) & 83 \\
FSR985 & FSR 0985 open cluster & 1 & 0 & 83 & 235 (-93,+160) & 83 \\
FSR999 & FSR 0999 open cluster & 1 & 0 & 83 & 155 (-65,+110) & 83 \\
FSR1017 & FSR 1017 open cluster & 1 & 1 & 83 & 15.7 (-8.1,+12.0) & 83 \\
FSR1032 & FSR 1032 open cluster & 1 & 0 & 83 & 600 (-300,+400) & 83 \\
FSR1051 & FSR 1051 open cluster & 1 & 0 & 83 & 330 (-130,+140) & 83 \\
FSR1063 & FSR 1063 open cluster & 1 & 0 & 83 & 167 (-65,+90) & 83 \\
FSR1077 & FSR 1077 open cluster & 1 & 0 & 83 & 129 (-54,+81) & 83 \\
FSR1085 & FSR 1085 open cluster & 1 & 0 & 83 & 204 (-87,+130) & 83 \\
FSR1113 & FSR 1113 open cluster & 1 & 0 & 83 & 1360 (-510,+760) & 83 \\
FSR1115 & FSR 1115 open cluster & 1 & 0 & 83 & 17 (-11,+15) & 83 \\
FSR1117 & FSR 1117 open cluster & 1 & 0 & 83 & 8.7 (-3.7,+5.4) & 83 \\
FSR1125 & FSR 1125 open cluster & 1 & 0 & 83 & 290 (-110,+190) & 83 \\
FSR1129 & FSR 1129 open cluster & 1 & 0 & 83 & 79 (-33,+59) & 83 \\
FSR1144 & FSR 1144 open cluster & 1 & 0 & 83 & 131 (-46,+100) & 83 \\
FSR1149 & FSR 1149 open cluster & 1 & 0 & 83 & 61 (-24,+41) & 83 \\
FSR1150 & FSR 1150 open cluster & 1 & 0 & 83 & 330 (-100,+180) & 83 \\
FSR1153 & FSR 1153 open cluster & 1 & 0 & 83 & 213 (-76,+200) & 83 \\
FSR1163 & FSR 1163 open cluster & 1 & 0 & 83 & 870 (-280,+480) & 83 \\
FSR1170 & FSR 1170 open cluster & 1 & 0 & 83 & 320 (-110,+210) & 83 \\
FSR1171 & FSR 1171 open cluster & 1 & 0 & 83 & 235 (-91,+180) & 83 \\
FSR1172 & FSR 1172 open cluster & 1 & 0 & 83 & 126 (-43,+91) & 83 \\
FSR1173 & FSR 1173 open cluster & 1 & 0 & 83 & 188 (-64,+120) & 83 \\
FSR1178 & FSR 1178 open cluster & 1 & 0 & 83 & 7.7 (-3.0,+2.9) & 83 \\
FSR1183 & FSR 1183 open cluster & 1 & 0 & 83 & 310 (-120,+220) & 83 \\
FSR1185 & FSR 1185 open cluster & 1 & 0 & 83 & 12.9 (-5.8,+8.7) & 83 \\
FSR1197 & FSR 1197 open cluster & 1 & 0 & 83 & 146 (-60,+110) & 83 \\
FSR1202 & FSR 1202 open cluster & 1 & 0 & 83 & 106 (-37,+84) & 83 \\
FSR1207 & FSR 1207 open cluster & 1 & 0 & 83 & 200 (-75,+140) & 83 \\
FSR1209 & FSR 1209 open cluster & 1 & 0 & 83 & 180 (-76,+120) & 83 \\
FSR1211 & FSR 1211 open cluster & 1 & 0 & 83 & 1340 (-470,+610) & 83 \\
FSR1212 & FSR 1212 open cluster & 1 & 0 & 83 & 930 (-330,+890) & 83 \\
FSR1234 & FSR 1234 open cluster & 1 & 0 & 83 & 31 (-15,+19) & 83 \\
FSR1252 & FSR 1252 open cluster & 1 & 0 & 83 & 660 (-190,+360) & 83 \\
FSR1260 & FSR 1260 open cluster & 1 & 0 & 83 & 138 (-50,+100) & 83 \\
FSR1275 & FSR 1275 open cluster & 1 & 0 & 83 & 26 (-11,+14) & 83 \\
FSR1284 & FSR 1284 open cluster & 1 & 0 & 83 & 770 (-250,+480) & 83 \\
FSR1298 & FSR 1298 open cluster & 1 & 0 & 83 & 620 (-230,+440) & 83 \\
FSR1342 & FSR 1342 open cluster & 1 & 0 & 83 & 42 (-19,+31) & 83 \\
FSR1347 & FSR 1347 open cluster & 1 & 0 & 83 & 11.1 (-4.2,+4.6) & 83 \\
FSR1352 & FSR 1352 open cluster & 1 & 0 & 83 & 8.3 (-3.1,+3.9) & 83 \\
FSR1360 & FSR 1360 open cluster & 1 & 0 & 83 & 246 (-88,+120) & 83 \\
FSR1363 & FSR 1363 open cluster & 1 & 0 & 83 & 120 (-45,+86) & 83 \\
FSR1380 & FSR 1380 open cluster & 1 & 0 & 83 & 400 (-160,+230) & 83 \\
FSR1382 & FSR 1382 open cluster & 1 & 0 & 83 & 760 (-260,+400) & 83 \\
FSR1399 & FSR 1399 open cluster & 1 & 0 & 83 & 233 (-87,+150) & 83 \\
FSR1406 & FSR 1406 open cluster & 1 & 0 & 83 & 290 (-100,+190) & 83 \\
FSR1411 & FSR 1411 open cluster & 1 & 0 & 83 & 37 (-16,+45) & 83 \\
FSR1418 & FSR 1418 open cluster & 1 & 0 & 83 & 117 (-44,+90) & 83 \\
FSR1419 & FSR 1419 open cluster & 1 & 0 & 83 & 550 (-240,+760) & 83 \\
FSR1421 & FSR 1421 open cluster & 1 & 0 & 83 & 6.8 (-2.9,+3.3) & 83 \\
FSR1424 & FSR 1424 open cluster & 1 & 0 & 83 & 8.2 (-4.1,+4.6) & 83 \\
FSR1430 & FSR 1430 open cluster & 1 & 0 & 83 & 1010 (-550,+2800) & 83 \\
FSR1435 & FSR 1435 open cluster & 1 & 0 & 83 & 179 (-95,+150) & 83 \\
FSR1441 & FSR 1441 open cluster & 1 & 0 & 83 & 590 (-250,+320) & 83 \\
FSR1443 & FSR 1443 open cluster & 1 & 0 & 83 & 480 (-160,+270) & 83 \\
FSR1452 & FSR 1452 open cluster & 1 & 0 & 83 & 126 (-45,+97) & 83 \\
FSR1460 & FSR 1460 open cluster & 1 & 0 & 83 & 530 (-320,+1400) & 83 \\
FSR1478 & FSR 1478 open cluster & 1 & 0 & 83 & 530 (-150,+360) & 83 \\
FSR1484 & FSR 1484 open cluster & 1 & 0 & 83 & 231 (-67,+120) & 83 \\
FSR1496 & FSR 1496 open cluster & 1 & 0 & 83 & 50 (-28,+44) & 83 \\
FSR1500 & FSR 1500 open cluster & 1 & 0 & 83 & 46 (-25,+46) & 83 \\
FSR1521 & FSR 1521 open cluster & 1 & 0 & 83 & 1510 (-650,+1500) & 83 \\
FSR1527 & FSR 1527 open cluster & 1 & 0 & 83 & 14.3 (-7.1,+9.6) & 83 \\
FSR1530 & FSR 1530 open cluster & 1 & 0 & 83 & 45 (-38,+140) & 83 \\
FSR1621 & FSR 1621 open cluster & 1 & 0 & 83 & 490 (-190,+300) & 83 \\
FSR1645 & FSR 1645 open cluster & 1 & 0 & 83 & 2000 (-1100,+2700) & 83 \\
FSR1666 & FSR 1666 open cluster & 1 & 0 & 83 & 61 (-46,+100) & 83 \\
FSR1668 & FSR 1668 open cluster & 1 & 0 & 83 & 11.4 (-4.4,+6.8) & 83 \\
FSR1694 & FSR 1694 open cluster & 1 & 0 & 83 & 5.6 $\pm$ 2.7 & 83 \\
FSR1698 & FSR 1698 open cluster & 1 & 0 & 83 & 11.9 (-4.4,+6.2) & 83 \\
FSR1700 & FSR 1700 open cluster & 1 & 0 & 83 & 1280 (-790,+8700) & 83 \\
FSR1703 & FSR 1703 open cluster & 1 & 0 & 83 & 93 (-35,+47) & 83 \\
FSR1716 & FSR 1716 globular cluster & 1 & 0 & 83 & 110 (-81,+370) & 83 \\
FSR1725 & FSR 1725 open cluster & 1 & 0 & 83 & 9.1 (-5.3,+6.2) & 83 \\
FSR1744 & FSR 1744 open cluster & 1 & 0 & 83 & 163 (-57,+86) & 83 \\
FSR1750 & FSR 1750 open cluster & 1 & 0 & 83 & 191 (-90,+220) & 83 \\
FSR1758 & FSR 1758 globular cluster & 1 & 0 & 83 & 180 (-140,+1100) & 83 \\
FEIB1 & Feibelman 1 open cluster & 1 & 0 & 83 & 16.8 (-8.4,+8.5) & 83 \\
FEIN1 & Feinstein 1 open cluster & 1 & 0 & 83 & 26 $\pm$ 11 & 83 \\
FER1 & Ferrero 1 open cluster & 1 & 0 & 83 & 158 (-63,+110) & 83 \\
FER17 & Ferrero 17 open cluster & 1 & 0 & 83 & 3000 (-1100,+1900) & 83 \\
FOF5 & FoF 5 open cluster & 1 & 0 & 83 & 2320 (-670,+1100) & 83 \\
FOF145 & FoF 145 open cluster & 1 & 0 & 83 & 280 (-99,+170) & 83 \\
FOF198 & FoF 198 open cluster & 1 & 0 & 83 & 173 (-61,+120) & 83 \\
FOF273 & FoF 273 open cluster & 1 & 0 & 83 & 238 (-98,+83) & 83 \\
FOF282 & FoF 282 open cluster & 1 & 0 & 83 & 35 (-16,+38) & 83 \\
FOF321 & FoF 321 open cluster & 1 & 0 & 83 & 250 (-97,+110) & 83 \\
FOF403 & FoF 403 open cluster & 1 & 0 & 83 & 15.2 (-6.8,+6.9) & 83 \\
FOF589 & FoF 589 open cluster & 1 & 0 & 83 & 730 (-250,+480) & 83 \\
FOF597 & FoF 597 open cluster & 1 & 0 & 83 & 270 (-100,+140) & 83 \\
FOF658 & FoF 658 open cluster & 1 & 0 & 83 & 1220 (-440,+480) & 83 \\
FOF861 & FoF 861 open cluster & 1 & 0 & 83 & 780 (-310,+540) & 83 \\
FOF866 & FoF 866 open cluster & 1 & 0 & 83 & 1000 (-270,+560) & 83 \\
FOF876 & FoF 876 open cluster & 1 & 0 & 83 & 85 (-34,+40) & 83 \\
FOF947 & FoF 947 open cluster & 1 & 0 & 83 & 1200 (-370,+570) & 83 \\
FOF1180 & FoF 1180 open cluster & 1 & 0 & 83 & 165 (-51,+89) & 83 \\
FOF1218 & FoF 1218 open cluster & 1 & 0 & 83 & 68 (-26,+41) & 83 \\
FOF1235 & FoF 1235 open cluster & 1 & 0 & 83 & 310 (-100,+170) & 83 \\
FOF1428 & FoF 1428 open cluster & 1 & 0 & 83 & 111 (-41,+76) & 83 \\
FOF1540 & FoF 1540 open cluster & 1 & 0 & 83 & 1050 (-370,+680) & 83 \\
FOF1624 & FoF 1624 open cluster & 1 & 0 & 83 & 55 (-20,+42) & 83 \\
FOF1800 & FoF 1800 open cluster & 1 & 0 & 83 & 203 (-72,+110) & 83 \\
FOF1994 & FoF 1994 open cluster & 1 & 0 & 83 & 510 (-170,+250) & 83 \\
FOF2068 & FoF 2068 open cluster & 1 & 0 & 83 & 127 (-56,+54) & 83 \\
FOF2094 & FoF 2094 open cluster & 1 & 0 & 83 & 310 (-120,+170) & 83 \\
FOF2100 & FoF 2100 open cluster & 1 & 0 & 83 & 151 (-58,+64) & 83 \\
FOF2123 & FoF 2123 open cluster & 1 & 0 & 83 & 167 (-59,+110) & 83 \\
FOF2139 & FoF 2139 open cluster & 1 & 0 & 83 & 135 (-54,+100) & 83 \\
FOF2179 & FoF 2179 open cluster & 1 & 0 & 83 & 7.2 (-2.5,+3.2) & 83 \\
FOF2198 & FoF 2198 open cluster & 1 & 0 & 83 & 820 (-290,+400) & 83 \\
FOF2210 & FoF 2210 open cluster & 1 & 0 & 83 & 240 (-100,+120) & 83 \\
FOF2220 & FoF 2220 open cluster & 1 & 0 & 83 & 540 (-200,+270) & 83 \\
FOF2238 & FoF 2238 open cluster & 1 & 0 & 83 & 590 (-210,+490) & 83 \\
FOF2253 & FoF 2253 open cluster & 1 & 0 & 83 & 77 (-32,+35) & 83 \\
FOF2309 & FoF 2309 open cluster & 1 & 0 & 83 & 350 (-120,+180) & 83 \\
FOF2383 & FoF 2383 open cluster & 1 & 0 & 83 & 38 (-20,+41) & 83 \\
GAIA2 & Gaia 2 open cluster & 1 & 0 & 83 & 2970 (-990,+1900) & 83 \\
GAIA6 & Gaia 6 open cluster & 1 & 0 & 83 & 2000 (-610,+1100) & 83 \\
GAIA8 & Gaia 8 open cluster & 1 & 1 & 83 & 21.1 (-9.4,+17.0) & 83 \\
GUL3 & Gulliver 3 open cluster & 1 & 0 & 83 & 131 (-55,+76) & 83 \\
GUL5 & Gulliver 5 open cluster & 1 & 0 & 83 & 8.6 (-3.0,+3.7) & 83 \\
GUL7 & Gulliver 7 open cluster & 1 & 0 & 83 & 202 (-81,+87) & 83 \\
GUL11 & Gulliver 11 open cluster & 1 & 0 & 83 & 135 (-47,+72) & 83 \\
GUL12 & Gulliver 12 open cluster & 1 & 0 & 83 & 109 (-44,+67) & 83 \\
GUL14 & Gulliver 14 open cluster & 1 & 0 & 83 & 390 (-130,+190) & 83 \\
GUL17 & Gulliver 17 open cluster & 1 & 0 & 83 & 7.7 (-3.0,+3.2) & 83 \\
GUL22 & Gulliver 22 open cluster & 1 & 0 & 83 & 11.6 (-4.9,+7.5) & 83 \\
GUL24 & Gulliver 24 open cluster & 1 & 0 & 83 & 127 (-42,+91) & 83 \\
GUL31 & Gulliver 31 open cluster & 1 & 0 & 83 & 136 (-38,+100) & 83 \\
GUL32 & Gulliver 32 open cluster & 1 & 0 & 83 & 460 (-160,+290) & 83 \\
GUL33 & Gulliver 33 open cluster & 1 & 0 & 83 & 68 (-27,+40) & 83 \\
GUL34 & Gulliver 34 open cluster & 1 & 0 & 83 & 265 (-95,+150) & 83 \\
GUL36 & Gulliver 36 open cluster & 1 & 0 & 83 & 610 (-230,+310) & 83 \\
GUL37 & Gulliver 37 open cluster & 1 & 0 & 83 & 262 (-90,+120) & 83 \\
GUL40 & Gulliver 40 open cluster & 1 & 0 & 83 & 96 (-36,+67) & 83 \\
GUL45 & Gulliver 45 open cluster & 1 & 0 & 83 & 3070 (-780,+2300) & 83 \\
GUL48 & Gulliver 48 open cluster & 1 & 0 & 83 & 38 (-19,+24) & 83 \\
GUL51 & Gulliver 51 open cluster & 1 & 0 & 83 & 440 (-150,+250) & 83 \\
GUL54 & Gulliver 54 open cluster & 1 & 0 & 83 & 370 (-130,+250) & 83 \\
GUL56 & Gulliver 56 open cluster & 1 & 0 & 83 & 620 (-210,+380) & 83 \\
GUL59 & Gulliver 59 open cluster & 1 & 0 & 83 & 105 (-38,+57) & 83 \\
GUL60 & Gulliver 60 open cluster & 1 & 0 & 83 & 84 (-31,+48) & 83 \\
OC0096 & HD 226540 Group open cluster & 1 & 0 & 83 & 44 (-15,+31) & 83 \\
HSC1 & HSC 1 moving group & 1 & 0 & 83 & 74 (-35,+55) & 83 \\
HSC2 & HSC 2 open cluster & 1 & 0 & 83 & 83 (-33,+62) & 83 \\
HSC3 & HSC 3 open cluster & 1 & 0 & 83 & 560 (-210,+290) & 83 \\
HSC4 & HSC 4 open cluster & 1 & 0 & 83 & 34 (-24,+63) & 83 \\
HSC5 & HSC 5 open cluster & 1 & 0 & 83 & 5000 (-1600,+5000) & 83 \\
HSC6 & HSC 6 open cluster & 1 & 0 & 83 & 70 (-32,+67) & 83 \\
HSC7 & HSC 7 open cluster & 1 & 0 & 83 & 4800 (-1400,+5200) & 83 \\
HSC8 & HSC 8 open cluster & 1 & 0 & 83 & 73 (-30,+48) & 83 \\
HSC9 & HSC 9 open cluster & 1 & 0 & 83 & 41 (-15,+26) & 83 \\
HSC10 & HSC 10 open cluster & 1 & 0 & 83 & 158 (-81,+160) & 83 \\
HSC11 & HSC 11 open cluster & 1 & 0 & 83 & 128 (-49,+67) & 83 \\
HSC12 & HSC 12 open cluster & 1 & 0 & 83 & 390 (-140,+290) & 83 \\
HSC13 & HSC 13 open cluster & 1 & 0 & 83 & 43 (-22,+48) & 83 \\
HSC14 & HSC 14 open cluster & 1 & 0 & 83 & 20.5 (-8.1,+13.0) & 83 \\
HSC15 & HSC 15 open cluster & 1 & 0 & 83 & 1620 (-990,+4300) & 83 \\
HSC16 & HSC 16 open cluster & 1 & 0 & 83 & 7100 (-1500,+2900) & 83 \\
HSC17 & HSC 17 open cluster & 1 & 0 & 83 & 54 (-25,+61) & 83 \\
HSC18 & HSC 18 open cluster & 1 & 0 & 83 & 3500 (-1300,+3200) & 83 \\
HSC19 & HSC 19 open cluster & 1 & 0 & 83 & 210 (-190,+1200) & 83 \\
HSC20 & HSC 20 open cluster & 1 & 0 & 83 & 169 (-70,+84) & 83 \\
HSC23 & HSC 23 open cluster & 1 & 0 & 83 & 5100 (-1600,+4900) & 83 \\
HSC25 & HSC 25 open cluster & 1 & 0 & 83 & 800 (-600,+2700) & 83 \\
HSC26 & HSC 26 open cluster & 1 & 0 & 83 & 19.6 (-8.7,+13.0) & 83 \\
HSC27 & HSC 27 open cluster & 1 & 0 & 83 & 500 (-170,+390) & 83 \\
HSC31 & HSC 31 open cluster & 1 & 0 & 83 & 230 (-130,+190) & 83 \\
HSC32 & HSC 32 open cluster & 1 & 0 & 83 & 5600 (-1400,+4400) & 83 \\
HSC34 & HSC 34 open cluster & 1 & 0 & 83 & 115 (-46,+59) & 83 \\
HSC35 & HSC 35 open cluster & 1 & 0 & 83 & 78 (-27,+46) & 83 \\
HSC36 & HSC 36 open cluster & 1 & 0 & 83 & 34 (-15,+22) & 83 \\
HSC37 & HSC 37 open cluster & 1 & 0 & 83 & 18 (-12,+19) & 83 \\
HSC38 & HSC 38 open cluster & 1 & 0 & 83 & 156 (-70,+150) & 83 \\
HSC39 & HSC 39 open cluster & 1 & 0 & 83 & 165 (-66,+110) & 83 \\
HSC40 & HSC 40 open cluster & 1 & 0 & 83 & 108 (-43,+69) & 83 \\
HSC44 & HSC 44 open cluster & 1 & 0 & 83 & 2300 (-1100,+2600) & 83 \\
HSC46 & HSC 46 open cluster & 1 & 0 & 83 & 4300 (-2700,+5700) & 83 \\
HSC52 & HSC 52 open cluster & 1 & 0 & 83 & 200 (-110,+230) & 83 \\
HSC55 & HSC 55 open cluster & 1 & 0 & 83 & 97 (-43,+66) & 83 \\
HSC56 & HSC 56 open cluster & 1 & 0 & 83 & 54 (-27,+67) & 83 \\
HSC58 & HSC 58 moving group & 1 & 0 & 83 & 36 (-34,+89) & 83 \\
HSC59 & HSC 59 open cluster & 1 & 0 & 83 & 2380 (-950,+2300) & 83 \\
HSC61 & HSC 61 moving group & 1 & 0 & 83 & 61 (-59,+190) & 83 \\
HSC62 & HSC 62 open cluster & 1 & 0 & 83 & 104 (-50,+82) & 83 \\
HSC63 & HSC 63 open cluster & 1 & 0 & 83 & 450 (-270,+730) & 83 \\
HSC64 & HSC 64 open cluster & 1 & 0 & 83 & 2900 (-1100,+3400) & 83 \\
HSC65 & HSC 65 open cluster & 1 & 0 & 83 & 2300 (-1200,+4700) & 83 \\
HSC66 & HSC 66 open cluster & 1 & 0 & 83 & 360 (-200,+610) & 83 \\
HSC67 & HSC 67 open cluster & 1 & 0 & 83 & 14.0 (-6.7,+10.0) & 83 \\
HSC70 & HSC 70 open cluster & 1 & 0 & 83 & 89 (-46,+60) & 83 \\
HSC71 & HSC 71 open cluster & 1 & 0 & 83 & 34 (-12,+19) & 83 \\
HSC72 & HSC 72 open cluster & 1 & 0 & 83 & 200 (-120,+360) & 83 \\
HSC73 & HSC 73 open cluster & 1 & 0 & 83 & 18.7 (-9.9,+18.0) & 83 \\
HSC74 & HSC 74 open cluster & 1 & 0 & 83 & 7200 (-1900,+2800) & 83 \\
HSC75 & HSC 75 open cluster & 1 & 0 & 83 & 83 (-39,+56) & 83 \\
HSC76 & HSC 76 open cluster & 1 & 0 & 83 & 680 (-310,+270) & 83 \\
HSC77 & HSC 77 moving group & 1 & 0 & 83 & 9.5 (-7.0,+26.0) & 83 \\
HSC79 & HSC 79 open cluster & 1 & 0 & 83 & 6.5 (-2.8,+2.4) & 83 \\
HSC80 & HSC 80 open cluster & 1 & 0 & 83 & 12.0 (-5.9,+11.0) & 83 \\
HSC81 & HSC 81 moving group & 1 & 0 & 83 & 1200 (-1000,+8800) & 83 \\
HSC86 & HSC 86 open cluster & 1 & 0 & 83 & 39 (-15,+19) & 83 \\
HSC87 & HSC 87 open cluster & 1 & 0 & 83 & 137 (-65,+79) & 83 \\
HSC89 & HSC 89 open cluster & 1 & 0 & 83 & 920 (-510,+2000) & 83 \\
HSC92 & HSC 92 open cluster & 1 & 0 & 83 & 41 (-22,+52) & 83 \\
HSC93 & HSC 93 open cluster & 1 & 0 & 83 & 1240 (-710,+2300) & 83 \\
HSC94 & HSC 94 open cluster & 1 & 0 & 83 & 7.2 (-2.8,+3.1) & 83 \\
HSC95 & HSC 95 moving group & 1 & 0 & 83 & 310 (-140,+280) & 83 \\
HSC97 & HSC 97 open cluster & 1 & 0 & 83 & 150 (-61,+97) & 83 \\
HSC98 & HSC 98 open cluster & 1 & 0 & 83 & 7700 (-1000,+2300) & 83 \\
HSC99 & HSC 99 open cluster & 1 & 0 & 83 & 2700 (-1400,+4900) & 83 \\
HSC100 & HSC 100 open cluster & 1 & 0 & 83 & 93 (-42,+83) & 83 \\
HSC101 & HSC 101 open cluster & 1 & 0 & 83 & 9520 (-1100,+480) & 83 \\
HSC103 & HSC 103 open cluster & 1 & 0 & 83 & 4.2 (-1.5,+1.2) & 83 \\
HSC104 & HSC 104 open cluster & 1 & 0 & 83 & 18.5 (-8.4,+21.0) & 83 \\
HSC105 & HSC 105 open cluster & 1 & 0 & 83 & 7300 (-1200,+2700) & 83 \\
HSC106 & HSC 106 open cluster & 1 & 0 & 83 & 5.8 (-1.9,+1.6) & 83 \\
HSC108 & HSC 108 open cluster & 1 & 0 & 83 & 106 (-46,+57) & 83 \\
HSC109 & HSC 109 open cluster & 1 & 0 & 83 & 8400 (-2500,+1600) & 83 \\
HSC110 & HSC 110 open cluster & 1 & 0 & 83 & 17 (-11,+14) & 83 \\
HSC113 & HSC 113 open cluster & 1 & 0 & 83 & 1580 (-890,+3700) & 83 \\
HSC115 & HSC 115 open cluster & 1 & 0 & 83 & 26 (-19,+35) & 83 \\
HSC118 & HSC 118 open cluster & 1 & 0 & 83 & 19.6 (-8.8,+14.0) & 83 \\
HSC119 & HSC 119 moving group & 1 & 0 & 83 & 360 (-330,+9600) & 83 \\
HSC120 & HSC 120 open cluster & 1 & 0 & 83 & 3000 (-1300,+7000) & 83 \\
HSC125 & HSC 125 open cluster & 1 & 0 & 83 & 3100 (-1200,+6900) & 83 \\
HSC127 & HSC 127 open cluster & 1 & 0 & 83 & 3.65 (-0.99,+0.69) & 83 \\
HSC129 & HSC 129 open cluster & 1 & 0 & 83 & 106 (-48,+73) & 83 \\
HSC131 & HSC 131 open cluster & 1 & 0 & 83 & 163 (-62,+120) & 83 \\
HSC132 & HSC 132 moving group & 1 & 0 & 83 & 17 (-15,+55) & 83 \\
HSC133 & HSC 133 open cluster & 1 & 0 & 83 & 180 (-140,+750) & 83 \\
HSC134 & HSC 134 open cluster & 1 & 0 & 83 & 420 (-340,+3500) & 83 \\
HSC135 & HSC 135 open cluster & 1 & 0 & 83 & 91 (-35,+63) & 83 \\
HSC137 & HSC 137 open cluster & 1 & 0 & 83 & 159 (-62,+120) & 83 \\
HSC138 & HSC 138 open cluster & 1 & 0 & 83 & 8.8 (-4.5,+5.1) & 83 \\
HSC139 & HSC 139 open cluster & 1 & 0 & 83 & 240 (-100,+170) & 83 \\
HSC140 & HSC 140 open cluster & 1 & 0 & 83 & 600 (-470,+2800) & 83 \\
HSC142 & HSC 142 open cluster & 1 & 0 & 83 & 152 (-93,+150) & 83 \\
HSC143 & HSC 143 open cluster & 1 & 0 & 83 & 4.6 (-1.2,+1.5) & 83 \\
HSC144 & HSC 144 open cluster & 1 & 0 & 83 & 330 (-110,+210) & 83 \\
HSC145 & HSC 145 open cluster & 1 & 0 & 83 & 14.8 (-6.1,+8.2) & 83 \\
HSC147 & HSC 147 open cluster & 1 & 0 & 83 & 1040 (-370,+890) & 83 \\
HSC148 & HSC 148 open cluster & 1 & 0 & 83 & 27 (-12,+24) & 83 \\
HSC149 & HSC 149 open cluster & 1 & 0 & 83 & 18 (-11,+17) & 83 \\
HSC151 & HSC 151 open cluster & 1 & 0 & 83 & 76 (-34,+62) & 83 \\
HSC152 & HSC 152 open cluster & 1 & 0 & 83 & 172 (-61,+96) & 83 \\
HSC153 & HSC 153 open cluster & 1 & 0 & 83 & 80 (-42,+91) & 83 \\
HSC155 & HSC 155 open cluster & 1 & 0 & 83 & 147 (-60,+110) & 83 \\
HSC156 & HSC 156 open cluster & 1 & 0 & 83 & 168 (-52,+95) & 83 \\
HSC157 & HSC 157 open cluster & 1 & 0 & 83 & 200 (-130,+270) & 83 \\
HSC158 & HSC 158 open cluster & 1 & 0 & 83 & 31 (-11,+20) & 83 \\
HSC159 & HSC 159 open cluster & 1 & 0 & 83 & 13.3 (-4.7,+9.1) & 83 \\
HSC160 & HSC 160 open cluster & 1 & 0 & 83 & 113 (-44,+60) & 83 \\
HSC161 & HSC 161 open cluster & 1 & 0 & 83 & 68 (-26,+50) & 83 \\
HSC162 & HSC 162 open cluster & 1 & 0 & 83 & 39 (-20,+26) & 83 \\
HSC164 & HSC 164 open cluster & 1 & 0 & 83 & 4900 (-1400,+5100) & 83 \\
HSC166 & HSC 166 open cluster & 1 & 0 & 83 & 1560 (-930,+5500) & 83 \\
HSC170 & HSC 170 open cluster & 1 & 0 & 83 & 1770 (-860,+2300) & 83 \\
HSC171 & HSC 171 open cluster & 1 & 0 & 83 & 3400 (-1500,+6600) & 83 \\
HSC172 & HSC 172 open cluster & 1 & 0 & 83 & 370 (-250,+490) & 83 \\
HSC174 & HSC 174 open cluster & 1 & 0 & 83 & 31 (-14,+28) & 83 \\
HSC175 & HSC 175 open cluster & 1 & 0 & 83 & 13.5 (-5.4,+8.5) & 83 \\
HSC176 & HSC 176 open cluster & 1 & 0 & 83 & 36 (-15,+21) & 83 \\
HSC177 & HSC 177 open cluster & 1 & 0 & 83 & 4100 (-1500,+3800) & 83 \\
HSC178 & HSC 178 open cluster & 1 & 0 & 83 & 104 (-42,+82) & 83 \\
HSC179 & HSC 179 open cluster & 1 & 0 & 83 & 3300 (-1700,+6700) & 83 \\
HSC180 & HSC 180 open cluster & 1 & 0 & 83 & 280 (-130,+240) & 83 \\
HSC181 & HSC 181 open cluster & 1 & 0 & 83 & 80 (-33,+65) & 83 \\
HSC183 & HSC 183 open cluster & 1 & 0 & 83 & 108 (-63,+110) & 83 \\
HSC184 & HSC 184 open cluster & 1 & 0 & 83 & 62 (-28,+44) & 83 \\
HSC186 & HSC 186 open cluster & 1 & 0 & 83 & 88 (-51,+66) & 83 \\
HSC187 & HSC 187 open cluster & 1 & 0 & 83 & 4.2 (-1.4,+1.0) & 83 \\
HSC188 & HSC 188 open cluster & 1 & 0 & 83 & 440 (-290,+920) & 83 \\
HSC189 & HSC 189 open cluster & 1 & 0 & 83 & 125 $\pm$ 55 & 83 \\
HSC190 & HSC 190 open cluster & 1 & 0 & 83 & 105 (-51,+200) & 83 \\
HSC191 & HSC 191 open cluster & 1 & 0 & 83 & 210 (-140,+300) & 83 \\
HSC192 & HSC 192 open cluster & 1 & 0 & 83 & 8000 (-1300,+2000) & 83 \\
HSC193 & HSC 193 open cluster & 1 & 0 & 83 & 150 (-130,+1400) & 83 \\
HSC194 & HSC 194 open cluster & 1 & 0 & 83 & 460 (-160,+260) & 83 \\
HSC195 & HSC 195 open cluster & 1 & 0 & 83 & 290 (-130,+230) & 83 \\
HSC196 & HSC 196 open cluster & 1 & 0 & 83 & 2400 (-1100,+4500) & 83 \\
HSC197 & HSC 197 open cluster & 1 & 0 & 83 & 500 (-270,+630) & 83 \\
HSC198 & HSC 198 open cluster & 1 & 0 & 83 & 230 (-130,+320) & 83 \\
HSC200 & HSC 200 open cluster & 1 & 0 & 83 & 100 (-82,+220) & 83 \\
HSC201 & HSC 201 open cluster & 1 & 0 & 83 & 370 (-260,+1000) & 83 \\
HSC202 & HSC 202 open cluster & 1 & 0 & 83 & 200 (-110,+500) & 83 \\
HSC204 & HSC 204 open cluster & 1 & 0 & 83 & 126 (-54,+79) & 83 \\
HSC205 & HSC 205 open cluster & 1 & 0 & 83 & 1000 (-700,+9000) & 83 \\
HSC207 & HSC 207 open cluster & 1 & 0 & 83 & 58 (-34,+56) & 83 \\
HSC208 & HSC 208 open cluster & 1 & 0 & 83 & 1500 (-1000,+3400) & 83 \\
HSC210 & HSC 210 open cluster & 1 & 0 & 83 & 37 (-27,+91) & 83 \\
HSC212 & HSC 212 open cluster & 1 & 0 & 83 & 5300 (-1500,+3100) & 83 \\
HSC213 & HSC 213 open cluster & 1 & 0 & 83 & 8800 (-1900,+1200) & 83 \\
HSC214 & HSC 214 open cluster & 1 & 0 & 83 & 60 (-28,+54) & 83 \\
HSC215 & HSC 215 open cluster & 1 & 0 & 83 & 152 (-62,+130) & 83 \\
HSC219 & HSC 219 open cluster & 1 & 0 & 83 & 47 (-22,+41) & 83 \\
HSC220 & HSC 220 open cluster & 1 & 0 & 83 & 56 (-23,+63) & 83 \\
HSC221 & HSC 221 open cluster & 1 & 0 & 83 & 6.6 (-2.9,+3.0) & 83 \\
HSC222 & HSC 222 open cluster & 1 & 0 & 83 & 32 (-15,+26) & 83 \\
HSC223 & HSC 223 open cluster & 1 & 0 & 83 & 4000 (-1400,+4000) & 83 \\
HSC224 & HSC 224 open cluster & 1 & 0 & 83 & 64 (-27,+28) & 83 \\
HSC225 & HSC 225 open cluster & 1 & 0 & 83 & 360 (-280,+2400) & 83 \\
HSC226 & HSC 226 open cluster & 1 & 0 & 83 & 40 (-16,+27) & 83 \\
HSC227 & HSC 227 open cluster & 1 & 0 & 83 & 9.7 (-3.9,+4.6) & 83 \\
HSC229 & HSC 229 open cluster & 1 & 0 & 83 & 1800 (-1300,+4400) & 83 \\
HSC230 & HSC 230 open cluster & 1 & 0 & 83 & 39 (-15,+24) & 83 \\
HSC231 & HSC 231 open cluster & 1 & 0 & 83 & 1510 (-700,+1800) & 83 \\
HSC232 & HSC 232 open cluster & 1 & 0 & 83 & 7100 (-2200,+2900) & 83 \\
HSC233 & HSC 233 open cluster & 1 & 0 & 83 & 95 (-76,+290) & 83 \\
HSC234 & HSC 234 open cluster & 1 & 0 & 83 & 98 (-41,+51) & 83 \\
HSC235 & HSC 235 open cluster & 1 & 0 & 83 & 65 (-25,+54) & 83 \\
HSC236 & HSC 236 open cluster & 1 & 0 & 83 & 161 (-90,+200) & 83 \\
HSC238 & HSC 238 open cluster & 1 & 0 & 83 & 8.6 (-4.3,+6.6) & 83 \\
HSC239 & HSC 239 open cluster & 1 & 0 & 83 & 84 (-43,+100) & 83 \\
HSC240 & HSC 240 open cluster & 1 & 0 & 83 & 123 (-51,+71) & 83 \\
HSC242 & HSC 242 open cluster & 1 & 0 & 83 & 119 (-54,+150) & 83 \\
HSC243 & HSC 243 open cluster & 1 & 0 & 83 & 12.3 (-6.9,+15.0) & 83 \\
HSC245 & HSC 245 open cluster & 1 & 0 & 83 & 6.9 (-4.4,+6.2) & 83 \\
HSC247 & HSC 247 moving group & 1 & 0 & 83 & 6000 (-2900,+4000) & 83 \\
HSC248 & HSC 248 open cluster & 1 & 0 & 83 & 3700 (-1400,+2900) & 83 \\
HSC249 & HSC 249 open cluster & 1 & 0 & 83 & 36 (-16,+21) & 83 \\
HSC250 & HSC 250 open cluster & 1 & 0 & 83 & 129 (-47,+85) & 83 \\
HSC251 & HSC 251 open cluster & 1 & 0 & 83 & 490 (-280,+830) & 83 \\
HSC252 & HSC 252 open cluster & 1 & 0 & 83 & 2110 (-780,+1600) & 83 \\
HSC253 & HSC 253 open cluster & 1 & 0 & 83 & 104 (-38,+100) & 83 \\
HSC254 & HSC 254 open cluster & 1 & 0 & 83 & 520 (-380,+2000) & 83 \\
HSC255 & HSC 255 open cluster & 1 & 0 & 83 & 560 (-230,+470) & 83 \\
HSC257 & HSC 257 open cluster & 1 & 0 & 83 & 26 (-11,+20) & 83 \\
HSC258 & HSC 258 open cluster & 1 & 0 & 83 & 24 (-11,+21) & 83 \\
HSC261 & HSC 261 open cluster & 1 & 0 & 83 & 128 (-92,+220) & 83 \\
HSC262 & HSC 262 open cluster & 1 & 0 & 83 & 15.7 (-9.5,+13.0) & 83 \\
HSC263 & HSC 263 open cluster & 1 & 0 & 83 & 26 (-11,+21) & 83 \\
HSC264 & HSC 264 open cluster & 1 & 0 & 83 & 31 (-16,+51) & 83 \\
HSC265 & HSC 265 open cluster & 1 & 0 & 83 & 57 (-24,+40) & 83 \\
HSC266 & HSC 266 open cluster & 1 & 0 & 83 & 108 (-74,+290) & 83 \\
HSC267 & HSC 267 open cluster & 1 & 0 & 83 & 48 (-21,+48) & 83 \\
HSC268 & HSC 268 open cluster & 1 & 0 & 83 & 47 (-26,+50) & 83 \\
HSC269 & HSC 269 open cluster & 1 & 0 & 83 & 530 (-270,+500) & 83 \\
HSC271 & HSC 271 open cluster & 1 & 0 & 83 & 440 (-220,+470) & 83 \\
HSC272 & HSC 272 open cluster & 1 & 0 & 83 & 69 (-28,+56) & 83 \\
HSC273 & HSC 273 open cluster & 1 & 0 & 83 & 22.5 (-9.5,+15.0) & 83 \\
HSC276 & HSC 276 open cluster & 1 & 0 & 83 & 69 (-29,+45) & 83 \\
HSC277 & HSC 277 open cluster & 1 & 0 & 83 & 58 (-23,+30) & 83 \\
HSC278 & HSC 278 open cluster & 1 & 0 & 83 & 6000 (-3500,+4000) & 83 \\
HSC279 & HSC 279 open cluster & 1 & 0 & 83 & 46 (-23,+55) & 83 \\
HSC280 & HSC 280 moving group & 1 & 0 & 83 & 1800 (-1100,+3000) & 83 \\
HSC281 & HSC 281 open cluster & 1 & 0 & 83 & 75 (-35,+63) & 83 \\
HSC282 & HSC 282 open cluster & 1 & 0 & 83 & 4300 (-2400,+5700) & 83 \\
HSC283 & HSC 283 open cluster & 1 & 0 & 83 & 50 (-28,+66) & 83 \\
HSC284 & HSC 284 open cluster & 1 & 0 & 83 & 115 (-48,+74) & 83 \\
HSC285 & HSC 285 open cluster & 1 & 0 & 83 & 50 (-29,+50) & 83 \\
HSC287 & HSC 287 moving group & 1 & 0 & 83 & 2400 (-1100,+6100) & 83 \\
HSC289 & HSC 289 open cluster & 1 & 0 & 83 & 5200 (-1500,+4800) & 83 \\
HSC290 & HSC 290 open cluster & 1 & 0 & 83 & 2000 (-1100,+8000) & 83 \\
HSC291 & HSC 291 open cluster & 1 & 0 & 83 & 112 (-58,+100) & 83 \\
HSC294 & HSC 294 open cluster & 1 & 0 & 83 & 156 (-58,+89) & 83 \\
HSC295 & HSC 295 open cluster & 1 & 0 & 83 & 154 (-62,+150) & 83 \\
HSC296 & HSC 296 open cluster & 1 & 0 & 83 & 270 (-100,+200) & 83 \\
HSC297 & HSC 297 open cluster & 1 & 0 & 83 & 29 (-16,+38) & 83 \\
HSC298 & HSC 298 open cluster & 1 & 0 & 83 & 6600 (-1400,+3400) & 83 \\
HSC299 & HSC 299 moving group & 1 & 0 & 83 & 2100 (-1200,+5000) & 83 \\
HSC300 & HSC 300 open cluster & 1 & 0 & 83 & 4500 (-1600,+5500) & 83 \\
HSC301 & HSC 301 open cluster & 1 & 0 & 83 & 5900 (-1300,+4000) & 83 \\
HSC302 & HSC 302 open cluster & 1 & 0 & 83 & 13.5 (-7.9,+11.0) & 83 \\
HSC303 & HSC 303 moving group & 1 & 0 & 83 & 410 (-340,+9600) & 83 \\
HSC304 & HSC 304 open cluster & 1 & 0 & 83 & 142 (-61,+130) & 83 \\
HSC305 & HSC 305 open cluster & 1 & 0 & 83 & 170 (-120,+340) & 83 \\
HSC307 & HSC 307 open cluster & 1 & 0 & 83 & 650 (-290,+400) & 83 \\
HSC308 & HSC 308 open cluster & 1 & 0 & 83 & 133 (-60,+130) & 83 \\
HSC310 & HSC 310 open cluster & 1 & 0 & 83 & 93 (-49,+77) & 83 \\
HSC313 & HSC 313 open cluster & 1 & 0 & 83 & 4300 (-2500,+5700) & 83 \\
HSC315 & HSC 315 open cluster & 1 & 0 & 83 & 141 (-61,+69) & 83 \\
HSC316 & HSC 316 open cluster & 1 & 0 & 83 & 12.6 (-8.2,+15.0) & 83 \\
HSC318 & HSC 318 open cluster & 1 & 0 & 83 & 8200 (-1000,+1800) & 83 \\
HSC319 & HSC 319 moving group & 1 & 0 & 83 & 6400 (-3000,+3600) & 83 \\
HSC320 & HSC 320 open cluster & 1 & 0 & 83 & 155 (-75,+92) & 83 \\
HSC321 & HSC 321 open cluster & 1 & 0 & 83 & 25 (-13,+26) & 83 \\
HSC322 & HSC 322 open cluster & 1 & 0 & 83 & 3000 (-1600,+7000) & 83 \\
HSC323 & HSC 323 open cluster & 1 & 0 & 83 & 68 (-33,+50) & 83 \\
HSC324 & HSC 324 open cluster & 1 & 0 & 83 & 1020 (-470,+1100) & 83 \\
HSC325 & HSC 325 open cluster & 1 & 0 & 83 & 7500 (-1300,+2500) & 83 \\
HSC327 & HSC 327 open cluster & 1 & 0 & 83 & 7.5 (-2.6,+3.5) & 83 \\
HSC328 & HSC 328 open cluster & 1 & 0 & 83 & 3300 (-1300,+6700) & 83 \\
HSC329 & HSC 329 open cluster & 1 & 0 & 83 & 264 (-89,+220) & 83 \\
HSC330 & HSC 330 open cluster & 1 & 0 & 83 & 47 (-17,+31) & 83 \\
HSC331 & HSC 331 moving group & 1 & 0 & 83 & 6000 (-3100,+4000) & 83 \\
HSC332 & HSC 332 open cluster & 1 & 0 & 83 & 7000 (-1500,+3000) & 83 \\
HSC333 & HSC 333 open cluster & 1 & 0 & 83 & 6200 (-1200,+3700) & 83 \\
HSC334 & HSC 334 open cluster & 1 & 0 & 83 & 3700 (-1400,+6300) & 83 \\
HSC336 & HSC 336 open cluster & 1 & 0 & 83 & 23 (-11,+20) & 83 \\
HSC337 & HSC 337 open cluster & 1 & 0 & 83 & 5400 (-1100,+3900) & 83 \\
HSC338 & HSC 338 open cluster & 1 & 0 & 83 & 119 (-84,+220) & 83 \\
HSC339 & HSC 339 open cluster & 1 & 0 & 83 & 280 (-120,+240) & 83 \\
HSC340 & HSC 340 open cluster & 1 & 0 & 83 & 3300 (-1500,+6600) & 83 \\
HSC341 & HSC 341 moving group & 1 & 0 & 83 & 310 (-270,+4400) & 83 \\
HSC343 & HSC 343 open cluster & 1 & 0 & 83 & 133 (-55,+91) & 83 \\
HSC344 & HSC 344 moving group & 1 & 0 & 83 & 410 (-380,+9600) & 83 \\
HSC345 & HSC 345 open cluster & 1 & 0 & 83 & 53 (-32,+54) & 83 \\
HSC346 & HSC 346 open cluster & 1 & 0 & 83 & 5400 (-2500,+4600) & 83 \\
HSC347 & HSC 347 open cluster & 1 & 0 & 83 & 112 (-91,+400) & 83 \\
HSC348 & HSC 348 open cluster & 1 & 0 & 83 & 1000 (-570,+1100) & 83 \\
HSC349 & HSC 349 open cluster & 1 & 0 & 83 & 1490 (-490,+1100) & 83 \\
HSC350 & HSC 350 open cluster & 1 & 0 & 83 & 158 (-62,+130) & 83 \\
HSC351 & HSC 351 open cluster & 1 & 0 & 83 & 4.33 (-1.50,+0.92) & 83 \\
HSC353 & HSC 353 open cluster & 1 & 0 & 83 & 55 (-28,+46) & 83 \\
HSC354 & HSC 354 open cluster & 1 & 0 & 83 & 5400 (-1100,+4600) & 83 \\
HSC355 & HSC 355 open cluster & 1 & 0 & 83 & 7000 (-1300,+3000) & 83 \\
HSC356 & HSC 356 open cluster & 1 & 0 & 83 & 3900 (-1900,+6100) & 83 \\
HSC357 & HSC 357 moving group & 1 & 0 & 83 & 25 (-22,+170) & 83 \\
HSC358 & HSC 358 open cluster & 1 & 0 & 83 & 230 (-150,+430) & 83 \\
HSC359 & HSC 359 open cluster & 1 & 0 & 83 & 2700 (-1500,+7300) & 83 \\
HSC361 & HSC 361 open cluster & 1 & 0 & 83 & 76 (-27,+47) & 83 \\
HSC363 & HSC 363 open cluster & 1 & 0 & 83 & 1060 (-630,+8900) & 83 \\
HSC365 & HSC 365 open cluster & 1 & 0 & 83 & 43 (-18,+39) & 83 \\
HSC366 & HSC 366 open cluster & 1 & 0 & 83 & 2900 (-1500,+4400) & 83 \\
HSC368 & HSC 368 open cluster & 1 & 0 & 83 & 3000 (-1100,+5100) & 83 \\
HSC369 & HSC 369 open cluster & 1 & 0 & 83 & 4600 (-1700,+3800) & 83 \\
HSC370 & HSC 370 open cluster & 1 & 0 & 83 & 66 (-23,+61) & 83 \\
HSC371 & HSC 371 open cluster & 1 & 0 & 83 & 2600 (-1000,+3600) & 83 \\
HSC373 & HSC 373 open cluster & 1 & 0 & 83 & 1220 (-680,+5300) & 83 \\
HSC374 & HSC 374 open cluster & 1 & 0 & 83 & 1250 (-840,+3400) & 83 \\
HSC375 & HSC 375 open cluster & 1 & 0 & 83 & 165 (-78,+140) & 83 \\
HSC376 & HSC 376 open cluster & 1 & 0 & 83 & 61 (-38,+90) & 83 \\
HSC379 & HSC 379 open cluster & 1 & 0 & 83 & 20 (-11,+15) & 83 \\
HSC380 & HSC 380 open cluster & 1 & 0 & 83 & 39 (-19,+48) & 83 \\
HSC381 & HSC 381 open cluster & 1 & 0 & 83 & 31 (-17,+20) & 83 \\
HSC382 & HSC 382 open cluster & 1 & 0 & 83 & 155 (-74,+120) & 83 \\
HSC384 & HSC 384 open cluster & 1 & 0 & 83 & 45 (-20,+26) & 83 \\
HSC385 & HSC 385 open cluster & 1 & 0 & 83 & 26 (-12,+21) & 83 \\
HSC386 & HSC 386 open cluster & 1 & 0 & 83 & 65 (-26,+69) & 83 \\
HSC387 & HSC 387 open cluster & 1 & 0 & 83 & 47 (-20,+35) & 83 \\
HSC388 & HSC 388 open cluster & 1 & 0 & 83 & 152 (-68,+95) & 83 \\
HSC389 & HSC 389 open cluster & 1 & 0 & 83 & 600 (-330,+700) & 83 \\
HSC390 & HSC 390 open cluster & 1 & 0 & 83 & 89 (-42,+120) & 83 \\
HSC391 & HSC 391 open cluster & 1 & 0 & 83 & 238 (-95,+120) & 83 \\
HSC392 & HSC 392 open cluster & 1 & 0 & 83 & 7900 (-1800,+2100) & 83 \\
HSC393 & HSC 393 open cluster & 1 & 0 & 83 & 101 (-49,+80) & 83 \\
HSC394 & HSC 394 open cluster & 1 & 0 & 83 & 5500 (-3700,+4500) & 83 \\
HSC396 & HSC 396 open cluster & 1 & 0 & 83 & 135 (-77,+120) & 83 \\
HSC397 & HSC 397 open cluster & 1 & 0 & 83 & 44 (-21,+44) & 83 \\
HSC398 & HSC 398 open cluster & 1 & 0 & 83 & 34 (-21,+32) & 83 \\
HSC399 & HSC 399 open cluster & 1 & 0 & 83 & 260 (-100,+180) & 83 \\
HSC401 & HSC 401 open cluster & 1 & 0 & 83 & 1650 (-980,+2700) & 83 \\
HSC402 & HSC 402 open cluster & 1 & 0 & 83 & 117 (-39,+76) & 83 \\
HSC403 & HSC 403 open cluster & 1 & 0 & 83 & 83 (-33,+50) & 83 \\
HSC404 & HSC 404 open cluster & 1 & 0 & 83 & 99 (-41,+65) & 83 \\
HSC405 & HSC 405 open cluster & 1 & 0 & 83 & 200 (-75,+120) & 83 \\
HSC406 & HSC 406 open cluster & 1 & 0 & 83 & 13.8 (-6.7,+11.0) & 83 \\
HSC407 & HSC 407 open cluster & 1 & 0 & 83 & 88 (-30,+58) & 83 \\
HSC408 & HSC 408 open cluster & 1 & 0 & 83 & 38 (-21,+44) & 83 \\
HSC409 & HSC 409 open cluster & 1 & 0 & 83 & 8600 (-1200,+1400) & 83 \\
HSC410 & HSC 410 open cluster & 1 & 0 & 83 & 6700 (-1200,+3300) & 83 \\
HSC411 & HSC 411 open cluster & 1 & 0 & 83 & 360 (-250,+580) & 83 \\
HSC412 & HSC 412 open cluster & 1 & 0 & 83 & 11.0 (-7.4,+9.7) & 83 \\
HSC413 & HSC 413 open cluster & 1 & 0 & 83 & 46 (-24,+44) & 83 \\
HSC415 & HSC 415 open cluster & 1 & 0 & 83 & 33 (-14,+23) & 83 \\
HSC416 & HSC 416 open cluster & 1 & 0 & 83 & 3800 (-1400,+5200) & 83 \\
HSC419 & HSC 419 open cluster & 1 & 0 & 83 & 780 (-260,+400) & 83 \\
HSC420 & HSC 420 moving group & 1 & 0 & 83 & 1100 (-1000,+8900) & 83 \\
HSC421 & HSC 421 open cluster & 1 & 0 & 83 & 5200 (-1300,+2400) & 83 \\
HSC422 & HSC 422 open cluster & 1 & 0 & 83 & 6700 (-1300,+3300) & 83 \\
HSC423 & HSC 423 moving group & 1 & 0 & 83 & 3260 (-910,+2000) & 83 \\
HSC425 & HSC 425 open cluster & 1 & 0 & 83 & 4600 (-1300,+2700) & 83 \\
HSC426 & HSC 426 open cluster & 1 & 0 & 83 & 37 (-16,+24) & 83 \\
HSC427 & HSC 427 open cluster & 1 & 0 & 83 & 156 (-71,+140) & 83 \\
HSC428 & HSC 428 open cluster & 1 & 0 & 83 & 2700 (-1200,+1700) & 83 \\
HSC429 & HSC 429 open cluster & 1 & 0 & 83 & 270 (-110,+210) & 83 \\
HSC430 & HSC 430 open cluster & 1 & 0 & 83 & 15.6 (-7.7,+12.0) & 83 \\
HSC431 & HSC 431 open cluster & 1 & 0 & 83 & 780 (-560,+4000) & 83 \\
HSC432 & HSC 432 open cluster & 1 & 0 & 83 & 156 (-65,+71) & 83 \\
HSC433 & HSC 433 open cluster & 1 & 0 & 83 & 25.1 (-11.0,+9.8) & 83 \\
HSC434 & HSC 434 open cluster & 1 & 0 & 83 & 168 (-66,+87) & 83 \\
HSC435 & HSC 435 open cluster & 1 & 0 & 83 & 1030 (-560,+1700) & 83 \\
HSC436 & HSC 436 open cluster & 1 & 0 & 83 & 750 (-390,+870) & 83 \\
HSC437 & HSC 437 open cluster & 1 & 0 & 83 & 200 (-100,+130) & 83 \\
HSC438 & HSC 438 open cluster & 1 & 0 & 83 & 580 (-320,+760) & 83 \\
HSC440 & HSC 440 open cluster & 1 & 0 & 83 & 93 (-49,+120) & 83 \\
HSC441 & HSC 441 open cluster & 1 & 0 & 83 & 7.3 (-3.4,+3.9) & 83 \\
HSC442 & HSC 442 moving group & 1 & 0 & 83 & 280 (-120,+240) & 83 \\
HSC443 & HSC 443 open cluster & 1 & 0 & 83 & 139 (-47,+87) & 83 \\
HSC444 & HSC 444 open cluster & 1 & 0 & 83 & 76 (-34,+50) & 83 \\
HSC445 & HSC 445 open cluster & 1 & 0 & 83 & 3800 (-1200,+3000) & 83 \\
HSC446 & HSC 446 open cluster & 1 & 0 & 83 & 300 (-150,+520) & 83 \\
HSC447 & HSC 447 open cluster & 1 & 0 & 83 & 27 (-10,+17) & 83 \\
HSC448 & HSC 448 open cluster & 1 & 0 & 83 & 103 (-51,+67) & 83 \\
HSC449 & HSC 449 open cluster & 1 & 0 & 83 & 89 (-37,+120) & 83 \\
HSC450 & HSC 450 open cluster & 1 & 0 & 83 & 224 (-83,+170) & 83 \\
HSC451 & HSC 451 open cluster & 1 & 0 & 83 & 14.2 (-5.5,+11.0) & 83 \\
HSC452 & HSC 452 open cluster & 1 & 0 & 83 & 117 (-52,+110) & 83 \\
HSC453 & HSC 453 moving group & 1 & 0 & 83 & 240 (-120,+210) & 83 \\
HSC454 & HSC 454 open cluster & 1 & 0 & 83 & 28 (-23,+58) & 83 \\
HSC455 & HSC 455 open cluster & 1 & 0 & 83 & 97 (-45,+55) & 83 \\
HSC456 & HSC 456 open cluster & 1 & 0 & 83 & 300 (-100,+180) & 83 \\
HSC457 & HSC 457 open cluster & 1 & 0 & 83 & 13.3 (-5.7,+5.6) & 83 \\
HSC458 & HSC 458 open cluster & 1 & 0 & 83 & 29 (-16,+26) & 83 \\
HSC460 & HSC 460 open cluster & 1 & 0 & 83 & 440 (-320,+980) & 83 \\
HSC461 & HSC 461 open cluster & 1 & 0 & 83 & 99 (-45,+180) & 83 \\
HSC462 & HSC 462 open cluster & 1 & 0 & 83 & 3700 (-1100,+2200) & 83 \\
HSC463 & HSC 463 open cluster & 1 & 0 & 83 & 26.1 (-9.7,+21.0) & 83 \\
HSC464 & HSC 464 open cluster & 1 & 0 & 83 & 54 (-27,+36) & 83 \\
HSC465 & HSC 465 open cluster & 1 & 0 & 83 & 1520 (-960,+2800) & 83 \\
HSC466 & HSC 466 open cluster & 1 & 0 & 83 & 145 (-64,+100) & 83 \\
HSC467 & HSC 467 open cluster & 1 & 0 & 83 & 83 (-36,+53) & 83 \\
HSC469 & HSC 469 open cluster & 1 & 0 & 83 & 4800 (-2700,+5200) & 83 \\
HSC470 & HSC 470 open cluster & 1 & 0 & 83 & 510 (-250,+590) & 83 \\
HSC471 & HSC 471 open cluster & 1 & 0 & 83 & 59 (-24,+48) & 83 \\
HSC473 & HSC 473 open cluster & 1 & 0 & 83 & 1060 (-710,+3300) & 83 \\
HSC474 & HSC 474 open cluster & 1 & 0 & 83 & 31 (-13,+25) & 83 \\
HSC475 & HSC 475 open cluster & 1 & 0 & 83 & 66 (-28,+81) & 83 \\
HSC476 & HSC 476 open cluster & 1 & 0 & 83 & 2700 (-1200,+7300) & 83 \\
HSC477 & HSC 477 open cluster & 1 & 0 & 83 & 43 (-20,+41) & 83 \\
HSC478 & HSC 478 open cluster & 1 & 0 & 83 & 32 (-11,+22) & 83 \\
HSC479 & HSC 479 open cluster & 1 & 0 & 83 & 71 (-40,+160) & 83 \\
HSC480 & HSC 480 open cluster & 1 & 0 & 83 & 8.6 (-4.6,+4.4) & 83 \\
HSC482 & HSC 482 open cluster & 1 & 0 & 83 & 320 (-110,+250) & 83 \\
HSC483 & HSC 483 open cluster & 1 & 0 & 83 & 33 (-18,+26) & 83 \\
HSC485 & HSC 485 open cluster & 1 & 0 & 83 & 480 (-160,+270) & 83 \\
HSC486 & HSC 486 open cluster & 1 & 0 & 83 & 9.2 (-3.1,+4.8) & 83 \\
HSC487 & HSC 487 open cluster & 1 & 0 & 83 & 237 (-99,+200) & 83 \\
HSC488 & HSC 488 open cluster & 1 & 0 & 83 & 320 (-140,+290) & 83 \\
HSC489 & HSC 489 open cluster & 1 & 0 & 83 & 182 (-76,+180) & 83 \\
HSC490 & HSC 490 open cluster & 1 & 0 & 83 & 88 (-42,+47) & 83 \\
HSC491 & HSC 491 open cluster & 1 & 0 & 83 & 18.6 (-7.5,+9.9) & 83 \\
HSC492 & HSC 492 open cluster & 1 & 0 & 83 & 65 (-45,+86) & 83 \\
HSC493 & HSC 493 open cluster & 1 & 0 & 83 & 5600 (-1400,+4400) & 83 \\
HSC494 & HSC 494 open cluster & 1 & 0 & 83 & 800 $\pm$ 350 & 83 \\
HSC496 & HSC 496 open cluster & 1 & 0 & 83 & 590 (-410,+1900) & 83 \\
HSC497 & HSC 497 open cluster & 1 & 0 & 83 & 28 (-10,+14) & 83 \\
HSC498 & HSC 498 open cluster & 1 & 0 & 83 & 31 (-14,+25) & 83 \\
HSC499 & HSC 499 open cluster & 1 & 0 & 83 & 200 (-120,+160) & 83 \\
HSC500 & HSC 500 moving group & 1 & 0 & 83 & 420 (-410,+9600) & 83 \\
HSC501 & HSC 501 open cluster & 1 & 0 & 83 & 1540 (-860,+6000) & 83 \\
HSC502 & HSC 502 moving group & 1 & 0 & 83 & 14 (-11,+15) & 83 \\
HSC504 & HSC 504 open cluster & 1 & 0 & 83 & 12.9 (-5.1,+9.9) & 83 \\
HSC505 & HSC 505 open cluster & 1 & 0 & 83 & 156 (-76,+150) & 83 \\
HSC506 & HSC 506 open cluster & 1 & 0 & 83 & 450 (-190,+480) & 83 \\
HSC507 & HSC 507 open cluster & 1 & 0 & 83 & 530 (-270,+570) & 83 \\
HSC508 & HSC 508 open cluster & 1 & 0 & 83 & 155 (-68,+140) & 83 \\
HSC509 & HSC 509 moving group & 1 & 0 & 83 & 8.1 (-4.3,+4.6) & 83 \\
HSC510 & HSC 510 open cluster & 1 & 0 & 83 & 158 (-81,+120) & 83 \\
HSC511 & HSC 511 open cluster & 1 & 0 & 83 & 14.2 (-8.1,+27.0) & 83 \\
HSC512 & HSC 512 open cluster & 1 & 0 & 83 & 137 (-66,+110) & 83 \\
HSC513 & HSC 513 open cluster & 1 & 0 & 83 & 40 (-22,+48) & 83 \\
HSC514 & HSC 514 open cluster & 1 & 0 & 83 & 25 (-10,+14) & 83 \\
HSC515 & HSC 515 open cluster & 1 & 0 & 83 & 1330 (-620,+1200) & 83 \\
HSC516 & HSC 516 open cluster & 1 & 0 & 83 & 97 (-37,+71) & 83 \\
HSC517 & HSC 517 open cluster & 1 & 0 & 83 & 47 (-23,+30) & 83 \\
HSC519 & HSC 519 open cluster & 1 & 0 & 83 & 9.8 (-5.3,+5.0) & 83 \\
HSC521 & HSC 521 open cluster & 1 & 0 & 83 & 164 (-56,+130) & 83 \\
HSC522 & HSC 522 open cluster & 1 & 0 & 83 & 202 (-80,+120) & 83 \\
HSC523 & HSC 523 open cluster & 1 & 0 & 83 & 370 (-250,+970) & 83 \\
HSC524 & HSC 524 open cluster & 1 & 0 & 83 & 4200 (-2500,+5800) & 83 \\
HSC525 & HSC 525 open cluster & 1 & 0 & 83 & 49 (-20,+26) & 83 \\
HSC527 & HSC 527 open cluster & 1 & 0 & 83 & 100 (-50,+58) & 83 \\
HSC528 & HSC 528 open cluster & 1 & 0 & 83 & 510 (-290,+910) & 83 \\
HSC529 & HSC 529 open cluster & 1 & 0 & 83 & 6.6 (-3.4,+4.3) & 83 \\
HSC530 & HSC 530 open cluster & 1 & 0 & 83 & 320 (-140,+170) & 83 \\
HSC531 & HSC 531 open cluster & 1 & 0 & 83 & 29 (-13,+17) & 83 \\
HSC532 & HSC 532 open cluster & 1 & 0 & 83 & 250 (-130,+420) & 83 \\
HSC533 & HSC 533 open cluster & 1 & 0 & 83 & 61 (-25,+43) & 83 \\
HSC534 & HSC 534 open cluster & 1 & 0 & 83 & 220 (-130,+490) & 83 \\
HSC535 & HSC 535 open cluster & 1 & 0 & 83 & 5.1 (-1.8,+1.7) & 83 \\
HSC536 & HSC 536 open cluster & 1 & 0 & 83 & 71 (-27,+48) & 83 \\
HSC537 & HSC 537 open cluster & 1 & 0 & 83 & 160 (-85,+130) & 83 \\
HSC538 & HSC 538 open cluster & 1 & 0 & 83 & 14.4 (-7.4,+9.5) & 83 \\
HSC539 & HSC 539 open cluster & 1 & 0 & 83 & 240 (-130,+490) & 83 \\
HSC540 & HSC 540 open cluster & 1 & 0 & 83 & 264 (-86,+150) & 83 \\
HSC541 & HSC 541 open cluster & 1 & 0 & 83 & 134 (-57,+110) & 83 \\
HSC543 & HSC 543 open cluster & 1 & 0 & 83 & 8.6 (-3.4,+4.2) & 83 \\
HSC544 & HSC 544 open cluster & 1 & 0 & 83 & 980 (-600,+2000) & 83 \\
HSC545 & HSC 545 open cluster & 1 & 0 & 83 & 200 (-180,+9800) & 83 \\
HSC546 & HSC 546 open cluster & 1 & 0 & 83 & 290 (-130,+290) & 83 \\
HSC548 & HSC 548 open cluster & 1 & 0 & 83 & 850 (-520,+1700) & 83 \\
HSC549 & HSC 549 open cluster & 1 & 0 & 83 & 470 (-220,+430) & 83 \\
HSC550 & HSC 550 open cluster & 1 & 0 & 83 & 430 (-200,+460) & 83 \\
HSC551 & HSC 551 open cluster & 1 & 0 & 83 & 4000 (-1400,+5600) & 83 \\
HSC552 & HSC 552 open cluster & 1 & 0 & 83 & 6400 (-1900,+3600) & 83 \\
HSC553 & HSC 553 open cluster & 1 & 0 & 83 & 1280 (-440,+670) & 83 \\
HSC554 & HSC 554 open cluster & 1 & 0 & 83 & 14.3 (-6.4,+7.5) & 83 \\
HSC555 & HSC 555 moving group & 1 & 0 & 83 & 2300 (-1900,+7700) & 83 \\
HSC557 & HSC 557 open cluster & 1 & 0 & 83 & 32 (-15,+17) & 83 \\
HSC558 & HSC 558 open cluster & 1 & 0 & 83 & 2000 (-1600,+8000) & 83 \\
HSC560 & HSC 560 open cluster & 1 & 0 & 83 & 5700 (-1600,+4200) & 83 \\
HSC561 & HSC 561 open cluster & 1 & 0 & 83 & 185 (-95,+260) & 83 \\
HSC562 & HSC 562 open cluster & 1 & 0 & 83 & 530 (-210,+220) & 83 \\
HSC563 & HSC 563 open cluster & 1 & 0 & 83 & 990 (-530,+960) & 83 \\
HSC564 & HSC 564 open cluster & 1 & 0 & 83 & 400 (-200,+390) & 83 \\
HSC565 & HSC 565 moving group & 1 & 0 & 83 & 6600 (-1300,+3400) & 83 \\
HSC566 & HSC 566 open cluster & 1 & 0 & 83 & 143 (-48,+110) & 83 \\
HSC567 & HSC 567 open cluster & 1 & 0 & 83 & 440 (-170,+400) & 83 \\
HSC568 & HSC 568 moving group & 1 & 0 & 83 & 340 (-320,+9700) & 83 \\
HSC569 & HSC 569 open cluster & 1 & 0 & 83 & 470 (-370,+5100) & 83 \\
HSC570 & HSC 570 open cluster & 1 & 0 & 83 & 230 (-110,+250) & 83 \\
HSC571 & HSC 571 open cluster & 1 & 0 & 83 & 650 (-410,+1200) & 83 \\
HSC572 & HSC 572 open cluster & 1 & 0 & 83 & 103 (-55,+100) & 83 \\
HSC573 & HSC 573 open cluster & 1 & 0 & 83 & 60 (-24,+42) & 83 \\
HSC574 & HSC 574 open cluster & 1 & 0 & 83 & 1090 (-450,+1500) & 83 \\
HSC575 & HSC 575 open cluster & 1 & 0 & 83 & 128 (-61,+130) & 83 \\
HSC576 & HSC 576 open cluster & 1 & 0 & 83 & 3500 (-1300,+6300) & 83 \\
HSC579 & HSC 579 open cluster & 1 & 0 & 83 & 19.1 (-7.7,+12.0) & 83 \\
HSC580 & HSC 580 open cluster & 1 & 0 & 83 & 280 (-150,+380) & 83 \\
HSC581 & HSC 581 open cluster & 1 & 0 & 83 & 810 (-320,+710) & 83 \\
HSC582 & HSC 582 open cluster & 1 & 0 & 83 & 560 (-220,+410) & 83 \\
HSC583 & HSC 583 open cluster & 1 & 0 & 83 & 420 (-290,+2000) & 83 \\
HSC584 & HSC 584 open cluster & 1 & 0 & 83 & 117 (-44,+110) & 83 \\
HSC585 & HSC 585 open cluster & 1 & 0 & 83 & 156 (-67,+100) & 83 \\
HSC586 & HSC 586 open cluster & 1 & 0 & 83 & 48 (-20,+44) & 83 \\
HSC588 & HSC 588 open cluster & 1 & 0 & 83 & 7.3 (-2.9,+3.3) & 83 \\
HSC589 & HSC 589 open cluster & 1 & 0 & 83 & 29 (-18,+27) & 83 \\
HSC590 & HSC 590 open cluster & 1 & 0 & 83 & 320 (-150,+340) & 83 \\
HSC591 & HSC 591 open cluster & 1 & 0 & 83 & 112 (-54,+110) & 83 \\
HSC592 & HSC 592 open cluster & 1 & 0 & 83 & 62 (-32,+56) & 83 \\
HSC593 & HSC 593 open cluster & 1 & 0 & 83 & 400 (-150,+240) & 83 \\
HSC594 & HSC 594 open cluster & 1 & 0 & 83 & 145 (-72,+100) & 83 \\
HSC595 & HSC 595 open cluster & 1 & 0 & 83 & 229 (-96,+190) & 83 \\
HSC598 & HSC 598 open cluster & 1 & 0 & 83 & 163 (-86,+200) & 83 \\
HSC599 & HSC 599 open cluster & 1 & 0 & 83 & 8.6 (-3.6,+4.2) & 83 \\
HSC600 & HSC 600 open cluster & 1 & 0 & 83 & 114 (-49,+97) & 83 \\
HSC601 & HSC 601 open cluster & 1 & 0 & 83 & 77 (-38,+49) & 83 \\
HSC602 & HSC 602 open cluster & 1 & 0 & 83 & 18.6 (-8.6,+13.0) & 83 \\
HSC603 & HSC 603 open cluster & 1 & 0 & 83 & 207 (-80,+190) & 83 \\
HSC604 & HSC 604 open cluster & 1 & 0 & 83 & 43 (-18,+28) & 83 \\
HSC606 & HSC 606 open cluster & 1 & 0 & 83 & 102 (-51,+64) & 83 \\
HSC607 & HSC 607 open cluster & 1 & 0 & 83 & 231 (-89,+160) & 83 \\
HSC608 & HSC 608 open cluster & 1 & 0 & 83 & 79 (-31,+52) & 83 \\
HSC609 & HSC 609 open cluster & 1 & 0 & 83 & 34 (-12,+21) & 83 \\
HSC611 & HSC 611 open cluster & 1 & 0 & 83 & 28 (-12,+16) & 83 \\
HSC612 & HSC 612 open cluster & 1 & 0 & 83 & 130 (-51,+95) & 83 \\
HSC613 & HSC 613 open cluster & 1 & 0 & 83 & 240 (-120,+270) & 83 \\
HSC614 & HSC 614 open cluster & 1 & 0 & 83 & 48 (-20,+28) & 83 \\
HSC615 & HSC 615 open cluster & 1 & 0 & 83 & 610 (-390,+1200) & 83 \\
HSC616 & HSC 616 open cluster & 1 & 0 & 83 & 131 (-51,+68) & 83 \\
HSC617 & HSC 617 open cluster & 1 & 0 & 83 & 185 (-86,+160) & 83 \\
HSC618 & HSC 618 open cluster & 1 & 0 & 83 & 5.9 (-2.0,+2.5) & 83 \\
HSC619 & HSC 619 open cluster & 1 & 0 & 83 & 124 (-57,+85) & 83 \\
HSC620 & HSC 620 open cluster & 1 & 0 & 83 & 125 (-61,+100) & 83 \\
HSC622 & HSC 622 open cluster & 1 & 0 & 83 & 10.6 (-4.2,+5.2) & 83 \\
HSC623 & HSC 623 open cluster & 1 & 0 & 83 & 1790 (-640,+1500) & 83 \\
HSC624 & HSC 624 open cluster & 1 & 0 & 83 & 14.7 (-6.7,+10.0) & 83 \\
HSC625 & HSC 625 open cluster & 1 & 0 & 83 & 14.0 (-8.3,+16.0) & 83 \\
HSC626 & HSC 626 open cluster & 1 & 0 & 83 & 20.8 (-9.0,+17.0) & 83 \\
HSC627 & HSC 627 open cluster & 1 & 0 & 83 & 7.8 (-4.3,+4.7) & 83 \\
HSC628 & HSC 628 open cluster & 1 & 0 & 83 & 220 (-140,+220) & 83 \\
HSC629 & HSC 629 open cluster & 1 & 0 & 83 & 166 (-91,+340) & 83 \\
HSC630 & HSC 630 open cluster & 1 & 0 & 83 & 6.0 (-2.4,+2.2) & 83 \\
HSC631 & HSC 631 moving group & 1 & 0 & 83 & 650 (-300,+620) & 83 \\
HSC632 & HSC 632 open cluster & 1 & 0 & 83 & 42 (-21,+29) & 83 \\
HSC633 & HSC 633 moving group & 1 & 0 & 83 & 57 (-27,+49) & 83 \\
HSC635 & HSC 635 open cluster & 1 & 0 & 83 & 240 (-120,+210) & 83 \\
HSC636 & HSC 636 open cluster & 1 & 0 & 83 & 750 (-260,+470) & 83 \\
HSC637 & HSC 637 open cluster & 1 & 0 & 83 & 60 (-29,+42) & 83 \\
HSC638 & HSC 638 open cluster & 1 & 0 & 83 & 136 (-60,+160) & 83 \\
HSC639 & HSC 639 open cluster & 1 & 0 & 83 & 330 (-150,+250) & 83 \\
HSC640 & HSC 640 open cluster & 1 & 0 & 83 & 14.2 (-7.3,+14.0) & 83 \\
HSC641 & HSC 641 open cluster & 1 & 0 & 83 & 2400 (-1600,+7600) & 83 \\
HSC643 & HSC 643 open cluster & 1 & 0 & 83 & 99 (-45,+84) & 83 \\
HSC644 & HSC 644 open cluster & 1 & 0 & 83 & 6.7 (-2.9,+3.9) & 83 \\
HSC645 & HSC 645 open cluster & 1 & 0 & 83 & 69 (-27,+46) & 83 \\
HSC647 & HSC 647 open cluster & 1 & 0 & 83 & 310 (-150,+310) & 83 \\
HSC648 & HSC 648 open cluster & 1 & 0 & 83 & 29 (-12,+22) & 83 \\
HSC649 & HSC 649 open cluster & 1 & 0 & 83 & 48 (-23,+45) & 83 \\
HSC650 & HSC 650 moving group & 1 & 0 & 83 & 850 (-440,+1000) & 83 \\
HSC651 & HSC 651 open cluster & 1 & 0 & 83 & 370 (-130,+290) & 83 \\
HSC652 & HSC 652 open cluster & 1 & 0 & 83 & 12.9 (-6.5,+16.0) & 83 \\
HSC653 & HSC 653 open cluster & 1 & 0 & 83 & 204 (-89,+190) & 83 \\
HSC654 & HSC 654 open cluster & 1 & 0 & 83 & 48 (-18,+46) & 83 \\
HSC655 & HSC 655 open cluster & 1 & 0 & 83 & 350 (-170,+390) & 83 \\
HSC656 & HSC 656 open cluster & 1 & 0 & 83 & 21.7 (-7.7,+13.0) & 83 \\
HSC657 & HSC 657 open cluster & 1 & 0 & 83 & 84 (-34,+50) & 83 \\
HSC658 & HSC 658 open cluster & 1 & 0 & 83 & 250 (-110,+140) & 83 \\
HSC659 & HSC 659 open cluster & 1 & 0 & 83 & 96 (-70,+280) & 83 \\
HSC660 & HSC 660 open cluster & 1 & 0 & 83 & 27 (-13,+17) & 83 \\
HSC661 & HSC 661 open cluster & 1 & 0 & 83 & 26 (-11,+20) & 83 \\
HSC662 & HSC 662 open cluster & 1 & 0 & 83 & 4.8 (-1.9,+1.4) & 83 \\
HSC663 & HSC 663 open cluster & 1 & 0 & 83 & 27 (-15,+33) & 83 \\
HSC665 & HSC 665 open cluster & 1 & 0 & 83 & 210 (-100,+170) & 83 \\
HSC667 & HSC 667 open cluster & 1 & 0 & 83 & 52 (-19,+34) & 83 \\
HSC669 & HSC 669 open cluster & 1 & 0 & 83 & 730 (-470,+1900) & 83 \\
HSC672 & HSC 672 open cluster & 1 & 0 & 83 & 690 (-280,+470) & 83 \\
HSC673 & HSC 673 open cluster & 1 & 0 & 83 & 63 (-30,+54) & 83 \\
HSC674 & HSC 674 open cluster & 1 & 0 & 83 & 33 (-17,+40) & 83 \\
HSC675 & HSC 675 open cluster & 1 & 0 & 83 & 104 (-61,+160) & 83 \\
HSC677 & HSC 677 open cluster & 1 & 0 & 83 & 450 (-220,+580) & 83 \\
HSC679 & HSC 679 open cluster & 1 & 0 & 83 & 107 (-43,+61) & 83 \\
HSC680 & HSC 680 open cluster & 1 & 0 & 83 & 240 (-140,+270) & 83 \\
HSC681 & HSC 681 open cluster & 1 & 0 & 83 & 201 (-78,+170) & 83 \\
HSC682 & HSC 682 open cluster & 1 & 0 & 83 & 117 (-45,+90) & 83 \\
HSC683 & HSC 683 moving group & 1 & 0 & 83 & 91 (-47,+110) & 83 \\
HSC684 & HSC 684 open cluster & 1 & 0 & 83 & 250 (-110,+250) & 83 \\
HSC686 & HSC 686 open cluster & 1 & 0 & 83 & 5600 (-1300,+4000) & 83 \\
HSC687 & HSC 687 open cluster & 1 & 0 & 83 & 49 (-21,+30) & 83 \\
HSC688 & HSC 688 moving group & 1 & 0 & 83 & 13 (-11,+370) & 83 \\
HSC689 & HSC 689 open cluster & 1 & 0 & 83 & 61 (-26,+63) & 83 \\
HSC691 & HSC 691 open cluster & 1 & 0 & 83 & 142 (-58,+99) & 83 \\
HSC692 & HSC 692 open cluster & 1 & 0 & 83 & 63 (-28,+51) & 83 \\
HSC693 & HSC 693 open cluster & 1 & 0 & 83 & 42 (-20,+46) & 83 \\
HSC694 & HSC 694 open cluster & 1 & 0 & 83 & 1580 (-470,+1000) & 83 \\
HSC695 & HSC 695 moving group & 1 & 0 & 83 & 670 (-400,+1600) & 83 \\
HSC696 & HSC 696 open cluster & 1 & 0 & 83 & 191 (-74,+140) & 83 \\
HSC697 & HSC 697 open cluster & 1 & 0 & 83 & 35 (-17,+23) & 83 \\
HSC698 & HSC 698 open cluster & 1 & 0 & 83 & 132 (-76,+190) & 83 \\
HSC699 & HSC 699 open cluster & 1 & 0 & 83 & 30 (-12,+19) & 83 \\
HSC700 & HSC 700 open cluster & 1 & 0 & 83 & 6.5 (-2.7,+2.5) & 83 \\
HSC701 & HSC 701 moving group & 1 & 0 & 83 & 15 (-13,+250) & 83 \\
HSC702 & HSC 702 open cluster & 1 & 0 & 83 & 870 (-360,+940) & 83 \\
HSC703 & HSC 703 open cluster & 1 & 0 & 83 & 129 (-51,+83) & 83 \\
HSC704 & HSC 704 open cluster & 1 & 0 & 83 & 27 (-13,+16) & 83 \\
HSC705 & HSC 705 open cluster & 1 & 0 & 83 & 24.6 (-9.5,+14.0) & 83 \\
HSC706 & HSC 706 open cluster & 1 & 0 & 83 & 139 (-65,+120) & 83 \\
HSC707 & HSC 707 open cluster & 1 & 0 & 83 & 118 (-62,+88) & 83 \\
HSC708 & HSC 708 open cluster & 1 & 0 & 83 & 48 (-19,+24) & 83 \\
HSC709 & HSC 709 open cluster & 1 & 0 & 83 & 77 (-40,+180) & 83 \\
HSC710 & HSC 710 open cluster & 1 & 0 & 83 & 760 (-370,+530) & 83 \\
HSC711 & HSC 711 open cluster & 1 & 0 & 83 & 3800 (-1200,+2900) & 83 \\
HSC712 & HSC 712 open cluster & 1 & 0 & 83 & 330 (-260,+2000) & 83 \\
HSC713 & HSC 713 open cluster & 1 & 0 & 83 & 21 (-14,+31) & 83 \\
HSC714 & HSC 714 open cluster & 1 & 0 & 83 & 9.1 (-4.6,+6.7) & 83 \\
HSC715 & HSC 715 open cluster & 1 & 0 & 83 & 180 (-66,+150) & 83 \\
HSC717 & HSC 717 open cluster & 1 & 0 & 83 & 73 (-29,+69) & 83 \\
HSC718 & HSC 718 open cluster & 1 & 0 & 83 & 209 (-68,+140) & 83 \\
HSC719 & HSC 719 open cluster & 1 & 0 & 83 & 290 (-170,+560) & 83 \\
HSC720 & HSC 720 open cluster & 1 & 0 & 83 & 280 (-190,+480) & 83 \\
HSC721 & HSC 721 open cluster & 1 & 0 & 83 & 220 (-140,+280) & 83 \\
HSC722 & HSC 722 moving group & 1 & 0 & 83 & 3700 (-1300,+6000) & 83 \\
HSC723 & HSC 723 open cluster & 1 & 0 & 83 & 69 (-62,+230) & 83 \\
HSC724 & HSC 724 open cluster & 1 & 0 & 83 & 62 (-31,+56) & 83 \\
HSC725 & HSC 725 open cluster & 1 & 0 & 83 & 760 (-540,+1900) & 83 \\
HSC726 & HSC 726 open cluster & 1 & 0 & 83 & 11.9 (-5.2,+8.1) & 83 \\
HSC727 & HSC 727 open cluster & 1 & 0 & 83 & 600 (-320,+1400) & 83 \\
HSC728 & HSC 728 open cluster & 1 & 0 & 83 & 790 (-380,+570) & 83 \\
HSC729 & HSC 729 open cluster & 1 & 0 & 83 & 43 (-17,+35) & 83 \\
HSC730 & HSC 730 open cluster & 1 & 0 & 83 & 38 (-18,+20) & 83 \\
HSC731 & HSC 731 open cluster & 1 & 0 & 83 & 390 (-140,+190) & 83 \\
HSC732 & HSC 732 open cluster & 1 & 0 & 83 & 179 (-90,+110) & 83 \\
HSC734 & HSC 734 open cluster & 1 & 0 & 83 & 240 (-110,+150) & 83 \\
HSC735 & HSC 735 open cluster & 1 & 0 & 83 & 4.5 (-2.0,+2.5) & 83 \\
HSC736 & HSC 736 open cluster & 1 & 0 & 83 & 147 (-78,+130) & 83 \\
HSC737 & HSC 737 open cluster & 1 & 0 & 83 & 6900 (-1500,+3100) & 83 \\
HSC738 & HSC 738 open cluster & 1 & 0 & 83 & 25 (-12,+16) & 83 \\
HSC739 & HSC 739 open cluster & 1 & 0 & 83 & 12.8 (-5.3,+7.9) & 83 \\
HSC740 & HSC 740 open cluster & 1 & 0 & 83 & 1020 (-670,+9000) & 83 \\
HSC741 & HSC 741 open cluster & 1 & 0 & 83 & 18.7 (-7.6,+9.3) & 83 \\
HSC742 & HSC 742 open cluster & 1 & 0 & 83 & 69 (-28,+55) & 83 \\
HSC743 & HSC 743 open cluster & 1 & 0 & 83 & 580 (-410,+2900) & 83 \\
HSC744 & HSC 744 open cluster & 1 & 0 & 83 & 4100 (-1400,+4200) & 83 \\
HSC745 & HSC 745 open cluster & 1 & 0 & 83 & 116 (-52,+110) & 83 \\
HSC746 & HSC 746 open cluster & 1 & 0 & 83 & 177 (-83,+88) & 83 \\
HSC747 & HSC 747 open cluster & 1 & 0 & 83 & 3800 (-1500,+6200) & 83 \\
HSC748 & HSC 748 open cluster & 1 & 0 & 83 & 180 (-83,+140) & 83 \\
HSC749 & HSC 749 open cluster & 1 & 0 & 83 & 230 (-140,+230) & 83 \\
HSC750 & HSC 750 open cluster & 1 & 0 & 83 & 270 (-110,+190) & 83 \\
HSC751 & HSC 751 open cluster & 1 & 0 & 83 & 184 (-75,+160) & 83 \\
HSC752 & HSC 752 open cluster & 1 & 0 & 83 & 38 (-15,+20) & 83 \\
HSC754 & HSC 754 open cluster & 1 & 0 & 83 & 101 (-35,+76) & 83 \\
HSC757 & HSC 757 open cluster & 1 & 0 & 83 & 3500 (-1100,+1700) & 83 \\
HSC758 & HSC 758 open cluster & 1 & 0 & 83 & 52 (-31,+68) & 83 \\
HSC759 & HSC 759 open cluster & 1 & 1 & 83 & 149 (-73,+130) & 83 \\
HSC760 & HSC 760 open cluster & 1 & 0 & 83 & 190 (-100,+120) & 83 \\
HSC761 & HSC 761 open cluster & 1 & 0 & 83 & 3000 (-1800,+7000) & 83 \\
HSC762 & HSC 762 open cluster & 1 & 0 & 83 & 350 (-160,+330) & 83 \\
HSC763 & HSC 763 open cluster & 1 & 0 & 83 & 108 (-47,+51) & 83 \\
HSC764 & HSC 764 moving group & 1 & 0 & 83 & 14.2 (-6.1,+6.8) & 83 \\
HSC765 & HSC 765 open cluster & 1 & 0 & 83 & 30 (-12,+22) & 83 \\
HSC766 & HSC 766 open cluster & 1 & 0 & 83 & 630 (-260,+490) & 83 \\
HSC767 & HSC 767 open cluster & 1 & 0 & 83 & 57 (-22,+32) & 83 \\
HSC768 & HSC 768 open cluster & 1 & 0 & 83 & 64 (-29,+64) & 83 \\
HSC769 & HSC 769 open cluster & 1 & 0 & 83 & 30 (-14,+23) & 83 \\
HSC770 & HSC 770 open cluster & 1 & 0 & 83 & 18.4 (-8.1,+13.0) & 83 \\
HSC771 & HSC 771 open cluster & 1 & 0 & 83 & 21.4 (-8.9,+11.0) & 83 \\
HSC772 & HSC 772 open cluster & 1 & 0 & 83 & 10.0 (-5.7,+6.1) & 83 \\
HSC773 & HSC 773 open cluster & 1 & 0 & 83 & 88 (-34,+69) & 83 \\
HSC774 & HSC 774 open cluster & 1 & 0 & 83 & 15.0 (-8.8,+15.0) & 83 \\
HSC776 & HSC 776 open cluster & 1 & 0 & 83 & 530 (-330,+1300) & 83 \\
HSC777 & HSC 777 open cluster & 1 & 0 & 83 & 165 (-71,+110) & 83 \\
HSC778 & HSC 778 open cluster & 1 & 0 & 83 & 174 (-81,+170) & 83 \\
HSC779 & HSC 779 open cluster & 1 & 0 & 83 & 550 (-200,+480) & 83 \\
HSC780 & HSC 780 moving group & 1 & 0 & 83 & 47 (-45,+390) & 83 \\
HSC781 & HSC 781 moving group & 1 & 0 & 83 & 920 (-440,+640) & 83 \\
HSC782 & HSC 782 open cluster & 1 & 0 & 83 & 21.4 (-9.5,+14.0) & 83 \\
HSC784 & HSC 784 open cluster & 1 & 0 & 83 & 4000 (-1400,+2900) & 83 \\
HSC785 & HSC 785 open cluster & 1 & 0 & 83 & 10.7 (-4.4,+7.1) & 83 \\
HSC786 & HSC 786 open cluster & 1 & 0 & 83 & 90 (-35,+56) & 83 \\
HSC787 & HSC 787 open cluster & 1 & 0 & 83 & 38 (-15,+23) & 83 \\
HSC788 & HSC 788 open cluster & 1 & 0 & 83 & 27 (-14,+18) & 83 \\
HSC789 & HSC 789 open cluster & 1 & 0 & 83 & 4.7 (-1.5,+1.7) & 83 \\
HSC790 & HSC 790 open cluster & 1 & 0 & 83 & 1340 (-700,+2400) & 83 \\
HSC791 & HSC 791 open cluster & 1 & 0 & 83 & 198 (-92,+160) & 83 \\
HSC792 & HSC 792 open cluster & 1 & 0 & 83 & 92 (-39,+97) & 83 \\
HSC793 & HSC 793 open cluster & 1 & 0 & 83 & 580 (-240,+280) & 83 \\
HSC794 & HSC 794 open cluster & 1 & 0 & 83 & 151 (-64,+120) & 83 \\
HSC795 & HSC 795 open cluster & 1 & 0 & 83 & 1780 (-690,+1200) & 83 \\
HSC796 & HSC 796 open cluster & 1 & 0 & 83 & 42 (-19,+37) & 83 \\
HSC797 & HSC 797 open cluster & 1 & 0 & 83 & 12.7 (-5.1,+8.5) & 83 \\
HSC798 & HSC 798 open cluster & 1 & 0 & 83 & 190 (-110,+180) & 83 \\
HSC800 & HSC 800 open cluster & 1 & 0 & 83 & 880 (-500,+1800) & 83 \\
HSC801 & HSC 801 open cluster & 1 & 0 & 83 & 161 (-73,+120) & 83 \\
HSC802 & HSC 802 moving group & 1 & 0 & 83 & 800 (-360,+1200) & 83 \\
HSC803 & HSC 803 open cluster & 1 & 0 & 83 & 135 (-60,+180) & 83 \\
HSC804 & HSC 804 open cluster & 1 & 0 & 83 & 167 (-67,+140) & 83 \\
HSC805 & HSC 805 open cluster & 1 & 0 & 83 & 101 (-44,+73) & 83 \\
HSC806 & HSC 806 open cluster & 1 & 0 & 83 & 630 (-300,+540) & 83 \\
HSC807 & HSC 807 open cluster & 1 & 0 & 83 & 17.4 (-6.9,+8.9) & 83 \\
HSC808 & HSC 808 open cluster & 1 & 0 & 83 & 1280 (-540,+1200) & 83 \\
HSC809 & HSC 809 open cluster & 1 & 0 & 83 & 1020 (-440,+880) & 83 \\
HSC810 & HSC 810 open cluster & 1 & 0 & 83 & 2270 (-950,+2900) & 83 \\
HSC811 & HSC 811 open cluster & 1 & 0 & 83 & 84 (-82,+270) & 83 \\
HSC812 & HSC 812 open cluster & 1 & 0 & 83 & 810 (-420,+700) & 83 \\
HSC813 & HSC 813 open cluster & 1 & 0 & 83 & 87 (-36,+45) & 83 \\
HSC814 & HSC 814 open cluster & 1 & 0 & 83 & 14 (-12,+23) & 83 \\
HSC815 & HSC 815 open cluster & 1 & 0 & 83 & 100 (-72,+250) & 83 \\
HSC816 & HSC 816 open cluster & 1 & 0 & 83 & 2.94 (-0.42,+0.58) & 83 \\
HSC817 & HSC 817 open cluster & 1 & 0 & 83 & 226 (-93,+190) & 83 \\
HSC818 & HSC 818 open cluster & 1 & 0 & 83 & 199 (-69,+130) & 83 \\
HSC820 & HSC 820 moving group & 1 & 0 & 83 & 10.5 (-8.0,+110.0) & 83 \\
HSC821 & HSC 821 open cluster & 1 & 0 & 83 & 240 (-100,+110) & 83 \\
HSC823 & HSC 823 open cluster & 1 & 0 & 83 & 400 (-230,+450) & 83 \\
HSC824 & HSC 824 open cluster & 1 & 0 & 83 & 3.83 (-1.20,+0.91) & 83 \\
HSC825 & HSC 825 open cluster & 1 & 0 & 83 & 47 (-29,+67) & 83 \\
HSC826 & HSC 826 open cluster & 1 & 0 & 83 & 1000 (-320,+510) & 83 \\
HSC828 & HSC 828 open cluster & 1 & 0 & 83 & 235 (-82,+200) & 83 \\
HSC829 & HSC 829 open cluster & 1 & 0 & 83 & 290 (-140,+190) & 83 \\
HSC830 & HSC 830 open cluster & 1 & 0 & 83 & 107 (-42,+85) & 83 \\
HSC831 & HSC 831 open cluster & 1 & 0 & 83 & 420 (-170,+280) & 83 \\
HSC832 & HSC 832 open cluster & 1 & 0 & 83 & 30 (-15,+26) & 83 \\
HSC833 & HSC 833 open cluster & 1 & 0 & 83 & 26.0 (-9.9,+13.0) & 83 \\
HSC835 & HSC 835 open cluster & 1 & 0 & 83 & 5.3 (-2.2,+1.7) & 83 \\
HSC836 & HSC 836 open cluster & 1 & 0 & 83 & 23 (-10,+13) & 83 \\
HSC837 & HSC 837 open cluster & 1 & 0 & 83 & 64 (-23,+53) & 83 \\
HSC838 & HSC 838 open cluster & 1 & 0 & 83 & 18.3 (-8.3,+9.6) & 83 \\
HSC839 & HSC 839 open cluster & 1 & 0 & 83 & 26.5 (-8.7,+20.0) & 83 \\
HSC841 & HSC 841 open cluster & 1 & 0 & 83 & 790 (-380,+920) & 83 \\
HSC842 & HSC 842 open cluster & 1 & 0 & 83 & 64 (-26,+44) & 83 \\
HSC844 & HSC 844 open cluster & 1 & 0 & 83 & 98 (-42,+59) & 83 \\
HSC845 & HSC 845 open cluster & 1 & 0 & 83 & 20 (-12,+14) & 83 \\
HSC846 & HSC 846 open cluster & 1 & 0 & 83 & 126 (-53,+71) & 83 \\
HSC848 & HSC 848 open cluster & 1 & 0 & 83 & 3000 (-1300,+7000) & 83 \\
HSC849 & HSC 849 open cluster & 1 & 0 & 83 & 59 (-21,+46) & 83 \\
HSC852 & HSC 852 open cluster & 1 & 0 & 83 & 18.7 (-8.3,+15.0) & 83 \\
HSC853 & HSC 853 open cluster & 1 & 0 & 83 & 6.3 (-2.1,+2.4) & 83 \\
HSC854 & HSC 854 open cluster & 1 & 0 & 83 & 261 (-97,+190) & 83 \\
HSC855 & HSC 855 open cluster & 1 & 0 & 83 & 128 (-74,+200) & 83 \\
HSC856 & HSC 856 open cluster & 1 & 0 & 83 & 138 (-56,+110) & 83 \\
HSC857 & HSC 857 open cluster & 1 & 0 & 83 & 12.2 (-4.9,+8.8) & 83 \\
HSC858 & HSC 858 open cluster & 1 & 0 & 83 & 190 (-110,+330) & 83 \\
HSC859 & HSC 859 open cluster & 1 & 0 & 83 & 87 (-40,+100) & 83 \\
HSC860 & HSC 860 open cluster & 1 & 0 & 83 & 19.8 (-8.3,+11.0) & 83 \\
HSC861 & HSC 861 open cluster & 1 & 0 & 83 & 249 (-85,+220) & 83 \\
HSC862 & HSC 862 open cluster & 1 & 0 & 83 & 6.2 (-2.9,+3.2) & 83 \\
HSC863 & HSC 863 open cluster & 1 & 0 & 83 & 250 (-130,+280) & 83 \\
HSC864 & HSC 864 open cluster & 1 & 0 & 83 & 73 (-37,+79) & 83 \\
HSC865 & HSC 865 open cluster & 1 & 0 & 83 & 220 (-110,+310) & 83 \\
HSC866 & HSC 866 open cluster & 1 & 0 & 83 & 40 (-17,+19) & 83 \\
HSC867 & HSC 867 moving group & 1 & 0 & 83 & 230 (-220,+610) & 83 \\
HSC868 & HSC 868 open cluster & 1 & 0 & 83 & 74 (-33,+38) & 83 \\
HSC869 & HSC 869 open cluster & 1 & 0 & 83 & 3.7 (-1.2,+1.1) & 83 \\
HSC870 & HSC 870 open cluster & 1 & 0 & 83 & 6400 (-2700,+3600) & 83 \\
HSC872 & HSC 872 open cluster & 1 & 0 & 83 & 163 (-75,+120) & 83 \\
HSC873 & HSC 873 open cluster & 1 & 0 & 83 & 22 (-12,+13) & 83 \\
HSC875 & HSC 875 open cluster & 1 & 0 & 83 & 760 (-350,+730) & 83 \\
HSC876 & HSC 876 open cluster & 1 & 0 & 83 & 430 (-300,+1900) & 83 \\
HSC877 & HSC 877 open cluster & 1 & 0 & 83 & 213 (-83,+130) & 83 \\
HSC878 & HSC 878 open cluster & 1 & 0 & 83 & 87 (-40,+71) & 83 \\
HSC879 & HSC 879 open cluster & 1 & 0 & 83 & 600 (-270,+510) & 83 \\
HSC880 & HSC 880 open cluster & 1 & 0 & 83 & 53 (-23,+31) & 83 \\
HSC881 & HSC 881 open cluster & 1 & 0 & 83 & 167 (-85,+160) & 83 \\
HSC882 & HSC 882 open cluster & 1 & 0 & 83 & 215 (-82,+140) & 83 \\
HSC883 & HSC 883 open cluster & 1 & 0 & 83 & 88 (-48,+110) & 83 \\
HSC884 & HSC 884 open cluster & 1 & 0 & 83 & 7.2 (-2.7,+3.1) & 83 \\
HSC885 & HSC 885 open cluster & 1 & 0 & 83 & 92 (-31,+65) & 83 \\
HSC886 & HSC 886 open cluster & 1 & 0 & 83 & 31 (-16,+46) & 83 \\
HSC887 & HSC 887 open cluster & 1 & 0 & 83 & 128 (-53,+110) & 83 \\
HSC888 & HSC 888 open cluster & 1 & 0 & 83 & 197 (-69,+100) & 83 \\
HSC889 & HSC 889 open cluster & 1 & 0 & 83 & 142 (-62,+94) & 83 \\
HSC890 & HSC 890 open cluster & 1 & 0 & 83 & 560 (-200,+320) & 83 \\
HSC891 & HSC 891 open cluster & 1 & 0 & 83 & 18 (-10,+21) & 83 \\
HSC892 & HSC 892 open cluster & 1 & 0 & 83 & 250 (-160,+200) & 83 \\
HSC893 & HSC 893 open cluster & 1 & 0 & 83 & 530 (-190,+320) & 83 \\
HSC894 & HSC 894 open cluster & 1 & 0 & 83 & 590 (-380,+1500) & 83 \\
HSC895 & HSC 895 moving group & 1 & 0 & 83 & 170 (-63,+120) & 83 \\
HSC896 & HSC 896 open cluster & 1 & 0 & 83 & 530 (-180,+270) & 83 \\
HSC897 & HSC 897 moving group & 1 & 0 & 83 & 86 (-35,+42) & 83 \\
HSC898 & HSC 898 open cluster & 1 & 0 & 83 & 870 (-340,+900) & 83 \\
HSC899 & HSC 899 open cluster & 1 & 0 & 83 & 7.0 (-2.8,+3.2) & 83 \\
HSC900 & HSC 900 open cluster & 1 & 0 & 83 & 380 (-150,+260) & 83 \\
HSC901 & HSC 901 open cluster & 1 & 0 & 83 & 510 (-280,+1500) & 83 \\
HSC903 & HSC 903 open cluster & 1 & 0 & 83 & 75 (-32,+44) & 83 \\
HSC905 & HSC 905 open cluster & 1 & 0 & 83 & 240 (-130,+230) & 83 \\
HSC906 & HSC 906 open cluster & 1 & 1 & 83 & 280 (-120,+420) & 83 \\
HSC907 & HSC 907 open cluster & 1 & 0 & 83 & 45 (-17,+28) & 83 \\
HSC908 & HSC 908 moving group & 1 & 0 & 83 & 960 (-700,+9000) & 83 \\
HSC910 & HSC 910 moving group & 1 & 0 & 83 & 280 (-120,+200) & 83 \\
HSC911 & HSC 911 open cluster & 1 & 0 & 83 & 4400 (-2100,+5600) & 83 \\
HSC912 & HSC 912 open cluster & 1 & 0 & 83 & 79 (-35,+47) & 83 \\
HSC913 & HSC 913 open cluster & 1 & 0 & 83 & 86 (-41,+82) & 83 \\
HSC914 & HSC 914 open cluster & 1 & 0 & 83 & 260 (-110,+160) & 83 \\
HSC915 & HSC 915 open cluster & 1 & 0 & 83 & 8.0 (-3.4,+4.9) & 83 \\
HSC916 & HSC 916 open cluster & 1 & 0 & 83 & 106 (-36,+82) & 83 \\
HSC917 & HSC 917 open cluster & 1 & 0 & 83 & 380 (-130,+380) & 83 \\
HSC919 & HSC 919 open cluster & 1 & 0 & 83 & 170 (-77,+120) & 83 \\
HSC920 & HSC 920 open cluster & 1 & 0 & 83 & 106 (-51,+75) & 83 \\
HSC921 & HSC 921 open cluster & 1 & 0 & 83 & 43 (-18,+39) & 83 \\
HSC922 & HSC 922 open cluster & 1 & 0 & 83 & 215 (-85,+130) & 83 \\
HSC923 & HSC 923 open cluster & 1 & 0 & 83 & 250 (-120,+250) & 83 \\
HSC924 & HSC 924 open cluster & 1 & 0 & 83 & 146 (-60,+100) & 83 \\
HSC925 & HSC 925 open cluster & 1 & 0 & 83 & 13.0 (-4.6,+7.4) & 83 \\
HSC926 & HSC 926 open cluster & 1 & 0 & 83 & 210 (-120,+330) & 83 \\
HSC927 & HSC 927 open cluster & 1 & 0 & 83 & 1070 (-550,+710) & 83 \\
HSC929 & HSC 929 open cluster & 1 & 0 & 83 & 590 (-220,+430) & 83 \\
HSC930 & HSC 930 open cluster & 1 & 0 & 83 & 150 (-51,+90) & 83 \\
HSC931 & HSC 931 open cluster & 1 & 0 & 83 & 152 (-62,+92) & 83 \\
HSC932 & HSC 932 open cluster & 1 & 0 & 83 & 90 (-41,+52) & 83 \\
HSC934 & HSC 934 open cluster & 1 & 0 & 83 & 208 (-63,+150) & 83 \\
HSC935 & HSC 935 open cluster & 1 & 0 & 83 & 290 (-110,+210) & 83 \\
HSC936 & HSC 936 open cluster & 1 & 0 & 83 & 630 (-350,+980) & 83 \\
HSC937 & HSC 937 open cluster & 1 & 0 & 83 & 126 (-41,+130) & 83 \\
HSC938 & HSC 938 open cluster & 1 & 0 & 83 & 108 (-45,+51) & 83 \\
HSC939 & HSC 939 moving group & 1 & 0 & 83 & 5200 (-1300,+3900) & 83 \\
HSC940 & HSC 940 open cluster & 1 & 0 & 83 & 49 (-47,+700) & 83 \\
HSC941 & HSC 941 open cluster & 1 & 0 & 83 & 165 (-51,+110) & 83 \\
HSC942 & HSC 942 open cluster & 1 & 0 & 83 & 41 (-16,+35) & 83 \\
HSC943 & HSC 943 open cluster & 1 & 0 & 83 & 193 (-63,+140) & 83 \\
HSC944 & HSC 944 open cluster & 1 & 0 & 83 & 165 (-68,+110) & 83 \\
HSC945 & HSC 945 open cluster & 1 & 0 & 83 & 210 (-120,+190) & 83 \\
HSC946 & HSC 946 open cluster & 1 & 0 & 83 & 150 (-110,+450) & 83 \\
HSC947 & HSC 947 open cluster & 1 & 0 & 83 & 120 (-50,+61) & 83 \\
HSC948 & HSC 948 open cluster & 1 & 0 & 83 & 930 (-430,+670) & 83 \\
HSC949 & HSC 949 open cluster & 1 & 0 & 83 & 65 (-28,+46) & 83 \\
HSC950 & HSC 950 open cluster & 1 & 0 & 83 & 47 (-29,+59) & 83 \\
HSC951 & HSC 951 open cluster & 1 & 0 & 83 & 4.6 (-1.8,+1.2) & 83 \\
HSC952 & HSC 952 open cluster & 1 & 0 & 83 & 180 (-83,+130) & 83 \\
HSC954 & HSC 954 open cluster & 1 & 0 & 83 & 41 (-16,+17) & 83 \\
HSC955 & HSC 955 moving group & 1 & 0 & 83 & 440 (-180,+500) & 83 \\
HSC956 & HSC 956 open cluster & 1 & 0 & 83 & 100 (-50,+110) & 83 \\
HSC957 & HSC 957 open cluster & 1 & 0 & 83 & 153 (-72,+99) & 83 \\
HSC958 & HSC 958 moving group & 1 & 0 & 83 & 41 (-20,+32) & 83 \\
HSC959 & HSC 959 open cluster & 1 & 0 & 83 & 177 (-91,+310) & 83 \\
HSC960 & HSC 960 open cluster & 1 & 0 & 83 & 144 (-58,+130) & 83 \\
HSC961 & HSC 961 open cluster & 1 & 0 & 83 & 250 (-100,+160) & 83 \\
HSC962 & HSC 962 open cluster & 1 & 0 & 83 & 340 (-170,+290) & 83 \\
HSC964 & HSC 964 open cluster & 1 & 0 & 83 & 56 (-22,+54) & 83 \\
HSC965 & HSC 965 open cluster & 1 & 0 & 83 & 54 (-21,+48) & 83 \\
HSC966 & HSC 966 open cluster & 1 & 0 & 83 & 184 (-78,+140) & 83 \\
HSC969 & HSC 969 open cluster & 1 & 0 & 83 & 1380 (-500,+630) & 83 \\
HSC970 & HSC 970 open cluster & 1 & 0 & 83 & 146 (-78,+110) & 83 \\
HSC973 & HSC 973 open cluster & 1 & 0 & 83 & 28 (-12,+27) & 83 \\
HSC974 & HSC 974 open cluster & 1 & 0 & 83 & 480 (-170,+300) & 83 \\
HSC975 & HSC 975 open cluster & 1 & 0 & 83 & 225 (-91,+170) & 83 \\
HSC976 & HSC 976 open cluster & 1 & 0 & 83 & 13.5 (-5.1,+11.0) & 83 \\
HSC977 & HSC 977 open cluster & 1 & 0 & 83 & 83 (-34,+72) & 83 \\
HSC978 & HSC 978 open cluster & 1 & 0 & 83 & 370 (-130,+340) & 83 \\
HSC979 & HSC 979 moving group & 1 & 0 & 83 & 180 (-100,+150) & 83 \\
HSC980 & HSC 980 open cluster & 1 & 0 & 83 & 98 (-39,+63) & 83 \\
HSC981 & HSC 981 open cluster & 1 & 0 & 83 & 92 (-52,+110) & 83 \\
HSC983 & HSC 983 open cluster & 1 & 0 & 83 & 330 (-150,+160) & 83 \\
HSC984 & HSC 984 moving group & 1 & 0 & 83 & 103 (-38,+57) & 83 \\
HSC985 & HSC 985 open cluster & 1 & 0 & 83 & 350 (-110,+200) & 83 \\
HSC986 & HSC 986 open cluster & 1 & 0 & 83 & 160 (-110,+210) & 83 \\
HSC988 & HSC 988 open cluster & 1 & 0 & 83 & 8.4 (-4.5,+4.9) & 83 \\
HSC990 & HSC 990 open cluster & 1 & 0 & 83 & 97 (-36,+81) & 83 \\
HSC991 & HSC 991 open cluster & 1 & 0 & 83 & 162 (-59,+110) & 83 \\
HSC992 & HSC 992 open cluster & 1 & ? & 83 & 104 (-46,+72) & 83 \\
HSC993 & HSC 993 open cluster & 1 & 0 & 83 & 116 (-33,+91) & 83 \\
HSC994 & HSC 994 open cluster & 1 & 0 & 83 & 23.4 (-9.3,+14.0) & 83 \\
HSC995 & HSC 995 open cluster & 1 & 0 & 83 & 108 (-59,+140) & 83 \\
HSC996 & HSC 996 open cluster & 1 & 0 & 83 & 270 (-120,+190) & 83 \\
HSC997 & HSC 997 open cluster & 1 & 0 & 83 & 7.8 (-3.6,+4.7) & 83 \\
HSC998 & HSC 998 open cluster & 1 & 0 & 83 & 290 (-170,+260) & 83 \\
HSC999 & HSC 999 open cluster & 1 & 0 & 83 & 240 (-100,+230) & 83 \\
HSC1000 & HSC 1000 open cluster & 1 & 0 & 83 & 90 (-43,+92) & 83 \\
HSC1001 & HSC 1001 open cluster & 1 & 0 & 83 & 37 (-15,+22) & 83 \\
HSC1002 & HSC 1002 open cluster & 1 & 0 & 83 & 3600 (-1400,+6400) & 83 \\
HSC1003 & HSC 1003 open cluster & 1 & 0 & 83 & 15.5 (-8.8,+11.0) & 83 \\
HSC1004 & HSC 1004 open cluster & 1 & 0 & 83 & 180 (-99,+200) & 83 \\
HSC1005 & HSC 1005 open cluster & 1 & 0 & 83 & 99 (-45,+88) & 83 \\
HSC1006 & HSC 1006 open cluster & 1 & 0 & 83 & 5.1 (-2.5,+2.2) & 83 \\
HSC1007 & HSC 1007 open cluster & 1 & 0 & 83 & 84 (-48,+93) & 83 \\
HSC1008 & HSC 1008 open cluster & 1 & 0 & 83 & 226 (-98,+160) & 83 \\
HSC1010 & HSC 1010 open cluster & 1 & 0 & 83 & 85 (-43,+68) & 83 \\
HSC1011 & HSC 1011 open cluster & 1 & 0 & 83 & 210 (-92,+180) & 83 \\
HSC1012 & HSC 1012 open cluster & 1 & 0 & 83 & 290 (-110,+240) & 83 \\
HSC1013 & HSC 1013 open cluster & 1 & 0 & 83 & 119 (-62,+57) & 83 \\
HSC1014 & HSC 1014 open cluster & 1 & 0 & 83 & 13.7 (-5.4,+8.0) & 83 \\
HSC1015 & HSC 1015 open cluster & 1 & 0 & 83 & 490 (-180,+270) & 83 \\
HSC1016 & HSC 1016 open cluster & 1 & 0 & 83 & 2700 (-1200,+3800) & 83 \\
HSC1018 & HSC 1018 open cluster & 1 & 0 & 83 & 74 (-38,+68) & 83 \\
HSC1019 & HSC 1019 open cluster & 1 & 0 & 83 & 75 (-29,+53) & 83 \\
HSC1020 & HSC 1020 open cluster & 1 & 0 & 83 & 34 (-14,+26) & 83 \\
HSC1021 & HSC 1021 open cluster & 1 & 0 & 83 & 470 (-180,+220) & 83 \\
HSC1022 & HSC 1022 open cluster & 1 & 0 & 83 & 750 (-380,+510) & 83 \\
HSC1025 & HSC 1025 open cluster & 1 & 0 & 83 & 41 (-19,+32) & 83 \\
HSC1026 & HSC 1026 open cluster & 1 & 0 & 83 & 47 (-20,+25) & 83 \\
HSC1027 & HSC 1027 open cluster & 1 & 0 & 83 & 117 (-72,+150) & 83 \\
HSC1028 & HSC 1028 open cluster & 1 & 0 & 83 & 48 (-28,+29) & 83 \\
HSC1029 & HSC 1029 open cluster & 1 & 0 & 83 & 710 (-250,+490) & 83 \\
HSC1030 & HSC 1030 moving group & 1 & 0 & 83 & 154 (-55,+110) & 83 \\
HSC1031 & HSC 1031 open cluster & 1 & 0 & 83 & 87 (-38,+50) & 83 \\
HSC1032 & HSC 1032 open cluster & 1 & 0 & 83 & 3700 (-1000,+2600) & 83 \\
HSC1033 & HSC 1033 moving group & 1 & 0 & 83 & 156 (-65,+93) & 83 \\
HSC1034 & HSC 1034 open cluster & 1 & 0 & 83 & 111 (-47,+87) & 83 \\
HSC1036 & HSC 1036 open cluster & 1 & 0 & 83 & 203 (-82,+120) & 83 \\
HSC1037 & HSC 1037 open cluster & 1 & 0 & 83 & 79 (-31,+47) & 83 \\
HSC1039 & HSC 1039 open cluster & 1 & 0 & 83 & 87 (-32,+51) & 83 \\
HSC1040 & HSC 1040 open cluster & 1 & 0 & 83 & 76 (-39,+91) & 83 \\
HSC1041 & HSC 1041 open cluster & 1 & 0 & 83 & 550 (-200,+260) & 83 \\
HSC1042 & HSC 1042 open cluster & 1 & 0 & 83 & 550 (-250,+570) & 83 \\
HSC1043 & HSC 1043 open cluster & 1 & 0 & 83 & 92 (-34,+80) & 83 \\
HSC1047 & HSC 1047 moving group & 1 & 0 & 83 & 420 (-310,+940) & 83 \\
HSC1049 & HSC 1049 open cluster & 1 & 0 & 83 & 590 (-170,+400) & 83 \\
HSC1052 & HSC 1052 open cluster & 1 & 0 & 83 & 68 (-29,+46) & 83 \\
HSC1053 & HSC 1053 open cluster & 1 & 0 & 83 & 7.8 (-3.8,+3.7) & 83 \\
HSC1054 & HSC 1054 open cluster & 1 & 0 & 83 & 155 (-61,+140) & 83 \\
HSC1055 & HSC 1055 open cluster & 1 & 0 & 83 & 77 (-31,+55) & 83 \\
HSC1056 & HSC 1056 open cluster & 1 & 0 & 83 & 205 (-74,+130) & 83 \\
HSC1057 & HSC 1057 open cluster & 1 & 0 & 83 & 330 (-120,+210) & 83 \\
HSC1058 & HSC 1058 moving group & 1 & 0 & 83 & 117 (-55,+86) & 83 \\
HSC1059 & HSC 1059 open cluster & 1 & 0 & 83 & 60 (-24,+46) & 83 \\
HSC1060 & HSC 1060 open cluster & 1 & 0 & 83 & 23.7 (-8.8,+16.0) & 83 \\
HSC1061 & HSC 1061 open cluster & 1 & 0 & 83 & 250 (-100,+150) & 83 \\
HSC1062 & HSC 1062 open cluster & 1 & 0 & 83 & 230 (-110,+240) & 83 \\
HSC1063 & HSC 1063 open cluster & 1 & 0 & 83 & 211 (-78,+150) & 83 \\
HSC1064 & HSC 1064 open cluster & 1 & 0 & 83 & 400 (-120,+280) & 83 \\
HSC1065 & HSC 1065 open cluster & 1 & 0 & 83 & 95 (-40,+49) & 83 \\
HSC1066 & HSC 1066 open cluster & 1 & 0 & 83 & 60 (-23,+39) & 83 \\
HSC1067 & HSC 1067 open cluster & 1 & 0 & 83 & 220 (-92,+200) & 83 \\
HSC1068 & HSC 1068 open cluster & 1 & 0 & 83 & 40 (-14,+22) & 83 \\
HSC1069 & HSC 1069 open cluster & 1 & 0 & 83 & 390 (-160,+300) & 83 \\
HSC1070 & HSC 1070 open cluster & 1 & 0 & 83 & 450 (-190,+360) & 83 \\
HSC1071 & HSC 1071 open cluster & 1 & 0 & 83 & 48 (-21,+37) & 83 \\
HSC1072 & HSC 1072 open cluster & 1 & 0 & 83 & 92 (-38,+76) & 83 \\
HSC1073 & HSC 1073 open cluster & 1 & 0 & 83 & 26 (-10,+14) & 83 \\
HSC1074 & HSC 1074 open cluster & 1 & 0 & 83 & 1260 (-490,+940) & 83 \\
HSC1076 & HSC 1076 open cluster & 1 & 0 & 83 & 7000 (-2600,+3000) & 83 \\
HSC1077 & HSC 1077 open cluster & 1 & 0 & 83 & 3800 (-2400,+6200) & 83 \\
HSC1078 & HSC 1078 open cluster & 1 & 0 & 83 & 230 (-100,+150) & 83 \\
HSC1080 & HSC 1080 open cluster & 1 & 0 & 83 & 114 (-52,+88) & 83 \\
HSC1081 & HSC 1081 open cluster & 1 & 0 & 83 & 640 (-210,+450) & 83 \\
HSC1082 & HSC 1082 open cluster & 1 & 0 & 83 & 10.1 (-3.7,+6.1) & 83 \\
HSC1083 & HSC 1083 open cluster & 1 & 0 & 83 & 1190 (-440,+1000) & 83 \\
HSC1084 & HSC 1084 open cluster & 1 & 0 & 83 & 113 (-42,+88) & 83 \\
HSC1085 & HSC 1085 open cluster & 1 & 0 & 83 & 32 (-15,+22) & 83 \\
HSC1086 & HSC 1086 open cluster & 1 & 0 & 83 & 500 (-190,+370) & 83 \\
HSC1090 & HSC 1090 open cluster & 1 & 0 & 83 & 63 (-27,+35) & 83 \\
HSC1092 & HSC 1092 open cluster & 1 & 0 & 83 & 256 (-91,+170) & 83 \\
HSC1093 & HSC 1093 open cluster & 1 & 0 & 83 & 24 (-10,+25) & 83 \\
HSC1094 & HSC 1094 open cluster & 1 & 0 & 83 & 290 (-120,+270) & 83 \\
HSC1097 & HSC 1097 moving group & 1 & 0 & 83 & 2930 (-860,+1300) & 83 \\
HSC1099 & HSC 1099 open cluster & 1 & 0 & 83 & 205 (-80,+110) & 83 \\
HSC1101 & HSC 1101 open cluster & 1 & 0 & 83 & 1440 (-570,+1300) & 83 \\
HSC1102 & HSC 1102 open cluster & 1 & 0 & 83 & 7.3 (-3.1,+4.0) & 83 \\
HSC1103 & HSC 1103 open cluster & 1 & 0 & 83 & 63 (-28,+45) & 83 \\
HSC1104 & HSC 1104 open cluster & 1 & 0 & 83 & 206 (-83,+120) & 83 \\
HSC1105 & HSC 1105 open cluster & 1 & 0 & 83 & 162 (-58,+100) & 83 \\
HSC1106 & HSC 1106 open cluster & 1 & 0 & 83 & 13.9 (-5.5,+7.9) & 83 \\
HSC1107 & HSC 1107 open cluster & 1 & 0 & 83 & 12.0 (-5.7,+7.5) & 83 \\
HSC1108 & HSC 1108 open cluster & 1 & 0 & 83 & 114 (-62,+120) & 83 \\
HSC1109 & HSC 1109 open cluster & 1 & 0 & 83 & 460 (-230,+400) & 83 \\
HSC1112 & HSC 1112 open cluster & 1 & 0 & 83 & 2300 (-1200,+7700) & 83 \\
HSC1113 & HSC 1113 open cluster & 1 & 0 & 83 & 4000 (-2700,+6000) & 83 \\
HSC1115 & HSC 1115 open cluster & 1 & 0 & 83 & 390 (-200,+410) & 83 \\
HSC1116 & HSC 1116 open cluster & 1 & 0 & 83 & 76 (-30,+60) & 83 \\
HSC1117 & HSC 1117 open cluster & 1 & 0 & 83 & 200 (-100,+150) & 83 \\
HSC1118 & HSC 1118 open cluster & 1 & 0 & 83 & 400 (-140,+240) & 83 \\
HSC1119 & HSC 1119 open cluster & 1 & 0 & 83 & 1400 (-1200,+8600) & 83 \\
HSC1120 & HSC 1120 open cluster & 1 & 0 & 83 & 82 (-36,+50) & 83 \\
HSC1122 & HSC 1122 moving group & 1 & 0 & 83 & 17.3 (-6.3,+11.0) & 83 \\
HSC1125 & HSC 1125 open cluster & 1 & 0 & 83 & 144 (-63,+230) & 83 \\
HSC1127 & HSC 1127 open cluster & 1 & 0 & 83 & 70 (-32,+44) & 83 \\
HSC1128 & HSC 1128 open cluster & 1 & 0 & 83 & 163 (-74,+110) & 83 \\
HSC1129 & HSC 1129 open cluster & 1 & 0 & 83 & 73 (-27,+57) & 83 \\
HSC1130 & HSC 1130 open cluster & 1 & 0 & 83 & 9.8 (-3.3,+5.5) & 83 \\
HSC1131 & HSC 1131 open cluster & 1 & 0 & 83 & 97 (-45,+64) & 83 \\
HSC1133 & HSC 1133 open cluster & 1 & 0 & 83 & 220 (-89,+140) & 83 \\
HSC1134 & HSC 1134 open cluster & 1 & 0 & 83 & 6.6 (-2.6,+2.2) & 83 \\
HSC1136 & HSC 1136 open cluster & 1 & 0 & 83 & 85 (-35,+56) & 83 \\
HSC1137 & HSC 1137 open cluster & 1 & 0 & 83 & 230 (-130,+390) & 83 \\
HSC1138 & HSC 1138 open cluster & 1 & 0 & 83 & 160 (-120,+840) & 83 \\
HSC1139 & HSC 1139 open cluster & 1 & 0 & 83 & 133 (-67,+150) & 83 \\
HSC1140 & HSC 1140 open cluster & 1 & 0 & 83 & 220 (-110,+160) & 83 \\
HSC1142 & HSC 1142 moving group & 1 & 0 & 83 & 430 (-170,+310) & 83 \\
HSC1146 & HSC 1146 open cluster & 1 & 0 & 83 & 209 (-97,+140) & 83 \\
HSC1147 & HSC 1147 open cluster & 1 & 0 & 83 & 174 (-84,+120) & 83 \\
HSC1148 & HSC 1148 moving group & 1 & 0 & 83 & 1280 (-580,+1100) & 83 \\
HSC1149 & HSC 1149 open cluster & 1 & 0 & 83 & 143 (-61,+83) & 83 \\
HSC1150 & HSC 1150 open cluster & 1 & 0 & 83 & 36 (-16,+36) & 83 \\
HSC1152 & HSC 1152 open cluster & 1 & 0 & 83 & 131 (-74,+200) & 83 \\
HSC1153 & HSC 1153 open cluster & 1 & 0 & 83 & 18.7 (-8.8,+15.0) & 83 \\
HSC1155 & HSC 1155 open cluster & 1 & 0 & 83 & 203 (-90,+200) & 83 \\
HSC1162 & HSC 1162 open cluster & 1 & 0 & 83 & 720 (-250,+400) & 83 \\
HSC1163 & HSC 1163 open cluster & 1 & 0 & 83 & 168 (-75,+140) & 83 \\
HSC1165 & HSC 1165 open cluster & 1 & 0 & 83 & 110 (-53,+92) & 83 \\
HSC1166 & HSC 1166 open cluster & 1 & 0 & 83 & 750 (-410,+1000) & 83 \\
HSC1168 & HSC 1168 open cluster & 1 & 0 & 83 & 1660 (-850,+890) & 83 \\
HSC1169 & HSC 1169 open cluster & 1 & 0 & 83 & 66 (-34,+84) & 83 \\
HSC1170 & HSC 1170 open cluster & 1 & 0 & 83 & 41 (-18,+28) & 83 \\
HSC1172 & HSC 1172 open cluster & 1 & 0 & 83 & 38 (-16,+27) & 83 \\
HSC1173 & HSC 1173 open cluster & 1 & 0 & 83 & 229 (-90,+130) & 83 \\
HSC1175 & HSC 1175 open cluster & 1 & 0 & 83 & 161 (-63,+96) & 83 \\
HSC1176 & HSC 1176 open cluster & 1 & 0 & 83 & 124 (-53,+96) & 83 \\
HSC1177 & HSC 1177 open cluster & 1 & 0 & 83 & 65 (-30,+50) & 83 \\
HSC1178 & HSC 1178 open cluster & 1 & 0 & 83 & 720 (-300,+760) & 83 \\
HSC1179 & HSC 1179 open cluster & 1 & 0 & 83 & 330 (-130,+340) & 83 \\
HSC1180 & HSC 1180 open cluster & 1 & 0 & 83 & 66 (-32,+36) & 83 \\
HSC1181 & HSC 1181 moving group & 1 & 0 & 83 & 52 (-21,+31) & 83 \\
HSC1184 & HSC 1184 open cluster & 1 & 0 & 83 & 8.7 (-3.9,+5.8) & 83 \\
HSC1185 & HSC 1185 open cluster & 1 & 0 & 83 & 239 (-98,+110) & 83 \\
HSC1186 & HSC 1186 open cluster & 1 & 0 & 83 & 4.7 (-2.1,+1.5) & 83 \\
HSC1188 & HSC 1188 open cluster & 1 & 0 & 83 & 192 (-93,+200) & 83 \\
HSC1189 & HSC 1189 open cluster & 1 & 0 & 83 & 235 (-90,+130) & 83 \\
HSC1190 & HSC 1190 open cluster & 1 & 0 & 83 & 16.0 (-8.8,+14.0) & 83 \\
HSC1192 & HSC 1192 open cluster & 1 & 0 & 83 & 147 (-66,+130) & 83 \\
HSC1193 & HSC 1193 open cluster & 1 & 0 & 83 & 7.8 (-3.8,+3.9) & 83 \\
HSC1194 & HSC 1194 open cluster & 1 & 0 & 83 & 102 (-46,+76) & 83 \\
HSC1195 & HSC 1195 open cluster & 1 & 0 & 83 & 250 (-120,+320) & 83 \\
HSC1196 & HSC 1196 open cluster & 1 & 0 & 83 & 4400 (-3100,+5600) & 83 \\
HSC1197 & HSC 1197 open cluster & 1 & 0 & 83 & 93 (-56,+130) & 83 \\
HSC1198 & HSC 1198 open cluster & 1 & 0 & 83 & 1420 (-810,+8600) & 83 \\
HSC1201 & HSC 1201 open cluster & 1 & 0 & 83 & 13.1 (-5.8,+9.0) & 83 \\
HSC1202 & HSC 1202 open cluster & 1 & 0 & 83 & 114 (-49,+88) & 83 \\
HSC1203 & HSC 1203 open cluster & 1 & 0 & 83 & 14.3 (-5.8,+8.7) & 83 \\
HSC1204 & HSC 1204 open cluster & 1 & 0 & 83 & 150 (-60,+87) & 83 \\
HSC1205 & HSC 1205 open cluster & 1 & 0 & 83 & 670 (-370,+590) & 83 \\
HSC1206 & HSC 1206 open cluster & 1 & 0 & 83 & 3000 (-2000,+7000) & 83 \\
HSC1210 & HSC 1210 open cluster & 1 & 0 & 83 & 22 (-12,+19) & 83 \\
HSC1213 & HSC 1213 open cluster & 1 & 0 & 83 & 218 (-93,+170) & 83 \\
HSC1214 & HSC 1214 moving group & 1 & 0 & 83 & 230 (-200,+9800) & 83 \\
HSC1217 & HSC 1217 open cluster & 1 & 0 & 83 & 181 (-64,+140) & 83 \\
HSC1219 & HSC 1219 open cluster & 1 & 0 & 83 & 320 (-140,+200) & 83 \\
HSC1220 & HSC 1220 open cluster & 1 & 0 & 83 & 2110 (-970,+2800) & 83 \\
HSC1222 & HSC 1222 open cluster & 1 & 0 & 83 & 2250 (-980,+2200) & 83 \\
HSC1223 & HSC 1223 open cluster & 1 & 0 & 83 & 2800 (-1200,+7200) & 83 \\
HSC1224 & HSC 1224 moving group & 1 & 0 & 83 & 116 (-61,+130) & 83 \\
HSC1225 & HSC 1225 open cluster & 1 & 0 & 83 & 183 (-82,+100) & 83 \\
HSC1226 & HSC 1226 open cluster & 1 & 0 & 83 & 42 (-17,+27) & 83 \\
HSC1228 & HSC 1228 open cluster & 1 & 0 & 83 & 182 (-95,+180) & 83 \\
HSC1229 & HSC 1229 open cluster & 1 & 0 & 83 & 152 (-59,+77) & 83 \\
HSC1230 & HSC 1230 open cluster & 1 & 0 & 83 & 73 (-38,+34) & 83 \\
HSC1231 & HSC 1231 open cluster & 1 & 0 & 83 & 580 (-320,+470) & 83 \\
HSC1232 & HSC 1232 open cluster & 1 & 0 & 83 & 218 (-81,+120) & 83 \\
HSC1233 & HSC 1233 open cluster & 1 & 0 & 83 & 7200 (-4000,+2800) & 83 \\
HSC1234 & HSC 1234 open cluster & 1 & 0 & 83 & 6100 (-2800,+3900) & 83 \\
HSC1235 & HSC 1235 open cluster & 1 & 0 & 83 & 162 (-65,+140) & 83 \\
HSC1238 & HSC 1238 open cluster & 1 & 0 & 83 & 160 (-140,+750) & 83 \\
HSC1239 & HSC 1239 open cluster & 1 & 0 & 83 & 5.6 (-2.0,+2.4) & 83 \\
HSC1240 & HSC 1240 open cluster & 1 & 0 & 83 & 94 (-34,+65) & 83 \\
HSC1242 & HSC 1242 open cluster & 1 & 0 & 83 & 53 (-31,+73) & 83 \\
HSC1243 & HSC 1243 open cluster & 1 & 0 & 83 & 1650 (-750,+2900) & 83 \\
HSC1245 & HSC 1245 open cluster & 1 & 0 & 83 & 5500 (-1600,+3500) & 83 \\
HSC1246 & HSC 1246 open cluster & 1 & 0 & 83 & 39 (-15,+24) & 83 \\
HSC1248 & HSC 1248 open cluster & 1 & 0 & 83 & 46 (-20,+24) & 83 \\
HSC1249 & HSC 1249 open cluster & 1 & 0 & 83 & 200 (-110,+200) & 83 \\
HSC1250 & HSC 1250 open cluster & 1 & 0 & 83 & 4.2 (-1.4,+1.2) & 83 \\
HSC1252 & HSC 1252 open cluster & 1 & 0 & 83 & 370 (-140,+280) & 83 \\
HSC1253 & HSC 1253 open cluster & 1 & 0 & 83 & 1960 (-900,+2300) & 83 \\
HSC1254 & HSC 1254 open cluster & 1 & 0 & 83 & 115 (-92,+560) & 83 \\
HSC1255 & HSC 1255 open cluster & 1 & 0 & 83 & 116 (-42,+60) & 83 \\
HSC1256 & HSC 1256 open cluster & 1 & 0 & 83 & 138 (-60,+72) & 83 \\
HSC1257 & HSC 1257 open cluster & 1 & 0 & 83 & 113 (-57,+130) & 83 \\
HSC1258 & HSC 1258 open cluster & 1 & 0 & 83 & 178 (-60,+110) & 83 \\
HSC1259 & HSC 1259 open cluster & 1 & 0 & 83 & 410 (-140,+250) & 83 \\
HSC1260 & HSC 1260 open cluster & 1 & 0 & 83 & 185 (-65,+110) & 83 \\
HSC1261 & HSC 1261 moving group & 1 & 0 & 83 & 166 (-89,+200) & 83 \\
HSC1262 & HSC 1262 open cluster & 1 & 0 & 83 & 5.1 (-1.7,+2.2) & 83 \\
HSC1266 & HSC 1266 open cluster & 1 & 0 & 83 & 970 (-460,+840) & 83 \\
HSC1268 & HSC 1268 open cluster & 1 & 0 & 83 & 203 (-90,+230) & 83 \\
HSC1269 & HSC 1269 moving group & 1 & 0 & 83 & 1210 (-760,+1800) & 83 \\
HSC1270 & HSC 1270 open cluster & 1 & 0 & 83 & 98 (-40,+77) & 83 \\
HSC1271 & HSC 1271 open cluster & 1 & 0 & 83 & 120 (-52,+88) & 83 \\
HSC1272 & HSC 1272 open cluster & 1 & 0 & 83 & 114 (-48,+74) & 83 \\
HSC1273 & HSC 1273 open cluster & 1 & 0 & 83 & 5600 (-1400,+2100) & 83 \\
HSC1274 & HSC 1274 open cluster & 1 & 0 & 83 & 460 (-180,+280) & 83 \\
HSC1279 & HSC 1279 open cluster & 1 & 0 & 83 & 75 (-64,+250) & 83 \\
HSC1282 & HSC 1282 open cluster & 1 & 0 & 83 & 970 (-410,+460) & 83 \\
HSC1283 & HSC 1283 open cluster & 1 & 0 & 83 & 440 (-150,+360) & 83 \\
HSC1284 & HSC 1284 moving group & 1 & 0 & 83 & 480 (-190,+220) & 83 \\
HSC1286 & HSC 1286 open cluster & 1 & 0 & 83 & 204 (-63,+170) & 83 \\
HSC1288 & HSC 1288 moving group & 1 & 0 & 83 & 147 (-67,+130) & 83 \\
HSC1289 & HSC 1289 open cluster & 1 & 0 & 83 & 151 (-59,+77) & 83 \\
HSC1291 & HSC 1291 open cluster & 1 & 0 & 83 & 180 (-64,+110) & 83 \\
HSC1292 & HSC 1292 open cluster & 1 & 0 & 83 & 138 (-50,+120) & 83 \\
HSC1293 & HSC 1293 open cluster & 1 & 0 & 83 & 1530 (-590,+980) & 83 \\
HSC1294 & HSC 1294 open cluster & 1 & 0 & 83 & 113 (-63,+97) & 83 \\
HSC1295 & HSC 1295 moving group & 1 & 0 & 83 & 7.3 (-4.8,+37.0) & 83 \\
HSC1297 & HSC 1297 open cluster & 1 & 0 & 83 & 42 (-18,+24) & 83 \\
HSC1298 & HSC 1298 open cluster & 1 & 0 & 83 & 680 (-260,+270) & 83 \\
HSC1299 & HSC 1299 open cluster & 1 & 0 & 83 & 610 (-220,+300) & 83 \\
HSC1300 & HSC 1300 open cluster & 1 & 0 & 83 & 360 (-120,+210) & 83 \\
HSC1303 & HSC 1303 moving group & 1 & 0 & 83 & 275 (-99,+190) & 83 \\
HSC1304 & HSC 1304 open cluster & 1 & 0 & 83 & 131 (-58,+110) & 83 \\
HSC1306 & HSC 1306 open cluster & 1 & 0 & 83 & 620 (-250,+360) & 83 \\
HSC1308 & HSC 1308 open cluster & 1 & 0 & 83 & 55 (-25,+32) & 83 \\
HSC1309 & HSC 1309 open cluster & 1 & 0 & 83 & 156 (-61,+87) & 83 \\
HSC1310 & HSC 1310 open cluster & 1 & 0 & 83 & 360 (-150,+190) & 83 \\
HSC1311 & HSC 1311 open cluster & 1 & 0 & 83 & 360 (-170,+270) & 83 \\
HSC1312 & HSC 1312 open cluster & 1 & 0 & 83 & 225 (-86,+140) & 83 \\
HSC1313 & HSC 1313 open cluster & 1 & 0 & 83 & 3400 (-2000,+6600) & 83 \\
HSC1314 & HSC 1314 open cluster & 1 & 0 & 83 & 117 (-44,+82) & 83 \\
HSC1315 & HSC 1315 open cluster & 1 & 0 & 83 & 201 (-87,+140) & 83 \\
HSC1316 & HSC 1316 moving group & 1 & 0 & 83 & 230 (-230,+460) & 83 \\
HSC1317 & HSC 1317 moving group & 1 & 0 & 83 & 660 (-270,+550) & 83 \\
HSC1318 & HSC 1318 open cluster & 1 & 1 & 83 & 5.5 (-2.1,+2.5) & 83 \\
HSC1320 & HSC 1320 open cluster & 1 & 0 & 83 & 510 (-230,+490) & 83 \\
HSC1321 & HSC 1321 open cluster & 1 & 0 & 83 & 59 (-22,+57) & 83 \\
HSC1322 & HSC 1322 open cluster & 1 & 0 & 83 & 77 (-32,+59) & 83 \\
HSC1323 & HSC 1323 open cluster & 1 & 0 & 83 & 35 (-15,+24) & 83 \\
HSC1324 & HSC 1324 open cluster & 1 & 0 & 83 & 550 (-210,+520) & 83 \\
HSC1326 & HSC 1326 moving group & 1 & 0 & 83 & 240 (-110,+170) & 83 \\
HSC1328 & HSC 1328 open cluster & 1 & 0 & 83 & 15.3 (-5.8,+16.0) & 83 \\
HSC1329 & HSC 1329 open cluster & 1 & 0 & 83 & 31 $\pm$ 16 & 83 \\
HSC1330 & HSC 1330 open cluster & 1 & 0 & 83 & 240 (-110,+160) & 83 \\
HSC1331 & HSC 1331 open cluster & 1 & 0 & 83 & 92 (-38,+70) & 83 \\
HSC1332 & HSC 1332 open cluster & 1 & 0 & 83 & 310 (-130,+240) & 83 \\
HSC1333 & HSC 1333 open cluster & 1 & 0 & 83 & 58 (-28,+31) & 83 \\
HSC1334 & HSC 1334 open cluster & 1 & 0 & 83 & 168 (-69,+130) & 83 \\
HSC1340 & HSC 1340 open cluster & 1 & 1 & 83 & 27 (-12,+20) & 83 \\
HSC1341 & HSC 1341 open cluster & 1 & 0 & 83 & 49 (-21,+30) & 83 \\
HSC1342 & HSC 1342 open cluster & 1 & 0 & 83 & 1340 (-470,+730) & 83 \\
HSC1343 & HSC 1343 open cluster & 1 & 0 & 83 & 700 (-310,+860) & 83 \\
HSC1344 & HSC 1344 open cluster & 1 & 0 & 83 & 2700 (-1300,+5000) & 83 \\
HSC1345 & HSC 1345 moving group & 1 & 0 & 83 & 155 (-59,+120) & 83 \\
HSC1346 & HSC 1346 open cluster & 1 & 0 & 83 & 59 (-21,+38) & 83 \\
HSC1347 & HSC 1347 open cluster & 1 & 0 & 83 & 250 (-100,+320) & 83 \\
HSC1348 & HSC 1348 open cluster & 1 & 0 & 83 & 217 (-93,+180) & 83 \\
HSC1350 & HSC 1350 open cluster & 1 & 0 & 83 & 52 (-20,+32) & 83 \\
HSC1351 & HSC 1351 open cluster & 1 & 0 & 83 & 6.3 (-2.5,+3.2) & 83 \\
HSC1353 & HSC 1353 open cluster & 1 & 0 & 83 & 760 (-400,+640) & 83 \\
HSC1355 & HSC 1355 moving group & 1 & 0 & 83 & 1520 (-480,+1100) & 83 \\
HSC1356 & HSC 1356 open cluster & 1 & 0 & 83 & 13.8 (-5.9,+8.5) & 83 \\
HSC1358 & HSC 1358 open cluster & 1 & 0 & 83 & 28 (-12,+22) & 83 \\
HSC1359 & HSC 1359 moving group & 1 & 0 & 83 & 560 (-270,+260) & 83 \\
HSC1360 & HSC 1360 open cluster & 1 & 0 & 83 & 380 (-140,+270) & 83 \\
HSC1361 & HSC 1361 open cluster & 1 & 0 & 83 & 6700 (-2600,+3300) & 83 \\
HSC1362 & HSC 1362 open cluster & 1 & 0 & 83 & 162 (-58,+89) & 83 \\
HSC1363 & HSC 1363 moving group & 1 & 0 & 83 & 530 (-390,+1400) & 83 \\
HSC1364 & HSC 1364 open cluster & 1 & 0 & 83 & 450 (-180,+300) & 83 \\
HSC1365 & HSC 1365 open cluster & 1 & 0 & 83 & 48 (-23,+53) & 83 \\
HSC1366 & HSC 1366 open cluster & 1 & 0 & 83 & 390 (-190,+240) & 83 \\
HSC1367 & HSC 1367 open cluster & 1 & 0 & 83 & 390 (-120,+300) & 83 \\
HSC1368 & HSC 1368 moving group & 1 & 0 & 83 & 47 (-25,+48) & 83 \\
HSC1369 & HSC 1369 open cluster & 1 & 0 & 83 & 21 (-12,+21) & 83 \\
HSC1370 & HSC 1370 open cluster & 1 & 0 & 83 & 76 (-31,+88) & 83 \\
HSC1373 & HSC 1373 moving group & 1 & 0 & 83 & 44 (-31,+55) & 83 \\
HSC1375 & HSC 1375 open cluster & 1 & 0 & 83 & 102 (-43,+76) & 83 \\
HSC1377 & HSC 1377 open cluster & 1 & 0 & 83 & 10.4 (-5.1,+9.5) & 83 \\
HSC1378 & HSC 1378 open cluster & 1 & 0 & 83 & 203 (-90,+110) & 83 \\
HSC1379 & HSC 1379 open cluster & 1 & 0 & 83 & 23 (-10,+20) & 83 \\
HSC1380 & HSC 1380 open cluster & 1 & 0 & 83 & 320 (-110,+220) & 83 \\
HSC1381 & HSC 1381 open cluster & 1 & 0 & 83 & 122 (-56,+64) & 83 \\
HSC1385 & HSC 1385 open cluster & 1 & 0 & 83 & 950 (-340,+450) & 83 \\
HSC1386 & HSC 1386 open cluster & 1 & 0 & 83 & 420 (-160,+290) & 83 \\
HSC1387 & HSC 1387 open cluster & 1 & 0 & 83 & 54 (-19,+38) & 83 \\
HSC1388 & HSC 1388 open cluster & 1 & 0 & 83 & 151 (-44,+130) & 83 \\
HSC1389 & HSC 1389 open cluster & 1 & 0 & 83 & 1310 (-540,+1100) & 83 \\
HSC1390 & HSC 1390 open cluster & 1 & 0 & 83 & 2200 (-1100,+3100) & 83 \\
HSC1392 & HSC 1392 open cluster & 1 & 0 & 83 & 49 (-28,+39) & 83 \\
HSC1394 & HSC 1394 open cluster & 1 & 0 & 83 & 580 (-370,+1200) & 83 \\
HSC1395 & HSC 1395 open cluster & 1 & 0 & 83 & 182 (-82,+160) & 83 \\
HSC1398 & HSC 1398 open cluster & 1 & 0 & 83 & 880 (-320,+470) & 83 \\
HSC1399 & HSC 1399 open cluster & 1 & 0 & 83 & 92 (-43,+55) & 83 \\
HSC1400 & HSC 1400 open cluster & 1 & 0 & 83 & 152 (-53,+100) & 83 \\
HSC1401 & HSC 1401 open cluster & 1 & 0 & 83 & 112 (-45,+78) & 83 \\
HSC1402 & HSC 1402 open cluster & 1 & 0 & 83 & 210 (-110,+230) & 83 \\
HSC1403 & HSC 1403 open cluster & 1 & 0 & 83 & 29 (-11,+16) & 83 \\
HSC1404 & HSC 1404 open cluster & 1 & 0 & 83 & 120 (-45,+82) & 83 \\
HSC1407 & HSC 1407 open cluster & 1 & 0 & 83 & 6.3 (-2.7,+2.5) & 83 \\
HSC1408 & HSC 1408 open cluster & 1 & 0 & 83 & 1740 (-860,+1400) & 83 \\
HSC1409 & HSC 1409 open cluster & 1 & 0 & 83 & 82 (-30,+64) & 83 \\
HSC1410 & HSC 1410 open cluster & 1 & 0 & 83 & 1400 (-590,+1000) & 83 \\
HSC1411 & HSC 1411 open cluster & 1 & 0 & 83 & 35 (-14,+22) & 83 \\
HSC1413 & HSC 1413 open cluster & 1 & 0 & 83 & 380 (-180,+270) & 83 \\
HSC1414 & HSC 1414 open cluster & 1 & 0 & 83 & 410 (-160,+400) & 83 \\
HSC1416 & HSC 1416 open cluster & 1 & 0 & 83 & 850 (-310,+520) & 83 \\
HSC1417 & HSC 1417 open cluster & 1 & 0 & 83 & 470 (-210,+470) & 83 \\
HSC1418 & HSC 1418 open cluster & 1 & 0 & 83 & 250 (-130,+220) & 83 \\
HSC1419 & HSC 1419 open cluster & 1 & 0 & 83 & 177 (-94,+170) & 83 \\
HSC1421 & HSC 1421 open cluster & 1 & 0 & 83 & 29 (-11,+17) & 83 \\
HSC1423 & HSC 1423 moving group & 1 & 0 & 83 & 1410 (-510,+1100) & 83 \\
HSC1424 & HSC 1424 moving group & 1 & 0 & 83 & 6400 (-1500,+3600) & 83 \\
HSC1425 & HSC 1425 moving group & 1 & 0 & 83 & 990 (-380,+540) & 83 \\
HSC1426 & HSC 1426 open cluster & 1 & 0 & 83 & 80 (-37,+60) & 83 \\
HSC1427 & HSC 1427 open cluster & 1 & 0 & 83 & 96 (-34,+75) & 83 \\
HSC1428 & HSC 1428 open cluster & 1 & 0 & 83 & 9.1 (-3.9,+5.0) & 83 \\
HSC1430 & HSC 1430 open cluster & 1 & 0 & 83 & 171 (-79,+130) & 83 \\
HSC1431 & HSC 1431 open cluster & 1 & 0 & 83 & 630 (-310,+500) & 83 \\
HSC1432 & HSC 1432 open cluster & 1 & 0 & 83 & 360 (-130,+180) & 83 \\
HSC1433 & HSC 1433 open cluster & 1 & 0 & 83 & 600 (-280,+640) & 83 \\
HSC1435 & HSC 1435 open cluster & 1 & 0 & 83 & 870 (-300,+570) & 83 \\
HSC1436 & HSC 1436 open cluster & 1 & 0 & 83 & 195 (-86,+190) & 83 \\
HSC1437 & HSC 1437 open cluster & 1 & 0 & 83 & 630 (-380,+1500) & 83 \\
HSC1438 & HSC 1438 open cluster & 1 & 0 & 83 & 57 (-23,+43) & 83 \\
HSC1439 & HSC 1439 open cluster & 1 & 0 & 83 & 74 (-36,+39) & 83 \\
HSC1440 & HSC 1440 open cluster & 1 & 0 & 83 & 75 (-31,+42) & 83 \\
HSC1441 & HSC 1441 open cluster & 1 & 0 & 83 & 218 (-89,+170) & 83 \\
HSC1442 & HSC 1442 open cluster & 1 & 0 & 83 & 630 (-240,+350) & 83 \\
HSC1443 & HSC 1443 open cluster & 1 & 0 & 83 & 390 (-160,+420) & 83 \\
HSC1445 & HSC 1445 open cluster & 1 & 0 & 83 & 106 (-42,+65) & 83 \\
HSC1446 & HSC 1446 open cluster & 1 & 0 & 83 & 380 (-150,+350) & 83 \\
HSC1447 & HSC 1447 moving group & 1 & 0 & 83 & 137 (-68,+130) & 83 \\
HSC1448 & HSC 1448 moving group & 1 & 0 & 83 & 210 (-100,+240) & 83 \\
HSC1449 & HSC 1449 open cluster & 1 & 0 & 83 & 177 (-68,+140) & 83 \\
HSC1450 & HSC 1450 open cluster & 1 & 0 & 83 & 113 (-43,+88) & 83 \\
HSC1453 & HSC 1453 open cluster & 1 & 0 & 83 & 3000 (-1400,+7000) & 83 \\
HSC1454 & HSC 1454 moving group & 1 & 0 & 83 & 970 (-570,+1900) & 83 \\
HSC1455 & HSC 1455 open cluster & 1 & 0 & 83 & 280 (-100,+200) & 83 \\
HSC1456 & HSC 1456 open cluster & 1 & 0 & 83 & 4500 (-2400,+5500) & 83 \\
HSC1457 & HSC 1457 open cluster & 1 & 0 & 83 & 430 (-240,+470) & 83 \\
HSC1458 & HSC 1458 open cluster & 1 & 0 & 83 & 59 (-26,+45) & 83 \\
HSC1459 & HSC 1459 open cluster & 1 & 0 & 83 & 2010 (-650,+1300) & 83 \\
HSC1460 & HSC 1460 open cluster & 1 & 0 & 83 & 24 (-12,+20) & 83 \\
HSC1462 & HSC 1462 open cluster & 1 & 0 & 83 & 360 (-150,+290) & 83 \\
HSC1463 & HSC 1463 open cluster & 1 & 0 & 83 & 60 (-27,+66) & 83 \\
HSC1464 & HSC 1464 open cluster & 1 & 0 & 83 & 59 (-28,+37) & 83 \\
HSC1465 & HSC 1465 open cluster & 1 & 0 & 83 & 4200 (-2300,+5800) & 83 \\
HSC1466 & HSC 1466 open cluster & 1 & 0 & 83 & 142 (-62,+100) & 83 \\
HSC1467 & HSC 1467 open cluster & 1 & 0 & 83 & 166 (-67,+100) & 83 \\
HSC1468 & HSC 1468 open cluster & 1 & 0 & 83 & 153 (-60,+150) & 83 \\
HSC1469 & HSC 1469 open cluster & 1 & 0 & 83 & 200 (-100,+200) & 83 \\
HSC1470 & HSC 1470 open cluster & 1 & 0 & 83 & 450 (-380,+1700) & 83 \\
HSC1471 & HSC 1471 open cluster & 1 & 0 & 83 & 47 (-21,+47) & 83 \\
HSC1472 & HSC 1472 open cluster & 1 & 0 & 83 & 87 (-50,+120) & 83 \\
HSC1473 & HSC 1473 open cluster & 1 & 0 & 83 & 43 (-22,+34) & 83 \\
HSC1476 & HSC 1476 open cluster & 1 & 0 & 83 & 28 (-14,+21) & 83 \\
HSC1477 & HSC 1477 open cluster & 1 & 0 & 83 & 930 (-270,+590) & 83 \\
HSC1478 & HSC 1478 moving group & 1 & 0 & 83 & 320 (-130,+200) & 83 \\
HSC1479 & HSC 1479 open cluster & 1 & 0 & 83 & 620 (-320,+720) & 83 \\
HSC1480 & HSC 1480 open cluster & 1 & 0 & 83 & 44 (-18,+30) & 83 \\
HSC1481 & HSC 1481 open cluster & 1 & 0 & 83 & 26 (-13,+18) & 83 \\
HSC1482 & HSC 1482 open cluster & 1 & 0 & 83 & 550 (-220,+310) & 83 \\
HSC1484 & HSC 1484 open cluster & 1 & 0 & 83 & 39 (-18,+28) & 83 \\
HSC1486 & HSC 1486 open cluster & 1 & 0 & 83 & 270 (-120,+200) & 83 \\
HSC1487 & HSC 1487 open cluster & 1 & 0 & 83 & 870 (-310,+490) & 83 \\
HSC1488 & HSC 1488 moving group & 1 & 0 & 83 & 1610 (-700,+1700) & 83 \\
HSC1489 & HSC 1489 open cluster & 1 & 0 & 83 & 1230 (-480,+680) & 83 \\
HSC1490 & HSC 1490 open cluster & 1 & 0 & 83 & 1040 (-630,+2700) & 83 \\
HSC1492 & HSC 1492 open cluster & 1 & 0 & 83 & 550 (-210,+470) & 83 \\
HSC1493 & HSC 1493 moving group & 1 & 0 & 83 & 67 (-28,+47) & 83 \\
HSC1494 & HSC 1494 moving group & 1 & 0 & 83 & 470 (-170,+260) & 83 \\
HSC1495 & HSC 1495 open cluster & 1 & 0 & 83 & 50 (-24,+37) & 83 \\
HSC1496 & HSC 1496 open cluster & 1 & 0 & 83 & 320 (-130,+250) & 83 \\
HSC1500 & HSC 1500 open cluster & 1 & 0 & 83 & 650 (-220,+330) & 83 \\
HSC1502 & HSC 1502 open cluster & 1 & 0 & 83 & 51 (-22,+40) & 83 \\
HSC1503 & HSC 1503 open cluster & 1 & 0 & 83 & 750 (-510,+1600) & 83 \\
HSC1504 & HSC 1504 open cluster & 1 & 0 & 83 & 26 (-11,+22) & 83 \\
HSC1507 & HSC 1507 open cluster & 1 & 0 & 83 & 176 (-63,+120) & 83 \\
HSC1509 & HSC 1509 open cluster & 1 & 0 & 83 & 1620 (-490,+1700) & 83 \\
HSC1510 & HSC 1510 open cluster & 1 & 0 & 83 & 320 (-220,+700) & 83 \\
HSC1511 & HSC 1511 open cluster & 1 & 0 & 83 & 35 (-20,+25) & 83 \\
HSC1512 & HSC 1512 open cluster & 1 & 0 & 83 & 175 (-88,+170) & 83 \\
HSC1513 & HSC 1513 open cluster & 1 & 0 & 83 & 260 (-120,+200) & 83 \\
HSC1515 & HSC 1515 open cluster & 1 & 0 & 83 & 5800 (-1300,+4200) & 83 \\
HSC1516 & HSC 1516 open cluster & 1 & 0 & 83 & 118 (-52,+77) & 83 \\
HSC1517 & HSC 1517 open cluster & 1 & 0 & 83 & 198 (-84,+130) & 83 \\
HSC1518 & HSC 1518 open cluster & 1 & 0 & 83 & 990 (-330,+510) & 83 \\
HSC1520 & HSC 1520 moving group & 1 & 0 & 83 & 159 (-59,+110) & 83 \\
HSC1521 & HSC 1521 open cluster & 1 & 0 & 83 & 62 (-32,+68) & 83 \\
HSC1522 & HSC 1522 open cluster & 1 & 0 & 83 & 18 (-10,+23) & 83 \\
HSC1523 & HSC 1523 open cluster & 1 & 0 & 83 & 13.0 (-5.7,+8.8) & 83 \\
HSC1524 & HSC 1524 open cluster & 1 & 0 & 83 & 29 (-19,+27) & 83 \\
HSC1525 & HSC 1525 moving group & 1 & 0 & 83 & 2330 (-940,+1800) & 83 \\
HSC1527 & HSC 1527 open cluster & 1 & 0 & 83 & 74 (-36,+75) & 83 \\
HSC1528 & HSC 1528 open cluster & 1 & 0 & 83 & 158 (-64,+130) & 83 \\
HSC1530 & HSC 1530 open cluster & 1 & 0 & 83 & 720 (-250,+870) & 83 \\
HSC1531 & HSC 1531 open cluster & 1 & 0 & 83 & 81 (-43,+68) & 83 \\
HSC1532 & HSC 1532 open cluster & 1 & 0 & 83 & 211 (-84,+110) & 83 \\
HSC1534 & HSC 1534 open cluster & 1 & 0 & 83 & 129 (-67,+97) & 83 \\
HSC1535 & HSC 1535 open cluster & 1 & 0 & 83 & 4400 (-1200,+3700) & 83 \\
HSC1536 & HSC 1536 open cluster & 1 & 0 & 83 & 121 (-52,+90) & 83 \\
HSC1537 & HSC 1537 open cluster & 1 & 0 & 83 & 690 (-450,+1800) & 83 \\
HSC1538 & HSC 1538 open cluster & 1 & 0 & 83 & 143 (-66,+90) & 83 \\
HSC1539 & HSC 1539 open cluster & 1 & 0 & 83 & 36 (-13,+26) & 83 \\
HSC1540 & HSC 1540 open cluster & 1 & 0 & 83 & 154 (-61,+93) & 83 \\
HSC1541 & HSC 1541 moving group & 1 & 0 & 83 & 120 (-120,+1200) & 83 \\
HSC1542 & HSC 1542 open cluster & 1 & 0 & 83 & 179 (-82,+170) & 83 \\
HSC1543 & HSC 1543 moving group & 1 & 0 & 83 & 91 (-89,+400) & 83 \\
HSC1544 & HSC 1544 open cluster & 1 & 0 & 83 & 184 (-75,+190) & 83 \\
HSC1545 & HSC 1545 open cluster & 1 & 0 & 83 & 36 (-15,+30) & 83 \\
HSC1546 & HSC 1546 open cluster & 1 & 0 & 83 & 1110 (-550,+3700) & 83 \\
HSC1547 & HSC 1547 open cluster & 1 & 0 & 83 & 69 (-42,+170) & 83 \\
HSC1548 & HSC 1548 open cluster & 1 & 0 & 83 & 240 (-120,+200) & 83 \\
HSC1550 & HSC 1550 open cluster & 1 & 0 & 83 & 1040 (-460,+730) & 83 \\
HSC1551 & HSC 1551 open cluster & 1 & 0 & 83 & 9.3 (-3.3,+6.5) & 83 \\
HSC1552 & HSC 1552 open cluster & 1 & 0 & 83 & 237 (-92,+140) & 83 \\
HSC1553 & HSC 1553 open cluster & 1 & 0 & 83 & 53 $\pm$ 11 & 66 \\
HSC1554 & HSC 1554 moving group & 1 & 0 & 83 & 2300 (-1200,+4300) & 83 \\
HSC1555 & HSC 1555 open cluster & 1 & 0 & 83 & 128 (-59,+110) & 83 \\
HSC1556 & HSC 1556 open cluster & 1 & 0 & 83 & 1090 (-410,+610) & 83 \\
HSC1557 & HSC 1557 open cluster & 1 & 0 & 83 & 85 (-34,+58) & 83 \\
HSC1558 & HSC 1558 open cluster & 1 & 0 & 83 & 117 (-48,+95) & 83 \\
HSC1559 & HSC 1559 open cluster & 1 & 0 & 83 & 200 (-140,+340) & 83 \\
HSC1560 & HSC 1560 open cluster & 1 & 0 & 83 & 310 (-110,+170) & 83 \\
HSC1561 & HSC 1561 open cluster & 1 & 0 & 83 & 201 (-76,+180) & 83 \\
HSC1564 & HSC 1564 open cluster & 1 & 0 & 83 & 117 (-48,+97) & 83 \\
HSC1565 & HSC 1565 open cluster & 1 & 0 & 83 & 880 (-300,+490) & 83 \\
HSC1566 & HSC 1566 open cluster & 1 & 0 & 83 & 115 (-48,+140) & 83 \\
HSC1567 & HSC 1567 open cluster & 1 & 0 & 83 & 120 (-48,+70) & 83 \\
HSC1570 & HSC 1570 open cluster & 1 & 0 & 83 & 197 (-78,+160) & 83 \\
HSC1571 & HSC 1571 open cluster & 1 & 0 & 83 & 480 (-170,+330) & 83 \\
HSC1572 & HSC 1572 open cluster & 1 & 0 & 83 & 580 (-300,+470) & 83 \\
HSC1573 & HSC 1573 open cluster & 1 & 0 & 83 & 320 (-120,+220) & 83 \\
HSC1575 & HSC 1575 open cluster & 1 & 0 & 83 & 360 (-140,+420) & 83 \\
HSC1576 & HSC 1576 open cluster & 1 & 0 & 83 & 60 (-22,+51) & 83 \\
HSC1577 & HSC 1577 open cluster & 1 & 0 & 83 & 210 (-100,+140) & 83 \\
HSC1579 & HSC 1579 open cluster & 1 & 0 & 83 & 56 (-23,+38) & 83 \\
HSC1580 & HSC 1580 open cluster & 1 & 0 & 83 & 132 (-67,+130) & 83 \\
HSC1581 & HSC 1581 open cluster & 1 & 0 & 83 & 300 (-120,+270) & 83 \\
HSC1582 & HSC 1582 open cluster & 1 & 0 & 83 & 72 (-30,+62) & 83 \\
HSC1583 & HSC 1583 open cluster & 1 & 0 & 83 & 147 (-56,+87) & 83 \\
HSC1585 & HSC 1585 open cluster & 1 & 0 & 83 & 530 (-200,+390) & 83 \\
HSC1586 & HSC 1586 open cluster & 1 & 0 & 83 & 9030 (-1500,+970) & 83 \\
HSC1587 & HSC 1587 open cluster & 1 & 0 & 83 & 1460 (-690,+1300) & 83 \\
HSC1588 & HSC 1588 open cluster & 1 & 0 & 83 & 250 (-170,+620) & 83 \\
HSC1590 & HSC 1590 open cluster & 1 & 0 & 83 & 330 (-110,+220) & 83 \\
HSC1593 & HSC 1593 moving group & 1 & 0 & 83 & 310 (-110,+180) & 83 \\
HSC1594 & HSC 1594 open cluster & 1 & 0 & 83 & 1600 (-1000,+1900) & 83 \\
HSC1595 & HSC 1595 open cluster & 1 & 0 & 83 & 187 (-72,+170) & 83 \\
HSC1598 & HSC 1598 open cluster & 1 & 0 & 83 & 18.3 (-8.6,+15.0) & 83 \\
HSC1599 & HSC 1599 open cluster & 1 & 0 & 83 & 191 (-85,+150) & 83 \\
HSC1600 & HSC 1600 open cluster & 1 & 0 & 83 & 29 (-12,+18) & 83 \\
HSC1601 & HSC 1601 open cluster & 1 & 0 & 83 & 184 (-82,+170) & 83 \\
HSC1602 & HSC 1602 moving group & 1 & 0 & 83 & 1600 (-1000,+4200) & 83 \\
HSC1603 & HSC 1603 open cluster & 1 & 0 & 83 & 186 (-81,+140) & 83 \\
HSC1605 & HSC 1605 open cluster & 1 & 0 & 83 & 450 (-170,+390) & 83 \\
HSC1608 & HSC 1608 open cluster & 1 & 0 & 83 & 92 (-40,+77) & 83 \\
HSC1610 & HSC 1610 open cluster & 1 & 0 & 83 & 1160 (-540,+900) & 83 \\
HSC1611 & HSC 1611 open cluster & 1 & 0 & 83 & 2130 (-890,+2300) & 83 \\
HSC1612 & HSC 1612 open cluster & 1 & 0 & 83 & 147 (-66,+120) & 83 \\
HSC1613 & HSC 1613 open cluster & 1 & 0 & 83 & 1490 (-600,+1200) & 83 \\
HSC1614 & HSC 1614 open cluster & 1 & 0 & 83 & 125 (-55,+84) & 83 \\
HSC1615 & HSC 1615 open cluster & 1 & 0 & 83 & 189 (-85,+120) & 83 \\
HSC1618 & HSC 1618 open cluster & 1 & 0 & 83 & 710 (-310,+730) & 83 \\
HSC1619 & HSC 1619 open cluster & 1 & 0 & 83 & 220 (-100,+160) & 83 \\
HSC1620 & HSC 1620 open cluster & 1 & 0 & 83 & 166 (-65,+94) & 83 \\
HSC1622 & HSC 1622 open cluster & 1 & 0 & 83 & 159 (-59,+130) & 83 \\
HSC1623 & HSC 1623 open cluster & 1 & 0 & 83 & 260 (-100,+140) & 83 \\
HSC1624 & HSC 1624 open cluster & 1 & 0 & 83 & 127 (-64,+120) & 83 \\
HSC1625 & HSC 1625 open cluster & 1 & 0 & 83 & 560 (-210,+460) & 83 \\
HSC1627 & HSC 1627 open cluster & 1 & 0 & 83 & 990 (-690,+1800) & 83 \\
HSC1629 & HSC 1629 open cluster & 1 & 0 & 83 & 29 (-12,+17) & 83 \\
HSC1630 & HSC 1630 open cluster & 1 & 0 & 83 & 166 (-68,+240) & 83 \\
HSC1631 & HSC 1631 open cluster & 1 & 0 & 83 & 109 (-40,+64) & 83 \\
HSC1633 & HSC 1633 open cluster & 1 & 0 & 83 & 6.0 (-2.5,+2.6) & 83 \\
HSC1634 & HSC 1634 open cluster & 1 & 0 & 83 & 110 (-66,+160) & 83 \\
HSC1635 & HSC 1635 open cluster & 1 & 0 & 83 & 99 (-41,+74) & 83 \\
HSC1636 & HSC 1636 open cluster & 1 & 0 & 83 & 92 (-40,+61) & 83 \\
HSC1637 & HSC 1637 moving group & 1 & 0 & 83 & 5300 (-1300,+3600) & 83 \\
HSC1638 & HSC 1638 open cluster & 1 & 0 & 83 & 213 (-79,+110) & 83 \\
HSC1640 & HSC 1640 open cluster & 1 & 0 & 83 & 16.6 (-8.4,+11.0) & 83 \\
HSC1641 & HSC 1641 open cluster & 1 & 0 & 83 & 51 (-18,+39) & 83 \\
HSC1643 & HSC 1643 open cluster & 1 & 0 & 83 & 570 (-240,+390) & 83 \\
HSC1644 & HSC 1644 open cluster & 1 & 0 & 83 & 1250 (-850,+3200) & 83 \\
HSC1645 & HSC 1645 open cluster & 1 & 0 & 83 & 223 (-87,+130) & 83 \\
HSC1646 & HSC 1646 moving group & 1 & 0 & 83 & 1660 (-800,+2500) & 83 \\
HSC1647 & HSC 1647 open cluster & 1 & 0 & 83 & 430 (-160,+330) & 83 \\
HSC1648 & HSC 1648 open cluster & 1 & 0 & 83 & 10.8 (-4.5,+8.6) & 83 \\
HSC1649 & HSC 1649 open cluster & 1 & 0 & 83 & 60 (-23,+42) & 83 \\
HSC1651 & HSC 1651 open cluster & 1 & 0 & 83 & 200 (-89,+180) & 83 \\
HSC1652 & HSC 1652 open cluster & 1 & 0 & 83 & 148 (-55,+110) & 83 \\
HSC1653 & HSC 1653 open cluster & 1 & 0 & 83 & 10.5 (-6.7,+9.3) & 83 \\
HSC1654 & HSC 1654 open cluster & 1 & 0 & 83 & 63 (-26,+40) & 83 \\
HSC1655 & HSC 1655 open cluster & 1 & 0 & 83 & 760 (-290,+460) & 83 \\
HSC1656 & HSC 1656 open cluster & 1 & 0 & 83 & 142 (-61,+110) & 83 \\
HSC1657 & HSC 1657 open cluster & 1 & 0 & 83 & 340 (-120,+200) & 83 \\
HSC1658 & HSC 1658 open cluster & 1 & 0 & 83 & 520 (-260,+890) & 83 \\
HSC1659 & HSC 1659 open cluster & 1 & 0 & 83 & 36 (-19,+62) & 83 \\
HSC1660 & HSC 1660 open cluster & 1 & 0 & 83 & 710 (-260,+530) & 83 \\
HSC1663 & HSC 1663 open cluster & 1 & 0 & 83 & 820 (-370,+950) & 83 \\
HSC1664 & HSC 1664 open cluster & 1 & 0 & 83 & 162 (-90,+170) & 83 \\
HSC1665 & HSC 1665 open cluster & 1 & 0 & 83 & 19 (-10,+15) & 83 \\
HSC1666 & HSC 1666 open cluster & 1 & 0 & 83 & 250 (-130,+220) & 83 \\
HSC1667 & HSC 1667 open cluster & 1 & 0 & 83 & 11.4 (-7.2,+11.0) & 83 \\
HSC1668 & HSC 1668 open cluster & 1 & 0 & 83 & 320 (-150,+230) & 83 \\
HSC1670 & HSC 1670 open cluster & 1 & 0 & 83 & 3700 (-1400,+4800) & 83 \\
HSC1671 & HSC 1671 open cluster & 1 & 0 & 83 & 210 (-87,+130) & 83 \\
HSC1672 & HSC 1672 open cluster & 1 & 0 & 83 & 260 (-110,+210) & 83 \\
HSC1673 & HSC 1673 open cluster & 1 & 0 & 83 & 124 (-60,+89) & 83 \\
HSC1674 & HSC 1674 open cluster & 1 & 0 & 83 & 176 (-81,+120) & 83 \\
HSC1675 & HSC 1675 open cluster & 1 & 0 & 83 & 780 (-330,+760) & 83 \\
HSC1676 & HSC 1676 open cluster & 1 & 0 & 83 & 133 (-54,+110) & 83 \\
HSC1677 & HSC 1677 open cluster & 1 & 0 & 83 & 60 (-24,+65) & 83 \\
HSC1678 & HSC 1678 open cluster & 1 & 0 & 83 & 320 (-130,+210) & 83 \\
HSC1679 & HSC 1679 open cluster & 1 & 0 & 83 & 1350 (-440,+530) & 83 \\
HSC1680 & HSC 1680 open cluster & 1 & 0 & 83 & 61 (-31,+36) & 83 \\
HSC1681 & HSC 1681 open cluster & 1 & 0 & 83 & 1570 (-570,+1400) & 83 \\
HSC1683 & HSC 1683 open cluster & 1 & 0 & 83 & 920 (-420,+1600) & 83 \\
HSC1684 & HSC 1684 open cluster & 1 & 0 & 83 & 30 (-14,+28) & 83 \\
HSC1685 & HSC 1685 open cluster & 1 & 0 & 83 & 48 (-19,+31) & 83 \\
HSC1686 & HSC 1686 open cluster & 1 & 0 & 83 & 400 (-150,+310) & 83 \\
HSC1687 & HSC 1687 open cluster & 1 & 0 & 83 & 31 (-14,+28) & 83 \\
HSC1688 & HSC 1688 open cluster & 1 & 0 & 83 & 169 (-62,+130) & 83 \\
HSC1689 & HSC 1689 open cluster & 1 & 0 & 83 & 36 (-18,+36) & 83 \\
HSC1690 & HSC 1690 open cluster & 1 & 0 & 83 & 450 (-190,+420) & 83 \\
HSC1691 & HSC 1691 open cluster & 1 & 0 & 83 & 238 (-98,+140) & 83 \\
HSC1692 & HSC 1692 open cluster & 1 & 0 & 83 & 58 (-33,+87) & 83 \\
HSC1693 & HSC 1693 open cluster & 1 & 0 & 83 & 109 (-50,+88) & 83 \\
HSC1694 & HSC 1694 moving group & 1 & 0 & 83 & 600 (-210,+380) & 83 \\
HSC1697 & HSC 1697 open cluster & 1 & 0 & 83 & 210 (-85,+120) & 83 \\
HSC1698 & HSC 1698 open cluster & 1 & 0 & 83 & 11.1 (-5.7,+6.9) & 83 \\
HSC1699 & HSC 1699 open cluster & 1 & 0 & 83 & 2800 (-1000,+2000) & 83 \\
HSC1700 & HSC 1700 open cluster & 1 & 0 & 83 & 640 (-300,+560) & 83 \\
HSC1701 & HSC 1701 open cluster & 1 & 0 & 83 & 196 (-85,+140) & 83 \\
HSC1702 & HSC 1702 open cluster & 1 & 0 & 83 & 530 (-190,+280) & 83 \\
HSC1704 & HSC 1704 open cluster & 1 & 0 & 83 & 780 (-270,+560) & 83 \\
HSC1706 & HSC 1706 open cluster & 1 & 0 & 83 & 47 (-20,+25) & 83 \\
HSC1707 & HSC 1707 open cluster & 1 & 0 & 83 & 117 (-58,+120) & 83 \\
HSC1708 & HSC 1708 open cluster & 1 & 0 & 83 & 124 (-69,+190) & 83 \\
HSC1709 & HSC 1709 open cluster & 1 & 0 & 83 & 270 (-120,+290) & 83 \\
HSC1710 & HSC 1710 open cluster & 1 & 0 & 83 & 125 (-72,+150) & 83 \\
HSC1711 & HSC 1711 moving group & 1 & 0 & 83 & 260 (-190,+670) & 83 \\
HSC1714 & HSC 1714 open cluster & 1 & 0 & 83 & 164 (-77,+110) & 83 \\
HSC1715 & HSC 1715 open cluster & 1 & 0 & 83 & 16.3 (-8.9,+13.0) & 83 \\
HSC1716 & HSC 1716 open cluster & 1 & 0 & 83 & 5200 (-1500,+3800) & 83 \\
HSC1719 & HSC 1719 open cluster & 1 & 0 & 83 & 19 (-15,+32) & 83 \\
HSC1720 & HSC 1720 open cluster & 1 & 0 & 83 & 102 (-49,+62) & 83 \\
HSC1721 & HSC 1721 open cluster & 1 & 0 & 83 & 48 (-27,+67) & 83 \\
HSC1722 & HSC 1722 open cluster & 1 & 0 & 83 & 57 (-26,+31) & 83 \\
HSC1723 & HSC 1723 open cluster & 1 & 0 & 83 & 9.5 (-4.3,+7.1) & 83 \\
HSC1724 & HSC 1724 open cluster & 1 & 0 & 83 & 1470 (-920,+4700) & 83 \\
HSC1725 & HSC 1725 open cluster & 1 & 0 & 83 & 191 (-78,+130) & 83 \\
HSC1726 & HSC 1726 open cluster & 1 & 0 & 83 & 83 (-32,+100) & 83 \\
HSC1727 & HSC 1727 open cluster & 1 & 0 & 83 & 1030 (-470,+630) & 83 \\
HSC1728 & HSC 1728 open cluster & 1 & 0 & 83 & 96 (-38,+86) & 83 \\
HSC1729 & HSC 1729 open cluster & 1 & 0 & 83 & 6500 (-1300,+3400) & 83 \\
HSC1730 & HSC 1730 open cluster & 1 & 0 & 83 & 3000 (-1200,+7000) & 83 \\
HSC1731 & HSC 1731 open cluster & 1 & 0 & 83 & 640 (-180,+490) & 83 \\
HSC1732 & HSC 1732 open cluster & 1 & 0 & 83 & 177 (-79,+180) & 83 \\
HSC1733 & HSC 1733 moving group & 1 & 0 & 83 & 64 (-32,+74) & 83 \\
HSC1734 & HSC 1734 open cluster & 1 & 0 & 83 & 300 (-130,+190) & 83 \\
HSC1735 & HSC 1735 open cluster & 1 & 0 & 83 & 660 (-260,+470) & 83 \\
HSC1738 & HSC 1738 open cluster & 1 & 0 & 83 & 600 (-270,+410) & 83 \\
HSC1739 & HSC 1739 open cluster & 1 & 0 & 83 & 370 (-140,+200) & 83 \\
HSC1740 & HSC 1740 open cluster & 1 & 0 & 83 & 8.4 (-4.3,+5.5) & 83 \\
HSC1742 & HSC 1742 open cluster & 1 & 0 & 83 & 70 (-26,+56) & 83 \\
HSC1743 & HSC 1743 moving group & 1 & 0 & 83 & 129 (-58,+100) & 83 \\
HSC1744 & HSC 1744 open cluster & 1 & 0 & 83 & 95 (-38,+71) & 83 \\
HSC1745 & HSC 1745 open cluster & 1 & 0 & 83 & 119 (-46,+69) & 83 \\
HSC1746 & HSC 1746 moving group & 1 & 1 & 83 & 179 (-82,+170) & 83 \\
HSC1747 & HSC 1747 open cluster & 1 & 0 & 83 & 380 (-170,+230) & 83 \\
HSC1749 & HSC 1749 open cluster & 1 & 0 & 83 & 107 (-46,+83) & 83 \\
HSC1750 & HSC 1750 open cluster & 1 & 0 & 83 & 420 (-160,+250) & 83 \\
HSC1751 & HSC 1751 open cluster & 1 & 0 & 83 & 110 (-56,+100) & 83 \\
HSC1752 & HSC 1752 open cluster & 1 & 0 & 83 & 47 (-22,+26) & 83 \\
HSC1753 & HSC 1753 open cluster & 1 & 0 & 83 & 150 (-61,+140) & 83 \\
HSC1754 & HSC 1754 open cluster & 1 & 0 & 83 & 28 (-11,+15) & 83 \\
HSC1755 & HSC 1755 open cluster & 1 & 0 & 83 & 1650 (-810,+5900) & 83 \\
HSC1756 & HSC 1756 open cluster & 1 & 0 & 83 & 230 (-130,+240) & 83 \\
HSC1757 & HSC 1757 open cluster & 1 & 0 & 83 & 1680 (-640,+1200) & 83 \\
HSC1759 & HSC 1759 open cluster & 1 & 0 & 83 & 182 (-62,+130) & 83 \\
HSC1760 & HSC 1760 open cluster & 1 & 0 & 83 & 126 (-53,+120) & 83 \\
HSC1761 & HSC 1761 open cluster & 1 & 0 & 83 & 182 (-82,+150) & 83 \\
HSC1762 & HSC 1762 open cluster & 1 & 0 & 83 & 780 (-390,+800) & 83 \\
HSC1764 & HSC 1764 open cluster & 1 & 0 & 83 & 440 (-160,+270) & 83 \\
HSC1765 & HSC 1765 open cluster & 1 & 0 & 83 & 39 (-20,+68) & 83 \\
HSC1766 & HSC 1766 open cluster & 1 & 0 & 83 & 32 (-18,+28) & 83 \\
HSC1767 & HSC 1767 open cluster & 1 & 0 & 83 & 7.9 (-2.9,+5.0) & 83 \\
HSC1768 & HSC 1768 moving group & 1 & 0 & 83 & 27 (-24,+420) & 83 \\
HSC1769 & HSC 1769 open cluster & 1 & 0 & 83 & 250 (-110,+200) & 83 \\
HSC1770 & HSC 1770 open cluster & 1 & 0 & 83 & 123 (-55,+64) & 83 \\
HSC1771 & HSC 1771 open cluster & 1 & 0 & 83 & 1030 (-320,+560) & 83 \\
HSC1772 & HSC 1772 open cluster & 1 & 0 & 83 & 770 (-300,+330) & 83 \\
HSC1773 & HSC 1773 open cluster & 1 & 0 & 83 & 183 (-77,+160) & 83 \\
HSC1774 & HSC 1774 open cluster & 1 & 0 & 83 & 138 (-96,+210) & 83 \\
HSC1775 & HSC 1775 open cluster & 1 & 0 & 83 & 220 (-94,+140) & 83 \\
HSC1776 & HSC 1776 open cluster & 1 & 0 & 83 & 320 (-120,+270) & 83 \\
HSC1782 & HSC 1782 open cluster & 1 & 0 & 83 & 220 (-120,+170) & 83 \\
HSC1783 & HSC 1783 open cluster & 1 & 0 & 83 & 111 (-48,+63) & 83 \\
HSC1785 & HSC 1785 open cluster & 1 & 0 & 83 & 390 (-200,+320) & 83 \\
HSC1786 & HSC 1786 open cluster & 1 & 0 & 83 & 189 (-68,+120) & 83 \\
HSC1788 & HSC 1788 open cluster & 1 & 0 & 83 & 93 (-44,+63) & 83 \\
HSC1789 & HSC 1789 open cluster & 1 & 0 & 83 & 540 (-220,+260) & 83 \\
HSC1790 & HSC 1790 open cluster & 1 & 0 & 83 & 310 (-150,+230) & 83 \\
HSC1791 & HSC 1791 open cluster & 1 & 0 & 83 & 2600 (-1200,+7400) & 83 \\
HSC1793 & HSC 1793 open cluster & 1 & 0 & 83 & 410 (-150,+270) & 83 \\
HSC1794 & HSC 1794 open cluster & 1 & 0 & 83 & 163 (-96,+380) & 83 \\
HSC1795 & HSC 1795 moving group & 1 & 0 & 83 & 4.0 (-1.5,+9.3) & 83 \\
HSC1797 & HSC 1797 open cluster & 1 & 0 & 83 & 240 (-110,+190) & 83 \\
HSC1798 & HSC 1798 open cluster & 1 & 0 & 83 & 88 (-45,+74) & 83 \\
HSC1799 & HSC 1799 open cluster & 1 & 0 & 83 & 142 (-56,+110) & 83 \\
HSC1801 & HSC 1801 open cluster & 1 & 0 & 83 & 162 (-56,+130) & 83 \\
HSC1802 & HSC 1802 moving group & 1 & 0 & 83 & 85 (-38,+85) & 83 \\
HSC1806 & HSC 1806 open cluster & 1 & 0 & 83 & 2650 (-930,+1500) & 83 \\
HSC1807 & HSC 1807 open cluster & 1 & 0 & 83 & 195 (-82,+160) & 83 \\
HSC1808 & HSC 1808 open cluster & 1 & 0 & 83 & 31 (-13,+20) & 83 \\
HSC1809 & HSC 1809 open cluster & 1 & 0 & 83 & 142 (-57,+110) & 83 \\
HSC1810 & HSC 1810 open cluster & 1 & 0 & 83 & 520 (-190,+390) & 83 \\
HSC1812 & HSC 1812 open cluster & 1 & 0 & 83 & 320 (-140,+230) & 83 \\
HSC1814 & HSC 1814 open cluster & 1 & 0 & 83 & 249 (-99,+220) & 83 \\
HSC1815 & HSC 1815 open cluster & 1 & 0 & 83 & 3100 (-2500,+6900) & 83 \\
HSC1816 & HSC 1816 open cluster & 1 & 0 & 83 & 370 (-140,+210) & 83 \\
HSC1817 & HSC 1817 open cluster & 1 & 0 & 83 & 150 (-68,+110) & 83 \\
HSC1818 & HSC 1818 open cluster & 1 & 0 & 83 & 117 (-43,+77) & 83 \\
HSC1820 & HSC 1820 open cluster & 1 & 0 & 83 & 55 (-23,+53) & 83 \\
HSC1822 & HSC 1822 open cluster & 1 & 0 & 83 & 5300 (-2600,+4700) & 83 \\
HSC1823 & HSC 1823 open cluster & 1 & 0 & 83 & 134 (-60,+86) & 83 \\
HSC1824 & HSC 1824 open cluster & 1 & 0 & 83 & 1500 (-430,+1100) & 83 \\
HSC1825 & HSC 1825 open cluster & 1 & 0 & 83 & 250 (-120,+190) & 83 \\
HSC1826 & HSC 1826 open cluster & 1 & 0 & 83 & 172 (-68,+110) & 83 \\
HSC1827 & HSC 1827 open cluster & 1 & 0 & 83 & 68 (-43,+150) & 83 \\
HSC1828 & HSC 1828 open cluster & 1 & 0 & 83 & 238 (-95,+240) & 83 \\
HSC1830 & HSC 1830 open cluster & 1 & 0 & 83 & 146 (-70,+98) & 83 \\
HSC1831 & HSC 1831 open cluster & 1 & 0 & 83 & 144 (-71,+100) & 83 \\
HSC1832 & HSC 1832 open cluster & 1 & 0 & 83 & 201 (-83,+130) & 83 \\
HSC1833 & HSC 1833 open cluster & 1 & 0 & 83 & 99 (-52,+110) & 83 \\
HSC1834 & HSC 1834 open cluster & 1 & 0 & 83 & 213 (-99,+130) & 83 \\
HSC1835 & HSC 1835 open cluster & 1 & 0 & 83 & 1030 (-380,+820) & 83 \\
HSC1836 & HSC 1836 open cluster & 1 & 0 & 83 & 231 (-87,+170) & 83 \\
HSC1837 & HSC 1837 moving group & 1 & 0 & 83 & 4.7 (-2.2,+12.0) & 83 \\
HSC1838 & HSC 1838 open cluster & 1 & 0 & 83 & 360 (-130,+200) & 83 \\
HSC1839 & HSC 1839 open cluster & 1 & 0 & 83 & 263 (-89,+230) & 83 \\
HSC1840 & HSC 1840 open cluster & 1 & 0 & 83 & 163 (-77,+240) & 83 \\
HSC1841 & HSC 1841 open cluster & 1 & 0 & 83 & 47 (-24,+44) & 83 \\
HSC1842 & HSC 1842 open cluster & 1 & 0 & 83 & 540 (-240,+630) & 83 \\
HSC1843 & HSC 1843 open cluster & 1 & 0 & 83 & 175 (-64,+150) & 83 \\
HSC1844 & HSC 1844 open cluster & 1 & 0 & 83 & 250 (-100,+160) & 83 \\
HSC1845 & HSC 1845 open cluster & 1 & 0 & 83 & 93 (-33,+73) & 83 \\
HSC1846 & HSC 1846 open cluster & 1 & 0 & 83 & 1240 (-500,+1000) & 83 \\
HSC1847 & HSC 1847 open cluster & 1 & 0 & 83 & 31 (-12,+16) & 83 \\
HSC1848 & HSC 1848 open cluster & 1 & 0 & 83 & 260 (-110,+140) & 83 \\
HSC1849 & HSC 1849 open cluster & 1 & 0 & 83 & 430 (-260,+580) & 83 \\
HSC1850 & HSC 1850 open cluster & 1 & 0 & 83 & 105 (-50,+82) & 83 \\
HSC1851 & HSC 1851 open cluster & 1 & 0 & 83 & 143 (-52,+90) & 83 \\
HSC1852 & HSC 1852 open cluster & 1 & 0 & 83 & 32 (-11,+23) & 83 \\
HSC1853 & HSC 1853 open cluster & 1 & 0 & 83 & 18.9 (-7.7,+10.0) & 83 \\
HSC1854 & HSC 1854 open cluster & 1 & 0 & 83 & 160 (-61,+130) & 83 \\
HSC1855 & HSC 1855 open cluster & 1 & 0 & 83 & 190 (-130,+360) & 83 \\
HSC1856 & HSC 1856 open cluster & 1 & 0 & 83 & 86 (-36,+90) & 83 \\
HSC1857 & HSC 1857 open cluster & 1 & 0 & 83 & 61 (-23,+45) & 83 \\
HSC1858 & HSC 1858 open cluster & 1 & 0 & 83 & 91 (-30,+74) & 83 \\
HSC1859 & HSC 1859 open cluster & 1 & 0 & 83 & 53 (-23,+44) & 83 \\
HSC1860 & HSC 1860 open cluster & 1 & 0 & 83 & 690 (-290,+500) & 83 \\
HSC1861 & HSC 1861 open cluster & 1 & 0 & 83 & 4700 (-1200,+4400) & 83 \\
HSC1863 & HSC 1863 open cluster & 1 & 0 & 83 & 2140 (-860,+2000) & 83 \\
HSC1864 & HSC 1864 open cluster & 1 & 0 & 83 & 20.0 (-8.5,+11.0) & 83 \\
HSC1865 & HSC 1865 open cluster & 1 & 0 & 83 & 7.7 (-2.8,+3.7) & 83 \\
HSC1866 & HSC 1866 open cluster & 1 & 0 & 83 & 96 (-46,+58) & 83 \\
HSC1867 & HSC 1867 open cluster & 1 & 0 & 83 & 198 (-69,+230) & 83 \\
HSC1868 & HSC 1868 moving group & 1 & 0 & 83 & 6900 (-1200,+3100) & 83 \\
HSC1869 & HSC 1869 open cluster & 1 & 0 & 83 & 610 (-290,+580) & 83 \\
HSC1870 & HSC 1870 open cluster & 1 & 0 & 83 & 82 (-37,+53) & 83 \\
HSC1871 & HSC 1871 open cluster & 1 & 0 & 83 & 99 (-51,+110) & 83 \\
HSC1872 & HSC 1872 open cluster & 1 & 0 & 83 & 143 (-54,+90) & 83 \\
HSC1874 & HSC 1874 open cluster & 1 & 0 & 83 & 1270 (-490,+840) & 83 \\
HSC1875 & HSC 1875 open cluster & 1 & 0 & 83 & 45 (-17,+36) & 83 \\
HSC1876 & HSC 1876 open cluster & 1 & 0 & 83 & 232 (-89,+180) & 83 \\
HSC1877 & HSC 1877 open cluster & 1 & 0 & 83 & 62 (-31,+59) & 83 \\
HSC1880 & HSC 1880 open cluster & 1 & 0 & 83 & 42 (-15,+32) & 83 \\
HSC1881 & HSC 1881 open cluster & 1 & 0 & 83 & 30 (-16,+25) & 83 \\
HSC1884 & HSC 1884 open cluster & 1 & 0 & 83 & 225 (-90,+150) & 83 \\
HSC1886 & HSC 1886 open cluster & 1 & 0 & 83 & 140 (-57,+89) & 83 \\
HSC1887 & HSC 1887 open cluster & 1 & 0 & 83 & 1050 (-420,+660) & 83 \\
HSC1889 & HSC 1889 open cluster & 1 & 0 & 83 & 270 (-110,+200) & 83 \\
HSC1890 & HSC 1890 moving group & 1 & 0 & 83 & 144 (-56,+130) & 83 \\
HSC1891 & HSC 1891 moving group & 1 & 0 & 83 & 950 (-610,+8300) & 83 \\
HSC1892 & HSC 1892 open cluster & 1 & 0 & 83 & 470 (-180,+310) & 83 \\
HSC1893 & HSC 1893 open cluster & 1 & 0 & 83 & 164 (-72,+91) & 83 \\
HSC1894 & HSC 1894 open cluster & 1 & 0 & 83 & 20.9 (-8.5,+16.0) & 83 \\
HSC1895 & HSC 1895 moving group & 1 & 0 & 83 & 2900 (-1300,+6400) & 83 \\
HSC1897 & HSC 1897 open cluster & 1 & 0 & 83 & 89 (-44,+93) & 83 \\
HSC1899 & HSC 1899 moving group & 1 & 0 & 83 & 1400 (-920,+2600) & 83 \\
HSC1900 & HSC 1900 open cluster & 1 & 1 & 83 & 27 (-12,+23) & 83 \\
HSC1902 & HSC 1902 open cluster & 1 & 0 & 83 & 31 (-15,+24) & 83 \\
HSC1903 & HSC 1903 open cluster & 1 & 0 & 83 & 190 (-61,+150) & 83 \\
HSC1904 & HSC 1904 open cluster & 1 & 0 & 83 & 194 (-78,+180) & 83 \\
HSC1905 & HSC 1905 open cluster & 1 & 0 & 83 & 65 (-28,+48) & 83 \\
HSC1906 & HSC 1906 open cluster & 1 & 0 & 83 & 123 (-51,+89) & 83 \\
HSC1907 & HSC 1907 open cluster & 1 & 0 & 83 & 1000 (-490,+960) & 83 \\
HSC1908 & HSC 1908 open cluster & 1 & 0 & 83 & 2800 (-1800,+7200) & 83 \\
HSC1910 & HSC 1910 open cluster & 1 & 0 & 83 & 58 (-22,+40) & 83 \\
HSC1911 & HSC 1911 open cluster & 1 & 0 & 83 & 130 (-60,+92) & 83 \\
HSC1912 & HSC 1912 open cluster & 1 & 0 & 83 & 37 (-24,+49) & 83 \\
HSC1913 & HSC 1913 open cluster & 1 & 0 & 83 & 11.7 (-5.0,+5.5) & 83 \\
HSC1914 & HSC 1914 open cluster & 1 & 0 & 83 & 40 (-24,+43) & 83 \\
HSC1915 & HSC 1915 open cluster & 1 & 0 & 83 & 250 (-110,+180) & 83 \\
HSC1916 & HSC 1916 open cluster & 1 & 0 & 83 & 154 (-63,+98) & 83 \\
HSC1917 & HSC 1917 open cluster & 1 & 0 & 83 & 72 (-29,+64) & 83 \\
HSC1918 & HSC 1918 open cluster & 1 & 0 & 83 & 430 (-190,+310) & 83 \\
HSC1919 & HSC 1919 open cluster & 1 & 0 & 83 & 190 (-100,+150) & 83 \\
HSC1920 & HSC 1920 open cluster & 1 & 0 & 83 & 17.2 (-7.5,+15.0) & 83 \\
HSC1921 & HSC 1921 open cluster & 1 & 0 & 83 & 123 (-56,+110) & 83 \\
HSC1922 & HSC 1922 open cluster & 1 & 0 & 83 & 188 (-86,+140) & 83 \\
HSC1923 & HSC 1923 moving group & 1 & 0 & 83 & 85 (-47,+69) & 83 \\
HSC1924 & HSC 1924 open cluster & 1 & 0 & 83 & 370 (-160,+300) & 83 \\
HSC1925 & HSC 1925 open cluster & 1 & 0 & 83 & 39 (-30,+60) & 83 \\
HSC1926 & HSC 1926 open cluster & 1 & 0 & 83 & 112 (-50,+76) & 83 \\
HSC1927 & HSC 1927 open cluster & 1 & 0 & 83 & 3200 (-1100,+1300) & 83 \\
HSC1931 & HSC 1931 open cluster & 1 & 0 & 83 & 118 (-40,+86) & 83 \\
HSC1932 & HSC 1932 open cluster & 1 & 0 & 83 & 192 (-76,+150) & 83 \\
HSC1933 & HSC 1933 open cluster & 1 & 0 & 83 & 201 (-82,+130) & 83 \\
HSC1934 & HSC 1934 open cluster & 1 & 0 & 83 & 380 (-130,+240) & 83 \\
HSC1935 & HSC 1935 open cluster & 1 & 0 & 83 & 730 (-280,+460) & 83 \\
HSC1936 & HSC 1936 open cluster & 1 & 0 & 83 & 27 (-12,+19) & 83 \\
HSC1937 & HSC 1937 open cluster & 1 & 0 & 83 & 1610 (-480,+1300) & 83 \\
HSC1938 & HSC 1938 open cluster & 1 & 0 & 83 & 220 (-100,+140) & 83 \\
HSC1940 & HSC 1940 open cluster & 1 & 0 & 83 & 196 (-83,+170) & 83 \\
HSC1941 & HSC 1941 open cluster & 1 & 0 & 83 & 600 (-390,+1900) & 83 \\
HSC1942 & HSC 1942 open cluster & 1 & 0 & 83 & 34 (-21,+25) & 83 \\
HSC1943 & HSC 1943 open cluster & 1 & 0 & 83 & 175 (-65,+130) & 83 \\
HSC1945 & HSC 1945 open cluster & 1 & 0 & 83 & 76 (-30,+57) & 83 \\
HSC1946 & HSC 1946 open cluster & 1 & 0 & 83 & 214 (-88,+140) & 83 \\
HSC1947 & HSC 1947 open cluster & 1 & 0 & 83 & 300 (-120,+240) & 83 \\
HSC1949 & HSC 1949 open cluster & 1 & 0 & 83 & 420 (-280,+930) & 83 \\
HSC1950 & HSC 1950 open cluster & 1 & 0 & 83 & 7400 (-1000,+2600) & 83 \\
HSC1952 & HSC 1952 open cluster & 1 & 0 & 83 & 38 (-17,+19) & 83 \\
HSC1954 & HSC 1954 open cluster & 1 & 0 & 83 & 620 (-230,+310) & 83 \\
HSC1957 & HSC 1957 open cluster & 1 & 0 & 83 & 165 (-65,+110) & 83 \\
HSC1958 & HSC 1958 open cluster & 1 & 0 & 83 & 8.8 (-3.2,+4.8) & 83 \\
HSC1960 & HSC 1960 open cluster & 1 & 0 & 83 & 14.5 (-7.1,+13.0) & 83 \\
HSC1961 & HSC 1961 open cluster & 1 & 0 & 83 & 101 (-48,+71) & 83 \\
HSC1962 & HSC 1962 open cluster & 1 & 0 & 83 & 1510 (-510,+980) & 83 \\
HSC1963 & HSC 1963 open cluster & 1 & 0 & 83 & 284 (-96,+200) & 83 \\
HSC1964 & HSC 1964 moving group & 1 & 0 & 83 & 88 (-44,+64) & 83 \\
HSC1965 & HSC 1965 open cluster & 1 & 0 & 83 & 2600 (-1000,+2300) & 83 \\
HSC1967 & HSC 1967 open cluster & 1 & 0 & 83 & 83 (-40,+77) & 83 \\
HSC1968 & HSC 1968 open cluster & 1 & 0 & 83 & 270 (-100,+200) & 83 \\
HSC1969 & HSC 1969 open cluster & 1 & 0 & 83 & 137 (-56,+130) & 83 \\
HSC1970 & HSC 1970 open cluster & 1 & 0 & 83 & 117 (-50,+89) & 83 \\
HSC1971 & HSC 1971 open cluster & 1 & 0 & 83 & 166 (-69,+120) & 83 \\
HSC1973 & HSC 1973 open cluster & 1 & 0 & 83 & 32 (-18,+32) & 83 \\
HSC1974 & HSC 1974 open cluster & 1 & 0 & 83 & 140 (-62,+82) & 83 \\
HSC1975 & HSC 1975 open cluster & 1 & 0 & 83 & 5000 (-1500,+3400) & 83 \\
HSC1976 & HSC 1976 open cluster & 1 & 0 & 83 & 20.7 (-9.2,+12.0) & 83 \\
HSC1977 & HSC 1977 open cluster & 1 & 0 & 83 & 24 (-14,+27) & 83 \\
HSC1979 & HSC 1979 open cluster & 1 & 0 & 83 & 71 (-35,+61) & 83 \\
HSC1980 & HSC 1980 open cluster & 1 & 0 & 83 & 250 (-110,+180) & 83 \\
HSC1981 & HSC 1981 open cluster & 1 & 0 & 83 & 169 (-60,+97) & 83 \\
HSC1982 & HSC 1982 moving group & 1 & 0 & 83 & 29 (-27,+83) & 83 \\
HSC1983 & HSC 1983 open cluster & 1 & 0 & 83 & 280 (-120,+210) & 83 \\
HSC1984 & HSC 1984 open cluster & 1 & 0 & 83 & 490 (-200,+260) & 83 \\
HSC1985 & HSC 1985 open cluster & 1 & 0 & 83 & 2370 (-870,+1600) & 83 \\
HSC1986 & HSC 1986 moving group & 1 & 0 & 83 & 610 (-280,+370) & 83 \\
HSC1987 & HSC 1987 open cluster & 1 & 0 & 83 & 52 (-21,+33) & 83 \\
HSC1988 & HSC 1988 open cluster & 1 & 0 & 83 & 120 (-57,+130) & 83 \\
HSC1989 & HSC 1989 open cluster & 1 & 0 & 83 & 18.6 (-9.2,+13.0) & 83 \\
HSC1990 & HSC 1990 open cluster & 1 & 0 & 83 & 134 (-62,+84) & 83 \\
HSC1991 & HSC 1991 open cluster & 1 & 0 & 83 & 134 (-84,+190) & 83 \\
HSC1992 & HSC 1992 open cluster & 1 & 0 & 83 & 60 (-28,+38) & 83 \\
HSC1993 & HSC 1993 open cluster & 1 & 0 & 83 & 540 (-230,+370) & 83 \\
HSC1994 & HSC 1994 open cluster & 1 & 0 & 83 & 340 (-190,+240) & 83 \\
HSC1997 & HSC 1997 open cluster & 1 & 0 & 83 & 5300 (-1900,+4700) & 83 \\
HSC1998 & HSC 1998 open cluster & 1 & 0 & 83 & 59 (-30,+51) & 83 \\
HSC1999 & HSC 1999 open cluster & 1 & 0 & 83 & 390 (-210,+320) & 83 \\
HSC2001 & HSC 2001 open cluster & 1 & 0 & 83 & 12.6 (-5.3,+10.0) & 83 \\
HSC2002 & HSC 2002 open cluster & 1 & 0 & 83 & 500 (-180,+260) & 83 \\
HSC2003 & HSC 2003 open cluster & 1 & 0 & 83 & 177 (-52,+160) & 83 \\
HSC2004 & HSC 2004 open cluster & 1 & 0 & 83 & 18.3 (-7.3,+14.0) & 83 \\
HSC2005 & HSC 2005 open cluster & 1 & 0 & 83 & 8640 (-900,+1400) & 83 \\
HSC2006 & HSC 2006 open cluster & 1 & 0 & 83 & 124 (-42,+88) & 83 \\
HSC2007 & HSC 2007 open cluster & 1 & 0 & 83 & 240 (-110,+220) & 83 \\
HSC2009 & HSC 2009 open cluster & 1 & 0 & 83 & 420 (-180,+230) & 83 \\
HSC2010 & HSC 2010 open cluster & 1 & 0 & 83 & 500 (-190,+400) & 83 \\
HSC2011 & HSC 2011 open cluster & 1 & 0 & 83 & 1660 (-600,+1600) & 83 \\
HSC2012 & HSC 2012 open cluster & 1 & 0 & 83 & 33 (-15,+28) & 83 \\
HSC2013 & HSC 2013 open cluster & 1 & 0 & 83 & 163 (-70,+190) & 83 \\
HSC2014 & HSC 2014 open cluster & 1 & 0 & 83 & 1050 (-750,+2200) & 83 \\
HSC2015 & HSC 2015 open cluster & 1 & 0 & 83 & 80 (-34,+45) & 83 \\
HSC2016 & HSC 2016 moving group & 1 & 0 & 83 & 115 (-39,+100) & 83 \\
HSC2017 & HSC 2017 open cluster & 1 & 0 & 83 & 320 (-130,+210) & 83 \\
HSC2018 & HSC 2018 open cluster & 1 & 0 & 83 & 100 (-38,+83) & 83 \\
HSC2019 & HSC 2019 open cluster & 1 & 0 & 83 & 180 (-64,+120) & 83 \\
HSC2020 & HSC 2020 open cluster & 1 & 0 & 83 & 600 (-230,+350) & 83 \\
HSC2021 & HSC 2021 open cluster & 1 & 0 & 83 & 80 (-33,+79) & 83 \\
HSC2022 & HSC 2022 open cluster & 1 & 0 & 83 & 960 (-440,+1400) & 83 \\
HSC2023 & HSC 2023 open cluster & 1 & 0 & 83 & 85 (-40,+68) & 83 \\
HSC2025 & HSC 2025 open cluster & 1 & 0 & 83 & 220 (-110,+200) & 83 \\
HSC2026 & HSC 2026 open cluster & 1 & 0 & 83 & 280 (-170,+710) & 83 \\
HSC2027 & HSC 2027 open cluster & 1 & 0 & 83 & 560 (-190,+350) & 83 \\
HSC2028 & HSC 2028 open cluster & 1 & 0 & 83 & 6800 (-3400,+3200) & 83 \\
HSC2030 & HSC 2030 open cluster & 1 & 0 & 83 & 198 (-79,+150) & 83 \\
HSC2031 & HSC 2031 open cluster & 1 & 0 & 83 & 350 (-110,+230) & 83 \\
HSC2032 & HSC 2032 open cluster & 1 & 0 & 83 & 78 (-42,+110) & 83 \\
HSC2033 & HSC 2033 open cluster & 1 & 0 & 83 & 51 (-28,+73) & 83 \\
HSC2034 & HSC 2034 open cluster & 1 & 0 & 83 & 320 (-170,+340) & 83 \\
HSC2036 & HSC 2036 open cluster & 1 & 0 & 83 & 5500 (-1600,+4500) & 83 \\
HSC2037 & HSC 2037 open cluster & 1 & 0 & 83 & 38 (-19,+34) & 83 \\
HSC2038 & HSC 2038 open cluster & 1 & 0 & 83 & 880 (-430,+1000) & 83 \\
HSC2039 & HSC 2039 open cluster & 1 & 0 & 83 & 6.8 (-2.7,+4.1) & 83 \\
HSC2040 & HSC 2040 open cluster & 1 & 0 & 83 & 99 (-56,+110) & 83 \\
HSC2041 & HSC 2041 open cluster & 1 & 0 & 83 & 198 (-94,+110) & 83 \\
HSC2042 & HSC 2042 open cluster & 1 & 0 & 83 & 350 (-140,+220) & 83 \\
HSC2043 & HSC 2043 open cluster & 1 & 0 & 83 & 390 (-130,+220) & 83 \\
HSC2045 & HSC 2045 open cluster & 1 & 0 & 83 & 137 (-56,+82) & 83 \\
HSC2046 & HSC 2046 open cluster & 1 & 0 & 83 & 24 (-11,+15) & 83 \\
HSC2047 & HSC 2047 open cluster & 1 & 0 & 83 & 94 (-60,+81) & 83 \\
HSC2049 & HSC 2049 open cluster & 1 & 0 & 83 & 1430 (-440,+1200) & 83 \\
HSC2050 & HSC 2050 open cluster & 1 & 0 & 83 & 39 (-17,+21) & 83 \\
HSC2052 & HSC 2052 open cluster & 1 & 0 & 83 & 78 (-33,+72) & 83 \\
HSC2053 & HSC 2053 open cluster & 1 & 0 & 83 & 800 (-320,+510) & 83 \\
HSC2054 & HSC 2054 open cluster & 1 & 0 & 83 & 240 (-120,+180) & 83 \\
HSC2055 & HSC 2055 open cluster & 1 & 0 & 83 & 950 (-390,+560) & 83 \\
HSC2056 & HSC 2056 open cluster & 1 & 0 & 83 & 27 (-12,+25) & 83 \\
HSC2057 & HSC 2057 open cluster & 1 & 0 & 83 & 65 (-25,+56) & 83 \\
HSC2058 & HSC 2058 open cluster & 1 & 0 & 83 & 96 (-45,+54) & 83 \\
HSC2059 & HSC 2059 open cluster & 1 & 0 & 83 & 7500 (-1800,+2500) & 83 \\
HSC2060 & HSC 2060 open cluster & 1 & 0 & 83 & 11.7 (-5.5,+9.4) & 83 \\
HSC2061 & HSC 2061 moving group & 1 & 0 & 83 & 49 (-22,+33) & 83 \\
HSC2063 & HSC 2063 open cluster & 1 & 0 & 83 & 12.1 (-5.7,+8.4) & 83 \\
HSC2064 & HSC 2064 open cluster & 1 & 0 & 83 & 290 (-130,+230) & 83 \\
HSC2065 & HSC 2065 moving group & 1 & 0 & 83 & 14.7 (-9.7,+13.0) & 83 \\
HSC2066 & HSC 2066 open cluster & 1 & 0 & 83 & 39 (-18,+30) & 83 \\
HSC2068 & HSC 2068 open cluster & 1 & 0 & 83 & 26 (-12,+16) & 83 \\
HSC2071 & HSC 2071 open cluster & 1 & 0 & 83 & 36 (-17,+24) & 83 \\
HSC2072 & HSC 2072 open cluster & 1 & 0 & 83 & 46 (-21,+28) & 83 \\
HSC2073 & HSC 2073 open cluster & 1 & 0 & 83 & 190 (-100,+150) & 83 \\
HSC2075 & HSC 2075 open cluster & 1 & 0 & 83 & 7.4 (-3.4,+3.2) & 83 \\
HSC2076 & HSC 2076 open cluster & 1 & 0 & 83 & 250 (-120,+240) & 83 \\
HSC2077 & HSC 2077 open cluster & 1 & 0 & 83 & 8.6 (-4.5,+8.2) & 83 \\
HSC2078 & HSC 2078 open cluster & 1 & 0 & 83 & 290 (-120,+190) & 83 \\
HSC2080 & HSC 2080 open cluster & 1 & 0 & 83 & 184 (-57,+100) & 83 \\
HSC2081 & HSC 2081 open cluster & 1 & 0 & 83 & 41 (-14,+30) & 83 \\
HSC2082 & HSC 2082 open cluster & 1 & 0 & 83 & 370 (-170,+200) & 83 \\
HSC2083 & HSC 2083 open cluster & 1 & 0 & 83 & 430 (-180,+310) & 83 \\
HSC2084 & HSC 2084 open cluster & 1 & 0 & 83 & 190 (-110,+220) & 83 \\
HSC2085 & HSC 2085 open cluster & 1 & 0 & 83 & 7.4 (-3.7,+3.9) & 83 \\
HSC2086 & HSC 2086 open cluster & 1 & 0 & 83 & 62 (-32,+42) & 83 \\
HSC2088 & HSC 2088 open cluster & 1 & 0 & 83 & 107 (-47,+160) & 83 \\
HSC2089 & HSC 2089 open cluster & 1 & 0 & 83 & 45 (-21,+39) & 83 \\
HSC2090 & HSC 2090 open cluster & 1 & 0 & 83 & 230 (-100,+200) & 83 \\
HSC2091 & HSC 2091 open cluster & 1 & 0 & 83 & 155 (-72,+64) & 83 \\
HSC2092 & HSC 2092 open cluster & 1 & 0 & 83 & 24 (-12,+14) & 83 \\
HSC2093 & HSC 2093 open cluster & 1 & 0 & 83 & 12.8 (-5.6,+10.0) & 83 \\
HSC2094 & HSC 2094 open cluster & 1 & 0 & 83 & 31 (-12,+22) & 83 \\
HSC2095 & HSC 2095 open cluster & 1 & 0 & 83 & 40 (-14,+37) & 83 \\
HSC2096 & HSC 2096 open cluster & 1 & 0 & 83 & 330 (-160,+420) & 83 \\
HSC2097 & HSC 2097 open cluster & 1 & 0 & 83 & 86 (-35,+70) & 83 \\
HSC2099 & HSC 2099 open cluster & 1 & 0 & 83 & 8.1 (-4.3,+6.0) & 83 \\
HSC2100 & HSC 2100 open cluster & 1 & 0 & 83 & 490 (-300,+1000) & 83 \\
HSC2102 & HSC 2102 open cluster & 1 & 0 & 83 & 36 (-20,+37) & 83 \\
HSC2103 & HSC 2103 open cluster & 1 & 0 & 83 & 8.1 (-3.2,+3.7) & 83 \\
HSC2104 & HSC 2104 open cluster & 1 & 0 & 83 & 350 (-200,+740) & 83 \\
HSC2105 & HSC 2105 open cluster & 1 & 0 & 83 & 290 (-130,+210) & 83 \\
HSC2106 & HSC 2106 open cluster & 1 & 0 & 83 & 310 (-130,+240) & 83 \\
HSC2107 & HSC 2107 open cluster & 1 & 0 & 83 & 4000 (-1500,+2500) & 83 \\
HSC2110 & HSC 2110 open cluster & 1 & 0 & 83 & 1040 (-370,+640) & 83 \\
HSC2112 & HSC 2112 open cluster & 1 & 0 & 83 & 104 (-60,+79) & 83 \\
HSC2113 & HSC 2113 open cluster & 1 & 0 & 83 & 970 (-400,+920) & 83 \\
HSC2114 & HSC 2114 open cluster & 1 & 0 & 83 & 86 (-43,+71) & 83 \\
HSC2115 & HSC 2115 open cluster & 1 & 0 & 83 & 33 (-16,+27) & 83 \\
HSC2116 & HSC 2116 open cluster & 1 & 0 & 83 & 900 (-350,+430) & 83 \\
HSC2118 & HSC 2118 open cluster & 1 & 0 & 83 & 153 (-56,+94) & 83 \\
HSC2119 & HSC 2119 open cluster & 1 & 0 & 83 & 89 (-55,+100) & 83 \\
HSC2120 & HSC 2120 open cluster & 1 & 0 & 83 & 200 (-110,+180) & 83 \\
HSC2123 & HSC 2123 open cluster & 1 & 0 & 83 & 128 (-57,+97) & 83 \\
HSC2125 & HSC 2125 open cluster & 1 & 0 & 83 & 2400 (-1200,+7600) & 83 \\
HSC2126 & HSC 2126 open cluster & 1 & 0 & 83 & 65 (-26,+63) & 83 \\
HSC2127 & HSC 2127 open cluster & 1 & 0 & 83 & 5100 (-2800,+4900) & 83 \\
HSC2128 & HSC 2128 open cluster & 1 & 0 & 83 & 70 (-43,+80) & 83 \\
HSC2129 & HSC 2129 open cluster & 1 & 0 & 83 & 18.7 (-9.3,+15.0) & 83 \\
HSC2130 & HSC 2130 open cluster & 1 & 0 & 83 & 14.4 (-5.2,+11.0) & 83 \\
HSC2131 & HSC 2131 open cluster & 1 & 0 & 83 & 4600 (-2500,+5400) & 83 \\
HSC2132 & HSC 2132 open cluster & 1 & 0 & 83 & 92 (-47,+86) & 83 \\
HSC2133 & HSC 2133 open cluster & 1 & 0 & 83 & 178 (-82,+160) & 83 \\
HSC2134 & HSC 2134 open cluster & 1 & 0 & 83 & 680 (-390,+1300) & 83 \\
HSC2135 & HSC 2135 open cluster & 1 & 0 & 83 & 78 (-26,+55) & 83 \\
HSC2136 & HSC 2136 open cluster & 1 & 0 & 83 & 5300 (-1500,+3900) & 83 \\
HSC2137 & HSC 2137 open cluster & 1 & 0 & 83 & 420 (-240,+400) & 83 \\
HSC2138 & HSC 2138 moving group & 1 & 0 & 83 & 570 (-410,+2400) & 83 \\
HSC2139 & HSC 2139 open cluster & 1 & 0 & 83 & 11.5 (-5.9,+7.1) & 83 \\
HSC2140 & HSC 2140 open cluster & 1 & 0 & 83 & 114 (-51,+88) & 83 \\
HSC2141 & HSC 2141 open cluster & 1 & 0 & 83 & 128 (-59,+110) & 83 \\
HSC2142 & HSC 2142 open cluster & 1 & 0 & 83 & 211 (-99,+89) & 83 \\
HSC2143 & HSC 2143 open cluster & 1 & 0 & 83 & 4000 (-1500,+3400) & 83 \\
HSC2144 & HSC 2144 open cluster & 1 & 0 & 83 & 10.6 (-3.9,+6.9) & 83 \\
HSC2145 & HSC 2145 open cluster & 1 & 0 & 83 & 126 (-52,+88) & 83 \\
HSC2147 & HSC 2147 open cluster & 1 & 0 & 83 & 74 (-35,+73) & 83 \\
HSC2148 & HSC 2148 open cluster & 1 & 0 & 83 & 22.9 (-9.3,+20.0) & 83 \\
HSC2149 & HSC 2149 open cluster & 1 & 0 & 83 & 6.4 (-2.1,+3.0) & 83 \\
HSC2150 & HSC 2150 open cluster & 1 & 0 & 83 & 310 (-120,+190) & 83 \\
HSC2151 & HSC 2151 open cluster & 1 & 0 & 83 & 34 (-16,+19) & 83 \\
HSC2153 & HSC 2153 open cluster & 1 & 0 & 83 & 9.4 (-3.5,+5.2) & 83 \\
HSC2154 & HSC 2154 open cluster & 1 & 0 & 83 & 290 (-150,+360) & 83 \\
HSC2155 & HSC 2155 open cluster & 1 & 0 & 83 & 42 (-17,+31) & 83 \\
HSC2156 & HSC 2156 open cluster & 1 & 0 & 83 & 18.7 (-9.1,+15.0) & 83 \\
HSC2157 & HSC 2157 open cluster & 1 & 0 & 83 & 185 (-80,+140) & 83 \\
HSC2158 & HSC 2158 open cluster & 1 & 0 & 83 & 19 (-11,+13) & 83 \\
HSC2159 & HSC 2159 open cluster & 1 & 0 & 83 & 203 (-82,+130) & 83 \\
HSC2160 & HSC 2160 open cluster & 1 & 0 & 83 & 260 (-110,+150) & 83 \\
HSC2161 & HSC 2161 open cluster & 1 & 0 & 83 & 2590 (-870,+1100) & 83 \\
HSC2163 & HSC 2163 open cluster & 1 & 0 & 83 & 10.2 (-4.9,+7.7) & 83 \\
HSC2164 & HSC 2164 moving group & 1 & 0 & 83 & 48 (-46,+350) & 83 \\
HSC2165 & HSC 2165 open cluster & 1 & 0 & 83 & 170 (-64,+140) & 83 \\
HSC2166 & HSC 2166 open cluster & 1 & 0 & 83 & 94 (-49,+220) & 83 \\
HSC2167 & HSC 2167 open cluster & 1 & 0 & 83 & 51 (-21,+30) & 83 \\
HSC2168 & HSC 2168 open cluster & 1 & 0 & 83 & 220 (-110,+640) & 83 \\
HSC2170 & HSC 2170 open cluster & 1 & 0 & 83 & 15.7 (-7.4,+11.0) & 83 \\
HSC2173 & HSC 2173 open cluster & 1 & 0 & 83 & 220 (-110,+380) & 83 \\
HSC2174 & HSC 2174 open cluster & 1 & 0 & 83 & 209 (-99,+140) & 83 \\
HSC2175 & HSC 2175 open cluster & 1 & 0 & 83 & 32 (-13,+22) & 83 \\
HSC2176 & HSC 2176 open cluster & 1 & 0 & 83 & 420 (-200,+320) & 83 \\
HSC2177 & HSC 2177 open cluster & 1 & 0 & 83 & 106 (-39,+73) & 83 \\
HSC2178 & HSC 2178 open cluster & 1 & 0 & 83 & 50 (-28,+51) & 83 \\
HSC2179 & HSC 2179 open cluster & 1 & 0 & 83 & 270 (-140,+380) & 83 \\
HSC2180 & HSC 2180 open cluster & 1 & 0 & 83 & 27 (-14,+21) & 83 \\
HSC2181 & HSC 2181 open cluster & 1 & 0 & 83 & 320 (-120,+210) & 83 \\
HSC2182 & HSC 2182 open cluster & 1 & 0 & 83 & 26 (-15,+20) & 83 \\
HSC2183 & HSC 2183 open cluster & 1 & 0 & 83 & 6.3 (-3.0,+4.1) & 83 \\
HSC2184 & HSC 2184 open cluster & 1 & 0 & 83 & 790 (-300,+490) & 83 \\
HSC2185 & HSC 2185 open cluster & 1 & 0 & 83 & 7.1 (-2.4,+3.8) & 83 \\
HSC2186 & HSC 2186 moving group & 1 & 0 & 83 & 5.6 (-3.1,+30.0) & 83 \\
HSC2187 & HSC 2187 open cluster & 1 & 0 & 83 & 3700 (-1000,+2200) & 83 \\
HSC2189 & HSC 2189 open cluster & 1 & 0 & 83 & 35 (-16,+25) & 83 \\
HSC2192 & HSC 2192 open cluster & 1 & 0 & 83 & 43 (-24,+42) & 83 \\
HSC2193 & HSC 2193 open cluster & 1 & 0 & 83 & 9.4 (-5.2,+8.3) & 83 \\
HSC2194 & HSC 2194 open cluster & 1 & 0 & 83 & 3700 (-1300,+3500) & 83 \\
HSC2195 & HSC 2195 open cluster & 1 & 0 & 83 & 2090 (-920,+1800) & 83 \\
HSC2196 & HSC 2196 moving group & 1 & 0 & 83 & 190 (-100,+230) & 83 \\
HSC2198 & HSC 2198 open cluster & 1 & 0 & 83 & 123 (-56,+110) & 83 \\
HSC2199 & HSC 2199 open cluster & 1 & 0 & 83 & 590 (-200,+290) & 83 \\
HSC2201 & HSC 2201 moving group & 1 & 0 & 83 & 2700 (-1300,+3800) & 83 \\
HSC2202 & HSC 2202 open cluster & 1 & 0 & 83 & 460 (-250,+480) & 83 \\
HSC2203 & HSC 2203 open cluster & 1 & 0 & 83 & 290 (-120,+240) & 83 \\
HSC2204 & HSC 2204 open cluster & 1 & 0 & 83 & 128 (-59,+120) & 83 \\
HSC2206 & HSC 2206 open cluster & 1 & 0 & 83 & 18.0 (-7.6,+8.5) & 83 \\
HSC2207 & HSC 2207 moving group & 1 & 0 & 83 & 13 (-11,+50) & 83 \\
HSC2210 & HSC 2210 open cluster & 1 & 0 & 83 & 59 (-37,+64) & 83 \\
HSC2211 & HSC 2211 open cluster & 1 & 0 & 83 & 38 (-21,+24) & 83 \\
HSC2213 & HSC 2213 open cluster & 1 & 0 & 83 & 1570 (-520,+1000) & 83 \\
HSC2214 & HSC 2214 open cluster & 1 & 0 & 83 & 144 (-69,+97) & 83 \\
HSC2215 & HSC 2215 open cluster & 1 & 0 & 83 & 58 (-23,+45) & 83 \\
HSC2216 & HSC 2216 open cluster & 1 & 0 & 83 & 66 (-34,+59) & 83 \\
HSC2217 & HSC 2217 open cluster & 1 & 0 & 83 & 14.0 (-7.3,+13.0) & 83 \\
HSC2218 & HSC 2218 open cluster & 1 & 0 & 83 & 37 (-14,+23) & 83 \\
HSC2220 & HSC 2220 open cluster & 1 & 0 & 83 & 490 (-210,+280) & 83 \\
HSC2221 & HSC 2221 open cluster & 1 & 0 & 83 & 310 (-120,+180) & 83 \\
HSC2223 & HSC 2223 open cluster & 1 & 0 & 83 & 3200 (-1100,+3400) & 83 \\
HSC2224 & HSC 2224 open cluster & 1 & 0 & 83 & 22 (-11,+16) & 83 \\
HSC2225 & HSC 2225 open cluster & 1 & 0 & 83 & 170 (-100,+410) & 83 \\
HSC2226 & HSC 2226 open cluster & 1 & 0 & 83 & 147 (-83,+230) & 83 \\
HSC2227 & HSC 2227 open cluster & 1 & 0 & 83 & 174 (-71,+96) & 83 \\
HSC2228 & HSC 2228 open cluster & 1 & 0 & 83 & 5.1 (-2.6,+2.0) & 83 \\
HSC2229 & HSC 2229 open cluster & 1 & 0 & 83 & 4800 (-1900,+5200) & 83 \\
HSC2230 & HSC 2230 open cluster & 1 & 0 & 83 & 172 (-72,+120) & 83 \\
HSC2231 & HSC 2231 open cluster & 1 & 0 & 83 & 1400 (-560,+1100) & 83 \\
HSC2232 & HSC 2232 open cluster & 1 & 0 & 83 & 255 (-95,+130) & 83 \\
HSC2233 & HSC 2233 open cluster & 1 & 0 & 83 & 83 (-31,+63) & 83 \\
HSC2234 & HSC 2234 open cluster & 1 & 0 & 83 & 60 (-30,+52) & 83 \\
HSC2235 & HSC 2235 open cluster & 1 & 0 & 83 & 13.7 (-5.7,+9.2) & 83 \\
HSC2236 & HSC 2236 open cluster & 1 & 0 & 83 & 98 (-45,+66) & 83 \\
HSC2237 & HSC 2237 open cluster & 1 & 0 & 83 & 770 (-540,+5500) & 83 \\
HSC2239 & HSC 2239 open cluster & 1 & 0 & 83 & 112 (-43,+93) & 83 \\
HSC2241 & HSC 2241 open cluster & 1 & 0 & 83 & 45 (-17,+42) & 83 \\
HSC2243 & HSC 2243 moving group & 1 & 0 & 83 & 5.4 (-2.8,+19.0) & 83 \\
HSC2244 & HSC 2244 open cluster & 1 & 0 & 83 & 87 (-38,+71) & 83 \\
HSC2246 & HSC 2246 open cluster & 1 & 0 & 83 & 35 (-16,+31) & 83 \\
HSC2247 & HSC 2247 open cluster & 1 & 0 & 83 & 13.8 (-6.5,+6.6) & 83 \\
HSC2248 & HSC 2248 open cluster & 1 & 0 & 83 & 152 (-70,+110) & 83 \\
HSC2249 & HSC 2249 open cluster & 1 & 0 & 83 & 184 (-78,+120) & 83 \\
HSC2250 & HSC 2250 moving group & 1 & 0 & 83 & 340 (-250,+9700) & 83 \\
HSC2251 & HSC 2251 open cluster & 1 & 0 & 83 & 530 (-220,+300) & 83 \\
HSC2253 & HSC 2253 open cluster & 1 & 0 & 83 & 70 (-40,+60) & 83 \\
HSC2256 & HSC 2256 open cluster & 1 & 0 & 83 & 4200 (-1400,+2700) & 83 \\
HSC2257 & HSC 2257 open cluster & 1 & 0 & 83 & 193 (-92,+160) & 83 \\
HSC2260 & HSC 2260 open cluster & 1 & 0 & 83 & 71 (-32,+72) & 83 \\
HSC2261 & HSC 2261 open cluster & 1 & 0 & 83 & 280 (-150,+370) & 83 \\
HSC2263 & HSC 2263 open cluster & 1 & 0 & 83 & 81 (-44,+55) & 83 \\
HSC2265 & HSC 2265 moving group & 1 & 0 & 83 & 260 (-240,+9700) & 83 \\
HSC2266 & HSC 2266 open cluster & 1 & 0 & 83 & 145 (-66,+150) & 83 \\
HSC2267 & HSC 2267 moving group & 1 & 0 & 83 & 5100 (-1400,+4000) & 83 \\
HSC2268 & HSC 2268 open cluster & 1 & 0 & 83 & 630 (-230,+350) & 83 \\
HSC2270 & HSC 2270 open cluster & 1 & 0 & 83 & 47 (-23,+40) & 83 \\
HSC2271 & HSC 2271 open cluster & 1 & 0 & 83 & 48 (-24,+35) & 83 \\
HSC2272 & HSC 2272 open cluster & 1 & 0 & 83 & 50 (-28,+63) & 83 \\
HSC2273 & HSC 2273 open cluster & 1 & 0 & 83 & 117 (-53,+94) & 83 \\
HSC2274 & HSC 2274 open cluster & 1 & 0 & 83 & 157 (-65,+100) & 83 \\
HSC2275 & HSC 2275 open cluster & 1 & 0 & 83 & 300 (-130,+150) & 83 \\
HSC2278 & HSC 2278 open cluster & 1 & 0 & 83 & 570 (-290,+700) & 83 \\
HSC2280 & HSC 2280 open cluster & 1 & 0 & 83 & 139 (-53,+120) & 83 \\
HSC2281 & HSC 2281 open cluster & 1 & 0 & 83 & 114 (-42,+66) & 83 \\
HSC2282 & HSC 2282 open cluster & 1 & 0 & 83 & 148 (-69,+180) & 83 \\
HSC2283 & HSC 2283 open cluster & 1 & 0 & 83 & 370 (-200,+410) & 83 \\
HSC2284 & HSC 2284 open cluster & 1 & 0 & 83 & 122 (-67,+120) & 83 \\
HSC2286 & HSC 2286 open cluster & 1 & 0 & 83 & 57 (-26,+23) & 83 \\
HSC2287 & HSC 2287 open cluster & 1 & 0 & 83 & 630 (-230,+420) & 83 \\
HSC2288 & HSC 2288 open cluster & 1 & 0 & 83 & 133 (-54,+86) & 83 \\
HSC2289 & HSC 2289 open cluster & 1 & 0 & 83 & 108 (-45,+66) & 83 \\
HSC2290 & HSC 2290 open cluster & 1 & 0 & 83 & 270 (-130,+200) & 83 \\
HSC2291 & HSC 2291 moving group & 1 & 0 & 83 & 150 (-130,+9800) & 83 \\
HSC2294 & HSC 2294 open cluster & 1 & 0 & 83 & 240 (-97,+160) & 83 \\
HSC2296 & HSC 2296 open cluster & 1 & 0 & 83 & 97 (-38,+70) & 83 \\
HSC2297 & HSC 2297 open cluster & 1 & 0 & 83 & 96 (-52,+73) & 83 \\
HSC2298 & HSC 2298 open cluster & 1 & 0 & 83 & 101 (-45,+69) & 83 \\
HSC2302 & HSC 2302 open cluster & 1 & 0 & 83 & 8.2 (-3.4,+4.7) & 83 \\
HSC2303 & HSC 2303 open cluster & 1 & 1 & 83 & 80 (-39,+59) & 83 \\
HSC2304 & HSC 2304 open cluster & 1 & 0 & 83 & 187 (-75,+130) & 83 \\
HSC2305 & HSC 2305 open cluster & 1 & 0 & 83 & 5.2 (-1.8,+2.0) & 83 \\
HSC2306 & HSC 2306 open cluster & 1 & 0 & 83 & 49 (-18,+35) & 83 \\
HSC2307 & HSC 2307 open cluster & 1 & 0 & 83 & 50 (-28,+55) & 83 \\
HSC2308 & HSC 2308 open cluster & 1 & 0 & 83 & 2930 (-850,+2100) & 83 \\
HSC2309 & HSC 2309 open cluster & 1 & 0 & 83 & 220 (-86,+120) & 83 \\
HSC2310 & HSC 2310 moving group & 1 & 0 & 83 & 109 (-87,+380) & 83 \\
HSC2311 & HSC 2311 open cluster & 1 & 0 & 83 & 1120 (-690,+1600) & 83 \\
HSC2312 & HSC 2312 open cluster & 1 & 0 & 83 & 290 (-110,+240) & 83 \\
HSC2314 & HSC 2314 open cluster & 1 & 0 & 83 & 5900 (-2400,+4100) & 83 \\
HSC2315 & HSC 2315 open cluster & 1 & 0 & 83 & 25 (-13,+14) & 83 \\
HSC2316 & HSC 2316 moving group & 1 & 0 & 83 & 460 (-340,+7200) & 83 \\
HSC2319 & HSC 2319 open cluster & 1 & 0 & 83 & 2170 (-740,+1600) & 83 \\
HSC2320 & HSC 2320 open cluster & 1 & 0 & 83 & 49 (-23,+40) & 83 \\
HSC2321 & HSC 2321 open cluster & 1 & 0 & 83 & 178 (-71,+140) & 83 \\
HSC2322 & HSC 2322 open cluster & 1 & 0 & 83 & 12.6 (-6.0,+8.7) & 83 \\
HSC2324 & HSC 2324 open cluster & 1 & 0 & 83 & 21 (-11,+15) & 83 \\
HSC2325 & HSC 2325 open cluster & 1 & 0 & 83 & 43 (-34,+120) & 83 \\
HSC2326 & HSC 2326 open cluster & 1 & 0 & 83 & 3500 (-1500,+6500) & 83 \\
HSC2327 & HSC 2327 open cluster & 1 & 0 & 83 & 770 (-290,+510) & 83 \\
HSC2329 & HSC 2329 open cluster & 1 & 0 & 83 & 124 (-50,+87) & 83 \\
HSC2330 & HSC 2330 open cluster & 1 & 0 & 83 & 85 (-30,+64) & 83 \\
HSC2331 & HSC 2331 open cluster & 1 & 0 & 83 & 36 (-17,+31) & 83 \\
HSC2332 & HSC 2332 open cluster & 1 & 0 & 83 & 19.0 (-8.2,+15.0) & 83 \\
HSC2333 & HSC 2333 open cluster & 1 & 0 & 83 & 4000 (-1400,+4900) & 83 \\
HSC2334 & HSC 2334 open cluster & 1 & 0 & 83 & 48 (-24,+43) & 83 \\
HSC2335 & HSC 2335 open cluster & 1 & 0 & 83 & 45 (-23,+52) & 83 \\
HSC2336 & HSC 2336 open cluster & 1 & 0 & 83 & 101 (-52,+110) & 83 \\
HSC2337 & HSC 2337 open cluster & 1 & 0 & 83 & 189 (-79,+120) & 83 \\
HSC2338 & HSC 2338 open cluster & 1 & 0 & 83 & 59 (-30,+59) & 83 \\
HSC2339 & HSC 2339 open cluster & 1 & 0 & 83 & 18.0 (-9.7,+15.0) & 83 \\
HSC2340 & HSC 2340 moving group & 1 & 0 & 83 & 86 (-35,+47) & 83 \\
HSC2341 & HSC 2341 open cluster & 1 & 0 & 83 & 240 (-110,+140) & 83 \\
HSC2342 & HSC 2342 open cluster & 1 & 0 & 83 & 30 (-13,+18) & 83 \\
HSC2343 & HSC 2343 open cluster & 1 & 0 & 83 & 115 (-52,+65) & 83 \\
HSC2344 & HSC 2344 open cluster & 1 & 0 & 83 & 450 (-190,+400) & 83 \\
HSC2346 & HSC 2346 moving group & 1 & 0 & 83 & 61 (-59,+920) & 83 \\
HSC2348 & HSC 2348 open cluster & 1 & 0 & 83 & 15 (-11,+18) & 83 \\
HSC2350 & HSC 2350 open cluster & 1 & 0 & 83 & 650 (-330,+680) & 83 \\
HSC2351 & HSC 2351 open cluster & 1 & 0 & 83 & 148 (-68,+130) & 83 \\
HSC2352 & HSC 2352 open cluster & 1 & 0 & 83 & 610 (-300,+630) & 83 \\
HSC2353 & HSC 2353 open cluster & 1 & 0 & 83 & 40 (-16,+35) & 83 \\
HSC2354 & HSC 2354 open cluster & 1 & 0 & 83 & 92 (-41,+74) & 83 \\
HSC2355 & HSC 2355 open cluster & 1 & 0 & 83 & 760 (-230,+590) & 83 \\
HSC2356 & HSC 2356 open cluster & 1 & 0 & 83 & 420 (-290,+9500) & 83 \\
HSC2358 & HSC 2358 open cluster & 1 & 0 & 83 & 30 (-12,+21) & 83 \\
HSC2359 & HSC 2359 open cluster & 1 & 0 & 83 & 104 (-50,+110) & 83 \\
HSC2360 & HSC 2360 moving group & 1 & 0 & 83 & 55 (-31,+99) & 83 \\
HSC2361 & HSC 2361 open cluster & 1 & 0 & 83 & 97 (-35,+77) & 83 \\
HSC2362 & HSC 2362 open cluster & 1 & 0 & 83 & 135 (-64,+80) & 83 \\
HSC2363 & HSC 2363 open cluster & 1 & 0 & 83 & 620 (-260,+350) & 83 \\
HSC2364 & HSC 2364 open cluster & 1 & 0 & 83 & 900 (-330,+430) & 83 \\
HSC2365 & HSC 2365 open cluster & 1 & 0 & 83 & 7500 (-1300,+2500) & 83 \\
HSC2367 & HSC 2367 open cluster & 1 & 0 & 83 & 5900 (-1400,+3900) & 83 \\
HSC2368 & HSC 2368 open cluster & 1 & 0 & 83 & 22.3 (-8.9,+17.0) & 83 \\
HSC2369 & HSC 2369 open cluster & 1 & 0 & 83 & 132 (-62,+97) & 83 \\
HSC2370 & HSC 2370 open cluster & 1 & 0 & 83 & 30 (-11,+24) & 83 \\
HSC2372 & HSC 2372 open cluster & 1 & 0 & 83 & 1770 (-730,+1200) & 83 \\
HSC2374 & HSC 2374 open cluster & 1 & 0 & 83 & 181 (-79,+92) & 83 \\
HSC2375 & HSC 2375 open cluster & 1 & 0 & 83 & 240 (-120,+150) & 83 \\
HSC2376 & HSC 2376 open cluster & 1 & 0 & 83 & 86 (-40,+69) & 83 \\
HSC2377 & HSC 2377 open cluster & 1 & 0 & 83 & 94 (-40,+72) & 83 \\
HSC2378 & HSC 2378 open cluster & 1 & 0 & 83 & 65 (-35,+61) & 83 \\
HSC2379 & HSC 2379 moving group & 1 & 0 & 83 & 1200 (-1100,+8800) & 83 \\
HSC2380 & HSC 2380 open cluster & 1 & 0 & 83 & 94 (-42,+96) & 83 \\
HSC2381 & HSC 2381 open cluster & 1 & 0 & 83 & 94 (-37,+73) & 83 \\
HSC2382 & HSC 2382 open cluster & 1 & 0 & 83 & 240 (-83,+160) & 83 \\
HSC2384 & HSC 2384 open cluster & 1 & 0 & 83 & 57 (-22,+44) & 83 \\
HSC2386 & HSC 2386 open cluster & 1 & 0 & 83 & 250 (-130,+190) & 83 \\
HSC2387 & HSC 2387 moving group & 1 & 0 & 83 & 99 (-45,+91) & 83 \\
HSC2388 & HSC 2388 open cluster & 1 & 0 & 83 & 220 (-100,+210) & 83 \\
HSC2389 & HSC 2389 open cluster & 1 & 0 & 83 & 1480 (-620,+1900) & 83 \\
HSC2392 & HSC 2392 open cluster & 1 & 0 & 83 & 189 (-93,+130) & 83 \\
HSC2393 & HSC 2393 open cluster & 1 & 0 & 83 & 8.5 (-4.4,+7.3) & 83 \\
HSC2394 & HSC 2394 open cluster & 1 & 0 & 83 & 91 (-48,+110) & 83 \\
HSC2395 & HSC 2395 open cluster & 1 & 0 & 83 & 56 (-24,+44) & 83 \\
HSC2396 & HSC 2396 open cluster & 1 & 0 & 83 & 78 (-36,+80) & 83 \\
HSC2397 & HSC 2397 open cluster & 1 & 0 & 83 & 57 (-27,+42) & 83 \\
HSC2398 & HSC 2398 open cluster & 1 & 0 & 83 & 28 (-14,+15) & 83 \\
HSC2399 & HSC 2399 open cluster & ? & 1 & 83 & 160 (-110,+500) & 83 \\
HSC2400 & HSC 2400 moving group & 1 & 0 & 83 & 46 (-43,+190) & 83 \\
HSC2401 & HSC 2401 open cluster & 1 & 0 & 83 & 47 (-31,+88) & 83 \\
HSC2402 & HSC 2402 open cluster & 1 & 0 & 83 & 840 (-310,+700) & 83 \\
HSC2403 & HSC 2403 open cluster & 1 & 0 & 83 & 143 (-60,+110) & 83 \\
HSC2404 & HSC 2404 open cluster & 1 & 0 & 83 & 290 (-120,+240) & 83 \\
HSC2405 & HSC 2405 open cluster & 1 & 0 & 83 & 158 (-52,+130) & 83 \\
HSC2406 & HSC 2406 open cluster & 1 & 0 & 83 & 6.7 $\pm$ 2.5 & 83 \\
HSC2407 & HSC 2407 moving group & 1 & 0 & 83 & 144 (-64,+110) & 83 \\
HSC2408 & HSC 2408 open cluster & 1 & 0 & 83 & 128 (-62,+84) & 83 \\
HSC2409 & HSC 2409 open cluster & 1 & 0 & 83 & 4300 (-1400,+2700) & 83 \\
HSC2411 & HSC 2411 open cluster & 1 & 0 & 83 & 208 (-93,+150) & 83 \\
HSC2412 & HSC 2412 open cluster & 1 & 0 & 83 & 193 (-73,+200) & 83 \\
HSC2416 & HSC 2416 open cluster & 1 & 0 & 83 & 115 (-44,+74) & 83 \\
HSC2417 & HSC 2417 open cluster & 1 & 0 & 83 & 38 $\pm$ 18 & 83 \\
HSC2418 & HSC 2418 open cluster & 1 & 0 & 83 & 210 (-100,+190) & 83 \\
HSC2419 & HSC 2419 open cluster & 1 & 0 & 83 & 970 (-350,+590) & 83 \\
HSC2423 & HSC 2423 open cluster & 1 & 0 & 83 & 180 (-110,+220) & 83 \\
HSC2424 & HSC 2424 open cluster & 1 & 0 & 83 & 17.7 (-8.2,+11.0) & 83 \\
HSC2425 & HSC 2425 open cluster & 1 & 0 & 83 & 290 (-120,+140) & 83 \\
HSC2427 & HSC 2427 open cluster & 1 & 0 & 83 & 63 (-23,+47) & 83 \\
HSC2428 & HSC 2428 open cluster & 1 & 0 & 83 & 235 (-87,+190) & 83 \\
HSC2429 & HSC 2429 open cluster & 1 & 0 & 83 & 72 (-31,+54) & 83 \\
HSC2430 & HSC 2430 open cluster & 1 & 0 & 83 & 153 (-67,+120) & 83 \\
HSC2431 & HSC 2431 open cluster & 1 & 0 & 83 & 94 (-32,+75) & 83 \\
HSC2432 & HSC 2432 open cluster & 1 & 0 & 83 & 7300 (-3100,+2700) & 83 \\
HSC2433 & HSC 2433 open cluster & 1 & 0 & 83 & 98 (-40,+67) & 83 \\
HSC2434 & HSC 2434 open cluster & 1 & 0 & 83 & 6000 (-1300,+3900) & 83 \\
HSC2435 & HSC 2435 open cluster & 1 & 0 & 83 & 89 (-39,+70) & 83 \\
HSC2437 & HSC 2437 open cluster & 1 & 0 & 83 & 1730 (-970,+8000) & 83 \\
HSC2438 & HSC 2438 open cluster & 1 & 0 & 83 & 87 (-30,+72) & 83 \\
HSC2439 & HSC 2439 moving group & 1 & 0 & 83 & 6.7 (-4.1,+6.3) & 83 \\
HSC2440 & HSC 2440 moving group & 1 & 0 & 83 & 16 (-13,+63) & 83 \\
HSC2442 & HSC 2442 open cluster & 1 & 0 & 83 & 26 (-12,+21) & 83 \\
HSC2443 & HSC 2443 open cluster & 1 & 0 & 83 & 5100 (-1700,+4900) & 83 \\
HSC2444 & HSC 2444 moving group & 1 & 0 & 83 & 6400 (-3300,+3600) & 83 \\
HSC2445 & HSC 2445 moving group & 1 & 0 & 83 & 114 (-48,+120) & 83 \\
HSC2446 & HSC 2446 open cluster & 1 & 0 & 83 & 380 (-320,+2100) & 83 \\
HSC2447 & HSC 2447 open cluster & 1 & 0 & 83 & 78 (-40,+78) & 83 \\
HSC2448 & HSC 2448 moving group & 1 & 0 & 83 & 14 (-11,+15) & 83 \\
HSC2449 & HSC 2449 open cluster & 1 & 0 & 83 & 58 (-27,+31) & 83 \\
HSC2450 & HSC 2450 open cluster & 1 & 0 & 83 & 890 (-600,+1900) & 83 \\
HSC2451 & HSC 2451 moving group & 1 & 0 & 83 & 2300 (-1800,+7700) & 83 \\
HSC2452 & HSC 2452 open cluster & 1 & 0 & 83 & 155 (-70,+160) & 83 \\
HSC2453 & HSC 2453 moving group & 1 & 0 & 83 & 23 (-11,+20) & 83 \\
HSC2454 & HSC 2454 open cluster & 1 & 0 & 83 & 1720 (-930,+2900) & 83 \\
HSC2455 & HSC 2455 moving group & 1 & 0 & 83 & 105 (-60,+77) & 83 \\
HSC2458 & HSC 2458 open cluster & 1 & 0 & 83 & 36 (-21,+31) & 83 \\
HSC2459 & HSC 2459 open cluster & 1 & 0 & 83 & 3600 (-1100,+3100) & 83 \\
HSC2460 & HSC 2460 open cluster & 1 & 0 & 83 & 99 (-38,+63) & 83 \\
HSC2461 & HSC 2461 open cluster & 1 & 0 & 83 & 93 (-36,+68) & 83 \\
HSC2462 & HSC 2462 open cluster & 1 & 0 & 83 & 40 (-20,+28) & 83 \\
HSC2464 & HSC 2464 open cluster & 1 & 0 & 83 & 240 (-150,+610) & 83 \\
HSC2465 & HSC 2465 moving group & 1 & 0 & 83 & 5.3 (-2.8,+7.2) & 83 \\
HSC2468 & HSC 2468 open cluster & 1 & 0 & 83 & 8.4 $\pm$ 4.0 & 83 \\
HSC2469 & HSC 2469 open cluster & 1 & 0 & 83 & 187 (-94,+140) & 83 \\
HSC2470 & HSC 2470 open cluster & 1 & 0 & 83 & 147 (-67,+92) & 83 \\
HSC2471 & HSC 2471 open cluster & 1 & 0 & 83 & 1460 (-710,+1100) & 83 \\
HSC2473 & HSC 2473 moving group & 1 & 0 & 83 & 9.6 (-7.1,+18.0) & 83 \\
HSC2474 & HSC 2474 open cluster & 1 & 0 & 83 & 1280 (-580,+1600) & 83 \\
HSC2475 & HSC 2475 moving group & 1 & 0 & 83 & 17 (-14,+53) & 83 \\
HSC2477 & HSC 2477 open cluster & 1 & 0 & 83 & 470 (-260,+490) & 83 \\
HSC2478 & HSC 2478 open cluster & 1 & 0 & 83 & 36 (-13,+32) & 83 \\
HSC2481 & HSC 2481 open cluster & 1 & 0 & 83 & 60 (-35,+63) & 83 \\
HSC2482 & HSC 2482 open cluster & 1 & 0 & 83 & 1770 (-790,+2400) & 83 \\
HSC2483 & HSC 2483 moving group & 1 & 0 & 83 & 400 (-170,+430) & 83 \\
HSC2484 & HSC 2484 open cluster & 1 & 0 & 83 & 5200 (-1500,+4400) & 83 \\
HSC2486 & HSC 2486 open cluster & 1 & 0 & 83 & 7900 (-2200,+2100) & 83 \\
HSC2487 & HSC 2487 moving group & 1 & 0 & 83 & 16 (-13,+45) & 83 \\
HSC2489 & HSC 2489 open cluster & 1 & 0 & 83 & 8300 (-1500,+1700) & 83 \\
HSC2490 & HSC 2490 open cluster & 1 & 0 & 83 & 250 (-110,+150) & 83 \\
HSC2492 & HSC 2492 moving group & 1 & 0 & 83 & 140 (-130,+560) & 83 \\
HSC2494 & HSC 2494 open cluster & 1 & 0 & 83 & 201 (-89,+140) & 83 \\
HSC2495 & HSC 2495 open cluster & 1 & 0 & 83 & 840 (-470,+3900) & 83 \\
HSC2496 & HSC 2496 moving group & 1 & 0 & 83 & 5900 (-1500,+4100) & 83 \\
HSC2497 & HSC 2497 moving group & 1 & 0 & 83 & 11.6 (-9.1,+63.0) & 83 \\
HSC2498 & HSC 2498 open cluster & 1 & 0 & 83 & 410 (-160,+190) & 83 \\
HSC2499 & HSC 2499 open cluster & 1 & 0 & 83 & 310 (-110,+240) & 83 \\
HSC2500 & HSC 2500 moving group & 1 & 0 & 83 & 1190 (-700,+4000) & 83 \\
HSC2501 & HSC 2501 moving group & 1 & 0 & 83 & 77 (-75,+910) & 83 \\
HSC2502 & HSC 2502 open cluster & 1 & 0 & 83 & 115 (-66,+190) & 83 \\
HSC2503 & HSC 2503 open cluster & 1 & 0 & 83 & 300 (-120,+200) & 83 \\
HSC2504 & HSC 2504 open cluster & 1 & 0 & 83 & 7300 (-1200,+2700) & 83 \\
HSC2505 & HSC 2505 open cluster & 1 & 0 & 83 & 7.0 (-2.7,+3.3) & 83 \\
HSC2506 & HSC 2506 open cluster & 1 & 0 & 83 & 96 (-50,+76) & 83 \\
HSC2507 & HSC 2507 open cluster & 1 & 0 & 83 & 144 (-59,+110) & 83 \\
HSC2511 & HSC 2511 open cluster & 1 & 0 & 83 & 410 (-190,+310) & 83 \\
HSC2512 & HSC 2512 open cluster & 1 & 0 & 83 & 3400 (-2000,+6600) & 83 \\
HSC2514 & HSC 2514 open cluster & 1 & 0 & 83 & 37 (-16,+20) & 83 \\
HSC2515 & HSC 2515 open cluster & 1 & 0 & 83 & 120 (-100,+460) & 83 \\
HSC2516 & HSC 2516 moving group & 1 & 0 & 83 & 36 (-34,+170) & 83 \\
HSC2517 & HSC 2517 moving group & 1 & 0 & 83 & 5.0 (-2.5,+7.8) & 83 \\
HSC2518 & HSC 2518 open cluster & 1 & 0 & 83 & 83 (-43,+76) & 83 \\
HSC2519 & HSC 2519 open cluster & 1 & 0 & 83 & 160 (-140,+2600) & 83 \\
HSC2520 & HSC 2520 open cluster & 1 & 0 & 83 & 18 (-11,+18) & 83 \\
HSC2521 & HSC 2521 open cluster & 1 & 0 & 83 & 1480 (-720,+1400) & 83 \\
HSC2522 & HSC 2522 moving group & 1 & 0 & 83 & 100 (-100,+690) & 83 \\
HSC2523 & HSC 2523 open cluster & 1 & 0 & 83 & 7.0$^{+-4.2}_{-+4.1}$ & 83 \\
HSC2525 & HSC 2525 open cluster & 1 & 0 & 83 & 1320 (-810,+3700) & 83 \\
HSC2526 & HSC 2526 open cluster & 1 & 0 & 83 & 250 (-160,+610) & 83 \\
HSC2527 & HSC 2527 open cluster & 1 & 0 & 83 & 19 (-12,+19) & 83 \\
HSC2528 & HSC 2528 open cluster & 1 & 0 & 83 & 460 (-160,+320) & 83 \\
HSC2529 & HSC 2529 open cluster & 1 & 0 & 83 & 7.2 $\pm$ 4.2 & 83 \\
HSC2531 & HSC 2531 open cluster & 1 & 0 & 83 & 77 (-33,+58) & 83 \\
HSC2532 & HSC 2532 open cluster & 1 & 0 & 83 & 2320 (-810,+1300) & 83 \\
HSC2533 & HSC 2533 open cluster & 1 & 0 & 83 & 79 (-37,+42) & 83 \\
HSC2534 & HSC 2534 open cluster & 1 & 0 & 83 & 290 (-130,+160) & 83 \\
HSC2536 & HSC 2536 open cluster & 1 & 0 & 83 & 235 (-87,+190) & 83 \\
HSC2538 & HSC 2538 open cluster & 1 & 0 & 83 & 7700 (-1800,+2300) & 83 \\
HSC2539 & HSC 2539 open cluster & 1 & 0 & 83 & 39 (-17,+24) & 83 \\
HSC2540 & HSC 2540 open cluster & 1 & 0 & 83 & 63 (-26,+36) & 83 \\
HSC2546 & HSC 2546 open cluster & 1 & 0 & 83 & 25 (-10,+15) & 83 \\
HSC2549 & HSC 2549 open cluster & 1 & 0 & 83 & 25 (-10,+14) & 83 \\
HSC2550 & HSC 2550 open cluster & 1 & 0 & 83 & 14.7 (-5.4,+12.0) & 83 \\
HSC2551 & HSC 2551 open cluster & 1 & 0 & 83 & 49 (-25,+36) & 83 \\
HSC2552 & HSC 2552 open cluster & 1 & 0 & 83 & 21.7 (-9.0,+9.5) & 83 \\
HSC2553 & HSC 2553 open cluster & 1 & 0 & 83 & 55 (-23,+38) & 83 \\
HSC2554 & HSC 2554 open cluster & 1 & 0 & 83 & 5500 (-1000,+3600) & 83 \\
HSC2555 & HSC 2555 open cluster & 1 & 0 & 83 & 390 (-330,+1800) & 83 \\
HSC2556 & HSC 2556 open cluster & 1 & 0 & 83 & 25.1 (-9.8,+16.0) & 83 \\
HSC2557 & HSC 2557 open cluster & 1 & 0 & 83 & 100 (-46,+78) & 83 \\
HSC2558 & HSC 2558 open cluster & 1 & 0 & 83 & 27 (-13,+16) & 83 \\
HSC2559 & HSC 2559 open cluster & 1 & 0 & 83 & 920 (-320,+510) & 83 \\
HSC2561 & HSC 2561 open cluster & 1 & 0 & 83 & 78 (-35,+53) & 83 \\
HSC2562 & HSC 2562 open cluster & 1 & 0 & 83 & 15.0 (-7.8,+8.3) & 83 \\
HSC2563 & HSC 2563 moving group & 1 & 0 & 83 & 26 (-24,+410) & 83 \\
HSC2564 & HSC 2564 open cluster & 1 & 0 & 83 & 350 (-150,+260) & 83 \\
HSC2565 & HSC 2565 open cluster & 1 & 0 & 83 & 152 (-57,+130) & 83 \\
HSC2567 & HSC 2567 open cluster & 1 & 0 & 83 & 79 (-35,+90) & 83 \\
HSC2568 & HSC 2568 open cluster & 1 & 0 & 83 & 142 (-64,+140) & 83 \\
HSC2569 & HSC 2569 open cluster & 1 & 0 & 83 & 127 (-57,+54) & 83 \\
HSC2570 & HSC 2570 open cluster & 1 & 0 & 83 & 310 (-120,+200) & 83 \\
HSC2571 & HSC 2571 open cluster & 1 & 0 & 83 & 360 (-140,+310) & 83 \\
HSC2573 & HSC 2573 moving group & 1 & 0 & 83 & 19 (-16,+320) & 83 \\
HSC2574 & HSC 2574 moving group & 1 & 0 & 83 & 4100 (-1300,+5200) & 83 \\
HSC2575 & HSC 2575 open cluster & 1 & 0 & 83 & 33 (-17,+24) & 83 \\
HSC2576 & HSC 2576 open cluster & 1 & 0 & 83 & 10.5 (-4.2,+6.1) & 83 \\
HSC2578 & HSC 2578 open cluster & 1 & 0 & 83 & 174 (-73,+110) & 83 \\
HSC2579 & HSC 2579 open cluster & 1 & 0 & 83 & 9.9 (-4.2,+6.0) & 83 \\
HSC2580 & HSC 2580 open cluster & 1 & 0 & 83 & 14.6 (-7.7,+8.9) & 83 \\
HSC2581 & HSC 2581 open cluster & 1 & 0 & 83 & 34 (-16,+31) & 83 \\
HSC2582 & HSC 2582 open cluster & 1 & 0 & 83 & 149 (-61,+140) & 83 \\
HSC2583 & HSC 2583 open cluster & 1 & 0 & 83 & 6600 (-1500,+3400) & 83 \\
HSC2584 & HSC 2584 open cluster & 1 & 0 & 83 & 240 (-100,+150) & 83 \\
HSC2585 & HSC 2585 open cluster & 1 & 0 & 83 & 65 (-28,+65) & 83 \\
HSC2586 & HSC 2586 open cluster & 1 & 0 & 83 & 147 (-66,+88) & 83 \\
HSC2587 & HSC 2587 open cluster & 1 & 0 & 83 & 850 (-380,+1100) & 83 \\
HSC2588 & HSC 2588 moving group & 1 & 0 & 83 & 55 (-52,+240) & 83 \\
HSC2590 & HSC 2590 open cluster & 1 & 0 & 83 & 122 (-52,+86) & 83 \\
HSC2592 & HSC 2592 open cluster & 1 & 0 & 83 & 54 (-24,+65) & 83 \\
HSC2593 & HSC 2593 moving group & 1 & 0 & 83 & 12.3 (-9.8,+46.0) & 83 \\
HSC2594 & HSC 2594 open cluster & 1 & 0 & 83 & 16.5 (-8.8,+19.0) & 83 \\
HSC2595 & HSC 2595 open cluster & 1 & 0 & 83 & 74 (-26,+49) & 83 \\
HSC2596 & HSC 2596 open cluster & 1 & 0 & 83 & 5700 (-1200,+4300) & 83 \\
HSC2597 & HSC 2597 moving group & 1 & 0 & 83 & 35 (-19,+23) & 83 \\
HSC2598 & HSC 2598 open cluster & 1 & 0 & 83 & 230 (-130,+290) & 83 \\
HSC2599 & HSC 2599 open cluster & 1 & 0 & 83 & 160 (-100,+190) & 83 \\
HSC2600 & HSC 2600 open cluster & 1 & 0 & 83 & 202 (-86,+170) & 83 \\
HSC2601 & HSC 2601 open cluster & 1 & 0 & 83 & 6300 (-1300,+3700) & 83 \\
HSC2602 & HSC 2602 open cluster & 1 & 0 & 83 & 80 (-30,+44) & 83 \\
HSC2603 & HSC 2603 open cluster & 1 & 0 & 83 & 63 (-33,+76) & 83 \\
HSC2604 & HSC 2604 open cluster & 1 & 0 & 83 & 27 (-17,+24) & 83 \\
HSC2605 & HSC 2605 open cluster & 1 & 0 & 83 & 4300 (-1800,+5700) & 83 \\
HSC2607 & HSC 2607 open cluster & 1 & 0 & 83 & 114 (-47,+71) & 83 \\
HSC2608 & HSC 2608 moving group & 1 & 0 & 83 & 1290 (-900,+8700) & 83 \\
HSC2609 & HSC 2609 open cluster & 1 & 0 & 83 & 108 (-53,+81) & 83 \\
HSC2610 & HSC 2610 open cluster & 1 & 0 & 83 & 790 (-410,+2000) & 83 \\
HSC2611 & HSC 2611 open cluster & 1 & 0 & 83 & 24.9 (-9.8,+30.0) & 83 \\
HSC2612 & HSC 2612 open cluster & 1 & 0 & 83 & 29 (-16,+18) & 83 \\
HSC2615 & HSC 2615 open cluster & 1 & 0 & 83 & 99 (-46,+74) & 83 \\
HSC2616 & HSC 2616 open cluster & 1 & 0 & 83 & 5200 (-1400,+4800) & 83 \\
HSC2617 & HSC 2617 open cluster & 1 & 0 & 83 & 6600 (-1600,+3400) & 83 \\
HSC2618 & HSC 2618 open cluster & 1 & 0 & 83 & 22 (-13,+18) & 83 \\
HSC2619 & HSC 2619 open cluster & 1 & 0 & 83 & 3800 (-1300,+6200) & 83 \\
HSC2620 & HSC 2620 open cluster & 1 & 0 & 83 & 182 (-70,+100) & 83 \\
HSC2621 & HSC 2621 open cluster & 1 & 0 & 83 & 460 (-300,+1100) & 83 \\
HSC2622 & HSC 2622 open cluster & 1 & 0 & 83 & 160 (-110,+270) & 83 \\
HSC2625 & HSC 2625 open cluster & 1 & 0 & 83 & 770 (-220,+520) & 83 \\
HSC2626 & HSC 2626 open cluster & 1 & 0 & 83 & 8600 (-1300,+1400) & 83 \\
HSC2627 & HSC 2627 open cluster & 1 & 0 & 83 & 4.8 (-2.0,+2.1) & 83 \\
HSC2629 & HSC 2629 open cluster & 1 & 0 & 83 & 90 (-54,+110) & 83 \\
HSC2630 & HSC 2630 open cluster & 1 & 0 & 83 & 7.5 (-4.0,+5.1) & 83 \\
HSC2631 & HSC 2631 open cluster & 1 & 0 & 83 & 950 (-670,+3500) & 83 \\
HSC2632 & HSC 2632 open cluster & 1 & 0 & 83 & 1030 (-550,+960) & 83 \\
HSC2634 & HSC 2634 open cluster & 1 & 0 & 83 & 54 (-19,+54) & 83 \\
HSC2635 & HSC 2635 open cluster & 1 & 0 & 83 & 40 (-17,+41) & 83 \\
HSC2636 & HSC 2636 open cluster & 1 & 0 & 83 & 9.8 (-4.3,+6.7) & 83 \\
HSC2637 & HSC 2637 open cluster & 1 & 0 & 83 & 170 (-68,+120) & 83 \\
HSC2638 & HSC 2638 open cluster & 1 & 0 & 83 & 310 (-150,+350) & 83 \\
HSC2639 & HSC 2639 open cluster & 1 & 0 & 83 & 14.9 (-6.9,+11.0) & 83 \\
HSC2640 & HSC 2640 open cluster & 1 & 0 & 83 & 440 (-220,+560) & 83 \\
HSC2641 & HSC 2641 open cluster & 1 & 0 & 83 & 340 (-230,+920) & 83 \\
HSC2642 & HSC 2642 open cluster & 1 & 0 & 83 & 19 (-12,+21) & 83 \\
HSC2643 & HSC 2643 open cluster & 1 & 0 & 83 & 260 (-150,+420) & 83 \\
HSC2644 & HSC 2644 open cluster & 1 & 0 & 83 & 8400 (-1300,+1600) & 83 \\
HSC2645 & HSC 2645 open cluster & 1 & 0 & 83 & 610 (-290,+730) & 83 \\
HSC2646 & HSC 2646 open cluster & 1 & 0 & 83 & 192 (-76,+120) & 83 \\
HSC2647 & HSC 2647 open cluster & 1 & 0 & 83 & 260 (-180,+650) & 83 \\
HSC2648 & HSC 2648 open cluster & 1 & 0 & 83 & 280 (-240,+1500) & 83 \\
HSC2649 & HSC 2649 open cluster & 1 & 0 & 83 & 38 (-13,+26) & 83 \\
HSC2651 & HSC 2651 open cluster & 1 & 0 & 83 & 125 (-52,+79) & 83 \\
HSC2653 & HSC 2653 open cluster & 1 & 0 & 83 & 44 (-18,+31) & 83 \\
HSC2654 & HSC 2654 open cluster & 1 & 0 & 83 & 310 (-140,+200) & 83 \\
HSC2655 & HSC 2655 open cluster & 1 & 0 & 83 & 55 (-24,+33) & 83 \\
HSC2656 & HSC 2656 open cluster & 1 & 0 & 83 & 4400 (-1300,+4000) & 83 \\
HSC2657 & HSC 2657 open cluster & 1 & 0 & 83 & 98 (-38,+60) & 83 \\
HSC2658 & HSC 2658 open cluster & 1 & 0 & 83 & 3900 (-1300,+2600) & 83 \\
HSC2659 & HSC 2659 open cluster & 1 & 0 & 83 & 330 (-100,+200) & 83 \\
HSC2660 & HSC 2660 open cluster & 1 & 0 & 83 & 156 (-53,+130) & 83 \\
HSC2661 & HSC 2661 open cluster & 1 & 0 & 83 & 58 (-44,+100) & 83 \\
HSC2662 & HSC 2662 open cluster & 1 & 0 & 83 & 98 (-62,+200) & 83 \\
HSC2664 & HSC 2664 open cluster & 1 & 0 & 83 & 97 (-50,+83) & 83 \\
HSC2666 & HSC 2666 open cluster & 1 & 0 & 83 & 57 (-21,+46) & 83 \\
HSC2667 & HSC 2667 open cluster & 1 & 0 & 83 & 200 (-100,+280) & 83 \\
HSC2668 & HSC 2668 open cluster & 1 & 0 & 83 & 24 (-17,+21) & 83 \\
HSC2669 & HSC 2669 open cluster & 1 & 0 & 83 & 2000 (-1100,+4500) & 83 \\
HSC2672 & HSC 2672 open cluster & 1 & 0 & 83 & 1980 (-990,+5600) & 83 \\
HSC2673 & HSC 2673 open cluster & 1 & 0 & 83 & 7400 (-1200,+2600) & 83 \\
HSC2674 & HSC 2674 open cluster & 1 & 0 & 83 & 140 (-120,+510) & 83 \\
HSC2675 & HSC 2675 open cluster & 1 & 0 & 83 & 890 (-340,+900) & 83 \\
HSC2676 & HSC 2676 open cluster & 1 & 0 & 83 & 440 (-300,+590) & 83 \\
HSC2678 & HSC 2678 open cluster & 1 & 0 & 83 & 910 (-340,+550) & 83 \\
HSC2679 & HSC 2679 open cluster & 1 & 0 & 83 & 68 (-36,+91) & 83 \\
HSC2680 & HSC 2680 open cluster & 1 & 0 & 83 & 123 (-81,+150) & 83 \\
HSC2681 & HSC 2681 open cluster & 1 & 0 & 83 & 212 (-84,+190) & 83 \\
HSC2682 & HSC 2682 open cluster & 1 & 0 & 83 & 70 (-31,+42) & 83 \\
HSC2683 & HSC 2683 open cluster & 1 & 0 & 83 & 9.7 (-5.2,+5.8) & 83 \\
HSC2684 & HSC 2684 open cluster & 1 & 0 & 83 & 270 (-110,+270) & 83 \\
HSC2686 & HSC 2686 open cluster & 1 & 0 & 83 & 10.6 (-7.7,+9.9) & 83 \\
HSC2687 & HSC 2687 open cluster & 1 & 0 & 83 & 37 (-19,+22) & 83 \\
HSC2688 & HSC 2688 open cluster & 1 & 0 & 83 & 6300 (-2400,+3700) & 83 \\
HSC2689 & HSC 2689 open cluster & 1 & 0 & 83 & 7400 (-1100,+2500) & 83 \\
HSC2690 & HSC 2690 open cluster & 1 & 0 & 83 & 20 (-16,+29) & 83 \\
HSC2691 & HSC 2691 open cluster & 1 & 0 & 83 & 84 (-35,+52) & 83 \\
HSC2692 & HSC 2692 open cluster & 1 & 0 & 83 & 3100 (-1300,+4400) & 83 \\
HSC2693 & HSC 2693 open cluster & 1 & 0 & 83 & 620 (-210,+450) & 83 \\
HSC2694 & HSC 2694 moving group & 1 & 0 & 83 & 3600 (-1300,+6400) & 83 \\
HSC2695 & HSC 2695 open cluster & 1 & 0 & 83 & 38 (-24,+54) & 83 \\
HSC2696 & HSC 2696 open cluster & 1 & 0 & 83 & 690 (-340,+760) & 83 \\
HSC2698 & HSC 2698 open cluster & 1 & 0 & 83 & 56 (-25,+48) & 83 \\
HSC2700 & HSC 2700 moving group & 1 & 0 & 83 & 91 (-88,+630) & 83 \\
HSC2701 & HSC 2701 open cluster & 1 & 0 & 83 & 15.3 (-6.5,+19.0) & 83 \\
HSC2702 & HSC 2702 open cluster & 1 & 0 & 83 & 4800 (-1700,+5200) & 83 \\
HSC2703 & HSC 2703 open cluster & 1 & 0 & 83 & 1700 (-1100,+8300) & 83 \\
HSC2704 & HSC 2704 open cluster & 1 & 0 & 83 & 680 (-360,+720) & 83 \\
HSC2705 & HSC 2705 open cluster & ? & 0 & 83 & 200 (-100,+220) & 83 \\
HSC2706 & HSC 2706 open cluster & 1 & 0 & 83 & 66 (-27,+48) & 83 \\
HSC2708 & HSC 2708 open cluster & 1 & 0 & 83 & 144 (-57,+83) & 83 \\
HSC2709 & HSC 2709 open cluster & 1 & 0 & 83 & 6500 (-1300,+3500) & 83 \\
HSC2710 & HSC 2710 open cluster & 1 & 0 & 83 & 31 (-15,+18) & 83 \\
HSC2711 & HSC 2711 open cluster & 1 & 0 & 83 & 131 (-50,+57) & 83 \\
HSC2712 & HSC 2712 open cluster & 1 & 0 & 83 & 310 (-150,+580) & 83 \\
HSC2713 & HSC 2713 open cluster & 1 & 0 & 83 & 11.6 (-6.6,+10.0) & 83 \\
HSC2714 & HSC 2714 open cluster & 1 & 0 & 83 & 680 (-260,+350) & 83 \\
HSC2715 & HSC 2715 open cluster & 1 & 0 & 83 & 201 (-89,+180) & 83 \\
HSC2716 & HSC 2716 open cluster & 1 & 0 & 83 & 81 (-40,+60) & 83 \\
HSC2717 & HSC 2717 open cluster & 1 & 0 & 83 & 2400 (-1000,+6500) & 83 \\
HSC2718 & HSC 2718 open cluster & 1 & 0 & 83 & 111 (-54,+100) & 83 \\
HSC2719 & HSC 2719 open cluster & 1 & 0 & 83 & 92 (-32,+66) & 83 \\
HSC2720 & HSC 2720 open cluster & 1 & 0 & 83 & 162 (-65,+100) & 83 \\
HSC2721 & HSC 2721 open cluster & 1 & 0 & 83 & 440 (-210,+300) & 83 \\
HSC2722 & HSC 2722 open cluster & 1 & 0 & 83 & 197 (-86,+110) & 83 \\
HSC2723 & HSC 2723 open cluster & 1 & 0 & 83 & 1200 (-790,+3600) & 83 \\
HSC2724 & HSC 2724 open cluster & 1 & 0 & 83 & 32 (-13,+17) & 83 \\
HSC2725 & HSC 2725 open cluster & 1 & 0 & 83 & 4700 (-1200,+5100) & 83 \\
HSC2726 & HSC 2726 open cluster & 1 & 0 & 83 & 6600 (-1100,+3400) & 83 \\
HSC2727 & HSC 2727 open cluster & 1 & 0 & 83 & 5900 (-1400,+4100) & 83 \\
HSC2728 & HSC 2728 open cluster & 1 & 0 & 83 & 63 (-25,+41) & 83 \\
HSC2729 & HSC 2729 open cluster & 1 & 0 & 83 & 139 (-65,+80) & 83 \\
HSC2730 & HSC 2730 open cluster & 1 & 0 & 83 & 1230 (-810,+2200) & 83 \\
HSC2731 & HSC 2731 open cluster & 1 & 0 & 83 & 1140 (-720,+8900) & 83 \\
HSC2732 & HSC 2732 open cluster & 1 & 0 & 83 & 88 (-37,+67) & 83 \\
HSC2733 & HSC 2733 open cluster & 1 & 0 & 83 & 9.5 (-4.2,+5.7) & 83 \\
HSC2737 & HSC 2737 open cluster & 1 & 0 & 83 & 96 (-48,+72) & 83 \\
HSC2739 & HSC 2739 open cluster & 1 & 0 & 83 & 32 (-18,+30) & 83 \\
HSC2740 & HSC 2740 open cluster & 1 & 0 & 83 & 144 (-62,+100) & 83 \\
HSC2741 & HSC 2741 open cluster & 1 & 0 & 83 & 670 (-390,+1100) & 83 \\
HSC2743 & HSC 2743 open cluster & 1 & 0 & 83 & 570 (-240,+490) & 83 \\
HSC2744 & HSC 2744 open cluster & 1 & 0 & 83 & 172 (-87,+150) & 83 \\
HSC2745 & HSC 2745 open cluster & 1 & 0 & 83 & 270 (-100,+230) & 83 \\
HSC2746 & HSC 2746 open cluster & 1 & 0 & 83 & 162 (-69,+87) & 83 \\
HSC2747 & HSC 2747 open cluster & 1 & 0 & 83 & 24 (-12,+18) & 83 \\
HSC2748 & HSC 2748 open cluster & 1 & 0 & 83 & 430 (-290,+1100) & 83 \\
HSC2749 & HSC 2749 open cluster & 1 & 0 & 83 & 1030 (-630,+1800) & 83 \\
HSC2750 & HSC 2750 open cluster & 1 & 0 & 83 & 5800 (-1500,+4200) & 83 \\
HSC2751 & HSC 2751 open cluster & 1 & 0 & 83 & 3300 (-1500,+6700) & 83 \\
HSC2752 & HSC 2752 open cluster & 1 & 0 & 83 & 2250 (-950,+2000) & 83 \\
HSC2754 & HSC 2754 open cluster & 1 & 0 & 83 & 56 (-24,+53) & 83 \\
HSC2759 & HSC 2759 open cluster & 1 & 0 & 83 & 22 (-19,+18) & 83 \\
HSC2760 & HSC 2760 open cluster & 1 & 0 & 83 & 51 (-26,+57) & 83 \\
HSC2761 & HSC 2761 open cluster & 1 & 0 & 83 & 61 (-44,+160) & 83 \\
HSC2762 & HSC 2762 open cluster & 1 & 0 & 83 & 160 (-130,+550) & 83 \\
HSC2763 & HSC 2763 open cluster & 1 & 0 & 83 & 540 (-370,+3300) & 83 \\
HSC2764 & HSC 2764 open cluster & 1 & 0 & 83 & 370 (-130,+190) & 83 \\
HSC2765 & HSC 2765 open cluster & 1 & 0 & 83 & 172 (-82,+160) & 83 \\
HSC2767 & HSC 2767 open cluster & 1 & 0 & 83 & 4700 (-1400,+4600) & 83 \\
HSC2768 & HSC 2768 open cluster & 1 & 0 & 83 & 160 (-120,+590) & 83 \\
HSC2769 & HSC 2769 open cluster & 1 & 0 & 83 & 19.1 (-9.0,+12.0) & 83 \\
HSC2770 & HSC 2770 open cluster & 1 & 0 & 83 & 2100 (-1100,+5000) & 83 \\
HSC2771 & HSC 2771 open cluster & 1 & 0 & 83 & 167 (-69,+190) & 83 \\
HSC2773 & HSC 2773 open cluster & 1 & 0 & 83 & 117 (-56,+120) & 83 \\
HSC2774 & HSC 2774 open cluster & 1 & 0 & 83 & 1300 (-900,+5800) & 83 \\
HSC2776 & HSC 2776 open cluster & 1 & 0 & 83 & 48 (-17,+37) & 83 \\
HSC2777 & HSC 2777 open cluster & 1 & 0 & 83 & 18.0 (-6.8,+17.0) & 83 \\
HSC2778 & HSC 2778 open cluster & 1 & 0 & 83 & 156 (-79,+110) & 83 \\
HSC2779 & HSC 2779 open cluster & 1 & 0 & 83 & 320 (-140,+400) & 83 \\
HSC2780 & HSC 2780 open cluster & 1 & 0 & 83 & 2730 (-960,+2100) & 83 \\
HSC2781 & HSC 2781 open cluster & 1 & 0 & 83 & 123 (-48,+83) & 83 \\
HSC2782 & HSC 2782 open cluster & 1 & 0 & 83 & 134 (-66,+160) & 83 \\
HSC2784 & HSC 2784 open cluster & 1 & 0 & 83 & 205 (-93,+170) & 83 \\
HSC2785 & HSC 2785 open cluster & 1 & 0 & 83 & 4.2 (-1.2,+1.1) & 83 \\
HSC2787 & HSC 2787 open cluster & 1 & 0 & 83 & 310 (-140,+220) & 83 \\
HSC2788 & HSC 2788 open cluster & 1 & 0 & 83 & 111 (-53,+84) & 83 \\
HSC2789 & HSC 2789 open cluster & 1 & 0 & 83 & 87 (-36,+69) & 83 \\
HSC2790 & HSC 2790 open cluster & 1 & 0 & 83 & 6000 (-1200,+3100) & 83 \\
HSC2791 & HSC 2791 open cluster & 1 & 0 & 83 & 98 (-41,+98) & 83 \\
HSC2792 & HSC 2792 open cluster & 1 & 0 & 83 & 64 (-32,+35) & 83 \\
HSC2793 & HSC 2793 open cluster & 1 & 0 & 83 & 3200 (-1500,+6800) & 83 \\
HSC2794 & HSC 2794 open cluster & 1 & 0 & 83 & 640 (-370,+1200) & 83 \\
HSC2795 & HSC 2795 open cluster & 1 & 0 & 83 & 8100 (-1700,+1900) & 83 \\
HSC2796 & HSC 2796 open cluster & 1 & 0 & 83 & 10.8 (-4.3,+5.7) & 83 \\
HSC2798 & HSC 2798 open cluster & 1 & 0 & 83 & 39 (-18,+31) & 83 \\
HSC2799 & HSC 2799 open cluster & 1 & 0 & 83 & 8400 (-1200,+1600) & 83 \\
HSC2800 & HSC 2800 open cluster & 1 & 0 & 83 & 102 (-44,+56) & 83 \\
HSC2801 & HSC 2801 open cluster & 1 & 0 & 83 & 159 (-72,+160) & 83 \\
HSC2802 & HSC 2802 open cluster & 1 & 0 & 83 & 47 (-16,+30) & 83 \\
HSC2808 & HSC 2808 open cluster & 1 & 0 & 83 & 18.7 (-7.0,+11.0) & 83 \\
HSC2810 & HSC 2810 open cluster & 1 & 0 & 83 & 85 (-39,+64) & 83 \\
HSC2812 & HSC 2812 moving group & 1 & 0 & 83 & 2000 (-1400,+8000) & 83 \\
HSC2813 & HSC 2813 open cluster & 1 & 0 & 83 & 31 (-10,+20) & 83 \\
HSC2814 & HSC 2814 open cluster & 1 & 0 & 83 & 6.3 (-2.1,+2.2) & 83 \\
HSC2815 & HSC 2815 open cluster & 1 & 0 & 83 & 2240 (-720,+1700) & 83 \\
HSC2816 & HSC 2816 open cluster & 1 & 0 & 83 & 8.6 (-3.5,+6.7) & 83 \\
HSC2817 & HSC 2817 open cluster & 1 & 0 & 83 & 83 (-35,+55) & 83 \\
HSC2818 & HSC 2818 open cluster & 1 & 0 & 83 & 31 (-11,+24) & 83 \\
HSC2819 & HSC 2819 open cluster & 1 & 0 & 83 & 380 (-130,+210) & 83 \\
HSC2820 & HSC 2820 open cluster & 1 & 0 & 83 & 6100 (-1200,+3900) & 83 \\
HSC2821 & HSC 2821 open cluster & 1 & 0 & 83 & 141 (-58,+81) & 83 \\
HSC2823 & HSC 2823 open cluster & 1 & 0 & 83 & 5700 (-1000,+3800) & 83 \\
HSC2824 & HSC 2824 open cluster & 1 & 0 & 83 & 22.7 (-8.8,+18.0) & 83 \\
HSC2825 & HSC 2825 open cluster & 1 & 0 & 83 & 980 (-560,+1700) & 83 \\
HSC2826 & HSC 2826 open cluster & 1 & 0 & 83 & 2200 (-1200,+6400) & 83 \\
HSC2827 & HSC 2827 open cluster & 1 & 0 & 83 & 129 (-48,+100) & 83 \\
HSC2829 & HSC 2829 open cluster & 1 & 0 & 83 & 17.1 (-7.1,+9.0) & 83 \\
HSC2830 & HSC 2830 open cluster & 1 & 0 & 83 & 33 (-12,+24) & 83 \\
HSC2831 & HSC 2831 open cluster & 1 & 0 & 83 & 7500 (-1000,+2400) & 83 \\
HSC2832 & HSC 2832 open cluster & 1 & 0 & 83 & 10.4 (-4.6,+5.0) & 83 \\
HSC2833 & HSC 2833 open cluster & 1 & 0 & 83 & 430 (-270,+640) & 83 \\
HSC2836 & HSC 2836 open cluster & 1 & 0 & 83 & 21.2 (-9.0,+16.0) & 83 \\
HSC2837 & HSC 2837 open cluster & 1 & 0 & 83 & 240 (-130,+310) & 83 \\
HSC2838 & HSC 2838 moving group & 1 & 0 & 83 & 600 (-220,+360) & 83 \\
HSC2842 & HSC 2842 open cluster & 1 & 0 & 83 & 45 (-20,+45) & 83 \\
HSC2846 & HSC 2846 moving group & 1 & 1 & 83 & 53 (-27,+56) & 83 \\
HSC2847 & HSC 2847 open cluster & 1 & 0 & 83 & 6000 (-1200,+3800) & 83 \\
HSC2848 & HSC 2848 open cluster & 1 & 0 & 83 & 11.3 (-4.8,+7.3) & 83 \\
HSC2849 & HSC 2849 open cluster & 1 & 0 & 83 & 4.08 (-1.20,+0.91) & 83 \\
HSC2850 & HSC 2850 open cluster & 1 & 0 & 83 & 92 (-42,+49) & 83 \\
HSC2851 & HSC 2851 open cluster & 1 & 0 & 83 & 3500 (-1200,+4200) & 83 \\
HSC2853 & HSC 2853 open cluster & 1 & 0 & 83 & 100 (-32,+78) & 83 \\
HSC2854 & HSC 2854 open cluster & 1 & 0 & 83 & 193 (-70,+140) & 83 \\
HSC2855 & HSC 2855 open cluster & 1 & 0 & 83 & 680 (-440,+5300) & 83 \\
HSC2856 & HSC 2856 open cluster & 1 & 0 & 83 & 500 (-390,+1900) & 83 \\
HSC2858 & HSC 2858 open cluster & 1 & 0 & 83 & 7.5 (-3.0,+3.6) & 83 \\
HSC2860 & HSC 2860 open cluster & 1 & 0 & 83 & 14.3 (-8.4,+13.0) & 83 \\
HSC2861 & HSC 2861 open cluster & 1 & 0 & 83 & 9.2 (-3.8,+4.9) & 83 \\
HSC2862 & HSC 2862 open cluster & 1 & 0 & 83 & 22 (-16,+32) & 83 \\
HSC2863 & HSC 2863 open cluster & 1 & 0 & 83 & 83 (-37,+69) & 83 \\
HSC2864 & HSC 2864 open cluster & 1 & 0 & 83 & 670 (-340,+1300) & 83 \\
HSC2865 & HSC 2865 moving group & 1 & 0 & 83 & 148 (-62,+97) & 83 \\
HSC2866 & HSC 2866 open cluster & 1 & 0 & 83 & 31 (-19,+56) & 83 \\
HSC2867 & HSC 2867 open cluster & 1 & 0 & 83 & 790 (-320,+680) & 83 \\
HSC2868 & HSC 2868 open cluster & 1 & 0 & 83 & 88 (-32,+75) & 83 \\
HSC2869 & HSC 2869 open cluster & 1 & 0 & 83 & 20.3 (-8.8,+12.0) & 83 \\
HSC2870 & HSC 2870 open cluster & 1 & 0 & 83 & 7.7 (-3.2,+3.1) & 83 \\
HSC2871 & HSC 2871 open cluster & 1 & 0 & 83 & 360 (-210,+690) & 83 \\
HSC2872 & HSC 2872 open cluster & 1 & 0 & 83 & 23 (-11,+28) & 83 \\
HSC2873 & HSC 2873 moving group & 1 & 0 & 83 & 300 (-120,+210) & 83 \\
HSC2874 & HSC 2874 open cluster & 1 & 0 & 83 & 10.6 (-4.5,+7.6) & 83 \\
HSC2876 & HSC 2876 open cluster & 1 & 0 & 83 & 241 (-88,+100) & 83 \\
HSC2877 & HSC 2877 open cluster & 1 & 0 & 83 & 13.2 (-6.8,+9.8) & 83 \\
HSC2878 & HSC 2878 open cluster & 1 & 0 & 83 & 1130 (-720,+8900) & 83 \\
HSC2879 & HSC 2879 open cluster & 1 & 0 & 83 & 590 (-310,+770) & 83 \\
HSC2880 & HSC 2880 open cluster & 1 & 0 & 83 & 1950 (-740,+2500) & 83 \\
HSC2881 & HSC 2881 open cluster & 1 & 0 & 83 & 86 (-29,+72) & 83 \\
HSC2882 & HSC 2882 open cluster & 1 & 0 & 83 & 86 (-53,+83) & 83 \\
HSC2885 & HSC 2885 open cluster & 1 & 0 & 83 & 83 (-30,+68) & 83 \\
HSC2886 & HSC 2886 open cluster & 1 & 0 & 83 & 141 (-55,+87) & 83 \\
HSC2887 & HSC 2887 moving group & 1 & 0 & 83 & 1490 (-770,+5900) & 83 \\
HSC2889 & HSC 2889 open cluster & 1 & 0 & 83 & 27 (-15,+46) & 83 \\
HSC2890 & HSC 2890 open cluster & 1 & 0 & 83 & 590 (-410,+6800) & 83 \\
HSC2893 & HSC 2893 open cluster & 1 & 0 & 83 & 109 (-49,+95) & 83 \\
HSC2894 & HSC 2894 open cluster & 1 & 0 & 83 & 225 (-79,+100) & 83 \\
HSC2895 & HSC 2895 open cluster & 1 & 0 & 83 & 174 (-84,+120) & 83 \\
HSC2897 & HSC 2897 open cluster & 1 & 0 & 83 & 22 (-12,+24) & 83 \\
HSC2898 & HSC 2898 open cluster & 1 & 0 & 83 & 6900 (-1400,+3100) & 83 \\
HSC2899 & HSC 2899 open cluster & 1 & 0 & 83 & 980 (-490,+1200) & 83 \\
HSC2900 & HSC 2900 open cluster & 1 & 0 & 83 & 7.3 (-3.6,+4.8) & 83 \\
HSC2901 & HSC 2901 open cluster & 1 & 0 & 83 & 5400 (-3000,+4600) & 83 \\
HSC2902 & HSC 2902 open cluster & 1 & 0 & 83 & 117 (-50,+64) & 83 \\
HSC2903 & HSC 2903 open cluster & 1 & 0 & 83 & 4000 (-1500,+3000) & 83 \\
HSC2904 & HSC 2904 open cluster & 1 & 0 & 83 & 23.1 (-9.1,+18.0) & 83 \\
HSC2905 & HSC 2905 open cluster & 1 & 0 & 83 & 124 (-56,+71) & 83 \\
HSC2906 & HSC 2906 open cluster & 1 & 0 & 83 & 199 (-88,+140) & 83 \\
HSC2907 & HSC 2907 open cluster & 1 & 0 & 83 & 9.8 (-4.6,+5.2) & 83 \\
HSC2908 & HSC 2908 open cluster & 1 & 0 & 83 & 7300 (-1300,+2700) & 83 \\
HSC2909 & HSC 2909 open cluster & 1 & 0 & 83 & 690 (-520,+1300) & 83 \\
HSC2910 & HSC 2910 open cluster & 1 & 0 & 83 & 14.3 (-5.7,+8.7) & 83 \\
HSC2911 & HSC 2911 open cluster & 1 & 0 & 83 & 8.4 (-2.6,+4.4) & 83 \\
HSC2912 & HSC 2912 open cluster & 1 & 0 & 83 & 112 (-50,+78) & 83 \\
HSC2913 & HSC 2913 open cluster & 1 & 0 & 83 & 210 (-110,+250) & 83 \\
HSC2914 & HSC 2914 open cluster & 1 & 0 & 83 & 75 (-30,+41) & 83 \\
HSC2915 & HSC 2915 open cluster & 1 & 0 & 83 & 4300 (-1500,+2500) & 83 \\
HSC2916 & HSC 2916 open cluster & 1 & 0 & 83 & 32 (-13,+22) & 83 \\
HSC2917 & HSC 2917 open cluster & 1 & 0 & 83 & 2700 (-1100,+2200) & 83 \\
HSC2918 & HSC 2918 open cluster & 1 & 0 & 83 & 44 (-21,+33) & 83 \\
HSC2919 & HSC 2919 open cluster & 1 & 0 & 83 & 27 (-17,+57) & 83 \\
HSC2920 & HSC 2920 open cluster & 1 & 0 & 83 & 6900 $\pm$ 3100 & 83 \\
HSC2921 & HSC 2921 open cluster & 1 & 0 & 83 & 33 (-13,+30) & 83 \\
HSC2924 & HSC 2924 open cluster & 1 & 0 & 83 & 3200 (-1400,+3400) & 83 \\
HSC2925 & HSC 2925 open cluster & 1 & 0 & 83 & 8400 (-1300,+1600) & 83 \\
HSC2926 & HSC 2926 open cluster & 1 & 0 & 83 & 5.6 (-2.2,+2.6) & 83 \\
HSC2928 & HSC 2928 open cluster & 1 & 0 & 83 & 27 (-10,+15) & 83 \\
HSC2929 & HSC 2929 open cluster & 1 & 0 & 83 & 63 (-31,+50) & 83 \\
HSC2930 & HSC 2930 open cluster & 1 & 0 & 83 & 18 (-13,+24) & 83 \\
HSC2931 & HSC 2931 open cluster & 1 & 0 & 83 & 6.3 (-3.0,+3.3) & 83 \\
HSC2932 & HSC 2932 open cluster & 1 & 0 & 83 & 4700 (-1100,+3100) & 83 \\
HSC2934 & HSC 2934 open cluster & 1 & 0 & 83 & 81 (-32,+51) & 83 \\
HSC2935 & HSC 2935 open cluster & 1 & 0 & 83 & 13.3 (-5.5,+7.5) & 83 \\
HSC2936 & HSC 2936 open cluster & 1 & 0 & 83 & 630 (-330,+820) & 83 \\
HSC2938 & HSC 2938 moving group & 1 & 0 & 83 & 1750 (-910,+2600) & 83 \\
HSC2939 & HSC 2939 open cluster & 1 & 0 & 83 & 1490 (-730,+2200) & 83 \\
HSC2942 & HSC 2942 moving group & 1 & 0 & 83 & 950 (-890,+9100) & 83 \\
HSC2943 & HSC 2943 open cluster & 1 & 0 & 83 & 178 (-62,+120) & 83 \\
HSC2944 & HSC 2944 open cluster & 1 & 0 & 83 & 49 (-24,+43) & 83 \\
HSC2945 & HSC 2945 open cluster & 1 & 0 & 83 & 73 (-25,+55) & 83 \\
HSC2946 & HSC 2946 open cluster & 1 & 0 & 83 & 87 (-46,+100) & 83 \\
HSC2947 & HSC 2947 open cluster & 1 & 0 & 83 & 8.2 (-3.5,+4.9) & 83 \\
HSC2949 & HSC 2949 moving group & 1 & 0 & 83 & 140 (-130,+9900) & 83 \\
HSC2950 & HSC 2950 open cluster & 1 & 0 & 83 & 129 (-64,+180) & 83 \\
HSC2951 & HSC 2951 open cluster & 1 & 0 & 83 & 91 (-34,+72) & 83 \\
HSC2952 & HSC 2952 open cluster & 1 & 0 & 83 & 85 (-33,+58) & 83 \\
HSC2953 & HSC 2953 moving group & 1 & 0 & 83 & 218 (-90,+170) & 83 \\
HSC2956 & HSC 2956 open cluster & 1 & 0 & 83 & 5500 (-1500,+4500) & 83 \\
HSC2957 & HSC 2957 open cluster & 1 & 0 & 83 & 86 (-39,+55) & 83 \\
HSC2958 & HSC 2958 open cluster & 1 & 0 & 83 & 164 (-74,+94) & 83 \\
HSC2959 & HSC 2959 open cluster & 1 & 0 & 83 & 125 (-48,+71) & 83 \\
HSC2960 & HSC 2960 open cluster & 1 & 0 & 83 & 1560 (-850,+2000) & 83 \\
HSC2961 & HSC 2961 open cluster & 1 & 0 & 83 & 20.9 (-8.5,+13.0) & 83 \\
HSC2962 & HSC 2962 open cluster & 1 & 0 & 83 & 310 (-180,+740) & 83 \\
HSC2963 & HSC 2963 open cluster & 1 & 0 & 83 & 60 (-48,+140) & 83 \\
HSC2964 & HSC 2964 open cluster & 1 & 0 & 83 & 9.1 (-4.3,+4.8) & 83 \\
HSC2966 & HSC 2966 open cluster & 1 & 0 & 83 & 2000 (-1200,+3200) & 83 \\
HSC2967 & HSC 2967 open cluster & 1 & 0 & 83 & 250 (-170,+390) & 83 \\
HSC2969 & HSC 2969 moving group & 1 & 0 & 83 & 79 (-69,+520) & 83 \\
HSC2971 & HSC 2971 open cluster & 1 & 0 & 83 & 240 (-110,+170) & 83 \\
HSC2972 & HSC 2972 open cluster & 1 & 0 & 83 & 30 (-11,+21) & 83 \\
HSC2973 & HSC 2973 moving group & 1 & 0 & 83 & 53 (-51,+210) & 83 \\
HSC2974 & HSC 2974 open cluster & 1 & 0 & 83 & 63 (-25,+55) & 83 \\
HSC2975 & HSC 2975 moving group & 1 & 0 & 83 & 5800 (-3000,+4200) & 83 \\
HSC2976 & HSC 2976 open cluster & 1 & 0 & 83 & 25 (-20,+52) & 83 \\
HSC2977 & HSC 2977 open cluster & 1 & 0 & 83 & 161 (-66,+85) & 83 \\
HSC2978 & HSC 2978 open cluster & 1 & 0 & 83 & 19.2 (-7.5,+13.0) & 83 \\
HSC2979 & HSC 2979 open cluster & 1 & 0 & 83 & 24 (-12,+29) & 83 \\
HSC2980 & HSC 2980 open cluster & 1 & 0 & 83 & 13.7 (-5.6,+7.9) & 83 \\
HSC2981 & HSC 2981 open cluster & 1 & 0 & 83 & 8500 (-1200,+1500) & 83 \\
HSC2982 & HSC 2982 open cluster & 1 & 0 & 83 & 320 (-170,+500) & 83 \\
HSC2983 & HSC 2983 open cluster & 1 & 0 & 83 & 510 (-220,+490) & 83 \\
HSC2984 & HSC 2984 open cluster & 1 & 0 & 83 & 210 (-170,+5200) & 83 \\
HSC2985 & HSC 2985 open cluster & 1 & 0 & 83 & 11.3 (-4.1,+6.5) & 83 \\
HSC2986 & HSC 2986 open cluster & 1 & 0 & 83 & 7.1 (-2.7,+3.9) & 83 \\
HXHWL2 & HXHWL 2 open cluster & 1 & 0 & 83 & 330 (-130,+220) & 83 \\
HXHWL5 & HXHWL 5 open cluster & 1 & 0 & 83 & 470 (-210,+360) & 83 \\
HXHWL6 & HXHWL 6 open cluster & 1 & 0 & 83 & 199 (-62,+140) & 83 \\
HXHWL7 & HXHWL 7 open cluster & 1 & 0 & 83 & 68 (-27,+43) & 83 \\
HXHWL8 & HXHWL 8 open cluster & 1 & 0 & 83 & 128 (-48,+72) & 83 \\
HXHWL10 & HXHWL 10 open cluster & 1 & 0 & 83 & 187 (-58,+140) & 83 \\
HXHWL12 & HXHWL 12 open cluster & 1 & 0 & 83 & 420 (-160,+270) & 83 \\
HXHWL13 & HXHWL 13 open cluster & 1 & 0 & 83 & 120 (-40,+83) & 83 \\
HXHWL14 & HXHWL 14 open cluster & 1 & 0 & 83 & 78 (-28,+57) & 83 \\
HXHWL15 & HXHWL 15 open cluster & 1 & 0 & 83 & 80 (-32,+51) & 83 \\
HXHWL17 & HXHWL 17 open cluster & 1 & 0 & 83 & 300 (-120,+180) & 83 \\
HXHWL18 & HXHWL 18 open cluster & 1 & 0 & 83 & 69 (-31,+42) & 83 \\
HXHWL20 & HXHWL 20 open cluster & 1 & 0 & 83 & 67 (-21,+39) & 83 \\
HXHWL21 & HXHWL 21 open cluster & 1 & 0 & 83 & 800 (-260,+510) & 83 \\
HXHWL27 & HXHWL 27 open cluster & 1 & 0 & 83 & 560 (-170,+290) & 83 \\
HXHWL28 & HXHWL 28 open cluster & 1 & 0 & 83 & 70 (-28,+31) & 83 \\
HXHWL29 & HXHWL 29 open cluster & 1 & 0 & 83 & 88 (-37,+67) & 83 \\
HXHWL30 & HXHWL 30 open cluster & 1 & 0 & 83 & 204 (-68,+140) & 83 \\
HXHWL31 & HXHWL 31 open cluster & 1 & 0 & 83 & 89 (-32,+61) & 83 \\
HXHWL33 & HXHWL 33 open cluster & 1 & 0 & 83 & 95 (-36,+52) & 83 \\
HXHWL34 & HXHWL 34 open cluster & 1 & 0 & 83 & 263 (-90,+190) & 83 \\
HXHWL35 & HXHWL 35 open cluster & 1 & 0 & 83 & 109 (-43,+73) & 83 \\
HXHWL36 & HXHWL 36 open cluster & 1 & 0 & 83 & 98 (-43,+100) & 83 \\
HXHWL37 & HXHWL 37 open cluster & 1 & 0 & 83 & 174 (-64,+93) & 83 \\
HXHWL42 & HXHWL 42 open cluster & 1 & 0 & 83 & 137 (-56,+92) & 83 \\
HXHWL45 & HXHWL 45 open cluster & 1 & 0 & 83 & 68 (-24,+36) & 83 \\
HXHWL46 & HXHWL 46 open cluster & 1 & 0 & 83 & 290 (-88,+130) & 83 \\
HXHWL47 & HXHWL 47 open cluster & 1 & 0 & 83 & 207 (-79,+93) & 83 \\
HXHWL48 & HXHWL 48 open cluster & 1 & 0 & 83 & 320 (-160,+230) & 83 \\
HXHWL49 & HXHWL 49 open cluster & 1 & 0 & 83 & 120 (-43,+71) & 83 \\
HXHWL51 & HXHWL 51 open cluster & 1 & 0 & 83 & 68 (-26,+37) & 83 \\
HXHWL52 & HXHWL 52 open cluster & 1 & 0 & 83 & 242 (-88,+200) & 83 \\
HXHWL53 & HXHWL 53 open cluster & 1 & 0 & 83 & 128 (-56,+88) & 83 \\
HXHWL55 & HXHWL 55 open cluster & 1 & 0 & 83 & 205 (-89,+130) & 83 \\
HXHWL56 & HXHWL 56 open cluster & 1 & 0 & 83 & 60 (-29,+28) & 83 \\
HXHWL58 & HXHWL 58 open cluster & 1 & 0 & 83 & 52 (-18,+32) & 83 \\
HXHWL59 & HXHWL 59 open cluster & 1 & 0 & 83 & 97 (-38,+61) & 83 \\
HXHWL60 & HXHWL 60 open cluster & 1 & 0 & 83 & 380 (-140,+260) & 83 \\
HXHWL62 & HXHWL 62 open cluster & 1 & 0 & 83 & 420 (-130,+240) & 83 \\
HXHWL65 & HXHWL 65 open cluster & 1 & 0 & 83 & 480 (-210,+270) & 83 \\
HXHWL66 & HXHWL 66 open cluster & 1 & 0 & 83 & 21.1 (-8.8,+12.0) & 83 \\
HXHWL68 & HXHWL 68 open cluster & 1 & 0 & 83 & 175 (-68,+130) & 83 \\
HXHWL71 & HXHWL 71 open cluster & 1 & 0 & 83 & 171 (-64,+110) & 83 \\
HXHWL72 & HXHWL 72 open cluster & 1 & 0 & 83 & 490 (-220,+290) & 83 \\
HXHWL74 & HXHWL 74 open cluster & 1 & 0 & 83 & 430 (-140,+240) & 83 \\
HXWHB8 & HXWHB 8 open cluster & 1 & 0 & 83 & 34 (-13,+17) & 83 \\
HXWHB10 & HXWHB 10 open cluster & 1 & 0 & 83 & 400 (-120,+290) & 83 \\
HAF7 & Haffner 7 open cluster & 1 & 0 & 83 & 840 (-280,+500) & 83 \\
HAF9 & Haffner 9 open cluster & 1 & 0 & 83 & 205 (-82,+110) & 83 \\
HAF15 & Haffner 15 open cluster & 1 & 0 & 83 & 12.1 (-4.7,+5.9) & 83 \\
HAF16 & Haffner 16 open cluster & 1 & 0 & 83 & 99 (-40,+72) & 83 \\
HAF19 & Haffner 19 open cluster & 1 & 0 & 83 & 79 (-41,+92) & 83 \\
HAF20 & Haffner 20 open cluster & 1 & 0 & 83 & 203 (-84,+95) & 83 \\
HAF21 & Haffner 21 open cluster & 1 & 0 & 83 & 300 (-100,+210) & 83 \\
HAF23 & Haffner 23 open cluster & 1 & 0 & 83 & 222 (-84,+130) & 83 \\
HAF24 & Haffner 24 open cluster & 1 & 0 & 83 & 280 (-100,+200) & 83 \\
HARV5 & Harvard 5 open cluster & 1 & 0 & 83 & 160 (-65,+95) & 83 \\
HARV20 & Harvard 20 open cluster & 1 & 0 & 83 & 189 (-82,+110) & 83 \\
HAMO1 & Havlen-Moffat 1 open cluster & 1 & 0 & 83 & 16.0 (-9.1,+14.0) & 83 \\
HOGG15 & Hogg 15 open cluster & 1 & 0 & 83 & 9.1 (-3.7,+4.9) & 83 \\
HOGG18 & Hogg 18 open cluster & 1 & 0 & 83 & 80 (-23,+75) & 83 \\
IC1276 & IC 1276 open cluster & 1 & 0 & 83 & 1810 (-920,+8200) & 83 \\
IC1590 & IC 1590 open cluster & 1 & 0 & 83 & 11.9 (-5.0,+8.1) & 83 \\
IC2156 & IC 2156 open cluster & 1 & 0 & 83 & 29 (-11,+17) & 83 \\
IC2157 & IC 2157 open cluster & 1 & 0 & 83 & 75 (-30,+36) & 83 \\
IC2944 & IC 2944 open cluster & 1 & 0 & 83 & 3.9 (-1.2,+1.0) & 83 \\
IC2948 & IC 2948 open cluster & 1 & 0 & 83 & 4.9 (-1.7,+1.3) & 83 \\
IC4499 & IC 4499 globular cluster & 1 & 0 & 83 & 170 (-130,+810) & 83 \\
IC4996 & IC 4996 open cluster & 1 & 0 & 83 & 7.5 (-2.3,+3.6) & 83 \\
IRAS0154P63 & IRAS 01546+6319 open cluster & 1 & 0 & 83 & 100 (-45,+69) & 83 \\
IRAS0213P55 & IRAS 02130+5509 open cluster & 1 & 0 & 83 & 33 (-15,+21) & 83 \\
IRAS0510P37 & IRAS 05100+3723 open cluster & 1 & 0 & 83 & 237 (-97,+140) & 83 \\
IRAS0611P19 & IRAS 06117+1901 open cluster & 1 & 0 & 83 & 18.1 (-7.3,+13.0) & 83 \\
IRAS2030P40 & IRAS 20306+4005 open cluster & 1 & 0 & 83 & 4.8 (-1.5,+1.6) & 83 \\
IVAN6 & Ivanov 6 open cluster & 1 & 0 & 83 & 5.0 $\pm$ 1.8 & 83 \\
IVAN8 & Ivanov 8 open cluster & 1 & 0 & 83 & 580 (-350,+1200) & 83 \\
JUCH2 & Juchert 2 open cluster & 1 & 0 & 83 & 80 (-31,+64) & 83 \\
JUCH3 & Juchert 3 open cluster & 1 & 0 & 83 & 2200 (-1100,+7700) & 83 \\
JUCH9 & Juchert 9 open cluster & 1 & 0 & 83 & 48 (-21,+33) & 83 \\
JUCH11 & Juchert 11 open cluster & 1 & 0 & 83 & 760 (-330,+630) & 83 \\
JUCH16 & Juchert 16 open cluster & 1 & 0 & 83 & 148 (-54,+88) & 83 \\
JUCH19 & Juchert 19 open cluster & 1 & 0 & 83 & 31 (-14,+25) & 83 \\
JUCH20 & Juchert 20 open cluster & 1 & 0 & 83 & 213 (-78,+110) & 83 \\
JUJ0603P3102 & Juchert J0603.1+3102 open cluster & 1 & 0 & 83 & 227 (-95,+110) & 83 \\
JUJ0644P0925 & Juchert J0644.8+0925 open cluster & 1 & 0 & 83 & 470 (-200,+240) & 83 \\
JUJ0649P1202 & Juchert J0649.4+1202 open cluster & 1 & 0 & 83 & 79 (-32,+53) & 83 \\
JUJ1919P1453 & Juchert J1919.4+1453 open cluster & 1 & 0 & 83 & 27 (-24,+59) & 83 \\
KHAR3 & Kharchenko 3 open cluster & 1 & 0 & 83 & 54 (-22,+45) & 83 \\
KING4 & King 4 open cluster & 1 & 0 & 83 & 146 (-49,+81) & 83 \\
KING6 & King 6 open cluster & 1 & 0 & 83 & 143 (-54,+77) & 83 \\
KING12 & King 12 open cluster & 1 & 0 & 83 & 20.0 (-7.8,+8.0) & 83 \\
KING14 & King 14 open cluster & 1 & 0 & 83 & 48 (-17,+28) & 83 \\
KING16 & King 16 open cluster & 1 & 0 & 83 & 52 (-19,+33) & 83 \\
KING17 & King 17 open cluster & 1 & 0 & 83 & 280 (-100,+160) & 83 \\
KING20 & King 20 open cluster & 1 & 0 & 83 & 73 (-29,+40) & 83 \\
KING26 & King 26 open cluster & 1 & 0 & 83 & 121 (-41,+77) & 83 \\
KOP10 & Koposov 10 open cluster & 1 & 0 & 83 & 62 (-28,+36) & 83 \\
KOP43 & Koposov 43 open cluster & 1 & 0 & 83 & 950 (-330,+400) & 83 \\
KOP53 & Koposov 53 open cluster & 1 & 0 & 83 & 208 (-78,+130) & 83 \\
KRON2 & Kronberger 2 open cluster & 1 & 0 & 83 & 45 (-25,+36) & 83 \\
KRON4 & Kronberger 4 open cluster & 1 & 0 & 83 & 51 (-24,+62) & 83 \\
KRON13 & Kronberger 13 open cluster & 1 & 0 & 83 & 8.3 (-4.1,+3.6) & 83 \\
KRON25 & Kronberger 25 open cluster & 1 & 0 & 83 & 5.8 (-2.0,+2.9) & 83 \\
KRON28 & Kronberger 28 open cluster & 1 & 0 & 83 & 190 (-160,+700) & 83 \\
KRON36 & Kronberger 36 open cluster & 1 & 0 & 83 & 208 (-81,+96) & 83 \\
KRON52 & Kronberger 52 open cluster & 1 & 0 & 83 & 102 (-44,+67) & 83 \\
KRON53 & Kronberger 53 open cluster & 1 & 0 & 83 & 21.6 (-8.8,+15.0) & 83 \\
KRON54 & Kronberger 54 open cluster & 1 & 0 & 83 & 10.7 (-4.9,+8.2) & 83 \\
KRON57 & Kronberger 57 open cluster & 1 & 0 & 83 & 99 (-70,+120) & 83 \\
KRON69 & Kronberger 69 open cluster & 1 & 0 & 83 & 57 (-25,+35) & 83 \\
KRON73 & Kronberger 73 open cluster & 1 & 0 & 83 & 56 (-33,+80) & 83 \\
KRON79 & Kronberger 79 open cluster & 1 & 0 & 83 & 10.9 (-6.6,+7.8) & 83 \\
KRON80 & Kronberger 80 open cluster & 1 & 0 & 83 & 290 (-240,+1500) & 83 \\
KRON81 & Kronberger 81 open cluster & 1 & 0 & 83 & 400 (-270,+2600) & 83 \\
KRON83 & Kronberger 83 open cluster & 1 & 0 & 83 & 211 (-90,+180) & 83 \\
KRON84 & Kronberger 84 open cluster & 1 & 0 & 83 & 110 (-46,+67) & 83 \\
KRON92 & Kronberger 92 open cluster & 1 & 0 & 83 & 165 (-68,+110) & 83 \\
LDN988E & LDN 988e dark cloud & 1 & 0 & 83 & 6.0 (-2.3,+3.1) & 83 \\
LISC1273 & LISC 1273 open cluster & 1 & 0 & 83 & 15.0 (-6.4,+12.0) & 83 \\
LISC3287 & LISC 3287 open cluster & 1 & 0 & 83 & 109 (-38,+62) & 83 \\
LISCIII3668 & LISC-III 3668 open cluster & 1 & 0 & 83 & 29 (-12,+20) & 83 \\
LK10 & LK 10 open cluster & 1 & 0 & 83 & 210 (-180,+1000) & 83 \\
LS343 & LS 343 open cluster & 1 & 0 & 83 & 89 (-73,+340) & 83 \\
LOD112 & Loden 112 open cluster & 1 & 0 & 83 & 23 (-10,+17) & 83 \\
LOD189 & Loden 189 open cluster & 1 & 0 & 83 & 680 (-230,+410) & 83 \\
LOD309 & Loden 309 open cluster & 1 & 0 & 83 & 280 (-100,+240) & 83 \\
LOD372 & Loden 372 open cluster & 1 & 0 & 83 & 143 (-60,+84) & 83 \\
LOD467 & Loden 467 open cluster & 1 & 0 & 83 & 39 (-21,+30) & 83 \\
LOD480 & Loden 480 open cluster & 1 & 0 & 83 & 220 (-83,+180) & 83 \\
LOD995 & Loden 995 open cluster & 1 & 0 & 83 & 390 (-170,+270) & 83 \\
LOD1002 & Loden 1002 open cluster & 1 & 0 & 83 & 270 (-110,+150) & 83 \\
LOD1256 & Loden 1256 open cluster & 1 & 0 & 83 & 12.2 (-5.4,+8.7) & 83 \\
LOD1339 & Loden 1339 open cluster & 1 & 0 & 83 & 68 (-28,+52) & 83 \\
LYN1 & Lynga 1 open cluster & 1 & 0 & 83 & 41 $\pm$ 19 & 83 \\
LYN2 & Lynga 2 open cluster & 1 & 0 & 83 & 111 (-38,+85) & 83 \\
LYN3 & Lynga 3 open cluster & 1 & 0 & 83 & 7.4 (-4.9,+5.0) & 83 \\
LYN6 & Lynga 6 open cluster & 1 & 0 & 83 & 31 (-12,+27) & 83 \\
LYN7 & Lynga 7 open cluster & 1 & 0 & 83 & 52 (-31,+49) & 83 \\
LYN14 & Lynga 14 open cluster & 1 & 0 & 83 & 6.5 $\pm$ 2.7 & 83 \\
LYN15 & Lynga 15 open cluster & 1 & 0 & 83 & 93 (-38,+58) & 83 \\
MF1 & MF 1 open cluster & 1 & 0 & 83 & 13.0 (-5.7,+7.4) & 83 \\
MWSC5365 & MWSC 5365 moving group & 1 & 0 & 83 & 61 (-58,+280) & 83 \\
MAJA88 & Majaess 88 open cluster & 1 & 0 & 83 & 35 (-16,+30) & 83 \\
MAJA99 & Majaess 99 open cluster & 1 & 0 & 83 & 6.4 (-2.1,+2.4) & 83 \\
MAJA133 & Majaess 133 open cluster & 1 & 0 & 83 & 13.3 (-8.0,+16.0) & 83 \\
MAJA160 & Majaess 160 open cluster & 1 & 0 & 83 & 14.4 (-8.6,+11.0) & 83 \\
MAJA225 & Majaess 225 open cluster & 1 & 0 & 83 & 28 (-10,+20) & 83 \\
MAJA227 & Majaess 227 open cluster & 1 & 0 & 83 & 195 (-89,+110) & 83 \\
MARK38 & Markarian 38 open cluster & 1 & 0 & 83 & 16.9 (-5.7,+10.0) & 83 \\
MARK50 & Markarian 50 open cluster & 1 & 0 & 83 & 12.0 (-4.6,+6.6) & 83 \\
MAY1 & Mayer 1 open cluster & 1 & 0 & 83 & 22.0 (-9.5,+12.0) & 83 \\
MAY3 & Mayer 3 open cluster & 1 & 0 & 83 & 9.2 (-4.5,+7.1) & 83 \\
MIL1 & Miller 1 open cluster & 1 & 0 & 83 & 121 (-59,+110) & 83 \\
MOF1 & Moffat 1 open cluster & 1 & 0 & 83 & 16.1 (-6.3,+9.7) & 83 \\
MUZO1 & Muzzio 1 open cluster & 1 & 0 & 83 & 12.8 (-5.6,+8.5) & 83 \\
NGC136 & NGC 136 open cluster & 1 & 0 & 83 & 360 (-120,+200) & 83 \\
NGC146 & NGC 146 open cluster & 1 & 0 & 83 & 17.5 (-6.1,+9.4) & 83 \\
NGC225 & NGC 225 open cluster & 1 & 0 & 83 & 93 (-34,+73) & 83 \\
NGC288 & NGC 288 globular cluster & 1 & 0 & 83 & 840 (-450,+1300) & 83 \\
NGC362 & NGC 362 globular cluster & 1 & 0 & 83 & 2300 (-1300,+2900) & 83 \\
NGC381 & NGC 381 open cluster & 1 & 0 & 83 & 237 (-83,+150) & 83 \\
NGC433 & NGC 433 open cluster & 1 & 0 & 83 & 148 (-59,+77) & 83 \\
NGC581 & NGC 581 open cluster & 1 & 0 & 83 & 47 (-19,+21) & 83 \\
NGC637 & NGC 637 open cluster & 1 & 0 & 83 & 20.0 (-6.7,+9.6) & 83 \\
NGC654 & NGC 654 open cluster & 1 & 0 & 83 & 19.1 (-7.2,+8.8) & 83 \\
NGC659 & NGC 659 open cluster & 1 & 0 & 83 & 42 (-13,+28) & 83 \\
NGC663 & NGC 663 open cluster & 1 & 0 & 83 & 27.5 (-9.7,+14.0) & 83 \\
NGC743 & NGC 743 open cluster & 1 & 0 & 83 & 56 (-20,+34) & 83 \\
NGC744 & NGC 744 open cluster & 1 & 0 & 83 & 340 (-120,+190) & 83 \\
NGC869 & NGC 869 open cluster & 1 & 0 & 83 & 18.2 (-5.6,+11.0) & 83 \\
NGC957 & NGC 957 open cluster & 1 & 0 & 83 & 20.2 (-8.0,+9.6) & 83 \\
NGC1261 & NGC 1261 globular cluster & 1 & 0 & 83 & 11.2 (-8.7,+19.0) & 83 \\
NGC1444 & NGC 1444 open cluster & 1 & 0 & 83 & 7.4 (-2.3,+3.5) & 83 \\
NGC1496 & NGC 1496 open cluster & 1 & 0 & 83 & 300 (-110,+130) & 83 \\
NGC1502 & NGC 1502 open cluster & 1 & 0 & 83 & 3.92 (-0.96,+0.83) & 83 \\
NGC1579 & NGC 1579 open cluster & 1 & 0 & 83 & 19 (-12,+20) & 83 \\
NGC1582 & NGC 1582 open cluster & 1 & 0 & 83 & 135 (-47,+72) & 83 \\
NGC1605 & NGC 1605 open cluster & 1 & 0 & 83 & 215 (-72,+110) & 83 \\
NGC1624 & NGC 1624 open cluster & 1 & 0 & 83 & 21 (-12,+18) & 83 \\
NGC1724 & NGC 1724 open cluster & 1 & 0 & 83 & 213 (-76,+160) & 83 \\
NGC1758 & NGC 1758 open cluster & 1 & 0 & 83 & 149 (-59,+83) & 83 \\
NGC1851 & NGC 1851 globular cluster & 1 & 0 & 83 & 450 (-300,+1400) & 83 \\
NGC1896 & NGC 1896 open cluster & 1 & 0 & 83 & 240 (-100,+200) & 83 \\
NGC1904 & NGC 1904 globular cluster & 1 & 0 & 83 & 220 (-190,+770) & 83 \\
NGC1931 & NGC 1931 open cluster & 1 & 0 & 83 & 11.7 (-6.0,+7.2) & 83 \\
NGC2068 & NGC 2068 open cluster & 1 & 0 & 83 & 5.9 (-2.9,+2.5) & 83 \\
NGC2129 & NGC 2129 open cluster & 1 & 0 & 83 & 41 (-14,+23) & 83 \\
NGC2169 & NGC 2169 open cluster & 1 & 0 & 83 & 5.3 (-1.7,+2.1) & 83 \\
NGC2175 & NGC 2175 open cluster & 1 & 0 & 83 & 6.1 (-2.3,+2.4) & 83 \\
NGC2192 & NGC 2192 open cluster & 1 & 0 & 83 & 1070 (-390,+590) & 83 \\
NGC2202 & NGC 2202 moving group & 1 & 0 & 83 & 115 (-48,+87) & 83 \\
NGC2220 & NGC 2220 open cluster & 1 & 0 & 83 & 1010 (-530,+1100) & 83 \\
NGC2225 & NGC 2225 open cluster & 1 & 0 & 83 & 1460 (-440,+730) & 83 \\
NGC2254 & NGC 2254 open cluster & 1 & 0 & 83 & 320 (-120,+190) & 83 \\
NGC2262 & NGC 2262 open cluster & 1 & 0 & 83 & 430 (-150,+210) & 83 \\
NGC2266 & NGC 2266 open cluster & 1 & 0 & 83 & 800 (-290,+540) & 83 \\
NGC2269 & NGC 2269 open cluster & 1 & 0 & 83 & 208 (-82,+130) & 83 \\
NGC2298 & NGC 2298 globular cluster & 1 & 0 & 83 & 400 (-270,+760) & 83 \\
NGC2302 & NGC 2302 open cluster & 1 & 0 & 83 & 152 (-69,+79) & 83 \\
NGC2309 & NGC 2309 open cluster & 1 & 0 & 83 & 198 (-74,+100) & 83 \\
NGC2335 & NGC 2335 open cluster & 1 & 0 & 83 & 148 (-60,+74) & 83 \\
NGC2343 & NGC 2343 open cluster & 1 & 0 & 83 & 163 (-70,+99) & 83 \\
NGC2367 & NGC 2367 open cluster & 1 & 0 & 83 & 15.9 (-7.7,+8.5) & 83 \\
NGC2374 & NGC 2374 open cluster & 1 & 0 & 83 & 460 (-180,+270) & 83 \\
NGC2396 & NGC 2396 open cluster & 1 & 0 & 83 & 173 (-64,+130) & 83 \\
NGC2414 & NGC 2414 open cluster & 1 & 0 & 83 & 20.8 (-7.4,+12.0) & 83 \\
NGC2419 & NGC 2419 globular cluster & 1 & 0 & 83 & 2100 (-1800,+7900) & 83 \\
NGC2453 & NGC 2453 open cluster & 1 & 0 & 83 & 122 (-49,+74) & 83 \\
NGC2467 & NGC 2467 open cluster & 1 & 0 & 83 & 248 (-96,+190) & 83 \\
NGC2483 & NGC 2483 open cluster & 1 & 0 & 83 & 107 (-40,+94) & 83 \\
NGC2571 & NGC 2571 open cluster & 1 & 0 & 83 & 18.5 (-6.8,+11.0) & 83 \\
NGC2588 & NGC 2588 open cluster & 1 & 0 & 83 & 490 (-180,+260) & 83 \\
NGC2669 & NGC 2669 open cluster & 1 & 0 & 83 & 115 (-45,+74) & 83 \\
NGC2670 & NGC 2670 open cluster & 1 & 0 & 83 & 105 (-39,+57) & 83 \\
NGC2808 & NGC 2808 globular cluster & 1 & 0 & 83 & 1260 (-770,+8700) & 83 \\
NGC2849 & NGC 2849 open cluster & 1 & 0 & 83 & 710 (-230,+360) & 83 \\
NGC2866 & NGC 2866 open cluster & 1 & 0 & 83 & 62 (-23,+33) & 83 \\
NGC2910 & NGC 2910 open cluster & 1 & 0 & 83 & 116 (-45,+81) & 83 \\
NGC3201 & NGC 3201 globular cluster & 1 & 0 & 83 & 4770 (-970,+3000) & 83 \\
NGC3255 & NGC 3255 open cluster & 1 & 0 & 83 & 262 (-90,+170) & 83 \\
NGC3330 & NGC 3330 open cluster & 1 & 0 & 83 & 111 (-38,+100) & 83 \\
NGC3572 & NGC 3572 open cluster & 1 & 0 & 83 & 4.9 (-1.6,+1.7) & 83 \\
NGC4147 & NGC 4147 globular cluster & 1 & 0 & 83 & 4.0 (-1.5,+5.3) & 83 \\
NGC4372 & NGC 4372 globular cluster & 1 & 0 & 83 & 840 (-290,+740) & 83 \\
NGC4439 & NGC 4439 open cluster & 1 & 0 & 83 & 94 (-36,+58) & 83 \\
NGC4463 & NGC 4463 open cluster & 1 & 0 & 83 & 35 (-12,+19) & 83 \\
NGC4590 & NGC 4590 globular cluster & 1 & 0 & 83 & 480 (-280,+1200) & 83 \\
NGC4609 & NGC 4609 open cluster & 1 & 0 & 83 & 66 (-28,+34) & 83 \\
NGC4833 & NGC 4833 globular cluster & 1 & 0 & 83 & 590 (-300,+570) & 83 \\
NGC4852 & NGC 4852 open cluster & 1 & 0 & 83 & 104 (-39,+53) & 83 \\
NGC5024 & NGC 5024 globular cluster & 1 & 0 & 83 & 26 (-23,+60) & 83 \\
NGC5045 & NGC 5045 open cluster & 1 & 0 & 83 & 19.6 (-8.0,+17.0) & 83 \\
NGC5053 & NGC 5053 globular cluster & 1 & 0 & 83 & 21 (-16,+62) & 83 \\
NGC5138 & NGC 5138 open cluster & 1 & 0 & 83 & 175 (-75,+110) & 83 \\
NGC5139 & NGC 5139 globular cluster & 1 & 0 & 83 & 1670 (-530,+1700) & 83 \\
NGC5272 & NGC 5272 globular cluster & 1 & 0 & 83 & 830 (-520,+790) & 83 \\
NGC5286 & NGC 5286 globular cluster & 1 & 0 & 83 & 43 (-39,+110) & 83 \\
NGC5288 & NGC 5288 open cluster & 1 & 0 & 83 & 340 (-100,+170) & 83 \\
NGC5466 & NGC 5466 globular cluster & 1 & 0 & 83 & 10.7 (-8.1,+16.0) & 83 \\
NGC5593 & NGC 5593 open cluster & 1 & 0 & 83 & 103 (-47,+60) & 83 \\
NGC5606 & NGC 5606 open cluster & 1 & 0 & 83 & 12.1 (-4.1,+7.3) & 83 \\
NGC5634 & NGC 5634 globular cluster & 1 & 0 & 83 & 49 (-46,+120) & 83 \\
NGC5694 & NGC 5694 globular cluster & 1 & 0 & 83 & 100 (-100,+480) & 83 \\
NGC5749 & NGC 5749 open cluster & 1 & 0 & 83 & 117 (-49,+60) & 83 \\
NGC5824 & NGC 5824 globular cluster & 1 & 0 & 83 & 170 (-160,+3500) & 83 \\
NGC5897 & NGC 5897 globular cluster & 1 & 0 & 83 & 270 (-190,+890) & 83 \\
NGC5904 & NGC 5904 globular cluster & 1 & 0 & 83 & 770 (-370,+790) & 83 \\
NGC5927 & NGC 5927 globular cluster & 1 & 0 & 83 & 410 (-310,+1100) & 83 \\
NGC5946 & NGC 5946 globular cluster & 1 & 0 & 83 & 84 (-75,+350) & 83 \\
NGC5986 & NGC 5986 globular cluster & 1 & 0 & 83 & 62 (-49,+180) & 83 \\
NGC6031 & NGC 6031 open cluster & 1 & 0 & 83 & 10.8 (-6.2,+5.9) & 83 \\
NGC6093 & NGC 6093 globular cluster & 1 & 0 & 83 & 27 (-22,+62) & 83 \\
NGC6101 & NGC 6101 globular cluster & 1 & 0 & 83 & 150 (-110,+380) & 83 \\
NGC6121 & NGC 6121 globular cluster & 1 & 0 & 83 & 7680 (-980,+1900) & 83 \\
NGC6139 & NGC 6139 globular cluster & 1 & 0 & 83 & 830 (-590,+5900) & 83 \\
NGC6144 & NGC 6144 globular cluster & 1 & 0 & 83 & 290 (-150,+450) & 83 \\
NGC6167 & NGC 6167 open cluster & 1 & 0 & 83 & 25 (-11,+15) & 83 \\
NGC6171 & NGC 6171 globular cluster & 1 & 0 & 83 & 780 (-410,+1300) & 83 \\
NGC6178 & NGC 6178 open cluster & 1 & 0 & 83 & 7.8 (-2.8,+3.4) & 83 \\
NGC6200 & NGC 6200 open cluster & 1 & 0 & 83 & 12.5 (-5.7,+5.0) & 83 \\
NGC6204 & NGC 6204 open cluster & 1 & 0 & 83 & 7.7 (-2.8,+3.4) & 83 \\
NGC6205 & NGC 6205 globular cluster & 1 & 0 & 83 & 930 (-400,+1100) & 83 \\
NGC6218 & NGC 6218 globular cluster & 1 & 0 & 83 & 2440 (-800,+1600) & 83 \\
NGC6229 & NGC 6229 globular cluster & 1 & 0 & 83 & 16 (-14,+51) & 83 \\
NGC6235 & NGC 6235 globular cluster & 1 & 0 & 83 & 45 (-42,+110) & 83 \\
NGC6249 & NGC 6249 open cluster & 1 & 0 & 83 & 19.8 (-6.5,+12.0) & 83 \\
NGC6250 & NGC 6250 open cluster & 1 & 0 & 83 & 15.0 (-5.8,+6.4) & 83 \\
NGC6254 & NGC 6254 globular cluster & 1 & 0 & 83 & 1730 (-710,+1100) & 83 \\
NGC6256 & NGC 6256 globular cluster & 1 & 0 & 83 & 580 (-470,+4300) & 83 \\
NGC6266 & NGC 6266 globular cluster & 1 & 0 & 83 & 135 (-99,+240) & 83 \\
NGC6273 & NGC 6273 globular cluster & 1 & 0 & 83 & 86 (-65,+220) & 83 \\
NGC6284 & NGC 6284 globular cluster & 1 & 0 & 83 & 61 (-58,+140) & 83 \\
NGC6293 & NGC 6293 globular cluster & 1 & 0 & 83 & 46 (-31,+150) & 83 \\
NGC6304 & NGC 6304 globular cluster & 1 & 0 & 83 & 1800 (-1100,+8200) & 83 \\
NGC6316 & NGC 6316 globular cluster & 1 & 0 & 83 & 620 (-400,+9400) & 83 \\
NGC6318 & NGC 6318 open cluster & 1 & 0 & 83 & 14.8 (-5.8,+7.1) & 83 \\
NGC6325 & NGC 6325 globular cluster & 1 & 0 & 83 & 1290 (-800,+8700) & 83 \\
NGC6333 & NGC 6333 globular cluster & 1 & 0 & 83 & 85 (-63,+160) & 83 \\
NGC6334 & NGC 6334 open cluster & 1 & 0 & 83 & 12.3 (-6.0,+8.6) & 83 \\
NGC6341 & NGC 6341 globular cluster & 1 & 0 & 83 & 770 (-420,+780) & 83 \\
NGC6342 & NGC 6342 globular cluster & 1 & 0 & 83 & 340 (-240,+670) & 83 \\
NGC6352 & NGC 6352 globular cluster & 1 & 0 & 83 & 6300 (-1400,+2800) & 83 \\
NGC6355 & NGC 6355 globular cluster & 1 & 0 & 83 & 330 (-240,+2200) & 83 \\
NGC6356 & NGC 6356 globular cluster & 1 & 0 & 83 & 160 (-100,+330) & 83 \\
NGC6357 & NGC 6357 open cluster & 1 & 0 & 83 & 17 (-12,+17) & 83 \\
NGC6362 & NGC 6362 globular cluster & 1 & 0 & 83 & 1550 (-790,+1000) & 83 \\
NGC6366 & NGC 6366 globular cluster & 1 & 0 & 83 & 4700 (-1300,+2100) & 83 \\
NGC6380 & NGC 6380 globular cluster & 1 & 0 & 83 & 1260 (-790,+5700) & 83 \\
NGC6388 & NGC 6388 globular cluster & 1 & 0 & 83 & 91 (-65,+300) & 83 \\
NGC6396 & NGC 6396 open cluster & 1 & 0 & 83 & 11.2 (-4.0,+4.9) & 83 \\
NGC6397 & NGC 6397 globular cluster & 1 & 0 & 83 & 4000 (-1100,+2100) & 83 \\
NGC6400 & NGC 6400 open cluster & 1 & 0 & 83 & 154 (-52,+87) & 83 \\
NGC6401 & NGC 6401 globular cluster & 1 & 0 & 83 & 190 (-150,+790) & 83 \\
NGC6402 & NGC 6402 globular cluster & 1 & 0 & 83 & 56 (-43,+190) & 83 \\
NGC6416 & NGC 6416 open cluster & 1 & 0 & 83 & 166 (-61,+100) & 83 \\
NGC6426 & NGC 6426 globular cluster & 1 & 0 & 83 & 180 (-170,+1700) & 83 \\
NGC6440 & NGC 6440 globular cluster & 1 & 0 & 83 & 440 (-350,+2900) & 83 \\
NGC6441 & NGC 6441 globular cluster & 1 & 0 & 83 & 310 (-250,+1500) & 83 \\
NGC6453 & NGC 6453 globular cluster & 1 & 0 & 83 & 30 (-27,+79) & 83 \\
NGC6496 & NGC 6496 globular cluster & 1 & 0 & 83 & 370 (-280,+1500) & 83 \\
NGC6517 & NGC 6517 globular cluster & 1 & 0 & 83 & 770 (-530,+9200) & 83 \\
NGC6522 & NGC 6522 globular cluster & 1 & 0 & 83 & 14 (-11,+30) & 83 \\
NGC6535 & NGC 6535 globular cluster & 1 & 0 & 83 & 580 (-270,+480) & 83 \\
NGC6539 & NGC 6539 globular cluster & 1 & 0 & 83 & 1120 (-720,+8900) & 83 \\
NGC6541 & NGC 6541 globular cluster & 1 & 0 & 83 & 690 (-400,+730) & 83 \\
NGC6544 & NGC 6544 globular cluster & 1 & 0 & 83 & 1580 (-770,+1000) & 83 \\
NGC6553 & NGC 6553 globular cluster & 1 & 0 & 83 & 3800 (-1600,+6200) & 83 \\
NGC6554 & NGC 6554 open cluster & 1 & 0 & 83 & 21.9 (-8.8,+14.0) & 83 \\
NGC6569 & NGC 6569 globular cluster & 1 & 0 & 83 & 270 (-220,+1000) & 83 \\
NGC6584 & NGC 6584 globular cluster & 1 & 0 & 83 & 43 (-38,+140) & 83 \\
NGC6604 & NGC 6604 open cluster & 1 & 0 & 83 & 3.44 (-0.79,+0.62) & 83 \\
NGC6613 & NGC 6613 open cluster & 1 & 0 & 83 & 30 (-10,+14) & 83 \\
NGC6618 & NGC 6618 open cluster & 1 & 0 & 83 & 390 (-140,+240) & 83 \\
NGC6624 & NGC 6624 globular cluster & 1 & 0 & 83 & 480 (-340,+2200) & 83 \\
NGC6626 & NGC 6626 globular cluster & 1 & 0 & 83 & 144 (-95,+270) & 83 \\
NGC6631 & NGC 6631 open cluster & 1 & 0 & 83 & 77 (-30,+37) & 83 \\
NGC6637 & NGC 6637 globular cluster & 1 & 0 & 83 & 115 (-95,+630) & 83 \\
NGC6638 & NGC 6638 globular cluster & 1 & 0 & 83 & 420 (-290,+1100) & 83 \\
NGC6642 & NGC 6642 globular cluster & 1 & 0 & 83 & 160 (-110,+390) & 83 \\
NGC6652 & NGC 6652 globular cluster & 1 & 0 & 83 & 300 (-250,+1100) & 83 \\
NGC6656 & NGC 6656 globular cluster & 1 & 0 & 83 & 1440 (-490,+1500) & 83 \\
NGC6681 & NGC 6681 globular cluster & 1 & 0 & 83 & 160 (-130,+450) & 83 \\
NGC6683 & NGC 6683 open cluster & 1 & 0 & 83 & 18.5 (-8.1,+13.0) & 83 \\
NGC6704 & NGC 6704 open cluster & 1 & 0 & 83 & 169 (-60,+69) & 83 \\
NGC6712 & NGC 6712 globular cluster & 1 & 0 & 83 & 250 (-170,+930) & 83 \\
NGC6715 & NGC 6715 globular cluster & 1 & 0 & 83 & 160 (-140,+4400) & 83 \\
NGC6717 & NGC 6717 globular cluster & 1 & 0 & 83 & 230 (-150,+570) & 83 \\
NGC6723 & NGC 6723 globular cluster & 1 & 0 & 83 & 410 (-270,+990) & 83 \\
NGC6749 & NGC 6749 globular cluster & 1 & 0 & 83 & 2000 (-1200,+8000) & 83 \\
NGC6752 & NGC 6752 globular cluster & 1 & 0 & 83 & 3300 (-1100,+2500) & 83 \\
NGC6760 & NGC 6760 globular cluster & 1 & 0 & 83 & 3000 (-1400,+7000) & 83 \\
NGC6779 & NGC 6779 globular cluster & 1 & 0 & 83 & 87 (-73,+260) & 83 \\
NGC6809 & NGC 6809 globular cluster & 1 & 0 & 83 & 1720 (-580,+1200) & 83 \\
NGC6823 & NGC 6823 open cluster & 1 & 0 & 83 & 3.77 (-0.95,+0.87) & 83 \\
NGC6827 & NGC 6827 open cluster & 1 & 0 & 83 & 230 (-100,+130) & 83 \\
NGC6830 & NGC 6830 open cluster & 1 & 0 & 83 & 59 (-20,+39) & 83 \\
NGC6834 & NGC 6834 open cluster & 1 & 0 & 83 & 22.5 (-9.9,+12.0) & 83 \\
NGC6838 & NGC 6838 globular cluster & 1 & 0 & 83 & 7100 (-1200,+2400) & 83 \\
NGC6847 & NGC 6847 open cluster & 1 & 0 & 83 & 125 (-58,+120) & 83 \\
NGC6864 & NGC 6864 globular cluster & 1 & 0 & 83 & 160 (-150,+1400) & 83 \\
NGC6883 & NGC 6883 open cluster & 1 & 0 & 83 & 7.7 (-3.0,+3.2) & 83 \\
NGC6910 & NGC 6910 open cluster & 1 & 0 & 83 & 15.1 (-6.2,+8.8) & 83 \\
NGC6913 & NGC 6913 open cluster & 1 & 0 & 83 & 6.4 (-2.3,+2.5) & 83 \\
NGC6934 & NGC 6934 globular cluster & 1 & 0 & 83 & 91 (-85,+460) & 83 \\
NGC6981 & NGC 6981 globular cluster & 1 & 0 & 83 & 56 (-53,+120) & 83 \\
NGC7006 & NGC 7006 globular cluster & 1 & 0 & 83 & 52 (-49,+180) & 83 \\
NGC7024 & NGC 7024 open cluster & 1 & 0 & 83 & 78 (-32,+36) & 83 \\
NGC7031 & NGC 7031 open cluster & 1 & 0 & 83 & 23 (-10,+13) & 83 \\
NGC7063 & NGC 7063 open cluster & 1 & 0 & 83 & 147 (-59,+120) & 83 \\
NGC7067 & NGC 7067 open cluster & 1 & 0 & 83 & 29 (-14,+20) & 83 \\
NGC7078 & NGC 7078 globular cluster & 1 & 0 & 83 & 310 (-220,+710) & 83 \\
NGC7089 & NGC 7089 globular cluster & 1 & 0 & 83 & 38 (-34,+79) & 83 \\
NGC7099 & NGC 7099 globular cluster & 1 & 0 & 83 & 610 (-350,+640) & 83 \\
NGC7129 & NGC 7129 open cluster & 1 & 0 & 83 & 9.9 (-5.1,+7.0) & 83 \\
NGC7160 & NGC 7160 open cluster & 1 & 0 & 83 & 9.0 (-3.0,+4.0) & 83 \\
NGC7226 & NGC 7226 open cluster & 1 & 0 & 83 & 240 (-91,+120) & 83 \\
NGC7235 & NGC 7235 open cluster & 1 & 0 & 83 & 14.7 (-5.0,+7.7) & 83 \\
NGC7243 & NGC 7243 open cluster & 1 & 0 & 83 & 106 (-43,+61) & 83 \\
NGC7281 & NGC 7281 open cluster & 1 & 0 & 83 & 68 (-25,+39) & 83 \\
NGC7296 & NGC 7296 open cluster & 1 & 0 & 83 & 530 (-190,+340) & 83 \\
NGC7380 & NGC 7380 open cluster & 1 & 0 & 83 & 9.2 (-3.7,+5.2) & 83 \\
NGC7423 & NGC 7423 open cluster & 1 & 0 & 83 & 1190 (-360,+760) & 83 \\
NGC7492 & NGC 7492 globular cluster & 1 & 0 & 83 & 52 (-49,+160) & 83 \\
NGC7510 & NGC 7510 open cluster & 1 & 0 & 83 & 11.9 (-4.1,+6.1) & 83 \\
NGC7788 & NGC 7788 open cluster & 1 & 0 & 83 & 19.6 (-7.6,+9.6) & 83 \\
OC0007 & OC 0007 open cluster & 1 & 0 & 83 & 174 (-70,+130) & 83 \\
OC0008 & OC 0008 open cluster & 1 & 0 & 83 & 56 (-22,+53) & 83 \\
OC0011 & OC 0011 open cluster & 1 & 0 & 83 & 1390 (-770,+1200) & 83 \\
OC0015 & OC 0015 open cluster & 1 & 0 & 83 & 17.9 (-7.0,+11.0) & 83 \\
OC0017 & OC 0017 open cluster & 1 & 0 & 83 & 143 (-73,+130) & 83 \\
OC0018 & OC 0018 open cluster & 1 & 0 & 83 & 7.6 (-3.1,+4.6) & 83 \\
OC0019 & OC 0019 open cluster & 1 & 0 & 83 & 87 (-35,+65) & 83 \\
OC0023 & OC 0023 open cluster & 1 & 0 & 83 & 390 (-170,+190) & 83 \\
OC0024 & OC 0024 open cluster & 1 & 0 & 83 & 15.8 (-7.7,+9.8) & 83 \\
OC0025 & OC 0025 open cluster & 1 & 0 & 83 & 203 (-77,+91) & 83 \\
OC0026 & OC 0026 open cluster & 1 & 0 & 83 & 46 (-20,+71) & 83 \\
OC0027 & OC 0027 open cluster & 1 & 0 & 83 & 74 (-31,+46) & 83 \\
OC0028 & OC 0028 open cluster & 1 & 0 & 83 & 12.6 (-4.5,+7.7) & 83 \\
OC0030 & OC 0030 open cluster & 1 & 0 & 83 & 77 (-37,+69) & 83 \\
OC0031 & OC 0031 open cluster & 1 & 0 & 83 & 10.7 (-6.2,+8.9) & 83 \\
OC0034 & OC 0034 open cluster & 1 & 0 & 83 & 75 (-31,+47) & 83 \\
OC0035 & OC 0035 open cluster & 1 & 0 & 83 & 290 (-210,+840) & 83 \\
OC0036 & OC 0036 open cluster & 1 & 0 & 83 & 43 (-24,+33) & 83 \\
OC0037 & OC 0037 open cluster & 1 & 0 & 83 & 36 (-14,+25) & 83 \\
OC0038 & OC 0038 open cluster & 1 & 0 & 83 & 22.4 (-7.2,+12.0) & 83 \\
OC0041 & OC 0041 open cluster & 1 & 0 & 83 & 66 (-24,+51) & 83 \\
OC0043 & OC 0043 open cluster & 1 & 0 & 83 & 22 (-12,+20) & 83 \\
OC0044 & OC 0044 open cluster & 1 & 0 & 83 & 225 (-91,+130) & 83 \\
OC0061 & OC 0061 open cluster & 1 & 0 & 83 & 105 (-45,+87) & 83 \\
OC0063 & OC 0063 open cluster & 1 & 0 & 83 & 7.1 (-3.5,+3.4) & 83 \\
OC0064 & OC 0064 open cluster & 1 & 0 & 83 & 35 (-17,+21) & 83 \\
OC0065 & OC 0065 open cluster & 1 & 0 & 83 & 240 (-170,+780) & 83 \\
OC0070 & OC 0070 open cluster & 1 & 0 & 83 & 40 (-15,+22) & 83 \\
OC0073 & OC 0073 open cluster & 1 & 0 & 83 & 36 (-17,+33) & 83 \\
OC0077 & OC 0077 open cluster & 1 & 0 & 83 & 28 (-10,+12) & 83 \\
OC0078 & OC 0078 open cluster & 1 & 0 & 83 & 181 (-55,+110) & 83 \\
OC0084 & OC 0084 open cluster & 1 & 0 & 83 & 102 (-40,+60) & 83 \\
OC0095 & OC 0095 open cluster & 1 & 0 & 83 & 55 (-26,+22) & 83 \\
OC0106 & OC 0106 open cluster & 1 & 0 & 83 & 158 (-55,+96) & 83 \\
OC0107 & OC 0107 open cluster & 1 & 0 & 83 & 48 (-21,+24) & 83 \\
OC0113 & OC 0113 open cluster & 1 & 0 & 83 & 127 (-52,+98) & 83 \\
OC0115 & OC 0115 open cluster & 1 & 0 & 83 & 23 (-16,+30) & 83 \\
OC0120 & OC 0120 open cluster & 1 & 0 & 83 & 79 (-40,+67) & 83 \\
OC0123 & OC 0123 open cluster & 1 & 0 & 83 & 11.2 (-3.6,+6.9) & 83 \\
OC0124 & OC 0124 open cluster & 1 & 0 & 83 & 64 (-28,+41) & 83 \\
OC0125 & OC 0125 open cluster & 1 & 0 & 83 & 25.6 (-8.3,+22.0) & 83 \\
OC0126 & OC 0126 open cluster & 1 & 0 & 83 & 810 (-300,+410) & 83 \\
OC0127 & OC 0127 open cluster & 1 & 0 & 83 & 30 (-12,+22) & 83 \\
OC0128 & OC 0128 open cluster & 1 & 0 & 83 & 49 (-31,+52) & 83 \\
OC0130 & OC 0130 open cluster & 1 & 0 & 83 & 22.5 (-9.5,+13.0) & 83 \\
OC0133 & OC 0133 open cluster & 1 & 0 & 83 & 40 (-16,+29) & 83 \\
OC0137 & OC 0137 open cluster & 1 & 0 & 83 & 209 (-88,+150) & 83 \\
OC0140 & OC 0140 open cluster & 1 & 0 & 83 & 4.9 (-2.0,+1.9) & 83 \\
OC0142 & OC 0142 open cluster & 1 & 0 & 83 & 267 (-96,+190) & 83 \\
OC0143 & OC 0143 open cluster & 1 & 0 & 83 & 185 (-70,+130) & 83 \\
OC0144 & OC 0144 open cluster & 1 & 0 & 83 & 60 (-27,+76) & 83 \\
OC0145 & OC 0145 open cluster & 1 & 0 & 83 & 32 (-11,+25) & 83 \\
OC0146 & OC 0146 open cluster & 1 & 0 & 83 & 57 (-25,+69) & 83 \\
OC0148 & OC 0148 open cluster & 1 & 0 & 83 & 42 (-18,+29) & 83 \\
OC0149 & OC 0149 open cluster & 1 & 0 & 83 & 64 (-28,+50) & 83 \\
OC0150 & OC 0150 open cluster & 1 & 0 & 83 & 320 (-110,+270) & 83 \\
OC0153 & OC 0153 open cluster & 1 & 0 & 83 & 62 (-26,+38) & 83 \\
OC0158 & OC 0158 open cluster & 1 & 0 & 83 & 9.1 (-3.8,+3.3) & 83 \\
OC0160 & OC 0160 open cluster & 1 & 0 & 83 & 4.01 (-1.30,+0.85) & 83 \\
OC0165 & OC 0165 open cluster & 1 & 0 & 83 & 15.7 (-6.9,+8.0) & 83 \\
OC0168 & OC 0168 open cluster & 1 & 0 & 83 & 84 (-35,+69) & 83 \\
OC0170 & OC 0170 open cluster & 1 & 0 & 83 & 94 (-37,+79) & 83 \\
OC0175 & OC 0175 open cluster & 1 & 0 & 83 & 290 (-100,+170) & 83 \\
OC0179 & OC 0179 open cluster & 1 & 0 & 83 & 18.8 (-6.9,+7.8) & 83 \\
OC0181 & OC 0181 open cluster & 1 & 0 & 83 & 3.26 (-0.75,+0.87) & 83 \\
OC0185 & OC 0185 open cluster & 1 & 0 & 83 & 6.4 (-2.1,+2.3) & 83 \\
OC0186 & OC 0186 open cluster & 1 & 0 & 83 & 101 (-39,+48) & 83 \\
OC0189 & OC 0189 open cluster & 1 & 0 & 83 & 250 (-120,+140) & 83 \\
OC0190 & OC 0190 open cluster & 1 & 0 & 83 & 80 (-32,+60) & 83 \\
OC0192 & OC 0192 open cluster & 1 & 0 & 83 & 72 (-29,+56) & 83 \\
OC0193 & OC 0193 open cluster & 1 & 0 & 83 & 64 (-26,+40) & 83 \\
OC0203 & OC 0203 open cluster & 1 & 0 & 83 & 143 (-62,+65) & 83 \\
OC0206 & OC 0206 open cluster & 1 & 0 & 83 & 11.3 (-4.9,+6.2) & 83 \\
OC0207 & OC 0207 open cluster & 1 & 0 & 83 & 105 (-43,+60) & 83 \\
OC0208 & OC 0208 open cluster & 1 & 0 & 83 & 10.6 (-3.4,+5.8) & 83 \\
OC0227 & OC 0227 open cluster & 1 & 0 & 83 & 3.13 (-0.62,+0.71) & 83 \\
OC0231 & OC 0231 open cluster & 1 & 0 & 83 & 31 (-14,+19) & 83 \\
OC0232 & OC 0232 open cluster & 1 & 0 & 83 & 76 (-28,+50) & 83 \\
OC0233 & OC 0233 open cluster & 1 & 0 & 83 & 39 (-18,+23) & 83 \\
OC0237 & OC 0237 open cluster & 1 & 0 & 83 & 22.2 (-8.1,+16.0) & 83 \\
OC0243 & OC 0243 open cluster & 1 & 0 & 83 & 28 (-13,+16) & 83 \\
OC0254 & OC 0254 open cluster & 1 & 0 & 83 & 54 (-22,+51) & 83 \\
OC0255 & OC 0255 open cluster & 1 & 0 & 83 & 4.6 (-1.8,+1.4) & 83 \\
OC0257 & OC 0257 open cluster & 1 & 0 & 83 & 96 (-36,+57) & 83 \\
OC0266 & OC 0266 open cluster & 1 & 0 & 83 & 68 (-24,+43) & 83 \\
OC0282 & OC 0282 open cluster & 1 & 0 & 83 & 174 (-61,+140) & 83 \\
OC0289 & OC 0289 open cluster & 1 & 0 & 83 & 410 (-150,+170) & 83 \\
OC0290 & OC 0290 open cluster & 1 & 0 & 83 & 510 (-190,+300) & 83 \\
OC0292 & OC 0292 open cluster & 1 & 0 & 83 & 50 (-22,+43) & 83 \\
OC0298 & OC 0298 open cluster & 1 & 0 & 83 & 218 (-86,+140) & 83 \\
OC0300 & OC 0300 open cluster & 1 & 0 & 83 & 173 (-68,+130) & 83 \\
OC0301 & OC 0301 open cluster & 1 & 0 & 83 & 450 (-140,+260) & 83 \\
OC0302 & OC 0302 open cluster & 1 & 0 & 83 & 72 (-27,+46) & 83 \\
OC0310 & OC 0310 open cluster & 1 & 0 & 83 & 20.9 (-7.7,+12.0) & 83 \\
OC0312 & OC 0312 open cluster & 1 & 0 & 83 & 6.7 (-2.9,+4.7) & 83 \\
OC0315 & OC 0315 open cluster & 1 & 0 & 83 & 10.1 (-4.0,+6.0) & 83 \\
OC0316 & OC 0316 open cluster & 1 & 0 & 83 & 33 (-14,+19) & 83 \\
OC0321 & OC 0321 open cluster & 1 & 0 & 83 & 179 (-74,+160) & 83 \\
OC0322 & OC 0322 open cluster & 1 & 0 & 83 & 5.3 (-2.2,+1.8) & 83 \\
OC0330 & OC 0330 open cluster & 1 & 0 & 83 & 280 (-110,+180) & 83 \\
OC0339 & OC 0339 open cluster & 1 & 0 & 83 & 79 (-73,+240) & 83 \\
OC0343 & OC 0343 open cluster & 1 & 0 & 83 & 31 (-13,+24) & 83 \\
OC0351 & OC 0351 open cluster & 1 & 0 & 83 & 1080 (-330,+590) & 83 \\
OC0352 & OC 0352 open cluster & 1 & 0 & 83 & 610 (-250,+430) & 83 \\
OC0353 & OC 0353 open cluster & 1 & 0 & 83 & 189 (-76,+140) & 83 \\
OC0354 & OC 0354 open cluster & 1 & 0 & 83 & 238 (-72,+150) & 83 \\
OC0356 & OC 0356 open cluster & 1 & 0 & 83 & 4.9 (-2.4,+3.1) & 83 \\
OC0357 & OC 0357 open cluster & 1 & 0 & 83 & 4.2 (-1.4,+1.3) & 83 \\
OC0361 & OC 0361 open cluster & 1 & 0 & 83 & 8.0 (-4.7,+5.7) & 83 \\
OC0367 & OC 0367 open cluster & 1 & 0 & 83 & 6.6 (-2.5,+3.4) & 83 \\
OC0368 & OC 0368 open cluster & 1 & 0 & 83 & 380 (-170,+260) & 83 \\
OC0369 & OC 0369 open cluster & 1 & 0 & 83 & 145 (-78,+110) & 83 \\
OC0370 & OC 0370 open cluster & 1 & 0 & 83 & 159 (-71,+130) & 83 \\
OC0373 & OC 0373 open cluster & 1 & 0 & 83 & 29 (-16,+17) & 83 \\
OC0376 & OC 0376 open cluster & 1 & 0 & 83 & 215 (-89,+150) & 83 \\
OC0377 & OC 0377 open cluster & 1 & 0 & 83 & 14.4 (-5.4,+7.6) & 83 \\
OC0381 & OC 0381 open cluster & 1 & 0 & 83 & 360 (-140,+250) & 83 \\
OC0382 & OC 0382 open cluster & 1 & 0 & 83 & 440 (-160,+210) & 83 \\
OC0390 & OC 0390 open cluster & 1 & 0 & 83 & 185 (-82,+110) & 83 \\
OC0392 & OC 0392 open cluster & 1 & 0 & 83 & 34 (-13,+24) & 83 \\
OC0395 & OC 0395 open cluster & 1 & 0 & 83 & 15.1 (-5.9,+8.5) & 83 \\
OC0398 & OC 0398 open cluster & 1 & 0 & 83 & 60 (-23,+41) & 83 \\
OC0401 & OC 0401 open cluster & 1 & 0 & 83 & 13.8 (-5.3,+8.7) & 83 \\
OC0403 & OC 0403 open cluster & 1 & 0 & 83 & 56 $\pm$ 25 & 83 \\
OC0412 & OC 0412 open cluster & 1 & 0 & 83 & 153 (-65,+120) & 83 \\
OC0413 & OC 0413 open cluster & 1 & 0 & 83 & 1120 (-340,+600) & 83 \\
OC0416 & OC 0416 open cluster & 1 & 0 & 83 & 790 (-310,+810) & 83 \\
OC0428 & OC 0428 open cluster & 1 & 0 & 83 & 66 (-26,+41) & 83 \\
OC0431 & OC 0431 open cluster & 1 & 0 & 83 & 280 (-180,+450) & 83 \\
OC0432 & OC 0432 open cluster & 1 & 0 & 83 & 26 (-11,+12) & 83 \\
OC0440 & OC 0440 open cluster & 1 & 0 & 83 & 38 (-20,+34) & 83 \\
OC0442 & OC 0442 open cluster & 1 & 0 & 83 & 169 (-78,+96) & 83 \\
OC0446 & OC 0446 open cluster & 1 & 0 & 83 & 9.3 (-3.8,+4.3) & 83 \\
OC0448 & OC 0448 open cluster & 1 & 0 & 83 & 155 (-56,+85) & 83 \\
OC0450 & OC 0450 open cluster & 1 & 0 & 83 & 22 (-11,+14) & 83 \\
OC0453 & OC 0453 open cluster & 1 & 0 & 83 & 32 (-14,+20) & 83 \\
OC0464 & OC 0464 open cluster & 1 & 0 & 83 & 174 (-72,+140) & 83 \\
OC0465 & OC 0465 open cluster & 1 & 0 & 83 & 32 (-14,+24) & 83 \\
OC0467 & OC 0467 open cluster & 1 & 0 & 83 & 4.4 $\pm$ 1.2 & 83 \\
OC0470 & OC 0470 open cluster & 1 & 0 & 83 & 7.0 (-2.6,+4.0) & 83 \\
OC0471 & OC 0471 open cluster & 1 & 0 & 83 & 10.1 (-4.6,+6.2) & 83 \\
OC0473 & OC 0473 moving group & 1 & 0 & 83 & 28 (-15,+27) & 83 \\
OC0476 & OC 0476 open cluster & 1 & 0 & 83 & 220 (-110,+260) & 83 \\
OC0477 & OC 0477 open cluster & 1 & 0 & 83 & 410 (-140,+230) & 83 \\
OC0479 & OC 0479 open cluster & 1 & 0 & 83 & 7.2 (-3.1,+3.4) & 83 \\
OC0480 & OC 0480 open cluster & 1 & 0 & 83 & 7.4 (-3.0,+4.5) & 83 \\
OC0483 & OC 0483 open cluster & 1 & 0 & 83 & 12.2 (-5.6,+8.2) & 83 \\
OC0492 & OC 0492 open cluster & 1 & 0 & 83 & 25.5 (-9.2,+18.0) & 83 \\
OC0493 & OC 0493 open cluster & 1 & 0 & 83 & 206 (-79,+130) & 83 \\
OC0494 & OC 0494 open cluster & 1 & 0 & 83 & 21 (-11,+20) & 83 \\
OC0497 & OC 0497 open cluster & 1 & 0 & 83 & 4.0 (-1.3,+1.0) & 83 \\
OC0501 & OC 0501 open cluster & 1 & 0 & 83 & 51 (-21,+19) & 83 \\
OC0506 & OC 0506 open cluster & 1 & 0 & 83 & 660 (-220,+400) & 83 \\
OC0508 & OC 0508 open cluster & 1 & 0 & 83 & 16.7 (-8.7,+11.0) & 83 \\
OC0510 & OC 0510 open cluster & 1 & 0 & 83 & 115 (-45,+61) & 83 \\
OC0513 & OC 0513 open cluster & 1 & 0 & 83 & 5.2 (-2.3,+1.7) & 83 \\
OC0521 & OC 0521 open cluster & 1 & 0 & 83 & 33 (-14,+24) & 83 \\
OC0523 & OC 0523 open cluster & 1 & 0 & 83 & 74 (-31,+48) & 83 \\
OC0530 & OC 0530 open cluster & 1 & 0 & 83 & 30 (-11,+19) & 83 \\
OC0531 & OC 0531 open cluster & 1 & 0 & 83 & 165 (-69,+160) & 83 \\
OC0537 & OC 0537 open cluster & 1 & 0 & 83 & 40 (-18,+26) & 83 \\
OC0549 & OC 0549 open cluster & 1 & 0 & 83 & 118 (-48,+66) & 83 \\
OC0557 & OC 0557 open cluster & 1 & 0 & 83 & 125 (-56,+62) & 83 \\
OC0558 & OC 0558 open cluster & 1 & 0 & 83 & 167 (-72,+170) & 83 \\
OC0562 & OC 0562 open cluster & 1 & 0 & 83 & 79 (-43,+55) & 83 \\
OC0571 & OC 0571 open cluster & 1 & 0 & 83 & 60 (-23,+37) & 83 \\
OC0587 & OC 0587 open cluster & 1 & 0 & 83 & 31 $\pm$ 15 & 83 \\
OC0588 & OC 0588 open cluster & 1 & 0 & 83 & 232 (-95,+160) & 83 \\
OC0589 & OC 0589 open cluster & 1 & 0 & 83 & 21.1 (-9.9,+16.0) & 83 \\
OC0594 & OC 0594 open cluster & 1 & 0 & 83 & 14.3 (-8.6,+19.0) & 83 \\
OC0596 & OC 0596 open cluster & 1 & 0 & 83 & 330 (-130,+220) & 83 \\
OC0600 & OC 0600 open cluster & 1 & 0 & 83 & 38 (-18,+26) & 83 \\
OC0601 & OC 0601 open cluster & 1 & 0 & 83 & 48 (-23,+51) & 83 \\
OC0602 & OC 0602 open cluster & 1 & 0 & 83 & 440 (-150,+240) & 83 \\
OC0606 & OC 0606 open cluster & 1 & 0 & 83 & 118 (-43,+95) & 83 \\
OC0619 & OC 0619 open cluster & 1 & 0 & 83 & 41 (-16,+27) & 83 \\
OC0621 & OC 0621 open cluster & 1 & 0 & 83 & 63 (-30,+42) & 83 \\
OC0622 & OC 0622 open cluster & 1 & 0 & 83 & 61 (-24,+47) & 83 \\
OC0626 & OC 0626 open cluster & 1 & 0 & 83 & 168 (-94,+130) & 83 \\
OC0629 & OC 0629 open cluster & 1 & 0 & 83 & 22.5 (-9.4,+20.0) & 83 \\
OC0630 & OC 0630 open cluster & 1 & 0 & 83 & 74 (-29,+46) & 83 \\
OC0631 & OC 0631 open cluster & 1 & 0 & 83 & 410 (-300,+2300) & 83 \\
OC0634 & OC 0634 open cluster & 1 & 0 & 83 & 86 (-64,+360) & 83 \\
OC0640 & OC 0640 open cluster & 1 & 0 & 83 & 700 (-250,+410) & 83 \\
OC0644 & OC 0644 open cluster & 1 & 0 & 83 & 98 (-32,+64) & 83 \\
OC0650 & OC 0650 open cluster & 1 & 0 & 83 & 161 (-84,+220) & 83 \\
OC0652 & OC 0652 open cluster & 1 & 0 & 83 & 205 (-89,+160) & 83 \\
OC0666 & OC 0666 open cluster & 1 & 0 & 83 & 6.0 (-2.9,+2.3) & 83 \\
OC0668 & OC 0668 open cluster & 1 & 0 & 83 & 186 (-70,+120) & 83 \\
OC0673 & OC 0673 open cluster & 1 & 0 & 83 & 7.2 (-2.6,+3.7) & 83 \\
OC0675 & OC 0675 open cluster & 1 & 0 & 83 & 20.8 (-6.8,+11.0) & 83 \\
OC0677 & OC 0677 open cluster & 1 & 0 & 83 & 185 (-69,+110) & 83 \\
OC0680 & OC 0680 open cluster & 1 & 0 & 83 & 11.4 (-5.0,+7.9) & 83 \\
OC0681 & OC 0681 open cluster & 1 & 0 & 83 & 26 (-11,+18) & 83 \\
OC0689 & OC 0689 open cluster & 1 & 0 & 83 & 100 (-41,+53) & 83 \\
OC0692 & OC 0692 open cluster & 1 & 0 & 83 & 18.6 (-7.7,+9.3) & 83 \\
OC0695 & OC 0695 open cluster & 1 & 0 & 83 & 9.3 (-3.6,+5.7) & 83 \\
OC0697 & OC 0697 open cluster & 1 & 0 & 83 & 7.4 (-3.3,+3.8) & 83 \\
OC0704 & OC 0704 open cluster & 1 & 0 & 83 & 190 (-67,+84) & 83 \\
OCSN3 & OCSN 3 open cluster & 1 & 1 & 123 & 710 (-340,+650) & 83 \\
OCSN6 & OCSN 6 moving group & 1 & 0 & 123 & 33 (-16,+21) & 83 \\
OCSN10 & OCSN 10 open cluster & 1 & 0 & 123 & 55 (-26,+35) & 83 \\
OCSN12 & OCSN 12 open cluster & 1 & 0 & 123 & 190 (-110,+230) & 83 \\
OCSN15 & OCSN 15 open cluster & 1 & 0 & 123 & 144 (-69,+130) & 83 \\
OCSN19 & OCSN 19 open cluster & 1 & 0 & 123 & 104 (-52,+80) & 83 \\
OCSN24 & OCSN 24 open cluster & 1 & 0 & 123 & 56 (-27,+61) & 83 \\
OCSN27 & OCSN 27 open cluster & 1 & 0 & 123 & 14.9 (-6.8,+9.1) & 83 \\
OCSN28 & OCSN 28 open cluster & 1 & 0 & 123 & 18.1 (-8.6,+10.0) & 83 \\
OCSN31 & OCSN 31 open cluster & 1 & 0 & 123 & 74 (-38,+49) & 83 \\
OCSN36 & OCSN 36 open cluster & 1 & 0 & 123 & 230 (-140,+270) & 83 \\
OCSN41 & OCSN 41 open cluster & 1 & 0 & 123 & 6.9 (-2.7,+2.6) & 83 \\
OCSN49 & OCSN 49 open cluster & 1 & 0 & 123 & 470 (-190,+400) & 83 \\
OCSN50 & OCSN 50 open cluster & 1 & 0 & 123 & 27 $\pm$ 4 & 66 \\
OCSN54 & OCSN 54 open cluster & 1 & 0 & 123 & 35 (-16,+26) & 83 \\
OCSN56 & OCSN 56 open cluster & 1 & 0 & 123 & 11.4 (-5.1,+7.5) & 83 \\
OCSN59 & OCSN 59 open cluster & 1 & 0 & 123 & 5.9 (-2.6,+2.1) & 83 \\
OCSN64 & OCSN 64 open cluster & 1 & 0 & 123 & 21.0 (-8.5,+16.0) & 83 \\
OCSN68 & OCSN 68 open cluster & 1 & 0 & 123 & 11.1 (-5.6,+6.9) & 83 \\
OCSN69 & OCSN 69 open cluster & 1 & 0 & 123 & 23 (-11,+14) & 83 \\
OCSN70 & OCSN 70 open cluster & 1 & 0 & 123 & 6.1 $\pm$ 3.2 & 83 \\
OCSN76 & OCSN 76 open cluster & 1 & 0 & 123 & 37 (-17,+33) & 83 \\
OCSN77 & OCSN 77 open cluster & 1 & 0 & 123 & 132 (-60,+120) & 83 \\
OCSN82 & OCSN 82 open cluster & 1 & 0 & 123 & 24 (-11,+16) & 83 \\
OCSN86 & OCSN 86 open cluster & 1 & 0 & 123 & 120 (-56,+100) & 83 \\
OCSN88 & OCSN 88 moving group & 1 & 1 & 123 & 212 (-97,+240) & 83 \\
OCSN91 & OCSN 91 open cluster & 1 & 0 & 123 & 2100 (-1400,+7900) & 83 \\
OCSN92 & OCSN 92 open cluster & 1 & 0 & 123 & 9.2 (-3.5,+7.1) & 83 \\
OCSN96 & OCSN 96 open cluster & 1 & 0 & 123 & 4.7 $\pm$ 1.5 & 83 \\
OCSN98 & OCSN 98 open cluster & 1 & 0 & 123 & 4.5 (-1.8,+1.2) & 83 \\
OCSN99 & OCSN 99 moving group & 1 & 0 & 123 & 93 (-40,+110) & 83 \\
OCSN100 & OCSN 100 open cluster & 1 & 0 & 123 & 3.62 (-1.10,+0.76) & 83 \\
PHOC1 & PHOC 1 open cluster & 1 & 0 & 83 & 127 (-51,+99) & 83 \\
PHOC2 & PHOC 2 open cluster & 1 & 0 & 83 & 39 (-14,+19) & 83 \\
PHOC3 & PHOC 3 open cluster & 1 & 0 & 83 & 510 (-210,+270) & 83 \\
PHOC5 & PHOC 5 open cluster & 1 & 0 & 83 & 94 (-38,+53) & 83 \\
PHOC6 & PHOC 6 open cluster & 1 & 0 & 83 & 290 (-110,+210) & 83 \\
PHOC7 & PHOC 7 open cluster & 1 & 0 & 83 & 214 (-82,+130) & 83 \\
PHOC9 & PHOC 9 open cluster & 1 & 0 & 83 & 38 (-14,+23) & 83 \\
PHOC10 & PHOC 10 open cluster & 1 & 0 & 83 & 47 (-19,+25) & 83 \\
PHOC11 & PHOC 11 open cluster & 1 & 0 & 83 & 168 (-51,+120) & 83 \\
PHOC14 & PHOC 14 open cluster & 1 & 0 & 83 & 14.0 (-4.7,+5.8) & 83 \\
PHOC15 & PHOC 15 open cluster & 1 & 0 & 83 & 240 (-110,+180) & 83 \\
PHOC16 & PHOC 16 open cluster & 1 & 0 & 83 & 119 (-50,+76) & 83 \\
PHOC17 & PHOC 17 open cluster & 1 & 0 & 83 & 6.4 (-2.0,+2.8) & 83 \\
PHOC18 & PHOC 18 open cluster & 1 & 0 & 83 & 49 (-14,+30) & 83 \\
PHOC19 & PHOC 19 open cluster & 1 & 0 & 83 & 41 (-15,+24) & 83 \\
PHOC21 & PHOC 21 open cluster & 1 & 0 & 83 & 380 (-180,+240) & 83 \\
PHOC22 & PHOC 22 open cluster & 1 & 0 & 83 & 560 (-180,+250) & 83 \\
PHOC24 & PHOC 24 open cluster & 1 & 0 & 83 & 214 (-82,+150) & 83 \\
PHOC25 & PHOC 25 open cluster & 1 & 0 & 83 & 830 (-270,+520) & 83 \\
PHOC26 & PHOC 26 open cluster & 1 & 0 & 83 & 440 (-140,+320) & 83 \\
PHOC27 & PHOC 27 open cluster & 1 & 0 & 83 & 150 (-57,+82) & 83 \\
PHOC29 & PHOC 29 open cluster & 1 & 0 & 83 & 197 (-99,+93) & 83 \\
PHOC30 & PHOC 30 open cluster & 1 & 0 & 83 & 102 (-43,+57) & 83 \\
PHOC31 & PHOC 31 open cluster & 1 & 0 & 83 & 188 (-74,+160) & 83 \\
PHOC32 & PHOC 32 open cluster & 1 & 0 & 83 & 590 (-220,+270) & 83 \\
PHOC33 & PHOC 33 open cluster & 1 & 0 & 83 & 174 (-66,+93) & 83 \\
PHOC34 & PHOC 34 open cluster & 1 & 0 & 83 & 216 (-95,+120) & 83 \\
PHOC35 & PHOC 35 open cluster & 1 & 0 & 83 & 670 (-220,+340) & 83 \\
PHOC36 & PHOC 36 open cluster & 1 & 0 & 83 & 310 (-100,+260) & 83 \\
PHOC37 & PHOC 37 open cluster & 1 & 0 & 83 & 199 (-76,+130) & 83 \\
PHOC38 & PHOC 38 open cluster & 1 & 0 & 83 & 55 (-22,+45) & 83 \\
PHOC40 & PHOC 40 open cluster & 1 & 0 & 83 & 380 (-150,+370) & 83 \\
PAL3 & Pal 3 globular cluster & 1 & 0 & 83 & 780 (-560,+9200) & 83 \\
PAL13 & Pal 13 globular cluster & 1 & 0 & 83 & 270 (-230,+9700) & 83 \\
PAL14 & Pal 14 globular cluster & 1 & 0 & 83 & 990 (-580,+1900) & 83 \\
PAL2 & Palomar 2 open cluster & 1 & 0 & 83 & 780 (-510,+3000) & 83 \\
PAL5 & Palomar 5 moving group & 1 & 0 & 83 & 12.4 (-9.9,+32.0) & 83 \\
PAL6 & Palomar 6 moving group & 1 & 0 & 83 & 1600 (-890,+7500) & 83 \\
PAL8 & Palomar 8 open cluster & 1 & 0 & 83 & 260 (-160,+390) & 83 \\
PAL10 & Palomar 10 open cluster & 1 & 0 & 83 & 4600 (-1800,+5400) & 83 \\
PAL11 & Palomar 11 open cluster & 1 & 0 & 83 & 220 (-190,+1400) & 83 \\
PAL12 & Palomar 12 open cluster & 1 & 0 & 83 & 290 (-240,+2400) & 83 \\
PAL15 & Palomar 15 moving group & 1 & 0 & 83 & 310 (-260,+9700) & 83 \\
PAT79 & Patchick 79 open cluster & 1 & 0 & 83 & 320 (-130,+200) & 83 \\
PAT89 & Patchick 89 open cluster & 1 & 0 & 83 & 570 (-280,+630) & 83 \\
PAT90 & Patchick 90 open cluster & 1 & 0 & 83 & 860 (-350,+460) & 83 \\
PFL2 & Pfleiderer 2 globular cluster & 1 & 0 & 83 & 560 (-450,+2400) & 83 \\
PFL3 & Pfleiderer 3 open cluster & 1 & 0 & 83 & 1340 (-890,+3900) & 83 \\
PFL4 & Pfleiderer 4 open cluster & 1 & 0 & 83 & 450 (-300,+1300) & 83 \\
PIS1 & Pismis 1 open cluster & 1 & 0 & 83 & 151 (-51,+88) & 83 \\
PIS2 & Pismis 2 open cluster & 1 & 0 & 83 & 560 (-210,+380) & 83 \\
PIS5 & Pismis 5 open cluster & 1 & 0 & 83 & 4.3 (-1.1,+1.2) & 83 \\
PIS6 & Pismis 6 open cluster & 1 & 0 & 83 & 40 (-16,+18) & 83 \\
PIS8 & Pismis 8 open cluster & 1 & 0 & 83 & 47 (-21,+44) & 83 \\
PIS11 & Pismis 11 open cluster & 1 & 0 & 83 & 6.6 (-2.3,+3.3) & 83 \\
PIS16 & Pismis 16 open cluster & 1 & 0 & 83 & 33 (-14,+23) & 83 \\
PIS17 & Pismis 17 open cluster & 1 & 0 & 83 & 37 (-19,+30) & 83 \\
PIS20 & Pismis 20 open cluster & 1 & 0 & 83 & 22 (-11,+12) & 83 \\
PIS21 & Pismis 21 open cluster & 1 & 0 & 83 & 8.8 (-3.7,+5.7) & 83 \\
PIS22 & Pismis 22 open cluster & 1 & 0 & 83 & 50 (-40,+250) & 83 \\
PIS23 & Pismis 23 open cluster & 1 & 0 & 83 & 510 (-390,+2400) & 83 \\
PIS26 & Pismis 26 open cluster & 1 & 0 & 83 & 3600 (-1800,+6400) & 83 \\
PIMO1 & Pismis-Moreno 1 open cluster & 1 & 0 & 83 & 5.5 (-1.8,+1.7) & 83 \\
PL6 & Platais 6 open cluster & 1 & 0 & 83 & 48 (-27,+32) & 83 \\
PL12 & Platais 12 open cluster & 1 & 0 & 83 & 147 (-65,+110) & 83 \\
PYXIS & Pyxis globular cluster & 1 & 0 & 83 & 240 (-210,+4000) & 83 \\
QC1 & QC 1 open cluster & 1 & 0 & 83 & 5.9 (-1.9,+1.6) & 83 \\
QC3 & QC 3 open cluster & 1 & 0 & 83 & 93 (-42,+76) & 83 \\
QC4 & QC 4 open cluster & 1 & 0 & 83 & 82 (-29,+79) & 83 \\
RID4 & Riddle 4 open cluster & 1 & 0 & 83 & 14.5 (-6.2,+4.7) & 83 \\
RID6 & Riddle 6 open cluster & 1 & 0 & 83 & 9.5 (-3.5,+4.3) & 83 \\
ROSL1 & Roslund 1 open cluster & 1 & 0 & 83 & 169 (-66,+99) & 83 \\
ROSL2 & Roslund 2 open cluster & 1 & 0 & 83 & 6.4 (-2.1,+2.6) & 83 \\
ROSL4 & Roslund 4 open cluster & 1 & 0 & 83 & 9.7 (-4.1,+4.2) & 83 \\
ROSL7 & Roslund 7 open cluster & 1 & 0 & 83 & 175 (-61,+100) & 83 \\
RUP4 & Ruprecht 4 open cluster & 1 & 0 & 83 & 570 (-150,+340) & 83 \\
RUP10 & Ruprecht 10 open cluster & 1 & 0 & 83 & 260 (-110,+160) & 83 \\
RUP16 & Ruprecht 16 open cluster & 1 & 0 & 83 & 244 (-83,+170) & 83 \\
RUP17 & Ruprecht 17 open cluster & 1 & 0 & 83 & 110 (-41,+100) & 83 \\
RUP19 & Ruprecht 19 open cluster & 1 & 0 & 83 & 136 (-61,+84) & 83 \\
RUP24 & Ruprecht 24 open cluster & 1 & 0 & 83 & 167 (-70,+120) & 83 \\
RUP25 & Ruprecht 25 open cluster & 1 & 0 & 83 & 440 (-150,+300) & 83 \\
RUP26 & Ruprecht 26 open cluster & 1 & 0 & 83 & 30 (-13,+16) & 83 \\
RUP27 & Ruprecht 27 open cluster & 1 & 0 & 83 & 400 (-150,+160) & 83 \\
RUP35 & Ruprecht 35 open cluster & 1 & 0 & 83 & 26 (-11,+12) & 83 \\
RUP36 & Ruprecht 36 open cluster & 1 & 0 & 83 & 192 (-76,+150) & 83 \\
RUP37 & Ruprecht 37 open cluster & 1 & 0 & 83 & 1650 (-430,+970) & 83 \\
RUP44 & Ruprecht 44 open cluster & 1 & 0 & 83 & 20.4 (-9.0,+8.7) & 83 \\
RUP47 & Ruprecht 47 open cluster & 1 & 0 & 83 & 245 (-99,+170) & 83 \\
RUP48 & Ruprecht 48 open cluster & 1 & 0 & 83 & 109 (-47,+51) & 83 \\
RUP49 & Ruprecht 49 open cluster & 1 & 0 & 83 & 470 (-170,+320) & 83 \\
RUP50 & Ruprecht 50 open cluster & 1 & 0 & 83 & 460 (-140,+400) & 83 \\
RUP53 & Ruprecht 53 open cluster & 1 & 0 & 83 & 340 (-130,+300) & 83 \\
RUP56 & Ruprecht 56 open cluster & 1 & 0 & 83 & 121 (-50,+100) & 83 \\
RUP58 & Ruprecht 58 open cluster & 1 & 0 & 83 & 570 (-170,+360) & 83 \\
RUP59 & Ruprecht 59 open cluster & 1 & 0 & 83 & 30 (-13,+24) & 83 \\
RUP60 & Ruprecht 60 open cluster & 1 & 0 & 83 & 690 (-230,+300) & 83 \\
RUP61 & Ruprecht 61 open cluster & 1 & 0 & 83 & 800 (-250,+420) & 83 \\
RUP63 & Ruprecht 63 open cluster & 1 & 0 & 83 & 440 (-160,+210) & 83 \\
RUP65 & Ruprecht 65 open cluster & 1 & 0 & 83 & 38 (-14,+19) & 83 \\
RUP67 & Ruprecht 67 open cluster & 1 & 0 & 83 & 117 (-43,+68) & 83 \\
RUP71 & Ruprecht 71 open cluster & 1 & 0 & 83 & 50 (-19,+31) & 83 \\
RUP76 & Ruprecht 76 open cluster & 1 & 0 & 83 & 154 (-50,+100) & 83 \\
RUP77 & Ruprecht 77 open cluster & 1 & 0 & 83 & 202 (-81,+87) & 83 \\
RUP84 & Ruprecht 84 open cluster & 1 & 0 & 83 & 490 (-150,+350) & 83 \\
RUP106 & Ruprecht 106 moving group & 1 & 0 & 83 & 140 (-110,+690) & 83 \\
RUP108 & Ruprecht 108 open cluster & 1 & 0 & 83 & 221 (-93,+160) & 83 \\
RUP118 & Ruprecht 118 open cluster & 1 & 0 & 83 & 131 (-45,+80) & 83 \\
RUP119 & Ruprecht 119 open cluster & 1 & 0 & 83 & 48 (-18,+25) & 83 \\
RUP120 & Ruprecht 120 open cluster & 1 & 0 & 83 & 66 (-26,+50) & 83 \\
RUP123 & Ruprecht 123 open cluster & 1 & 0 & 83 & 241 (-81,+120) & 83 \\
RUP126 & Ruprecht 126 open cluster & 1 & 0 & 83 & 48 (-15,+39) & 83 \\
RUP127 & Ruprecht 127 open cluster & 1 & 0 & 83 & 10.8 (-4.1,+4.2) & 83 \\
RUP130 & Ruprecht 130 open cluster & 1 & 0 & 83 & 106 (-34,+60) & 83 \\
RUP135 & Ruprecht 135 open cluster & 1 & 0 & 83 & 280 (-100,+140) & 83 \\
RUP137 & Ruprecht 137 open cluster & 1 & 0 & 83 & 24.0 (-9.2,+19.0) & 83 \\
RUP139 & Ruprecht 139 open cluster & 1 & 0 & 83 & 10.9 (-4.6,+6.8) & 83 \\
RUP144 & Ruprecht 144 open cluster & 1 & 0 & 83 & 21.0 (-9.1,+12.0) & 83 \\
RUP148 & Ruprecht 148 open cluster & 1 & 0 & 83 & 96 (-31,+71) & 83 \\
RUP152 & Ruprecht 152 open cluster & 1 & 0 & 83 & 218 (-92,+210) & 83 \\
RUP163 & Ruprecht 163 open cluster & 1 & 0 & 83 & 370 (-150,+320) & 83 \\
RUP166 & Ruprecht 166 open cluster & 1 & 0 & 83 & 11.3 (-5.5,+7.5) & 83 \\
RYU089 & Ryu 089 open cluster & 1 & 0 & 83 & 230 (-170,+890) & 83 \\
SAI4 & SAI 4 open cluster & 1 & 0 & 83 & 150 (-58,+76) & 83 \\
SAI14 & SAI 14 open cluster & 1 & 0 & 83 & 540 (-220,+400) & 83 \\
SAI17 & SAI 17 open cluster & 1 & 0 & 83 & 460 (-180,+270) & 83 \\
SAI25 & SAI 25 open cluster & 1 & 0 & 83 & 18.7 (-7.5,+10.0) & 83 \\
SAI43 & SAI 43 open cluster & 1 & 0 & 83 & 430 (-150,+240) & 83 \\
SAI47 & SAI 47 open cluster & 1 & 0 & 83 & 89 (-37,+67) & 83 \\
SAI86 & SAI 86 open cluster & 1 & 0 & 83 & 350 (-110,+180) & 83 \\
SAI90 & SAI 90 open cluster & 1 & 0 & 83 & 13.4 (-5.4,+8.2) & 83 \\
SAI91 & SAI 91 open cluster & 1 & 0 & 83 & 350 (-140,+160) & 83 \\
SAI94 & SAI 94 open cluster & 1 & 0 & 83 & 760 (-280,+420) & 83 \\
SAI104 & SAI 104 open cluster & 1 & 0 & 83 & 4.4 (-1.9,+2.1) & 83 \\
SAI106 & SAI 106 open cluster & 1 & 0 & 83 & 3600 (-1400,+6300) & 83 \\
SAI108 & SAI 108 open cluster & 1 & 0 & 83 & 126 (-45,+94) & 83 \\
SAI109 & SAI 109 open cluster & 1 & 0 & 83 & 770 (-280,+550) & 83 \\
SAI113 & SAI 113 open cluster & 1 & 0 & 83 & 25 (-11,+17) & 83 \\
SAI118 & SAI 118 open cluster & 1 & 0 & 83 & 24.7 (-8.1,+15.0) & 83 \\
SAI122 & SAI 122 open cluster & 1 & 0 & 83 & 830 (-550,+3500) & 83 \\
SAI123 & SAI 123 open cluster & 1 & 0 & 83 & 350 (-290,+710) & 83 \\
SAI141 & SAI 141 open cluster & 1 & 0 & 83 & 233 (-90,+160) & 83 \\
SALO10 & Saloranta 10 open cluster & 1 & 0 & 83 & 144 (-54,+96) & 83 \\
SAUR2 & Saurer 2 open cluster & 1 & 0 & 83 & 390 (-200,+400) & 83 \\
SAUR3 & Saurer 3 open cluster & 1 & 0 & 83 & 1030 (-480,+540) & 83 \\
SCHO1 & Schoenball 1 open cluster & 1 & 0 & 83 & 400 (-130,+220) & 83 \\
SH288B & Sh2 88B open cluster & 1 & 0 & 83 & 70 (-30,+50) & 83 \\
SKJ0619 & Skiff J0619+18.5 open cluster & 1 & 0 & 83 & 134 (-46,+88) & 83 \\
STEIN20 & Steine 20 open cluster & 1 & 0 & 83 & 40 (-16,+21) & 83 \\
STOC5 & Stock 5 open cluster & 1 & 0 & 83 & 36 (-13,+17) & 83 \\
STOC13 & Stock 13 open cluster & 1 & 0 & 83 & 11.0 (-4.7,+8.2) & 83 \\
STOC14 & Stock 14 open cluster & 1 & 0 & 83 & 15.1 (-5.1,+7.8) & 83 \\
STOC15 & Stock 15 open cluster & 1 & 0 & 83 & 211 (-86,+96) & 83 \\
STOC17 & Stock 17 open cluster & 1 & 0 & 83 & 11.7 (-4.4,+5.4) & 83 \\
STOC18 & Stock 18 open cluster & 1 & 0 & 83 & 4.7 (-1.6,+1.8) & 83 \\
STOC20 & Stock 20 open cluster & 1 & 0 & 83 & 24.3 (-7.9,+15.0) & 83 \\
STOC24 & Stock 24 open cluster & 1 & 0 & 83 & 86 (-37,+42) & 83 \\
TPK1 & TPK 1 open cluster & 1 & 0 & 83 & 270 (-140,+240) & 83 \\
TERZ3 & Terzan 3 globular cluster & 1 & 0 & 83 & 4100 (-2000,+5900) & 83 \\
TERZ7 & Terzan 7 globular cluster & 1 & 0 & 83 & 35 (-32,+44) & 83 \\
TERZ8 & Terzan 8 globular cluster & 1 & 0 & 83 & 200 (-160,+6800) & 83 \\
TERZ12 & Terzan 12 globular cluster & 1 & 0 & 83 & 2800 (-1300,+7200) & 83 \\
TEUT2 & Teutsch 2 open cluster & 1 & 0 & 83 & 1110 (-350,+590) & 83 \\
TEUT4 & Teutsch 4 open cluster & 1 & 0 & 83 & 670 (-230,+490) & 83 \\
TEUT5 & Teutsch 5 open cluster & 1 & 0 & 83 & 1010 (-350,+660) & 83 \\
TEUT8 & Teutsch 8 open cluster & 1 & 0 & 83 & 4.22 (-1.30,+0.86) & 83 \\
TEUT13 & Teutsch 13 open cluster & 1 & 0 & 83 & 86 (-37,+51) & 83 \\
TEUT20 & Teutsch 20 open cluster & 1 & 0 & 83 & 550 (-160,+300) & 83 \\
TEUT23 & Teutsch 23 open cluster & 1 & 0 & 83 & 13.2 (-5.5,+9.4) & 83 \\
TEUT25 & Teutsch 25 open cluster & 1 & 0 & 83 & 190 (-84,+140) & 83 \\
TEUT27 & Teutsch 27 open cluster & 1 & 0 & 83 & 7.8 (-2.7,+4.4) & 83 \\
TEUT30 & Teutsch 30 open cluster & 1 & 0 & 83 & 20.8 (-9.0,+8.4) & 83 \\
TEUT39 & Teutsch 39 open cluster & 1 & 0 & 83 & 14.5 (-6.4,+7.7) & 83 \\
TEUT44 & Teutsch 44 open cluster & 1 & 0 & 83 & 1170 (-480,+540) & 83 \\
TEUT54 & Teutsch 54 open cluster & 1 & 0 & 83 & 104 (-45,+70) & 83 \\
TEUT57 & Teutsch 57 open cluster & 1 & 0 & 83 & 310 (-130,+170) & 83 \\
TEUT58 & Teutsch 58 open cluster & 1 & 0 & 83 & 990 (-440,+1000) & 83 \\
TEUT60 & Teutsch 60 open cluster & 1 & 0 & 83 & 1300 (-380,+700) & 83 \\
TEUT61 & Teutsch 61 open cluster & 1 & 0 & 83 & 36 (-15,+18) & 83 \\
TEUT63 & Teutsch 63 open cluster & 1 & 0 & 83 & 980 (-400,+850) & 83 \\
TEUT65 & Teutsch 65 open cluster & 1 & 0 & 83 & 178 (-82,+98) & 83 \\
TEUT66 & Teutsch 66 open cluster & 1 & 0 & 83 & 240 (-71,+210) & 83 \\
TEUT78 & Teutsch 78 open cluster & 1 & 0 & 83 & 139 (-51,+100) & 83 \\
TEUT79 & Teutsch 79 open cluster & 1 & 0 & 83 & 129 (-77,+190) & 83 \\
TEUT82 & Teutsch 82 open cluster & 1 & 0 & 83 & 69 (-29,+39) & 83 \\
TEUT83 & Teutsch 83 open cluster & 1 & 0 & 83 & 41 (-22,+56) & 83 \\
TEUT90 & Teutsch 90 open cluster & 1 & 0 & 83 & 2000 (-980,+1500) & 83 \\
TEUT92 & Teutsch 92 open cluster & 1 & 0 & 83 & 480 (-160,+250) & 83 \\
TEUT93 & Teutsch 93 open cluster & 1 & 0 & 83 & 151 (-63,+91) & 83 \\
TEUT103 & Teutsch 103 open cluster & 1 & 0 & 83 & 216 (-72,+120) & 83 \\
TEUT109 & Teutsch 109 open cluster & 1 & 0 & 83 & 112 (-63,+160) & 83 \\
TEUT110 & Teutsch 110 open cluster & 1 & 0 & 83 & 259 (-91,+220) & 83 \\
TEUT117 & Teutsch 117 open cluster & 1 & 0 & 83 & 140 (-61,+100) & 83 \\
TEUT124 & Teutsch 124 open cluster & 1 & 0 & 83 & 490 (-360,+1700) & 83 \\
TEUT125 & Teutsch 125 open cluster & 1 & 0 & 83 & 12.0 (-5.8,+8.6) & 83 \\
TEUT126 & Teutsch 126 open cluster & 1 & 0 & 83 & 103 (-36,+62) & 83 \\
TEUT127 & Teutsch 127 open cluster & 1 & 0 & 83 & 3.32 (-0.81,+0.64) & 83 \\
TEUT145 & Teutsch 145 open cluster & 1 & 0 & 83 & 410 (-280,+1100) & 83 \\
TEUT156 & Teutsch 156 open cluster & 1 & 0 & 83 & 350 (-160,+410) & 83 \\
TEUT157 & Teutsch 157 open cluster & 1 & 0 & 83 & 37 (-18,+23) & 83 \\
TEUT175 & Teutsch 175 open cluster & 1 & 0 & 83 & 34 (-14,+17) & 83 \\
TEUT176 & Teutsch 176 open cluster & 1 & 0 & 83 & 83 (-31,+52) & 83 \\
TEUT177 & Teutsch 177 open cluster & 1 & 0 & 83 & 216 (-85,+140) & 83 \\
TEUT181 & Teutsch 181 open cluster & 1 & 0 & 83 & 15.7 (-6.9,+8.0) & 83 \\
TEUT187 & Teutsch 187 open cluster & 1 & 0 & 83 & 710 (-330,+390) & 83 \\
TEUT194 & Teutsch 194 open cluster & 1 & 0 & 83 & 53 (-18,+33) & 83 \\
TEUT198 & Teutsch 198 open cluster & 1 & 0 & 83 & 500 (-180,+310) & 83 \\
TEUT210 & Teutsch 210 open cluster & 1 & 0 & 83 & 234 (-74,+190) & 83 \\
TEUT211 & Teutsch 211 open cluster & 1 & 0 & 83 & 265 (-97,+230) & 83 \\
TEUT226 & Teutsch 226 open cluster & 1 & 0 & 83 & 174 (-68,+110) & 83 \\
TEUT246 & Teutsch 246 open cluster & 1 & 0 & 83 & 118 (-49,+70) & 83 \\
TEUT247 & Teutsch 247 open cluster & 1 & 0 & 83 & 57 (-22,+47) & 83 \\
TEUT262 & Teutsch 262 open cluster & 1 & 0 & 83 & 5.3 $\pm$ 1.9 & 83 \\
TEUT263 & Teutsch 263 open cluster & 1 & 0 & 83 & 12.6 (-7.5,+11.0) & 83 \\
TEUT265 & Teutsch 265 open cluster & 1 & 0 & 83 & 11.2 (-4.0,+4.5) & 83 \\
TEUT268 & Teutsch 268 open cluster & 1 & 0 & 83 & 105 (-44,+96) & 83 \\
TEUT271 & Teutsch 271 open cluster & 1 & 0 & 83 & 107 (-41,+53) & 83 \\
TEUT292 & Teutsch 292 open cluster & 1 & 0 & 83 & 160 (-64,+110) & 83 \\
TEUT311 & Teutsch 311 open cluster & 1 & 0 & 83 & 87 (-33,+41) & 83 \\
TEUT312 & Teutsch 312 open cluster & 1 & 0 & 83 & 29 (-13,+20) & 83 \\
TEUT324 & Teutsch 324 open cluster & 1 & 0 & 83 & 8.8 (-4.7,+5.7) & 83 \\
TEUT330 & Teutsch 330 open cluster & 1 & 0 & 83 & 108 (-44,+68) & 83 \\
TEUT14A & Teutsch 14a open cluster & 1 & 0 & 83 & 52 (-25,+35) & 83 \\
TEJ0021P6303 & Teutsch J0021.7+6303 open cluster & 1 & 0 & 83 & 20 (-11,+25) & 83 \\
TEJ0450P5209 & Teutsch J0450.9+5209 open cluster & 1 & 0 & 83 & 283 (-92,+240) & 83 \\
TEJ0718P1642 & Teutsch J0718.0+1642 open cluster & 1 & 0 & 83 & 97 (-32,+98) & 83 \\
TEJ0924P5313 & Teutsch J0924.3+5313 open cluster & 1 & 0 & 83 & 78 (-41,+110) & 83 \\
TEJ1037P6034 & Teutsch J1037.3+6034 open cluster & 1 & 0 & 83 & 320 (-110,+180) & 83 \\
TEJ1209P6120 & Teutsch J1209.3+6120 open cluster & 1 & 0 & 83 & 750 (-250,+480) & 83 \\
THEIA4 & Theia 4 open cluster & 1 & 0 & 62 & 4.8 (-1.3,+1.8) & 62 \\
THEIA6 & Theia 6 open cluster & 1 & 1 & 62 & 5.4 (-2.1,+2.2) & 62 \\
THEIA12 & Theia 12 open cluster & 1 & 0 & 62 & 5.3 (-2.2,+1.6) & 62 \\
THEIA15 & Theia 15 open cluster & 1 & 0 & 62 & 6.4 (-3.1,+2.8) & 62 \\
THEIA19 & Theia 19 open cluster & 1 & 1 & 62 & 3.72 (-1.20,+0.83) & 62 \\
THEIA38 & Theia 38 open cluster & 1 & 0 & 62 & 5.8 (-2.3,+1.6) & 62 \\
THEIA46 & Theia 46 open cluster & 1 & 0 & 62 & 240 (-190,+9800) & 62 \\
THEIA48 & Theia 48 open cluster & 1 & 0 & 62 & 97 (-43,+70) & 62 \\
THEIA58 & Theia 58 open cluster & 1 & 1 & 62 & 24 (-11,+21) & 62 \\
THEIA85 & Theia 85 open cluster & 1 & 0 & 62 & 58 (-23,+35) & 62 \\
THEIA101 & Theia 101 open cluster & 1 & 0 & 62 & 135 (-63,+84) & 62 \\
THEIA105 & Theia 105 open cluster & 1 & 1 & 62 & 20.9 (-8.8,+17.0) & 62 \\
THEIA110 & Theia 110 open cluster & 1 & 0 & 62 & 53 (-23,+32) & 62 \\
THEIA128 & Theia 128 open cluster & 1 & 0 & 62 & 96 (-53,+78) & 62 \\
THEIA149 & Theia 149 open cluster & 1 & 0 & 62 & 92 (-43,+57) & 62 \\
THEIA153 & Theia 153 open cluster & 1 & 0 & 62 & 34 (-14,+19) & 62 \\
THEIA177 & Theia 177 open cluster & 1 & 1 & 62 & 34 (-15,+31) & 62 \\
THEIA178 & Theia 178 open cluster & 1 & 0 & 62 & 93 (-35,+100) & 62 \\
THEIA180 & Theia 180 open cluster & 1 & 0 & 62 & 310 (-170,+340) & 62 \\
THEIA181 & Theia 181 open cluster & 1 & 0 & 62 & 113 (-48,+76) & 62 \\
THEIA189 & Theia 189 open cluster & 1 & 0 & 62 & 250 (-110,+160) & 62 \\
THEIA200 & Theia 200 open cluster & 1 & 0 & 62 & 155 (-57,+110) & 62 \\
THEIA202 & Theia 202 open cluster & 1 & 0 & 62 & 112 (-50,+94) & 62 \\
THEIA253 & Theia 253 open cluster & 1 & 0 & 62 & 137 (-65,+110) & 62 \\
THEIA256 & Theia 256 open cluster & 1 & 0 & 62 & 88 (-41,+79) & 62 \\
THEIA260 & Theia 260 open cluster & 1 & 0 & 62 & 116 (-51,+130) & 62 \\
THEIA269 & Theia 269 open cluster & 1 & 0 & 62 & 155 (-70,+92) & 62 \\
THEIA272 & Theia 272 moving group & 1 & 0 & 62 & 160 (-73,+130) & 62 \\
THEIA274 & Theia 274 open cluster & 1 & 0 & 62 & 125 (-58,+87) & 62 \\
THEIA280 & Theia 280 open cluster & 1 & 0 & 62 & 160 (-68,+110) & 62 \\
THEIA282 & Theia 282 moving group & 1 & 0 & 62 & 90 (-42,+59) & 62 \\
THEIA283 & Theia 283 open cluster & 1 & 0 & 62 & 186 (-70,+190) & 62 \\
THEIA286 & Theia 286 open cluster & 1 & 0 & 62 & 7.7 (-3.6,+3.9) & 83 \\
THEIA290 & Theia 290 open cluster & 1 & 0 & 62 & 103 (-37,+67) & 62 \\
THEIA291 & Theia 291 open cluster & 1 & 0 & 62 & 57 (-20,+33) & 62 \\
THEIA292 & Theia 292 open cluster & 1 & 0 & 62 & 166 (-66,+100) & 62 \\
THEIA316 & Theia 316 open cluster & 1 & 1 & 62 & 27 (-11,+15) & 62 \\
THEIA323 & Theia 323 open cluster & 1 & 0 & 62 & 128 (-55,+93) & 62 \\
THEIA332 & Theia 332 open cluster & 1 & 0 & 62 & 102 (-49,+64) & 62 \\
THEIA333 & Theia 333 open cluster & 1 & 0 & 62 & 44 (-22,+29) & 62 \\
THEIA339 & Theia 339 open cluster & 1 & 0 & 62 & 113 (-48,+66) & 62 \\
THEIA345 & Theia 345 open cluster & 1 & 0 & 62 & 105 (-47,+62) & 62 \\
THEIA354 & Theia 354 open cluster & 1 & 0 & 62 & 240 (-120,+200) & 83 \\
THEIA358 & Theia 358 open cluster & 1 & 0 & 62 & 121 (-52,+71) & 62 \\
THEIA361 & Theia 361 open cluster & 1 & 0 & 62 & 4100 (-1600,+5900) & 83 \\
THEIA365 & Theia 365 open cluster & 1 & 0 & 62 & 113 (-53,+78) & 83 \\
THEIA366 & Theia 366 open cluster & 1 & 0 & 62 & 168 (-73,+110) & 62 \\
THEIA387 & Theia 387 open cluster & 1 & 0 & 62 & 110 (-47,+72) & 62 \\
THEIA390 & Theia 390 moving group & 1 & 0 & 62 & 165 (-74,+120) & 62 \\
THEIA391 & Theia 391 open cluster & 1 & 0 & 62 & 146 (-59,+120) & 62 \\
THEIA398 & Theia 398 open cluster & 1 & 0 & 62 & 129 (-59,+96) & 62 \\
THEIA399 & Theia 399 open cluster & 1 & 0 & 62 & 27 $\pm$ 13 & 62 \\
THEIA401 & Theia 401 moving group & 1 & 0 & 62 & 156 (-56,+130) & 62 \\
THEIA403 & Theia 403 open cluster & 1 & 0 & 62 & 64 (-38,+64) & 62 \\
THEIA411 & Theia 411 open cluster & 1 & 0 & 62 & 97 (-43,+73) & 62 \\
THEIA415 & Theia 415 open cluster & 1 & 0 & 62 & 92 (-38,+73) & 62 \\
THEIA420 & Theia 420 open cluster & 1 & 0 & 62 & 43 (-17,+23) & 62 \\
THEIA458 & Theia 458 open cluster & 1 & 0 & 62 & 138 (-69,+95) & 62 \\
THEIA470 & Theia 470 open cluster & 1 & 0 & 62 & 180 (-75,+140) & 62 \\
THEIA480 & Theia 480 open cluster & 1 & 0 & 62 & 108 (-51,+78) & 62 \\
THEIA497 & Theia 497 open cluster & 1 & 0 & 62 & 440 (-150,+310) & 83 \\
THEIA545 & Theia 545 open cluster & 1 & 0 & 62 & 150 (-57,+120) & 62 \\
THEIA546 & Theia 546 open cluster & 1 & 0 & 62 & 290 (-140,+220) & 62 \\
THEIA551 & Theia 551 open cluster & 1 & 0 & 62 & 180 (-86,+160) & 62 \\
THEIA553 & Theia 553 open cluster & 1 & 0 & 62 & 90 (-32,+70) & 62 \\
THEIA558 & Theia 558 open cluster & 1 & 0 & 62 & 202 (-95,+130) & 62 \\
THEIA560 & Theia 560 open cluster & 1 & 0 & 62 & 212 (-92,+110) & 62 \\
THEIA569 & Theia 569 open cluster & 1 & 0 & 62 & 236 (-79,+190) & 62 \\
THEIA585 & Theia 585 open cluster & 1 & 0 & 62 & 88 (-33,+72) & 62 \\
THEIA589 & Theia 589 open cluster & 1 & 0 & 62 & 62 (-24,+30) & 62 \\
THEIA638 & Theia 638 open cluster & 1 & 0 & 62 & 167 (-77,+120) & 62 \\
THEIA643 & Theia 643 open cluster & 1 & 0 & 62 & 159 (-62,+120) & 62 \\
THEIA648 & Theia 648 open cluster & 1 & 0 & 62 & 130 (-65,+96) & 83 \\
THEIA649 & Theia 649 open cluster & 1 & 0 & 62 & 128 (-58,+91) & 62 \\
THEIA651 & Theia 651 open cluster & 1 & 0 & 62 & 690 (-250,+450) & 62 \\
THEIA652 & Theia 652 open cluster & 1 & 0 & 62 & 99 (-39,+50) & 62 \\
THEIA654 & Theia 654 moving group & 1 & 0 & 62 & 114 (-46,+81) & 62 \\
THEIA659 & Theia 659 open cluster & 1 & 0 & 62 & 133 (-55,+72) & 62 \\
THEIA665 & Theia 665 open cluster & 1 & 0 & 62 & 270 (-120,+180) & 83 \\
THEIA667 & Theia 667 open cluster & 1 & 0 & 62 & 124 (-48,+80) & 62 \\
THEIA669 & Theia 669 open cluster & 1 & 0 & 62 & 143 (-55,+120) & 62 \\
THEIA729 & Theia 729 open cluster & 1 & 0 & 62 & 147 (-61,+160) & 62 \\
THEIA745 & Theia 745 open cluster & 1 & 0 & 62 & 114 (-42,+77) & 62 \\
THEIA746 & Theia 746 open cluster & 1 & 0 & 62 & 243 (-87,+140) & 62 \\
THEIA752 & Theia 752 open cluster & 1 & 0 & 62 & 240 (-100,+170) & 62 \\
THEIA759 & Theia 759 open cluster & 1 & 0 & 62 & 240 (-110,+180) & 83 \\
THEIA766 & Theia 766 open cluster & 1 & 0 & 62 & 700 (-280,+470) & 62 \\
THEIA771 & Theia 771 open cluster & 1 & 0 & 62 & 330 (-130,+200) & 62 \\
THEIA773 & Theia 773 open cluster & 1 & 0 & 62 & 370 (-150,+230) & 62 \\
THEIA775 & Theia 775 open cluster & 1 & 0 & 62 & 139 (-51,+120) & 62 \\
THEIA776 & Theia 776 open cluster & 1 & 0 & 62 & 114 (-53,+83) & 62 \\
THEIA780 & Theia 780 open cluster & 1 & 0 & 62 & 230 (-100,+110) & 62 \\
THEIA782 & Theia 782 open cluster & 1 & 0 & 62 & 200 (-75,+170) & 62 \\
THEIA833 & Theia 833 open cluster & 1 & 0 & 62 & 169 (-91,+160) & 83 \\
THEIA836 & Theia 836 open cluster & 1 & 0 & 62 & 104 (-40,+74) & 62 \\
THEIA844 & Theia 844 open cluster & 1 & 0 & 62 & 650 (-260,+560) & 62 \\
THEIA850 & Theia 850 open cluster & 1 & 0 & 62 & 37 (-15,+20) & 62 \\
THEIA856 & Theia 856 open cluster & 1 & 0 & 62 & 118 (-54,+77) & 83 \\
THEIA862 & Theia 862 open cluster & 1 & 0 & 62 & 260 (-100,+130) & 62 \\
THEIA863 & Theia 863 open cluster & 1 & 0 & 62 & 165 (-66,+130) & 62 \\
THEIA865 & Theia 865 open cluster & 1 & 0 & 62 & 136 (-55,+100) & 62 \\
THEIA872 & Theia 872 open cluster & 1 & 0 & 62 & 56 (-20,+39) & 62 \\
THEIA873 & Theia 873 open cluster & 1 & 0 & 62 & 340 (-140,+280) & 62 \\
THEIA882 & Theia 882 open cluster & 1 & 0 & 62 & 218 (-87,+120) & 62 \\
THEIA888 & Theia 888 open cluster & 1 & 0 & 62 & 430 (-190,+380) & 62 \\
THEIA900 & Theia 900 open cluster & 1 & 0 & 62 & 330 (-110,+190) & 62 \\
THEIA903 & Theia 903 open cluster & 1 & 0 & 62 & 113 (-43,+83) & 83 \\
THEIA943 & Theia 943 moving group & 1 & 0 & 62 & 153 (-68,+94) & 62 \\
THEIA954 & Theia 954 open cluster & 1 & 0 & 62 & 56 (-24,+44) & 62 \\
THEIA962 & Theia 962 open cluster & 1 & 0 & 62 & 45 (-19,+32) & 62 \\
THEIA974 & Theia 974 open cluster & 1 & 0 & 62 & 119 (-43,+77) & 62 \\
THEIA978 & Theia 978 open cluster & 1 & 0 & 62 & 119 (-43,+91) & 62 \\
THEIA980 & Theia 980 open cluster & 1 & 0 & 62 & 103 (-40,+89) & 62 \\
THEIA984 & Theia 984 open cluster & 1 & 0 & 62 & 201 (-68,+120) & 62 \\
THEIA986 & Theia 986 open cluster & 1 & 0 & 62 & 79 (-32,+74) & 62 \\
THEIA1038 & Theia 1038 open cluster & 1 & 0 & 62 & 78 (-29,+57) & 62 \\
THEIA1040 & Theia 1040 open cluster & 1 & 0 & 62 & 600 (-220,+320) & 62 \\
THEIA1062 & Theia 1062 open cluster & 1 & 0 & 62 & 168 (-77,+110) & 62 \\
THEIA1075 & Theia 1075 open cluster & 1 & 0 & 62 & 121 (-46,+110) & 62 \\
THEIA1079 & Theia 1079 open cluster & 1 & 0 & 62 & 10.4 (-4.0,+4.3) & 62 \\
THEIA1083 & Theia 1083 open cluster & 1 & 0 & 62 & 153 (-65,+92) & 62 \\
THEIA1086 & Theia 1086 open cluster & 1 & 0 & 62 & 168 (-71,+96) & 62 \\
THEIA1140 & Theia 1140 open cluster & 1 & 0 & 62 & 92 (-36,+67) & 62 \\
THEIA1147 & Theia 1147 open cluster & 1 & 0 & 62 & 660 (-290,+390) & 62 \\
THEIA1156 & Theia 1156 open cluster & 1 & 0 & 62 & 114 (-53,+73) & 62 \\
THEIA1170 & Theia 1170 open cluster & 1 & 0 & 62 & 162 (-69,+110) & 62 \\
THEIA1179 & Theia 1179 open cluster & 1 & 0 & 62 & 260 (-110,+160) & 62 \\
THEIA1224 & Theia 1224 open cluster & 1 & 0 & 62 & 350 (-140,+280) & 62 \\
THEIA1232 & Theia 1232 open cluster & 1 & 0 & 62 & 14.6 (-8.9,+14.0) & 62 \\
THEIA1256 & Theia 1256 open cluster & 1 & 0 & 62 & 390 (-180,+470) & 62 \\
THEIA1297 & Theia 1297 open cluster & 1 & 0 & 62 & 410 (-160,+270) & 62 \\
THEIA1306 & Theia 1306 open cluster & 1 & 0 & 62 & 137 (-57,+130) & 62 \\
THEIA1315 & Theia 1315 open cluster & ? & ? & 62 & 42 (-18,+33) & 62 \\
THEIA1424 & Theia 1424 open cluster & 1 & 0 & 62 & 400 (-120,+270) & 62 \\
THEIA1432 & Theia 1432 open cluster & 1 & 0 & 62 & 1740 (-530,+800) & 62 \\
THEIA1450 & Theia 1450 open cluster & 1 & 0 & 62 & 220 (-110,+180) & 62 \\
THEIA1465 & Theia 1465 moving group & 1 & 0 & 62 & 1580 (-460,+930) & 83 \\
THEIA1474 & Theia 1474 open cluster & 1 & 0 & 62 & 159 (-52,+110) & 62 \\
THEIA1645 & Theia 1645 open cluster & 1 & 0 & 62 & 16.4 (-7.1,+8.2) & 62 \\
THEIA1647 & Theia 1647 open cluster & 1 & 0 & 62 & 11.8 (-5.2,+8.8) & 62 \\
THEIA1654 & Theia 1654 open cluster & 1 & 0 & 62 & 25 (-12,+21) & 83 \\
THEIA1656 & Theia 1656 open cluster & 1 & 0 & 62 & 12.5 (-4.8,+8.6) & 62 \\
THEIA1661 & Theia 1661 moving group & 1 & 0 & 62 & 240 (-110,+220) & 62 \\
THEIA1666 & Theia 1666 open cluster & 1 & 0 & 62 & 87 (-58,+180) & 62 \\
THEIA1676 & Theia 1676 open cluster & 1 & 0 & 62 & 230 (-180,+750) & 62 \\
THEIA1694 & Theia 1694 open cluster & 1 & 0 & 62 & 27 (-12,+24) & 62 \\
THEIA1713 & Theia 1713 open cluster & 1 & 0 & 62 & 4.2 (-1.0,+1.2) & 62 \\
THEIA1722 & Theia 1722 open cluster & 1 & 0 & 62 & 14.6 (-5.7,+8.2) & 62 \\
THEIA1734 & Theia 1734 open cluster & 1 & 0 & 62 & 67 (-25,+39) & 62 \\
THEIA1740 & Theia 1740 open cluster & 1 & 0 & 62 & 35 (-12,+26) & 62 \\
THEIA1742 & Theia 1742 open cluster & 1 & 0 & 62 & 126 (-45,+97) & 83 \\
THEIA1746 & Theia 1746 open cluster & 1 & 0 & 62 & 76 (-28,+41) & 62 \\
THEIA1749 & Theia 1749 open cluster & 1 & 0 & 62 & 182 (-86,+180) & 62 \\
THEIA1754 & Theia 1754 open cluster & 1 & 0 & 62 & 75 (-31,+38) & 62 \\
THEIA1756 & Theia 1756 open cluster & 1 & 0 & 62 & 93 (-64,+200) & 62 \\
THEIA1761 & Theia 1761 open cluster & 1 & 0 & 62 & 43 (-18,+20) & 62 \\
THEIA1769 & Theia 1769 open cluster & 1 & 0 & 62 & 48 (-20,+30) & 62 \\
THEIA1774 & Theia 1774 open cluster & 1 & 0 & 62 & 47 (-18,+30) & 62 \\
THEIA1777 & Theia 1777 open cluster & 1 & 0 & 62 & 148 (-45,+99) & 62 \\
THEIA1796 & Theia 1796 open cluster & 1 & 0 & 62 & 60 (-23,+34) & 62 \\
THEIA1797 & Theia 1797 open cluster & 1 & 0 & 62 & 28 (-11,+15) & 62 \\
THEIA1798 & Theia 1798 open cluster & 1 & 0 & 62 & 54 (-26,+28) & 62 \\
THEIA1802 & Theia 1802 open cluster & 1 & 0 & 62 & 22.5 (-8.0,+18.0) & 62 \\
THEIA1806 & Theia 1806 open cluster & 1 & 0 & 62 & 188 (-74,+140) & 62 \\
THEIA1813 & Theia 1813 open cluster & 1 & 0 & 62 & 330 (-130,+230) & 62 \\
THEIA1822 & Theia 1822 open cluster & 1 & 0 & 62 & 85 (-30,+61) & 62 \\
THEIA1829 & Theia 1829 open cluster & 1 & 0 & 62 & 126 (-52,+63) & 62 \\
THEIA1841 & Theia 1841 open cluster & 1 & 0 & 62 & 460 (-170,+300) & 62 \\
THEIA1844 & Theia 1844 open cluster & 1 & 0 & 62 & 62 (-24,+44) & 62 \\
THEIA1851 & Theia 1851 open cluster & 1 & 0 & 62 & 44 (-22,+36) & 62 \\
THEIA1854 & Theia 1854 open cluster & 1 & 0 & 62 & 126 (-52,+88) & 62 \\
THEIA1858 & Theia 1858 open cluster & 1 & 0 & 62 & 29 (-10,+21) & 62 \\
THEIA1871 & Theia 1871 open cluster & 1 & 0 & 62 & 98 (-36,+64) & 62 \\
THEIA1875 & Theia 1875 open cluster & 1 & 0 & 62 & 13.2 (-5.5,+8.3) & 62 \\
THEIA1884 & Theia 1884 open cluster & 1 & 0 & 62 & 31 (-12,+19) & 83 \\
THEIA1885 & Theia 1885 open cluster & 1 & 0 & 62 & 11.9 (-4.7,+7.7) & 62 \\
THEIA1890 & Theia 1890 open cluster & 1 & 0 & 62 & 26 (-10,+15) & 83 \\
THEIA1891 & Theia 1891 open cluster & 1 & 0 & 62 & 134 (-49,+83) & 62 \\
THEIA1907 & Theia 1907 open cluster & 1 & 0 & 62 & 164 (-47,+110) & 62 \\
THEIA1914 & Theia 1914 open cluster & 1 & 0 & 62 & 88 (-37,+45) & 62 \\
THEIA1920 & Theia 1920 open cluster & 1 & 0 & 62 & 9.1 (-3.2,+4.1) & 83 \\
THEIA1922 & Theia 1922 open cluster & 1 & 0 & 62 & 139 (-55,+84) & 62 \\
THEIA1927 & Theia 1927 open cluster & 1 & 0 & 62 & 3200 (-1900,+6800) & 83 \\
THEIA1928 & Theia 1928 open cluster & 1 & 0 & 62 & 154 (-47,+100) & 62 \\
THEIA1934 & Theia 1934 open cluster & 1 & 0 & 62 & 15.7 (-5.9,+10.0) & 62 \\
THEIA1957 & Theia 1957 open cluster & 1 & 0 & 62 & 28 (-12,+16) & 62 \\
THEIA1975 & Theia 1975 open cluster & 1 & 0 & 62 & 6.7 (-2.6,+2.4) & 62 \\
THEIA1976 & Theia 1976 open cluster & 1 & 0 & 62 & 360 (-130,+220) & 62 \\
THEIA1982 & Theia 1982 open cluster & 1 & 0 & 62 & 122 (-47,+97) & 62 \\
THEIA2000 & Theia 2000 open cluster & 1 & 0 & 62 & 21.4 (-9.5,+18.0) & 62 \\
THEIA2007 & Theia 2007 open cluster & 1 & 0 & 62 & 36 (-14,+19) & 62 \\
THEIA2018 & Theia 2018 open cluster & 1 & 0 & 62 & 68 (-25,+48) & 62 \\
THEIA2032 & Theia 2032 open cluster & 1 & 0 & 62 & 36 (-15,+44) & 62 \\
THEIA2045 & Theia 2045 open cluster & 1 & 0 & 62 & 28 (-11,+13) & 83 \\
THEIA2052 & Theia 2052 open cluster & 1 & 0 & 62 & 110 (-45,+52) & 62 \\
THEIA2062 & Theia 2062 open cluster & 1 & 0 & 62 & 88 (-27,+67) & 62 \\
THEIA2078 & Theia 2078 open cluster & 1 & 0 & 62 & 280 (-120,+140) & 62 \\
THEIA2096 & Theia 2096 open cluster & 1 & 0 & 62 & 108 (-60,+120) & 62 \\
THEIA2103 & Theia 2103 open cluster & 1 & 0 & 62 & 29 (-17,+20) & 62 \\
THEIA2110 & Theia 2110 open cluster & 1 & 0 & 62 & 63 (-24,+36) & 62 \\
THEIA2115 & Theia 2115 open cluster & 1 & 0 & 62 & 37 (-15,+20) & 62 \\
THEIA2118 & Theia 2118 open cluster & 1 & 0 & 62 & 157 (-61,+98) & 62 \\
THEIA2119 & Theia 2119 open cluster & 1 & 0 & 62 & 39 (-13,+32) & 62 \\
THEIA2121 & Theia 2121 open cluster & 1 & 0 & 62 & 33 (-13,+30) & 62 \\
THEIA2122 & Theia 2122 open cluster & 1 & 0 & 62 & 440 (-150,+290) & 62 \\
THEIA2133 & Theia 2133 open cluster & 1 & 0 & 62 & 67 (-30,+35) & 62 \\
THEIA2135 & Theia 2135 open cluster & 1 & 0 & 62 & 31 (-15,+16) & 62 \\
THEIA2145 & Theia 2145 open cluster & 1 & 0 & 62 & 151 (-64,+120) & 62 \\
THEIA2151 & Theia 2151 open cluster & 1 & 0 & 62 & 250 (-100,+160) & 83 \\
THEIA2166 & Theia 2166 open cluster & 1 & 0 & 62 & 700 (-200,+420) & 62 \\
THEIA2175 & Theia 2175 open cluster & 1 & 0 & 62 & 89 (-35,+44) & 62 \\
THEIA2179 & Theia 2179 open cluster & 1 & 0 & 62 & 40 (-19,+29) & 62 \\
THEIA2185 & Theia 2185 open cluster & 1 & 0 & 62 & 910 (-360,+480) & 62 \\
THEIA2192 & Theia 2192 open cluster & 1 & 0 & 62 & 178 (-64,+110) & 62 \\
THEIA2227 & Theia 2227 open cluster & 1 & 0 & 62 & 83 (-33,+41) & 62 \\
THEIA2231 & Theia 2231 open cluster & 1 & 0 & 62 & 133 (-52,+100) & 62 \\
THEIA2249 & Theia 2249 open cluster & 1 & 0 & 62 & 188 (-74,+100) & 62 \\
THEIA2252 & Theia 2252 open cluster & 1 & 0 & 62 & 55 (-21,+30) & 62 \\
THEIA2254 & Theia 2254 open cluster & 1 & 0 & 62 & 108 (-38,+63) & 62 \\
THEIA2266 & Theia 2266 open cluster & 1 & 0 & 62 & 233 (-91,+150) & 62 \\
THEIA2267 & Theia 2267 open cluster & 1 & 0 & 62 & 43 (-15,+36) & 62 \\
THEIA2289 & Theia 2289 open cluster & 1 & 0 & 62 & 196 (-78,+140) & 62 \\
THEIA2299 & Theia 2299 open cluster & 1 & 0 & 62 & 220 (-100,+160) & 62 \\
THEIA2325 & Theia 2325 open cluster & 1 & 0 & 62 & 97 (-38,+45) & 62 \\
THEIA2330 & Theia 2330 open cluster & 1 & 0 & 62 & 20.6 (-7.1,+12.0) & 62 \\
THEIA2335 & Theia 2335 open cluster & 1 & 0 & 62 & 260 (-120,+190) & 62 \\
THEIA2341 & Theia 2341 open cluster & 1 & 0 & 62 & 71 (-32,+47) & 62 \\
THEIA2351 & Theia 2351 open cluster & 1 & 0 & 62 & 57 (-24,+29) & 83 \\
THEIA2356 & Theia 2356 open cluster & 1 & 0 & 62 & 233 (-82,+150) & 62 \\
THEIA2360 & Theia 2360 open cluster & 1 & 0 & 62 & 83 (-33,+49) & 62 \\
THEIA2395 & Theia 2395 open cluster & 1 & 0 & 62 & 17.0 (-5.9,+13.0) & 62 \\
THEIA2406 & Theia 2406 open cluster & 1 & 0 & 62 & 450 (-170,+220) & 62 \\
THEIA2421 & Theia 2421 open cluster & 1 & 0 & 62 & 136 (-51,+85) & 62 \\
THEIA2436 & Theia 2436 open cluster & 1 & 0 & 62 & 270 (-110,+160) & 62 \\
THEIA2443 & Theia 2443 open cluster & 1 & 0 & 62 & 71 (-26,+54) & 62 \\
THEIA2448 & Theia 2448 open cluster & 1 & 0 & 62 & 300 (-150,+140) & 62 \\
THEIA2449 & Theia 2449 open cluster & 1 & 0 & 62 & 280 (-120,+140) & 62 \\
THEIA2450 & Theia 2450 open cluster & 1 & 0 & 62 & 41 (-17,+20) & 62 \\
THEIA2460 & Theia 2460 open cluster & 1 & 0 & 62 & 157 (-62,+89) & 62 \\
THEIA2478 & Theia 2478 open cluster & 1 & 0 & 62 & 169 (-62,+95) & 62 \\
THEIA2482 & Theia 2482 open cluster & 1 & 0 & 62 & 82 (-32,+52) & 62 \\
THEIA2488 & Theia 2488 open cluster & 1 & 0 & 62 & 520 (-150,+330) & 62 \\
THEIA2493 & Theia 2493 open cluster & 1 & 0 & 62 & 114 (-49,+100) & 62 \\
THEIA2501 & Theia 2501 open cluster & 1 & 0 & 62 & 105 (-41,+48) & 62 \\
THEIA2505 & Theia 2505 open cluster & 1 & 0 & 62 & 23.9 (-9.9,+15.0) & 62 \\
THEIA2510 & Theia 2510 open cluster & 1 & 0 & 62 & 159 (-57,+110) & 62 \\
THEIA2517 & Theia 2517 open cluster & 1 & 0 & 62 & 57 (-23,+30) & 62 \\
THEIA2526 & Theia 2526 open cluster & 1 & 0 & 62 & 166 (-60,+79) & 62 \\
THEIA2541 & Theia 2541 open cluster & 1 & 0 & 62 & 62 (-23,+44) & 83 \\
THEIA2561 & Theia 2561 open cluster & 1 & 0 & 62 & 59 (-23,+33) & 62 \\
THEIA2615 & Theia 2615 open cluster & 1 & 0 & 62 & 138 (-55,+100) & 62 \\
THEIA2619 & Theia 2619 open cluster & 1 & 0 & 62 & 213 (-89,+110) & 62 \\
THEIA2621 & Theia 2621 open cluster & 1 & 0 & 62 & 111 (-48,+90) & 62 \\
THEIA2649 & Theia 2649 open cluster & 1 & 0 & 62 & 133 (-55,+94) & 62 \\
THEIA2651 & Theia 2651 open cluster & 1 & 0 & 62 & 48 (-20,+36) & 83 \\
THEIA2665 & Theia 2665 open cluster & 1 & 0 & 62 & 280 (-110,+180) & 62 \\
THEIA2725 & Theia 2725 moving group & 1 & 0 & 62 & 520 (-170,+350) & 62 \\
THEIA2727 & Theia 2727 open cluster & 1 & 0 & 62 & 140 (-53,+120) & 83 \\
THEIA2728 & Theia 2728 open cluster & 1 & 0 & 62 & 155 (-68,+85) & 62 \\
THEIA2730 & Theia 2730 open cluster & 1 & 0 & 62 & 132 (-67,+140) & 62 \\
THEIA2745 & Theia 2745 open cluster & 1 & 0 & 62 & 88 (-38,+47) & 62 \\
THEIA2782 & Theia 2782 open cluster & 1 & 0 & 62 & 191 (-87,+160) & 83 \\
THEIA2803 & Theia 2803 open cluster & 1 & 0 & 62 & 29 (-11,+22) & 62 \\
THEIA2812 & Theia 2812 open cluster & 1 & 0 & 62 & 141 (-54,+110) & 62 \\
THEIA2819 & Theia 2819 open cluster & 1 & 0 & 62 & 37 (-16,+18) & 62 \\
THEIA2822 & Theia 2822 open cluster & 1 & 0 & 62 & 280 (-110,+220) & 62 \\
THEIA2850 & Theia 2850 open cluster & 1 & 0 & 62 & 4.7 (-2.1,+1.6) & 62 \\
THEIA2897 & Theia 2897 open cluster & 1 & 0 & 62 & 75 (-30,+39) & 62 \\
THEIA2901 & Theia 2901 open cluster & 1 & 0 & 62 & 225 (-94,+150) & 62 \\
THEIA2902 & Theia 2902 open cluster & 1 & 0 & 62 & 89 (-29,+71) & 62 \\
THEIA2921 & Theia 2921 open cluster & 1 & 0 & 62 & 84 (-32,+51) & 62 \\
THEIA2924 & Theia 2924 open cluster & 1 & 0 & 62 & 63 (-26,+36) & 62 \\
THEIA2936 & Theia 2936 open cluster & 1 & 0 & 62 & 132 (-44,+120) & 62 \\
THEIA2937 & Theia 2937 open cluster & 1 & 0 & 62 & 179 (-79,+120) & 62 \\
THEIA2945 & Theia 2945 open cluster & 1 & 0 & 62 & 94 (-32,+72) & 62 \\
THEIA2966 & Theia 2966 open cluster & 1 & 0 & 62 & 105 (-48,+67) & 62 \\
THEIA2982 & Theia 2982 open cluster & 1 & 0 & 62 & 156 (-51,+120) & 62 \\
THEIA2999 & Theia 2999 moving group & 1 & 0 & 62 & 610 (-220,+370) & 62 \\
THEIA3005 & Theia 3005 open cluster & 1 & 0 & 62 & 117 (-44,+81) & 62 \\
THEIA3010 & Theia 3010 open cluster & 1 & 0 & 62 & 157 (-72,+82) & 62 \\
THEIA3048 & Theia 3048 moving group & 1 & 0 & 62 & 650 (-230,+350) & 62 \\
THEIA3067 & Theia 3067 open cluster & 1 & 0 & 62 & 13.0 (-5.0,+7.0) & 62 \\
THEIA3099 & Theia 3099 open cluster & 1 & 0 & 62 & 450 (-160,+340) & 62 \\
THEIA3114 & Theia 3114 open cluster & 1 & 0 & 62 & 17.1 (-7.2,+12.0) & 62 \\
THEIA3118 & Theia 3118 open cluster & 1 & 0 & 62 & 54 (-22,+34) & 62 \\
THEIA3167 & Theia 3167 open cluster & 1 & 0 & 62 & 217 (-93,+140) & 62 \\
THEIA3202 & Theia 3202 open cluster & 1 & 0 & 62 & 213 (-96,+180) & 62 \\
THEIA3227 & Theia 3227 open cluster & 1 & 0 & 62 & 290 (-110,+190) & 62 \\
THEIA3229 & Theia 3229 open cluster & 1 & 0 & 62 & 320 (-130,+220) & 62 \\
THEIA3250 & Theia 3250 moving group & 1 & 0 & 62 & 580 (-250,+410) & 62 \\
THEIA3251 & Theia 3251 open cluster & 1 & 0 & 62 & 53 (-23,+43) & 62 \\
THEIA3260 & Theia 3260 open cluster & 1 & 0 & 62 & 139 (-60,+120) & 62 \\
THEIA3263 & Theia 3263 open cluster & 1 & 0 & 62 & 270 (-110,+160) & 62 \\
THEIA3265 & Theia 3265 open cluster & 1 & 0 & 62 & 144 (-65,+100) & 83 \\
THEIA3272 & Theia 3272 open cluster & 1 & 0 & 62 & 235 (-94,+180) & 62 \\
THEIA3274 & Theia 3274 open cluster & 1 & 0 & 62 & 240 (-94,+96) & 62 \\
THEIA3308 & Theia 3308 open cluster & 1 & 0 & 62 & 29 (-12,+18) & 62 \\
THEIA3309 & Theia 3309 open cluster & 1 & 0 & 62 & 570 (-200,+330) & 62 \\
THEIA3317 & Theia 3317 open cluster & 1 & 0 & 62 & 78 (-36,+53) & 62 \\
THEIA3318 & Theia 3318 moving group & 1 & 0 & 62 & 53 (-21,+36) & 62 \\
THEIA3319 & Theia 3319 open cluster & 1 & 0 & 62 & 188 (-67,+150) & 83 \\
THEIA3327 & Theia 3327 open cluster & 1 & 0 & 62 & 410 (-130,+290) & 62 \\
THEIA3329 & Theia 3329 open cluster & 1 & 0 & 62 & 290 (-110,+250) & 62 \\
THEIA3333 & Theia 3333 open cluster & 1 & 0 & 62 & 10.8 (-6.2,+5.9) & 83 \\
THEIA3337 & Theia 3337 open cluster & 1 & 0 & 62 & 41 (-16,+33) & 62 \\
THEIA3339 & Theia 3339 open cluster & 1 & 0 & 62 & 540 (-220,+350) & 62 \\
THEIA3381 & Theia 3381 open cluster & 1 & 0 & 62 & 31 (-16,+18) & 62 \\
THEIA3397 & Theia 3397 moving group & 1 & 0 & 62 & 60 (-25,+46) & 62 \\
THEIA3402 & Theia 3402 open cluster & 1 & 0 & 62 & 118 (-52,+60) & 62 \\
THEIA3409 & Theia 3409 open cluster & 1 & 0 & 62 & 179 (-80,+98) & 62 \\
THEIA3428 & Theia 3428 open cluster & 1 & 0 & 62 & 141 (-53,+73) & 62 \\
THEIA3455 & Theia 3455 open cluster & 1 & 0 & 62 & 580 (-240,+320) & 62 \\
THEIA3457 & Theia 3457 open cluster & 1 & 0 & 62 & 71 (-29,+42) & 62 \\
THEIA3462 & Theia 3462 open cluster & 1 & 0 & 62 & 179 (-72,+150) & 62 \\
THEIA3475 & Theia 3475 open cluster & 1 & 0 & 62 & 145 (-51,+110) & 62 \\
THEIA3494 & Theia 3494 open cluster & 1 & 0 & 62 & 174 (-62,+100) & 62 \\
THEIA3502 & Theia 3502 open cluster & 1 & 0 & 62 & 100 (-39,+82) & 62 \\
THEIA3524 & Theia 3524 open cluster & 1 & 0 & 62 & 265 (-97,+230) & 83 \\
THEIA3581 & Theia 3581 open cluster & 1 & 0 & 62 & 61 (-25,+36) & 62 \\
THEIA3582 & Theia 3582 open cluster & 1 & 0 & 62 & 121 (-50,+74) & 62 \\
THEIA3609 & Theia 3609 open cluster & 1 & 0 & 62 & 27 (-13,+26) & 83 \\
THEIA3623 & Theia 3623 moving group & 1 & 0 & 62 & 1090 (-680,+1500) & 62 \\
THEIA3628 & Theia 3628 open cluster & 1 & 0 & 62 & 142 (-60,+78) & 62 \\
THEIA3659 & Theia 3659 open cluster & 1 & 0 & 62 & 110 (-47,+100) & 62 \\
THEIA3666 & Theia 3666 open cluster & 1 & 0 & 62 & 190 (-60,+130) & 83 \\
THEIA3669 & Theia 3669 open cluster & 1 & 0 & 62 & 147 (-60,+79) & 62 \\
THEIA3686 & Theia 3686 open cluster & 1 & 0 & 62 & 290 (-130,+200) & 62 \\
THEIA3715 & Theia 3715 open cluster & 1 & 0 & 62 & 9.8 (-4.5,+5.2) & 62 \\
THEIA3716 & Theia 3716 open cluster & 1 & 0 & 62 & 89 (-40,+56) & 62 \\
THEIA3721 & Theia 3721 open cluster & 1 & 0 & 62 & 187 (-68,+110) & 62 \\
THEIA3739 & Theia 3739 open cluster & 1 & 0 & 62 & 340 (-110,+190) & 62 \\
THEIA3740 & Theia 3740 open cluster & 1 & 0 & 62 & 680 (-280,+450) & 62 \\
THEIA3747 & Theia 3747 open cluster & 1 & 0 & 62 & 440 (-170,+350) & 62 \\
THEIA3768 & Theia 3768 open cluster & 1 & 0 & 62 & 400 (-190,+210) & 62 \\
THEIA3779 & Theia 3779 open cluster & 1 & 0 & 62 & 275 (-95,+190) & 62 \\
THEIA3784 & Theia 3784 open cluster & 1 & 0 & 62 & 24.5 (-8.8,+17.0) & 62 \\
THEIA3796 & Theia 3796 open cluster & 1 & 0 & 62 & 114 (-48,+59) & 62 \\
THEIA3823 & Theia 3823 open cluster & 1 & 0 & 62 & 81 (-33,+39) & 62 \\
THEIA3832 & Theia 3832 open cluster & 1 & 0 & 62 & 53 (-19,+33) & 62 \\
THEIA3849 & Theia 3849 open cluster & 1 & 0 & 62 & 57 (-24,+32) & 62 \\
THEIA3857 & Theia 3857 open cluster & 1 & 0 & 62 & 11.0 (-5.8,+7.1) & 62 \\
THEIA3886 & Theia 3886 open cluster & 1 & 0 & 62 & 1410 (-500,+1200) & 62 \\
THEIA3916 & Theia 3916 open cluster & 1 & 0 & 62 & 142 (-47,+120) & 62 \\
THEIA3922 & Theia 3922 open cluster & 1 & 0 & 62 & 263 (-85,+120) & 62 \\
THEIA3932 & Theia 3932 open cluster & 1 & 0 & 62 & 260 (-79,+150) & 62 \\
THEIA3967 & Theia 3967 open cluster & 1 & 0 & 62 & 660 (-260,+520) & 62 \\
THEIA3975 & Theia 3975 open cluster & 1 & 0 & 62 & 60 (-20,+46) & 62 \\
THEIA3980 & Theia 3980 open cluster & 1 & 0 & 62 & 2900 (-1500,+3300) & 62 \\
THEIA3986 & Theia 3986 open cluster & 1 & 0 & 62 & 209 (-65,+170) & 62 \\
THEIA3992 & Theia 3992 open cluster & 1 & 0 & 62 & 165 (-68,+83) & 62 \\
THEIA3995 & Theia 3995 open cluster & 1 & 0 & 62 & 300 (-110,+250) & 62 \\
THEIA4007 & Theia 4007 open cluster & 1 & 0 & 62 & 630 (-240,+370) & 62 \\
THEIA4013 & Theia 4013 open cluster & 1 & 0 & 62 & 121 (-43,+89) & 62 \\
THEIA4165 & Theia 4165 open cluster & 1 & 0 & 62 & 610 (-210,+330) & 62 \\
THEIA4208 & Theia 4208 open cluster & 1 & 0 & 62 & 620 (-210,+310) & 62 \\
THEIA4212 & Theia 4212 open cluster & 1 & 0 & 62 & 430 (-170,+290) & 62 \\
THEIA4228 & Theia 4228 open cluster & 1 & 0 & 62 & 27 (-10,+16) & 62 \\
THEIA4244 & Theia 4244 open cluster & 1 & 0 & 62 & 187 (-70,+200) & 62 \\
THEIA4245 & Theia 4245 open cluster & 1 & 0 & 62 & 109 (-55,+70) & 62 \\
THEIA4310 & Theia 4310 open cluster & 1 & 0 & 62 & 440 (-130,+250) & 62 \\
THEIA4356 & Theia 4356 open cluster & 1 & 0 & 62 & 30 (-13,+15) & 62 \\
THEIA4367 & Theia 4367 open cluster & 1 & 0 & 62 & 202 (-89,+120) & 62 \\
THEIA4371 & Theia 4371 open cluster & 1 & 0 & 62 & 160 (-65,+110) & 62 \\
THEIA4372 & Theia 4372 open cluster & 1 & 0 & 62 & 81 (-33,+57) & 62 \\
THEIA4401 & Theia 4401 open cluster & 1 & 0 & 62 & 320 (-120,+150) & 62 \\
THEIA4419 & Theia 4419 open cluster & 1 & 0 & 62 & 158 (-55,+150) & 62 \\
THEIA4432 & Theia 4432 open cluster & 1 & 0 & 62 & 119 (-55,+83) & 62 \\
THEIA4456 & Theia 4456 open cluster & 1 & 0 & 62 & 550 (-220,+330) & 62 \\
THEIA4482 & Theia 4482 open cluster & 1 & 0 & 62 & 560 (-240,+490) & 62 \\
THEIA4509 & Theia 4509 open cluster & 1 & 0 & 62 & 370 (-130,+160) & 62 \\
THEIA4535 & Theia 4535 open cluster & 1 & 0 & 62 & 390 (-120,+270) & 62 \\
THEIA4560 & Theia 4560 moving group & 1 & 0 & 62 & 56 (-30,+63) & 62 \\
THEIA4690 & Theia 4690 open cluster & 1 & 0 & 62 & 570 (-220,+320) & 62 \\
THEIA4708 & Theia 4708 open cluster & 1 & 0 & 62 & 205 (-75,+120) & 62 \\
THEIA4725 & Theia 4725 open cluster & 1 & 0 & 62 & 45 (-16,+32) & 62 \\
THEIA4877 & Theia 4877 open cluster & 1 & 0 & 62 & 720 (-270,+450) & 62 \\
THEIA4912 & Theia 4912 open cluster & 1 & 0 & 62 & 82 (-33,+57) & 62 \\
THEIA4940 & Theia 4940 open cluster & 1 & 0 & 62 & 288 (-91,+170) & 62 \\
THEIA4981 & Theia 4981 open cluster & 1 & 0 & 62 & 350 (-140,+210) & 62 \\
THEIA5015 & Theia 5015 open cluster & 1 & 0 & 62 & 224 (-70,+120) & 62 \\
THEIA5094 & Theia 5094 open cluster & 1 & 0 & 62 & 111 (-48,+70) & 62 \\
THEIA5150 & Theia 5150 moving group & 1 & 0 & 62 & 210 (-83,+110) & 62 \\
THEIA5228 & Theia 5228 open cluster & 1 & 0 & 62 & 160 (-65,+81) & 62 \\
THEIA5254 & Theia 5254 open cluster & 1 & 0 & 62 & 157 (-60,+140) & 62 \\
THEIA5280 & Theia 5280 open cluster & 1 & 0 & 62 & 550 (-180,+380) & 62 \\
THEIA5292 & Theia 5292 open cluster & 1 & 0 & 62 & 260 (-130,+120) & 62 \\
THEIA5320 & Theia 5320 open cluster & 1 & 0 & 62 & 42 (-17,+26) & 62 \\
THEIA5347 & Theia 5347 open cluster & 1 & 0 & 62 & 40 (-17,+29) & 62 \\
THEIA5356 & Theia 5356 open cluster & 1 & 0 & 62 & 260 (-110,+210) & 62 \\
THEIA5422 & Theia 5422 open cluster & 1 & 0 & 62 & 300 (-150,+230) & 62 \\
THEIA5431 & Theia 5431 open cluster & 1 & 0 & 62 & 280 (-110,+180) & 62 \\
THEIA5496 & Theia 5496 open cluster & 1 & 0 & 62 & 500 (-180,+290) & 62 \\
THEIA5504 & Theia 5504 open cluster & 1 & 0 & 62 & 162 (-67,+110) & 62 \\
THEIA5630 & Theia 5630 open cluster & 1 & 0 & 62 & 136 (-59,+110) & 62 \\
THEIA5677 & Theia 5677 open cluster & 1 & 0 & 62 & 940 (-290,+550) & 62 \\
THEIA5705 & Theia 5705 open cluster & 1 & 0 & 62 & 1670 (-460,+1100) & 83 \\
THEIA5724 & Theia 5724 open cluster & 1 & 0 & 62 & 131 (-53,+67) & 62 \\
THEIA5731 & Theia 5731 open cluster & 1 & 0 & 62 & 340 (-150,+330) & 62 \\
THEIA5736 & Theia 5736 open cluster & 1 & 0 & 62 & 199 (-82,+140) & 62 \\
THEIA5761 & Theia 5761 open cluster & 1 & 0 & 62 & 131 (-58,+85) & 62 \\
THEIA5779 & Theia 5779 open cluster & 1 & 0 & 62 & 1360 (-410,+910) & 62 \\
THEIA5867 & Theia 5867 open cluster & 1 & 0 & 62 & 260 (-100,+160) & 62 \\
THEIA6015 & Theia 6015 moving group & 1 & 0 & 62 & 770 (-270,+360) & 62 \\
THEIA6046 & Theia 6046 moving group & 1 & 0 & 62 & 3800 (-1200,+4100) & 62 \\
THEIA6066 & Theia 6066 open cluster & 1 & 0 & 62 & 143 (-50,+88) & 62 \\
THEIA6111 & Theia 6111 open cluster & 1 & 0 & 62 & 263 (-85,+140) & 62 \\
THEIA6166 & Theia 6166 open cluster & 1 & 0 & 62 & 340 (-120,+220) & 62 \\
THEIA6187 & Theia 6187 open cluster & 1 & 0 & 62 & 192 (-84,+150) & 62 \\
THEIA6242 & Theia 6242 open cluster & 1 & 0 & 62 & 2190 (-480,+1300) & 62 \\
THEIA6599 & Theia 6599 open cluster & 1 & 0 & 62 & 121 (-45,+78) & 62 \\
THEIA6680 & Theia 6680 open cluster & 1 & 0 & 62 & 11.2 (-5.5,+8.8) & 62 \\
THEIA6978 & Theia 6978 open cluster & 1 & 0 & 62 & 770 (-230,+390) & 62 \\
THEIA6979 & Theia 6979 open cluster & 1 & 0 & 62 & 137 (-52,+100) & 62 \\
THEIA6999 & Theia 6999 moving group & 1 & 0 & 62 & 27 (-11,+16) & 62 \\
THEIA7028 & Theia 7028 open cluster & 1 & 0 & 62 & 260 (-94,+130) & 62 \\
THEIA7057 & Theia 7057 open cluster & 1 & 0 & 62 & 470 (-200,+230) & 62 \\
THEIA7082 & Theia 7082 open cluster & 1 & 0 & 62 & 1310 (-450,+730) & 62 \\
THEIA7478 & Theia 7478 open cluster & 1 & 0 & 62 & 172 (-78,+140) & 62 \\
THEIA7490 & Theia 7490 open cluster & 1 & 0 & 62 & 202 (-78,+150) & 62 \\
THEIA7580 & Theia 7580 open cluster & 1 & 0 & 62 & 330 (-130,+230) & 62 \\
THEIA7591 & Theia 7591 moving group & 1 & 0 & 62 & 4200 (-1300,+2600) & 62 \\
THEIA7593 & Theia 7593 open cluster & 1 & 0 & 62 & 930 (-330,+500) & 62 \\
THEIA7673 & Theia 7673 open cluster & 1 & 0 & 62 & 500 (-200,+290) & 62 \\
THEIA7778 & Theia 7778 open cluster & 1 & 0 & 62 & 219 (-90,+150) & 62 \\
THEIA7938 & Theia 7938 open cluster & 1 & 0 & 62 & 133 (-48,+66) & 62 \\
THEIA8014 & Theia 8014 open cluster & 1 & 0 & 62 & 350 (-130,+380) & 62 \\
THEIA8068 & Theia 8068 open cluster & 1 & 0 & 62 & 271 (-89,+180) & 62 \\
THEIA8106 & Theia 8106 open cluster & 1 & 0 & 62 & 48 (-20,+28) & 62 \\
TOE1 & Toepler 1 open cluster & 1 & 0 & 83 & 118 (-39,+91) & 83 \\
TRU1 & Trumpler 1 open cluster & 1 & 0 & 83 & 28 (-10,+16) & 83 \\
TRU7 & Trumpler 7 open cluster & 1 & 0 & 83 & 113 (-39,+90) & 83 \\
TRU9 & Trumpler 9 open cluster & 1 & 0 & 83 & 101 (-46,+43) & 83 \\
TRU11 & Trumpler 11 open cluster & 1 & 0 & 83 & 127 (-50,+94) & 83 \\
TRU17 & Trumpler 17 open cluster & 1 & 0 & 83 & 52 (-22,+27) & 83 \\
TRU18 & Trumpler 18 open cluster & 1 & 0 & 83 & 102 (-41,+60) & 83 \\
TRU21 & Trumpler 21 open cluster & 1 & 0 & 83 & 96 (-35,+64) & 83 \\
TRU29 & Trumpler 29 open cluster & 1 & 0 & 83 & 133 (-54,+82) & 83 \\
TURN3 & Turner 3 open cluster & 1 & 0 & 83 & 33 (-13,+17) & 83 \\
UBC26 & UBC 26 open cluster & 1 & 0 & 83 & 25.2 (-9.7,+15.0) & 83 \\
UBC27 & UBC 27 open cluster & 1 & 0 & 83 & 200 (-64,+100) & 83 \\
UBC33 & UBC 33 open cluster & 1 & 0 & 83 & 74 (-24,+44) & 83 \\
UBC39 & UBC 39 open cluster & 1 & 0 & 83 & 152 (-52,+120) & 83 \\
UBC40 & UBC 40 open cluster & 1 & 0 & 83 & 241 (-89,+200) & 83 \\
UBC41 & UBC 41 open cluster & 1 & 0 & 83 & 83 (-36,+53) & 83 \\
UBC47 & UBC 47 open cluster & 1 & 0 & 83 & 124 (-48,+72) & 83 \\
UBC49 & UBC 49 open cluster & 1 & 0 & 83 & 1030 (-300,+520) & 83 \\
UBC51 & UBC 51 open cluster & 1 & 0 & 83 & 6.0 (-1.9,+2.3) & 83 \\
UBC56 & UBC 56 open cluster & 1 & 0 & 83 & 274 (-90,+170) & 83 \\
UBC68 & UBC 68 open cluster & 1 & 0 & 83 & 147 (-49,+120) & 83 \\
UBC76 & UBC 76 open cluster & 1 & 0 & 83 & 72 (-22,+61) & 83 \\
UBC77 & UBC 77 open cluster & 1 & 0 & 83 & 96 (-32,+94) & 83 \\
UBC80 & UBC 80 open cluster & 1 & 0 & 83 & 74 (-28,+46) & 83 \\
UBC84 & UBC 84 open cluster & 1 & 0 & 83 & 49 (-18,+32) & 83 \\
UBC85 & UBC 85 open cluster & 1 & 0 & 83 & 116 (-40,+88) & 83 \\
UBC87 & UBC 87 open cluster & 1 & 0 & 83 & 153 (-50,+88) & 83 \\
UBC93 & UBC 93 open cluster & 1 & 0 & 83 & 170 (-68,+120) & 83 \\
UBC94 & UBC 94 open cluster & 1 & 0 & 83 & 173 (-64,+76) & 83 \\
UBC96 & UBC 96 open cluster & 1 & 0 & 83 & 68 (-26,+36) & 83 \\
UBC97 & UBC 97 open cluster & 1 & 0 & 83 & 100 (-36,+55) & 83 \\
UBC100 & UBC 100 open cluster & 1 & 0 & 83 & 112 (-44,+50) & 83 \\
UBC101 & UBC 101 open cluster & 1 & 0 & 83 & 53 (-21,+25) & 83 \\
UBC102 & UBC 102 open cluster & 1 & 0 & 83 & 244 (-86,+150) & 83 \\
UBC103 & UBC 103 open cluster & 1 & 0 & 83 & 76 (-28,+51) & 83 \\
UBC104 & UBC 104 open cluster & 1 & 0 & 83 & 247 (-78,+150) & 83 \\
UBC105 & UBC 105 open cluster & 1 & 0 & 83 & 61 (-21,+39) & 83 \\
UBC113 & UBC 113 open cluster & 1 & 0 & 83 & 420 (-150,+160) & 83 \\
UBC114 & UBC 114 open cluster & 1 & 0 & 83 & 56 (-21,+36) & 83 \\
UBC118 & UBC 118 open cluster & 1 & 0 & 83 & 164 (-56,+110) & 83 \\
UBC120 & UBC 120 open cluster & 1 & 0 & 83 & 277 (-81,+170) & 83 \\
UBC121 & UBC 121 open cluster & 1 & 0 & 83 & 45 (-17,+30) & 83 \\
UBC124 & UBC 124 open cluster & 1 & 0 & 83 & 136 (-39,+100) & 83 \\
UBC125 & UBC 125 open cluster & 1 & 0 & 83 & 216 (-76,+110) & 83 \\
UBC126 & UBC 126 open cluster & 1 & 0 & 83 & 44 (-16,+26) & 83 \\
UBC129 & UBC 129 open cluster & 1 & 0 & 83 & 56 (-21,+30) & 83 \\
UBC133 & UBC 133 open cluster & 1 & 0 & 83 & 56 (-19,+35) & 83 \\
UBC134 & UBC 134 open cluster & 1 & 0 & 83 & 36 (-13,+27) & 83 \\
UBC136 & UBC 136 open cluster & 1 & 0 & 83 & 105 (-36,+56) & 83 \\
UBC139 & UBC 139 open cluster & 1 & 0 & 83 & 81 (-27,+50) & 83 \\
UBC143 & UBC 143 open cluster & 1 & 0 & 83 & 500 (-180,+300) & 83 \\
UBC146 & UBC 146 open cluster & 1 & 0 & 83 & 68 (-27,+31) & 83 \\
UBC147 & UBC 147 open cluster & 1 & 0 & 83 & 21.5 (-9.3,+11.0) & 83 \\
UBC148 & UBC 148 open cluster & 1 & 0 & 83 & 116 (-43,+78) & 83 \\
UBC149 & UBC 149 open cluster & 1 & 0 & 83 & 68 (-26,+42) & 83 \\
UBC150 & UBC 150 open cluster & 1 & 0 & 83 & 310 (-100,+260) & 83 \\
UBC152 & UBC 152 open cluster & 1 & 0 & 83 & 163 (-70,+80) & 83 \\
UBC155 & UBC 155 open cluster & 1 & 0 & 83 & 121 (-37,+79) & 83 \\
UBC156 & UBC 156 open cluster & 1 & 0 & 83 & 360 (-130,+250) & 83 \\
UBC157 & UBC 157 open cluster & 1 & 0 & 83 & 330 (-120,+280) & 83 \\
UBC161 & UBC 161 open cluster & 1 & 0 & 83 & 144 (-57,+82) & 83 \\
UBC162 & UBC 162 open cluster & 1 & 0 & 83 & 57 (-21,+30) & 83 \\
UBC163 & UBC 163 open cluster & 1 & 0 & 83 & 200 (-67,+110) & 83 \\
UBC164 & UBC 164 open cluster & 1 & 0 & 83 & 46 (-15,+29) & 83 \\
UBC166 & UBC 166 open cluster & 1 & 0 & 83 & 31 (-11,+19) & 83 \\
UBC168 & UBC 168 open cluster & 1 & 0 & 83 & 129 (-43,+90) & 83 \\
UBC172 & UBC 172 open cluster & 1 & 0 & 83 & 293 (-96,+190) & 83 \\
UBC174 & UBC 174 open cluster & 1 & 0 & 83 & 51 (-19,+31) & 83 \\
UBC176 & UBC 176 open cluster & 1 & 0 & 83 & 47 (-19,+26) & 83 \\
UBC178 & UBC 178 open cluster & 1 & 0 & 83 & 3.79 (-1.10,+0.76) & 83 \\
UBC179 & UBC 179 open cluster & 1 & 0 & 83 & 214 (-77,+96) & 83 \\
UBC180 & UBC 180 open cluster & 1 & 0 & 83 & 163 (-58,+87) & 83 \\
UBC182 & UBC 182 open cluster & 1 & 0 & 83 & 23 (-10,+21) & 83 \\
UBC188 & UBC 188 open cluster & 1 & 0 & 83 & 36 (-16,+26) & 83 \\
UBC190 & UBC 190 open cluster & 1 & 0 & 83 & 12.4 (-4.4,+6.4) & 83 \\
UBC206 & UBC 206 open cluster & 1 & 0 & 83 & 560 (-160,+370) & 83 \\
UBC210 & UBC 210 open cluster & 1 & 0 & 83 & 790 (-260,+390) & 83 \\
UBC214 & UBC 214 open cluster & 1 & 0 & 83 & 280 (-110,+160) & 83 \\
UBC217 & UBC 217 open cluster & 1 & 0 & 83 & 1270 (-450,+660) & 83 \\
UBC220 & UBC 220 open cluster & 1 & 0 & 83 & 227 (-81,+130) & 83 \\
UBC221 & UBC 221 open cluster & 1 & 0 & 83 & 880 (-310,+410) & 83 \\
UBC222 & UBC 222 open cluster & 1 & 0 & 83 & 137 (-49,+97) & 83 \\
UBC228 & UBC 228 open cluster & 1 & 0 & 83 & 880 (-290,+480) & 83 \\
UBC229 & UBC 229 open cluster & 1 & 0 & 83 & 78 (-32,+50) & 83 \\
UBC230 & UBC 230 open cluster & 1 & 0 & 83 & 160 (-59,+130) & 83 \\
UBC231 & UBC 231 open cluster & 1 & 0 & 83 & 153 (-60,+100) & 83 \\
UBC233 & UBC 233 open cluster & 1 & 0 & 83 & 470 (-160,+320) & 83 \\
UBC235 & UBC 235 open cluster & 1 & 0 & 83 & 182 (-71,+98) & 83 \\
UBC237 & UBC 237 open cluster & 1 & 0 & 83 & 276 (-95,+180) & 83 \\
UBC239 & UBC 239 open cluster & 1 & 0 & 83 & 710 (-270,+380) & 83 \\
UBC240 & UBC 240 open cluster & 1 & 0 & 83 & 197 (-65,+160) & 83 \\
UBC241 & UBC 241 open cluster & 1 & 0 & 83 & 820 (-320,+440) & 83 \\
UBC243 & UBC 243 open cluster & 1 & 0 & 83 & 92 (-30,+46) & 83 \\
UBC245 & UBC 245 open cluster & 1 & 0 & 83 & 21.1 (-8.2,+12.0) & 83 \\
UBC247 & UBC 247 open cluster & 1 & 0 & 83 & 124 (-52,+80) & 83 \\
UBC248 & UBC 248 open cluster & 1 & 0 & 83 & 201 (-83,+100) & 83 \\
UBC249 & UBC 249 open cluster & 1 & 0 & 83 & 115 (-43,+69) & 83 \\
UBC251 & UBC 251 open cluster & 1 & 0 & 83 & 66 (-22,+44) & 83 \\
UBC253 & UBC 253 open cluster & 1 & 0 & 83 & 270 (-120,+140) & 83 \\
UBC254 & UBC 254 open cluster & 1 & 0 & 83 & 185 (-70,+120) & 83 \\
UBC258 & UBC 258 open cluster & 1 & 0 & 83 & 31 (-13,+14) & 83 \\
UBC259 & UBC 259 open cluster & 1 & 0 & 83 & 125 (-45,+89) & 83 \\
UBC261 & UBC 261 open cluster & 1 & 0 & 83 & 92 (-39,+55) & 83 \\
UBC262 & UBC 262 open cluster & 1 & 0 & 83 & 71 (-25,+49) & 83 \\
UBC269 & UBC 269 open cluster & 1 & 0 & 83 & 135 (-48,+77) & 83 \\
UBC270 & UBC 270 open cluster & 1 & 0 & 83 & 32 (-12,+20) & 83 \\
UBC272 & UBC 272 open cluster & 1 & 0 & 83 & 123 (-50,+64) & 83 \\
UBC273 & UBC 273 open cluster & 1 & 0 & 83 & 50 (-19,+29) & 83 \\
UBC275 & UBC 275 open cluster & 1 & 0 & 83 & 330 (-130,+190) & 83 \\
UBC277 & UBC 277 open cluster & 1 & 0 & 83 & 102 (-36,+64) & 83 \\
UBC279 & UBC 279 open cluster & 1 & 0 & 83 & 248 (-82,+150) & 83 \\
UBC280 & UBC 280 open cluster & 1 & 0 & 83 & 56 (-20,+37) & 83 \\
UBC281 & UBC 281 open cluster & 1 & 0 & 83 & 48 (-17,+30) & 83 \\
UBC283 & UBC 283 open cluster & 1 & 0 & 83 & 221 (-91,+150) & 83 \\
UBC285 & UBC 285 open cluster & 1 & 0 & 83 & 259 (-96,+170) & 83 \\
UBC286 & UBC 286 open cluster & 1 & 0 & 83 & 64 (-25,+32) & 83 \\
UBC287 & UBC 287 open cluster & 1 & 0 & 83 & 32 (-13,+17) & 83 \\
UBC289 & UBC 289 open cluster & 1 & 0 & 83 & 95 (-41,+49) & 83 \\
UBC291 & UBC 291 open cluster & 1 & 0 & 83 & 44 (-17,+31) & 83 \\
UBC292 & UBC 292 open cluster & 1 & 0 & 83 & 97 (-41,+62) & 83 \\
UBC293 & UBC 293 open cluster & 1 & 0 & 83 & 56 (-23,+33) & 83 \\
UBC296 & UBC 296 open cluster & 1 & 0 & 83 & 104 (-33,+77) & 83 \\
UBC297 & UBC 297 open cluster & 1 & 0 & 83 & 169 (-51,+120) & 83 \\
UBC298 & UBC 298 open cluster & 1 & 0 & 83 & 107 (-40,+63) & 83 \\
UBC299 & UBC 299 open cluster & 1 & 0 & 83 & 206 (-61,+130) & 83 \\
UBC300 & UBC 300 open cluster & 1 & 0 & 83 & 232 (-60,+130) & 83 \\
UBC301 & UBC 301 open cluster & 1 & 0 & 83 & 99 (-35,+59) & 83 \\
UBC302 & UBC 302 open cluster & 1 & 0 & 83 & 370 (-120,+260) & 83 \\
UBC315 & UBC 315 open cluster & 1 & 0 & 83 & 310 (-130,+120) & 83 \\
UBC316 & UBC 316 open cluster & 1 & 0 & 83 & 360 (-110,+190) & 83 \\
UBC317 & UBC 317 open cluster & 1 & 0 & 83 & 199 (-80,+110) & 83 \\
UBC319 & UBC 319 open cluster & 1 & 0 & 83 & 139 (-54,+75) & 83 \\
UBC334 & UBC 334 open cluster & 1 & 0 & 83 & 43 (-15,+22) & 83 \\
UBC336 & UBC 336 open cluster & 1 & 0 & 83 & 139 (-56,+64) & 83 \\
UBC337 & UBC 337 open cluster & 1 & 0 & 83 & 178 (-57,+140) & 83 \\
UBC339 & UBC 339 open cluster & 1 & 0 & 83 & 171 (-70,+76) & 83 \\
UBC340 & UBC 340 open cluster & 1 & 0 & 83 & 32 (-12,+19) & 83 \\
UBC343 & UBC 343 open cluster & 1 & 0 & 83 & 34 $\pm$ 16 & 83 \\
UBC344 & UBC 344 open cluster & 1 & 0 & 83 & 3.39 (-0.81,+0.52) & 83 \\
UBC346 & UBC 346 open cluster & 1 & 0 & 83 & 331 (-97,+200) & 83 \\
UBC347 & UBC 347 open cluster & 1 & 0 & 83 & 262 (-72,+170) & 83 \\
UBC349 & UBC 349 open cluster & 1 & 0 & 83 & 105 (-43,+62) & 83 \\
UBC350 & UBC 350 open cluster & 1 & 0 & 83 & 310 (-110,+180) & 83 \\
UBC352 & UBC 352 open cluster & 1 & 0 & 83 & 156 (-68,+80) & 83 \\
UBC353 & UBC 353 open cluster & 1 & 0 & 83 & 13.9 (-5.2,+6.1) & 83 \\
UBC355 & UBC 355 open cluster & 1 & 0 & 83 & 37 (-12,+22) & 83 \\
UBC356 & UBC 356 open cluster & 1 & 0 & 83 & 216 (-75,+120) & 83 \\
UBC357 & UBC 357 open cluster & 1 & 0 & 83 & 38 (-14,+24) & 83 \\
UBC360 & UBC 360 open cluster & 1 & 0 & 83 & 223 (-80,+120) & 83 \\
UBC361 & UBC 361 open cluster & 1 & 0 & 83 & 58 (-19,+34) & 83 \\
UBC365 & UBC 365 open cluster & 1 & 0 & 83 & 12.2 (-4.6,+5.5) & 83 \\
UBC366 & UBC 366 open cluster & 1 & 0 & 83 & 360 (-110,+220) & 83 \\
UBC368 & UBC 368 open cluster & 1 & 0 & 83 & 20.9 (-7.3,+13.0) & 83 \\
UBC371 & UBC 371 open cluster & 1 & 0 & 83 & 12.2 (-4.4,+5.9) & 83 \\
UBC372 & UBC 372 open cluster & 1 & 0 & 83 & 71 (-29,+49) & 83 \\
UBC373 & UBC 373 open cluster & 1 & 0 & 83 & 28 (-10,+15) & 83 \\
UBC375 & UBC 375 open cluster & 1 & 0 & 83 & 11.0 (-4.1,+4.8) & 83 \\
UBC376 & UBC 376 open cluster & 1 & 0 & 83 & 35 (-13,+22) & 83 \\
UBC378 & UBC 378 open cluster & 1 & 0 & 83 & 244 (-89,+120) & 83 \\
UBC379 & UBC 379 open cluster & 1 & 0 & 83 & 98 (-37,+60) & 83 \\
UBC380 & UBC 380 open cluster & 1 & 0 & 83 & 122 (-50,+77) & 83 \\
UBC381 & UBC 381 open cluster & 1 & 0 & 83 & 72 (-30,+40) & 83 \\
UBC383 & UBC 383 open cluster & 1 & 0 & 83 & 226 (-86,+160) & 83 \\
UBC384 & UBC 384 open cluster & 1 & 0 & 83 & 69 (-29,+39) & 83 \\
UBC386 & UBC 386 open cluster & 1 & 0 & 83 & 3.95 (-1.10,+0.76) & 83 \\
UBC387 & UBC 387 open cluster & 1 & 0 & 83 & 290 $\pm$ 110 & 83 \\
UBC389 & UBC 389 open cluster & 1 & 0 & 83 & 172 (-68,+110) & 83 \\
UBC391 & UBC 391 open cluster & 1 & 0 & 83 & 60 (-22,+42) & 83 \\
UBC393 & UBC 393 open cluster & 1 & 0 & 83 & 10.5 (-4.3,+5.2) & 83 \\
UBC395 & UBC 395 open cluster & 1 & 0 & 83 & 280 (-110,+160) & 83 \\
UBC396 & UBC 396 open cluster & 1 & 0 & 83 & 24.6 (-9.0,+15.0) & 83 \\
UBC397 & UBC 397 open cluster & 1 & 0 & 83 & 33 (-12,+26) & 83 \\
UBC400 & UBC 400 open cluster & 1 & 0 & 83 & 35 (-14,+24) & 83 \\
UBC405 & UBC 405 open cluster & 1 & 0 & 83 & 68 (-26,+42) & 83 \\
UBC407 & UBC 407 open cluster & 1 & 0 & 83 & 102 (-39,+59) & 83 \\
UBC412 & UBC 412 open cluster & 1 & 0 & 83 & 63 (-26,+47) & 83 \\
UBC413 & UBC 413 open cluster & 1 & 0 & 83 & 73 (-30,+35) & 83 \\
UBC415 & UBC 415 open cluster & 1 & 0 & 83 & 10.1 (-4.1,+4.2) & 83 \\
UBC416 & UBC 416 open cluster & 1 & 0 & 83 & 132 (-52,+75) & 83 \\
UBC417 & UBC 417 open cluster & 1 & 0 & 83 & 104 (-41,+72) & 83 \\
UBC419 & UBC 419 open cluster & 1 & 0 & 83 & 61 (-23,+41) & 83 \\
UBC422 & UBC 422 open cluster & 1 & 0 & 83 & 46 (-17,+27) & 83 \\
UBC423 & UBC 423 open cluster & 1 & 0 & 83 & 11.7 (-5.2,+5.8) & 83 \\
UBC424 & UBC 424 open cluster & 1 & 0 & 83 & 430 (-150,+230) & 83 \\
UBC425 & UBC 425 open cluster & 1 & 0 & 83 & 78 (-33,+41) & 83 \\
UBC429 & UBC 429 open cluster & 1 & 0 & 83 & 530 (-170,+320) & 83 \\
UBC432 & UBC 432 open cluster & 1 & 0 & 83 & 110 (-45,+60) & 83 \\
UBC433 & UBC 433 open cluster & 1 & 0 & 83 & 830 (-300,+460) & 83 \\
UBC436 & UBC 436 open cluster & 1 & 0 & 83 & 660 (-200,+410) & 83 \\
UBC438 & UBC 438 open cluster & 1 & 0 & 83 & 11.0 (-4.6,+7.8) & 83 \\
UBC439 & UBC 439 open cluster & 1 & 0 & 83 & 225 (-76,+140) & 83 \\
UBC440 & UBC 440 open cluster & 1 & 0 & 83 & 1060 (-420,+620) & 83 \\
UBC441 & UBC 441 open cluster & 1 & 0 & 83 & 177 (-59,+120) & 83 \\
UBC442 & UBC 442 open cluster & 1 & 0 & 83 & 700 (-230,+400) & 83 \\
UBC443 & UBC 443 open cluster & 1 & 0 & 83 & 1120 (-370,+570) & 83 \\
UBC444 & UBC 444 open cluster & 1 & 0 & 83 & 460 (-190,+270) & 83 \\
UBC445 & UBC 445 open cluster & 1 & 0 & 83 & 570 (-230,+340) & 83 \\
UBC448 & UBC 448 open cluster & 1 & 0 & 83 & 360 (-130,+280) & 83 \\
UBC449 & UBC 449 open cluster & 1 & 0 & 83 & 950 (-360,+490) & 83 \\
UBC451 & UBC 451 open cluster & 1 & 0 & 83 & 162 (-64,+120) & 83 \\
UBC452 & UBC 452 open cluster & 1 & 0 & 83 & 410 (-140,+210) & 83 \\
UBC453 & UBC 453 open cluster & 1 & 0 & 83 & 179 (-70,+99) & 83 \\
UBC454 & UBC 454 open cluster & 1 & 0 & 83 & 295 (-96,+220) & 83 \\
UBC455 & UBC 455 open cluster & 1 & 0 & 83 & 420 (-160,+280) & 83 \\
UBC456 & UBC 456 open cluster & 1 & 0 & 83 & 277 (-96,+180) & 83 \\
UBC457 & UBC 457 open cluster & 1 & 0 & 83 & 150 (-59,+86) & 83 \\
UBC459 & UBC 459 open cluster & 1 & 0 & 83 & 610 (-200,+290) & 83 \\
UBC460 & UBC 460 open cluster & 1 & 0 & 83 & 98 (-39,+69) & 83 \\
UBC461 & UBC 461 open cluster & 1 & 0 & 83 & 61 (-22,+45) & 83 \\
UBC463 & UBC 463 open cluster & 1 & 0 & 83 & 126 (-52,+110) & 83 \\
UBC466 & UBC 466 open cluster & 1 & 0 & 83 & 490 (-150,+270) & 83 \\
UBC467 & UBC 467 open cluster & 1 & 0 & 83 & 1130 (-330,+750) & 83 \\
UBC474 & UBC 474 open cluster & 1 & 0 & 83 & 250 (-100,+150) & 83 \\
UBC475 & UBC 475 open cluster & 1 & 0 & 83 & 146 (-60,+100) & 83 \\
UBC476 & UBC 476 open cluster & 1 & 0 & 83 & 197 (-72,+140) & 83 \\
UBC481 & UBC 481 open cluster & 1 & 0 & 83 & 48 (-19,+24) & 83 \\
UBC482 & UBC 482 open cluster & 1 & 0 & 83 & 51 (-21,+31) & 83 \\
UBC483 & UBC 483 open cluster & 1 & 0 & 83 & 19.7 (-8.6,+10.0) & 83 \\
UBC484 & UBC 484 open cluster & 1 & 0 & 83 & 246 (-78,+150) & 83 \\
UBC485 & UBC 485 open cluster & 1 & 0 & 83 & 500 (-180,+250) & 83 \\
UBC486 & UBC 486 open cluster & 1 & 0 & 83 & 199 (-74,+120) & 83 \\
UBC487 & UBC 487 open cluster & 1 & 0 & 83 & 24 (-11,+15) & 83 \\
UBC488 & UBC 488 open cluster & 1 & 0 & 83 & 129 (-49,+110) & 83 \\
UBC490 & UBC 490 open cluster & 1 & 0 & 83 & 51 (-18,+27) & 83 \\
UBC496 & UBC 496 open cluster & 1 & 0 & 83 & 195 (-80,+120) & 83 \\
UBC498 & UBC 498 open cluster & 1 & 0 & 83 & 102 (-36,+80) & 83 \\
UBC499 & UBC 499 open cluster & 1 & 0 & 83 & 123 (-52,+75) & 83 \\
UBC500 & UBC 500 open cluster & 1 & 0 & 83 & 171 (-54,+130) & 83 \\
UBC502 & UBC 502 open cluster & 1 & 0 & 83 & 314 (-96,+250) & 83 \\
UBC503 & UBC 503 open cluster & 1 & 0 & 83 & 1550 (-450,+840) & 83 \\
UBC504 & UBC 504 open cluster & 1 & 0 & 83 & 300 (-110,+180) & 83 \\
UBC505 & UBC 505 open cluster & 1 & 0 & 83 & 50 (-19,+32) & 83 \\
UBC506 & UBC 506 open cluster & 1 & 0 & 83 & 330 (-120,+210) & 83 \\
UBC507 & UBC 507 open cluster & 1 & 0 & 83 & 71 (-30,+62) & 83 \\
UBC510 & UBC 510 open cluster & 1 & 0 & 83 & 166 (-60,+120) & 83 \\
UBC511 & UBC 511 open cluster & 1 & 0 & 83 & 460 (-180,+280) & 83 \\
UBC513 & UBC 513 open cluster & 1 & 0 & 83 & 126 (-50,+92) & 83 \\
UBC514 & UBC 514 open cluster & 1 & 0 & 83 & 1450 (-520,+1000) & 83 \\
UBC515 & UBC 515 open cluster & 1 & 0 & 83 & 58 (-25,+33) & 83 \\
UBC516 & UBC 516 open cluster & 1 & 0 & 83 & 300 (-100,+180) & 83 \\
UBC517 & UBC 517 open cluster & 1 & 0 & 83 & 36 (-14,+18) & 83 \\
UBC518 & UBC 518 open cluster & 1 & 0 & 83 & 69 (-26,+46) & 83 \\
UBC520 & UBC 520 open cluster & 1 & 0 & 83 & 430 (-130,+280) & 83 \\
UBC521 & UBC 521 open cluster & 1 & 0 & 83 & 258 (-82,+160) & 83 \\
UBC522 & UBC 522 open cluster & 1 & 0 & 83 & 19.6 (-8.8,+12.0) & 83 \\
UBC523 & UBC 523 open cluster & 1 & 0 & 83 & 300 (-88,+230) & 83 \\
UBC525 & UBC 525 open cluster & 1 & 0 & 83 & 9.0 (-3.2,+5.0) & 83 \\
UBC527 & UBC 527 open cluster & 1 & 0 & 83 & 320 (-120,+230) & 83 \\
UBC528 & UBC 528 open cluster & 1 & 0 & 83 & 290 (-130,+160) & 83 \\
UBC531 & UBC 531 open cluster & 1 & 0 & 83 & 29.8 (-9.4,+25.0) & 83 \\
UBC532 & UBC 532 open cluster & 1 & 0 & 83 & 107 (-42,+57) & 83 \\
UBC533 & UBC 533 open cluster & 1 & 0 & 83 & 260 (-120,+170) & 83 \\
UBC534 & UBC 534 open cluster & 1 & 0 & 83 & 108 (-44,+56) & 83 \\
UBC535 & UBC 535 open cluster & 1 & 0 & 83 & 64 (-26,+48) & 83 \\
UBC536 & UBC 536 open cluster & 1 & 0 & 83 & 31 (-11,+20) & 83 \\
UBC541 & UBC 541 open cluster & 1 & 0 & 83 & 6.6 (-2.3,+2.6) & 83 \\
UBC542 & UBC 542 open cluster & 1 & 0 & 83 & 127 (-46,+76) & 83 \\
UBC545 & UBC 545 open cluster & 1 & 0 & 83 & 19.1 (-7.9,+11.0) & 83 \\
UBC549 & UBC 549 open cluster & 1 & 0 & 83 & 34 (-12,+29) & 83 \\
UBC550 & UBC 550 open cluster & 1 & 0 & 83 & 143 (-47,+76) & 83 \\
UBC552 & UBC 552 open cluster & 1 & 0 & 83 & 46 (-15,+29) & 83 \\
UBC554 & UBC 554 open cluster & 1 & 0 & 83 & 49 (-14,+38) & 83 \\
UBC555 & UBC 555 open cluster & 1 & 0 & 83 & 94 (-33,+53) & 83 \\
UBC556 & UBC 556 open cluster & 1 & 0 & 83 & 144 (-51,+85) & 83 \\
UBC557 & UBC 557 open cluster & 1 & 0 & 83 & 97 (-32,+58) & 83 \\
UBC558 & UBC 558 open cluster & 1 & 0 & 83 & 33 (-12,+17) & 83 \\
UBC559 & UBC 559 open cluster & 1 & 0 & 83 & 9.4 (-3.5,+4.8) & 83 \\
UBC561 & UBC 561 open cluster & 1 & 0 & 83 & 76 (-28,+48) & 83 \\
UBC562 & UBC 562 open cluster & 1 & 0 & 83 & 27 (-10,+13) & 83 \\
UBC563 & UBC 563 open cluster & 1 & 0 & 83 & 134 (-55,+70) & 83 \\
UBC564 & UBC 564 open cluster & 1 & 0 & 83 & 29 (-13,+14) & 83 \\
UBC565 & UBC 565 open cluster & 1 & 0 & 83 & 13.7 (-5.2,+7.4) & 83 \\
UBC573 & UBC 573 open cluster & 1 & 0 & 83 & 51 (-18,+36) & 83 \\
UBC575 & UBC 575 open cluster & 1 & 0 & 83 & 114 (-43,+82) & 83 \\
UBC576 & UBC 576 open cluster & 1 & 0 & 83 & 104 (-40,+52) & 83 \\
UBC582 & UBC 582 open cluster & 1 & 0 & 83 & 8.5 (-3.1,+3.7) & 83 \\
UBC583 & UBC 583 open cluster & 1 & 0 & 83 & 56 (-22,+45) & 83 \\
UBC584 & UBC 584 open cluster & 1 & 0 & 83 & 2.90 (-0.39,+0.27) & 83 \\
UBC585 & UBC 585 open cluster & 1 & 0 & 83 & 82 (-31,+57) & 83 \\
UBC587 & UBC 587 open cluster & 1 & 0 & 83 & 11.1 (-4.4,+7.2) & 83 \\
UBC588 & UBC 588 open cluster & 1 & 0 & 83 & 193 (-70,+130) & 83 \\
UBC589 & UBC 589 open cluster & 1 & 0 & 83 & 88 (-34,+46) & 83 \\
UBC590 & UBC 590 open cluster & 1 & 0 & 83 & 13.2 (-4.8,+9.1) & 83 \\
UBC591 & UBC 591 open cluster & 1 & 0 & 83 & 370 (-150,+190) & 83 \\
UBC592 & UBC 592 open cluster & 1 & 0 & 83 & 139 (-60,+78) & 83 \\
UBC593 & UBC 593 open cluster & 1 & 0 & 83 & 450 (-180,+280) & 83 \\
UBC594 & UBC 594 open cluster & 1 & 0 & 83 & 330 $\pm$ 150 & 83 \\
UBC596 & UBC 596 open cluster & 1 & 0 & 83 & 104 (-52,+67) & 83 \\
UBC604 & UBC 604 open cluster & 1 & 0 & 83 & 34 (-17,+27) & 83 \\
UBC607 & UBC 607 open cluster & 1 & 0 & 83 & 2290 (-730,+1900) & 83 \\
UBC608 & UBC 608 open cluster & 1 & 0 & 83 & 13.3 (-5.0,+8.6) & 83 \\
UBC612 & UBC 612 open cluster & 1 & 0 & 83 & 44 (-19,+28) & 83 \\
UBC613 & UBC 613 open cluster & 1 & 0 & 83 & 141 (-61,+120) & 83 \\
UBC616 & UBC 616 open cluster & 1 & 0 & 83 & 1120 (-370,+700) & 83 \\
UBC620 & UBC 620 open cluster & 1 & 0 & 83 & 51 (-21,+31) & 83 \\
UBC626 & UBC 626 open cluster & 1 & 0 & 83 & 550 (-190,+290) & 83 \\
UBC628 & UBC 628 open cluster & 1 & 0 & 83 & 450 (-150,+260) & 83 \\
UBC630 & UBC 630 open cluster & 1 & 0 & 83 & 193 (-72,+150) & 83 \\
UBC632 & UBC 632 open cluster & 1 & 0 & 83 & 1200 (-560,+810) & 83 \\
UBC634 & UBC 634 open cluster & 1 & 0 & 83 & 223 (-81,+150) & 83 \\
UBC637 & UBC 637 open cluster & 1 & 0 & 83 & 2130 (-630,+1300) & 83 \\
UBC640 & UBC 640 open cluster & 1 & 0 & 83 & 69 (-30,+60) & 83 \\
UBC643 & UBC 643 open cluster & 1 & 0 & 83 & 226 (-92,+130) & 83 \\
UBC647 & UBC 647 open cluster & 1 & 0 & 83 & 820 (-280,+440) & 83 \\
UBC648 & UBC 648 open cluster & 1 & 0 & 83 & 2030 (-700,+1000) & 83 \\
UBC650 & UBC 650 open cluster & 1 & 0 & 83 & 95 (-35,+68) & 83 \\
UBC651 & UBC 651 open cluster & 1 & 0 & 83 & 147 (-60,+83) & 83 \\
UBC652 & UBC 652 open cluster & 1 & 0 & 83 & 18.1 (-7.5,+12.0) & 83 \\
UBC654 & UBC 654 open cluster & 1 & 0 & 83 & 91 (-34,+51) & 83 \\
UBC661 & UBC 661 open cluster & 1 & 0 & 83 & 19.1 (-7.9,+10.0) & 83 \\
UBC662 & UBC 662 open cluster & 1 & 0 & 83 & 22.6 (-9.3,+14.0) & 83 \\
UBC664 & UBC 664 open cluster & 1 & 0 & 83 & 14.3 (-5.1,+9.3) & 83 \\
UBC665 & UBC 665 open cluster & 1 & 0 & 83 & 55 (-24,+29) & 83 \\
UBC668 & UBC 668 open cluster & 1 & 0 & 83 & 100 (-37,+50) & 83 \\
UBC670 & UBC 670 open cluster & 1 & 0 & 83 & 131 (-51,+74) & 83 \\
UBC1004 & UBC 1004 open cluster & 1 & 0 & 83 & 240 (-110,+210) & 83 \\
UBC1006 & UBC 1006 open cluster & 1 & 0 & 83 & 58 (-23,+49) & 83 \\
UBC1007 & UBC 1007 open cluster & 1 & 0 & 83 & 34 (-17,+16) & 83 \\
UBC1008 & UBC 1008 open cluster & 1 & 0 & 83 & 41 (-18,+28) & 83 \\
UBC1010 & UBC 1010 open cluster & 1 & 0 & 83 & 87 (-28,+56) & 83 \\
UBC1011 & UBC 1011 open cluster & 1 & 0 & 83 & 105 (-47,+110) & 83 \\
UBC1012 & UBC 1012 open cluster & 1 & 0 & 83 & 165 (-68,+130) & 83 \\
UBC1016 & UBC 1016 open cluster & 1 & 0 & 83 & 108 (-39,+57) & 83 \\
UBC1017 & UBC 1017 open cluster & 1 & 0 & 83 & 30 (-12,+23) & 83 \\
UBC1018 & UBC 1018 open cluster & 1 & 0 & 83 & 48 (-25,+32) & 83 \\
UBC1019 & UBC 1019 open cluster & 1 & 0 & 83 & 199 (-75,+110) & 83 \\
UBC1020 & UBC 1020 open cluster & 1 & 0 & 83 & 82 (-34,+63) & 83 \\
UBC1021 & UBC 1021 open cluster & 1 & 0 & 83 & 116 (-44,+61) & 83 \\
UBC1024 & UBC 1024 open cluster & 1 & 0 & 83 & 167 (-62,+80) & 83 \\
UBC1025 & UBC 1025 open cluster & 1 & 0 & 83 & 520 (-250,+510) & 83 \\
UBC1026 & UBC 1026 open cluster & 1 & 0 & 83 & 39 (-16,+21) & 83 \\
UBC1028 & UBC 1028 open cluster & 1 & 0 & 83 & 32 (-12,+13) & 83 \\
UBC1029 & UBC 1029 open cluster & 1 & 0 & 83 & 66 (-25,+39) & 83 \\
UBC1030 & UBC 1030 open cluster & 1 & 0 & 83 & 54 (-19,+30) & 83 \\
UBC1031 & UBC 1031 open cluster & 1 & 0 & 83 & 480 (-200,+440) & 83 \\
UBC1032 & UBC 1032 open cluster & 1 & 0 & 83 & 28 (-12,+16) & 83 \\
UBC1033 & UBC 1033 open cluster & 1 & 0 & 83 & 95 (-41,+44) & 83 \\
UBC1034 & UBC 1034 open cluster & 1 & 0 & 83 & 19.9 (-7.3,+8.0) & 83 \\
UBC1036 & UBC 1036 open cluster & 1 & 0 & 83 & 54 (-21,+39) & 83 \\
UBC1037 & UBC 1037 open cluster & 1 & 0 & 83 & 234 (-87,+180) & 83 \\
UBC1038 & UBC 1038 open cluster & 1 & 0 & 83 & 14.0 (-5.7,+5.8) & 83 \\
UBC1042 & UBC 1042 open cluster & 1 & 0 & 83 & 118 (-45,+67) & 83 \\
UBC1043 & UBC 1043 open cluster & 1 & 0 & 83 & 110 (-45,+54) & 83 \\
UBC1044 & UBC 1044 open cluster & 1 & 0 & 83 & 175 (-53,+94) & 83 \\
UBC1045 & UBC 1045 open cluster & 1 & 0 & 83 & 74 (-26,+52) & 83 \\
UBC1046 & UBC 1046 open cluster & 1 & 0 & 83 & 81 (-29,+48) & 83 \\
UBC1047 & UBC 1047 open cluster & 1 & 0 & 83 & 20 (-10,+14) & 83 \\
UBC1048 & UBC 1048 open cluster & 1 & 0 & 83 & 108 (-42,+88) & 83 \\
UBC1049 & UBC 1049 open cluster & 1 & 0 & 83 & 54 (-21,+27) & 83 \\
UBC1050 & UBC 1050 open cluster & 1 & 0 & 83 & 181 (-72,+85) & 83 \\
UBC1052 & UBC 1052 open cluster & 1 & 0 & 83 & 920 (-270,+520) & 83 \\
UBC1053 & UBC 1053 open cluster & 1 & 0 & 83 & 208 (-82,+91) & 83 \\
UBC1055 & UBC 1055 open cluster & 1 & 0 & 83 & 300 (-120,+270) & 83 \\
UBC1056 & UBC 1056 open cluster & 1 & 0 & 83 & 263 (-97,+130) & 83 \\
UBC1057 & UBC 1057 open cluster & 1 & 0 & 83 & 179 (-63,+130) & 83 \\
UBC1058 & UBC 1058 open cluster & 1 & 0 & 83 & 620 (-210,+430) & 83 \\
UBC1060 & UBC 1060 open cluster & 1 & 0 & 83 & 26.9 (-11.0,+9.7) & 83 \\
UBC1061 & UBC 1061 open cluster & 1 & 0 & 83 & 500 (-160,+300) & 83 \\
UBC1062 & UBC 1062 open cluster & 1 & 0 & 83 & 84 (-35,+45) & 83 \\
UBC1063 & UBC 1063 open cluster & 1 & 0 & 83 & 130 (-42,+91) & 83 \\
UBC1064 & UBC 1064 open cluster & 1 & 0 & 83 & 184 (-58,+120) & 83 \\
UBC1065 & UBC 1065 open cluster & 1 & 0 & 83 & 280 (-120,+210) & 83 \\
UBC1066 & UBC 1066 open cluster & 1 & 0 & 83 & 27 (-10,+14) & 83 \\
UBC1067 & UBC 1067 open cluster & 1 & 0 & 83 & 225 (-84,+160) & 83 \\
UBC1068 & UBC 1068 open cluster & 1 & 0 & 83 & 70 (-29,+40) & 83 \\
UBC1069 & UBC 1069 open cluster & 1 & 0 & 83 & 118 (-46,+66) & 83 \\
UBC1070 & UBC 1070 open cluster & 1 & 0 & 83 & 30 (-11,+18) & 83 \\
UBC1072 & UBC 1072 open cluster & 1 & 0 & 83 & 29 (-11,+23) & 83 \\
UBC1073 & UBC 1073 open cluster & 1 & 0 & 83 & 212 (-80,+120) & 83 \\
UBC1074 & UBC 1074 open cluster & 1 & 0 & 83 & 84 (-39,+34) & 83 \\
UBC1075 & UBC 1075 open cluster & 1 & 0 & 83 & 158 (-63,+98) & 83 \\
UBC1076 & UBC 1076 open cluster & 1 & 0 & 83 & 159 (-69,+84) & 83 \\
UBC1077 & UBC 1077 open cluster & 1 & 0 & 83 & 237 (-82,+130) & 83 \\
UBC1078 & UBC 1078 open cluster & 1 & 0 & 83 & 14.1 (-4.3,+8.2) & 83 \\
UBC1080 & UBC 1080 open cluster & 1 & 0 & 83 & 165 (-59,+110) & 83 \\
UBC1084 & UBC 1084 open cluster & 1 & 0 & 83 & 75 (-36,+53) & 83 \\
UBC1085 & UBC 1085 open cluster & 1 & 0 & 83 & 180 (-110,+170) & 83 \\
UBC1086 & UBC 1086 open cluster & 1 & 0 & 83 & 103 (-39,+76) & 83 \\
UBC1087 & UBC 1087 open cluster & 1 & 0 & 83 & 132 (-46,+83) & 83 \\
UBC1090 & UBC 1090 open cluster & 1 & 0 & 83 & 370 (-130,+150) & 83 \\
UBC1092 & UBC 1092 open cluster & 1 & 0 & 83 & 107 (-38,+81) & 83 \\
UBC1097 & UBC 1097 open cluster & 1 & 0 & 83 & 253 (-75,+140) & 83 \\
UBC1099 & UBC 1099 open cluster & 1 & 0 & 83 & 16.1 (-8.0,+11.0) & 83 \\
UBC1102 & UBC 1102 open cluster & 1 & 0 & 83 & 26 (-10,+11) & 83 \\
UBC1103 & UBC 1103 open cluster & 1 & 0 & 83 & 27.3 (-9.2,+16.0) & 83 \\
UBC1105 & UBC 1105 open cluster & 1 & 0 & 83 & 6.5 (-2.4,+2.5) & 83 \\
UBC1108 & UBC 1108 open cluster & 1 & 0 & 83 & 1820 (-690,+1200) & 83 \\
UBC1112 & UBC 1112 open cluster & 1 & 0 & 83 & 74 (-29,+50) & 83 \\
UBC1116 & UBC 1116 open cluster & 1 & 0 & 83 & 290 (-120,+170) & 83 \\
UBC1117 & UBC 1117 open cluster & 1 & 0 & 83 & 19.0 (-7.3,+11.0) & 83 \\
UBC1120 & UBC 1120 open cluster & 1 & 0 & 83 & 65 (-26,+39) & 83 \\
UBC1121 & UBC 1121 open cluster & 1 & 0 & 83 & 410 (-180,+260) & 83 \\
UBC1122 & UBC 1122 open cluster & 1 & 0 & 83 & 31 (-14,+27) & 83 \\
UBC1123 & UBC 1123 open cluster & 1 & 0 & 83 & 68 (-29,+48) & 83 \\
UBC1124 & UBC 1124 open cluster & 1 & 0 & 83 & 92 (-36,+69) & 83 \\
UBC1125 & UBC 1125 open cluster & 1 & 0 & 83 & 214 (-71,+150) & 83 \\
UBC1127 & UBC 1127 open cluster & 1 & 0 & 83 & 51 (-21,+24) & 83 \\
UBC1128 & UBC 1128 open cluster & 1 & 0 & 83 & 59 (-23,+30) & 83 \\
UBC1130 & UBC 1130 open cluster & 1 & 0 & 83 & 55 (-22,+36) & 83 \\
UBC1131 & UBC 1131 open cluster & 1 & 0 & 83 & 640 (-300,+450) & 83 \\
UBC1132 & UBC 1132 open cluster & 1 & 0 & 83 & 56 (-23,+39) & 83 \\
UBC1133 & UBC 1133 open cluster & 1 & 0 & 83 & 860 (-300,+420) & 83 \\
UBC1135 & UBC 1135 open cluster & 1 & 0 & 83 & 83 (-35,+57) & 83 \\
UBC1136 & UBC 1136 open cluster & 1 & 0 & 83 & 147 (-61,+72) & 83 \\
UBC1138 & UBC 1138 open cluster & 1 & 0 & 83 & 77 (-27,+58) & 83 \\
UBC1139 & UBC 1139 open cluster & 1 & 0 & 83 & 110 (-45,+64) & 83 \\
UBC1140 & UBC 1140 open cluster & 1 & 0 & 83 & 139 (-52,+97) & 83 \\
UBC1142 & UBC 1142 open cluster & 1 & 0 & 83 & 1210 (-380,+680) & 83 \\
UBC1143 & UBC 1143 open cluster & 1 & 0 & 83 & 120 (-42,+86) & 83 \\
UBC1144 & UBC 1144 open cluster & 1 & 0 & 83 & 450 (-170,+380) & 83 \\
UBC1145 & UBC 1145 open cluster & 1 & 0 & 83 & 142 (-46,+100) & 83 \\
UBC1146 & UBC 1146 open cluster & 1 & 0 & 83 & 500 (-180,+260) & 83 \\
UBC1147 & UBC 1147 open cluster & 1 & 0 & 83 & 73 (-28,+36) & 83 \\
UBC1148 & UBC 1148 open cluster & 1 & 0 & 83 & 240 (-110,+130) & 83 \\
UBC1149 & UBC 1149 open cluster & 1 & 0 & 83 & 115 (-48,+72) & 83 \\
UBC1150 & UBC 1150 open cluster & 1 & 0 & 83 & 3.80 (-1.10,+0.92) & 83 \\
UBC1151 & UBC 1151 open cluster & 1 & 0 & 83 & 27.5 (-8.9,+18.0) & 83 \\
UBC1152 & UBC 1152 open cluster & 1 & 0 & 83 & 206 (-65,+110) & 83 \\
UBC1153 & UBC 1153 open cluster & 1 & 0 & 83 & 32 (-12,+18) & 83 \\
UBC1156 & UBC 1156 open cluster & 1 & 0 & 83 & 222 (-73,+170) & 83 \\
UBC1157 & UBC 1157 open cluster & 1 & 0 & 83 & 490 (-170,+310) & 83 \\
UBC1158 & UBC 1158 open cluster & 1 & 0 & 83 & 169 (-66,+94) & 83 \\
UBC1159 & UBC 1159 open cluster & 1 & 0 & 83 & 247 (-76,+150) & 83 \\
UBC1161 & UBC 1161 open cluster & 1 & 0 & 83 & 261 (-96,+190) & 83 \\
UBC1162 & UBC 1162 open cluster & 1 & 0 & 83 & 390 (-180,+230) & 83 \\
UBC1163 & UBC 1163 open cluster & 1 & 0 & 83 & 1360 (-560,+1300) & 83 \\
UBC1164 & UBC 1164 open cluster & 1 & 0 & 83 & 212 (-83,+130) & 83 \\
UBC1165 & UBC 1165 open cluster & 1 & 0 & 83 & 25.4 (-9.8,+18.0) & 83 \\
UBC1168 & UBC 1168 open cluster & 1 & 0 & 83 & 100 (-40,+61) & 83 \\
UBC1169 & UBC 1169 open cluster & 1 & 0 & 83 & 290 (-93,+230) & 83 \\
UBC1170 & UBC 1170 open cluster & 1 & 0 & 83 & 68 (-27,+48) & 83 \\
UBC1171 & UBC 1171 open cluster & 1 & 0 & 83 & 131 (-51,+74) & 83 \\
UBC1173 & UBC 1173 open cluster & 1 & 0 & 83 & 390 (-140,+230) & 83 \\
UBC1174 & UBC 1174 open cluster & 1 & 0 & 83 & 480 (-220,+370) & 83 \\
UBC1176 & UBC 1176 open cluster & 1 & 0 & 83 & 297 (-97,+220) & 83 \\
UBC1177 & UBC 1177 open cluster & 1 & 0 & 83 & 28 (-10,+22) & 83 \\
UBC1178 & UBC 1178 open cluster & 1 & 0 & 83 & 86 (-38,+56) & 83 \\
UBC1179 & UBC 1179 open cluster & 1 & 0 & 83 & 51 (-24,+56) & 83 \\
UBC1181 & UBC 1181 open cluster & 1 & 0 & 83 & 760 (-300,+610) & 83 \\
UBC1182 & UBC 1182 open cluster & 1 & 0 & 83 & 88 (-30,+60) & 83 \\
UBC1183 & UBC 1183 open cluster & 1 & 0 & 83 & 136 (-46,+79) & 83 \\
UBC1184 & UBC 1184 open cluster & 1 & 0 & 83 & 350 (-130,+210) & 83 \\
UBC1185 & UBC 1185 open cluster & 1 & 0 & 83 & 14.6 (-5.9,+5.6) & 83 \\
UBC1186 & UBC 1186 open cluster & 1 & 0 & 83 & 77 (-32,+54) & 83 \\
UBC1189 & UBC 1189 open cluster & 1 & 0 & 83 & 131 (-46,+91) & 83 \\
UBC1190 & UBC 1190 open cluster & 1 & 0 & 83 & 74 (-30,+31) & 83 \\
UBC1191 & UBC 1191 open cluster & 1 & 0 & 83 & 63 (-26,+39) & 83 \\
UBC1193 & UBC 1193 open cluster & 1 & 0 & 83 & 262 (-80,+160) & 83 \\
UBC1195 & UBC 1195 open cluster & 1 & 0 & 83 & 216 (-78,+110) & 83 \\
UBC1196 & UBC 1196 open cluster & 1 & 0 & 83 & 150 (-59,+98) & 83 \\
UBC1199 & UBC 1199 open cluster & 1 & 0 & 83 & 183 (-80,+91) & 83 \\
UBC1204 & UBC 1204 open cluster & 1 & 0 & 83 & 158 (-60,+96) & 83 \\
UBC1205 & UBC 1205 open cluster & 1 & 0 & 83 & 137 (-50,+86) & 83 \\
UBC1206 & UBC 1206 open cluster & 1 & 0 & 83 & 660 (-250,+540) & 83 \\
UBC1207 & UBC 1207 open cluster & 1 & 0 & 83 & 65 (-25,+36) & 83 \\
UBC1210 & UBC 1210 open cluster & 1 & 0 & 83 & 275 (-82,+170) & 83 \\
UBC1211 & UBC 1211 open cluster & 1 & 0 & 83 & 950 (-280,+590) & 83 \\
UBC1212 & UBC 1212 open cluster & 1 & 0 & 83 & 1240 (-380,+740) & 83 \\
UBC1215 & UBC 1215 open cluster & 1 & 0 & 83 & 134 (-51,+78) & 83 \\
UBC1216 & UBC 1216 open cluster & 1 & 0 & 83 & 55 (-19,+36) & 83 \\
UBC1217 & UBC 1217 open cluster & 1 & 0 & 83 & 101 (-39,+81) & 83 \\
UBC1219 & UBC 1219 open cluster & 1 & 0 & 83 & 820 (-260,+520) & 83 \\
UBC1221 & UBC 1221 open cluster & 1 & 0 & 83 & 58 (-22,+35) & 83 \\
UBC1222 & UBC 1222 open cluster & 1 & 0 & 83 & 199 (-78,+110) & 83 \\
UBC1225 & UBC 1225 open cluster & 1 & 0 & 83 & 178 (-73,+110) & 83 \\
UBC1226 & UBC 1226 open cluster & 1 & 0 & 83 & 600 (-200,+410) & 83 \\
UBC1227 & UBC 1227 open cluster & 1 & 0 & 83 & 50 (-19,+43) & 83 \\
UBC1228 & UBC 1228 open cluster & 1 & 0 & 83 & 115 (-46,+89) & 83 \\
UBC1229 & UBC 1229 open cluster & 1 & 0 & 83 & 63 (-28,+43) & 83 \\
UBC1230 & UBC 1230 open cluster & 1 & 0 & 83 & 44 (-19,+31) & 83 \\
UBC1231 & UBC 1231 open cluster & 1 & 0 & 83 & 300 (-120,+170) & 83 \\
UBC1232 & UBC 1232 open cluster & 1 & 0 & 83 & 43 (-15,+29) & 83 \\
UBC1233 & UBC 1233 open cluster & 1 & 0 & 83 & 200 (-74,+100) & 83 \\
UBC1234 & UBC 1234 open cluster & 1 & 0 & 83 & 44 (-18,+24) & 83 \\
UBC1239 & UBC 1239 open cluster & 1 & 0 & 83 & 7.3 (-3.0,+3.9) & 83 \\
UBC1241 & UBC 1241 open cluster & 1 & 0 & 83 & 157 (-57,+91) & 83 \\
UBC1242 & UBC 1242 open cluster & 1 & 0 & 83 & 58 (-21,+33) & 83 \\
UBC1243 & UBC 1243 open cluster & 1 & 0 & 83 & 213 (-86,+100) & 83 \\
UBC1245 & UBC 1245 open cluster & 1 & 0 & 83 & 49 (-18,+29) & 83 \\
UBC1246 & UBC 1246 open cluster & 1 & 0 & 83 & 880 (-290,+560) & 83 \\
UBC1247 & UBC 1247 open cluster & 1 & 0 & 83 & 450 (-160,+350) & 83 \\
UBC1248 & UBC 1248 open cluster & 1 & 0 & 83 & 710 (-240,+380) & 83 \\
UBC1250 & UBC 1250 open cluster & 1 & 0 & 83 & 75 (-32,+39) & 83 \\
UBC1251 & UBC 1251 open cluster & 1 & 0 & 83 & 260 (-100,+150) & 83 \\
UBC1252 & UBC 1252 open cluster & 1 & 0 & 83 & 33 (-13,+22) & 83 \\
UBC1253 & UBC 1253 open cluster & 1 & 0 & 83 & 37 (-15,+19) & 83 \\
UBC1254 & UBC 1254 open cluster & 1 & 0 & 83 & 186 (-63,+110) & 83 \\
UBC1255 & UBC 1255 open cluster & 1 & 0 & 83 & 156 (-60,+120) & 83 \\
UBC1257 & UBC 1257 open cluster & 1 & 0 & 83 & 197 (-67,+140) & 83 \\
UBC1258 & UBC 1258 open cluster & 1 & 0 & 83 & 580 (-260,+320) & 83 \\
UBC1259 & UBC 1259 open cluster & 1 & 0 & 83 & 310 (-110,+170) & 83 \\
UBC1261 & UBC 1261 open cluster & 1 & 0 & 83 & 610 (-200,+350) & 83 \\
UBC1262 & UBC 1262 open cluster & 1 & 0 & 83 & 260 (-120,+150) & 83 \\
UBC1263 & UBC 1263 open cluster & 1 & 0 & 83 & 69 (-28,+37) & 83 \\
UBC1264 & UBC 1264 open cluster & 1 & 0 & 83 & 204 (-78,+120) & 83 \\
UBC1267 & UBC 1267 open cluster & 1 & 0 & 83 & 550 (-210,+240) & 83 \\
UBC1269 & UBC 1269 open cluster & 1 & 0 & 83 & 410 (-150,+200) & 83 \\
UBC1270 & UBC 1270 open cluster & 1 & 0 & 83 & 143 (-54,+80) & 83 \\
UBC1272 & UBC 1272 open cluster & 1 & 0 & 83 & 260 (-110,+190) & 83 \\
UBC1273 & UBC 1273 open cluster & 1 & 0 & 83 & 72 (-33,+41) & 83 \\
UBC1274 & UBC 1274 open cluster & 1 & 0 & 83 & 380 (-110,+310) & 83 \\
UBC1275 & UBC 1275 open cluster & 1 & 0 & 83 & 290 (-100,+230) & 83 \\
UBC1276 & UBC 1276 open cluster & 1 & 0 & 83 & 162 (-67,+110) & 83 \\
UBC1278 & UBC 1278 open cluster & 1 & 0 & 83 & 212 (-90,+140) & 83 \\
UBC1279 & UBC 1279 open cluster & 1 & 0 & 83 & 640 (-230,+280) & 83 \\
UBC1280 & UBC 1280 open cluster & 1 & 0 & 83 & 247 (-99,+150) & 83 \\
UBC1281 & UBC 1281 open cluster & 1 & 0 & 83 & 40 (-16,+25) & 83 \\
UBC1282 & UBC 1282 open cluster & 1 & 0 & 83 & 260 (-100,+190) & 83 \\
UBC1284 & UBC 1284 open cluster & 1 & 0 & 83 & 600 (-240,+550) & 83 \\
UBC1285 & UBC 1285 open cluster & 1 & 0 & 83 & 730 (-240,+410) & 83 \\
UBC1286 & UBC 1286 open cluster & 1 & 0 & 83 & 490 (-160,+280) & 83 \\
UBC1289 & UBC 1289 open cluster & 1 & 0 & 83 & 326 (-95,+170) & 83 \\
UBC1290 & UBC 1290 open cluster & 1 & 0 & 83 & 214 (-74,+140) & 83 \\
UBC1294 & UBC 1294 open cluster & 1 & 0 & 83 & 650 (-220,+480) & 83 \\
UBC1295 & UBC 1295 open cluster & 1 & 0 & 83 & 123 (-50,+74) & 83 \\
UBC1296 & UBC 1296 open cluster & 1 & 0 & 83 & 64 (-28,+39) & 83 \\
UBC1297 & UBC 1297 open cluster & 1 & 0 & 83 & 14.9 (-5.5,+7.7) & 83 \\
UBC1298 & UBC 1298 open cluster & 1 & 0 & 83 & 700 (-240,+480) & 83 \\
UBC1299 & UBC 1299 open cluster & 1 & 0 & 83 & 39 (-15,+25) & 83 \\
UBC1300 & UBC 1300 open cluster & 1 & 0 & 83 & 570 (-200,+340) & 83 \\
UBC1303 & UBC 1303 open cluster & 1 & 0 & 83 & 240 (-100,+110) & 83 \\
UBC1304 & UBC 1304 open cluster & 1 & 0 & 83 & 33 (-11,+20) & 83 \\
UBC1305 & UBC 1305 open cluster & 1 & 0 & 83 & 20.0 (-8.2,+15.0) & 83 \\
UBC1312 & UBC 1312 open cluster & 1 & 0 & 83 & 131 (-55,+74) & 83 \\
UBC1313 & UBC 1313 open cluster & 1 & 0 & 83 & 380 (-120,+240) & 83 \\
UBC1315 & UBC 1315 open cluster & 1 & 0 & 83 & 94 (-39,+55) & 83 \\
UBC1316 & UBC 1316 open cluster & 1 & 0 & 83 & 390 (-130,+230) & 83 \\
UBC1317 & UBC 1317 open cluster & 1 & 0 & 83 & 2030 (-660,+1100) & 83 \\
UBC1318 & UBC 1318 open cluster & 1 & 0 & 83 & 1020 (-290,+680) & 83 \\
UBC1319 & UBC 1319 open cluster & 1 & 0 & 83 & 58 (-24,+30) & 83 \\
UBC1320 & UBC 1320 open cluster & 1 & 0 & 83 & 213 (-84,+150) & 83 \\
UBC1321 & UBC 1321 open cluster & 1 & 0 & 83 & 290 (-120,+170) & 83 \\
UBC1322 & UBC 1322 open cluster & 1 & 0 & 83 & 320 (-130,+210) & 83 \\
UBC1323 & UBC 1323 open cluster & 1 & 0 & 83 & 480 (-180,+270) & 83 \\
UBC1324 & UBC 1324 open cluster & 1 & 0 & 83 & 310 (-150,+190) & 83 \\
UBC1326 & UBC 1326 open cluster & 1 & 0 & 83 & 480 (-170,+280) & 83 \\
UBC1327 & UBC 1327 open cluster & 1 & 0 & 83 & 169 (-61,+130) & 83 \\
UBC1328 & UBC 1328 open cluster & 1 & 0 & 83 & 290 (-120,+140) & 83 \\
UBC1329 & UBC 1329 open cluster & 1 & 0 & 83 & 470 (-150,+290) & 83 \\
UBC1331 & UBC 1331 open cluster & 1 & 0 & 83 & 480 (-170,+260) & 83 \\
UBC1332 & UBC 1332 open cluster & 1 & 0 & 83 & 1080 (-440,+460) & 83 \\
UBC1333 & UBC 1333 open cluster & 1 & 0 & 83 & 51 (-21,+32) & 83 \\
UBC1334 & UBC 1334 open cluster & 1 & 0 & 83 & 107 (-38,+75) & 83 \\
UBC1335 & UBC 1335 open cluster & 1 & 0 & 83 & 1780 (-560,+990) & 83 \\
UBC1336 & UBC 1336 open cluster & 1 & 0 & 83 & 1060 (-380,+600) & 83 \\
UBC1340 & UBC 1340 open cluster & 1 & 0 & 83 & 590 (-190,+340) & 83 \\
UBC1341 & UBC 1341 open cluster & 1 & 0 & 83 & 430 (-140,+270) & 83 \\
UBC1342 & UBC 1342 open cluster & 1 & 0 & 83 & 540 (-180,+500) & 83 \\
UBC1344 & UBC 1344 open cluster & 1 & 0 & 83 & 290 (-120,+180) & 83 \\
UBC1345 & UBC 1345 open cluster & 1 & 0 & 83 & 320 (-130,+160) & 83 \\
UBC1346 & UBC 1346 open cluster & 1 & 0 & 83 & 140 (-66,+84) & 83 \\
UBC1347 & UBC 1347 open cluster & 1 & 0 & 83 & 420 (-130,+310) & 83 \\
UBC1350 & UBC 1350 open cluster & 1 & 0 & 83 & 570 (-220,+360) & 83 \\
UBC1351 & UBC 1351 open cluster & 1 & 0 & 83 & 930 (-290,+580) & 83 \\
UBC1352 & UBC 1352 open cluster & 1 & 0 & 83 & 800 (-260,+590) & 83 \\
UBC1353 & UBC 1353 open cluster & 1 & 0 & 83 & 500 (-170,+310) & 83 \\
UBC1355 & UBC 1355 open cluster & 1 & 0 & 83 & 290 (-130,+190) & 83 \\
UBC1356 & UBC 1356 open cluster & 1 & 0 & 83 & 640 (-240,+380) & 83 \\
UBC1360 & UBC 1360 open cluster & 1 & 0 & 83 & 420 (-190,+310) & 83 \\
UBC1361 & UBC 1361 open cluster & 1 & 0 & 83 & 1010 (-350,+780) & 83 \\
UBC1362 & UBC 1362 open cluster & 1 & 0 & 83 & 139 (-52,+110) & 83 \\
UBC1364 & UBC 1364 open cluster & 1 & 0 & 83 & 151 (-70,+72) & 83 \\
UBC1365 & UBC 1365 open cluster & 1 & 0 & 83 & 750 (-230,+440) & 83 \\
UBC1366 & UBC 1366 open cluster & 1 & 0 & 83 & 990 (-300,+590) & 83 \\
UBC1367 & UBC 1367 open cluster & 1 & 0 & 83 & 470 (-170,+240) & 83 \\
UBC1368 & UBC 1368 open cluster & 1 & 0 & 83 & 1160 (-430,+590) & 83 \\
UBC1369 & UBC 1369 open cluster & 1 & 0 & 83 & 340 (-130,+230) & 83 \\
UBC1370 & UBC 1370 open cluster & 1 & 0 & 83 & 28 (-11,+16) & 83 \\
UBC1371 & UBC 1371 open cluster & 1 & 0 & 83 & 500 (-180,+270) & 83 \\
UBC1372 & UBC 1372 open cluster & 1 & 0 & 83 & 290 (-110,+150) & 83 \\
UBC1373 & UBC 1373 open cluster & 1 & 0 & 83 & 35 (-15,+22) & 83 \\
UBC1374 & UBC 1374 open cluster & 1 & 0 & 83 & 93 (-34,+60) & 83 \\
UBC1375 & UBC 1375 open cluster & 1 & 0 & 83 & 222 (-98,+120) & 83 \\
UBC1376 & UBC 1376 open cluster & 1 & 0 & 83 & 29 (-12,+16) & 83 \\
UBC1377 & UBC 1377 open cluster & 1 & 0 & 83 & 480 (-200,+290) & 83 \\
UBC1378 & UBC 1378 open cluster & 1 & 0 & 83 & 269 (-84,+130) & 83 \\
UBC1383 & UBC 1383 open cluster & 1 & 0 & 83 & 520 (-180,+260) & 83 \\
UBC1385 & UBC 1385 open cluster & 1 & 0 & 83 & 440 (-120,+330) & 83 \\
UBC1386 & UBC 1386 open cluster & 1 & 0 & 83 & 108 (-40,+81) & 83 \\
UBC1387 & UBC 1387 open cluster & 1 & 0 & 83 & 173 (-59,+130) & 83 \\
UBC1388 & UBC 1388 open cluster & 1 & 0 & 83 & 204 (-78,+120) & 83 \\
UBC1390 & UBC 1390 open cluster & 1 & 0 & 83 & 30 (-11,+20) & 83 \\
UBC1391 & UBC 1391 open cluster & 1 & 0 & 83 & 89 (-34,+63) & 83 \\
UBC1393 & UBC 1393 open cluster & 1 & 0 & 83 & 117 (-45,+70) & 83 \\
UBC1394 & UBC 1394 open cluster & 1 & 0 & 83 & 174 (-65,+130) & 83 \\
UBC1396 & UBC 1396 open cluster & 1 & 0 & 83 & 156 (-63,+110) & 83 \\
UBC1397 & UBC 1397 open cluster & 1 & 0 & 83 & 320 (-100,+260) & 83 \\
UBC1400 & UBC 1400 open cluster & 1 & 0 & 83 & 83 (-31,+60) & 83 \\
UBC1405 & UBC 1405 open cluster & 1 & 0 & 83 & 253 (-90,+180) & 83 \\
UBC1406 & UBC 1406 open cluster & 1 & 0 & 83 & 420 (-150,+310) & 83 \\
UBC1407 & UBC 1407 open cluster & 1 & 0 & 83 & 420 (-170,+210) & 83 \\
UBC1409 & UBC 1409 open cluster & 1 & 0 & 83 & 330 (-120,+230) & 83 \\
UBC1411 & UBC 1411 open cluster & 1 & 0 & 83 & 510 (-190,+230) & 83 \\
UBC1412 & UBC 1412 open cluster & 1 & 0 & 83 & 600 (-230,+280) & 83 \\
UBC1416 & UBC 1416 open cluster & 1 & 0 & 83 & 93 (-41,+73) & 83 \\
UBC1417 & UBC 1417 open cluster & 1 & 0 & 83 & 370 (-120,+260) & 83 \\
UBC1418 & UBC 1418 open cluster & 1 & 0 & 83 & 193 (-77,+130) & 83 \\
UBC1419 & UBC 1419 open cluster & 1 & 0 & 83 & 156 (-62,+110) & 83 \\
UBC1420 & UBC 1420 open cluster & 1 & 0 & 83 & 251 (-85,+180) & 83 \\
UBC1423 & UBC 1423 open cluster & 1 & 0 & 83 & 430 (-140,+310) & 83 \\
UBC1424 & UBC 1424 open cluster & 1 & 0 & 83 & 86 (-36,+57) & 83 \\
UBC1425 & UBC 1425 open cluster & 1 & 0 & 83 & 143 (-48,+98) & 83 \\
UBC1427 & UBC 1427 open cluster & 1 & 0 & 83 & 410 (-140,+210) & 83 \\
UBC1428 & UBC 1428 open cluster & 1 & 0 & 83 & 320 (-130,+210) & 83 \\
UBC1429 & UBC 1429 open cluster & 1 & 0 & 83 & 103 (-40,+61) & 83 \\
UBC1431 & UBC 1431 open cluster & 1 & 0 & 83 & 62 (-26,+46) & 83 \\
UBC1433 & UBC 1433 open cluster & 1 & 0 & 83 & 410 (-140,+220) & 83 \\
UBC1434 & UBC 1434 open cluster & 1 & 0 & 83 & 62 (-23,+56) & 83 \\
UBC1435 & UBC 1435 open cluster & 1 & 0 & 83 & 630 (-180,+350) & 83 \\
UBC1436 & UBC 1436 open cluster & 1 & 0 & 83 & 620 (-210,+290) & 83 \\
UBC1437 & UBC 1437 open cluster & 1 & 0 & 83 & 280 (-110,+170) & 83 \\
UBC1439 & UBC 1439 open cluster & 1 & 0 & 83 & 900 (-330,+640) & 83 \\
UBC1440 & UBC 1440 open cluster & 1 & 0 & 83 & 1140 (-390,+720) & 83 \\
UBC1443 & UBC 1443 open cluster & 1 & 0 & 83 & 680 (-220,+290) & 83 \\
UBC1444 & UBC 1444 open cluster & 1 & 0 & 83 & 8.2 (-4.1,+4.6) & 83 \\
UBC1446 & UBC 1446 open cluster & 1 & 0 & 83 & 69 (-32,+67) & 83 \\
UBC1447 & UBC 1447 open cluster & 1 & 0 & 83 & 11.1 (-4.9,+5.4) & 83 \\
UBC1448 & UBC 1448 open cluster & 1 & 0 & 83 & 165 (-62,+110) & 83 \\
UBC1449 & UBC 1449 open cluster & 1 & 0 & 83 & 11.1 (-4.4,+6.2) & 83 \\
UBC1450 & UBC 1450 open cluster & 1 & 0 & 83 & 75 (-31,+37) & 83 \\
UBC1451 & UBC 1451 open cluster & 1 & 0 & 83 & 37 (-16,+26) & 83 \\
UBC1453 & UBC 1453 open cluster & 1 & 0 & 83 & 42 (-16,+28) & 83 \\
UBC1455 & UBC 1455 open cluster & 1 & 0 & 83 & 740 (-220,+470) & 83 \\
UBC1456 & UBC 1456 open cluster & 1 & 0 & 83 & 68 (-27,+43) & 83 \\
UBC1457 & UBC 1457 open cluster & 1 & 0 & 83 & 380 (-170,+240) & 83 \\
UBC1458 & UBC 1458 open cluster & 1 & 0 & 83 & 59 (-26,+32) & 83 \\
UBC1460 & UBC 1460 open cluster & 1 & 0 & 83 & 146 (-46,+130) & 83 \\
UBC1461 & UBC 1461 open cluster & 1 & 0 & 83 & 1550 (-590,+720) & 83 \\
UBC1462 & UBC 1462 open cluster & 1 & 0 & 83 & 113 (-49,+64) & 83 \\
UBC1463 & UBC 1463 open cluster & 1 & 0 & 83 & 1480 (-430,+820) & 83 \\
UBC1464 & UBC 1464 open cluster & 1 & 0 & 83 & 101 (-43,+65) & 83 \\
UBC1467 & UBC 1467 open cluster & 1 & 0 & 83 & 119 (-48,+73) & 83 \\
UBC1468 & UBC 1468 open cluster & 1 & 0 & 83 & 148 (-60,+110) & 83 \\
UBC1470 & UBC 1470 open cluster & 1 & 0 & 83 & 37 (-15,+22) & 83 \\
UBC1473 & UBC 1473 open cluster & 1 & 0 & 83 & 25 (-11,+14) & 83 \\
UBC1474 & UBC 1474 open cluster & 1 & 0 & 83 & 330 (-120,+200) & 83 \\
UBC1475 & UBC 1475 open cluster & 1 & 0 & 83 & 181 (-65,+100) & 83 \\
UBC1476 & UBC 1476 open cluster & 1 & 0 & 83 & 224 (-88,+150) & 83 \\
UBC1477 & UBC 1477 open cluster & 1 & 0 & 83 & 95 (-39,+63) & 83 \\
UBC1480 & UBC 1480 open cluster & 1 & 0 & 83 & 220 (-82,+97) & 83 \\
UBC1481 & UBC 1481 open cluster & 1 & 0 & 83 & 113 (-43,+93) & 83 \\
UBC1482 & UBC 1482 open cluster & 1 & 0 & 83 & 226 (-89,+160) & 83 \\
UBC1484 & UBC 1484 open cluster & 1 & 0 & 83 & 780 (-350,+830) & 83 \\
UBC1485 & UBC 1485 open cluster & 1 & 0 & 83 & 62 (-26,+41) & 83 \\
UBC1486 & UBC 1486 open cluster & 1 & 0 & 83 & 770 (-270,+440) & 83 \\
UBC1487 & UBC 1487 open cluster & 1 & 0 & 83 & 26.2 (-7.8,+17.0) & 83 \\
UBC1488 & UBC 1488 open cluster & 1 & 0 & 83 & 470 (-140,+300) & 83 \\
UBC1490 & UBC 1490 open cluster & 1 & 0 & 83 & 180 (-73,+120) & 83 \\
UBC1494 & UBC 1494 open cluster & 1 & 0 & 83 & 270 (-100,+170) & 83 \\
UBC1499 & UBC 1499 open cluster & 1 & 0 & 83 & 780 (-250,+590) & 83 \\
UBC1500 & UBC 1500 open cluster & 1 & 0 & 83 & 21.6 (-8.2,+11.0) & 83 \\
UBC1501 & UBC 1501 open cluster & 1 & 0 & 83 & 131 (-57,+69) & 83 \\
UBC1502 & UBC 1502 open cluster & 1 & 0 & 83 & 122 (-57,+73) & 83 \\
UBC1503 & UBC 1503 open cluster & 1 & 0 & 83 & 144 (-57,+110) & 83 \\
UBC1504 & UBC 1504 open cluster & 1 & 0 & 83 & 65 (-33,+40) & 83 \\
UBC1505 & UBC 1505 open cluster & 1 & 0 & 83 & 590 (-230,+360) & 83 \\
UBC1506 & UBC 1506 open cluster & 1 & 0 & 83 & 340 (-130,+250) & 83 \\
UBC1507 & UBC 1507 open cluster & 1 & 0 & 83 & 55 (-23,+39) & 83 \\
UBC1509 & UBC 1509 open cluster & 1 & 0 & 83 & 80 (-25,+69) & 83 \\
UBC1510 & UBC 1510 open cluster & 1 & 0 & 83 & 34 (-14,+21) & 83 \\
UBC1511 & UBC 1511 open cluster & 1 & 0 & 83 & 199 (-75,+120) & 83 \\
UBC1512 & UBC 1512 open cluster & 1 & 0 & 83 & 274 (-97,+160) & 83 \\
UBC1513 & UBC 1513 open cluster & 1 & 0 & 83 & 74 (-30,+56) & 83 \\
UBC1515 & UBC 1515 open cluster & 1 & 0 & 83 & 290 (-110,+180) & 83 \\
UBC1516 & UBC 1516 open cluster & 1 & 0 & 83 & 172 (-65,+100) & 83 \\
UBC1518 & UBC 1518 open cluster & 1 & 0 & 83 & 640 (-220,+320) & 83 \\
UBC1519 & UBC 1519 open cluster & 1 & 0 & 83 & 420 (-190,+320) & 83 \\
UBC1520 & UBC 1520 open cluster & 1 & 0 & 83 & 243 (-98,+240) & 83 \\
UBC1521 & UBC 1521 open cluster & 1 & 0 & 83 & 70 (-28,+37) & 83 \\
UBC1522 & UBC 1522 open cluster & 1 & 0 & 83 & 670 (-170,+410) & 83 \\
UBC1524 & UBC 1524 open cluster & 1 & 0 & 83 & 740 (-280,+580) & 83 \\
UBC1525 & UBC 1525 open cluster & 1 & 0 & 83 & 117 (-48,+76) & 83 \\
UBC1527 & UBC 1527 open cluster & 1 & 0 & 83 & 16.3 (-6.4,+9.2) & 83 \\
UBC1528 & UBC 1528 open cluster & 1 & 0 & 83 & 440 (-160,+330) & 83 \\
UBC1529 & UBC 1529 open cluster & 1 & 0 & 83 & 90 (-33,+47) & 83 \\
UBC1530 & UBC 1530 open cluster & 1 & 0 & 83 & 1470 (-460,+710) & 83 \\
UBC1531 & UBC 1531 open cluster & 1 & 0 & 83 & 76 (-34,+75) & 83 \\
UBC1532 & UBC 1532 open cluster & 1 & 0 & 83 & 113 (-40,+77) & 83 \\
UBC1533 & UBC 1533 open cluster & 1 & 0 & 83 & 229 (-85,+160) & 83 \\
UBC1534 & UBC 1534 open cluster & 1 & 0 & 83 & 108 (-41,+80) & 83 \\
UBC1535 & UBC 1535 open cluster & 1 & 0 & 83 & 4.29 (-1.50,+0.88) & 83 \\
UBC1536 & UBC 1536 open cluster & 1 & 0 & 83 & 220 (-76,+120) & 83 \\
UBC1537 & UBC 1537 open cluster & 1 & 0 & 83 & 55 (-23,+37) & 83 \\
UBC1539 & UBC 1539 open cluster & 1 & 0 & 83 & 219 (-74,+170) & 83 \\
UBC1541 & UBC 1541 open cluster & 1 & 0 & 83 & 150 (-61,+87) & 83 \\
UBC1542 & UBC 1542 open cluster & 1 & 0 & 83 & 89 (-32,+49) & 83 \\
UBC1545 & UBC 1545 open cluster & 1 & 0 & 83 & 59 (-23,+35) & 83 \\
UBC1547 & UBC 1547 open cluster & 1 & 0 & 83 & 11.0 (-5.2,+6.0) & 83 \\
UBC1548 & UBC 1548 open cluster & 1 & 0 & 83 & 470 (-160,+320) & 83 \\
UBC1549 & UBC 1549 open cluster & 1 & 0 & 83 & 62 (-26,+49) & 83 \\
UBC1550 & UBC 1550 open cluster & 1 & 0 & 83 & 164 (-52,+100) & 83 \\
UBC1551 & UBC 1551 open cluster & 1 & 0 & 83 & 174 (-62,+86) & 83 \\
UBC1553 & UBC 1553 open cluster & 1 & 0 & 83 & 121 (-45,+84) & 83 \\
UBC1554 & UBC 1554 open cluster & 1 & 0 & 83 & 130 (-40,+110) & 83 \\
UBC1555 & UBC 1555 open cluster & 1 & 0 & 83 & 100 (-42,+50) & 83 \\
UBC1556 & UBC 1556 open cluster & 1 & 0 & 83 & 169 (-62,+85) & 83 \\
UBC1557 & UBC 1557 open cluster & 1 & 0 & 83 & 69 (-25,+34) & 83 \\
UBC1558 & UBC 1558 open cluster & 1 & 0 & 83 & 20.5 (-7.7,+12.0) & 83 \\
UBC1562 & UBC 1562 open cluster & 1 & 0 & 83 & 134 (-46,+100) & 83 \\
UBC1563 & UBC 1563 open cluster & 1 & 0 & 83 & 74 (-33,+48) & 83 \\
UBC1564 & UBC 1564 open cluster & 1 & 0 & 83 & 47 (-22,+31) & 83 \\
UBC1565 & UBC 1565 open cluster & 1 & 0 & 83 & 108 (-45,+73) & 83 \\
UBC1566 & UBC 1566 open cluster & 1 & 0 & 83 & 223 (-81,+120) & 83 \\
UBC1569 & UBC 1569 open cluster & 1 & 0 & 83 & 166 (-70,+69) & 83 \\
UBC1570 & UBC 1570 open cluster & 1 & 0 & 83 & 168 (-62,+94) & 83 \\
UBC1575 & UBC 1575 open cluster & 1 & 0 & 83 & 23.9 (-8.7,+13.0) & 83 \\
UBC1577 & UBC 1577 moving group & 1 & 0 & 83 & 113 (-39,+81) & 83 \\
UBC1578 & UBC 1578 open cluster & 1 & 0 & 83 & 310 (-100,+220) & 83 \\
UBC1580 & UBC 1580 open cluster & 1 & 0 & 83 & 75 (-30,+61) & 83 \\
UBC1582 & UBC 1582 open cluster & 1 & 0 & 83 & 81 (-37,+60) & 83 \\
UBC1584 & UBC 1584 open cluster & 1 & 0 & 83 & 54 (-18,+48) & 83 \\
UBC1585 & UBC 1585 open cluster & 1 & 0 & 83 & 11.3 (-4.5,+6.5) & 83 \\
UBC1587 & UBC 1587 open cluster & 1 & 0 & 83 & 8.0 (-3.4,+2.8) & 83 \\
UBC1588 & UBC 1588 open cluster & 1 & 0 & 83 & 13.0 (-5.4,+8.6) & 83 \\
UBC1590 & UBC 1590 open cluster & 1 & 0 & 83 & 480 (-250,+260) & 83 \\
UBC1591 & UBC 1591 open cluster & 1 & 0 & 83 & 390 (-120,+210) & 83 \\
UBC1592 & UBC 1592 open cluster & 1 & 0 & 83 & 56 (-25,+26) & 83 \\
UBC1594 & UBC 1594 open cluster & 1 & 0 & 83 & 160 (-51,+100) & 83 \\
UBC1595 & UBC 1595 open cluster & 1 & 0 & 83 & 33 (-12,+28) & 83 \\
UBC1597 & UBC 1597 open cluster & 1 & 0 & 83 & 16.4 (-6.9,+6.7) & 83 \\
UBC1598 & UBC 1598 open cluster & 1 & 0 & 83 & 360 (-160,+300) & 83 \\
UBC1600 & UBC 1600 open cluster & 1 & 0 & 83 & 810 (-270,+460) & 83 \\
UBC1601 & UBC 1601 open cluster & 1 & 0 & 83 & 55 (-20,+37) & 83 \\
UBC1602 & UBC 1602 open cluster & 1 & 0 & 83 & 14.2 (-6.0,+5.5) & 83 \\
UBC1603 & UBC 1603 open cluster & 1 & 0 & 83 & 23.4 (-9.1,+15.0) & 83 \\
UBC1604 & UBC 1604 open cluster & 1 & 0 & 83 & 46 (-19,+32) & 83 \\
UBC1605 & UBC 1605 open cluster & 1 & 0 & 83 & 36 (-13,+26) & 83 \\
UBC1607 & UBC 1607 open cluster & 1 & 0 & 83 & 266 (-95,+150) & 83 \\
UBC1608 & UBC 1608 open cluster & 1 & 0 & 83 & 36 (-13,+21) & 83 \\
UBC1610 & UBC 1610 open cluster & 1 & 0 & 83 & 760 (-260,+520) & 83 \\
UBC1611 & UBC 1611 open cluster & 1 & 0 & 83 & 500 (-180,+320) & 83 \\
UBC1612 & UBC 1612 open cluster & 1 & 0 & 83 & 220 (-100,+130) & 83 \\
UBC1614 & UBC 1614 open cluster & 1 & 0 & 83 & 2250 (-590,+1500) & 83 \\
UBC1617 & UBC 1617 open cluster & 1 & 0 & 83 & 510 (-220,+280) & 83 \\
UBC1619 & UBC 1619 open cluster & 1 & 0 & 83 & 22 (-10,+12) & 83 \\
UBC1620 & UBC 1620 open cluster & 1 & 0 & 83 & 8.4 (-3.7,+4.6) & 83 \\
UBC1621 & UBC 1621 open cluster & 1 & 0 & 83 & 181 (-86,+130) & 83 \\
UBC1622 & UBC 1622 open cluster & 1 & 0 & 83 & 730 (-220,+540) & 83 \\
UBC1625 & UBC 1625 open cluster & 1 & 0 & 83 & 260 (-110,+160) & 83 \\
UBC1626 & UBC 1626 open cluster & 1 & 0 & 83 & 164 (-57,+130) & 83 \\
UBC1628 & UBC 1628 open cluster & 1 & 0 & 83 & 153 (-57,+110) & 83 \\
UBC10A & UBC 10a open cluster & 1 & 0 & 83 & 45 (-17,+32) & 83 \\
UBC10B & UBC 10b open cluster & 1 & 0 & 83 & 57 (-22,+39) & 83 \\
UFMG22 & UFMG 22 open cluster & 1 & 0 & 83 & 21.7 (-8.7,+15.0) & 83 \\
UFMG24 & UFMG 24 open cluster & 1 & 0 & 83 & 263 (-91,+120) & 83 \\
UFMG34 & UFMG 34 open cluster & 1 & 0 & 83 & 290 (-100,+150) & 83 \\
UFMG37 & UFMG 37 open cluster & 1 & 0 & 83 & 208 (-70,+130) & 83 \\
UFMG38 & UFMG 38 open cluster & 1 & 0 & 83 & 55 (-21,+66) & 83 \\
UFMG39 & UFMG 39 open cluster & 1 & 0 & 83 & 290 (-93,+170) & 83 \\
UFMG41 & UFMG 41 open cluster & 1 & 0 & 83 & 89 (-33,+47) & 83 \\
UFMG42 & UFMG 42 open cluster & 1 & 0 & 83 & 380 (-210,+390) & 83 \\
UFMG43 & UFMG 43 open cluster & 1 & 0 & 83 & 157 (-63,+88) & 83 \\
UFMG44 & UFMG 44 open cluster & 1 & 0 & 83 & 87 (-37,+39) & 83 \\
UFMG46 & UFMG 46 open cluster & 1 & 0 & 83 & 900 (-340,+490) & 83 \\
UFMG47 & UFMG 47 open cluster & 1 & 0 & 83 & 115 (-39,+60) & 83 \\
UFMG48 & UFMG 48 open cluster & 1 & 0 & 83 & 50 (-22,+41) & 83 \\
UFMG53 & UFMG 53 open cluster & 1 & 0 & 83 & 57 (-20,+53) & 83 \\
UFMG54 & UFMG 54 open cluster & 1 & 0 & 83 & 450 (-290,+1500) & 83 \\
UFMG55 & UFMG 55 open cluster & 1 & 0 & 83 & 76 (-36,+77) & 83 \\
UFMG58 & UFMG 58 open cluster & 1 & 0 & 83 & 225 (-84,+160) & 83 \\
UFMG59 & UFMG 59 open cluster & 1 & 0 & 83 & 99 (-43,+60) & 83 \\
UFMG61 & UFMG 61 open cluster & 1 & 0 & 83 & 122 (-42,+89) & 83 \\
UFMG63 & UFMG 63 open cluster & 1 & 0 & 83 & 126 (-47,+68) & 83 \\
UFMG65 & UFMG 65 open cluster & 1 & 0 & 83 & 3.21 (-0.68,+0.44) & 83 \\
UFMG66 & UFMG 66 open cluster & 1 & 0 & 83 & 13.6 (-5.3,+7.0) & 83 \\
UFMG69 & UFMG 69 open cluster & 1 & 0 & 83 & 13.6 (-8.7,+13.0) & 83 \\
UFMG70 & UFMG 70 open cluster & 1 & 0 & 83 & 46 (-18,+34) & 83 \\
UFMG71 & UFMG 71 open cluster & 1 & 0 & 83 & 53 (-18,+37) & 83 \\
UFMG73 & UFMG 73 open cluster & 1 & 0 & 83 & 62 (-22,+47) & 83 \\
UFMG74 & UFMG 74 open cluster & 1 & 0 & 83 & 54 (-20,+40) & 83 \\
UFMG75 & UFMG 75 open cluster & 1 & 0 & 83 & 182 (-68,+130) & 83 \\
UFMG78 & UFMG 78 open cluster & 1 & 0 & 83 & 93 (-36,+51) & 83 \\
UFMG80 & UFMG 80 open cluster & 1 & 0 & 83 & 96 (-37,+69) & 83 \\
UFMG81 & UFMG 81 open cluster & 1 & 0 & 83 & 9.4 (-4.4,+5.7) & 83 \\
UFMG82 & UFMG 82 open cluster & 1 & 0 & 83 & 102 (-36,+52) & 83 \\
UFMG83 & UFMG 83 open cluster & 1 & 0 & 83 & 54 (-20,+37) & 83 \\
UFMG87 & UFMG 87 open cluster & 1 & 0 & 83 & 62 (-29,+51) & 83 \\
UFMG89 & UFMG 89 open cluster & 1 & 0 & 83 & 13.7 (-6.1,+6.0) & 83 \\
UFMG90 & UFMG 90 open cluster & 1 & 0 & 83 & 147 (-55,+110) & 83 \\
UFMG91 & UFMG 91 open cluster & 1 & 0 & 83 & 540 (-210,+330) & 83 \\
UFMG92 & UFMG 92 open cluster & 1 & 0 & 83 & 41 (-16,+34) & 83 \\
UFMG93 & UFMG 93 open cluster & 1 & 0 & 83 & 147 (-60,+120) & 83 \\
UFMG95 & UFMG 95 open cluster & 1 & 0 & 83 & 57 (-21,+42) & 83 \\
UFMG96 & UFMG 96 open cluster & 1 & 0 & 83 & 96 (-41,+52) & 83 \\
UPK7 & UPK 7 open cluster & 1 & 0 & 83 & 102 (-38,+68) & 83 \\
UPK13 & UPK 13 open cluster & 1 & 0 & 83 & 132 (-50,+100) & 83 \\
UPK16 & UPK 16 open cluster & 1 & 0 & 83 & 229 (-95,+140) & 83 \\
UPK17 & UPK 17 open cluster & 1 & 0 & 83 & 250 (-100,+140) & 83 \\
UPK18 & UPK 18 open cluster & 1 & 0 & 83 & 350 (-140,+300) & 83 \\
UPK23 & UPK 23 open cluster & 1 & 0 & 83 & 155 (-52,+93) & 83 \\
UPK25 & UPK 25 open cluster & 1 & 0 & 83 & 470 (-160,+240) & 83 \\
UPK26 & UPK 26 open cluster & 1 & 0 & 83 & 109 (-40,+73) & 83 \\
UPK28 & UPK 28 open cluster & 1 & 0 & 83 & 54 (-20,+29) & 83 \\
UPK29 & UPK 29 open cluster & 1 & 0 & 83 & 238 (-92,+150) & 83 \\
UPK33 & UPK 33 open cluster & 1 & 0 & 83 & 57 (-26,+43) & 83 \\
UPK34 & UPK 34 open cluster & 1 & 0 & 83 & 220 (-110,+340) & 83 \\
UPK38 & UPK 38 open cluster & 1 & 0 & 83 & 4.3 $\pm$ 1.3 & 83 \\
UPK39 & UPK 39 open cluster & 1 & 0 & 83 & 4.1 (-1.4,+1.1) & 83 \\
UPK41 & UPK 41 open cluster & 1 & 0 & 83 & 6.5 (-2.8,+3.6) & 83 \\
UPK42 & UPK 42 open cluster & 1 & 0 & 83 & 198 (-88,+140) & 83 \\
UPK46 & UPK 46 open cluster & 1 & 0 & 83 & 104 (-40,+78) & 83 \\
UPK52 & UPK 52 open cluster & 1 & 0 & 83 & 137 (-54,+140) & 83 \\
UPK54 & UPK 54 open cluster & 1 & 0 & 83 & 77 (-31,+40) & 83 \\
UPK55 & UPK 55 open cluster & 1 & 0 & 83 & 95 (-37,+71) & 83 \\
UPK56 & UPK 56 open cluster & 1 & 0 & 83 & 63 (-22,+40) & 83 \\
UPK57 & UPK 57 open cluster & 1 & 0 & 83 & 540 (-210,+430) & 83 \\
UPK62 & UPK 62 open cluster & 1 & 0 & 83 & 168 (-73,+120) & 83 \\
UPK65 & UPK 65 open cluster & 1 & 0 & 83 & 224 (-90,+140) & 83 \\
UPK72 & UPK 72 open cluster & 1 & 0 & 83 & 75 (-33,+45) & 83 \\
UPK74 & UPK 74 open cluster & 1 & 0 & 83 & 168 (-82,+140) & 83 \\
UPK79 & UPK 79 open cluster & 1 & 0 & 83 & 151 (-65,+96) & 83 \\
UPK85 & UPK 85 open cluster & 1 & 0 & 83 & 138 (-59,+100) & 83 \\
UPK90 & UPK 90 open cluster & 1 & 0 & 83 & 122 (-57,+110) & 83 \\
UPK94 & UPK 94 open cluster & 1 & 0 & 83 & 272 (-97,+260) & 83 \\
UPK99 & UPK 99 open cluster & 1 & 0 & 83 & 216 (-93,+160) & 83 \\
UPK104 & UPK 104 open cluster & 1 & 0 & 83 & 144 (-59,+88) & 83 \\
UPK109 & UPK 109 open cluster & 1 & 0 & 83 & 48 (-21,+39) & 83 \\
UPK110 & UPK 110 open cluster & 1 & 0 & 83 & 70 (-29,+43) & 83 \\
UPK118 & UPK 118 open cluster & 1 & 0 & 83 & 37 (-17,+19) & 83 \\
UPK119 & UPK 119 open cluster & 1 & 0 & 83 & 320 (-130,+260) & 83 \\
UPK120 & UPK 120 open cluster & 1 & 0 & 83 & 64 (-26,+46) & 83 \\
UPK121 & UPK 121 open cluster & 1 & 0 & 83 & 49 (-24,+39) & 83 \\
UPK122 & UPK 122 open cluster & 1 & 0 & 83 & 138 (-62,+77) & 83 \\
UPK126 & UPK 126 open cluster & 1 & 0 & 83 & 4.1 $\pm$ 1.3 & 83 \\
UPK127 & UPK 127 open cluster & 1 & 0 & 83 & 4.2 $\pm$ 1.3 & 83 \\
UPK131 & UPK 131 open cluster & 1 & 0 & 83 & 350 (-130,+210) & 83 \\
UPK137 & UPK 137 open cluster & 1 & 0 & 83 & 86 (-40,+56) & 83 \\
UPK144 & UPK 144 open cluster & 1 & 0 & 83 & 26 (-18,+32) & 83 \\
UPK150 & UPK 150 open cluster & 1 & 0 & 83 & 30 (-12,+18) & 83 \\
UPK152 & UPK 152 open cluster & 1 & 0 & 83 & 192 (-88,+140) & 83 \\
UPK155 & UPK 155 open cluster & 1 & 0 & 83 & 46 (-16,+32) & 83 \\
UPK156 & UPK 156 open cluster & 1 & 0 & 83 & 195 (-87,+140) & 83 \\
UPK160 & UPK 160 open cluster & 1 & 0 & 83 & 8.5 (-3.4,+3.8) & 83 \\
UPK164 & UPK 164 open cluster & 1 & 0 & 83 & 4.03 (-1.00,+0.99) & 83 \\
UPK169 & UPK 169 open cluster & 1 & 0 & 83 & 7.0 (-2.5,+2.7) & 83 \\
UPK172 & UPK 172 open cluster & 1 & 0 & 83 & 10.7 (-3.8,+6.3) & 83 \\
UPK178 & UPK 178 open cluster & 1 & 0 & 83 & 125 (-44,+69) & 83 \\
UPK189 & UPK 189 open cluster & 1 & 0 & 83 & 22.9 (-8.3,+15.0) & 83 \\
UPK191 & UPK 191 open cluster & 1 & 0 & 83 & 3.53 (-0.93,+0.71) & 83 \\
UPK198 & UPK 198 open cluster & 1 & 0 & 83 & 91 (-28,+76) & 83 \\
UPK201 & UPK 201 open cluster & 1 & 0 & 83 & 32 (-14,+25) & 83 \\
UPK214 & UPK 214 open cluster & 1 & 0 & 83 & 101 (-46,+49) & 83 \\
UPK219 & UPK 219 open cluster & 1 & 0 & 83 & 144 (-50,+110) & 83 \\
UPK224 & UPK 224 open cluster & 1 & 0 & 83 & 35 (-16,+25) & 83 \\
UPK226 & UPK 226 open cluster & 1 & 0 & 83 & 81 (-23,+61) & 83 \\
UPK233 & UPK 233 open cluster & 1 & 0 & 83 & 74 (-30,+61) & 83 \\
UPK237 & UPK 237 open cluster & 1 & 0 & 83 & 55 (-20,+33) & 83 \\
UPK260 & UPK 260 open cluster & 1 & 0 & 83 & 140 (-53,+90) & 83 \\
UPK265 & UPK 265 open cluster & 1 & 0 & 83 & 50 (-18,+26) & 83 \\
UPK282 & UPK 282 open cluster & 1 & 0 & 83 & 100 (-42,+88) & 83 \\
UPK287 & UPK 287 open cluster & 1 & 0 & 83 & 162 (-60,+78) & 83 \\
UPK300 & UPK 300 open cluster & 1 & 0 & 83 & 62 (-25,+38) & 83 \\
UPK307 & UPK 307 open cluster & 1 & 0 & 83 & 22.4 (-7.9,+15.0) & 83 \\
UPK312 & UPK 312 open cluster & 1 & 0 & 83 & 124 (-52,+91) & 83 \\
UPK317 & UPK 317 open cluster & 1 & 0 & 83 & 85 (-34,+52) & 83 \\
UPK325 & UPK 325 open cluster & 1 & 0 & 83 & 36 (-14,+25) & 83 \\
UPK347 & UPK 347 open cluster & 1 & 0 & 83 & 107 (-35,+96) & 83 \\
UPK369 & UPK 369 open cluster & 1 & 0 & 83 & 135 (-49,+92) & 83 \\
UPK381 & UPK 381 open cluster & 1 & 0 & 83 & 202 (-75,+160) & 83 \\
UPK394 & UPK 394 open cluster & 1 & 0 & 83 & 170 (-75,+130) & 83 \\
UPK416 & UPK 416 open cluster & 1 & 0 & 83 & 51 (-21,+38) & 83 \\
UPK438 & UPK 438 open cluster & 1 & 0 & 83 & 320 (-210,+530) & 83 \\
UPK445 & UPK 445 open cluster & 1 & 0 & 83 & 7.4 (-2.6,+4.0) & 83 \\
UPK447 & UPK 447 open cluster & 1 & 0 & 83 & 65 (-28,+48) & 83 \\
UPK448 & UPK 448 open cluster & 1 & 0 & 83 & 290 (-120,+260) & 83 \\
UPK452 & UPK 452 open cluster & 1 & 0 & 83 & 240 (-99,+160) & 83 \\
UPK456 & UPK 456 open cluster & 1 & 0 & 83 & 70 (-34,+87) & 83 \\
UPK457 & UPK 457 open cluster & 1 & 0 & 83 & 16.3 (-7.7,+12.0) & 83 \\
UPK468 & UPK 468 open cluster & 1 & 0 & 83 & 140 (-58,+110) & 83 \\
UPK492 & UPK 492 open cluster & 1 & 0 & 83 & 470 (-170,+460) & 83 \\
UPK528 & UPK 528 open cluster & 1 & 0 & 83 & 198 (-76,+150) & 83 \\
UPK542 & UPK 542 open cluster & 1 & 0 & 83 & 117 (-60,+110) & 83 \\
UPK569 & UPK 569 open cluster & 1 & 0 & 83 & 27 (-13,+15) & 83 \\
UPK585 & UPK 585 open cluster & 1 & 0 & 83 & 95 (-40,+60) & 83 \\
UPK595 & UPK 595 open cluster & 1 & 0 & 83 & 126 (-58,+75) & 83 \\
UPK604 & UPK 604 open cluster & 1 & 0 & 83 & 7.9 (-2.9,+3.5) & 83 \\
UPK605 & UPK 605 open cluster & 1 & 0 & 83 & 117 (-48,+99) & 83 \\
UPK607 & UPK 607 open cluster & 1 & 0 & 83 & 8.2 (-3.4,+3.3) & 83 \\
UPK613 & UPK 613 open cluster & 1 & 0 & 83 & 213 (-83,+220) & 83 \\
UPK614 & UPK 614 open cluster & 1 & 0 & 83 & 121 (-53,+99) & 83 \\
UPK621 & UPK 621 open cluster & 1 & 0 & 83 & 65 (-27,+58) & 83 \\
UPK626 & UPK 626 open cluster & 1 & 0 & 83 & 122 (-60,+93) & 83 \\
UPK630 & UPK 630 open cluster & 1 & 0 & 83 & 96 (-41,+57) & 83 \\
UPK639 & UPK 639 open cluster & 1 & 0 & 83 & 480 (-150,+440) & 83 \\
UPK642 & UPK 642 open cluster & 1 & 0 & 83 & 100 (-39,+63) & 83 \\
UPK644 & UPK 644 open cluster & 1 & 0 & 83 & 330 (-140,+210) & 83 \\
UPK645 & UPK 645 open cluster & 1 & 0 & 83 & 160 (-69,+150) & 83 \\
WTL3 & Waterloo 3 open cluster & 1 & 0 & 83 & 280 (-120,+170) & 83 \\
WTL7 & Waterloo 7 open cluster & 1 & 0 & 83 & 192 (-68,+110) & 83 \\
WES2 & Westerlund 2 open cluster & 1 & 0 & 83 & 76 (-54,+270) & 83 \\
WIT2 & Wit 2 open cluster & 1 & 0 & 83 & 81 (-39,+67) & 83 \\
XDOCC9 & XDOCC 9 open cluster & 1 & 0 & 83 & 144 (-70,+130) & 83 \\
ZHBJZ1 & ZHBJZ 1 open cluster & 1 & 1 & 83 & 13.5 (-6.9,+8.8) & 83 \\
ZAN6 & Zanin 6 open cluster & 1 & 0 & 83 & 125 (-54,+130) & 83 \\
BETATUC & beta Tuc Group moving group & 1 & 1 & 83 & 31 (-15,+26) & 83 \\
VDB1 & vdBergh 1 open cluster & 1 & 0 & 83 & 175 (-66,+130) & 83 \\
VDB80 & vdBergh 80 open cluster & 1 & 0 & 83 & 5.6 (-1.9,+2.2) & 83 \\
VDB85 & vdBergh 85 open cluster & 1 & 0 & 83 & 45 (-19,+28) & 83 \\
VDB92 & vdBergh 92 open cluster & 1 & 0 & 83 & 4.4 $\pm$ 1.2 & 83 \\
VDB113 & vdBergh 113 open cluster & 1 & 0 & 83 & 35 (-14,+21) & 83 \\
VDB130 & vdBergh 130 open cluster & 1 & 0 & 83 & 4.6 (-1.4,+1.3) & 83 \\
VDB152 & vdBergh 152 open cluster & 1 & 0 & 83 & 4.0 $\pm$ 1.1 & 83 \\
SCYA1 & SCYA 1 association & 1 & 1 & 124 & 9 & 124 \\
SCYA2 & SCYA 2 association & 1 & 1 & 124 & 21 & 124 \\
SCYA3 & SCYA 3 association & 1 & 1 & 124 & 15 & 124 \\
SCYA4 & SCYA 4 association & 1 & 1 & 124 & 16 & 124 \\
SCYA5 & SCYA 5 association & 1 & 0 & 124 & 15 & 124 \\
SCYA6 & SCYA 6 association & 1 & 1 & 124 & 5 & 124 \\
SCYA7 & SCYA 7 association & 1 & 1 & 124 & 5 & 124 \\
SCYA8 & SCYA 8 association & 1 & 0 & 124 & 7 & 124 \\
SCYA9 & SCYA 9 association & 1 & 0 & 124 & 6 & 124 \\
SCYA10 & SCYA 10 association & 1 & 0 & 124 & 27 & 124 \\
SCYA11 & SCYA 11 association & 1 & 1 & 124 & 11 & 124 \\
SCYA12 & SCYA 12 association & 1 & 1 & 124 & 8 & 124 \\
SCYA13 & SCYA 13 association & 1 & 0 & 124 & 8 & 124 \\
SCYA14 & SCYA 14 association & 1 & 0 & 124 & 2 & 124 \\
SCYA15 & SCYA 15 association & 1 & 0 & 124 & 6 & 124 \\
SCYA16 & SCYA 16 association & 1 & 1 & 124 & 10 & 124 \\
SCYA17 & SCYA 17 association & 1 & 1 & 124 & 3 & 124 \\
SCYA18 & SCYA 18 association & 1 & 0 & 124 & 5 & 124 \\
SCYA19 & SCYA 19 association & 1 & 0 & 124 & 6 & 124 \\
SCYA20 & SCYA 20 association & 1 & 1 & 124 & 3 & 124 \\
SCYA21 & SCYA 21 association & 1 & 1 & 124 & 4 & 124 \\
SCYA22 & SCYA 22 association & 1 & 1 & 124 & 5 & 124 \\
SCYA23 & SCYA 23 association & 1 & 0 & 124 & 5 & 124 \\
SCYA24 & SCYA 24 association & 1 & 0 & 124 & 3 & 124 \\
SCYA25 & SCYA 25 association & 1 & 0 & 124 & 18 & 124 \\
SCYA26 & SCYA 26 association & 1 & 0 & 124 & 27 & 124 \\
SCYA27 & SCYA 27 association & 1 & 0 & 124 & 24 & 124 \\
SCYA28 & SCYA 28 association & 1 & 0 & 124 & 48 & 124 \\
SCYA29 & SCYA 29 association & 1 & 1 & 124 & 3 & 124 \\
SCYA30 & SCYA 30 association & 1 & 1 & 124 & 22 & 124 \\
SCYA31 & SCYA 31 association & 1 & 0 & 124 & 3 & 124 \\
SCYA32 & SCYA 32 association & 1 & 0 & 124 & 20 & 124 \\
SCYA33 & SCYA 33 association & 1 & 0 & 124 & 3 & 124 \\
SCYA34 & SCYA 34 association & 1 & 1 & 124 & 16 & 124 \\
SCYA35 & SCYA 35 association & 1 & ? & 124 & 29 & 124 \\
SCYA36 & SCYA 36 association & 1 & 0 & 124 & 7 & 124 \\
SCYA37 & SCYA 37 association & 1 & 0 & 124 & 34 & 124 \\
SCYA38 & SCYA 38 association & 1 & 1 & 124 & 1 & 124 \\
SCYA39 & SCYA 39 association & 1 & 0 & 124 & 15 & 124 \\
SCYA40 & SCYA 40 association & 1 & 0 & 124 & 2 & 124 \\
SCYA41 & SCYA 41 association & 1 & 0 & 124 & 2 & 124 \\
SCYA42 & SCYA 42 association & 1 & 1 & 124 & 10 & 124 \\
SCYA43 & SCYA 43 association & 1 & 0 & 124 & 22 & 124 \\
SCYA44 & SCYA 44 association & 1 & 0 & 124 & 41 & 124 \\
SCYA45 & SCYA 45 association & 1 & 1 & 124 & 22 & 124 \\
SCYA46 & SCYA 46 association & 1 & 1 & 124 & 13 & 124 \\
SCYA47 & SCYA 47 association & 1 & 1 & 124 & 16 & 124 \\
SCYA48 & SCYA 48 association & 1 & 1 & 124 & 42 & 124 \\
SCYA49 & SCYA 49 association & 1 & 1 & 124 & 24 & 124 \\
SCYA50 & SCYA 50 association & 1 & 0 & 124 & 3 & 124 \\
SCYA51 & SCYA 51 association & 1 & 0 & 124 & 1 & 124 \\
SCYA52 & SCYA 52 association & 1 & 1 & 124 & 2 & 124 \\
SCYA53 & SCYA 53 association & 1 & 0 & 124 & 3 & 124 \\
SCYA54 & SCYA 54 association & 1 & 1 & 124 & 30 & 124 \\
SCYA55 & SCYA 55 association & 1 & 1 & 124 & 21 & 124 \\
SCYA56 & SCYA 56 association & 1 & 1 & 124 & 43 & 124 \\
SCYA57 & SCYA 57 association & 1 & 1 & 124 & 14 & 124 \\
SCYA58 & SCYA 58 association & 1 & 0 & 124 & 25 & 124 \\
SCYA59 & SCYA 59 association & 1 & 1 & 124 & 1 & 124 \\
SCYA60 & SCYA 60 association & 1 & 1 & 124 & 3 & 124 \\
SCYA61 & SCYA 61 association & 1 & 0 & 124 & 10 & 124 \\
SCYA62 & SCYA 62 association & 1 & 0 & 124 & 6 & 124 \\
SCYA63 & SCYA 63 association & 1 & 1 & 124 & 14 & 124 \\
SCYA64 & SCYA 64 association & 1 & 1 & 124 & 10 & 124 \\
SCYA65 & SCYA 65 association & 1 & 0 & 124 & 30 & 124 \\
SCYA66 & SCYA 66 association & 1 & 1 & 124 & 30 & 124 \\
SCYA67 & SCYA 67 association & 1 & 1 & 124 & 4 & 124 \\
SCYA68 & SCYA 68 association & 1 & 1 & 124 & 59 & 124 \\
SCYA69 & SCYA 69 association & 1 & 1 & 124 & 21 & 124 \\
SCYA70 & SCYA 70 association & 1 & 0 & 124 & 11 & 124 \\
SCYA71 & SCYA 71 association & 1 & 1 & 124 & 17 & 124 \\
SCYA72 & SCYA 72 association & 1 & 0 & 124 & 24 & 124 \\
SCYA73 & SCYA 73 association & 1 & 1 & 124 & 26 & 124 \\
SCYA74 & SCYA 74 association & 1 & 1 & 124 & 4 & 124 \\
SCYA75 & SCYA 75 association & 1 & 0 & 124 & 18 & 124 \\
SCYA76 & SCYA 76 association & 1 & 1 & 124 & 5 & 124 \\
SCYA77 & SCYA 77 association & 1 & 1 & 124 & 42 & 124 \\
SCYA78 & SCYA 78 association & 1 & 0 & 124 & 18 & 124 \\
SCYA79 & SCYA 79 association & 1 & 0 & 124 & 29 & 124 \\
SCYA80 & SCYA 80 association & 1 & 1 & 124 & 8 & 124 \\
SCYA81 & SCYA 81 association & 1 & 0 & 124 & 12 & 124 \\
SCYA82 & SCYA 82 association & 1 & 1 & 124 & 5 & 124 \\
SCYA83 & SCYA 83 association & 1 & 0 & 124 & 12 & 124 \\
SCYA84 & SCYA 84 association & 1 & 0 & 124 & 11 & 124 \\
SCYA85 & SCYA 85 association & 1 & 0 & 124 & 22 & 124 \\
SCYA86 & SCYA 86 association & 1 & 1 & 124 & 44 & 124 \\
SCYA87 & SCYA 87 association & 1 & 1 & 124 & 80 & 124 \\
SCYA88 & SCYA 88 association & 1 & 1 & 124 & 43 & 124 \\
SCYA89 & SCYA 89 association & 1 & 1 & 124 & 7 & 124 \\
SCYA90 & SCYA 90 association & 1 & 0 & 124 & 80 & 124 \\
SCYA91 & SCYA 91 association & 1 & 1 & 124 & 59 & 124 \\
SCYA92 & SCYA 92 association & 1 & 1 & 124 & 26 & 124 \\
SCYA93 & SCYA 93 association & 1 & 0 & 124 & 29 & 124 \\
SCYA94 & SCYA 94 association & 1 & 1 & 124 & 28 & 124 \\
SCYA95 & SCYA 95 association & 1 & 0 & 124 & 24 & 124 \\
SCYA96 & SCYA 96 association & 1 & 1 & 124 & 29 & 124 \\
SCYA97 & SCYA 97 association & 1 & 1 & 124 & 33 & 124 \\
SCYA98 & SCYA 98 association & 1 & 1 & 124 & 31 & 124 \\
SCYA99 & SCYA 99 association & 1 & 0 & 124 & 26 & 124 \\
SCYA100 & SCYA 100 association & 1 & 0 & 124 & 29 & 124 \\
SCYA101 & SCYA 101 association & 1 & 1 & 124 & 1 & 124 \\
SCYA102 & SCYA 102 association & 1 & 1 & 124 & 31 & 124 \\
SCYA103 & SCYA 103 association & 1 & 1 & 124 & 17 & 124 \\
SCYA104 & SCYA 104 association & 1 & 1 & 124 & 25 & 124 \\
SCYA105 & SCYA 105 association & 1 & 0 & 124 & 42 & 124 \\
SCYA106 & SCYA 106 association & 1 & 0 & 124 & 29 & 124 \\
SCYA107 & SCYA 107 association & 1 & 0 & 124 & 27-81 & -- \\
SCYA108 & SCYA 108 association & 1 & 0 & 124 & 11 & 124 \\
SCYA109 & SCYA 109 association & 1 & 1 & 124 & 28 & 124 \\
SCYA110 & SCYA 110 association & 1 & 0 & 124 & 17 & 124 \\
SCYA111 & SCYA 111 association & 1 & 1 & 124 & 27 & 124 \\
SCYA112 & SCYA 112 association & 1 & 1 & 124 & 16 & 124 \\
SCYA113 & SCYA 113 association & 1 & 0 & 124 & 47 & 124 \\
SCYA114 & SCYA 114 association & 1 & 1 & 124 & 19 & 124 \\
SCYA115 & SCYA 115 association & 1 & 1 & 124 & 9 & 124 \\
SCYA116 & SCYA 116 association & 1 & 1 & 124 & 6 & 124 \\
SRSG1 & RSG 1 system & 1 & 0 & -- & 96-281 & -- \\
CRSG1 & RSG1 corona & 1 & 0 & -- & 120.2 & 60 \\
NGC5367 & NGC 5367 reflection nebula & 1 & 0 & 124 & 5-13 & -- \\
CIRCMC & Circinus molecular cloud & 1 & 0 & 124 & 3-7 & -- \\
NAS & Norma-Ara-Scorpius complex & 1 & 0 & 124 & 3-21 & -- \\
LDN1306 & LDN 1306 dark cloud & 1 & 0 & 125 & ~1 & -- \\
MONRC2 & Monoceros RC 2 molecular cloud & 1 & 0 & -- & 2-26 & -- \\
CONENC & Cone Nebula Complex & 1 & 0 & 124 & 3-39 & -- \\
CEPOB2 & Cepheus OB2 association & 1 & 0 & 46 & 6-17 & -- \\
COCONC & Cocoon Nebula Complex & 1 & 0 & 124 & 2-8 & -- \\
CAMAS & Canis Major South & 1 & 0 & 124 & 1-22 & -- \\
NANC & North America Nebula Complex & 1 & 0 & 124 & 1-10 & -- \\
IRNC & Iris nebula complex & 1 & 0 & 124 & 3-8 & -- \\
CEPHER & Cepheus-Hercules complex & 1 & 0 & 124 & 11-710 & -- \\
TRU10C & Trumpler 10 complex & 1 & 0 & 124 & 26-40 & -- \\
ORIPER & Orion-Perseus complex & 1 & 0 & -- & 9 $\pm$ 2 & 124 \\
POB2 & Perseus OB2 & 1 & 0 & 124 & 9 $\pm$ 2 & 124 \\
LACOB1 & Lacerta OB 1 association & 1 & 0 & -- & 6-14 & -- \\
CYGX & Cygnus-X star-forming region & 1 & 0 & -- & 1-20 & 126 \\
UPK73 & UPK 73 open cluster & 1 & 0 & -- & 3 $\pm$ 1 & 118 \\
SERPENS & Serpens complex & 1 & 0 & 124 & 1-54 & -- \\
VELA & Vela complex & 1 & 0 & 124 & 2-9960 & -- \\
RATZSCO1 & Sco-Cen subregion 1 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 3.6 (-0.3,+0.5) & 128 \\
RATZSCO2 & Sco-Cen subregion 2 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 6.2 (-0.5,+2.0) & 128 \\
RATZSCO3 & Sco-Cen subregion 3 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 10.5 (-2.0,+0.5) & 128 \\
RATZSCO4 & Sco-Cen subregion 4 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 8.1 (-0.5,+0.3) & 128 \\
RATZSCO5 & Sco-Cen subregion 5 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 10.5 (-1.0,+0.5) & 128 \\
RATZSCO6 & Sco-Cen subregion 6 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 12.6 (-2.0,+0.3) & 128 \\
RATZSCO7 & Sco-Cen subregion 7 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 13.7 (-0.7,+1.0) & 128 \\
RATZSCO8 & Sco-Cen subregion 8 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 14.0 (-0.4,+2.0) & 128 \\
RATZSCO9 & Sco-Cen subregion 9 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 18.4 (-0.7,+1.0) & 128 \\
RATZSCO10 & Sco-Cen subregion 10 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 15.1 (-2.0,+0.8) & 128 \\
RATZSCO11 & Sco-Cen subregion 11 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 15.3 (-0.5,+3.0) & 128 \\
RATZSCO12 & Sco-Cen subregion 12 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 19 (-2,+3) & 128 \\
RATZSCO13 & Sco-Cen subregion 13 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 5.9 (-1.0,+0.6) & 128 \\
RATZSCO14 & Sco-Cen subregion 14 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 14.8 $\pm$ 0.7 & 128 \\
RATZSCO15 & Sco-Cen subregion 15 from Ratzenboeck et al. 2023 & 1 & ? & 127 & 17.7 (-1.0,+0.2) & 128 \\
RATZSCO16 & Sco-Cen subregion 16 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 35 (-6,+20) & 128 \\
RATZSCO17 & Sco-Cen subregion 17 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 21.4 (-0.6,+0.9) & 128 \\
RATZSCO18 & Sco-Cen subregion 18 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 13.2 (-0.5,+2.0) & 128 \\
RATZSCO19 & Sco-Cen subregion 19 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 14.4 (-1.0,+0.4) & 128 \\
RATZSCO20 & Sco-Cen subregion 20 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 15.2 (-0.3,+0.9) & 128 \\
RATZSCO21 & Sco-Cen subregion 21 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 15.5 $\pm$ 0.4 & 128 \\
RATZSCO22 & Sco-Cen subregion 22 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 10.7 (-0.6,+0.8) & 128 \\
RATZSCO23 & Sco-Cen subregion 23 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 10.3 (-0.8,+2.0) & 128 \\
RATZSCO24 & Sco-Cen subregion 24 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 8.8 (-0.4,+2.0) & 128 \\
RATZSCO25 & Sco-Cen subregion 25 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 8.8 (-0.2,+2.0) & 128 \\
RATZSCO26 & Sco-Cen subregion 26 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 6.5 (-3.0,+0.4) & 128 \\
RATZSCO27 & Sco-Cen subregion 27 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 17 $\pm$ 3 & 128 \\
RATZSCO28 & Sco-Cen subregion 28 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 14.1 (-0.7,+2.0) & 128 \\
RATZSCO29 & Sco-Cen subregion 29 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 9 (-1,+2) & 128 \\
RATZSCO30 & Sco-Cen subregion 30 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 11.2 (-0.4,+0.6) & 128 \\
RATZSCO31 & Sco-Cen subregion 31 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 13.9 (-1.0,+0.6) & 128 \\
RATZSCO32 & Sco-Cen subregion 32 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 8.0 (-0.8,+2.0) & 128 \\
RATZSCO33 & Sco-Cen subregion 33 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 3.5 $\pm$ 0.8 & 128 \\
RATZSCO34 & Sco-Cen subregion 34 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 2.1 (-0.4,+0.8) & 128 \\
RATZSCO35 & Sco-Cen subregion 35 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 10 (-2,+4) & 128 \\
RATZSCO36 & Sco-Cen subregion 36 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 8.0 (-0.8,+1.0) & 128 \\
RATZSCO37 & Sco-Cen subregion 37 from Ratzenboeck et al. 2023 & 1 & 0 & 127 & 19 (-4,+5) & 128 \\
PRIS1 & Cluster 1 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS2 & Cluster 2 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS3 & Cluster 3 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS4 & Cluster 4 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS5 & Cluster 5 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS6 & Cluster 6 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS7 & Cluster 7 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS8 & Cluster 8 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS9 & Cluster 9 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS10 & Cluster 10 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS11 & Cluster 11 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS12 & Cluster 12 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS13 & Cluster 13 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS14 & Cluster 14 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS15 & Cluster 15 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS16 & Cluster 16 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS17 & Cluster 17 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS18 & Cluster 18 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS19 & Cluster 19 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS20 & Cluster 20 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS21 & Cluster 21 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS22 & Cluster 22 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS23 & Cluster 23 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS24 & Cluster 24 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS25 & Cluster 25 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS26 & Cluster 26 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS27 & Cluster 27 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS28 & Cluster 28 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS29 & Cluster 29 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS30 & Cluster 30 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS31 & Cluster 31 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS32 & Cluster 32 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS33 & Cluster 33 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS34 & Cluster 34 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS35 & Cluster 35 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS36 & Cluster 36 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS37 & Cluster 37 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS38 & Cluster 38 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS39 & Cluster 39 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS40 & Cluster 40 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS41 & Cluster 41 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS42 & Cluster 42 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS43 & Cluster 43 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS44 & Cluster 44 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS45 & Cluster 45 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS46 & Cluster 46 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS47 & Cluster 47 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS48 & Cluster 48 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS49 & Cluster 49 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS50 & Cluster 50 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS51 & Cluster 51 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS52 & Cluster 52 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS53 & Cluster 53 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS54 & Cluster 54 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS55 & Cluster 55 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS56 & Cluster 56 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS57 & Cluster 57 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS58 & Cluster 58 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS59 & Cluster 59 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS60 & Cluster 60 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS61 & Cluster 61 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS62 & Cluster 62 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS63 & Cluster 63 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS64 & Cluster 64 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS65 & Cluster 65 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS66 & Cluster 66 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS67 & Cluster 67 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS68 & Cluster 68 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS69 & Cluster 69 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS70 & Cluster 70 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS71 & Cluster 71 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS72 & Cluster 72 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS73 & Cluster 73 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS74 & Cluster 74 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS75 & Cluster 75 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS76 & Cluster 76 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS77 & Cluster 77 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS78 & Cluster 78 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS79 & Cluster 79 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS80 & Cluster 80 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS81 & Cluster 81 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS82 & Cluster 82 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS83 & Cluster 83 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS84 & Cluster 84 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS85 & Cluster 85 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS86 & Cluster 86 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS87 & Cluster 87 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS88 & Cluster 88 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS89 & Cluster 89 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS90 & Cluster 90 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS91 & Cluster 91 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS92 & Cluster 92 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS93 & Cluster 93 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS94 & Cluster 94 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS95 & Cluster 95 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS96 & Cluster 96 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS97 & Cluster 97 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS98 & Cluster 98 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS99 & Cluster 99 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS100 & Cluster 100 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS101 & Cluster 101 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS102 & Cluster 102 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS103 & Cluster 103 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS104 & Cluster 104 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS105 & Cluster 105 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS106 & Cluster 106 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS107 & Cluster 107 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS108 & Cluster 108 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS109 & Cluster 109 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS110 & Cluster 110 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS111 & Cluster 111 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS112 & Cluster 112 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS113 & Cluster 113 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS114 & Cluster 114 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS115 & Cluster 115 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS116 & Cluster 116 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS117 & Cluster 117 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS118 & Cluster 118 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS119 & Cluster 119 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS120 & Cluster 120 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS121 & Cluster 121 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS122 & Cluster 122 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS123 & Cluster 123 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS124 & Cluster 124 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS125 & Cluster 125 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS126 & Cluster 126 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS127 & Cluster 127 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS128 & Cluster 128 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS129 & Cluster 129 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS130 & Cluster 130 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS131 & Cluster 131 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS132 & Cluster 132 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS133 & Cluster 133 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS134 & Cluster 134 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS135 & Cluster 135 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS136 & Cluster 136 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS137 & Cluster 137 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS138 & Cluster 138 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS139 & Cluster 139 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS140 & Cluster 140 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS141 & Cluster 141 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS142 & Cluster 142 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS143 & Cluster 143 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS144 & Cluster 144 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS145 & Cluster 145 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS146 & Cluster 146 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS147 & Cluster 147 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS148 & Cluster 148 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS149 & Cluster 149 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS150 & Cluster 150 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS151 & Cluster 151 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS152 & Cluster 152 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS153 & Cluster 153 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS154 & Cluster 154 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS155 & Cluster 155 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS156 & Cluster 156 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS157 & Cluster 157 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS158 & Cluster 158 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS159 & Cluster 159 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS160 & Cluster 160 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS161 & Cluster 161 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS162 & Cluster 162 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS163 & Cluster 163 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS164 & Cluster 164 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS165 & Cluster 165 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS166 & Cluster 166 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS167 & Cluster 167 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS168 & Cluster 168 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS169 & Cluster 169 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS170 & Cluster 170 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS171 & Cluster 171 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS172 & Cluster 172 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS173 & Cluster 173 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS174 & Cluster 174 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS175 & Cluster 175 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS176 & Cluster 176 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS177 & Cluster 177 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS178 & Cluster 178 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS179 & Cluster 179 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS180 & Cluster 180 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS181 & Cluster 181 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS182 & Cluster 182 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS183 & Cluster 183 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS184 & Cluster 184 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS185 & Cluster 185 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS186 & Cluster 186 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS187 & Cluster 187 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS188 & Cluster 188 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS189 & Cluster 189 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS190 & Cluster 190 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS191 & Cluster 191 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS192 & Cluster 192 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS193 & Cluster 193 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS194 & Cluster 194 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS195 & Cluster 195 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS196 & Cluster 196 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS197 & Cluster 197 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS198 & Cluster 198 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS199 & Cluster 199 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS200 & Cluster 200 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS201 & Cluster 201 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS202 & Cluster 202 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS203 & Cluster 203 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS204 & Cluster 204 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS205 & Cluster 205 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS206 & Cluster 206 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS207 & Cluster 207 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS208 & Cluster 208 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS209 & Cluster 209 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS210 & Cluster 210 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS211 & Cluster 211 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS212 & Cluster 212 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS213 & Cluster 213 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS214 & Cluster 214 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS215 & Cluster 215 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS216 & Cluster 216 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS217 & Cluster 217 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS218 & Cluster 218 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS219 & Cluster 219 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS220 & Cluster 220 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS221 & Cluster 221 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS222 & Cluster 222 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS223 & Cluster 223 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS224 & Cluster 224 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS225 & Cluster 225 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS226 & Cluster 226 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS227 & Cluster 227 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS228 & Cluster 228 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS229 & Cluster 229 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS230 & Cluster 230 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS231 & Cluster 231 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS232 & Cluster 232 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS233 & Cluster 233 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS234 & Cluster 234 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS235 & Cluster 235 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS236 & Cluster 236 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS237 & Cluster 237 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS238 & Cluster 238 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS239 & Cluster 239 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS240 & Cluster 240 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS241 & Cluster 241 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS242 & Cluster 242 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS243 & Cluster 243 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS244 & Cluster 244 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS245 & Cluster 245 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS246 & Cluster 246 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS247 & Cluster 247 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS248 & Cluster 248 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS249 & Cluster 249 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS250 & Cluster 250 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS251 & Cluster 251 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS252 & Cluster 252 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS253 & Cluster 253 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS254 & Cluster 254 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS255 & Cluster 255 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS256 & Cluster 256 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS257 & Cluster 257 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS258 & Cluster 258 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS259 & Cluster 259 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS260 & Cluster 260 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS261 & Cluster 261 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS262 & Cluster 262 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS263 & Cluster 263 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS264 & Cluster 264 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS265 & Cluster 265 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS266 & Cluster 266 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS267 & Cluster 267 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS268 & Cluster 268 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS269 & Cluster 269 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS270 & Cluster 270 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS271 & Cluster 271 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS272 & Cluster 272 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS273 & Cluster 273 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS274 & Cluster 274 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS275 & Cluster 275 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS276 & Cluster 276 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS277 & Cluster 277 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS278 & Cluster 278 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS279 & Cluster 279 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS280 & Cluster 280 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS281 & Cluster 281 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS282 & Cluster 282 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS283 & Cluster 283 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS284 & Cluster 284 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS285 & Cluster 285 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS286 & Cluster 286 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS287 & Cluster 287 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS288 & Cluster 288 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS289 & Cluster 289 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS290 & Cluster 290 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS291 & Cluster 291 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS292 & Cluster 292 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS293 & Cluster 293 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS294 & Cluster 294 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS295 & Cluster 295 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS296 & Cluster 296 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS297 & Cluster 297 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS298 & Cluster 298 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS299 & Cluster 299 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS300 & Cluster 300 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS301 & Cluster 301 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS302 & Cluster 302 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS303 & Cluster 303 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS304 & Cluster 304 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS305 & Cluster 305 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS306 & Cluster 306 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS307 & Cluster 307 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS308 & Cluster 308 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS309 & Cluster 309 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS310 & Cluster 310 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS311 & Cluster 311 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS312 & Cluster 312 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS313 & Cluster 313 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS314 & Cluster 314 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS315 & Cluster 315 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS316 & Cluster 316 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS317 & Cluster 317 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS318 & Cluster 318 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS319 & Cluster 319 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS320 & Cluster 320 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS321 & Cluster 321 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS322 & Cluster 322 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS323 & Cluster 323 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS324 & Cluster 324 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS325 & Cluster 325 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS326 & Cluster 326 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS327 & Cluster 327 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS328 & Cluster 328 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS329 & Cluster 329 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS330 & Cluster 330 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS331 & Cluster 331 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS332 & Cluster 332 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS333 & Cluster 333 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS334 & Cluster 334 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS335 & Cluster 335 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS336 & Cluster 336 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS337 & Cluster 337 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS338 & Cluster 338 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS339 & Cluster 339 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS340 & Cluster 340 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS341 & Cluster 341 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS342 & Cluster 342 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS343 & Cluster 343 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS344 & Cluster 344 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS345 & Cluster 345 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS346 & Cluster 346 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS347 & Cluster 347 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS348 & Cluster 348 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS349 & Cluster 349 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS350 & Cluster 350 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS351 & Cluster 351 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS352 & Cluster 352 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS353 & Cluster 353 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS354 & Cluster 354 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS355 & Cluster 355 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS356 & Cluster 356 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS357 & Cluster 357 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS358 & Cluster 358 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS359 & Cluster 359 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS360 & Cluster 360 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS361 & Cluster 361 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS362 & Cluster 362 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS363 & Cluster 363 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS364 & Cluster 364 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS365 & Cluster 365 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS366 & Cluster 366 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS367 & Cluster 367 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS368 & Cluster 368 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS369 & Cluster 369 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS370 & Cluster 370 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS371 & Cluster 371 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS372 & Cluster 372 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS373 & Cluster 373 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS374 & Cluster 374 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS375 & Cluster 375 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS376 & Cluster 376 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS377 & Cluster 377 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS378 & Cluster 378 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS379 & Cluster 379 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS380 & Cluster 380 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS381 & Cluster 381 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS382 & Cluster 382 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS383 & Cluster 383 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS384 & Cluster 384 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS385 & Cluster 385 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS386 & Cluster 386 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS387 & Cluster 387 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS388 & Cluster 388 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS389 & Cluster 389 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS390 & Cluster 390 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS391 & Cluster 391 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS392 & Cluster 392 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS393 & Cluster 393 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS394 & Cluster 394 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS395 & Cluster 395 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS396 & Cluster 396 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS397 & Cluster 397 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS398 & Cluster 398 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS399 & Cluster 399 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS400 & Cluster 400 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS401 & Cluster 401 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS402 & Cluster 402 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS403 & Cluster 403 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS404 & Cluster 404 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS405 & Cluster 405 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS406 & Cluster 406 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS407 & Cluster 407 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS408 & Cluster 408 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS409 & Cluster 409 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS410 & Cluster 410 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS411 & Cluster 411 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS412 & Cluster 412 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS413 & Cluster 413 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS414 & Cluster 414 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS415 & Cluster 415 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS416 & Cluster 416 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS417 & Cluster 417 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS418 & Cluster 418 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS419 & Cluster 419 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS420 & Cluster 420 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS421 & Cluster 421 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS422 & Cluster 422 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS423 & Cluster 423 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS424 & Cluster 424 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS425 & Cluster 425 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS426 & Cluster 426 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS427 & Cluster 427 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS428 & Cluster 428 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS429 & Cluster 429 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS430 & Cluster 430 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS431 & Cluster 431 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS432 & Cluster 432 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS433 & Cluster 433 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS434 & Cluster 434 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS435 & Cluster 435 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS436 & Cluster 436 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS437 & Cluster 437 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS438 & Cluster 438 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS439 & Cluster 439 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS440 & Cluster 440 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS441 & Cluster 441 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS442 & Cluster 442 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS443 & Cluster 443 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS444 & Cluster 444 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS445 & Cluster 445 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS446 & Cluster 446 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS447 & Cluster 447 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS448 & Cluster 448 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS449 & Cluster 449 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS450 & Cluster 450 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS451 & Cluster 451 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS452 & Cluster 452 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS453 & Cluster 453 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS454 & Cluster 454 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS455 & Cluster 455 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS456 & Cluster 456 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS457 & Cluster 457 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS458 & Cluster 458 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS459 & Cluster 459 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS460 & Cluster 460 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS461 & Cluster 461 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS462 & Cluster 462 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS463 & Cluster 463 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS464 & Cluster 464 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS465 & Cluster 465 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS466 & Cluster 466 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS467 & Cluster 467 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS468 & Cluster 468 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS469 & Cluster 469 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS470 & Cluster 470 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS471 & Cluster 471 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS472 & Cluster 472 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS473 & Cluster 473 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS474 & Cluster 474 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS475 & Cluster 475 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS476 & Cluster 476 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS477 & Cluster 477 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS478 & Cluster 478 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS479 & Cluster 479 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS480 & Cluster 480 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS481 & Cluster 481 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS482 & Cluster 482 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS483 & Cluster 483 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS484 & Cluster 484 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS485 & Cluster 485 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS486 & Cluster 486 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS487 & Cluster 487 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS488 & Cluster 488 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS489 & Cluster 489 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS490 & Cluster 490 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS491 & Cluster 491 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS492 & Cluster 492 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS493 & Cluster 493 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS494 & Cluster 494 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS495 & Cluster 495 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS496 & Cluster 496 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS497 & Cluster 497 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS498 & Cluster 498 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS499 & Cluster 499 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS500 & Cluster 500 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS501 & Cluster 501 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS502 & Cluster 502 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS503 & Cluster 503 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS504 & Cluster 504 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS505 & Cluster 505 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS506 & Cluster 506 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS507 & Cluster 507 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS508 & Cluster 508 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS509 & Cluster 509 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS510 & Cluster 510 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS511 & Cluster 511 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS512 & Cluster 512 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS513 & Cluster 513 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS514 & Cluster 514 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS515 & Cluster 515 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS516 & Cluster 516 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS517 & Cluster 517 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS518 & Cluster 518 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS519 & Cluster 519 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS520 & Cluster 520 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS521 & Cluster 521 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS522 & Cluster 522 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS523 & Cluster 523 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS524 & Cluster 524 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS525 & Cluster 525 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS526 & Cluster 526 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS527 & Cluster 527 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS528 & Cluster 528 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS529 & Cluster 529 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS530 & Cluster 530 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS531 & Cluster 531 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS532 & Cluster 532 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS533 & Cluster 533 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS534 & Cluster 534 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS535 & Cluster 535 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS536 & Cluster 536 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS537 & Cluster 537 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS538 & Cluster 538 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS539 & Cluster 539 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS540 & Cluster 540 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS541 & Cluster 541 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS542 & Cluster 542 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS543 & Cluster 543 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS544 & Cluster 544 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS545 & Cluster 545 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS546 & Cluster 546 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS547 & Cluster 547 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS548 & Cluster 548 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS549 & Cluster 549 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS550 & Cluster 550 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS551 & Cluster 551 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS552 & Cluster 552 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS553 & Cluster 553 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS554 & Cluster 554 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS555 & Cluster 555 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS556 & Cluster 556 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS557 & Cluster 557 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS558 & Cluster 558 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS559 & Cluster 559 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS560 & Cluster 560 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS561 & Cluster 561 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS562 & Cluster 562 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS563 & Cluster 563 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS564 & Cluster 564 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS565 & Cluster 565 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS566 & Cluster 566 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS567 & Cluster 567 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS568 & Cluster 568 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS569 & Cluster 569 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS570 & Cluster 570 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS571 & Cluster 571 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS572 & Cluster 572 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS573 & Cluster 573 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS574 & Cluster 574 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS575 & Cluster 575 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS576 & Cluster 576 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS577 & Cluster 577 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS578 & Cluster 578 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS579 & Cluster 579 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS580 & Cluster 580 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS581 & Cluster 581 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS582 & Cluster 582 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS583 & Cluster 583 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS584 & Cluster 584 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS585 & Cluster 585 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS586 & Cluster 586 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS587 & Cluster 587 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS588 & Cluster 588 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS589 & Cluster 589 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS590 & Cluster 590 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS591 & Cluster 591 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS592 & Cluster 592 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS593 & Cluster 593 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS594 & Cluster 594 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS595 & Cluster 595 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS596 & Cluster 596 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS597 & Cluster 597 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS598 & Cluster 598 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS599 & Cluster 599 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS600 & Cluster 600 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS601 & Cluster 601 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS602 & Cluster 602 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS603 & Cluster 603 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS604 & Cluster 604 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS605 & Cluster 605 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS606 & Cluster 606 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS607 & Cluster 607 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS608 & Cluster 608 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS609 & Cluster 609 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS610 & Cluster 610 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS611 & Cluster 611 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS612 & Cluster 612 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS613 & Cluster 613 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS614 & Cluster 614 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS615 & Cluster 615 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS616 & Cluster 616 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS617 & Cluster 617 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS618 & Cluster 618 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS619 & Cluster 619 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS620 & Cluster 620 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS621 & Cluster 621 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS622 & Cluster 622 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS623 & Cluster 623 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS624 & Cluster 624 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS625 & Cluster 625 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS626 & Cluster 626 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS627 & Cluster 627 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS628 & Cluster 628 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS629 & Cluster 629 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS630 & Cluster 630 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS631 & Cluster 631 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS632 & Cluster 632 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS633 & Cluster 633 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS634 & Cluster 634 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS635 & Cluster 635 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS636 & Cluster 636 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS637 & Cluster 637 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS638 & Cluster 638 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS639 & Cluster 639 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS640 & Cluster 640 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS641 & Cluster 641 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS642 & Cluster 642 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS643 & Cluster 643 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS644 & Cluster 644 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS645 & Cluster 645 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS646 & Cluster 646 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS647 & Cluster 647 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS648 & Cluster 648 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS649 & Cluster 649 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS650 & Cluster 650 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS651 & Cluster 651 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS652 & Cluster 652 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS653 & Cluster 653 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS654 & Cluster 654 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS655 & Cluster 655 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS656 & Cluster 656 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS657 & Cluster 657 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS658 & Cluster 658 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS659 & Cluster 659 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS660 & Cluster 660 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS661 & Cluster 661 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS662 & Cluster 662 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS663 & Cluster 663 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS664 & Cluster 664 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS665 & Cluster 665 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS666 & Cluster 666 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS667 & Cluster 667 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS668 & Cluster 668 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS669 & Cluster 669 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS670 & Cluster 670 from Prisinzano et al. 2022 & 1 & 0 & 125 & 10-100 & 125 \\
PRIS671 & Cluster 671 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS672 & Cluster 672 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS673 & Cluster 673 from Prisinzano et al. 2022 & 1 & 1 & 125 & 10-100 & 125 \\
PRIS674 & Cluster 674 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
PRIS675 & Cluster 675 from Prisinzano et al. 2022 & 1 & 0 & 125 & 1-10 & 125 \\
PRIS676 & Cluster 676 from Prisinzano et al. 2022 & 1 & 1 & 125 & 1-10 & 125 \\
L1688 & L1688 dark cloud & 1 & 0 & -- & ~1 & -- \\
SCOBODY & Scorpio-Body & 1 & 0 & 127 & 12-20 & -- \\
NESCO & North East region of Sco-Cen & 1 & 0 & 127 & 5-40 & -- \\
LDN134 & LDN 134 dark cloud & 1 & 0 & 127 & ~1 & -- \\
LDN183 & LDN 183 dark cloud & 1 & 0 & 127 & ~1 & -- \\
B59 & B59 dark cloud & 1 & 0 & 127 & 3-7 & -- \\
CRAEXT & Extended region of the CrA association & 1 & 0 & 127 & 4-15 & -- \\
THEIA1 & Theia 1 & ? & ? & 62 & -- & -- \\
THEIA3 & Theia 3 & ? & ? & 62 & -- & -- \\
THEIA9 & Theia 9 & ? & ? & 62 & -- & -- \\
THEIA14 & Theia 14 & ? & ? & 62 & -- & -- \\
THEIA16 & Theia 16 & ? & ? & 62 & -- & -- \\
THEIA18 & Theia 18 & ? & ? & 62 & -- & -- \\
THEIA20 & Theia 20 & ? & ? & 62 & -- & -- \\
THEIA24 & Theia 24 & ? & ? & 62 & -- & -- \\
THEIA25 & Theia 25 & ? & ? & 62 & -- & -- \\
THEIA26 & Theia 26 & ? & ? & 62 & 7.3 (-3.0,+3.5) & 83 \\
THEIA27 & Theia 27 & ? & ? & 62 & -- & -- \\
THEIA28 & Theia 28 & ? & ? & 62 & -- & -- \\
THEIA37 & Theia 37 & ? & ? & 62 & -- & -- \\
THEIA39 & Theia 39 & ? & ? & 62 & -- & -- \\
THEIA40 & Theia 40 & ? & ? & 62 & -- & -- \\
THEIA41 & Theia 41 & ? & ? & 62 & -- & -- \\
THEIA42 & Theia 42 & ? & ? & 62 & -- & -- \\
THEIA47 & Theia 47 & ? & ? & 62 & 410 (-170,+320) & 83 \\
THEIA49 & Theia 49 & ? & ? & 62 & -- & -- \\
THEIA50 & Theia 50 & ? & ? & 62 & -- & -- \\
THEIA51 & Theia 51 & ? & 1 & 62 & -- & -- \\
THEIA52 & Theia 52 & ? & ? & 62 & -- & -- \\
THEIA57 & Theia 57 & ? & 1 & 62 & -- & -- \\
THEIA59 & Theia 59 & ? & ? & 62 & -- & -- \\
THEIA60 & Theia 60 & ? & ? & 62 & -- & -- \\
THEIA61 & Theia 61 & ? & ? & 62 & -- & -- \\
THEIA82 & Theia 82 & ? & ? & 62 & -- & -- \\
THEIA83 & Theia 83 & ? & 1 & 62 & -- & -- \\
THEIA84 & Theia 84 & ? & ? & 62 & -- & -- \\
THEIA86 & Theia 86 & ? & 1 & 62 & -- & -- \\
THEIA87 & Theia 87 & ? & 1 & 62 & -- & -- \\
THEIA88 & Theia 88 & ? & ? & 62 & -- & -- \\
THEIA89 & Theia 89 & ? & ? & 62 & 690 (-300,+360) & 83 \\
THEIA90 & Theia 90 & ? & ? & 62 & -- & -- \\
THEIA91 & Theia 91 & ? & 1 & 62 & -- & -- \\
THEIA102 & Theia 102 & ? & ? & 62 & -- & -- \\
THEIA103 & Theia 103 & ? & ? & 62 & -- & -- \\
THEIA104 & Theia 104 & ? & ? & 62 & -- & -- \\
THEIA106 & Theia 106 & ? & ? & 62 & -- & -- \\
THEIA107 & Theia 107 & ? & 1 & 62 & -- & -- \\
THEIA108 & Theia 108 & ? & ? & 62 & -- & -- \\
THEIA109 & Theia 109 & ? & ? & 62 & -- & -- \\
THEIA111 & Theia 111 & ? & ? & 62 & -- & -- \\
THEIA112 & Theia 112 & ? & ? & 62 & -- & -- \\
THEIA124 & Theia 124 & ? & 0 & 62 & -- & -- \\
THEIA125 & Theia 125 & ? & ? & 62 & -- & -- \\
THEIA126 & Theia 126 & ? & ? & 62 & -- & -- \\
THEIA127 & Theia 127 & ? & ? & 62 & -- & -- \\
THEIA129 & Theia 129 & ? & ? & 62 & -- & -- \\
THEIA130 & Theia 130 & ? & ? & 62 & -- & -- \\
THEIA131 & Theia 131 & ? & ? & 62 & -- & -- \\
THEIA132 & Theia 132 & ? & ? & 62 & -- & -- \\
THEIA144 & Theia 144 & ? & ? & 62 & -- & -- \\
THEIA145 & Theia 145 & ? & ? & 62 & -- & -- \\
THEIA146 & Theia 146 & ? & ? & 62 & -- & -- \\
THEIA147 & Theia 147 & ? & ? & 62 & -- & -- \\
THEIA148 & Theia 148 & ? & 0 & 62 & -- & -- \\
THEIA150 & Theia 150 & ? & ? & 62 & -- & -- \\
THEIA151 & Theia 151 & ? & ? & 62 & -- & -- \\
THEIA152 & Theia 152 & ? & ? & 62 & -- & -- \\
THEIA154 & Theia 154 & ? & ? & 62 & -- & -- \\
THEIA155 & Theia 155 & ? & ? & 62 & -- & -- \\
THEIA156 & Theia 156 & ? & ? & 62 & -- & -- \\
THEIA157 & Theia 157 & ? & ? & 62 & -- & -- \\
THEIA158 & Theia 158 & ? & ? & 62 & -- & -- \\
THEIA159 & Theia 159 & ? & ? & 62 & -- & -- \\
THEIA173 & Theia 173 & ? & ? & 62 & -- & -- \\
THEIA175 & Theia 175 & ? & ? & 62 & -- & -- \\
THEIA179 & Theia 179 & ? & ? & 62 & -- & -- \\
THEIA182 & Theia 182 & ? & ? & 62 & -- & -- \\
THEIA183 & Theia 183 & ? & ? & 62 & -- & -- \\
THEIA184 & Theia 184 & ? & ? & 62 & -- & -- \\
THEIA185 & Theia 185 & ? & ? & 62 & -- & -- \\
THEIA186 & Theia 186 & ? & ? & 62 & -- & -- \\
THEIA187 & Theia 187 & ? & ? & 62 & -- & -- \\
THEIA188 & Theia 188 & ? & ? & 62 & -- & -- \\
THEIA190 & Theia 190 & ? & ? & 62 & -- & -- \\
THEIA191 & Theia 191 & ? & ? & 62 & -- & -- \\
THEIA192 & Theia 192 & ? & ? & 62 & -- & -- \\
THEIA193 & Theia 193 & ? & ? & 62 & -- & -- \\
THEIA194 & Theia 194 & ? & ? & 62 & -- & -- \\
THEIA195 & Theia 195 & ? & ? & 62 & -- & -- \\
THEIA196 & Theia 196 & ? & ? & 62 & -- & -- \\
THEIA197 & Theia 197 & ? & ? & 62 & -- & -- \\
THEIA198 & Theia 198 & ? & ? & 62 & -- & -- \\
THEIA199 & Theia 199 & ? & ? & 62 & 34 (-14,+19) & 83 \\
THEIA201 & Theia 201 & ? & ? & 62 & -- & -- \\
THEIA203 & Theia 203 & ? & ? & 62 & -- & -- \\
THEIA204 & Theia 204 & ? & ? & 62 & -- & -- \\
THEIA205 & Theia 205 & ? & ? & 62 & -- & -- \\
THEIA206 & Theia 206 & ? & ? & 62 & -- & -- \\
THEIA207 & Theia 207 & ? & ? & 62 & -- & -- \\
THEIA231 & Theia 231 & ? & ? & 62 & -- & -- \\
THEIA251 & Theia 251 & ? & ? & 62 & -- & -- \\
THEIA252 & Theia 252 & ? & ? & 62 & -- & -- \\
THEIA254 & Theia 254 & ? & ? & 62 & -- & -- \\
THEIA255 & Theia 255 & ? & ? & 62 & -- & -- \\
THEIA257 & Theia 257 & ? & ? & 62 & -- & -- \\
THEIA258 & Theia 258 & ? & ? & 62 & -- & -- \\
THEIA259 & Theia 259 & ? & ? & 62 & -- & -- \\
THEIA261 & Theia 261 & ? & ? & 62 & -- & -- \\
THEIA262 & Theia 262 & ? & ? & 62 & -- & -- \\
THEIA263 & Theia 263 & ? & ? & 62 & -- & -- \\
THEIA264 & Theia 264 & ? & ? & 62 & -- & -- \\
THEIA265 & Theia 265 & ? & ? & 62 & -- & -- \\
THEIA266 & Theia 266 & ? & ? & 62 & -- & -- \\
THEIA267 & Theia 267 & ? & ? & 62 & 220 (-100,+180) & 83 \\
THEIA268 & Theia 268 & ? & ? & 62 & -- & -- \\
THEIA270 & Theia 270 & ? & ? & 62 & -- & -- \\
THEIA271 & Theia 271 & ? & ? & 62 & -- & -- \\
THEIA273 & Theia 273 & ? & ? & 62 & -- & -- \\
THEIA275 & Theia 275 & ? & ? & 62 & -- & -- \\
THEIA276 & Theia 276 & ? & ? & 62 & -- & -- \\
THEIA277 & Theia 277 & ? & ? & 62 & 179 (-75,+140) & 83 \\
THEIA278 & Theia 278 & ? & ? & 62 & -- & -- \\
THEIA279 & Theia 279 & ? & ? & 62 & -- & -- \\
THEIA281 & Theia 281 & ? & ? & 62 & -- & -- \\
THEIA284 & Theia 284 & ? & ? & 62 & -- & -- \\
THEIA285 & Theia 285 & ? & 1 & 62 & -- & -- \\
THEIA287 & Theia 287 & ? & ? & 62 & -- & -- \\
THEIA288 & Theia 288 & ? & ? & 62 & -- & -- \\
THEIA289 & Theia 289 & ? & ? & 62 & -- & -- \\
THEIA293 & Theia 293 & ? & ? & 62 & -- & -- \\
THEIA294 & Theia 294 & ? & ? & 62 & -- & -- \\
THEIA295 & Theia 295 & ? & ? & 62 & 169 (-66,+140) & 83 \\
THEIA296 & Theia 296 & ? & ? & 62 & -- & -- \\
THEIA297 & Theia 297 & ? & ? & 62 & -- & -- \\
THEIA298 & Theia 298 & ? & ? & 62 & -- & -- \\
THEIA299 & Theia 299 & ? & ? & 62 & -- & -- \\
THEIA309 & Theia 309 & ? & ? & 62 & -- & -- \\
THEIA321 & Theia 321 & ? & ? & 62 & -- & -- \\
THEIA324 & Theia 324 & ? & ? & 62 & -- & -- \\
THEIA325 & Theia 325 & ? & ? & 62 & -- & -- \\
THEIA326 & Theia 326 & ? & ? & 62 & -- & -- \\
THEIA327 & Theia 327 & ? & ? & 62 & -- & -- \\
THEIA328 & Theia 328 & ? & ? & 62 & -- & -- \\
THEIA329 & Theia 329 & ? & ? & 62 & -- & -- \\
THEIA330 & Theia 330 & ? & ? & 62 & -- & -- \\
THEIA331 & Theia 331 & ? & ? & 62 & -- & -- \\
THEIA334 & Theia 334 & ? & ? & 62 & -- & -- \\
THEIA335 & Theia 335 & ? & ? & 62 & -- & -- \\
THEIA336 & Theia 336 & ? & ? & 62 & -- & -- \\
THEIA337 & Theia 337 & ? & ? & 62 & -- & -- \\
THEIA338 & Theia 338 & ? & ? & 62 & -- & -- \\
THEIA340 & Theia 340 & ? & ? & 62 & -- & -- \\
THEIA341 & Theia 341 & ? & ? & 62 & -- & -- \\
THEIA342 & Theia 342 & ? & ? & 62 & -- & -- \\
THEIA343 & Theia 343 & ? & ? & 62 & -- & -- \\
THEIA344 & Theia 344 & ? & ? & 62 & -- & -- \\
THEIA346 & Theia 346 & ? & ? & 62 & -- & -- \\
THEIA347 & Theia 347 & ? & ? & 62 & -- & -- \\
THEIA348 & Theia 348 & ? & ? & 62 & -- & -- \\
THEIA349 & Theia 349 & ? & ? & 62 & -- & -- \\
THEIA350 & Theia 350 & ? & ? & 62 & -- & -- \\
THEIA351 & Theia 351 & ? & ? & 62 & -- & -- \\
THEIA352 & Theia 352 & ? & ? & 62 & -- & -- \\
THEIA353 & Theia 353 & ? & ? & 62 & -- & -- \\
THEIA355 & Theia 355 & ? & ? & 62 & -- & -- \\
THEIA356 & Theia 356 & ? & ? & 62 & -- & -- \\
THEIA357 & Theia 357 & ? & ? & 62 & -- & -- \\
THEIA359 & Theia 359 & ? & ? & 62 & -- & -- \\
THEIA360 & Theia 360 & ? & ? & 62 & -- & -- \\
THEIA362 & Theia 362 & ? & ? & 62 & -- & -- \\
THEIA363 & Theia 363 & ? & ? & 62 & -- & -- \\
THEIA364 & Theia 364 & ? & ? & 62 & -- & -- \\
THEIA367 & Theia 367 & ? & ? & 62 & -- & -- \\
THEIA384 & Theia 384 & ? & ? & 62 & -- & -- \\
THEIA385 & Theia 385 & ? & ? & 62 & -- & -- \\
THEIA386 & Theia 386 & ? & ? & 62 & -- & -- \\
THEIA388 & Theia 388 & ? & ? & 62 & -- & -- \\
THEIA389 & Theia 389 & ? & ? & 62 & -- & -- \\
THEIA392 & Theia 392 & ? & ? & 62 & -- & -- \\
THEIA393 & Theia 393 & ? & ? & 62 & -- & -- \\
THEIA394 & Theia 394 & ? & ? & 62 & -- & -- \\
THEIA395 & Theia 395 & ? & ? & 62 & -- & -- \\
THEIA396 & Theia 396 & ? & ? & 62 & -- & -- \\
THEIA397 & Theia 397 & ? & ? & 62 & -- & -- \\
THEIA400 & Theia 400 & ? & ? & 62 & -- & -- \\
THEIA402 & Theia 402 & ? & ? & 62 & -- & -- \\
THEIA404 & Theia 404 & ? & ? & 62 & -- & -- \\
THEIA405 & Theia 405 & ? & ? & 62 & -- & -- \\
THEIA406 & Theia 406 & ? & ? & 62 & -- & -- \\
THEIA407 & Theia 407 & ? & ? & 62 & -- & -- \\
THEIA408 & Theia 408 & ? & ? & 62 & -- & -- \\
THEIA409 & Theia 409 & ? & ? & 62 & -- & -- \\
THEIA410 & Theia 410 & ? & ? & 62 & -- & -- \\
THEIA412 & Theia 412 & ? & ? & 62 & -- & -- \\
THEIA413 & Theia 413 & ? & ? & 62 & -- & -- \\
THEIA414 & Theia 414 & ? & ? & 62 & -- & -- \\
THEIA416 & Theia 416 & ? & ? & 62 & -- & -- \\
THEIA417 & Theia 417 & ? & ? & 62 & -- & -- \\
THEIA418 & Theia 418 & ? & ? & 62 & -- & -- \\
THEIA419 & Theia 419 & ? & ? & 62 & -- & -- \\
THEIA421 & Theia 421 & ? & ? & 62 & -- & -- \\
THEIA422 & Theia 422 & ? & ? & 62 & -- & -- \\
THEIA423 & Theia 423 & ? & ? & 62 & -- & -- \\
THEIA450 & Theia 450 & 1 & 1 & 62 & -- & -- \\
THEIA454 & Theia 454 & ? & ? & 62 & -- & -- \\
THEIA455 & Theia 455 & ? & 1 & 62 & 170 (-110,+170) & 83 \\
THEIA456 & Theia 456 & ? & ? & 62 & -- & -- \\
THEIA457 & Theia 457 & 1 & 1 & 62 & -- & -- \\
THEIA459 & Theia 459 & ? & ? & 62 & -- & -- \\
THEIA460 & Theia 460 & ? & ? & 62 & -- & -- \\
THEIA461 & Theia 461 & ? & ? & 62 & -- & -- \\
THEIA462 & Theia 462 & ? & ? & 62 & -- & -- \\
THEIA463 & Theia 463 & ? & ? & 62 & -- & -- \\
THEIA464 & Theia 464 & ? & ? & 62 & -- & -- \\
THEIA465 & Theia 465 & ? & ? & 62 & -- & -- \\
THEIA466 & Theia 466 & ? & ? & 62 & -- & -- \\
THEIA467 & Theia 467 & ? & ? & 62 & -- & -- \\
THEIA468 & Theia 468 & ? & ? & 62 & -- & -- \\
THEIA469 & Theia 469 & ? & ? & 62 & -- & -- \\
THEIA471 & Theia 471 & ? & ? & 62 & -- & -- \\
THEIA472 & Theia 472 & ? & ? & 62 & 13.2 (-6.5,+8.5) & 83 \\
THEIA473 & Theia 473 & ? & ? & 62 & -- & -- \\
THEIA474 & Theia 474 & ? & ? & 62 & -- & -- \\
THEIA475 & Theia 475 & ? & ? & 62 & -- & -- \\
THEIA476 & Theia 476 & ? & ? & 62 & -- & -- \\
THEIA477 & Theia 477 & ? & ? & 62 & -- & -- \\
THEIA478 & Theia 478 & ? & ? & 62 & -- & -- \\
THEIA479 & Theia 479 & ? & ? & 62 & -- & -- \\
THEIA481 & Theia 481 & ? & ? & 62 & -- & -- \\
THEIA482 & Theia 482 & ? & ? & 62 & -- & -- \\
THEIA483 & Theia 483 & ? & ? & 62 & -- & -- \\
THEIA484 & Theia 484 & ? & ? & 62 & -- & -- \\
THEIA485 & Theia 485 & ? & ? & 62 & -- & -- \\
THEIA486 & Theia 486 & ? & ? & 62 & -- & -- \\
THEIA487 & Theia 487 & ? & ? & 62 & -- & -- \\
THEIA488 & Theia 488 & ? & ? & 62 & -- & -- \\
THEIA489 & Theia 489 & ? & ? & 62 & -- & -- \\
THEIA490 & Theia 490 & ? & ? & 62 & -- & -- \\
THEIA491 & Theia 491 & ? & ? & 62 & -- & -- \\
THEIA492 & Theia 492 & ? & ? & 62 & -- & -- \\
THEIA493 & Theia 493 & ? & ? & 62 & -- & -- \\
THEIA494 & Theia 494 & ? & ? & 62 & -- & -- \\
THEIA495 & Theia 495 & ? & ? & 62 & -- & -- \\
THEIA496 & Theia 496 & ? & ? & 62 & -- & -- \\
THEIA498 & Theia 498 & ? & ? & 62 & -- & -- \\
THEIA499 & Theia 499 & ? & ? & 62 & -- & -- \\
THEIA500 & Theia 500 & ? & ? & 62 & -- & -- \\
THEIA501 & Theia 501 & ? & ? & 62 & -- & -- \\
THEIA502 & Theia 502 & ? & ? & 62 & 480 (-240,+350) & 83 \\
THEIA503 & Theia 503 & ? & ? & 62 & -- & -- \\
THEIA504 & Theia 504 & ? & ? & 62 & -- & -- \\
THEIA505 & Theia 505 & ? & ? & 62 & -- & -- \\
THEIA539 & Theia 539 & ? & ? & 62 & -- & -- \\
THEIA540 & Theia 540 & 1 & 1 & 62 & -- & -- \\
THEIA541 & Theia 541 & ? & ? & 62 & -- & -- \\
THEIA542 & Theia 542 & ? & ? & 62 & -- & -- \\
THEIA543 & Theia 543 & ? & ? & 62 & -- & -- \\
THEIA544 & Theia 544 & ? & ? & 62 & -- & -- \\
THEIA547 & Theia 547 & ? & ? & 62 & -- & -- \\
THEIA548 & Theia 548 & ? & ? & 62 & -- & -- \\
THEIA549 & Theia 549 & ? & ? & 62 & -- & -- \\
THEIA550 & Theia 550 & ? & ? & 62 & -- & -- \\
THEIA552 & Theia 552 & ? & ? & 62 & -- & -- \\
THEIA554 & Theia 554 & ? & ? & 62 & -- & -- \\
THEIA555 & Theia 555 & ? & ? & 62 & -- & -- \\
THEIA556 & Theia 556 & ? & ? & 62 & -- & -- \\
THEIA557 & Theia 557 & ? & ? & 62 & -- & -- \\
THEIA559 & Theia 559 & ? & ? & 62 & -- & -- \\
THEIA561 & Theia 561 & ? & ? & 62 & -- & -- \\
THEIA562 & Theia 562 & ? & ? & 62 & -- & -- \\
THEIA563 & Theia 563 & ? & ? & 62 & -- & -- \\
THEIA564 & Theia 564 & ? & ? & 62 & -- & -- \\
THEIA565 & Theia 565 & ? & ? & 62 & -- & -- \\
THEIA566 & Theia 566 & ? & ? & 62 & -- & -- \\
THEIA567 & Theia 567 & ? & ? & 62 & -- & -- \\
THEIA568 & Theia 568 & ? & ? & 62 & -- & -- \\
THEIA570 & Theia 570 & ? & ? & 62 & -- & -- \\
THEIA571 & Theia 571 & ? & ? & 62 & -- & -- \\
THEIA572 & Theia 572 & ? & ? & 62 & -- & -- \\
THEIA573 & Theia 573 & ? & ? & 62 & -- & -- \\
THEIA574 & Theia 574 & ? & ? & 62 & -- & -- \\
THEIA575 & Theia 575 & ? & ? & 62 & -- & -- \\
THEIA576 & Theia 576 & ? & ? & 62 & -- & -- \\
THEIA577 & Theia 577 & ? & ? & 62 & -- & -- \\
THEIA578 & Theia 578 & ? & ? & 62 & -- & -- \\
THEIA579 & Theia 579 & ? & ? & 62 & -- & -- \\
THEIA580 & Theia 580 & ? & ? & 62 & -- & -- \\
THEIA581 & Theia 581 & ? & ? & 62 & -- & -- \\
THEIA582 & Theia 582 & ? & ? & 62 & -- & -- \\
THEIA583 & Theia 583 & ? & ? & 62 & -- & -- \\
THEIA584 & Theia 584 & ? & ? & 62 & -- & -- \\
THEIA586 & Theia 586 & ? & ? & 62 & 112 (-44,+90) & 83 \\
THEIA587 & Theia 587 & ? & ? & 62 & -- & -- \\
THEIA588 & Theia 588 & ? & ? & 62 & -- & -- \\
THEIA590 & Theia 590 & ? & ? & 62 & -- & -- \\
THEIA591 & Theia 591 & ? & ? & 62 & -- & -- \\
THEIA592 & Theia 592 & ? & ? & 62 & -- & -- \\
THEIA593 & Theia 593 & ? & ? & 62 & -- & -- \\
THEIA616 & Theia 616 & 1 & 1 & 62 & -- & -- \\
THEIA627 & Theia 627 & ? & ? & 62 & -- & -- \\
THEIA632 & Theia 632 & ? & ? & 62 & -- & -- \\
THEIA633 & Theia 633 & ? & ? & 62 & -- & -- \\
THEIA634 & Theia 634 & ? & ? & 62 & -- & -- \\
THEIA635 & Theia 635 & ? & ? & 62 & -- & -- \\
THEIA636 & Theia 636 & ? & ? & 62 & -- & -- \\
THEIA639 & Theia 639 & ? & ? & 62 & -- & -- \\
THEIA640 & Theia 640 & ? & ? & 62 & -- & -- \\
THEIA641 & Theia 641 & ? & ? & 62 & -- & -- \\
THEIA642 & Theia 642 & ? & ? & 62 & -- & -- \\
THEIA644 & Theia 644 & ? & ? & 62 & -- & -- \\
THEIA645 & Theia 645 & ? & ? & 62 & -- & -- \\
THEIA646 & Theia 646 & ? & ? & 62 & -- & -- \\
THEIA647 & Theia 647 & ? & ? & 62 & -- & -- \\
THEIA650 & Theia 650 & ? & ? & 62 & -- & -- \\
THEIA653 & Theia 653 & ? & ? & 62 & -- & -- \\
THEIA655 & Theia 655 & ? & ? & 62 & -- & -- \\
THEIA656 & Theia 656 & ? & ? & 62 & -- & -- \\
THEIA657 & Theia 657 & ? & ? & 62 & -- & -- \\
THEIA658 & Theia 658 & ? & ? & 62 & -- & -- \\
THEIA660 & Theia 660 & ? & ? & 62 & -- & -- \\
THEIA661 & Theia 661 & ? & ? & 62 & -- & -- \\
THEIA662 & Theia 662 & ? & ? & 62 & -- & -- \\
THEIA663 & Theia 663 & ? & ? & 62 & -- & -- \\
THEIA664 & Theia 664 & ? & ? & 62 & -- & -- \\
THEIA666 & Theia 666 & ? & ? & 62 & -- & -- \\
THEIA668 & Theia 668 & ? & ? & 62 & -- & -- \\
THEIA670 & Theia 670 & ? & ? & 62 & -- & -- \\
THEIA671 & Theia 671 & ? & ? & 62 & -- & -- \\
THEIA672 & Theia 672 & ? & ? & 62 & -- & -- \\
THEIA673 & Theia 673 & ? & ? & 62 & -- & -- \\
THEIA674 & Theia 674 & ? & ? & 62 & -- & -- \\
THEIA675 & Theia 675 & ? & ? & 62 & -- & -- \\
THEIA715 & Theia 715 & ? & ? & 62 & -- & -- \\
THEIA716 & Theia 716 & ? & ? & 62 & -- & -- \\
THEIA717 & Theia 717 & ? & ? & 62 & -- & -- \\
THEIA718 & Theia 718 & ? & ? & 62 & -- & -- \\
THEIA721 & Theia 721 & ? & ? & 62 & -- & -- \\
THEIA723 & Theia 723 & ? & ? & 62 & -- & -- \\
THEIA724 & Theia 724 & ? & 1 & 62 & -- & -- \\
THEIA725 & Theia 725 & ? & ? & 62 & -- & -- \\
THEIA726 & Theia 726 & ? & ? & 62 & -- & -- \\
THEIA728 & Theia 728 & ? & ? & 62 & -- & -- \\
THEIA730 & Theia 730 & ? & ? & 62 & -- & -- \\
THEIA731 & Theia 731 & ? & ? & 62 & -- & -- \\
THEIA732 & Theia 732 & ? & ? & 62 & -- & -- \\
THEIA733 & Theia 733 & ? & ? & 62 & -- & -- \\
THEIA734 & Theia 734 & ? & ? & 62 & -- & -- \\
THEIA735 & Theia 735 & ? & ? & 62 & -- & -- \\
THEIA736 & Theia 736 & ? & ? & 62 & -- & -- \\
THEIA737 & Theia 737 & 1 & 0 & 62 & -- & -- \\
THEIA738 & Theia 738 & ? & ? & 62 & 3700 (-2700,+6300) & 83 \\
THEIA739 & Theia 739 & ? & ? & 62 & -- & -- \\
THEIA740 & Theia 740 & ? & ? & 62 & -- & -- \\
THEIA741 & Theia 741 & ? & ? & 62 & -- & -- \\
THEIA742 & Theia 742 & ? & ? & 62 & -- & -- \\
THEIA743 & Theia 743 & ? & ? & 62 & 320 (-140,+200) & 83 \\
THEIA744 & Theia 744 & ? & ? & 62 & -- & -- \\
THEIA747 & Theia 747 & ? & ? & 62 & -- & -- \\
THEIA748 & Theia 748 & ? & ? & 62 & -- & -- \\
THEIA749 & Theia 749 & ? & ? & 62 & -- & -- \\
THEIA750 & Theia 750 & ? & ? & 62 & -- & -- \\
THEIA751 & Theia 751 & ? & ? & 62 & -- & -- \\
THEIA753 & Theia 753 & ? & ? & 62 & -- & -- \\
THEIA754 & Theia 754 & ? & ? & 62 & 149 (-59,+83) & 83 \\
THEIA755 & Theia 755 & ? & ? & 62 & -- & -- \\
THEIA756 & Theia 756 & ? & ? & 62 & -- & -- \\
THEIA757 & Theia 757 & ? & ? & 62 & -- & -- \\
THEIA758 & Theia 758 & ? & ? & 62 & -- & -- \\
THEIA760 & Theia 760 & ? & ? & 62 & -- & -- \\
THEIA761 & Theia 761 & ? & 1 & 62 & -- & -- \\
THEIA762 & Theia 762 & ? & ? & 62 & -- & -- \\
THEIA763 & Theia 763 & ? & ? & 62 & -- & -- \\
THEIA764 & Theia 764 & ? & ? & 62 & -- & -- \\
THEIA765 & Theia 765 & ? & ? & 62 & -- & -- \\
THEIA767 & Theia 767 & ? & ? & 62 & -- & -- \\
THEIA768 & Theia 768 & ? & ? & 62 & -- & -- \\
THEIA769 & Theia 769 & ? & ? & 62 & -- & -- \\
THEIA770 & Theia 770 & ? & ? & 62 & -- & -- \\
THEIA772 & Theia 772 & ? & ? & 62 & -- & -- \\
THEIA774 & Theia 774 & ? & ? & 62 & -- & -- \\
THEIA777 & Theia 777 & ? & ? & 62 & -- & -- \\
THEIA778 & Theia 778 & ? & ? & 62 & -- & -- \\
THEIA779 & Theia 779 & ? & ? & 62 & -- & -- \\
THEIA781 & Theia 781 & ? & ? & 62 & -- & -- \\
THEIA783 & Theia 783 & ? & ? & 62 & -- & -- \\
THEIA831 & Theia 831 & ? & ? & 62 & -- & -- \\
THEIA835 & Theia 835 & ? & ? & 62 & -- & -- \\
THEIA837 & Theia 837 & ? & ? & 62 & -- & -- \\
THEIA838 & Theia 838 & ? & ? & 62 & -- & -- \\
THEIA839 & Theia 839 & ? & ? & 62 & -- & -- \\
THEIA840 & Theia 840 & ? & ? & 62 & -- & -- \\
THEIA841 & Theia 841 & ? & ? & 62 & -- & -- \\
THEIA842 & Theia 842 & ? & ? & 62 & -- & -- \\
THEIA843 & Theia 843 & ? & ? & 62 & -- & -- \\
THEIA845 & Theia 845 & ? & ? & 62 & -- & -- \\
THEIA846 & Theia 846 & ? & ? & 62 & -- & -- \\
THEIA847 & Theia 847 & ? & ? & 62 & -- & -- \\
THEIA848 & Theia 848 & ? & ? & 62 & -- & -- \\
THEIA849 & Theia 849 & ? & ? & 62 & -- & -- \\
THEIA851 & Theia 851 & ? & ? & 62 & -- & -- \\
THEIA852 & Theia 852 & ? & ? & 62 & -- & -- \\
THEIA853 & Theia 853 & ? & ? & 62 & -- & -- \\
THEIA854 & Theia 854 & ? & ? & 62 & -- & -- \\
THEIA855 & Theia 855 & ? & ? & 62 & -- & -- \\
THEIA857 & Theia 857 & ? & ? & 62 & -- & -- \\
THEIA858 & Theia 858 & ? & ? & 62 & -- & -- \\
THEIA859 & Theia 859 & ? & ? & 62 & -- & -- \\
THEIA860 & Theia 860 & ? & ? & 62 & -- & -- \\
THEIA861 & Theia 861 & ? & ? & 62 & -- & -- \\
THEIA864 & Theia 864 & ? & ? & 62 & -- & -- \\
THEIA866 & Theia 866 & ? & ? & 62 & -- & -- \\
THEIA867 & Theia 867 & ? & ? & 62 & -- & -- \\
THEIA868 & Theia 868 & ? & ? & 62 & -- & -- \\
THEIA869 & Theia 869 & ? & ? & 62 & -- & -- \\
THEIA870 & Theia 870 & ? & ? & 62 & -- & -- \\
THEIA871 & Theia 871 & ? & ? & 62 & -- & -- \\
THEIA874 & Theia 874 & ? & ? & 62 & 320 (-120,+210) & 83 \\
THEIA875 & Theia 875 & ? & ? & 62 & -- & -- \\
THEIA876 & Theia 876 & ? & ? & 62 & -- & -- \\
THEIA877 & Theia 877 & ? & ? & 62 & -- & -- \\
THEIA878 & Theia 878 & ? & ? & 62 & -- & -- \\
THEIA879 & Theia 879 & ? & ? & 62 & -- & -- \\
THEIA880 & Theia 880 & ? & ? & 62 & -- & -- \\
THEIA881 & Theia 881 & ? & ? & 62 & -- & -- \\
THEIA883 & Theia 883 & ? & ? & 62 & -- & -- \\
THEIA884 & Theia 884 & ? & ? & 62 & -- & -- \\
THEIA885 & Theia 885 & ? & ? & 62 & -- & -- \\
THEIA886 & Theia 886 & ? & ? & 62 & -- & -- \\
THEIA887 & Theia 887 & ? & ? & 62 & -- & -- \\
THEIA889 & Theia 889 & ? & ? & 62 & -- & -- \\
THEIA890 & Theia 890 & ? & ? & 62 & -- & -- \\
THEIA891 & Theia 891 & ? & ? & 62 & -- & -- \\
THEIA892 & Theia 892 & ? & ? & 62 & -- & -- \\
THEIA893 & Theia 893 & ? & ? & 62 & -- & -- \\
THEIA894 & Theia 894 & ? & ? & 62 & -- & -- \\
THEIA895 & Theia 895 & ? & ? & 62 & -- & -- \\
THEIA896 & Theia 896 & ? & ? & 62 & -- & -- \\
THEIA897 & Theia 897 & ? & ? & 62 & -- & -- \\
THEIA898 & Theia 898 & ? & ? & 62 & -- & -- \\
THEIA899 & Theia 899 & ? & ? & 62 & -- & -- \\
THEIA901 & Theia 901 & ? & ? & 62 & -- & -- \\
THEIA902 & Theia 902 & ? & ? & 62 & -- & -- \\
THEIA904 & Theia 904 & ? & ? & 62 & -- & -- \\
THEIA940 & Theia 940 & ? & ? & 62 & -- & -- \\
THEIA942 & Theia 942 & ? & ? & 62 & -- & -- \\
THEIA944 & Theia 944 & ? & ? & 62 & -- & -- \\
THEIA945 & Theia 945 & ? & ? & 62 & -- & -- \\
THEIA946 & Theia 946 & ? & ? & 62 & -- & -- \\
THEIA947 & Theia 947 & ? & ? & 62 & -- & -- \\
THEIA948 & Theia 948 & ? & ? & 62 & -- & -- \\
THEIA949 & Theia 949 & ? & ? & 62 & -- & -- \\
THEIA950 & Theia 950 & ? & ? & 62 & -- & -- \\
THEIA951 & Theia 951 & ? & ? & 62 & -- & -- \\
THEIA952 & Theia 952 & ? & ? & 62 & -- & -- \\
THEIA953 & Theia 953 & ? & ? & 62 & 36 (-16,+29) & 83 \\
THEIA955 & Theia 955 & ? & ? & 62 & -- & -- \\
THEIA956 & Theia 956 & ? & ? & 62 & -- & -- \\
THEIA957 & Theia 957 & ? & ? & 62 & -- & -- \\
THEIA958 & Theia 958 & ? & ? & 62 & -- & -- \\
THEIA959 & Theia 959 & ? & ? & 62 & -- & -- \\
THEIA960 & Theia 960 & ? & ? & 62 & -- & -- \\
THEIA961 & Theia 961 & ? & ? & 62 & -- & -- \\
THEIA963 & Theia 963 & ? & ? & 62 & -- & -- \\
THEIA964 & Theia 964 & ? & ? & 62 & -- & -- \\
THEIA965 & Theia 965 & ? & ? & 62 & -- & -- \\
THEIA966 & Theia 966 & ? & ? & 62 & -- & -- \\
THEIA967 & Theia 967 & ? & ? & 62 & -- & -- \\
THEIA968 & Theia 968 & ? & ? & 62 & -- & -- \\
THEIA969 & Theia 969 & ? & ? & 62 & -- & -- \\
THEIA970 & Theia 970 & ? & ? & 62 & -- & -- \\
THEIA971 & Theia 971 & ? & ? & 62 & -- & -- \\
THEIA972 & Theia 972 & ? & ? & 62 & -- & -- \\
THEIA973 & Theia 973 & ? & ? & 62 & -- & -- \\
THEIA975 & Theia 975 & ? & ? & 62 & -- & -- \\
THEIA976 & Theia 976 & ? & ? & 62 & -- & -- \\
THEIA977 & Theia 977 & ? & ? & 62 & -- & -- \\
THEIA979 & Theia 979 & ? & ? & 62 & -- & -- \\
THEIA981 & Theia 981 & ? & ? & 62 & -- & -- \\
THEIA982 & Theia 982 & ? & ? & 62 & -- & -- \\
THEIA983 & Theia 983 & ? & ? & 62 & -- & -- \\
THEIA985 & Theia 985 & ? & ? & 62 & -- & -- \\
THEIA987 & Theia 987 & ? & ? & 62 & -- & -- \\
THEIA988 & Theia 988 & ? & ? & 62 & -- & -- \\
THEIA989 & Theia 989 & ? & ? & 62 & -- & -- \\
THEIA990 & Theia 990 & ? & ? & 62 & 114 (-48,+76) & 83 \\
THEIA991 & Theia 991 & ? & ? & 62 & -- & -- \\
THEIA992 & Theia 992 & ? & ? & 62 & -- & -- \\
THEIA993 & Theia 993 & ? & ? & 62 & -- & -- \\
THEIA994 & Theia 994 & ? & ? & 62 & -- & -- \\
THEIA995 & Theia 995 & ? & ? & 62 & -- & -- \\
THEIA996 & Theia 996 & ? & ? & 62 & -- & -- \\
THEIA997 & Theia 997 & ? & ? & 62 & -- & -- \\
THEIA998 & Theia 998 & ? & ? & 62 & -- & -- \\
THEIA999 & Theia 999 & ? & ? & 62 & -- & -- \\
THEIA1000 & Theia 1000 & ? & ? & 62 & -- & -- \\
THEIA1001 & Theia 1001 & ? & ? & 62 & 105 (-41,+58) & 83 \\
THEIA1002 & Theia 1002 & ? & ? & 62 & -- & -- \\
THEIA1003 & Theia 1003 & ? & ? & 62 & -- & -- \\
THEIA1025 & Theia 1025 & ? & ? & 62 & -- & -- \\
THEIA1026 & Theia 1026 & ? & ? & 62 & -- & -- \\
THEIA1027 & Theia 1027 & ? & ? & 62 & -- & -- \\
THEIA1028 & Theia 1028 & 1 & 1 & 62 & -- & -- \\
THEIA1029 & Theia 1029 & ? & ? & 62 & -- & -- \\
THEIA1031 & Theia 1031 & ? & ? & 62 & -- & -- \\
THEIA1032 & Theia 1032 & ? & ? & 62 & -- & -- \\
THEIA1033 & Theia 1033 & ? & ? & 62 & -- & -- \\
THEIA1034 & Theia 1034 & ? & ? & 62 & -- & -- \\
THEIA1035 & Theia 1035 & ? & ? & 62 & -- & -- \\
THEIA1036 & Theia 1036 & ? & ? & 62 & -- & -- \\
THEIA1037 & Theia 1037 & ? & ? & 62 & -- & -- \\
THEIA1039 & Theia 1039 & ? & ? & 62 & -- & -- \\
THEIA1041 & Theia 1041 & ? & ? & 62 & -- & -- \\
THEIA1042 & Theia 1042 & ? & ? & 62 & -- & -- \\
THEIA1043 & Theia 1043 & ? & ? & 62 & -- & -- \\
THEIA1044 & Theia 1044 & ? & ? & 62 & -- & -- \\
THEIA1045 & Theia 1045 & ? & ? & 62 & -- & -- \\
THEIA1046 & Theia 1046 & ? & ? & 62 & -- & -- \\
THEIA1047 & Theia 1047 & ? & ? & 62 & -- & -- \\
THEIA1048 & Theia 1048 & ? & ? & 62 & -- & -- \\
THEIA1049 & Theia 1049 & ? & ? & 62 & -- & -- \\
THEIA1050 & Theia 1050 & ? & ? & 62 & -- & -- \\
THEIA1051 & Theia 1051 & ? & ? & 62 & -- & -- \\
THEIA1052 & Theia 1052 & ? & ? & 62 & -- & -- \\
THEIA1053 & Theia 1053 & ? & ? & 62 & -- & -- \\
THEIA1054 & Theia 1054 & ? & ? & 62 & -- & -- \\
THEIA1055 & Theia 1055 & ? & ? & 62 & -- & -- \\
THEIA1056 & Theia 1056 & ? & ? & 62 & -- & -- \\
THEIA1057 & Theia 1057 & ? & ? & 62 & -- & -- \\
THEIA1058 & Theia 1058 & ? & ? & 62 & -- & -- \\
THEIA1059 & Theia 1059 & ? & ? & 62 & -- & -- \\
THEIA1060 & Theia 1060 & ? & ? & 62 & -- & -- \\
THEIA1061 & Theia 1061 & ? & ? & 62 & -- & -- \\
THEIA1063 & Theia 1063 & ? & ? & 62 & -- & -- \\
THEIA1064 & Theia 1064 & ? & ? & 62 & -- & -- \\
THEIA1065 & Theia 1065 & ? & ? & 62 & -- & -- \\
THEIA1066 & Theia 1066 & ? & ? & 62 & -- & -- \\
THEIA1067 & Theia 1067 & ? & ? & 62 & -- & -- \\
THEIA1068 & Theia 1068 & ? & ? & 62 & -- & -- \\
THEIA1069 & Theia 1069 & ? & ? & 62 & -- & -- \\
THEIA1070 & Theia 1070 & ? & ? & 62 & -- & -- \\
THEIA1071 & Theia 1071 & ? & ? & 62 & -- & -- \\
THEIA1072 & Theia 1072 & ? & ? & 62 & -- & -- \\
THEIA1073 & Theia 1073 & ? & ? & 62 & -- & -- \\
THEIA1074 & Theia 1074 & ? & ? & 62 & -- & -- \\
THEIA1076 & Theia 1076 & ? & ? & 62 & -- & -- \\
THEIA1077 & Theia 1077 & ? & ? & 62 & -- & -- \\
THEIA1078 & Theia 1078 & ? & ? & 62 & -- & -- \\
THEIA1080 & Theia 1080 & ? & ? & 62 & -- & -- \\
THEIA1081 & Theia 1081 & ? & ? & 62 & -- & -- \\
THEIA1082 & Theia 1082 & ? & ? & 62 & 159 (-67,+89) & 83 \\
THEIA1084 & Theia 1084 & ? & ? & 62 & -- & -- \\
THEIA1085 & Theia 1085 & ? & ? & 62 & -- & -- \\
THEIA1087 & Theia 1087 & ? & ? & 62 & -- & -- \\
THEIA1088 & Theia 1088 & ? & ? & 62 & -- & -- \\
THEIA1115 & Theia 1115 & 1 & 1 & 62 & -- & -- \\
THEIA1116 & Theia 1116 & ? & ? & 62 & -- & -- \\
THEIA1119 & Theia 1119 & ? & ? & 62 & -- & -- \\
THEIA1120 & Theia 1120 & ? & ? & 62 & -- & -- \\
THEIA1121 & Theia 1121 & ? & ? & 62 & -- & -- \\
THEIA1122 & Theia 1122 & ? & ? & 62 & -- & -- \\
THEIA1123 & Theia 1123 & ? & ? & 62 & -- & -- \\
THEIA1124 & Theia 1124 & ? & ? & 62 & -- & -- \\
THEIA1125 & Theia 1125 & ? & ? & 62 & -- & -- \\
THEIA1126 & Theia 1126 & ? & ? & 62 & -- & -- \\
THEIA1127 & Theia 1127 & ? & ? & 62 & -- & -- \\
THEIA1128 & Theia 1128 & ? & ? & 62 & -- & -- \\
THEIA1129 & Theia 1129 & ? & ? & 62 & -- & -- \\
THEIA1130 & Theia 1130 & ? & ? & 62 & -- & -- \\
THEIA1131 & Theia 1131 & ? & ? & 62 & -- & -- \\
THEIA1132 & Theia 1132 & ? & ? & 62 & -- & -- \\
THEIA1133 & Theia 1133 & ? & ? & 62 & -- & -- \\
THEIA1134 & Theia 1134 & ? & ? & 62 & -- & -- \\
THEIA1135 & Theia 1135 & ? & ? & 62 & -- & -- \\
THEIA1136 & Theia 1136 & ? & ? & 62 & -- & -- \\
THEIA1137 & Theia 1137 & ? & ? & 62 & -- & -- \\
THEIA1138 & Theia 1138 & ? & ? & 62 & -- & -- \\
THEIA1139 & Theia 1139 & ? & ? & 62 & -- & -- \\
THEIA1141 & Theia 1141 & ? & ? & 62 & -- & -- \\
THEIA1142 & Theia 1142 & ? & ? & 62 & -- & -- \\
THEIA1143 & Theia 1143 & ? & ? & 62 & -- & -- \\
THEIA1144 & Theia 1144 & ? & ? & 62 & -- & -- \\
THEIA1145 & Theia 1145 & ? & ? & 62 & -- & -- \\
THEIA1146 & Theia 1146 & ? & ? & 62 & -- & -- \\
THEIA1148 & Theia 1148 & ? & ? & 62 & -- & -- \\
THEIA1149 & Theia 1149 & ? & ? & 62 & -- & -- \\
THEIA1150 & Theia 1150 & ? & ? & 62 & -- & -- \\
THEIA1151 & Theia 1151 & ? & ? & 62 & -- & -- \\
THEIA1152 & Theia 1152 & ? & ? & 62 & -- & -- \\
THEIA1153 & Theia 1153 & ? & ? & 62 & -- & -- \\
THEIA1154 & Theia 1154 & ? & ? & 62 & -- & -- \\
THEIA1155 & Theia 1155 & ? & ? & 62 & -- & -- \\
THEIA1157 & Theia 1157 & ? & ? & 62 & -- & -- \\
THEIA1158 & Theia 1158 & ? & ? & 62 & -- & -- \\
THEIA1159 & Theia 1159 & ? & ? & 62 & -- & -- \\
THEIA1160 & Theia 1160 & ? & ? & 62 & -- & -- \\
THEIA1161 & Theia 1161 & ? & ? & 62 & -- & -- \\
THEIA1162 & Theia 1162 & ? & ? & 62 & -- & -- \\
THEIA1163 & Theia 1163 & ? & ? & 62 & -- & -- \\
THEIA1164 & Theia 1164 & ? & ? & 62 & -- & -- \\
THEIA1165 & Theia 1165 & ? & ? & 62 & -- & -- \\
THEIA1166 & Theia 1166 & ? & ? & 62 & -- & -- \\
THEIA1167 & Theia 1167 & ? & ? & 62 & -- & -- \\
THEIA1168 & Theia 1168 & ? & ? & 62 & -- & -- \\
THEIA1169 & Theia 1169 & ? & ? & 62 & -- & -- \\
THEIA1171 & Theia 1171 & ? & ? & 62 & -- & -- \\
THEIA1172 & Theia 1172 & ? & ? & 62 & -- & -- \\
THEIA1173 & Theia 1173 & ? & ? & 62 & -- & -- \\
THEIA1174 & Theia 1174 & ? & ? & 62 & -- & -- \\
THEIA1175 & Theia 1175 & ? & ? & 62 & -- & -- \\
THEIA1176 & Theia 1176 & ? & ? & 62 & -- & -- \\
THEIA1177 & Theia 1177 & ? & ? & 62 & -- & -- \\
THEIA1178 & Theia 1178 & ? & ? & 62 & -- & -- \\
THEIA1180 & Theia 1180 & ? & ? & 62 & -- & -- \\
THEIA1213 & Theia 1213 & ? & ? & 62 & -- & -- \\
THEIA1214 & Theia 1214 & 1 & 1 & 62 & -- & -- \\
THEIA1215 & Theia 1215 & ? & ? & 62 & -- & -- \\
THEIA1217 & Theia 1217 & ? & ? & 62 & -- & -- \\
THEIA1219 & Theia 1219 & ? & ? & 62 & -- & -- \\
THEIA1223 & Theia 1223 & ? & ? & 62 & -- & -- \\
THEIA1225 & Theia 1225 & ? & ? & 62 & -- & -- \\
THEIA1226 & Theia 1226 & ? & ? & 62 & -- & -- \\
THEIA1227 & Theia 1227 & ? & ? & 62 & -- & -- \\
THEIA1229 & Theia 1229 & ? & ? & 62 & -- & -- \\
THEIA1230 & Theia 1230 & ? & ? & 62 & -- & -- \\
THEIA1231 & Theia 1231 & ? & ? & 62 & -- & -- \\
THEIA1233 & Theia 1233 & ? & ? & 62 & -- & -- \\
THEIA1234 & Theia 1234 & ? & ? & 62 & -- & -- \\
THEIA1235 & Theia 1235 & ? & ? & 62 & -- & -- \\
THEIA1236 & Theia 1236 & ? & ? & 62 & -- & -- \\
THEIA1237 & Theia 1237 & ? & ? & 62 & -- & -- \\
THEIA1238 & Theia 1238 & ? & ? & 62 & -- & -- \\
THEIA1239 & Theia 1239 & ? & ? & 62 & -- & -- \\
THEIA1240 & Theia 1240 & ? & ? & 62 & -- & -- \\
THEIA1241 & Theia 1241 & ? & ? & 62 & -- & -- \\
THEIA1242 & Theia 1242 & ? & ? & 62 & -- & -- \\
THEIA1243 & Theia 1243 & ? & ? & 62 & -- & -- \\
THEIA1244 & Theia 1244 & ? & ? & 62 & -- & -- \\
THEIA1245 & Theia 1245 & ? & ? & 62 & -- & -- \\
THEIA1246 & Theia 1246 & ? & ? & 62 & -- & -- \\
THEIA1247 & Theia 1247 & ? & ? & 62 & -- & -- \\
THEIA1248 & Theia 1248 & ? & ? & 62 & -- & -- \\
THEIA1249 & Theia 1249 & ? & ? & 62 & -- & -- \\
THEIA1250 & Theia 1250 & ? & ? & 62 & -- & -- \\
THEIA1251 & Theia 1251 & ? & ? & 62 & -- & -- \\
THEIA1252 & Theia 1252 & ? & ? & 62 & -- & -- \\
THEIA1253 & Theia 1253 & ? & ? & 62 & -- & -- \\
THEIA1254 & Theia 1254 & ? & ? & 62 & -- & -- \\
THEIA1255 & Theia 1255 & ? & ? & 62 & -- & -- \\
THEIA1257 & Theia 1257 & ? & ? & 62 & -- & -- \\
THEIA1258 & Theia 1258 & ? & ? & 62 & -- & -- \\
THEIA1259 & Theia 1259 & ? & ? & 62 & -- & -- \\
THEIA1260 & Theia 1260 & ? & ? & 62 & -- & -- \\
THEIA1261 & Theia 1261 & ? & ? & 62 & -- & -- \\
THEIA1262 & Theia 1262 & ? & ? & 62 & -- & -- \\
THEIA1263 & Theia 1263 & ? & ? & 62 & -- & -- \\
THEIA1264 & Theia 1264 & ? & ? & 62 & -- & -- \\
THEIA1265 & Theia 1265 & ? & ? & 62 & -- & -- \\
THEIA1266 & Theia 1266 & ? & ? & 62 & -- & -- \\
THEIA1267 & Theia 1267 & ? & ? & 62 & -- & -- \\
THEIA1268 & Theia 1268 & ? & ? & 62 & -- & -- \\
THEIA1269 & Theia 1269 & ? & ? & 62 & -- & -- \\
THEIA1270 & Theia 1270 & ? & ? & 62 & -- & -- \\
THEIA1271 & Theia 1271 & ? & ? & 62 & -- & -- \\
THEIA1272 & Theia 1272 & ? & ? & 62 & -- & -- \\
THEIA1288 & Theia 1288 & ? & ? & 62 & -- & -- \\
THEIA1293 & Theia 1293 & ? & ? & 62 & -- & -- \\
THEIA1294 & Theia 1294 & ? & ? & 62 & -- & -- \\
THEIA1295 & Theia 1295 & ? & ? & 62 & -- & -- \\
THEIA1296 & Theia 1296 & ? & ? & 62 & -- & -- \\
THEIA1298 & Theia 1298 & ? & ? & 62 & -- & -- \\
THEIA1299 & Theia 1299 & ? & ? & 62 & -- & -- \\
THEIA1300 & Theia 1300 & ? & ? & 62 & -- & -- \\
THEIA1301 & Theia 1301 & ? & ? & 62 & -- & -- \\
THEIA1302 & Theia 1302 & ? & ? & 62 & -- & -- \\
THEIA1303 & Theia 1303 & ? & ? & 62 & -- & -- \\
THEIA1304 & Theia 1304 & ? & ? & 62 & -- & -- \\
THEIA1305 & Theia 1305 & ? & ? & 62 & -- & -- \\
THEIA1307 & Theia 1307 & ? & ? & 62 & -- & -- \\
THEIA1308 & Theia 1308 & ? & ? & 62 & -- & -- \\
THEIA1309 & Theia 1309 & ? & ? & 62 & -- & -- \\
THEIA1310 & Theia 1310 & ? & ? & 62 & -- & -- \\
THEIA1311 & Theia 1311 & ? & ? & 62 & -- & -- \\
THEIA1312 & Theia 1312 & ? & ? & 62 & -- & -- \\
THEIA1313 & Theia 1313 & ? & ? & 62 & -- & -- \\
THEIA1314 & Theia 1314 & ? & ? & 62 & -- & -- \\
THEIA1316 & Theia 1316 & ? & ? & 62 & -- & -- \\
THEIA1317 & Theia 1317 & ? & ? & 62 & -- & -- \\
THEIA1318 & Theia 1318 & ? & ? & 62 & -- & -- \\
THEIA1319 & Theia 1319 & ? & ? & 62 & -- & -- \\
THEIA1320 & Theia 1320 & ? & ? & 62 & -- & -- \\
THEIA1321 & Theia 1321 & ? & ? & 62 & -- & -- \\
THEIA1322 & Theia 1322 & ? & ? & 62 & -- & -- \\
THEIA1323 & Theia 1323 & ? & ? & 62 & -- & -- \\
THEIA1324 & Theia 1324 & ? & ? & 62 & -- & -- \\
THEIA1325 & Theia 1325 & ? & ? & 62 & -- & -- \\
THEIA1326 & Theia 1326 & ? & ? & 62 & -- & -- \\
THEIA1327 & Theia 1327 & ? & ? & 62 & -- & -- \\
THEIA1328 & Theia 1328 & ? & ? & 62 & -- & -- \\
THEIA1329 & Theia 1329 & ? & ? & 62 & -- & -- \\
THEIA1330 & Theia 1330 & ? & ? & 62 & -- & -- \\
THEIA1331 & Theia 1331 & ? & ? & 62 & -- & -- \\
THEIA1332 & Theia 1332 & ? & ? & 62 & -- & -- \\
THEIA1333 & Theia 1333 & ? & ? & 62 & -- & -- \\
THEIA1334 & Theia 1334 & ? & ? & 62 & -- & -- \\
THEIA1335 & Theia 1335 & ? & ? & 62 & -- & -- \\
THEIA1336 & Theia 1336 & ? & ? & 62 & -- & -- \\
THEIA1337 & Theia 1337 & ? & ? & 62 & -- & -- \\
THEIA1338 & Theia 1338 & ? & ? & 62 & -- & -- \\
THEIA1339 & Theia 1339 & ? & ? & 62 & -- & -- \\
THEIA1340 & Theia 1340 & ? & ? & 62 & -- & -- \\
THEIA1341 & Theia 1341 & ? & ? & 62 & -- & -- \\
THEIA1342 & Theia 1342 & ? & ? & 62 & -- & -- \\
THEIA1343 & Theia 1343 & ? & ? & 62 & -- & -- \\
THEIA1344 & Theia 1344 & ? & ? & 62 & -- & -- \\
THEIA1372 & Theia 1372 & ? & ? & 62 & -- & -- \\
THEIA1384 & Theia 1384 & ? & ? & 62 & -- & -- \\
THEIA1387 & Theia 1387 & ? & ? & 62 & -- & -- \\
THEIA1388 & Theia 1388 & ? & ? & 62 & -- & -- \\
THEIA1389 & Theia 1389 & ? & ? & 62 & -- & -- \\
THEIA1393 & Theia 1393 & ? & ? & 62 & -- & -- \\
THEIA1394 & Theia 1394 & ? & ? & 62 & -- & -- \\
THEIA1396 & Theia 1396 & ? & ? & 62 & -- & -- \\
THEIA1397 & Theia 1397 & ? & ? & 62 & -- & -- \\
THEIA1398 & Theia 1398 & ? & ? & 62 & -- & -- \\
THEIA1399 & Theia 1399 & ? & ? & 62 & -- & -- \\
THEIA1400 & Theia 1400 & ? & ? & 62 & -- & -- \\
THEIA1401 & Theia 1401 & ? & ? & 62 & -- & -- \\
THEIA1402 & Theia 1402 & ? & ? & 62 & -- & -- \\
THEIA1403 & Theia 1403 & ? & ? & 62 & -- & -- \\
THEIA1404 & Theia 1404 & ? & ? & 62 & -- & -- \\
THEIA1405 & Theia 1405 & ? & ? & 62 & -- & -- \\
THEIA1406 & Theia 1406 & ? & ? & 62 & -- & -- \\
THEIA1407 & Theia 1407 & ? & ? & 62 & -- & -- \\
THEIA1408 & Theia 1408 & ? & ? & 62 & 730 (-300,+570) & 83 \\
THEIA1409 & Theia 1409 & ? & ? & 62 & -- & -- \\
THEIA1410 & Theia 1410 & ? & ? & 62 & -- & -- \\
THEIA1411 & Theia 1411 & ? & ? & 62 & -- & -- \\
THEIA1412 & Theia 1412 & ? & ? & 62 & -- & -- \\
THEIA1413 & Theia 1413 & ? & ? & 62 & -- & -- \\
THEIA1414 & Theia 1414 & ? & ? & 62 & -- & -- \\
THEIA1415 & Theia 1415 & ? & ? & 62 & -- & -- \\
THEIA1416 & Theia 1416 & ? & ? & 62 & -- & -- \\
THEIA1417 & Theia 1417 & ? & ? & 62 & -- & -- \\
THEIA1418 & Theia 1418 & ? & ? & 62 & -- & -- \\
THEIA1419 & Theia 1419 & ? & ? & 62 & -- & -- \\
THEIA1420 & Theia 1420 & ? & ? & 62 & -- & -- \\
THEIA1421 & Theia 1421 & ? & ? & 62 & -- & -- \\
THEIA1422 & Theia 1422 & ? & ? & 62 & -- & -- \\
THEIA1423 & Theia 1423 & ? & ? & 62 & -- & -- \\
THEIA1425 & Theia 1425 & ? & ? & 62 & -- & -- \\
THEIA1426 & Theia 1426 & ? & ? & 62 & -- & -- \\
THEIA1427 & Theia 1427 & ? & ? & 62 & -- & -- \\
THEIA1428 & Theia 1428 & ? & ? & 62 & -- & -- \\
THEIA1429 & Theia 1429 & ? & ? & 62 & -- & -- \\
THEIA1430 & Theia 1430 & ? & ? & 62 & -- & -- \\
THEIA1431 & Theia 1431 & ? & ? & 62 & -- & -- \\
THEIA1433 & Theia 1433 & ? & ? & 62 & -- & -- \\
THEIA1434 & Theia 1434 & ? & ? & 62 & -- & -- \\
THEIA1435 & Theia 1435 & ? & ? & 62 & -- & -- \\
THEIA1436 & Theia 1436 & ? & ? & 62 & -- & -- \\
THEIA1437 & Theia 1437 & ? & ? & 62 & -- & -- \\
THEIA1438 & Theia 1438 & ? & ? & 62 & -- & -- \\
THEIA1439 & Theia 1439 & ? & ? & 62 & -- & -- \\
THEIA1440 & Theia 1440 & ? & ? & 62 & -- & -- \\
THEIA1441 & Theia 1441 & ? & ? & 62 & -- & -- \\
THEIA1442 & Theia 1442 & ? & ? & 62 & -- & -- \\
THEIA1443 & Theia 1443 & ? & ? & 62 & -- & -- \\
THEIA1444 & Theia 1444 & ? & ? & 62 & -- & -- \\
THEIA1445 & Theia 1445 & ? & ? & 62 & -- & -- \\
THEIA1446 & Theia 1446 & ? & ? & 62 & -- & -- \\
THEIA1447 & Theia 1447 & ? & ? & 62 & -- & -- \\
THEIA1448 & Theia 1448 & ? & ? & 62 & -- & -- \\
THEIA1449 & Theia 1449 & ? & ? & 62 & -- & -- \\
THEIA1451 & Theia 1451 & ? & ? & 62 & -- & -- \\
THEIA1452 & Theia 1452 & ? & ? & 62 & -- & -- \\
THEIA1453 & Theia 1453 & ? & ? & 62 & -- & -- \\
THEIA1454 & Theia 1454 & ? & ? & 62 & -- & -- \\
THEIA1455 & Theia 1455 & ? & ? & 62 & -- & -- \\
THEIA1456 & Theia 1456 & ? & ? & 62 & -- & -- \\
THEIA1457 & Theia 1457 & ? & ? & 62 & -- & -- \\
THEIA1458 & Theia 1458 & ? & ? & 62 & -- & -- \\
THEIA1459 & Theia 1459 & ? & ? & 62 & -- & -- \\
THEIA1460 & Theia 1460 & ? & ? & 62 & -- & -- \\
THEIA1461 & Theia 1461 & ? & ? & 62 & -- & -- \\
THEIA1462 & Theia 1462 & ? & ? & 62 & -- & -- \\
THEIA1463 & Theia 1463 & ? & ? & 62 & -- & -- \\
THEIA1464 & Theia 1464 & ? & ? & 62 & -- & -- \\
THEIA1466 & Theia 1466 & ? & ? & 62 & -- & -- \\
THEIA1467 & Theia 1467 & ? & ? & 62 & -- & -- \\
THEIA1468 & Theia 1468 & ? & ? & 62 & -- & -- \\
THEIA1469 & Theia 1469 & ? & ? & 62 & -- & -- \\
THEIA1470 & Theia 1470 & ? & ? & 62 & -- & -- \\
THEIA1471 & Theia 1471 & ? & ? & 62 & -- & -- \\
THEIA1472 & Theia 1472 & ? & ? & 62 & -- & -- \\
THEIA1473 & Theia 1473 & ? & ? & 62 & -- & -- \\
THEIA1486 & Theia 1486 & ? & ? & 62 & -- & -- \\
THEIA1489 & Theia 1489 & ? & ? & 62 & -- & -- \\
THEIA1490 & Theia 1490 & ? & ? & 62 & -- & -- \\
THEIA1491 & Theia 1491 & ? & ? & 62 & -- & -- \\
THEIA1492 & Theia 1492 & ? & ? & 62 & -- & -- \\
THEIA1493 & Theia 1493 & ? & ? & 62 & -- & -- \\
THEIA1494 & Theia 1494 & ? & ? & 62 & -- & -- \\
THEIA1495 & Theia 1495 & ? & ? & 62 & -- & -- \\
THEIA1496 & Theia 1496 & ? & ? & 62 & -- & -- \\
THEIA1497 & Theia 1497 & ? & ? & 62 & -- & -- \\
THEIA1498 & Theia 1498 & ? & ? & 62 & -- & -- \\
THEIA1499 & Theia 1499 & ? & ? & 62 & -- & -- \\
THEIA1500 & Theia 1500 & ? & ? & 62 & -- & -- \\
THEIA1501 & Theia 1501 & ? & ? & 62 & -- & -- \\
THEIA1502 & Theia 1502 & ? & ? & 62 & -- & -- \\
THEIA1503 & Theia 1503 & ? & ? & 62 & -- & -- \\
THEIA1504 & Theia 1504 & ? & ? & 62 & -- & -- \\
THEIA1505 & Theia 1505 & ? & ? & 62 & -- & -- \\
THEIA1506 & Theia 1506 & ? & ? & 62 & -- & -- \\
THEIA1507 & Theia 1507 & ? & ? & 62 & -- & -- \\
THEIA1508 & Theia 1508 & ? & ? & 62 & -- & -- \\
THEIA1509 & Theia 1509 & ? & ? & 62 & -- & -- \\
THEIA1510 & Theia 1510 & ? & ? & 62 & -- & -- \\
THEIA1511 & Theia 1511 & ? & ? & 62 & -- & -- \\
THEIA1512 & Theia 1512 & ? & ? & 62 & -- & -- \\
THEIA1513 & Theia 1513 & ? & ? & 62 & -- & -- \\
THEIA1514 & Theia 1514 & ? & ? & 62 & -- & -- \\
THEIA1515 & Theia 1515 & ? & ? & 62 & -- & -- \\
THEIA1516 & Theia 1516 & ? & ? & 62 & -- & -- \\
THEIA1517 & Theia 1517 & ? & ? & 62 & -- & -- \\
THEIA1518 & Theia 1518 & ? & ? & 62 & -- & -- \\
THEIA1519 & Theia 1519 & ? & ? & 62 & -- & -- \\
THEIA1520 & Theia 1520 & ? & ? & 62 & -- & -- \\
THEIA1521 & Theia 1521 & ? & ? & 62 & -- & -- \\
THEIA1522 & Theia 1522 & ? & ? & 62 & -- & -- \\
THEIA1523 & Theia 1523 & ? & ? & 62 & -- & -- \\
THEIA1524 & Theia 1524 & ? & ? & 62 & -- & -- \\
THEIA1525 & Theia 1525 & ? & ? & 62 & -- & -- \\
THEIA1541 & Theia 1541 & ? & ? & 62 & -- & -- \\
THEIA1542 & Theia 1542 & ? & ? & 62 & -- & -- \\
THEIA1543 & Theia 1543 & ? & ? & 62 & -- & -- \\
THEIA1544 & Theia 1544 & ? & ? & 62 & -- & -- \\
THEIA1545 & Theia 1545 & ? & ? & 62 & -- & -- \\
THEIA1546 & Theia 1546 & ? & ? & 62 & -- & -- \\
THEIA1547 & Theia 1547 & ? & ? & 62 & -- & -- \\
THEIA1548 & Theia 1548 & ? & ? & 62 & -- & -- \\
THEIA1549 & Theia 1549 & ? & ? & 62 & -- & -- \\
THEIA1550 & Theia 1550 & ? & ? & 62 & -- & -- \\
THEIA1551 & Theia 1551 & ? & ? & 62 & -- & -- \\
THEIA1552 & Theia 1552 & ? & ? & 62 & -- & -- \\
THEIA1553 & Theia 1553 & ? & ? & 62 & -- & -- \\
THEIA1554 & Theia 1554 & ? & ? & 62 & -- & -- \\
THEIA1555 & Theia 1555 & ? & ? & 62 & -- & -- \\
THEIA1556 & Theia 1556 & ? & ? & 62 & -- & -- \\
THEIA1557 & Theia 1557 & ? & ? & 62 & -- & -- \\
THEIA1558 & Theia 1558 & ? & ? & 62 & -- & -- \\
THEIA1559 & Theia 1559 & ? & ? & 62 & -- & -- \\
THEIA1560 & Theia 1560 & ? & ? & 62 & -- & -- \\
THEIA1561 & Theia 1561 & ? & ? & 62 & -- & -- \\
THEIA1562 & Theia 1562 & ? & ? & 62 & -- & -- \\
THEIA1563 & Theia 1563 & ? & ? & 62 & -- & -- \\
THEIA1564 & Theia 1564 & ? & ? & 62 & -- & -- \\
THEIA1565 & Theia 1565 & ? & ? & 62 & -- & -- \\
THEIA1566 & Theia 1566 & ? & ? & 62 & -- & -- \\
THEIA1567 & Theia 1567 & ? & ? & 62 & -- & -- \\
THEIA1568 & Theia 1568 & ? & ? & 62 & -- & -- \\
THEIA1577 & Theia 1577 & ? & ? & 62 & -- & -- \\
THEIA1578 & Theia 1578 & ? & ? & 62 & -- & -- \\
THEIA1579 & Theia 1579 & ? & ? & 62 & -- & -- \\
THEIA1580 & Theia 1580 & ? & ? & 62 & -- & -- \\
THEIA1581 & Theia 1581 & ? & ? & 62 & -- & -- \\
THEIA1582 & Theia 1582 & ? & ? & 62 & -- & -- \\
THEIA1583 & Theia 1583 & ? & ? & 62 & -- & -- \\
THEIA1584 & Theia 1584 & ? & ? & 62 & -- & -- \\
THEIA1585 & Theia 1585 & ? & ? & 62 & -- & -- \\
THEIA1586 & Theia 1586 & ? & ? & 62 & -- & -- \\
THEIA1587 & Theia 1587 & ? & ? & 62 & -- & -- \\
THEIA1588 & Theia 1588 & ? & ? & 62 & -- & -- \\
THEIA1589 & Theia 1589 & ? & ? & 62 & -- & -- \\
THEIA1590 & Theia 1590 & ? & ? & 62 & -- & -- \\
THEIA1591 & Theia 1591 & ? & ? & 62 & -- & -- \\
THEIA1592 & Theia 1592 & ? & ? & 62 & -- & -- \\
THEIA1593 & Theia 1593 & ? & ? & 62 & -- & -- \\
THEIA1594 & Theia 1594 & ? & ? & 62 & -- & -- \\
THEIA1595 & Theia 1595 & ? & ? & 62 & -- & -- \\
THEIA1596 & Theia 1596 & ? & ? & 62 & -- & -- \\
THEIA1597 & Theia 1597 & ? & ? & 62 & -- & -- \\
THEIA1598 & Theia 1598 & ? & ? & 62 & -- & -- \\
THEIA1599 & Theia 1599 & ? & ? & 62 & -- & -- \\
THEIA1600 & Theia 1600 & ? & ? & 62 & -- & -- \\
THEIA1601 & Theia 1601 & ? & ? & 62 & -- & -- \\
THEIA1602 & Theia 1602 & ? & ? & 62 & -- & -- \\
THEIA1603 & Theia 1603 & ? & ? & 62 & -- & -- \\
THEIA1616 & Theia 1616 & ? & ? & 62 & -- & -- \\
THEIA1617 & Theia 1617 & ? & ? & 62 & -- & -- \\
THEIA1618 & Theia 1618 & ? & ? & 62 & -- & -- \\
THEIA1619 & Theia 1619 & ? & ? & 62 & -- & -- \\
THEIA1620 & Theia 1620 & ? & ? & 62 & -- & -- \\
THEIA1621 & Theia 1621 & ? & ? & 62 & -- & -- \\
THEIA1622 & Theia 1622 & ? & ? & 62 & -- & -- \\
THEIA1623 & Theia 1623 & ? & ? & 62 & -- & -- \\
THEIA1624 & Theia 1624 & ? & ? & 62 & -- & -- \\
THEIA1625 & Theia 1625 & ? & ? & 62 & -- & -- \\
THEIA1626 & Theia 1626 & ? & ? & 62 & -- & -- \\
THEIA1630 & Theia 1630 & ? & ? & 62 & -- & -- \\
THEIA1631 & Theia 1631 & ? & ? & 62 & -- & -- \\
THEIA1632 & Theia 1632 & ? & ? & 62 & -- & -- \\
THEIA1633 & Theia 1633 & ? & ? & 62 & -- & -- \\
THEIA1635 & Theia 1635 & ? & ? & 62 & -- & -- \\
THEIA1636 & Theia 1636 & ? & ? & 62 & -- & -- \\
THEIA1637 & Theia 1637 & ? & ? & 62 & -- & -- \\
THEIA1639 & Theia 1639 & ? & ? & 62 & -- & -- \\
THEIA1640 & Theia 1640 & ? & ? & 62 & -- & -- \\
SNGC2547 & NGC 2547 system & 1 & 0 & 50 & 34-45 & -- \\
EEDRA & EE Draconis cluster & 1 & 0 & 129 & 25.8 $\pm$ 2.7 & 129 \\
BETCEP & Beta Cephei group & 1 & 0 & 129 & 22.7 $\pm$ 1.3 & 129 \\
CFN1 & Cepheus Far North Subgroup 1 from SPYGLASS II & 1 & 0 & 129 & 17.8 $\pm$ 0.8 & 129 \\
CFN2 & Cepheus Far North Subgroup 2 from SPYGLASS II & 1 & 1 & 129 & -- & -- \\
CFN3 & Cepheus Far North Subgroup 3 from SPYGLASS II & 1 & 1 & 129 & -- & -- \\
CFN4 & Cepheus Far North Subgroup 4 from SPYGLASS II & 1 & 0 & 129 & 16.0 $\pm$ 1.5 & 129 \\
CFN5 & Cepheus Far North Subgroup 5 from SPYGLASS II & 1 & 0 & 129 & 19.4 $\pm$ 1.3 & 129 \\
CFN6 & Cepheus Far North Subgroup 6 from SPYGLASS II & 1 & 0 & 129 & 22.8 $\pm$ 2.0 & 129 \\
CFN7 & Cepheus Far North Subgroup 7 from SPYGLASS II & 1 & 0 & 129 & 17.1 $\pm$ 4.0 & 129 \\
CFNBCP & Beta Cep node of Cepheus Far North & 1 & 0 & 129 & 14-24 & -- \\
CFNEED & EE Dra node of Cepheus Far North & 1 & 0 & 129 & 13-28 & -- \\
AUSC1 & Austral Complex subgroup 1 & ? & ? & 95 & 26.4 $\pm$ 1.7 & 95 \\
AUSC2 & Austral Complex subgroup 2 & ? & ? & 95 & 26.4 $\pm$ 1.7 & 95 \\
AUSC3 & Austral Complex subgroup 3 & 1 & 1 & 95 & 46.3 $\pm$ 2.3 & 95 \\
AUSC4 & Austral Complex subgroup 4 & 1 & 1 & 95 & 32.4 $\pm$ 1.3 & 95 \\
AUSC5 & Austral Complex subgroup 5 & 0 & ? & 95 & -- & -- \\
AUSC6 & Austral Complex subgroup 6 & 1 & 1 & 95 & -- & -- \\
FCCN & FORH-Carina-Columba node of the Austral Complex & ? & 0 & 95 & 29.2 $\pm$ 4.5 & 95 \\
OC0196 & OC 0196 open cluster & 1 & 0 & 83 & 380 (-160,+230) & 83 \\
TEUT182 & Teutsch 182 open cluster & 1 & 0 & 83 & 6.9 $\pm$ 3.4 & 83 \\
CWNU1242 & CWNU 1242 open cluster & 1 & 0 & 83 & 7.2 (-3.6,+4.4) & 83 \\
UBC1359 & UBC 1359 open cluster & 1 & 0 & 83 & 420 (-130,+200) & 83 \\
CWNU1554 & CWNU 1554 open cluster & 1 & 0 & 83 & 196 (-77,+160) & 83 \\
CWNU2002 & CWNU 2002 open cluster & 1 & 0 & 83 & 290 (-120,+150) & 83 \\
THEIA2087 & Theia 2087 & 1 & 0 & -- & 147 (-57,+84) & 83 \\
ESO52205 & ESO 522-05 open cluster & 1 & 0 & 83 & 220 (-77,+130) & 83 \\
GUL25 & Gulliver 25 open cluster & 1 & 0 & 83 & 191 (-67,+120) & 83 \\
THEIA3047 & Theia 3047 & 1 & 0 & -- & 161 (-69,+88) & 83 \\
CWNU161 & CWNU 161 open cluster & 1 & 0 & 83 & 120 (-50,+60) & 83 \\
CWNU265 & CWNU 265 open cluster & 1 & 0 & 83 & 360 (-150,+180) & 83 \\
HURE5507 & Hunt and Reffert (2023) open cluster ID 5507 & 1 & 0 & 83 & 46 (-17,+34) & 83 \\
UBC437 & UBC 437 open cluster & 1 & 0 & 83 & 122 (-40,+88) & 83 \\
HURE5799 & Hunt and Reffert (2023) open cluster ID 5799 & 1 & 0 & 83 & 11.5 (-4.8,+6.5) & 83 \\
HURE5727 & Hunt and Reffert (2023) open cluster ID 5727 & 1 & 0 & 83 & 15 $\pm$ 6 & 130 \\
TRU24 & Trumpler 24 open cluster & 1 & 0 & 83 & 216 (-96,+240) & 83 \\
ASCC45 & ASCC 45 open cluster & 1 & 0 & 73 & 29 (-13,+23) & 83 \\
GUL35 & Gulliver 35 open cluster & 1 & 0 & 83 & 106 (-43,+58) & 83 \\
HURE5603 & Hunt and Reffert (2023) open cluster ID 5603 & 1 & 0 & 83 & 4.5 (-1.8,+1.2) & 83 \\
CWNU334 & CWNU 334 open cluster & 1 & 0 & 83 & 106 (-39,+86) & 83 \\
COL104 & Collinder 104 open cluster & 1 & 0 & -- & 14.5 (-5.5,+7.6) & 83 \\
HURE5897 & Hunt and Reffert (2023) open cluster ID 5897 & 1 & 0 & 83 & 8900 (-2000,+1100) & 83 \\
CWNU433 & CWNU 433 open cluster & 1 & 0 & 83 & 113 (-53,+62) & 83 \\
UBC1618 & UBC 1618 open cluster & 1 & 0 & 83 & 11.3 (-5.1,+5.7) & 83 \\
HURE5844 & Hunt and Reffert (2023) open cluster ID 5844 & 1 & 0 & 83 & 239 (-93,+100) & 83 \\
PL1 & Platais 1 open cluster & 1 & 0 & 131 & 200 $\pm$ 80 & 132 \\
PL2 & Platais 2 open cluster & 1 & 0 & 16 & ~300 & -- \\
PL4 & Platais 4 open cluster & 1 & 0 & 16 & ~170 & -- \\
PL11 & Platais 11 open cluster & 1 & 0 & 16 & ~200 & -- \\
HURE5879 & Hunt and Reffert (2023) open cluster ID 5879 & 1 & 0 & 83 & 300 $\pm$ 130 & 83 \\
HURE5560 & Hunt and Reffert (2023) open cluster ID 5560 & 1 & 0 & 83 & 182 (-71,+72) & 83 \\
CWNU1755 & CWNU 1755 open cluster & 1 & 0 & 83 & 850 (-340,+690) & 83 \\
HURE5663 & Hunt and Reffert (2023) open cluster ID 5663 & 1 & 0 & 83 & 450 (-140,+260) & 83 \\
HURE5920 & Hunt and Reffert (2023) open cluster ID 5920 & 1 & 0 & 83 & 283 (-92,+240) & 83 \\
HURE5894 & Hunt and Reffert (2023) open cluster ID 5894 & 1 & 0 & 83 & 34 (-14,+17) & 83 \\
HURE5624 & Hunt and Reffert (2023) open cluster ID 5624 & 1 & 0 & 83 & 150 (-57,+82) & 83 \\
HURE5668 & Hunt and Reffert (2023) open cluster ID 5668 & 1 & 0 & 83 & 22 (-11,+12) & 83 \\
HURE1035 & Hunt and Reffert (2023) open cluster ID 1035 & 1 & 0 & 83 & 74 (-25,+64) & 83 \\
HURE107 & Hunt and Reffert (2023) open cluster ID 107 & 1 & 0 & 83 & 260 (-100,+150) & 83 \\
HURE11 & Hunt and Reffert (2023) open cluster ID 11 & 1 & 0 & 83 & 134 (-61,+73) & 83 \\
HURE1249 & Hunt and Reffert (2023) open cluster ID 1249 & 1 & 0 & 83 & 44 (-17,+22) & 83 \\
HURE129 & Hunt and Reffert (2023) open cluster ID 129 & 1 & 0 & 83 & 27.1 (-9.8,+15.0) & 83 \\
HURE1330 & Hunt and Reffert (2023) open cluster ID 1330 & 1 & 0 & 83 & 39 (-18,+23) & 83 \\
HURE1378 & Hunt and Reffert (2023) open cluster ID 1378 & 1 & 0 & 83 & 142 (-55,+72) & 83 \\
HURE1381 & Hunt and Reffert (2023) open cluster ID 1381 & 1 & 0 & 83 & 76 (-30,+36) & 83 \\
HURE1387 & Hunt and Reffert (2023) open cluster ID 1387 & 1 & 0 & 83 & 79 (-28,+45) & 83 \\
HURE1392 & Hunt and Reffert (2023) open cluster ID 1392 & 1 & 0 & 83 & 159 (-58,+90) & 83 \\
HURE1409 & Hunt and Reffert (2023) open cluster ID 1409 & 1 & 0 & 83 & 67 (-28,+69) & 83 \\
HURE1412 & Hunt and Reffert (2023) open cluster ID 1412 & 1 & 0 & 83 & 370 (-130,+220) & 83 \\
HURE1424 & Hunt and Reffert (2023) open cluster ID 1424 & 1 & 0 & 83 & 440 (-130,+330) & 83 \\
HURE1432 & Hunt and Reffert (2023) open cluster ID 1432 & 1 & 0 & 83 & 1580 (-830,+2000) & 83 \\
HURE1434 & Hunt and Reffert (2023) open cluster ID 1434 & 1 & 0 & 83 & 430 (-150,+310) & 83 \\
HURE1447 & Hunt and Reffert (2023) open cluster ID 1447 & 1 & 0 & 83 & 4.14 (-1.10,+0.81) & 83 \\
HURE1455 & Hunt and Reffert (2023) open cluster ID 1455 & 1 & 0 & 83 & 940 (-580,+1900) & 83 \\
HURE1456 & Hunt and Reffert (2023) open cluster ID 1456 & 1 & 0 & 83 & 21.6 (-8.8,+13.0) & 83 \\
HURE1470 & Hunt and Reffert (2023) open cluster ID 1470 & 1 & 0 & 83 & 123 (-42,+73) & 83 \\
HURE1471 & Hunt and Reffert (2023) open cluster ID 1471 & 1 & 0 & 83 & 179 (-63,+130) & 83 \\
HURE1582 & Hunt and Reffert (2023) open cluster ID 1582 & 1 & 0 & 83 & 380 (-120,+190) & 83 \\
HURE1583 & Hunt and Reffert (2023) open cluster ID 1583 & 1 & 0 & 83 & 720 (-300,+340) & 83 \\
HURE1637 & Hunt and Reffert (2023) open cluster ID 1637 & 1 & 0 & 83 & 123 (-51,+76) & 83 \\
HURE1651 & Hunt and Reffert (2023) open cluster ID 1651 & 1 & 0 & 83 & 88 (-44,+93) & 83 \\
HURE1666 & Hunt and Reffert (2023) open cluster ID 1666 & 1 & 0 & 83 & 78 (-38,+72) & 83 \\
HURE17 & Hunt and Reffert (2023) open cluster ID 17 & 1 & 0 & 83 & 77 (-29,+51) & 83 \\
HURE1727 & Hunt and Reffert (2023) open cluster ID 1727 & 1 & 0 & 83 & 4.9 (-1.4,+2.0) & 83 \\
HURE1750 & Hunt and Reffert (2023) open cluster ID 1750 & 1 & 0 & 83 & 5.2 (-1.7,+1.3) & 83 \\
HURE1761 & Hunt and Reffert (2023) open cluster ID 1761 & 1 & 0 & 83 & 93 (-39,+71) & 83 \\
HURE1792 & Hunt and Reffert (2023) open cluster ID 1792 & 1 & 0 & 83 & 290 (-110,+200) & 83 \\
HURE1793 & Hunt and Reffert (2023) open cluster ID 1793 & 1 & 0 & 83 & 210 (-70,+170) & 83 \\
HURE185 & Hunt and Reffert (2023) open cluster ID 185 & 1 & 0 & 83 & 115 (-60,+61) & 83 \\
HURE308 & Hunt and Reffert (2023) open cluster ID 308 & 1 & 0 & 83 & 207 (-88,+120) & 83 \\
HURE3398 & Hunt and Reffert (2023) open cluster ID 3398 & 1 & 0 & 83 & 520 (-220,+290) & 83 \\
HURE4206 & Hunt and Reffert (2023) open cluster ID 4206 & 1 & 0 & 83 & 170 (-76,+110) & 83 \\
HURE4247 & Hunt and Reffert (2023) open cluster ID 4247 & 1 & 0 & 83 & 4200 (-1400,+2700) & 83 \\
HURE4267 & Hunt and Reffert (2023) open cluster ID 4267 & 1 & 0 & 83 & 630 (-230,+420) & 83 \\
HURE4273 & Hunt and Reffert (2023) open cluster ID 4273 & 1 & 0 & 83 & 34 (-16,+24) & 83 \\
HURE4275 & Hunt and Reffert (2023) open cluster ID 4275 & 1 & 0 & 83 & 7.7 (-2.8,+3.4) & 83 \\
HURE4288 & Hunt and Reffert (2023) open cluster ID 4288 & 1 & 0 & 83 & 2170 (-740,+1600) & 83 \\
HURE4336 & Hunt and Reffert (2023) open cluster ID 4336 & 1 & 0 & 83 & 240 (-83,+160) & 83 \\
HURE4375 & Hunt and Reffert (2023) open cluster ID 4375 & 1 & 0 & 83 & 87 (-30,+72) & 83 \\
HURE4378 & Hunt and Reffert (2023) open cluster ID 4378 & 1 & 0 & 83 & 149 (-77,+110) & 83 \\
HURE4401 & Hunt and Reffert (2023) open cluster ID 4401 & 1 & 0 & 83 & 17 (-14,+53) & 83 \\
HURE4408 & Hunt and Reffert (2023) open cluster ID 4408 & 1 & 0 & 83 & 12.2 (-5.4,+8.3) & 83 \\
HURE4412 & Hunt and Reffert (2023) open cluster ID 4412 & 1 & 0 & 83 & 201 (-89,+140) & 83 \\
HURE4416 & Hunt and Reffert (2023) open cluster ID 4416 & 1 & 0 & 83 & 16.7 (-6.3,+12.0) & 83 \\
HURE4434 & Hunt and Reffert (2023) open cluster ID 4434 & 1 & 0 & 83 & 5.7 (-1.8,+2.4) & 83 \\
HURE4452 & Hunt and Reffert (2023) open cluster ID 4452 & 1 & 0 & 83 & 55 (-23,+38) & 83 \\
HURE4480 & Hunt and Reffert (2023) open cluster ID 4480 & 1 & 0 & 83 & 55 (-52,+240) & 83 \\
HURE4485 & Hunt and Reffert (2023) open cluster ID 4485 & 1 & 0 & 83 & 74 (-26,+49) & 83 \\
HURE4511 & Hunt and Reffert (2023) open cluster ID 4511 & 1 & 0 & 83 & 950 (-670,+3500) & 83 \\
HURE4530 & Hunt and Reffert (2023) open cluster ID 4530 & 1 & 0 & 83 & 350 (-100,+200) & 83 \\
HURE4559 & Hunt and Reffert (2023) open cluster ID 4559 & 1 & 0 & 83 & 67 (-24,+55) & 83 \\
HURE4573 & Hunt and Reffert (2023) open cluster ID 4573 & 1 & 0 & 83 & 131 (-50,+57) & 83 \\
HURE4585 & Hunt and Reffert (2023) open cluster ID 4585 & 1 & 1 & 83 & 32 (-13,+17) & 83 \\
HURE4601 & Hunt and Reffert (2023) open cluster ID 4601 & 1 & 0 & 83 & 96 (-33,+59) & 83 \\
HURE4635 & Hunt and Reffert (2023) open cluster ID 4635 & 1 & 0 & 83 & 8100 (-1700,+1900) & 83 \\
HURE4749 & Hunt and Reffert (2023) open cluster ID 4749 & 1 & 0 & 83 & 221 (-70,+130) & 83 \\
HURE4752 & Hunt and Reffert (2023) open cluster ID 4752 & 1 & 0 & 83 & 28 (-12,+16) & 83 \\
HURE476 & Hunt and Reffert (2023) open cluster ID 476 & 1 & 0 & 83 & 10.4 (-3.8,+5.6) & 83 \\
HURE4819 & Hunt and Reffert (2023) open cluster ID 4819 & 1 & 0 & 83 & 340 (-120,+170) & 83 \\
HURE4825 & Hunt and Reffert (2023) open cluster ID 4825 & 1 & 0 & 83 & 83 (-39,+58) & 83 \\
HURE4826 & Hunt and Reffert (2023) open cluster ID 4826 & 1 & 0 & 83 & 91 (-35,+70) & 83 \\
HURE4857 & Hunt and Reffert (2023) open cluster ID 4857 & 1 & 0 & 83 & 29 (-11,+17) & 83 \\
HURE4865 & Hunt and Reffert (2023) open cluster ID 4865 & 1 & 0 & 83 & 238 (-86,+150) & 83 \\
HURE4872 & Hunt and Reffert (2023) open cluster ID 4872 & 1 & 0 & 83 & 100 (-45,+69) & 83 \\
HURE4873 & Hunt and Reffert (2023) open cluster ID 4873 & 1 & 0 & 83 & 33 (-15,+21) & 83 \\
HURE4915 & Hunt and Reffert (2023) open cluster ID 4915 & 1 & 0 & 83 & 62 (-28,+36) & 83 \\
HURE4923 & Hunt and Reffert (2023) open cluster ID 4923 & 1 & 0 & 83 & 33 (-16,+22) & 83 \\
HURE5004 & Hunt and Reffert (2023) open cluster ID 5004 & 1 & 0 & 83 & 25 (-12,+18) & 83 \\
HURE5042 & Hunt and Reffert (2023) open cluster ID 5042 & 1 & 0 & 83 & 400 (-160,+240) & 83 \\
HURE5069 & Hunt and Reffert (2023) open cluster ID 5069 & 1 & 0 & 83 & 182 (-71,+72) & 83 \\
HURE5093 & Hunt and Reffert (2023) open cluster ID 5093 & 1 & 0 & 83 & 8.5 (-3.3,+5.9) & 83 \\
HURE5095 & Hunt and Reffert (2023) open cluster ID 5095 & 1 & 0 & 83 & 9.4 (-4.3,+4.9) & 83 \\
HURE5102 & Hunt and Reffert (2023) open cluster ID 5102 & 1 & 0 & 83 & 11.7 (-4.3,+8.7) & 83 \\
HURE5104 & Hunt and Reffert (2023) open cluster ID 5104 & 1 & 0 & 83 & 13.1 (-7.0,+6.9) & 83 \\
HURE5107 & Hunt and Reffert (2023) open cluster ID 5107 & 1 & 0 & 83 & 109 (-46,+87) & 83 \\
HURE5113 & Hunt and Reffert (2023) open cluster ID 5113 & 1 & 0 & 83 & 37 (-16,+21) & 83 \\
HURE5200 & Hunt and Reffert (2023) open cluster ID 5200 & 1 & 0 & 83 & 102 (-38,+51) & 83 \\
HURE5227 & Hunt and Reffert (2023) open cluster ID 5227 & 1 & 0 & 83 & 930 (-400,+1100) & 83 \\
HURE5229 & Hunt and Reffert (2023) open cluster ID 5229 & 1 & 0 & 83 & 106 (-37,+73) & 83 \\
HURE5235 & Hunt and Reffert (2023) open cluster ID 5235 & 1 & 0 & 83 & 15.0 (-5.8,+6.4) & 83 \\
HURE5246 & Hunt and Reffert (2023) open cluster ID 5246 & 1 & 0 & 83 & 620 (-400,+9400) & 83 \\
HURE5261 & Hunt and Reffert (2023) open cluster ID 5261 & 1 & 0 & 83 & 11.2 (-4.0,+4.9) & 83 \\
HURE5272 & Hunt and Reffert (2023) open cluster ID 5272 & 1 & 0 & 83 & 166 (-66,+73) & 83 \\
HURE5306 & Hunt and Reffert (2023) open cluster ID 5306 & 1 & 0 & 83 & 168 (-62,+130) & 83 \\
HURE5369 & Hunt and Reffert (2023) open cluster ID 5369 & 1 & 0 & 83 & 106 (-43,+61) & 83 \\
HURE542 & Hunt and Reffert (2023) open cluster ID 542 & 1 & 0 & 83 & 34 $\pm$ 15 & 83 \\
HURE5443 & Hunt and Reffert (2023) open cluster ID 5443 & 1 & 0 & 83 & 290 (-100,+170) & 83 \\
HURE5466 & Hunt and Reffert (2023) open cluster ID 5466 & 1 & 0 & 83 & 370 (-160,+230) & 83 \\
HURE5481 & Hunt and Reffert (2023) open cluster ID 5481 & 1 & 0 & 83 & 31 (-13,+24) & 83 \\
HURE5485 & Hunt and Reffert (2023) open cluster ID 5485 & 1 & 0 & 83 & 238 (-72,+150) & 83 \\
HURE5491 & Hunt and Reffert (2023) open cluster ID 5491 & 1 & 0 & 83 & 159 (-71,+130) & 83 \\
HURE5503 & Hunt and Reffert (2023) open cluster ID 5503 & 1 & 0 & 83 & 1120 (-340,+600) & 83 \\
HURE5505 & Hunt and Reffert (2023) open cluster ID 5505 & 1 & 0 & 83 & 66 (-26,+41) & 83 \\
HURE5512 & Hunt and Reffert (2023) open cluster ID 5512 & 1 & 0 & 83 & 32 (-14,+20) & 83 \\
HURE555 & Hunt and Reffert (2023) open cluster ID 555 & 1 & 0 & 83 & 28.1 (-9.9,+18.0) & 83 \\
HURE5552 & Hunt and Reffert (2023) open cluster ID 5552 & 1 & 0 & 83 & 168 (-94,+130) & 83 \\
HURE5556 & Hunt and Reffert (2023) open cluster ID 5556 & 1 & 0 & 83 & 86 (-64,+360) & 83 \\
HURE5564 & Hunt and Reffert (2023) open cluster ID 5564 & 1 & 0 & 83 & 20.8 (-6.8,+11.0) & 83 \\
HURE5575 & Hunt and Reffert (2023) open cluster ID 5575 & 1 & 0 & 83 & 55 (-26,+35) & 83 \\
HURE5577 & Hunt and Reffert (2023) open cluster ID 5577 & 1 & 0 & 83 & 144 (-69,+130) & 83 \\
HURE5578 & Hunt and Reffert (2023) open cluster ID 5578 & 1 & 0 & 83 & 104 (-52,+80) & 83 \\
HURE5596 & Hunt and Reffert (2023) open cluster ID 5596 & 1 & 0 & 83 & 37 (-17,+33) & 83 \\
HURE5598 & Hunt and Reffert (2023) open cluster ID 5598 & 1 & 0 & 83 & 24 (-11,+16) & 83 \\
HURE5599 & Hunt and Reffert (2023) open cluster ID 5599 & 1 & 0 & 83 & 120 (-56,+100) & 83 \\
HURE5601 & Hunt and Reffert (2023) open cluster ID 5601 & 1 & 0 & 83 & 9.2 (-3.5,+7.1) & 83 \\
HURE5604 & Hunt and Reffert (2023) open cluster ID 5604 & 1 & 0 & 83 & 93 (-40,+110) & 83 \\
HURE5614 & Hunt and Reffert (2023) open cluster ID 5614 & 1 & 0 & 83 & 14.0 (-4.7,+5.8) & 83 \\
HURE5616 & Hunt and Reffert (2023) open cluster ID 5616 & 1 & 0 & 83 & 119 (-50,+76) & 83 \\
HURE5630 & Hunt and Reffert (2023) open cluster ID 5630 & 1 & 0 & 83 & 670 (-220,+340) & 83 \\
HURE5643 & Hunt and Reffert (2023) open cluster ID 5643 & 1 & 0 & 83 & 4600 (-1800,+5400) & 83 \\
HURE5648 & Hunt and Reffert (2023) open cluster ID 5648 & 1 & 0 & 83 & 1030 (-330,+540) & 83 \\
HURE5649 & Hunt and Reffert (2023) open cluster ID 5649 & 1 & 0 & 83 & 320 (-130,+200) & 83 \\
HURE5661 & Hunt and Reffert (2023) open cluster ID 5661 & 1 & 0 & 83 & 6.6 (-2.3,+3.3) & 83 \\
HURE5667 & Hunt and Reffert (2023) open cluster ID 5667 & 1 & 0 & 83 & 123 (-52,+150) & 83 \\
HURE5674 & Hunt and Reffert (2023) open cluster ID 5674 & 1 & 0 & 83 & 175 (-87,+130) & 83 \\
HURE5678 & Hunt and Reffert (2023) open cluster ID 5678 & 1 & 0 & 83 & 124 (-58,+97) & 83 \\
HURE5682 & Hunt and Reffert (2023) open cluster ID 5682 & 1 & 0 & 83 & 93 (-42,+76) & 83 \\
HURE5687 & Hunt and Reffert (2023) open cluster ID 5687 & 1 & 0 & 83 & 14.5 (-6.2,+4.7) & 83 \\
HURE5690 & Hunt and Reffert (2023) open cluster ID 5690 & 1 & 0 & 83 & 75 (-26,+60) & 83 \\
HURE5698 & Hunt and Reffert (2023) open cluster ID 5698 & 1 & 0 & 83 & 260 (-110,+160) & 83 \\
HURE5699 & Hunt and Reffert (2023) open cluster ID 5699 & 1 & 0 & 83 & 244 (-83,+170) & 83 \\
HURE5700 & Hunt and Reffert (2023) open cluster ID 5700 & 1 & 0 & 83 & 136 (-61,+84) & 83 \\
HURE5717 & Hunt and Reffert (2023) open cluster ID 5717 & 1 & 0 & 83 & 109 (-47,+51) & 83 \\
HURE5721 & Hunt and Reffert (2023) open cluster ID 5721 & 1 & 0 & 83 & 121 (-50,+100) & 83 \\
HURE5724 & Hunt and Reffert (2023) open cluster ID 5724 & 1 & 0 & 83 & 4.7 (-1.3,+2.1) & 83 \\
HURE5730 & Hunt and Reffert (2023) open cluster ID 5730 & 1 & 0 & 83 & 50 (-19,+31) & 83 \\
HURE5737 & Hunt and Reffert (2023) open cluster ID 5737 & 1 & 0 & 83 & 102 (-37,+62) & 83 \\
HURE5760 & Hunt and Reffert (2023) open cluster ID 5760 & 1 & 0 & 83 & 172 (-78,+82) & 83 \\
HURE5762 & Hunt and Reffert (2023) open cluster ID 5762 & 1 & 0 & 83 & 106 (-34,+60) & 83 \\
HURE5764 & Hunt and Reffert (2023) open cluster ID 5764 & 1 & 0 & 83 & 33 (-12,+21) & 83 \\
HURE5765 & Hunt and Reffert (2023) open cluster ID 5765 & 1 & 0 & 83 & 24.0 (-9.2,+19.0) & 83 \\
HURE5770 & Hunt and Reffert (2023) open cluster ID 5770 & 1 & 0 & 83 & 890 (-320,+420) & 83 \\
HURE5772 & Hunt and Reffert (2023) open cluster ID 5772 & 1 & 0 & 83 & 470 (-180,+290) & 83 \\
HURE5776 & Hunt and Reffert (2023) open cluster ID 5776 & 1 & 0 & 83 & 94 (-35,+60) & 83 \\
HURE5779 & Hunt and Reffert (2023) open cluster ID 5779 & 1 & 0 & 83 & 131 (-54,+110) & 83 \\
HURE5780 & Hunt and Reffert (2023) open cluster ID 5780 & 1 & 0 & 83 & 580 (-180,+430) & 83 \\
HURE5782 & Hunt and Reffert (2023) open cluster ID 5782 & 1 & 0 & 83 & 215 (-63,+130) & 83 \\
HURE5784 & Hunt and Reffert (2023) open cluster ID 5784 & 1 & 0 & 83 & 150 (-58,+76) & 83 \\
HURE5790 & Hunt and Reffert (2023) open cluster ID 5790 & 1 & 0 & 83 & 430 (-150,+240) & 83 \\
HURE5800 & Hunt and Reffert (2023) open cluster ID 5800 & 1 & 0 & 83 & 62 (-25,+39) & 83 \\
HURE5813 & Hunt and Reffert (2023) open cluster ID 5813 & 1 & 0 & 83 & 420 (-160,+220) & 83 \\
HURE5815 & Hunt and Reffert (2023) open cluster ID 5815 & 1 & 0 & 83 & 125 (-55,+77) & 83 \\
HURE5821 & Hunt and Reffert (2023) open cluster ID 5821 & 1 & 0 & 83 & 27 (-12,+23) & 83 \\
HURE5824 & Hunt and Reffert (2023) open cluster ID 5824 & 1 & 0 & 83 & 69 (-25,+61) & 83 \\
HURE5825 & Hunt and Reffert (2023) open cluster ID 5825 & 1 & 0 & 83 & 36 (-13,+17) & 83 \\
HURE5834 & Hunt and Reffert (2023) open cluster ID 5834 & 1 & 0 & 83 & 121 (-50,+98) & 83 \\
HURE5850 & Hunt and Reffert (2023) open cluster ID 5850 & 1 & 0 & 83 & 860 (-300,+420) & 83 \\
HURE5853 & Hunt and Reffert (2023) open cluster ID 5853 & 1 & 0 & 83 & 208 (-78,+100) & 83 \\
HURE5857 & Hunt and Reffert (2023) open cluster ID 5857 & 1 & 0 & 83 & 211 (-86,+180) & 83 \\
HURE5878 & Hunt and Reffert (2023) open cluster ID 5878 & 1 & 0 & 83 & 440 (-160,+290) & 83 \\
HURE5883 & Hunt and Reffert (2023) open cluster ID 5883 & 1 & 0 & 83 & 300 (-100,+190) & 83 \\
HURE5884 & Hunt and Reffert (2023) open cluster ID 5884 & 1 & 0 & 83 & 870 (-360,+500) & 83 \\
HURE5885 & Hunt and Reffert (2023) open cluster ID 5885 & 1 & 0 & 83 & 400 (-140,+260) & 83 \\
HURE590 & Hunt and Reffert (2023) open cluster ID 590 & 1 & 0 & 83 & 106 (-43,+100) & 83 \\
HURE5902 & Hunt and Reffert (2023) open cluster ID 5902 & 1 & 0 & 83 & 234 (-74,+190) & 83 \\
HURE5905 & Hunt and Reffert (2023) open cluster ID 5905 & 1 & 0 & 83 & 118 (-49,+70) & 83 \\
HURE5912 & Hunt and Reffert (2023) open cluster ID 5912 & 1 & 0 & 83 & 1700 (-1000,+3500) & 83 \\
HURE5923 & Hunt and Reffert (2023) open cluster ID 5923 & 1 & 0 & 83 & 320 (-110,+180) & 83 \\
HURE5927 & Hunt and Reffert (2023) open cluster ID 5927 & 1 & 0 & 83 & 5.4 (-2.1,+2.2) & 83 \\
HURE5942 & Hunt and Reffert (2023) open cluster ID 5942 & 1 & 0 & 83 & 36 (-17,+29) & 83 \\
HURE5944 & Hunt and Reffert (2023) open cluster ID 5944 & 1 & 0 & 83 & 119 (-47,+92) & 83 \\
HURE5957 & Hunt and Reffert (2023) open cluster ID 5957 & 1 & 0 & 83 & 82 (-35,+40) & 83 \\
HURE5964 & Hunt and Reffert (2023) open cluster ID 5964 & 1 & 0 & 83 & 88 (-39,+59) & 83 \\
HURE5983 & Hunt and Reffert (2023) open cluster ID 5983 & 1 & 0 & 83 & 250 (-110,+180) & 83 \\
HURE5997 & Hunt and Reffert (2023) open cluster ID 5997 & 1 & 0 & 83 & 77 (-39,+72) & 83 \\
HURE6003 & Hunt and Reffert (2023) open cluster ID 6003 & 1 & 0 & 83 & 57 (-20,+33) & 83 \\
HURE6011 & Hunt and Reffert (2023) open cluster ID 6011 & 1 & 0 & 83 & 6300 (-2300,+3700) & 83 \\
HURE604 & Hunt and Reffert (2023) open cluster ID 604 & 1 & 0 & 83 & 190 (-130,+680) & 83 \\
HURE607 & Hunt and Reffert (2023) open cluster ID 607 & 1 & 0 & 83 & 117 (-52,+95) & 83 \\
HURE6072 & Hunt and Reffert (2023) open cluster ID 6072 & 1 & 0 & 83 & 290 (-110,+150) & 83 \\
HURE6075 & Hunt and Reffert (2023) open cluster ID 6075 & 1 & 0 & 83 & 220 (-130,+250) & 83 \\
HURE6081 & Hunt and Reffert (2023) open cluster ID 6081 & 1 & 0 & 83 & 149 (-59,+83) & 83 \\
HURE6082 & Hunt and Reffert (2023) open cluster ID 6082 & 1 & 0 & 83 & 240 (-110,+180) & 83 \\
HURE6102 & Hunt and Reffert (2023) open cluster ID 6102 & 1 & 0 & 83 & 198 (-79,+130) & 83 \\
HURE6178 & Hunt and Reffert (2023) open cluster ID 6178 & 1 & 0 & 83 & 99 (-40,+59) & 83 \\
HURE62 & Hunt and Reffert (2023) open cluster ID 62 & 1 & 0 & 83 & 122 (-47,+97) & 83 \\
HURE6223 & Hunt and Reffert (2023) open cluster ID 6223 & 1 & 0 & 83 & 420 (-140,+250) & 83 \\
HURE63 & Hunt and Reffert (2023) open cluster ID 63 & 1 & 0 & 83 & 580 (-250,+410) & 83 \\
HURE6317 & Hunt and Reffert (2023) open cluster ID 6317 & 1 & 0 & 83 & 43 (-18,+36) & 83 \\
HURE6323 & Hunt and Reffert (2023) open cluster ID 6323 & 1 & 0 & 83 & 68 (-28,+35) & 83 \\
HURE6415 & Hunt and Reffert (2023) open cluster ID 6415 & 1 & 0 & 83 & 166 (-70,+85) & 83 \\
HURE6469 & Hunt and Reffert (2023) open cluster ID 6469 & 1 & 0 & 83 & 440 (-170,+340) & 83 \\
HURE6479 & Hunt and Reffert (2023) open cluster ID 6479 & 1 & 0 & 83 & 7.9 $\pm$ 3.5 & 83 \\
HURE6555 & Hunt and Reffert (2023) open cluster ID 6555 & 1 & 0 & 83 & 59 (-24,+50) & 83 \\
HURE6558 & Hunt and Reffert (2023) open cluster ID 6558 & 1 & 0 & 83 & 77 (-28,+53) & 83 \\
HURE6650 & Hunt and Reffert (2023) open cluster ID 6650 & 1 & 0 & 83 & 15.0 (-6.5,+8.1) & 83 \\
HURE6759 & Hunt and Reffert (2023) open cluster ID 6759 & 1 & 0 & 83 & 640 (-200,+340) & 83 \\
HURE6793 & Hunt and Reffert (2023) open cluster ID 6793 & 1 & 0 & 83 & 56 (-22,+45) & 83 \\
HURE6810 & Hunt and Reffert (2023) open cluster ID 6810 & 1 & 0 & 83 & 310 (-170,+210) & 83 \\
HURE6890 & Hunt and Reffert (2023) open cluster ID 6890 & 1 & 0 & 83 & 33 (-14,+21) & 83 \\
HURE6923 & Hunt and Reffert (2023) open cluster ID 6923 & 1 & 0 & 83 & 1210 (-380,+680) & 83 \\
HURE6961 & Hunt and Reffert (2023) open cluster ID 6961 & 1 & 0 & 83 & 254 (-83,+130) & 83 \\
HURE7104 & Hunt and Reffert (2023) open cluster ID 7104 & 1 & 0 & 83 & 132 (-61,+100) & 83 \\
HURE7105 & Hunt and Reffert (2023) open cluster ID 7105 & 1 & 0 & 83 & 103 (-45,+82) & 83 \\
HURE7152 & Hunt and Reffert (2023) open cluster ID 7152 & 1 & 0 & 83 & 225 (-97,+120) & 83 \\
HURE7153 & Hunt and Reffert (2023) open cluster ID 7153 & 1 & 0 & 83 & 35 (-14,+21) & 83 \\
HURE7154 & Hunt and Reffert (2023) open cluster ID 7154 & 1 & 0 & 83 & 55 (-26,+22) & 83 \\
HURE754 & Hunt and Reffert (2023) open cluster ID 754 & 1 & 0 & 83 & 113 (-44,+81) & 83 \\
HURE802 & Hunt and Reffert (2023) open cluster ID 802 & 1 & 0 & 83 & 52 (-30,+45) & 83 \\
HURE828 & Hunt and Reffert (2023) open cluster ID 828 & 1 & 0 & 83 & 116 (-40,+85) & 83 \\
HURE836 & Hunt and Reffert (2023) open cluster ID 836 & 1 & 0 & 83 & 63 (-25,+37) & 83 \\
HURE904 & Hunt and Reffert (2023) open cluster ID 904 & 1 & 0 & 83 & 960 (-360,+460) & 83 \\
HURE5597 & Hunt and Reffert (2023) open cluster ID 5597 & 1 & 0 & 83 & 132 (-60,+120) & 83 \\
HURE5545 & Hunt and Reffert (2023) open cluster ID 5545 & 1 & 0 & 83 & 330 (-130,+220) & 83 \\
COCSN49 & OCSN 49 corona & 1 & 0 & -- & 193-397 & -- \\
SOCSN49 & OCSN 49 open cluster and corona system & 1 & 0 & -- & 193-870 & -- \\
MEL5 & MELANGE-5 moving group & 1 & 0 & 133 & 210 $\pm$ 27 & 134 \\
CWNU1138 & CWNU 1138 open cluster & 1 & 0 & 83 & 110 $\pm$ 20 & 60 \\
LOD915 & Loden 995 open cluster & 1 & 0 & 83 & 110 $\pm$ 20 & 60 \\
NGC2024 & NGC 2024 nebula & 1 & 0 & -- & 1 & -- \\
CAREXT & Carina-Extended association & 1 & 0 & 135 & 33.7$^{+2.0}_{-1.9}$ & 6 \\
THAN & Tucana-Horologium Node of the Austral Complex & 1 & 0 & 95 & 37-55 & -- \\
CAROB1 & Carina OB1 association & 1 & 0 & -- & 4-88 & -- \\
HD28354 & HD 28354 open cluster & 1 & 0 & 66 & 6.0$^{+4.5}_{-2.6}$ & 66 \\
B209N & B209N dark cloud & 1 & 0 & 66 & ~1 & -- \\
L1489 & L1489/L1498 dark cloud & 1 & 0 & 66 & ~1 & -- \\
L1521 & L1521/B213 dark cloud & 1 & 0 & 66 & 1.9$^{+7.3}_{-1.5}$ & 66 \\
L1558 & L1558 dark cloud & 1 & 0 & 66 & ~1 & -- \\
OMAU & Omega Auri Association & 1 & 0 & 136 & 40.1 $\pm$ 5.9 & 136 \\
HAAP & Háap Association & 1 & 0 & 136 & 25.9 $\pm$ 4.6 & 136 \\
BALAAM & Balaam Association & 1 & 0 & 136 & 19.3 $\pm$ 4.7 & 136 \\
NAL & Nal Association & 1 & 0 & 136 & 16.1 $\pm$ 5.5 & 136 \\
CHEM & Chem Association & 1 & 0 & 136 & 22.2 $\pm$ 2.1 & 136 \\
HD35187 & HD 35187 association & 1 & 0 & 66 & 18 $\pm$ 4 & 66 \\
HD33413 & HD 33413 association & 1 & 0 & 66 & 19 $\pm$ 3 & 66 \\
\enddata
\tablerefs{(1)~\cite{2004ApJ...613L..65Z}, (2)~\cite{2018ApJ...861L..13G}, (3)~\cite{2001ApJ...562L..87Z}, (4)~\cite{2014ApJ...792...37M}, (5)~\cite{2008hsf2.book..757T}, (6)~\cite{2024AJ....167...19L}, (7)~\cite{2006ApJ...649L.115Z}, (8)~\cite{2025arXiv250903461A}, (9)~\cite{2003ApJ...599.1207F}, (10)~\cite{2013MNRAS.435.1325M}, (11)~\cite{1999ApJ...516L..77M}, (12)~\cite{2022AA...664A..70G}, (13)~\cite{1964ARAA...2..213B}, (14)~\cite{2022AJ....164..151L}, (15)~\cite{2015MNRAS.447.1267M}, (16)~\cite{1998AJ....116.2423P}, (17)~\cite{2000ApJ...535..959Z}, (18)~\cite{2014AJ....147..146K}, (19)~\cite{2007IAUS..237..442M}, (20)~\cite{1997Sci...277...67K}, (21)~\cite{2015MNRAS.454..593B}, (22)~\cite{2015AAS...22511203J}, (23)~\cite{2016MNRAS.461..794P}, (24)~\cite{2002AA...389..871D}, (25)~\cite{2008hsf2.book..351W}, (26)~\cite{2012MNRAS.420..986G}, (27)~\cite{2000AAS..146..323N}, (28)~\cite{2018ApJ...856...23G}, (29)~\cite{1995ApJS..101..117K}, (30)~\cite{2019ApJ...870...27Z}, (31)~\cite{2018ApJ...865..136G}, (32)~\cite{2020ApJ...903...96G}, (33)~\cite{2015MNRAS.452..173B}, (34)~\cite{2018MNRAS.473.2465B}, (35)~\cite{2018ApJ...863...67G}, (36)~\cite{2017AJ....153..257O}, (37)~\cite{2022AA...657L...3M}, (38)~\cite{2019AA...622L..13M}, (39)~\cite{2019AJ....158...77C}, (40)~\cite{2006AJ....132.2198M}, (41)~\cite{1998PASP..110.1259G}, (42)~\cite{1998AA...339..831B}, (43)~\cite{1999AAS..135....5C}, (44)~\cite{1977ATsir.966....7L}, (45)~\cite{2013ApJ...778....5Z}, (46)~\cite{1956ApJ...123..408B}, (47)~\cite{1999AJ....117..354D}, (48)~\cite{2019ApJ...877...12T}, (49)~\cite{2014AA...566A.132S}, (50)~\cite{2021AA...645A..84M}, (51)~\cite{2019AA...621L...2R}, (52)~\cite{2020RNAAS...4...92G}, (53)~\cite{2020AJ....159..105L}, (54)~\cite{2021AA...647A..19T}, (55)~\cite{1914ApJ....40...43K}, (56)~\cite{1962ZA.....55..290H}, (57)~\cite{2021ApJ...917...23K}, (58)~\cite{1977ApJS...35..161S}, (59)~\cite{1949PASP...61..183B}, (60)~\cite{2020AA...640A...1C}, (61)~\cite{2018AJ....156..165C}, (62)~\cite{2020AJ....160..279K}, (63)~\cite{2019AJ....158..122K}, (64)~\cite{1983AJ.....88..642E}, (65)~\cite{2021ApJS..254...20L}, (66)~\cite{2023AJ....165...37L}, (67)~\cite{2019AA...627A...4R}, (68)~\cite{1999AA...341..427A}, (69)~\cite{1958MNRAS.118..154E}, (70)~\cite{1971PASP...83..251E}, (71)~\cite{2004AAS...204.0610T}, (72)~\cite{2000AA...357..153F}, (73)~\cite{2005AA...440..403K}, (74)~\cite{2003AA...410..565A}, (75)~\cite{1969AJ.....74.1021A}, (76)~\cite{1975AJ.....80...11V}, (77)~\cite{2019AA...624A.126C}, (78)~\cite{2018AA...618A..93C}, (79)~\cite{2019AA...623A.108B}, (80)~\cite{2013MNRAS.434..806B}, (81)~\cite{2018AA...615A.165B}, (82)~\cite{1993ApJ...412..233S}, (83)~\cite{2023AA...673A.114H}, (84)~\cite{2013AA...558A..53K}, (85)~\cite{2000MNRAS.313L..23P}, (86)~\cite{2016AA...595A..22R}, (87)~\cite{1960PASP...72..205R}, (88)~\cite{2018AA...619A.155S}, (89)~\cite{1998ASPC..154.1793W}, (90)~\cite{2002AA...384..937Z}, (91)~\cite{1959PASP...71..145S}, (92)~\cite{2020AA...635A..45C}, (93)~\cite{2020AA...633A..99C}, (94)~\cite{2019JKAS...52..145S}, (95)~\cite{2022ApJ...941..143K}, (96)~\cite{2014AA...563A..94J}, (97)~\cite{2020ApJ...900L...4P}, (98)~\cite{1975PASP...87...37E}, (99)~\cite{2022ApJ...939...94M}, (100)~\cite{2021AJ....161..171T}, (101)~\cite{2009MNRAS.399..432N}, (102)~\cite{2008hsf1.book..459B}, (103)~\cite{2019MNRAS.489.4418J}, (104)~\cite{1959ApJ...130...69B}, (105)~\cite{2022arXiv221203266W}, (106)~\cite{2009MNRAS.400L..20E}, (107)~\cite{2022AJ....164..115N}, (108)~\cite{2011AJ....141...92J}, (109)~\cite{2012MNRAS.419.1871D}, (110)~\cite{2021MNRAS.504..356D}, (111)~\cite{2021ApJ...912...16B}, (112)~\cite{2022arXiv220800070G}, (113)~\cite{2021ApJ...915L..29G}, (114)~\cite{2004ARAA..42..685Z}, (115)~\cite{2020AA...638A..85R}, (116)~\cite{2002AA...383..631D}, (117)~\cite{1927pasr.book.....B}, (118)~\cite{2022ApJS..262....7H}, (119)~\cite{2023arXiv230503255S}, (120)~\cite{2023ApJ...952...68S}, (121)~\cite{2022AJ....164...88B}, (122)~\cite{1997ESASP.402..571H}, (123)~\cite{2023ApJS..265...12Q}, (124)~\cite{2023ApJ...954..134K}, (125)~\cite{2022AA...664A.175P}, (126)~\cite{2016MNRAS.458.3027M}, (127)~\cite{2023AA...677A..59R}, (128)~\cite{2023AA...678A..71R}, (129)~\cite{2022ApJ...941...49K}, (130)~\cite{2024AJ....167...12C}, (131)~\cite{1994AJ....107.1796T}, (132)~\cite{2023ApJS..267...34H}, (133)~\cite{2024arXiv240605234T}, (134)~\cite{2024AJ....168...41T}, (135)~\cite{2024AJ....168..159L}, (136)~\cite{2025arXiv250605130O}.}
\end{deluxetable*}
\end{rotatetable*}
}


==> tables/mocadb_columns.tex <==
\begin{deluxetable*}{lcl}
\tablewidth{0.985\textwidth}
\tablecaption{List of Columns in MOCAdb.\label{tab:mocadb_columns}}
\tablehead{
\noalign{\vskip 1.0ex}
\colhead{Table Name} & \colhead{Column Name} & \colhead{Data Type}
}
\startdata
\texttt{moca\_associations} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_associations} & \texttt{moca\_aid} & varchar(12) \\
\texttt{moca\_associations} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_associations} & \texttt{name} & varchar(255) \\
\texttt{moca\_associations} & \texttt{simbad\_id} & varchar(255) \\
\texttt{moca\_associations} & \texttt{is\_real} & varchar(1) \\
\texttt{moca\_associations} & \texttt{coeval} & varchar(1) \\
\texttt{moca\_associations} & \texttt{suboptimal\_grouping} & varchar(1) \\
\texttt{moca\_associations} & \texttt{in\_banyan} & tinyint(1) \\
\texttt{moca\_associations} & \texttt{in\_banyan\_sigma\_2020} & tinyint(1) \\
\texttt{moca\_associations} & \texttt{in\_partiview} & tinyint(1) \\
\texttt{moca\_associations} & \texttt{physical\_nature} & varchar(50) \\
\texttt{moca\_associations} & \texttt{comments} & text \\
\texttt{moca\_associations} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_associations} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_associations} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_changelog} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_changelog} & \texttt{created\_timestamp} & datetime \\
\texttt{moca\_changelog} & \texttt{user} & varchar(50) \\
\texttt{moca\_changelog} & \texttt{machine\_name} & varchar(50) \\
\texttt{moca\_changelog} & \texttt{modified\_tables} & text \\
\texttt{moca\_changelog} & \texttt{nrows\_modified} & int(11) \\
\texttt{moca\_changelog} & \texttt{user\_description} & text \\
\texttt{moca\_companions} & \texttt{moca\_cid} & int(11) unsigned \\
\texttt{moca\_companions} & \texttt{moca\_oid\_parent} & int(11) unsigned \\
\texttt{moca\_companions} & \texttt{moca\_oid\_child} & int(11) unsigned \\
\texttt{moca\_companions} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_companions} & \texttt{origin} & varchar(255) \\
\texttt{moca\_companions} & \texttt{object\_designation\_parent} & varchar(60) \\
\texttt{moca\_companions} & \texttt{object\_designation\_type\_parent} & varchar(20) \\
\texttt{moca\_companions} & \texttt{object\_designation\_child} & varchar(60) \\
\texttt{moca\_companions} & \texttt{object\_designation\_type\_child} & varchar(20) \\
\texttt{moca\_companions} & \texttt{publication\_comments} & varchar(255) \\
\texttt{moca\_companions} & \texttt{comments} & text \\
\texttt{moca\_companions} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_companions} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_companions} & \texttt{ignored} & tinyint(1) \\
\texttt{moca\_companions} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_spectral\_indices} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_spectral\_indices} & \texttt{moca\_siid} & varchar(20) \\
\texttt{moca\_spectral\_indices} & \texttt{latex\_description} & varchar(255) \\
\texttt{moca\_spectral\_indices} & \texttt{description} & varchar(255) \\
\texttt{moca\_spectral\_indices} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_spectral\_indices} & \texttt{min\_spectral\_resolution} & float \\
\texttt{moca\_spectral\_indices} & \texttt{min\_spt} & float \\
\texttt{moca\_spectral\_indices} & \texttt{max\_spt} & float \\
\texttt{moca\_spectral\_indices} & \texttt{min\_wavelength} & float \\
\texttt{moca\_spectral\_indices} & \texttt{max\_wavelength} & float \\
\texttt{moca\_spectral\_indices} & \texttt{comments} & text \\
\texttt{moca\_spectral\_indices} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_spectral\_indices} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectral\_indices} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_instruments} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_instruments} & \texttt{moca\_instid} & varchar(40) \\
\texttt{moca\_instruments} & \texttt{description} & varchar(255) \\
\texttt{moca\_instruments} & \texttt{comments} & text \\
\texttt{moca\_instruments} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_instruments} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_missions} & \texttt{id} & int(11) \\
\texttt{moca\_missions} & \texttt{mission\_name} & varchar(20) \\
\texttt{moca\_missions} & \texttt{full\_mission\_name} & varchar(255) \\
\texttt{moca\_missions} & \texttt{data\_release} & varchar(20) \\
\texttt{moca\_missions} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_missions} & \texttt{url} & text \\
\texttt{moca\_missions} & \texttt{moca\_catalog\_table} & varchar(255) \\
\texttt{moca\_missions} & \texttt{moca\_catalog\_detections\_table} & varchar(255) \\
\texttt{moca\_missions} & \texttt{remote\_xmatch\_server} & varchar(255) \\
\texttt{moca\_missions} & \texttt{remote\_xmatch\_table} & varchar(255) \\
\texttt{moca\_missions} & \texttt{detections\_remote\_xmatch\_server} & varchar(255) \\
\texttt{moca\_missions} & \texttt{detections\_remote\_xmatch\_table} & varchar(255) \\
\texttt{moca\_missions} & \texttt{include\_in\_recalibrated\_display} & tinyint(11) \\
\texttt{moca\_missions} & \texttt{xmatch\_policy} & text \\
\texttt{moca\_missions} & \texttt{comments} & text \\
\texttt{moca\_missions} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_missions} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_missions} & \texttt{deprecated} & tinyint(1) \\
\texttt{moca\_missions} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{origin} & varchar(255) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{adopted} & tinyint(1) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{run\_models} & tinyint(1) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{display\_in\_moca\_report} & tinyint(1) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{model\_name} & varchar(255) \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{comments} & text \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_banyan\_sigma\_models} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_objects} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{moca\_objects} & \texttt{designation} & varchar(60) \\
\texttt{moca\_objects} & \texttt{moca\_designation} & varchar(60) \\
\texttt{moca\_objects} & \texttt{ra\_str} & varchar(16) \\
\texttt{moca\_objects} & \texttt{dec\_str} & varchar(16) \\
\texttt{moca\_objects} & \texttt{ra} & double \\
\texttt{moca\_objects} & \texttt{dec} & double \\
\texttt{moca\_objects} & \texttt{radec\_origin} & varchar(255) \\
\texttt{moca\_objects} & \texttt{simbad\_id} & varchar(60) \\
\texttt{moca\_objects} & \texttt{origin} & varchar(255) \\
\texttt{moca\_objects} & \texttt{comments} & text \\
\texttt{moca\_objects} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_objects} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectra\_packages} & \texttt{moca\_specpackid} & int(11) unsigned \\
\texttt{moca\_spectra\_packages} & \texttt{moca\_instid} & varchar(40) \\
\texttt{moca\_spectra\_packages} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_spectra\_packages} & \texttt{package\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{n\_files} & int(11) \\
\texttt{moca\_spectra\_packages} & \texttt{detector\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{instrument\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{telescope\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{facility\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{site\_latitude} & double \\
\texttt{moca\_spectra\_packages} & \texttt{site\_longitude} & double \\
\texttt{moca\_spectra\_packages} & \texttt{principal\_investigator} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{observers} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{data\_reduction\_pipeline} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{reduced\_by} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{slit\_width\_as} & float \\
\texttt{moca\_spectra\_packages} & \texttt{slit\_width\_pix} & float \\
\texttt{moca\_spectra\_packages} & \texttt{instrumental\_platescale\_as\_pix} & float \\
\texttt{moca\_spectra\_packages} & \texttt{resolution\_element\_pix} & float \\
\texttt{moca\_spectra\_packages} & \texttt{median\_spectral\_dispersion\_angstrom\_per\_pix} & double \\
\texttt{moca\_spectra\_packages} & \texttt{instrument\_mode\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{dispersion\_unit\_name} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{original\_directory} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{origin} & varchar(255) \\
\texttt{moca\_spectra\_packages} & \texttt{comments} & text \\
\texttt{moca\_spectra\_packages} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_spectra\_packages} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectra\_packages} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_object\_properties} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_object\_properties} & \texttt{moca\_propid} & varchar(40) \\
\texttt{moca\_object\_properties} & \texttt{moca\_subpropid} & varchar(40) \\
\texttt{moca\_object\_properties} & \texttt{property\_name} & varchar(255) \\
\texttt{moca\_object\_properties} & \texttt{property\_description} & varchar(255) \\
\texttt{moca\_object\_properties} & \texttt{comments} & text \\
\texttt{moca\_object\_properties} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_object\_properties} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_publications} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_publications} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_publications} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_publications} & \texttt{doi} & varchar(255) \\
\texttt{moca\_publications} & \texttt{description} & text \\
\texttt{moca\_publications} & \texttt{url} & text \\
\texttt{moca\_publications} & \texttt{name} & varchar(50) \\
\texttt{moca\_publications} & \texttt{pubdate} & varchar(20) \\
\texttt{moca\_publications} & \texttt{journal} & varchar(255) \\
\texttt{moca\_publications} & \texttt{volume} & int(11) unsigned \\
\texttt{moca\_publications} & \texttt{year} & int(11) unsigned \\
\texttt{moca\_publications} & \texttt{month} & int(11) unsigned \\
\texttt{moca\_publications} & \texttt{page} & varchar(40) \\
\texttt{moca\_publications} & \texttt{all\_authors} & text \\
\texttt{moca\_publications} & \texttt{doctype} & varchar(100) \\
\texttt{moca\_publications} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_publications} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{moca\_psid} & varchar(20) \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{moca\_sptrefid} & varchar(40) \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{normalized\_selective\_extinction} & double \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{normalized\_selective\_extinction\_unc} & double \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{assumed\_r\_v} & double \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{fraction\_missing} & float \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{comments} & text \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_extinction\_by\_spectral\_reference} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectral\_type\_references} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_spectral\_type\_references} & \texttt{moca\_sptrefid} & varchar(40) \\
\texttt{moca\_spectral\_type\_references} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{moca\_spectral\_type\_references} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_spectral\_type\_references} & \texttt{spectral\_type} & varchar(255) \\
\texttt{moca\_spectral\_type\_references} & \texttt{spectral\_type\_number} & float \\
\texttt{moca\_spectral\_type\_references} & \texttt{peculiar\_flag} & varchar(40) \\
\texttt{moca\_spectral\_type\_references} & \texttt{luminosity\_class} & varchar(10) \\
\texttt{moca\_spectral\_type\_references} & \texttt{gravity\_class} & varchar(20) \\
\texttt{moca\_spectral\_type\_references} & \texttt{origin} & varchar(255) \\
\texttt{moca\_spectral\_type\_references} & \texttt{comments} & text \\
\texttt{moca\_spectral\_type\_references} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_spectral\_type\_references} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectral\_type\_references} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_sequences} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_sequences} & \texttt{moca\_seqid} & varchar(30) \\
\texttt{moca\_sequences} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_sequences} & \texttt{xname} & varchar(100) \\
\texttt{moca\_sequences} & \texttt{yname} & varchar(100) \\
\texttt{moca\_sequences} & \texttt{zname} & varchar(100) \\
\texttt{moca\_sequences} & \texttt{max\_xbinsize} & float \\
\texttt{moca\_sequences} & \texttt{max\_zbinsize} & float \\
\texttt{moca\_sequences} & \texttt{valid\_xrange\_min} & float \\
\texttt{moca\_sequences} & \texttt{valid\_xrange\_max} & float \\
\texttt{moca\_sequences} & \texttt{valid\_yrange\_min} & float \\
\texttt{moca\_sequences} & \texttt{valid\_yrange\_max} & float \\
\texttt{moca\_sequences} & \texttt{valid\_zrange\_min} & float \\
\texttt{moca\_sequences} & \texttt{valid\_zrange\_max} & float \\
\texttt{moca\_sequences} & \texttt{xscatter} & float \\
\texttt{moca\_sequences} & \texttt{yscatter} & float \\
\texttt{moca\_sequences} & \texttt{zscatter} & float \\
\texttt{moca\_sequences} & \texttt{origin} & varchar(255) \\
\texttt{moca\_sequences} & \texttt{comments} & text \\
\texttt{moca\_sequences} & \texttt{display\_in\_bdcolapp} & tinyint(1) \\
\texttt{moca\_sequences} & \texttt{xaxis\_type\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{yaxis\_type\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{xaxis\_value\_1\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{xaxis\_value\_2\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{yaxis\_value\_1\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{yaxis\_value\_2\_bdcolapp} & varchar(50) \\
\texttt{moca\_sequences} & \texttt{name\_bdcolapp} & varchar(255) \\
\texttt{moca\_sequences} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_sequences} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_sequences} & \texttt{ignored} & tinyint(1) \\
\texttt{moca\_sequences} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_chemical\_species} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_chemical\_species} & \texttt{moca\_spid} & varchar(12) \\
\texttt{moca\_chemical\_species} & \texttt{description} & varchar(255) \\
\texttt{moca\_chemical\_species} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_chemical\_species} & \texttt{min\_spectral\_resolution} & float \\
\texttt{moca\_chemical\_species} & \texttt{min\_spt} & float \\
\texttt{moca\_chemical\_species} & \texttt{max\_spt} & float \\
\texttt{moca\_chemical\_species} & \texttt{min\_wavelength} & float \\
\texttt{moca\_chemical\_species} & \texttt{max\_wavelength} & float \\
\texttt{moca\_chemical\_species} & \texttt{comments} & text \\
\texttt{moca\_chemical\_species} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_chemical\_species} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_chemical\_species} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_spectra} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{moca\_spectra} & \texttt{moca\_pid} & varchar(20) \\
\texttt{moca\_spectra} & \texttt{moca\_specpackid} & int(11) unsigned \\
\texttt{moca\_spectra} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{moca\_spectra} & \texttt{moca\_instid} & varchar(40) \\
\texttt{moca\_spectra} & \texttt{spectrum\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{flux\_units} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{exposure\_time} & double \\
\texttt{moca\_spectra} & \texttt{n\_exposures} & int(11) \\
\texttt{moca\_spectra} & \texttt{nwavelengths} & int(11) \\
\texttt{moca\_spectra} & \texttt{median\_snr\_per\_pix} & double \\
\texttt{moca\_spectra} & \texttt{median\_snr\_per\_res\_element} & double \\
\texttt{moca\_spectra} & \texttt{pix\_per\_res\_element} & double \\
\texttt{moca\_spectra} & \texttt{airmass} & double \\
\texttt{moca\_spectra} & \texttt{seeing} & float \\
\texttt{moca\_spectra} & \texttt{weather} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{min\_wavelength\_angstrom} & double \\
\texttt{moca\_spectra} & \texttt{max\_wavelength\_angstrom} & double \\
\texttt{moca\_spectra} & \texttt{median\_spectral\_resolving\_power} & double \\
\texttt{moca\_spectra} & \texttt{detector\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{instrument\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{telescope\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{facility\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{site\_latitude} & double \\
\texttt{moca\_spectra} & \texttt{site\_longitude} & double \\
\texttt{moca\_spectra} & \texttt{observing\_program\_id} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{principal\_investigator} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{observers} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{data\_reduction\_date} & varchar(10) \\
\texttt{moca\_spectra} & \texttt{data\_collection\_date} & varchar(10) \\
\texttt{moca\_spectra} & \texttt{epoch\_mjd} & double \\
\texttt{moca\_spectra} & \texttt{data\_collection\_time\_utc} & varchar(20) \\
\texttt{moca\_spectra} & \texttt{data\_reduction\_pipeline} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{reduced\_by} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{slit\_width\_as} & float \\
\texttt{moca\_spectra} & \texttt{slit\_width\_pix} & float \\
\texttt{moca\_spectra} & \texttt{instrumental\_platescale\_as\_pix} & float \\
\texttt{moca\_spectra} & \texttt{median\_spectral\_dispersion\_angstrom\_per\_pix} & double \\
\texttt{moca\_spectra} & \texttt{telescope\_ra} & double \\
\texttt{moca\_spectra} & \texttt{telescope\_dec} & double \\
\texttt{moca\_spectra} & \texttt{telescope\_object\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{instrument\_mode\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{dispersion\_unit\_name} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{readmode} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{gain\_electron\_per\_dn} & float \\
\texttt{moca\_spectra} & \texttt{readnoise\_electron\_per\_read} & float \\
\texttt{moca\_spectra} & \texttt{telluric\_airmass} & float \\
\texttt{moca\_spectra} & \texttt{telluric\_dt\_minutes} & float \\
\texttt{moca\_spectra} & \texttt{telluric\_designation} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{target\_observing\_order} & int(11) \\
\texttt{moca\_spectra} & \texttt{target\_reverse\_observing\_order} & int(11) \\
\texttt{moca\_spectra} & \texttt{berv\_corrected} & tinyint(4) \\
\texttt{moca\_spectra} & \texttt{spacecraft\_rv\_corrected} & tinyint(4) \\
\texttt{moca\_spectra} & \texttt{original\_filename} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{original\_directory} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{object\_designation} & varchar(40) \\
\texttt{moca\_spectra} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{moca\_spectra} & \texttt{origin} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{is\_repeated\_in\_merged\_entry} & int(11) unsigned \\
\texttt{moca\_spectra} & \texttt{publication\_comments} & varchar(255) \\
\texttt{moca\_spectra} & \texttt{comments} & text \\
\texttt{moca\_spectra} & \texttt{fits\_header} & text \\
\texttt{moca\_spectra} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_spectra} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_spectra} & \texttt{ignored} & tinyint(1) \\
\texttt{moca\_spectra} & \texttt{bibcode} & varchar(30) \\
\texttt{moca\_photometry\_systems} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_photometry\_systems} & \texttt{moca\_psid} & varchar(20) \\
\texttt{moca\_photometry\_systems} & \texttt{description} & text \\
\texttt{moca\_photometry\_systems} & \texttt{zeropoint\_mag} & double \\
\texttt{moca\_photometry\_systems} & \texttt{zeropoint\_mag\_unc} & double \\
\texttt{moca\_photometry\_systems} & \texttt{zeropoint\_jansky} & double \\
\texttt{moca\_photometry\_systems} & \texttt{zeropoint\_jansky\_unc} & double \\
\texttt{moca\_photometry\_systems} & \texttt{system\_type} & varchar(255) \\
\texttt{moca\_photometry\_systems} & \texttt{system\_family} & varchar(255) \\
\texttt{moca\_photometry\_systems} & \texttt{system\_band} & varchar(20) \\
\texttt{moca\_photometry\_systems} & \texttt{system\_band\_simple} & varchar(20) \\
\texttt{moca\_photometry\_systems} & \texttt{bandpass\_file} & text \\
\texttt{moca\_photometry\_systems} & \texttt{name} & varchar(255) \\
\texttt{moca\_photometry\_systems} & \texttt{average\_wavelength} & float \\
\texttt{moca\_photometry\_systems} & \texttt{comments} & text \\
\texttt{moca\_photometry\_systems} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_photometry\_systems} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_object\_types} & \texttt{id} & int(10) unsigned \\
\texttt{moca\_membership\_types} & \texttt{id} & int(11) unsigned \\
\texttt{moca\_object\_types} & \texttt{object\_type} & varchar(60) \\
\texttt{moca\_membership\_types} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{moca\_object\_types} & \texttt{comments} & text \\
\texttt{moca\_membership\_types} & \texttt{name} & varchar(50) \\
\texttt{moca\_object\_types} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_membership\_types} & \texttt{level} & int(11) \\
\texttt{moca\_object\_types} & \texttt{modified\_timestamp} & timestamp \\
\texttt{moca\_membership\_types} & \texttt{description} & text \\
\texttt{moca\_membership\_types} & \texttt{created\_timestamp} & timestamp \\
\texttt{moca\_membership\_types} & \texttt{modified\_timestamp} & timestamp \\
\texttt{cat\_2mass} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_2mass} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_2mass} & \texttt{null\_bitfield\_flags} & int(11) \\
\texttt{cat\_2mass} & \texttt{ra} & double \\
\texttt{cat\_2mass} & \texttt{dec} & double \\
\texttt{cat\_2mass} & \texttt{err\_maj} & float \\
\texttt{cat\_2mass} & \texttt{err\_min} & float \\
\texttt{cat\_2mass} & \texttt{err\_ang} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{designation} & char(17) \\
\texttt{cat\_2mass} & \texttt{j\_m} & float \\
\texttt{cat\_2mass} & \texttt{j\_cmsig} & float \\
\texttt{cat\_2mass} & \texttt{j\_msigcom} & float \\
\texttt{cat\_2mass} & \texttt{j\_snr} & float \\
\texttt{cat\_2mass} & \texttt{h\_m} & float \\
\texttt{cat\_2mass} & \texttt{h\_cmsig} & float \\
\texttt{cat\_2mass} & \texttt{h\_msigcom} & float \\
\texttt{cat\_2mass} & \texttt{h\_snr} & float \\
\texttt{cat\_2mass} & \texttt{k\_m} & float \\
\texttt{cat\_2mass} & \texttt{k\_cmsig} & float \\
\texttt{cat\_2mass} & \texttt{k\_msigcom} & float \\
\texttt{cat\_2mass} & \texttt{k\_snr} & float \\
\texttt{cat\_2mass} & \texttt{ph\_qual} & char(3) \\
\texttt{cat\_2mass} & \texttt{rd\_flg} & char(3) \\
\texttt{cat\_2mass} & \texttt{bl\_flg} & char(3) \\
\texttt{cat\_2mass} & \texttt{cc\_flg} & char(3) \\
\texttt{cat\_2mass} & \texttt{ndet} & char(6) \\
\texttt{cat\_2mass} & \texttt{prox} & float \\
\texttt{cat\_2mass} & \texttt{pxpa} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{pxcntr} & int(11) \\
\texttt{cat\_2mass} & \texttt{gal\_contam} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{mp\_flg} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{cntr} & int(11) \\
\texttt{cat\_2mass} & \texttt{hemis} & char(1) \\
\texttt{cat\_2mass} & \texttt{xdate} & varchar(10) \\
\texttt{cat\_2mass} & \texttt{scan} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{glon} & double \\
\texttt{cat\_2mass} & \texttt{glat} & double \\
\texttt{cat\_2mass} & \texttt{x} & double \\
\texttt{cat\_2mass} & \texttt{y} & double \\
\texttt{cat\_2mass} & \texttt{z} & double \\
\texttt{cat\_2mass} & \texttt{x\_scan} & float \\
\texttt{cat\_2mass} & \texttt{jdate} & double \\
\texttt{cat\_2mass} & \texttt{j\_psfchi} & float \\
\texttt{cat\_2mass} & \texttt{h\_psfchi} & float \\
\texttt{cat\_2mass} & \texttt{k\_psfchi} & float \\
\texttt{cat\_2mass} & \texttt{j\_m\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{j\_msig\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{h\_m\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{h\_msig\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{k\_m\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{k\_msig\_stdap} & float \\
\texttt{cat\_2mass} & \texttt{dist\_edge\_ns} & int(11) \\
\texttt{cat\_2mass} & \texttt{dist\_edge\_ew} & int(11) \\
\texttt{cat\_2mass} & \texttt{dist\_edge\_flg} & char(2) \\
\texttt{cat\_2mass} & \texttt{dup\_src} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{use\_src} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{a} & char(1) \\
\texttt{cat\_2mass} & \texttt{dist\_opt} & float \\
\texttt{cat\_2mass} & \texttt{phi\_opt} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{b\_m\_opt} & float \\
\texttt{cat\_2mass} & \texttt{vr\_m\_opt} & float \\
\texttt{cat\_2mass} & \texttt{nopt\_mchs} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{ext\_key} & bigint(20) \\
\texttt{cat\_2mass} & \texttt{scan\_key} & bigint(20) \\
\texttt{cat\_2mass} & \texttt{coadd\_key} & bigint(20) \\
\texttt{cat\_2mass} & \texttt{coadd} & smallint(6) \\
\texttt{cat\_2mass} & \texttt{htm20} & varchar(21) \\
\texttt{cat\_2mass} & \texttt{sigra} & float \\
\texttt{cat\_2mass} & \texttt{sigdec} & float \\
\texttt{cat\_2mass} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_2mass} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apstar\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{moca\_oid} & int(10) unsigned \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{target\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcap\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{file} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{programname} & varchar(18) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee\_id} & varchar(18) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{gaia\_source\_id} & varchar(19) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{telescope} & varchar(6) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{location\_id} & smallint(6) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{field} & varchar(16) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ra} & double \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{dec} & double \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{glon} & double \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{glat} & double \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee\_target1} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee\_target2} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee\_target3} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{targflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{survey} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{nvisits} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{combtype} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{commiss} & smallint(6) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{snr} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{starflag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{starflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{andflag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{andflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{vhelio\_avg} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{vscatter} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{verr} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{verr\_med} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{obsvhelio\_avg} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{obsvscatter} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{obsverr} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{obsverr\_med} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{synthvhelio\_avg} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{synthvscatter} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{synthverr} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{synthverr\_med} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_teff} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_logg} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_feh} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_alpha} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_carb} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_ccfwhm} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rv\_autofwhm} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{synthscatter} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee2\_target1} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee2\_target2} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apogee2\_target3} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{meanfib} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{sigfib} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{snrev} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{apstar\_version} & varchar(20) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcap\_version} & varchar(20) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{results\_version} & varchar(20) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{extratarg} & smallint(20) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{min\_h} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{max\_h} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{min\_jk} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{max\_jk} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{teff} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{teff\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{logg} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{logg\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{teff\_spec} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{logg\_spec} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{vmicro} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{vmacro} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{vsini} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{m\_h} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{m\_h\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{alpha\_m} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{alpha\_m\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcap\_chi2} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcap\_class} & varchar(20) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcapflag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{aspcapflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{c\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ci\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{n\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{o\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{na\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mg\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{al\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{si\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{p\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{s\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{k\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ca\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ti\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{tiii\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{v\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cr\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mn\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{fe\_h} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{co\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ni\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cu\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ge\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rb\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{yb\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ce\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{nd\_fe} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{c\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ci\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{n\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{o\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{na\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mg\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{al\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{si\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{p\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{s\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{k\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ca\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ti\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{tiii\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{v\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cr\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mn\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{fe\_h\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{co\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ni\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cu\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ge\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rb\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{yb\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ce\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{nd\_fe\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{c\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ci\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{n\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{o\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{na\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mg\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{al\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{si\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{p\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{s\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{k\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ca\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ti\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{tiii\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{v\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cr\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{mn\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{fe\_h\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{co\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ni\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{cu\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ge\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{rb\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{yb\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ce\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{nd\_fe\_flag} & int(11) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_m} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_m\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_t2} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_t2\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ddo51} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ddo51\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{targ\_4\_5} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{targ\_4\_5\_err} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ak\_targ} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ak\_targ\_method} & varchar(40) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{ak\_wise} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{sfd\_ebv} & float \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_ddo51\_giant\_flag} & smallint(6) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{wash\_ddo51\_star\_flag} & smallint(6) \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{all\_visits} & text \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{visits} & text \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_apogeedr16\_allstars} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{visit\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apred\_version} & varchar(20) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{target\_id} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{file} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{fiberid} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{plate} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{mjd} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{telescope} & varchar(20) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{location\_id} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{ra} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{dec} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{glon} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{glat} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{ra\_targ} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{dec\_targ} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee\_target1} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee\_target2} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee\_target3} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{survey} & varchar(40) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{targflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{snr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{starflag} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{starflags} & varchar(255) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{dateobs} & varchar(40) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{jd} & double \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{bc} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vtype} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vrel} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vrelerr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vhelio} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vlsr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{vgsr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{chisq} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{rv\_teff} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{rv\_feh} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{rv\_logg} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{rv\_alpha} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{rv\_carb} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{synthfile} & varchar(40) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{estvtype} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{estvrel} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{estvrelerr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{estvhelio} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{synthvrel} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{synthvrelerr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{synthvhelio} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{obsvrel} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{obsvrelerr} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{obsvhelio} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{field} & varchar(40) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee2\_target1} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee2\_target2} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{apogee2\_target3} & int(11) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{commiss} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{extratarg} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{min\_h} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{max\_h} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{min\_jk} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{max\_jk} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{ak\_targ} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{ak\_targ\_method} & text \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{ak\_wise} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{sfd\_ebv} & float \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{wash\_ddo51\_giant\_flag} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{wash\_ddo51\_star\_flag} & smallint(6) \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_apogeedr16\_allvisits} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_allwise} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_allwise} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_allwise} & \texttt{null\_bitfield\_flags} & int(11) \\
\texttt{cat\_allwise} & \texttt{designation} & varchar(20) \\
\texttt{cat\_allwise} & \texttt{ra} & double \\
\texttt{cat\_allwise} & \texttt{dec} & double \\
\texttt{cat\_allwise} & \texttt{sigra} & double \\
\texttt{cat\_allwise} & \texttt{sigdec} & double \\
\texttt{cat\_allwise} & \texttt{sigradec} & double \\
\texttt{cat\_allwise} & \texttt{glon} & double \\
\texttt{cat\_allwise} & \texttt{glat} & double \\
\texttt{cat\_allwise} & \texttt{elon} & double \\
\texttt{cat\_allwise} & \texttt{elat} & double \\
\texttt{cat\_allwise} & \texttt{wx} & float \\
\texttt{cat\_allwise} & \texttt{wy} & float \\
\texttt{cat\_allwise} & \texttt{cntr} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{source\_id} & varchar(28) \\
\texttt{cat\_allwise} & \texttt{coadd\_id} & varchar(20) \\
\texttt{cat\_allwise} & \texttt{src} & int(11) \\
\texttt{cat\_allwise} & \texttt{w1mpro} & float \\
\texttt{cat\_allwise} & \texttt{w1sigmpro} & float \\
\texttt{cat\_allwise} & \texttt{w1snr} & float \\
\texttt{cat\_allwise} & \texttt{w1rchi2} & double \\
\texttt{cat\_allwise} & \texttt{w2mpro} & float \\
\texttt{cat\_allwise} & \texttt{w2sigmpro} & float \\
\texttt{cat\_allwise} & \texttt{w2snr} & float \\
\texttt{cat\_allwise} & \texttt{w2rchi2} & double \\
\texttt{cat\_allwise} & \texttt{w3mpro} & float \\
\texttt{cat\_allwise} & \texttt{w3sigmpro} & float \\
\texttt{cat\_allwise} & \texttt{w3snr} & float \\
\texttt{cat\_allwise} & \texttt{w3rchi2} & double \\
\texttt{cat\_allwise} & \texttt{w4mpro} & float \\
\texttt{cat\_allwise} & \texttt{w4sigmpro} & float \\
\texttt{cat\_allwise} & \texttt{w4snr} & float \\
\texttt{cat\_allwise} & \texttt{w4rchi2} & double \\
\texttt{cat\_allwise} & \texttt{rchi2} & float \\
\texttt{cat\_allwise} & \texttt{nb} & int(11) \\
\texttt{cat\_allwise} & \texttt{na} & int(11) \\
\texttt{cat\_allwise} & \texttt{w1sat} & float \\
\texttt{cat\_allwise} & \texttt{w2sat} & float \\
\texttt{cat\_allwise} & \texttt{w3sat} & float \\
\texttt{cat\_allwise} & \texttt{w4sat} & float \\
\texttt{cat\_allwise} & \texttt{satnum} & varchar(4) \\
\texttt{cat\_allwise} & \texttt{ra\_pm} & double \\
\texttt{cat\_allwise} & \texttt{dec\_pm} & double \\
\texttt{cat\_allwise} & \texttt{sigra\_pm} & double \\
\texttt{cat\_allwise} & \texttt{sigdec\_pm} & double \\
\texttt{cat\_allwise} & \texttt{sigradec\_pm} & double \\
\texttt{cat\_allwise} & \texttt{pmra} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{sigpmra} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{pmdec} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{sigpmdec} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1rchi2\_pm} & float \\
\texttt{cat\_allwise} & \texttt{w2rchi2\_pm} & float \\
\texttt{cat\_allwise} & \texttt{w3rchi2\_pm} & float \\
\texttt{cat\_allwise} & \texttt{w4rchi2\_pm} & float \\
\texttt{cat\_allwise} & \texttt{rchi2\_pm} & float \\
\texttt{cat\_allwise} & \texttt{pmcode} & varchar(5) \\
\texttt{cat\_allwise} & \texttt{cc\_flags} & varchar(4) \\
\texttt{cat\_allwise} & \texttt{rel} & varchar(1) \\
\texttt{cat\_allwise} & \texttt{ext\_flg} & int(11) \\
\texttt{cat\_allwise} & \texttt{var\_flg} & varchar(4) \\
\texttt{cat\_allwise} & \texttt{ph\_qual} & varchar(4) \\
\texttt{cat\_allwise} & \texttt{det\_bit} & int(11) \\
\texttt{cat\_allwise} & \texttt{moon\_lev} & varchar(4) \\
\texttt{cat\_allwise} & \texttt{w1nm} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1m} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2nm} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2m} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3nm} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3m} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4nm} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4m} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1cov} & float \\
\texttt{cat\_allwise} & \texttt{w2cov} & float \\
\texttt{cat\_allwise} & \texttt{w3cov} & float \\
\texttt{cat\_allwise} & \texttt{w4cov} & float \\
\texttt{cat\_allwise} & \texttt{w1cc\_map} & int(11) \\
\texttt{cat\_allwise} & \texttt{w1cc\_map\_str} & varchar(9) \\
\texttt{cat\_allwise} & \texttt{w2cc\_map} & int(11) \\
\texttt{cat\_allwise} & \texttt{w2cc\_map\_str} & varchar(9) \\
\texttt{cat\_allwise} & \texttt{w3cc\_map} & int(11) \\
\texttt{cat\_allwise} & \texttt{w3cc\_map\_str} & varchar(9) \\
\texttt{cat\_allwise} & \texttt{w4cc\_map} & int(11) \\
\texttt{cat\_allwise} & \texttt{w4cc\_map\_str} & varchar(9) \\
\texttt{cat\_allwise} & \texttt{best\_use\_cntr} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{ngrp} & int(11) \\
\texttt{cat\_allwise} & \texttt{w1flux} & double \\
\texttt{cat\_allwise} & \texttt{w1sigflux} & double \\
\texttt{cat\_allwise} & \texttt{w1sky} & double \\
\texttt{cat\_allwise} & \texttt{w1sigsk} & double \\
\texttt{cat\_allwise} & \texttt{w1conf} & double \\
\texttt{cat\_allwise} & \texttt{w2flux} & double \\
\texttt{cat\_allwise} & \texttt{w2sigflux} & double \\
\texttt{cat\_allwise} & \texttt{w2sky} & double \\
\texttt{cat\_allwise} & \texttt{w2sigsk} & double \\
\texttt{cat\_allwise} & \texttt{w2conf} & double \\
\texttt{cat\_allwise} & \texttt{w3flux} & double \\
\texttt{cat\_allwise} & \texttt{w3sigflux} & double \\
\texttt{cat\_allwise} & \texttt{w3sky} & double \\
\texttt{cat\_allwise} & \texttt{w3sigsk} & double \\
\texttt{cat\_allwise} & \texttt{w3conf} & double \\
\texttt{cat\_allwise} & \texttt{w4flux} & double \\
\texttt{cat\_allwise} & \texttt{w4sigflux} & double \\
\texttt{cat\_allwise} & \texttt{w4sky} & double \\
\texttt{cat\_allwise} & \texttt{w4sigsk} & double \\
\texttt{cat\_allwise} & \texttt{w4conf} & double \\
\texttt{cat\_allwise} & \texttt{w1mag} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm} & float \\
\texttt{cat\_allwise} & \texttt{w1flg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mcor} & float \\
\texttt{cat\_allwise} & \texttt{w2mag} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm} & float \\
\texttt{cat\_allwise} & \texttt{w2flg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mcor} & float \\
\texttt{cat\_allwise} & \texttt{w3mag} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm} & float \\
\texttt{cat\_allwise} & \texttt{w3flg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mcor} & float \\
\texttt{cat\_allwise} & \texttt{w4mag} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm} & float \\
\texttt{cat\_allwise} & \texttt{w4flg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mcor} & float \\
\texttt{cat\_allwise} & \texttt{w1mag\_1} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_1} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_1} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_1} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_1} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_1} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_1} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_1} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_1} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_1} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_1} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_1} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_2} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_2} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_2} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_2} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_2} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_2} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_2} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_2} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_2} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_2} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_2} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_2} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_3} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_3} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_3} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_3} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_3} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_3} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_3} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_3} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_3} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_3} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_3} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_3} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_4} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_4} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_4} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_4} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_4} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_4} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_4} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_4} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_4} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_4} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_4} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_4} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_5} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_5} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_5} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_5} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_5} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_5} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_5} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_5} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_5} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_5} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_5} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_5} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_6} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_6} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_6} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_6} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_6} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_6} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_6} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_6} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_6} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_6} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_6} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_6} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_7} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_7} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_7} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_7} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_7} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_7} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_7} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_7} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_7} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_7} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_7} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_7} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1mag\_8} & float \\
\texttt{cat\_allwise} & \texttt{w1sigm\_8} & float \\
\texttt{cat\_allwise} & \texttt{w1flg\_8} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2mag\_8} & float \\
\texttt{cat\_allwise} & \texttt{w2sigm\_8} & float \\
\texttt{cat\_allwise} & \texttt{w2flg\_8} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3mag\_8} & float \\
\texttt{cat\_allwise} & \texttt{w3sigm\_8} & float \\
\texttt{cat\_allwise} & \texttt{w3flg\_8} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4mag\_8} & float \\
\texttt{cat\_allwise} & \texttt{w4sigm\_8} & float \\
\texttt{cat\_allwise} & \texttt{w4flg\_8} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w1magp} & float \\
\texttt{cat\_allwise} & \texttt{w1sigp1} & float \\
\texttt{cat\_allwise} & \texttt{w1sigp2} & float \\
\texttt{cat\_allwise} & \texttt{w1k} & float \\
\texttt{cat\_allwise} & \texttt{w1ndf} & int(11) \\
\texttt{cat\_allwise} & \texttt{w1mlq} & float \\
\texttt{cat\_allwise} & \texttt{w1mjdmin} & double \\
\texttt{cat\_allwise} & \texttt{w1mjdmax} & double \\
\texttt{cat\_allwise} & \texttt{w1mjdmean} & double \\
\texttt{cat\_allwise} & \texttt{w2magp} & float \\
\texttt{cat\_allwise} & \texttt{w2sigp1} & float \\
\texttt{cat\_allwise} & \texttt{w2sigp2} & float \\
\texttt{cat\_allwise} & \texttt{w2k} & float \\
\texttt{cat\_allwise} & \texttt{w2ndf} & int(11) \\
\texttt{cat\_allwise} & \texttt{w2mlq} & float \\
\texttt{cat\_allwise} & \texttt{w2mjdmin} & double \\
\texttt{cat\_allwise} & \texttt{w2mjdmax} & double \\
\texttt{cat\_allwise} & \texttt{w2mjdmean} & double \\
\texttt{cat\_allwise} & \texttt{w3magp} & float \\
\texttt{cat\_allwise} & \texttt{w3sigp1} & float \\
\texttt{cat\_allwise} & \texttt{w3sigp2} & float \\
\texttt{cat\_allwise} & \texttt{w3k} & float \\
\texttt{cat\_allwise} & \texttt{w3ndf} & int(11) \\
\texttt{cat\_allwise} & \texttt{w3mlq} & float \\
\texttt{cat\_allwise} & \texttt{w3mjdmin} & double \\
\texttt{cat\_allwise} & \texttt{w3mjdmax} & double \\
\texttt{cat\_allwise} & \texttt{w3mjdmean} & double \\
\texttt{cat\_allwise} & \texttt{w4magp} & float \\
\texttt{cat\_allwise} & \texttt{w4sigp1} & float \\
\texttt{cat\_allwise} & \texttt{w4sigp2} & float \\
\texttt{cat\_allwise} & \texttt{w4k} & float \\
\texttt{cat\_allwise} & \texttt{w4ndf} & int(11) \\
\texttt{cat\_allwise} & \texttt{w4mlq} & float \\
\texttt{cat\_allwise} & \texttt{w4mjdmin} & double \\
\texttt{cat\_allwise} & \texttt{w4mjdmax} & double \\
\texttt{cat\_allwise} & \texttt{w4mjdmean} & double \\
\texttt{cat\_allwise} & \texttt{rho12} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{rho23} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{rho34} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{q12} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{q23} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{q34} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{xscprox} & double \\
\texttt{cat\_allwise} & \texttt{w1rsemi} & double \\
\texttt{cat\_allwise} & \texttt{w1ba} & float \\
\texttt{cat\_allwise} & \texttt{w1pa} & float \\
\texttt{cat\_allwise} & \texttt{w1gmag} & float \\
\texttt{cat\_allwise} & \texttt{w1gerr} & float \\
\texttt{cat\_allwise} & \texttt{w1gflg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w2rsemi} & double \\
\texttt{cat\_allwise} & \texttt{w2ba} & float \\
\texttt{cat\_allwise} & \texttt{w2pa} & float \\
\texttt{cat\_allwise} & \texttt{w2gmag} & float \\
\texttt{cat\_allwise} & \texttt{w2gerr} & float \\
\texttt{cat\_allwise} & \texttt{w2gflg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w3rsemi} & double \\
\texttt{cat\_allwise} & \texttt{w3ba} & float \\
\texttt{cat\_allwise} & \texttt{w3pa} & float \\
\texttt{cat\_allwise} & \texttt{w3gmag} & float \\
\texttt{cat\_allwise} & \texttt{w3gerr} & float \\
\texttt{cat\_allwise} & \texttt{w3gflg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{w4rsemi} & double \\
\texttt{cat\_allwise} & \texttt{w4ba} & float \\
\texttt{cat\_allwise} & \texttt{w4pa} & float \\
\texttt{cat\_allwise} & \texttt{w4gmag} & float \\
\texttt{cat\_allwise} & \texttt{w4gerr} & float \\
\texttt{cat\_allwise} & \texttt{w4gflg} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{tmass\_key} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{r\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{pa\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{n\_2mass} & int(11) \\
\texttt{cat\_allwise} & \texttt{j\_m\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{j\_msig\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{h\_m\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{h\_msig\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{k\_m\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{k\_msig\_2mass} & float \\
\texttt{cat\_allwise} & \texttt{x} & float \\
\texttt{cat\_allwise} & \texttt{y} & float \\
\texttt{cat\_allwise} & \texttt{z} & float \\
\texttt{cat\_allwise} & \texttt{spt\_ind} & int(11) \\
\texttt{cat\_allwise} & \texttt{htm20} & bigint(20) \\
\texttt{cat\_allwise} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_allwise} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_catwise} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_catwise} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_catwise} & \texttt{null\_bitfield\_flags} & smallint(6) \\
\texttt{cat\_catwise} & \texttt{source\_name} & varchar(19) \\
\texttt{cat\_catwise} & \texttt{source\_id} & varchar(18) \\
\texttt{cat\_catwise} & \texttt{ra} & double \\
\texttt{cat\_catwise} & \texttt{dec} & double \\
\texttt{cat\_catwise} & \texttt{sigra} & float \\
\texttt{cat\_catwise} & \texttt{sigdec} & float \\
\texttt{cat\_catwise} & \texttt{sigradec} & float \\
\texttt{cat\_catwise} & \texttt{wx} & float \\
\texttt{cat\_catwise} & \texttt{wy} & float \\
\texttt{cat\_catwise} & \texttt{w1sky} & float \\
\texttt{cat\_catwise} & \texttt{w1sigsk} & float \\
\texttt{cat\_catwise} & \texttt{w1conf} & float \\
\texttt{cat\_catwise} & \texttt{w2sky} & float \\
\texttt{cat\_catwise} & \texttt{w2sigsk} & float \\
\texttt{cat\_catwise} & \texttt{w2conf} & float \\
\texttt{cat\_catwise} & \texttt{w1fitr} & float \\
\texttt{cat\_catwise} & \texttt{w2fitr} & float \\
\texttt{cat\_catwise} & \texttt{w1snr} & float \\
\texttt{cat\_catwise} & \texttt{w2snr} & float \\
\texttt{cat\_catwise} & \texttt{w1flux} & float \\
\texttt{cat\_catwise} & \texttt{w1sigflux} & float \\
\texttt{cat\_catwise} & \texttt{w2flux} & float \\
\texttt{cat\_catwise} & \texttt{w2sigflux} & float \\
\texttt{cat\_catwise} & \texttt{w1mpro} & float \\
\texttt{cat\_catwise} & \texttt{w1sigmpro} & float \\
\texttt{cat\_catwise} & \texttt{w1rchi2} & float \\
\texttt{cat\_catwise} & \texttt{w2mpro} & float \\
\texttt{cat\_catwise} & \texttt{w2sigmpro} & float \\
\texttt{cat\_catwise} & \texttt{w2rchi2} & float \\
\texttt{cat\_catwise} & \texttt{rchi2} & float \\
\texttt{cat\_catwise} & \texttt{nb} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{na} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1sat} & float \\
\texttt{cat\_catwise} & \texttt{w2sat} & float \\
\texttt{cat\_catwise} & \texttt{w1mag} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm} & float \\
\texttt{cat\_catwise} & \texttt{w1flg} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1cov} & float \\
\texttt{cat\_catwise} & \texttt{w2mag} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm} & float \\
\texttt{cat\_catwise} & \texttt{w2flg} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2cov} & float \\
\texttt{cat\_catwise} & \texttt{w1mag\_1} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_1} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_1} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_1} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_1} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_1} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_2} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_2} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_2} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_2} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_2} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_2} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_3} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_3} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_3} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_3} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_3} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_3} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_4} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_4} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_4} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_4} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_4} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_4} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_5} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_5} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_5} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_5} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_5} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_5} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_6} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_6} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_6} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_6} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_6} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_6} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_7} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_7} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_7} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_7} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_7} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_7} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mag\_8} & float \\
\texttt{cat\_catwise} & \texttt{w1sigm\_8} & float \\
\texttt{cat\_catwise} & \texttt{w1flg\_8} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mag\_8} & float \\
\texttt{cat\_catwise} & \texttt{w2sigm\_8} & float \\
\texttt{cat\_catwise} & \texttt{w2flg\_8} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1nm} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1m} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1magp} & float \\
\texttt{cat\_catwise} & \texttt{w1sigp1} & float \\
\texttt{cat\_catwise} & \texttt{w1sigp2} & float \\
\texttt{cat\_catwise} & \texttt{w1k} & float \\
\texttt{cat\_catwise} & \texttt{w1ndf} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1mlq} & float \\
\texttt{cat\_catwise} & \texttt{w1mjdmin} & double \\
\texttt{cat\_catwise} & \texttt{w1mjdmax} & double \\
\texttt{cat\_catwise} & \texttt{w1mjdmean} & double \\
\texttt{cat\_catwise} & \texttt{w2nm} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2m} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2magp} & float \\
\texttt{cat\_catwise} & \texttt{w2sigp1} & float \\
\texttt{cat\_catwise} & \texttt{w2sigp2} & float \\
\texttt{cat\_catwise} & \texttt{w2k} & float \\
\texttt{cat\_catwise} & \texttt{w2ndf} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2mlq} & float \\
\texttt{cat\_catwise} & \texttt{w2mjdmin} & double \\
\texttt{cat\_catwise} & \texttt{w2mjdmax} & double \\
\texttt{cat\_catwise} & \texttt{w2mjdmean} & double \\
\texttt{cat\_catwise} & \texttt{rho12} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{q12} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{niters} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{nsteps} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{mdetid} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{p1} & float \\
\texttt{cat\_catwise} & \texttt{p2} & float \\
\texttt{cat\_catwise} & \texttt{meanobsmjd} & double \\
\texttt{cat\_catwise} & \texttt{ra\_pm} & double \\
\texttt{cat\_catwise} & \texttt{dec\_pm} & double \\
\texttt{cat\_catwise} & \texttt{sigra\_pm} & float \\
\texttt{cat\_catwise} & \texttt{sigdec\_pm} & float \\
\texttt{cat\_catwise} & \texttt{sigradec\_pm} & float \\
\texttt{cat\_catwise} & \texttt{pmra} & float \\
\texttt{cat\_catwise} & \texttt{pmdec} & float \\
\texttt{cat\_catwise} & \texttt{sigpmra} & float \\
\texttt{cat\_catwise} & \texttt{sigpmdec} & float \\
\texttt{cat\_catwise} & \texttt{w1snr\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2snr\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w1flux\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w1sigflux\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2flux\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2sigflux\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w1mpro\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w1sigmpro\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w1rchi2\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2mpro\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2sigmpro\_pm} & float \\
\texttt{cat\_catwise} & \texttt{w2rchi2\_pm} & float \\
\texttt{cat\_catwise} & \texttt{rchi2\_pm} & float \\
\texttt{cat\_catwise} & \texttt{pmcode} & varchar(7) \\
\texttt{cat\_catwise} & \texttt{niters\_pm} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{nsteps\_pm} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{dist\_ad} & float \\
\texttt{cat\_catwise} & \texttt{dw1mag} & float \\
\texttt{cat\_catwise} & \texttt{rch2w1} & float \\
\texttt{cat\_catwise} & \texttt{dw2mag} & float \\
\texttt{cat\_catwise} & \texttt{rch2w2} & float \\
\texttt{cat\_catwise} & \texttt{elon\_avg} & double \\
\texttt{cat\_catwise} & \texttt{elonsig} & float \\
\texttt{cat\_catwise} & \texttt{elat\_avg} & double \\
\texttt{cat\_catwise} & \texttt{elatsig} & float \\
\texttt{cat\_catwise} & \texttt{delon} & float \\
\texttt{cat\_catwise} & \texttt{delonsig} & float \\
\texttt{cat\_catwise} & \texttt{delat} & float \\
\texttt{cat\_catwise} & \texttt{delatsig} & float \\
\texttt{cat\_catwise} & \texttt{delonsnr} & float \\
\texttt{cat\_catwise} & \texttt{delatsnr} & float \\
\texttt{cat\_catwise} & \texttt{chi2pmra} & float \\
\texttt{cat\_catwise} & \texttt{chi2pmdec} & float \\
\texttt{cat\_catwise} & \texttt{ka} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{k1} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{k2} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{km} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{par\_pm} & float \\
\texttt{cat\_catwise} & \texttt{par\_pmsig} & float \\
\texttt{cat\_catwise} & \texttt{par\_stat} & float \\
\texttt{cat\_catwise} & \texttt{par\_sigma} & float \\
\texttt{cat\_catwise} & \texttt{dist\_cc} & float \\
\texttt{cat\_catwise} & \texttt{cc\_flags} & varchar(16) \\
\texttt{cat\_catwise} & \texttt{w1cc\_map} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1cc\_map\_str} & varchar(20) \\
\texttt{cat\_catwise} & \texttt{w2cc\_map} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2cc\_map\_str} & varchar(20) \\
\texttt{cat\_catwise} & \texttt{n\_aw} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{ab\_flags} & varchar(9) \\
\texttt{cat\_catwise} & \texttt{w1ab\_map} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w1ab\_map\_str} & varchar(13) \\
\texttt{cat\_catwise} & \texttt{w2ab\_map} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{w2ab\_map\_str} & varchar(13) \\
\texttt{cat\_catwise} & \texttt{glon} & double \\
\texttt{cat\_catwise} & \texttt{glat} & double \\
\texttt{cat\_catwise} & \texttt{elon} & double \\
\texttt{cat\_catwise} & \texttt{elat} & double \\
\texttt{cat\_catwise} & \texttt{unwise\_objid} & varchar(20) \\
\texttt{cat\_catwise} & \texttt{cntr} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{x} & double \\
\texttt{cat\_catwise} & \texttt{y} & double \\
\texttt{cat\_catwise} & \texttt{z} & double \\
\texttt{cat\_catwise} & \texttt{htm20} & bigint(20) \\
\texttt{cat\_catwise} & \texttt{designation} & varchar(20) \\
\texttt{cat\_catwise} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_catwise} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_decapsdr2} & \texttt{id} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{ra} & double \\
\texttt{cat\_decapsdr2} & \texttt{dec} & double \\
\texttt{cat\_decapsdr2} & \texttt{ra\_ok} & double \\
\texttt{cat\_decapsdr2} & \texttt{dec\_ok} & double \\
\texttt{cat\_decapsdr2} & \texttt{epochrange} & double \\
\texttt{cat\_decapsdr2} & \texttt{epochrange\_ok} & double \\
\texttt{cat\_decapsdr2} & \texttt{epochmean} & double \\
\texttt{cat\_decapsdr2} & \texttt{epochmean\_ok} & double \\
\texttt{cat\_decapsdr2} & \texttt{elon} & double \\
\texttt{cat\_decapsdr2} & \texttt{elat} & double \\
\texttt{cat\_decapsdr2} & \texttt{glon} & double \\
\texttt{cat\_decapsdr2} & \texttt{glat} & double \\
\texttt{cat\_decapsdr2} & \texttt{posstdev} & float \\
\texttt{cat\_decapsdr2} & \texttt{posstdev\_ok} & float \\
\texttt{cat\_decapsdr2} & \texttt{random\_id} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_g\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_r\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_i\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mag\_z\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_g\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_r\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_i\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_mag\_z\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{stdev\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{err\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{q25\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_cflux\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_cflux\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_cflux\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_cflux\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{q75\_cflux\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{maglimit\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{maglimit\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{maglimit\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{maglimit\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{maglimit\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{fracflux\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{fracflux\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{fracflux\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{fracflux\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{fracflux\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{rchi2\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{rchi2\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{rchi2\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{rchi2\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{rchi2\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{qf\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{qf\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{qf\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{qf\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{qf\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{prn\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{prn\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{prn\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{prn\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{prn\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{prl\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{prl\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{prl\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{prl\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{prl\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{prr\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{prr\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{prr\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{prr\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{prr\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{pre\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{pre\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{pre\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{pre\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{pre\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{cchi2\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{cchi2\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{cchi2\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{cchi2\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{cchi2\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{snr\_avg\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{snr\_avg\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{snr\_avg\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{snr\_avg\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{snr\_avg\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{ndet} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{ndet\_ok} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{ndet\_cflux} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{ndet\_cflux\_ok} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_g} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_r} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_i} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_z} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_y} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_ok\_g} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_ok\_r} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_ok\_i} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_ok\_z} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_ok\_y} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_g} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_r} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_i} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_z} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_y} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_ok\_g} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_ok\_r} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_ok\_i} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_ok\_z} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{nmag\_cflux\_ok\_y} & smallint(6) \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_g} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_g\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_r\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_i\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{median\_cmag\_z\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_g\_r} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_r\_i} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_i\_z} & float \\
\texttt{cat\_decapsdr2} & \texttt{mean\_cmag\_z\_y} & float \\
\texttt{cat\_decapsdr2} & \texttt{min\_mjd} & double \\
\texttt{cat\_decapsdr2} & \texttt{max\_mjd} & double \\
\texttt{cat\_decapsdr2} & \texttt{mean\_mjd} & double \\
\texttt{cat\_decapsdr2} & \texttt{min\_epoch} & double \\
\texttt{cat\_decapsdr2} & \texttt{max\_epoch} & double \\
\texttt{cat\_decapsdr2} & \texttt{mean\_epoch} & double \\
\texttt{cat\_decapsdr2} & \texttt{separation\_as} & double \\
\texttt{cat\_decapsdr2} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_all\_g} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_all\_r} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_all\_i} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_all\_z} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_all\_y} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_any\_g} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_any\_r} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_any\_i} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_any\_z} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dqflags\_any\_y} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{htm9} & varchar(20) \\
\texttt{cat\_decapsdr2} & \texttt{ring256} & varchar(20) \\
\texttt{cat\_decapsdr2} & \texttt{nest4096} & varchar(20) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_all\_g} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_all\_r} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_all\_i} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_all\_z} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_all\_y} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_any\_g} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_any\_r} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_any\_i} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_any\_z} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{dnt\_any\_y} & int(11) \\
\texttt{cat\_decapsdr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_decapsdr2} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_decapsdr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_decapsdr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_denisdr3} & \texttt{id} & int(11) \\
\texttt{cat\_denisdr3} & \texttt{raj2000} & double \\
\texttt{cat\_denisdr3} & \texttt{dej2000} & double \\
\texttt{cat\_denisdr3} & \texttt{imag} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag} & float \\
\texttt{cat\_denisdr3} & \texttt{imag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag5\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{imag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag4\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{imag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag3\_5} & float \\
\texttt{cat\_denisdr3} & \texttt{imag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag3\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{imag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag2\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{imag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_imag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{jmag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_jmag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{kmag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{e\_kmag1\_5c} & float \\
\texttt{cat\_denisdr3} & \texttt{rmag} & float \\
\texttt{cat\_denisdr3} & \texttt{bmag} & float \\
\texttt{cat\_denisdr3} & \texttt{q\_imag} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{q\_jmag} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{q\_kmag} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{ipsf} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{jpsf} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{kpsf} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{impsf} & float \\
\texttt{cat\_denisdr3} & \texttt{jmpsf} & float \\
\texttt{cat\_denisdr3} & \texttt{kmpsf} & float \\
\texttt{cat\_denisdr3} & \texttt{ix} & float \\
\texttt{cat\_denisdr3} & \texttt{iy} & float \\
\texttt{cat\_denisdr3} & \texttt{jx} & float \\
\texttt{cat\_denisdr3} & \texttt{jy} & float \\
\texttt{cat\_denisdr3} & \texttt{kx} & float \\
\texttt{cat\_denisdr3} & \texttt{ky} & float \\
\texttt{cat\_denisdr3} & \texttt{a2radeg} & double \\
\texttt{cat\_denisdr3} & \texttt{a2dedeg} & double \\
\texttt{cat\_denisdr3} & \texttt{a2ep} & double \\
\texttt{cat\_denisdr3} & \texttt{obsjd} & double \\
\texttt{cat\_denisdr3} & \texttt{iflg} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{jflg} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{kflg} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{mult} & smallint(6) \\
\texttt{cat\_denisdr3} & \texttt{denis} & varchar(16) \\
\texttt{cat\_denisdr3} & \texttt{min\_mjd} & double \\
\texttt{cat\_denisdr3} & \texttt{max\_mjd} & double \\
\texttt{cat\_denisdr3} & \texttt{mean\_mjd} & double \\
\texttt{cat\_denisdr3} & \texttt{min\_epoch} & double \\
\texttt{cat\_denisdr3} & \texttt{max\_epoch} & double \\
\texttt{cat\_denisdr3} & \texttt{mean\_epoch} & double \\
\texttt{cat\_denisdr3} & \texttt{separation\_as} & double \\
\texttt{cat\_denisdr3} & \texttt{image} & varchar(40) \\
\texttt{cat\_denisdr3} & \texttt{strip} & varchar(40) \\
\texttt{cat\_denisdr3} & \texttt{dist} & varchar(40) \\
\texttt{cat\_denisdr3} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_denisdr3} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_denisdr3} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_denisdr3} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_desdr1} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_desdr1} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_desdr1} & \texttt{ra\_1} & float \\
\texttt{cat\_desdr1} & \texttt{dec\_1} & float \\
\texttt{cat\_desdr1} & \texttt{ra\_2} & float \\
\texttt{cat\_desdr1} & \texttt{dec\_2} & float \\
\texttt{cat\_desdr1} & \texttt{raj2000} & float \\
\texttt{cat\_desdr1} & \texttt{dej2000} & float \\
\texttt{cat\_desdr1} & \texttt{des} & varchar(19) \\
\texttt{cat\_desdr1} & \texttt{coadid} & int(11) \\
\texttt{cat\_desdr1} & \texttt{tile} & text \\
\texttt{cat\_desdr1} & \texttt{rafdeg} & float \\
\texttt{cat\_desdr1} & \texttt{defdeg} & float \\
\texttt{cat\_desdr1} & \texttt{glon} & float \\
\texttt{cat\_desdr1} & \texttt{glat} & float \\
\texttt{cat\_desdr1} & \texttt{hpix32} & int(11) \\
\texttt{cat\_desdr1} & \texttt{hpix64} & int(11) \\
\texttt{cat\_desdr1} & \texttt{hpix1024} & int(11) \\
\texttt{cat\_desdr1} & \texttt{hpix4096} & int(11) \\
\texttt{cat\_desdr1} & \texttt{hpix16384} & bigint(20) \\
\texttt{cat\_desdr1} & \texttt{ngep} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{nrep} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{niep} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{nzep} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{nyep} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{ng} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{nr} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{ni} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{nz} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{ny} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{garea} & int(11) \\
\texttt{cat\_desdr1} & \texttt{rarea} & int(11) \\
\texttt{cat\_desdr1} & \texttt{iarea} & int(11) \\
\texttt{cat\_desdr1} & \texttt{zarea} & int(11) \\
\texttt{cat\_desdr1} & \texttt{yarea} & int(11) \\
\texttt{cat\_desdr1} & \texttt{aimg} & float \\
\texttt{cat\_desdr1} & \texttt{e\_aimg} & float \\
\texttt{cat\_desdr1} & \texttt{amajg} & float \\
\texttt{cat\_desdr1} & \texttt{amajr} & float \\
\texttt{cat\_desdr1} & \texttt{amaji} & float \\
\texttt{cat\_desdr1} & \texttt{amajz} & float \\
\texttt{cat\_desdr1} & \texttt{amajy} & float \\
\texttt{cat\_desdr1} & \texttt{e\_amajg} & float \\
\texttt{cat\_desdr1} & \texttt{e\_amajr} & float \\
\texttt{cat\_desdr1} & \texttt{e\_amaji} & float \\
\texttt{cat\_desdr1} & \texttt{e\_amajz} & float \\
\texttt{cat\_desdr1} & \texttt{e\_amajy} & float \\
\texttt{cat\_desdr1} & \texttt{bimg} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bimg} & float \\
\texttt{cat\_desdr1} & \texttt{bming} & float \\
\texttt{cat\_desdr1} & \texttt{bminr} & float \\
\texttt{cat\_desdr1} & \texttt{bmini} & float \\
\texttt{cat\_desdr1} & \texttt{bminz} & float \\
\texttt{cat\_desdr1} & \texttt{bminy} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bming} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bminr} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bmini} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bminz} & float \\
\texttt{cat\_desdr1} & \texttt{e\_bminy} & float \\
\texttt{cat\_desdr1} & \texttt{pa} & float \\
\texttt{cat\_desdr1} & \texttt{e\_pa} & float \\
\texttt{cat\_desdr1} & \texttt{pag} & float \\
\texttt{cat\_desdr1} & \texttt{par} & float \\
\texttt{cat\_desdr1} & \texttt{pai} & float \\
\texttt{cat\_desdr1} & \texttt{paz} & float \\
\texttt{cat\_desdr1} & \texttt{pay} & float \\
\texttt{cat\_desdr1} & \texttt{e\_pag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_par} & float \\
\texttt{cat\_desdr1} & \texttt{e\_pai} & float \\
\texttt{cat\_desdr1} & \texttt{e\_paz} & float \\
\texttt{cat\_desdr1} & \texttt{e\_pay} & float \\
\texttt{cat\_desdr1} & \texttt{gfwhm} & float \\
\texttt{cat\_desdr1} & \texttt{rfwhm} & float \\
\texttt{cat\_desdr1} & \texttt{ifwhm} & float \\
\texttt{cat\_desdr1} & \texttt{zfwhm} & float \\
\texttt{cat\_desdr1} & \texttt{yfwhm} & float \\
\texttt{cat\_desdr1} & \texttt{gre} & float \\
\texttt{cat\_desdr1} & \texttt{rre} & float \\
\texttt{cat\_desdr1} & \texttt{ire} & float \\
\texttt{cat\_desdr1} & \texttt{zre} & float \\
\texttt{cat\_desdr1} & \texttt{yre} & float \\
\texttt{cat\_desdr1} & \texttt{krad} & float \\
\texttt{cat\_desdr1} & \texttt{kradg} & float \\
\texttt{cat\_desdr1} & \texttt{kradr} & float \\
\texttt{cat\_desdr1} & \texttt{kradi} & float \\
\texttt{cat\_desdr1} & \texttt{kradz} & float \\
\texttt{cat\_desdr1} & \texttt{krady} & float \\
\texttt{cat\_desdr1} & \texttt{s\_gg} & float \\
\texttt{cat\_desdr1} & \texttt{s\_gr} & float \\
\texttt{cat\_desdr1} & \texttt{s\_gi} & float \\
\texttt{cat\_desdr1} & \texttt{s\_gz} & float \\
\texttt{cat\_desdr1} & \texttt{s\_gy} & float \\
\texttt{cat\_desdr1} & \texttt{exg} & float \\
\texttt{cat\_desdr1} & \texttt{exr} & float \\
\texttt{cat\_desdr1} & \texttt{exi} & float \\
\texttt{cat\_desdr1} & \texttt{exz} & float \\
\texttt{cat\_desdr1} & \texttt{exy} & float \\
\texttt{cat\_desdr1} & \texttt{e\_exg} & float \\
\texttt{cat\_desdr1} & \texttt{e\_exr} & float \\
\texttt{cat\_desdr1} & \texttt{e\_exi} & float \\
\texttt{cat\_desdr1} & \texttt{e\_exz} & float \\
\texttt{cat\_desdr1} & \texttt{e\_exy} & float \\
\texttt{cat\_desdr1} & \texttt{smodg} & float \\
\texttt{cat\_desdr1} & \texttt{smodr} & float \\
\texttt{cat\_desdr1} & \texttt{smodi} & float \\
\texttt{cat\_desdr1} & \texttt{smodz} & float \\
\texttt{cat\_desdr1} & \texttt{smody} & float \\
\texttt{cat\_desdr1} & \texttt{e\_smodg} & float \\
\texttt{cat\_desdr1} & \texttt{e\_smodr} & float \\
\texttt{cat\_desdr1} & \texttt{e\_smodi} & float \\
\texttt{cat\_desdr1} & \texttt{e\_smodz} & float \\
\texttt{cat\_desdr1} & \texttt{e\_smody} & float \\
\texttt{cat\_desdr1} & \texttt{gflux} & float \\
\texttt{cat\_desdr1} & \texttt{rflux} & float \\
\texttt{cat\_desdr1} & \texttt{iflux} & float \\
\texttt{cat\_desdr1} & \texttt{zflux} & float \\
\texttt{cat\_desdr1} & \texttt{yflux} & float \\
\texttt{cat\_desdr1} & \texttt{e\_gflux} & float \\
\texttt{cat\_desdr1} & \texttt{e\_rflux} & float \\
\texttt{cat\_desdr1} & \texttt{e\_iflux} & float \\
\texttt{cat\_desdr1} & \texttt{e\_zflux} & float \\
\texttt{cat\_desdr1} & \texttt{e\_yflux} & float \\
\texttt{cat\_desdr1} & \texttt{gfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{rfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{ifluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{zfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{yfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_gfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_rfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_ifluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_zfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_yfluxpsf} & float \\
\texttt{cat\_desdr1} & \texttt{gmag} & float \\
\texttt{cat\_desdr1} & \texttt{rmag} & float \\
\texttt{cat\_desdr1} & \texttt{imag} & float \\
\texttt{cat\_desdr1} & \texttt{zmag} & float \\
\texttt{cat\_desdr1} & \texttt{ymag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_gmag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_rmag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_imag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_zmag} & float \\
\texttt{cat\_desdr1} & \texttt{e\_ymag} & float \\
\texttt{cat\_desdr1} & \texttt{gmag0} & float \\
\texttt{cat\_desdr1} & \texttt{rmag0} & float \\
\texttt{cat\_desdr1} & \texttt{imag0} & float \\
\texttt{cat\_desdr1} & \texttt{zmag0} & float \\
\texttt{cat\_desdr1} & \texttt{ymag0} & float \\
\texttt{cat\_desdr1} & \texttt{gmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{rmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{imagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{zmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{ymagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_gmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_rmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_imagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_zmagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{e\_ymagpsf} & float \\
\texttt{cat\_desdr1} & \texttt{gmag0avg} & float \\
\texttt{cat\_desdr1} & \texttt{rmag0avg} & float \\
\texttt{cat\_desdr1} & \texttt{imag0avg} & float \\
\texttt{cat\_desdr1} & \texttt{zmag0avg} & float \\
\texttt{cat\_desdr1} & \texttt{ymag0avg} & float \\
\texttt{cat\_desdr1} & \texttt{ebv} & float \\
\texttt{cat\_desdr1} & \texttt{gbckg} & float \\
\texttt{cat\_desdr1} & \texttt{rbckg} & float \\
\texttt{cat\_desdr1} & \texttt{ibckg} & float \\
\texttt{cat\_desdr1} & \texttt{zbckg} & float \\
\texttt{cat\_desdr1} & \texttt{ybckg} & float \\
\texttt{cat\_desdr1} & \texttt{gflag} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{rflag} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{iflag} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{zflag} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{yflag} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{gisofl} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{risofl} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{iisofl} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{zisofl} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{yisofl} & smallint(6) \\
\texttt{cat\_desdr1} & \texttt{sep\_arcsec} & float \\
\texttt{cat\_desdr1} & \texttt{separation} & float \\
\texttt{cat\_desdr1} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_desdr1} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_desdr2} & \texttt{id} & int(11) \\
\texttt{cat\_desdr2} & \texttt{alphawin\_j2000} & double \\
\texttt{cat\_desdr2} & \texttt{awin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{awin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{awin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{awin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{awin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{a\_image} & float \\
\texttt{cat\_desdr2} & \texttt{background\_g} & float \\
\texttt{cat\_desdr2} & \texttt{background\_i} & float \\
\texttt{cat\_desdr2} & \texttt{background\_r} & float \\
\texttt{cat\_desdr2} & \texttt{background\_y} & float \\
\texttt{cat\_desdr2} & \texttt{background\_z} & float \\
\texttt{cat\_desdr2} & \texttt{bwin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{bwin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{bwin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{bwin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{bwin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{b\_image} & float \\
\texttt{cat\_desdr2} & \texttt{class\_star\_g} & float \\
\texttt{cat\_desdr2} & \texttt{class\_star\_i} & float \\
\texttt{cat\_desdr2} & \texttt{class\_star\_r} & float \\
\texttt{cat\_desdr2} & \texttt{class\_star\_y} & float \\
\texttt{cat\_desdr2} & \texttt{class\_star\_z} & float \\
\texttt{cat\_desdr2} & \texttt{dec} & double \\
\texttt{cat\_desdr2} & \texttt{deltawin\_j2000} & double \\
\texttt{cat\_desdr2} & \texttt{ebv\_sfd98} & double \\
\texttt{cat\_desdr2} & \texttt{errawin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{errawin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{errawin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{errawin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{errawin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{erra\_image} & float \\
\texttt{cat\_desdr2} & \texttt{errbwin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{errbwin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{errbwin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{errbwin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{errbwin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{errb\_image} & float \\
\texttt{cat\_desdr2} & \texttt{errthetawin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{errthetawin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{errthetawin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{errthetawin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{errthetawin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{errtheta\_image} & float \\
\texttt{cat\_desdr2} & \texttt{errx2win\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{errx2win\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{errx2win\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{errx2win\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{errx2win\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{errxywin\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{errxywin\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{errxywin\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{errxywin\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{errxywin\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{erry2win\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{erry2win\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{erry2win\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{erry2win\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{erry2win\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{extended\_class\_coadd} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{extended\_class\_wavg} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{flags\_g} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{flags\_i} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{flags\_r} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{flags\_y} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{flags\_z} & smallint(6) \\
\texttt{cat\_desdr2} & \texttt{fluxerr\_auto\_g} & float \\
\texttt{cat\_desdr2} & \texttt{fluxerr\_auto\_i} & float \\
\texttt{cat\_desdr2} & \texttt{fluxerr\_auto\_r} & float \\
\texttt{cat\_desdr2} & \texttt{fluxerr\_auto\_y} & float \\
\texttt{cat\_desdr2} & \texttt{fluxerr\_auto\_z} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_auto\_g} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_auto\_i} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_auto\_r} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_auto\_y} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_auto\_z} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_radius\_g} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_radius\_i} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_radius\_r} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_radius\_y} & float \\
\texttt{cat\_desdr2} & \texttt{flux\_radius\_z} & float \\
\texttt{cat\_desdr2} & \texttt{fwhm\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{fwhm\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{fwhm\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{fwhm\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{fwhm\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{galactic\_b} & float \\
\texttt{cat\_desdr2} & \texttt{galactic\_l} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius\_g} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius\_i} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius\_r} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius\_y} & float \\
\texttt{cat\_desdr2} & \texttt{kron\_radius\_z} & float \\
\texttt{cat\_desdr2} & \texttt{magerr\_auto\_g} & float \\
\texttt{cat\_desdr2} & \texttt{magerr\_auto\_i} & float \\
\texttt{cat\_desdr2} & \texttt{magerr\_auto\_r} & float \\
\texttt{cat\_desdr2} & \texttt{magerr\_auto\_y} & float \\
\texttt{cat\_desdr2} & \texttt{magerr\_auto\_z} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_g} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_g\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_i} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_i\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_r} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_r\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_y} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_y\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_z} & float \\
\texttt{cat\_desdr2} & \texttt{mag\_auto\_z\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{ra} & double \\
\texttt{cat\_desdr2} & \texttt{spreaderr\_model\_g} & float \\
\texttt{cat\_desdr2} & \texttt{spreaderr\_model\_i} & float \\
\texttt{cat\_desdr2} & \texttt{spreaderr\_model\_r} & float \\
\texttt{cat\_desdr2} & \texttt{spreaderr\_model\_y} & float \\
\texttt{cat\_desdr2} & \texttt{spreaderr\_model\_z} & float \\
\texttt{cat\_desdr2} & \texttt{spread\_model\_g} & float \\
\texttt{cat\_desdr2} & \texttt{spread\_model\_i} & float \\
\texttt{cat\_desdr2} & \texttt{spread\_model\_r} & float \\
\texttt{cat\_desdr2} & \texttt{spread\_model\_y} & float \\
\texttt{cat\_desdr2} & \texttt{spread\_model\_z} & float \\
\texttt{cat\_desdr2} & \texttt{thetawin\_image\_g} & float \\
\texttt{cat\_desdr2} & \texttt{thetawin\_image\_i} & float \\
\texttt{cat\_desdr2} & \texttt{thetawin\_image\_r} & float \\
\texttt{cat\_desdr2} & \texttt{thetawin\_image\_y} & float \\
\texttt{cat\_desdr2} & \texttt{thetawin\_image\_z} & float \\
\texttt{cat\_desdr2} & \texttt{theta\_j2000} & float \\
\texttt{cat\_desdr2} & \texttt{tilename} & text \\
\texttt{cat\_desdr2} & \texttt{wavg\_fluxerr\_psf\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_fluxerr\_psf\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_fluxerr\_psf\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_fluxerr\_psf\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_fluxerr\_psf\_z} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_flux\_psf\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_flux\_psf\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_flux\_psf\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_flux\_psf\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_flux\_psf\_z} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_magerr\_psf\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_magerr\_psf\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_magerr\_psf\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_magerr\_psf\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_magerr\_psf\_z} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_g\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_i\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_r\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_y\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_z} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_mag\_psf\_z\_dered} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spreaderr\_model\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spreaderr\_model\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spreaderr\_model\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spreaderr\_model\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spreaderr\_model\_z} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spread\_model\_g} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spread\_model\_i} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spread\_model\_r} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spread\_model\_y} & float \\
\texttt{cat\_desdr2} & \texttt{wavg\_spread\_model\_z} & float \\
\texttt{cat\_desdr2} & \texttt{x2win\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{x2win\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{x2win\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{x2win\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{x2win\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{xwin\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{xywin\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{xywin\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{xywin\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{xywin\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{xywin\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{y2win\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{y2win\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{y2win\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{y2win\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{y2win\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image\_g} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image\_i} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image\_r} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image\_y} & double \\
\texttt{cat\_desdr2} & \texttt{ywin\_image\_z} & double \\
\texttt{cat\_desdr2} & \texttt{g\_r} & float \\
\texttt{cat\_desdr2} & \texttt{r\_i} & float \\
\texttt{cat\_desdr2} & \texttt{i\_z} & float \\
\texttt{cat\_desdr2} & \texttt{z\_y} & float \\
\texttt{cat\_desdr2} & \texttt{snr\_g} & float \\
\texttt{cat\_desdr2} & \texttt{snr\_r} & float \\
\texttt{cat\_desdr2} & \texttt{snr\_i} & float \\
\texttt{cat\_desdr2} & \texttt{snr\_y} & float \\
\texttt{cat\_desdr2} & \texttt{snr\_z} & float \\
\texttt{cat\_desdr2} & \texttt{ecliptic\_lat} & double \\
\texttt{cat\_desdr2} & \texttt{ecliptic\_lon} & double \\
\texttt{cat\_desdr2} & \texttt{random\_id} & float \\
\texttt{cat\_desdr2} & \texttt{separation\_as} & double \\
\texttt{cat\_desdr2} & \texttt{coadd\_object\_id} & varchar(40) \\
\texttt{cat\_desdr2} & \texttt{hpix\_1024} & varchar(10) \\
\texttt{cat\_desdr2} & \texttt{hpix\_16384} & varchar(10) \\
\texttt{cat\_desdr2} & \texttt{hpix\_32} & varchar(10) \\
\texttt{cat\_desdr2} & \texttt{hpix\_4096} & varchar(10) \\
\texttt{cat\_desdr2} & \texttt{hpix\_64} & varchar(10) \\
\texttt{cat\_desdr2} & \texttt{imaflags\_iso\_g} & int(11) \\
\texttt{cat\_desdr2} & \texttt{imaflags\_iso\_i} & int(11) \\
\texttt{cat\_desdr2} & \texttt{imaflags\_iso\_r} & int(11) \\
\texttt{cat\_desdr2} & \texttt{imaflags\_iso\_y} & int(11) \\
\texttt{cat\_desdr2} & \texttt{imaflags\_iso\_z} & int(11) \\
\texttt{cat\_desdr2} & \texttt{isoarea\_image\_g} & int(11) \\
\texttt{cat\_desdr2} & \texttt{isoarea\_image\_i} & int(11) \\
\texttt{cat\_desdr2} & \texttt{isoarea\_image\_r} & int(11) \\
\texttt{cat\_desdr2} & \texttt{isoarea\_image\_y} & int(11) \\
\texttt{cat\_desdr2} & \texttt{isoarea\_image\_z} & int(11) \\
\texttt{cat\_desdr2} & \texttt{nepochs\_g} & int(11) \\
\texttt{cat\_desdr2} & \texttt{nepochs\_i} & int(11) \\
\texttt{cat\_desdr2} & \texttt{nepochs\_r} & int(11) \\
\texttt{cat\_desdr2} & \texttt{nepochs\_y} & int(11) \\
\texttt{cat\_desdr2} & \texttt{nepochs\_z} & int(11) \\
\texttt{cat\_desdr2} & \texttt{niter\_model\_g} & int(11) \\
\texttt{cat\_desdr2} & \texttt{niter\_model\_i} & int(11) \\
\texttt{cat\_desdr2} & \texttt{niter\_model\_r} & int(11) \\
\texttt{cat\_desdr2} & \texttt{niter\_model\_y} & int(11) \\
\texttt{cat\_desdr2} & \texttt{niter\_model\_z} & int(11) \\
\texttt{cat\_desdr2} & \texttt{htm9} & varchar(40) \\
\texttt{cat\_desdr2} & \texttt{nest4096} & varchar(40) \\
\texttt{cat\_desdr2} & \texttt{ring256} & varchar(40) \\
\texttt{cat\_desdr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_desdr2} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_desdr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_desdr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_erassdr1} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_erassdr1} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_erassdr1} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_erassdr1} & \texttt{modified\_timestamp} & timestamp \\
\texttt{cat\_erassdr1} & \texttt{iauname} & varchar(23) \\
\texttt{cat\_erassdr1} & \texttt{detuid} & varchar(32) \\
\texttt{cat\_erassdr1} & \texttt{skytile} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{id\_src} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{uid} & bigint(20) \\
\texttt{cat\_erassdr1} & \texttt{uid\_hard} & bigint(20) \\
\texttt{cat\_erassdr1} & \texttt{id\_cluster} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ra} & double \\
\texttt{cat\_erassdr1} & \texttt{dec} & double \\
\texttt{cat\_erassdr1} & \texttt{ra\_raw} & double \\
\texttt{cat\_erassdr1} & \texttt{dec\_raw} & double \\
\texttt{cat\_erassdr1} & \texttt{ra\_lowerr} & float \\
\texttt{cat\_erassdr1} & \texttt{ra\_upperr} & float \\
\texttt{cat\_erassdr1} & \texttt{dec\_lowerr} & float \\
\texttt{cat\_erassdr1} & \texttt{dec\_upperr} & float \\
\texttt{cat\_erassdr1} & \texttt{pos\_err} & float \\
\texttt{cat\_erassdr1} & \texttt{radec\_err} & float \\
\texttt{cat\_erassdr1} & \texttt{lii} & double \\
\texttt{cat\_erassdr1} & \texttt{bii} & double \\
\texttt{cat\_erassdr1} & \texttt{elon} & double \\
\texttt{cat\_erassdr1} & \texttt{elat} & double \\
\texttt{cat\_erassdr1} & \texttt{mjd} & float \\
\texttt{cat\_erassdr1} & \texttt{mjd\_min} & float \\
\texttt{cat\_erassdr1} & \texttt{mjd\_max} & float \\
\texttt{cat\_erassdr1} & \texttt{ext} & float \\
\texttt{cat\_erassdr1} & \texttt{ext\_err} & float \\
\texttt{cat\_erassdr1} & \texttt{ext\_lowerr} & float \\
\texttt{cat\_erassdr1} & \texttt{ext\_upperr} & float \\
\texttt{cat\_erassdr1} & \texttt{ext\_like} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_0} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_1} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_1} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p1} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p1} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p2} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p2} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p3} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p3} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p4} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p4} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p5} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p5} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p6} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p6} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_ctts\_lowerr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_ctts\_upperr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p7} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p7} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p8} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p8} & float \\
\texttt{cat\_erassdr1} & \texttt{det\_like\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_err\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_lowerr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_cts\_upperr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_err\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_lowerr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_rate\_upperr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_err\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_lowerr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_flux\_upperr\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_bkg\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_exp\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ml\_eef\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_p9} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_radius\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_p9} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_cts\_s} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{ape\_bkg\_s} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_exp\_s} & float \\
\texttt{cat\_erassdr1} & \texttt{ape\_pois\_s} & double \\
\texttt{cat\_erassdr1} & \texttt{flag\_sp\_snr} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_sp\_bps} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_sp\_scl} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_sp\_lga} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_sp\_gc\_cons} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_no\_radec\_err} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_no\_ext\_err} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_no\_cts\_err} & int(11) \\
\texttt{cat\_erassdr1} & \texttt{flag\_opt} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{id} & bigint(20) \\
\texttt{cat\_euclidq1} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_euclidq1} & \texttt{ra} & double \\
\texttt{cat\_euclidq1} & \texttt{dec} & double \\
\texttt{cat\_euclidq1} & \texttt{ra\_obj} & double \\
\texttt{cat\_euclidq1} & \texttt{dec\_obj} & double \\
\texttt{cat\_euclidq1} & \texttt{source\_id} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{combined\_spectra\_fk} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{combined\_spectra\_product\_fk} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{datalabs\_path} & varchar(255) \\
\texttt{cat\_euclidq1} & \texttt{dith\_num} & bigint(20) \\
\texttt{cat\_euclidq1} & \texttt{file\_name} & varchar(255) \\
\texttt{cat\_euclidq1} & \texttt{file\_path} & varchar(255) \\
\texttt{cat\_euclidq1} & \texttt{hdu\_index} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{spectra\_source\_oid} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{to\_be\_published} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{basic\_download\_data\_oid} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{object\_id} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{phz\_median} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_mode\_1} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_mode\_1\_area} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_mode\_2} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_mode\_2\_area} & double \\
\texttt{cat\_euclidq1} & \texttt{bias\_id} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{tom\_bin\_id} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{alt\_tom\_bin\_id} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{pos\_tom\_bin\_id} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_som\_tomobin} & double \\
\texttt{cat\_euclidq1} & \texttt{flag\_som\_alt\_tomobin} & double \\
\texttt{cat\_euclidq1} & \texttt{flag\_som\_pos\_tomobin} & double \\
\texttt{cat\_euclidq1} & \texttt{photometric\_system} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{phz\_classification} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{phz\_weight} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_flags} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_unif} & double \\
\texttt{cat\_euclidq1} & \texttt{best\_chi2} & double \\
\texttt{cat\_euclidq1} & \texttt{qso\_threshold} & double \\
\texttt{cat\_euclidq1} & \texttt{vis\_det} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{configuration} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{phz\_star\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_gal\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_qso\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{phz\_glob\_cl\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{star\_threshold} & double \\
\texttt{cat\_euclidq1} & \texttt{galaxy\_threshold} & double \\
\texttt{cat\_euclidq1} & \texttt{globc\_threshold} & double \\
\texttt{cat\_euclidq1} & \texttt{right\_ascension} & double \\
\texttt{cat\_euclidq1} & \texttt{declination} & double \\
\texttt{cat\_euclidq1} & \texttt{right\_ascension\_psf\_fitting} & double \\
\texttt{cat\_euclidq1} & \texttt{declination\_psf\_fitting} & double \\
\texttt{cat\_euclidq1} & \texttt{segmentation\_map\_id} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_nir\_stack\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_nir\_stack\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_nir\_stack\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_nir\_stack\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_nir\_stack\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_nir\_stack\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_nir\_stack\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_nir\_stack\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_1fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_2fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_3fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_4fwhm\_aper} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_y\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_j\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_h\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_u\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_g\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_r\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_i\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_z\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_u\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_g\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_r\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_i\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_z\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_u\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_r\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_g\_ext\_jpcam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_i\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_z\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_g\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_to\_z\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_y\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_j\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_h\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_u\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_g\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_r\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_i\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_z\_ext\_decam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_u\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_g\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_r\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_i\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_z\_ext\_lsst\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_u\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_r\_ext\_megacam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_g\_ext\_jpcam\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_i\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_z\_ext\_panstarrs\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_g\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_to\_z\_ext\_hsc\_templfit} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_psf} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_psf} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_segmentation} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_segmentation} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_detection\_total} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_detection\_total} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_vis\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_y\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_j\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_h\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_u\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_r\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_jpcam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_i\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_g\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_z\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_vis\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_y\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_j\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_h\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_u\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_r\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_jpcam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_i\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_g\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_z\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_vis\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_y\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_j\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_h\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_decam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_lsst\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_megacam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_jpcam\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_panstarrs\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_hsc\_disk\_sersic} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_vis\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_y\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_j\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_h\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_decam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_decam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_decam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_decam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_decam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_lsst\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_lsst\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_lsst\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_lsst\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_lsst\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_u\_ext\_megacam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_r\_ext\_megacam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_jpcam\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_i\_ext\_panstarrs\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_panstarrs\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_g\_ext\_hsc\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{sersic\_fract\_z\_ext\_hsc\_disk\_sersic\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{flag\_vis} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_y} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_j} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_h} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_nir\_stack} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_u\_ext\_decam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_g\_ext\_decam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_r\_ext\_decam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_i\_ext\_decam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_z\_ext\_decam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_u\_ext\_lsst} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_g\_ext\_lsst} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_r\_ext\_lsst} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_i\_ext\_lsst} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_z\_ext\_lsst} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_u\_ext\_megacam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_r\_ext\_megacam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_g\_ext\_jpcam} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_i\_ext\_panstarrs} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_z\_ext\_panstarrs} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_g\_ext\_hsc} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{flag\_z\_ext\_hsc} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_vis} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_y} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_j} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_h} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_u\_ext\_decam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_g\_ext\_decam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_r\_ext\_decam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_i\_ext\_decam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_z\_ext\_decam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_u\_ext\_lsst} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_g\_ext\_lsst} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_r\_ext\_lsst} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_i\_ext\_lsst} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_z\_ext\_lsst} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_u\_ext\_megacam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_r\_ext\_megacam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_g\_ext\_jpcam} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_i\_ext\_panstarrs} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_z\_ext\_panstarrs} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_g\_ext\_hsc} & double \\
\texttt{cat\_euclidq1} & \texttt{avg\_trans\_wave\_z\_ext\_hsc} & double \\
\texttt{cat\_euclidq1} & \texttt{deblended\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{parent\_id} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{parent\_visnir} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{blended\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{she\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{variable\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{binary\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{point\_like\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{point\_like\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{extended\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{extended\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{spurious\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{spurious\_prob} & double \\
\texttt{cat\_euclidq1} & \texttt{mag\_stargal\_sep} & double \\
\texttt{cat\_euclidq1} & \texttt{det\_quality\_flag} & smallint(6) \\
\texttt{cat\_euclidq1} & \texttt{mu\_max} & double \\
\texttt{cat\_euclidq1} & \texttt{mumax\_minus\_mag} & double \\
\texttt{cat\_euclidq1} & \texttt{segmentation\_area} & int(11) \\
\texttt{cat\_euclidq1} & \texttt{semimajor\_axis} & double \\
\texttt{cat\_euclidq1} & \texttt{semimajor\_axis\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{position\_angle} & double \\
\texttt{cat\_euclidq1} & \texttt{position\_angle\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{ellipticity} & double \\
\texttt{cat\_euclidq1} & \texttt{ellipticity\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{kron\_radius} & double \\
\texttt{cat\_euclidq1} & \texttt{kron\_radius\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{fwhm} & double \\
\texttt{cat\_euclidq1} & \texttt{gal\_ebv} & double \\
\texttt{cat\_euclidq1} & \texttt{gal\_ebv\_err} & double \\
\texttt{cat\_euclidq1} & \texttt{gaia\_id} & varchar(50) \\
\texttt{cat\_euclidq1} & \texttt{gaia\_match\_quality} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_4500\_4600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_4600\_4700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_4700\_4800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_4800\_4900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_4900\_5000} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5000\_5100} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5100\_5200} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5200\_5300} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5300\_5400} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5400\_5500} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5500\_5600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5600\_5700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5700\_5800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5800\_5900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_5900\_6000} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6000\_6100} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6100\_6200} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6200\_6300} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6300\_6400} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6400\_6500} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6500\_6600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6600\_6700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6700\_6800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6800\_6900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_6900\_7000} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7000\_7100} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7100\_7200} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7200\_7300} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7300\_7400} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7400\_7500} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7500\_7600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7600\_7700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7700\_7800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7800\_7900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_7900\_8000} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8000\_8100} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8100\_8200} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8200\_8300} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8300\_8400} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8400\_8500} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8500\_8600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8600\_8700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8700\_8800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8800\_8900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_8900\_9000} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9000\_9100} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9100\_9200} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9200\_9300} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9300\_9400} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9400\_9500} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9500\_9600} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9600\_9700} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9700\_9800} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9800\_9900} & double \\
\texttt{cat\_euclidq1} & \texttt{flux\_9900\_10000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_4500\_4600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_4600\_4700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_4700\_4800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_4800\_4900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_4900\_5000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5000\_5100} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5100\_5200} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5200\_5300} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5300\_5400} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5400\_5500} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5500\_5600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5600\_5700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5700\_5800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5800\_5900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_5900\_6000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6000\_6100} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6100\_6200} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6200\_6300} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6300\_6400} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6400\_6500} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6500\_6600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6600\_6700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6700\_6800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6800\_6900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_6900\_7000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7000\_7100} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7100\_7200} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7200\_7300} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7300\_7400} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7400\_7500} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7500\_7600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7600\_7700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7700\_7800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7800\_7900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_7900\_8000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8000\_8100} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8100\_8200} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8200\_8300} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8300\_8400} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8400\_8500} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8500\_8600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8600\_8700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8700\_8800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8800\_8900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_8900\_9000} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9000\_9100} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9100\_9200} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9200\_9300} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9300\_9400} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9400\_9500} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9500\_9600} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9600\_9700} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9700\_9800} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9800\_9900} & double \\
\texttt{cat\_euclidq1} & \texttt{fluxerr\_9900\_10000} & double \\
\texttt{cat\_euclidq1} & \texttt{object\_designation} & varchar(255) \\
\texttt{cat\_euclidq1} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_euclidq1} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_gaiadr1} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr1} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr1} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr1} & \texttt{ra} & double \\
\texttt{cat\_gaiadr1} & \texttt{dec} & double \\
\texttt{cat\_gaiadr1} & \texttt{l} & double \\
\texttt{cat\_gaiadr1} & \texttt{b} & double \\
\texttt{cat\_gaiadr1} & \texttt{ecl\_lon} & double \\
\texttt{cat\_gaiadr1} & \texttt{ecl\_lat} & double \\
\texttt{cat\_gaiadr1} & \texttt{parallax} & double \\
\texttt{cat\_gaiadr1} & \texttt{pmra} & double \\
\texttt{cat\_gaiadr1} & \texttt{pmdec} & double \\
\texttt{cat\_gaiadr1} & \texttt{phot\_g\_mean\_mag} & double \\
\texttt{cat\_gaiadr1} & \texttt{ref\_epoch} & double \\
\texttt{cat\_gaiadr1} & \texttt{ra\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{dec\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{parallax\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{pmra\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{pmdec\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_delta\_q} & float \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_excess\_noise} & double \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_excess\_noise\_sig} & double \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_bad\_obs\_ac} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_bad\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_good\_obs\_ac} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_good\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_obs\_ac} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_n\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_primary\_flag} & smallint(6) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_priors\_used} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_relegation\_factor} & float \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_weight\_ac} & float \\
\texttt{cat\_gaiadr1} & \texttt{astrometric\_weight\_al} & float \\
\texttt{cat\_gaiadr1} & \texttt{dec\_parallax\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{dec\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{dec\_pmra\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{duplicated\_source} & smallint(6) \\
\texttt{cat\_gaiadr1} & \texttt{matched\_observations} & smallint(6) \\
\texttt{cat\_gaiadr1} & \texttt{parallax\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{parallax\_pmra\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{phot\_g\_mean\_flux} & double \\
\texttt{cat\_gaiadr1} & \texttt{phot\_g\_mean\_flux\_error} & double \\
\texttt{cat\_gaiadr1} & \texttt{phot\_g\_n\_obs} & int(11) \\
\texttt{cat\_gaiadr1} & \texttt{phot\_variable\_flag} & varchar(20) \\
\texttt{cat\_gaiadr1} & \texttt{pmra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{ra\_dec\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{random\_index} & bigint(20) \\
\texttt{cat\_gaiadr1} & \texttt{ra\_parallax\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{ra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{ra\_pmra\_corr} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_mean\_k1} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_mean\_k2} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_mean\_k3} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_mean\_k4} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_strength\_k1} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_strength\_k2} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_strength\_k3} & float \\
\texttt{cat\_gaiadr1} & \texttt{scan\_direction\_strength\_k4} & float \\
\texttt{cat\_gaiadr1} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiadr1} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiadr1} & \texttt{local\_id} & bigint(20) \\
\texttt{cat\_gaiadr1} & \texttt{dmod} & double \\
\texttt{cat\_gaiadr1} & \texttt{edmod} & double \\
\texttt{cat\_gaiadr1} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_gaiadr2} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr2} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr2} & \texttt{designation} & varchar(28) \\
\texttt{cat\_gaiadr2} & \texttt{ra} & double \\
\texttt{cat\_gaiadr2} & \texttt{dec} & double \\
\texttt{cat\_gaiadr2} & \texttt{l} & double \\
\texttt{cat\_gaiadr2} & \texttt{b} & double \\
\texttt{cat\_gaiadr2} & \texttt{ecl\_lon} & double \\
\texttt{cat\_gaiadr2} & \texttt{ecl\_lat} & double \\
\texttt{cat\_gaiadr2} & \texttt{parallax} & double \\
\texttt{cat\_gaiadr2} & \texttt{pmra} & double \\
\texttt{cat\_gaiadr2} & \texttt{pmdec} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_g\_mean\_mag} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_mean\_mag} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_rp\_mean\_mag} & float \\
\texttt{cat\_gaiadr2} & \texttt{ra\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{dec\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{parallax\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{pmra\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{pmdec\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{a\_g\_percentile\_lower} & float \\
\texttt{cat\_gaiadr2} & \texttt{a\_g\_percentile\_upper} & float \\
\texttt{cat\_gaiadr2} & \texttt{a\_g\_val} & float \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_chi2\_al} & float \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_excess\_noise} & double \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_excess\_noise\_sig} & double \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_gof\_al} & float \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_matched\_observations} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_n\_bad\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_n\_good\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_n\_obs\_ac} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_n\_obs\_al} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_params\_solved} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_primary\_flag} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_pseudo\_colour} & double \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_pseudo\_colour\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_sigma5d\_max} & float \\
\texttt{cat\_gaiadr2} & \texttt{astrometric\_weight\_al} & float \\
\texttt{cat\_gaiadr2} & \texttt{bp\_g} & float \\
\texttt{cat\_gaiadr2} & \texttt{bp\_rp} & float \\
\texttt{cat\_gaiadr2} & \texttt{dec\_parallax\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{dec\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{dec\_pmra\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{duplicated\_source} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{e\_bp\_min\_rp\_percentile\_lower} & float \\
\texttt{cat\_gaiadr2} & \texttt{e\_bp\_min\_rp\_percentile\_upper} & float \\
\texttt{cat\_gaiadr2} & \texttt{e\_bp\_min\_rp\_val} & float \\
\texttt{cat\_gaiadr2} & \texttt{flame\_flags} & bigint(20) \\
\texttt{cat\_gaiadr2} & \texttt{frame\_rotator\_object\_type} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{g\_rp} & float \\
\texttt{cat\_gaiadr2} & \texttt{lum\_percentile\_lower} & float \\
\texttt{cat\_gaiadr2} & \texttt{lum\_percentile\_upper} & float \\
\texttt{cat\_gaiadr2} & \texttt{lum\_val} & float \\
\texttt{cat\_gaiadr2} & \texttt{matched\_observations} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{mean\_varpi\_factor\_al} & float \\
\texttt{cat\_gaiadr2} & \texttt{parallax\_over\_error} & float \\
\texttt{cat\_gaiadr2} & \texttt{parallax\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{parallax\_pmra\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_mean\_flux} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_mean\_flux\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_n\_obs} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{phot\_bp\_rp\_excess\_factor} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_g\_mean\_flux} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_g\_mean\_flux\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_g\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_g\_n\_obs} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{phot\_proc\_mode} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{phot\_rp\_mean\_flux} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_rp\_mean\_flux\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{phot\_rp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr2} & \texttt{phot\_rp\_n\_obs} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{phot\_variable\_flag} & varchar(20) \\
\texttt{cat\_gaiadr2} & \texttt{pmra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{priam\_flags} & bigint(20) \\
\texttt{cat\_gaiadr2} & \texttt{ra\_dec\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{radial\_velocity} & double \\
\texttt{cat\_gaiadr2} & \texttt{radial\_velocity\_error} & double \\
\texttt{cat\_gaiadr2} & \texttt{radius\_percentile\_lower} & float \\
\texttt{cat\_gaiadr2} & \texttt{radius\_percentile\_upper} & float \\
\texttt{cat\_gaiadr2} & \texttt{radius\_val} & float \\
\texttt{cat\_gaiadr2} & \texttt{random\_index} & bigint(20) \\
\texttt{cat\_gaiadr2} & \texttt{ra\_parallax\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{ra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{ra\_pmra\_corr} & float \\
\texttt{cat\_gaiadr2} & \texttt{ref\_epoch} & double \\
\texttt{cat\_gaiadr2} & \texttt{rv\_nb\_transits} & int(11) \\
\texttt{cat\_gaiadr2} & \texttt{rv\_template\_fe\_h} & float \\
\texttt{cat\_gaiadr2} & \texttt{rv\_template\_logg} & float \\
\texttt{cat\_gaiadr2} & \texttt{rv\_template\_teff} & float \\
\texttt{cat\_gaiadr2} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiadr2} & \texttt{teff\_percentile\_lower} & float \\
\texttt{cat\_gaiadr2} & \texttt{teff\_percentile\_upper} & float \\
\texttt{cat\_gaiadr2} & \texttt{teff\_val} & float \\
\texttt{cat\_gaiadr2} & \texttt{visibility\_periods\_used} & smallint(6) \\
\texttt{cat\_gaiadr2} & \texttt{ruwe} & float \\
\texttt{cat\_gaiadr2} & \texttt{local\_id} & bigint(20) \\
\texttt{cat\_gaiadr2} & \texttt{dmod} & double \\
\texttt{cat\_gaiadr2} & \texttt{edmod} & double \\
\texttt{cat\_gaiadr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_gaiadr3} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr3} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr3} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr3} & \texttt{designation} & varchar(28) \\
\texttt{cat\_gaiadr3} & \texttt{ra} & double \\
\texttt{cat\_gaiadr3} & \texttt{dec} & double \\
\texttt{cat\_gaiadr3} & \texttt{l} & double \\
\texttt{cat\_gaiadr3} & \texttt{b} & double \\
\texttt{cat\_gaiadr3} & \texttt{ecl\_lon} & double \\
\texttt{cat\_gaiadr3} & \texttt{ecl\_lat} & double \\
\texttt{cat\_gaiadr3} & \texttt{parallax} & double \\
\texttt{cat\_gaiadr3} & \texttt{pmra} & double \\
\texttt{cat\_gaiadr3} & \texttt{pmdec} & double \\
\texttt{cat\_gaiadr3} & \texttt{phot\_g\_mean\_mag} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_mean\_mag} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_mean\_mag} & float \\
\texttt{cat\_gaiadr3} & \texttt{ra\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{dec\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{parallax\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{pmra\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{pmdec\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{ruwe} & float \\
\texttt{cat\_gaiadr3} & \texttt{ag\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{ag\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{ag\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_chi2\_al} & float \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_excess\_noise} & float \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_excess\_noise\_sig} & float \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_gof\_al} & float \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_matched\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_n\_bad\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_n\_good\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_n\_obs\_ac} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_n\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_params\_solved} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_primary\_flag} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{astrometric\_sigma5d\_max} & float \\
\texttt{cat\_gaiadr3} & \texttt{azero\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{azero\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{azero\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{bp\_g} & float \\
\texttt{cat\_gaiadr3} & \texttt{bp\_rp} & float \\
\texttt{cat\_gaiadr3} & \texttt{classprob\_dsc\_combmod\_galaxy} & float \\
\texttt{cat\_gaiadr3} & \texttt{classprob\_dsc\_combmod\_quasar} & float \\
\texttt{cat\_gaiadr3} & \texttt{classprob\_dsc\_combmod\_star} & float \\
\texttt{cat\_gaiadr3} & \texttt{dec\_parallax\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{dec\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{dec\_pmra\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{dec\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{distance\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{distance\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{distance\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{duplicated\_source} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{ebpminrp\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{ebpminrp\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{ebpminrp\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{g\_rp} & float \\
\texttt{cat\_gaiadr3} & \texttt{grvs\_mag} & float \\
\texttt{cat\_gaiadr3} & \texttt{grvs\_mag\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{grvs\_mag\_nb\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_epoch\_photometry} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_epoch\_rv} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_mcmc\_gspphot} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_mcmc\_msc} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_rvs} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_xp\_continuous} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{has\_xp\_sampled} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{in\_andromeda\_survey} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{in\_galaxy\_candidates} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{in\_qso\_candidates} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{ipd\_frac\_multi\_peak} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{ipd\_frac\_odd\_win} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{ipd\_gof\_harmonic\_amplitude} & float \\
\texttt{cat\_gaiadr3} & \texttt{ipd\_gof\_harmonic\_phase} & float \\
\texttt{cat\_gaiadr3} & \texttt{libname\_gspphot} & varchar(7) \\
\texttt{cat\_gaiadr3} & \texttt{logg\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{logg\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{logg\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{matched\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{matched\_transits\_removed} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{mh\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{mh\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{mh\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{new\_matched\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{non\_single\_star} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{nu\_eff\_used\_in\_astrometry} & float \\
\texttt{cat\_gaiadr3} & \texttt{parallax\_over\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{parallax\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{parallax\_pmra\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{parallax\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_mean\_flux} & double \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_mean\_flux\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_n\_blended\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_n\_contaminated\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_bp\_rp\_excess\_factor} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_g\_mean\_flux} & double \\
\texttt{cat\_gaiadr3} & \texttt{phot\_g\_mean\_flux\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_g\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_g\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_proc\_mode} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_mean\_flux} & double \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_mean\_flux\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_n\_blended\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_n\_contaminated\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_rp\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{phot\_variable\_flag} & varchar(20) \\
\texttt{cat\_gaiadr3} & \texttt{pm} & float \\
\texttt{cat\_gaiadr3} & \texttt{pmdec\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{pmra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{pmra\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{pseudocolour} & float \\
\texttt{cat\_gaiadr3} & \texttt{pseudocolour\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{ra\_dec\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{radial\_velocity} & float \\
\texttt{cat\_gaiadr3} & \texttt{radial\_velocity\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{random\_index} & bigint(20) \\
\texttt{cat\_gaiadr3} & \texttt{ra\_parallax\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{ra\_pmdec\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{ra\_pmra\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{ra\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiadr3} & \texttt{ref\_epoch} & double \\
\texttt{cat\_gaiadr3} & \texttt{rv\_amplitude\_robust} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_atm\_param\_origin} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{rv\_chisq\_pvalue} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_expected\_sig\_to\_noise} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_method\_used} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{rv\_nb\_deblended\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{rv\_nb\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{rv\_renormalised\_gof} & float \\
\texttt{cat\_gaiadr3} & \texttt{rvs\_spec\_sig\_to\_noise} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_template\_fe\_h} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_template\_logg} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_template\_teff} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_time\_duration} & float \\
\texttt{cat\_gaiadr3} & \texttt{rv\_visibility\_periods\_used} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_mean\_k1} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_mean\_k2} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_mean\_k3} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_mean\_k4} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_strength\_k1} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_strength\_k2} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_strength\_k3} & float \\
\texttt{cat\_gaiadr3} & \texttt{scan\_direction\_strength\_k4} & float \\
\texttt{cat\_gaiadr3} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiadr3} & \texttt{teff\_gspphot} & float \\
\texttt{cat\_gaiadr3} & \texttt{teff\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3} & \texttt{teff\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3} & \texttt{vbroad} & float \\
\texttt{cat\_gaiadr3} & \texttt{vbroad\_error} & float \\
\texttt{cat\_gaiadr3} & \texttt{vbroad\_nb\_transits} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{visibility\_periods\_used} & smallint(6) \\
\texttt{cat\_gaiadr3} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiadr3} & \texttt{checked\_binary\_masses} & tinyint(1) \\
\texttt{cat\_gaiadr3} & \texttt{checked\_vari\_rotation\_modulation} & tinyint(1) \\
\texttt{cat\_gaiadr3} & \texttt{checked\_astrophysical\_parameters} & tinyint(1) \\
\texttt{cat\_gaiadr3} & \texttt{dmod} & float \\
\texttt{cat\_gaiadr3} & \texttt{edmod} & float \\
\texttt{cat\_gaiadr3} & \texttt{created\_timestamp} & datetime \\
\texttt{cat\_gaiadr3} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_gaiaedr3} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiaedr3} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiaedr3} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiaedr3} & \texttt{designation} & varchar(29) \\
\texttt{cat\_gaiaedr3} & \texttt{ra} & double \\
\texttt{cat\_gaiaedr3} & \texttt{dec} & double \\
\texttt{cat\_gaiaedr3} & \texttt{l} & double \\
\texttt{cat\_gaiaedr3} & \texttt{b} & double \\
\texttt{cat\_gaiaedr3} & \texttt{ecl\_lon} & double \\
\texttt{cat\_gaiaedr3} & \texttt{ecl\_lat} & double \\
\texttt{cat\_gaiaedr3} & \texttt{parallax} & double \\
\texttt{cat\_gaiaedr3} & \texttt{pmra} & double \\
\texttt{cat\_gaiaedr3} & \texttt{pmdec} & double \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_g\_mean\_mag} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_mean\_mag} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_mean\_mag} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dec\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{parallax\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pmra\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pmdec\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ruwe} & float \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_chi2\_al} & float \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_excess\_noise} & float \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_excess\_noise\_sig} & float \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_gof\_al} & float \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_matched\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_n\_bad\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_n\_good\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_n\_obs\_ac} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_n\_obs\_al} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_params\_solved} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_primary\_flag} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{astrometric\_sigma5d\_max} & float \\
\texttt{cat\_gaiaedr3} & \texttt{bp\_g} & float \\
\texttt{cat\_gaiaedr3} & \texttt{bp\_rp} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dec\_parallax\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dec\_pmdec\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dec\_pmra\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dec\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_radial\_velocity} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_radial\_velocity\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_rv\_nb\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_rv\_template\_fe\_h} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_rv\_template\_logg} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dr2\_rv\_template\_teff} & float \\
\texttt{cat\_gaiaedr3} & \texttt{duplicated\_source} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{g\_rp} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ipd\_frac\_multi\_peak} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{ipd\_frac\_odd\_win} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{ipd\_gof\_harmonic\_amplitude} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ipd\_gof\_harmonic\_phase} & float \\
\texttt{cat\_gaiaedr3} & \texttt{matched\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{matched\_transits\_removed} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{new\_matched\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{nu\_eff\_used\_in\_astrometry} & float \\
\texttt{cat\_gaiaedr3} & \texttt{parallax\_over\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{parallax\_pmdec\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{parallax\_pmra\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{parallax\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_mean\_flux} & double \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_mean\_flux\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_n\_blended\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_n\_contaminated\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_bp\_rp\_excess\_factor} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_g\_mean\_flux} & double \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_g\_mean\_flux\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_g\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_g\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_proc\_mode} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_mean\_flux} & double \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_mean\_flux\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_mean\_flux\_over\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_n\_blended\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_n\_contaminated\_transits} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{phot\_rp\_n\_obs} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{pm} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pmdec\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pmra\_pmdec\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pmra\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pseudocolour} & float \\
\texttt{cat\_gaiaedr3} & \texttt{pseudocolour\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_dec\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{random\_index} & bigint(20) \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_parallax\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_pmdec\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_pmra\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ra\_pseudocolour\_corr} & float \\
\texttt{cat\_gaiaedr3} & \texttt{ref\_epoch} & double \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_mean\_k1} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_mean\_k2} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_mean\_k3} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_mean\_k4} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_strength\_k1} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_strength\_k2} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_strength\_k3} & float \\
\texttt{cat\_gaiaedr3} & \texttt{scan\_direction\_strength\_k4} & float \\
\texttt{cat\_gaiaedr3} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiaedr3} & \texttt{visibility\_periods\_used} & smallint(6) \\
\texttt{cat\_gaiaedr3} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiaedr3} & \texttt{radial\_velocity} & float \\
\texttt{cat\_gaiaedr3} & \texttt{radial\_velocity\_error} & float \\
\texttt{cat\_gaiaedr3} & \texttt{dmod} & float \\
\texttt{cat\_gaiaedr3} & \texttt{edmod} & float \\
\texttt{cat\_gaiaedr3} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_galahdr3} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_galahdr3} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_galahdr3} & \texttt{star\_id} & varchar(16) \\
\texttt{cat\_galahdr3} & \texttt{sobject\_id} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{dr2\_source\_id} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{dr3\_source\_id} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{survey\_name} & text \\
\texttt{cat\_galahdr3} & \texttt{field\_id} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_repeat} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{wg4\_field} & text \\
\texttt{cat\_galahdr3} & \texttt{wg4\_pipeline} & text \\
\texttt{cat\_galahdr3} & \texttt{flag\_sp} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{teff} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_teff} & float \\
\texttt{cat\_galahdr3} & \texttt{irfm\_teff} & float \\
\texttt{cat\_galahdr3} & \texttt{irfm\_ebv} & float \\
\texttt{cat\_galahdr3} & \texttt{irfm\_ebv\_ref} & text \\
\texttt{cat\_galahdr3} & \texttt{logg} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_logg} & float \\
\texttt{cat\_galahdr3} & \texttt{fe\_h} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_fe\_h} & float \\
\texttt{cat\_galahdr3} & \texttt{flag\_fe\_h} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{fe\_h\_atmo} & float \\
\texttt{cat\_galahdr3} & \texttt{vmic} & float \\
\texttt{cat\_galahdr3} & \texttt{vbroad} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_vbroad} & float \\
\texttt{cat\_galahdr3} & \texttt{chi2\_sp} & float \\
\texttt{cat\_galahdr3} & \texttt{alpha\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_alpha\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_alpha\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{flag\_alpha\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flux\_a\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{chi\_a\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{li\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_li\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_li\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_li\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{c\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_c\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_c\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_c\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{o\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_o\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_o\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_o\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{na\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_na\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_na\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_na\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{mg\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_mg\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_mg\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_mg\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{al\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_al\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_al\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_al\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{si\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_si\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_si\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_si\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{k\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_k\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_k\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_k\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ca\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ca\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ca\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ca\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{sc\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_sc\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_sc\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_sc\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{sc2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_sc2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_sc2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_sc2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ti\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ti\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ti\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ti\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ti2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ti2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ti2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ti2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{v\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_v\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_v\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_v\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{cr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_cr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_cr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_cr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{cr2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_cr2\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_cr2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_cr2\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{mn\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_mn\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_mn\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_mn\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{co\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_co\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_co\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_co\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ni\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ni\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ni\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ni\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{cu\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_cu\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_cu\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_cu\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{zn\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_zn\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_zn\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_zn\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{rb\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_rb\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_rb\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_rb\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{sr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_sr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_sr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_sr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{y\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_y\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_y\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_y\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{zr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_zr\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_zr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_zr\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{mo\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_mo\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_mo\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_mo\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ru\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ru\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ru\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ru\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ba\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ba\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ba\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ba\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{la\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_la\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_la\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_la\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ce\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_ce\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_ce\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_ce\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{nd\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_nd\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_nd\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_nd\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{sm\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_sm\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_sm\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_sm\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{eu\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_eu\_fe} & float \\
\texttt{cat\_galahdr3} & \texttt{nr\_eu\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{flag\_eu\_fe} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{rv\_galah} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_rv\_galah} & float \\
\texttt{cat\_galahdr3} & \texttt{red\_flag} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{ebv} & float \\
\texttt{cat\_galahdr3} & \texttt{snr\_c1\_iraf} & float \\
\texttt{cat\_galahdr3} & \texttt{snr\_c2\_iraf} & float \\
\texttt{cat\_galahdr3} & \texttt{snr\_c3\_iraf} & float \\
\texttt{cat\_galahdr3} & \texttt{snr\_c4\_iraf} & float \\
\texttt{cat\_galahdr3} & \texttt{flag\_guess} & bigint(20) \\
\texttt{cat\_galahdr3} & \texttt{v\_jk} & float \\
\texttt{cat\_galahdr3} & \texttt{j\_m} & float \\
\texttt{cat\_galahdr3} & \texttt{j\_msigcom} & float \\
\texttt{cat\_galahdr3} & \texttt{h\_m} & float \\
\texttt{cat\_galahdr3} & \texttt{h\_msigcom} & float \\
\texttt{cat\_galahdr3} & \texttt{ks\_m} & float \\
\texttt{cat\_galahdr3} & \texttt{ks\_msigcom} & float \\
\texttt{cat\_galahdr3} & \texttt{ph\_qual\_tmass} & text \\
\texttt{cat\_galahdr3} & \texttt{w2mpro} & float \\
\texttt{cat\_galahdr3} & \texttt{w2mpro\_error} & float \\
\texttt{cat\_galahdr3} & \texttt{ph\_qual\_wise} & text \\
\texttt{cat\_galahdr3} & \texttt{a\_ks} & float \\
\texttt{cat\_galahdr3} & \texttt{e\_a\_ks} & float \\
\texttt{cat\_galahdr3} & \texttt{bc\_ks} & float \\
\texttt{cat\_galahdr3} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_galex\_gr67} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_galex\_gr67} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_galex\_gr67} & \texttt{objid} & bigint(20) \\
\texttt{cat\_galex\_gr67} & \texttt{raj2000} & float \\
\texttt{cat\_galex\_gr67} & \texttt{dej2000} & float \\
\texttt{cat\_galex\_gr67} & \texttt{name} & text \\
\texttt{cat\_galex\_gr67} & \texttt{phid} & bigint(20) \\
\texttt{cat\_galex\_gr67} & \texttt{cat} & text \\
\texttt{cat\_galex\_gr67} & \texttt{rafdeg} & float \\
\texttt{cat\_galex\_gr67} & \texttt{defdeg} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fuvexp} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nuvexp} & float \\
\texttt{cat\_galex\_gr67} & \texttt{glon} & float \\
\texttt{cat\_galex\_gr67} & \texttt{glat} & float \\
\texttt{cat\_galex\_gr67} & \texttt{tile} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{img} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{sv} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{r\_fov} & float \\
\texttt{cat\_galex\_gr67} & \texttt{obs} & text \\
\texttt{cat\_galex\_gr67} & \texttt{b} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{e\_b\_v\_} & float \\
\texttt{cat\_galex\_gr67} & \texttt{sp\_} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{chkf} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{fuvmag} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fuvmag} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nuvmag} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_nuvmag} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fuv\_a} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fuv\_a} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nuv\_a} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_nuv\_a} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fuv\_4} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fuv\_4} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nuv\_4} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_nuv\_4} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fuv\_6} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fuv\_6} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nuv\_6} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_nuv\_6} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fafl} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{nafl} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{fexf} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{nexf} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{fflux} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fflux} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nflux} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_nflux} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fxpos} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fypos} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nxpos} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nypos} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fima} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nima} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{ns\_g} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fs\_g} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nell} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fell} & float \\
\texttt{cat\_galex\_gr67} & \texttt{npa} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_npa} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fpa} & float \\
\texttt{cat\_galex\_gr67} & \texttt{e\_fpa} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fnr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{f3r} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nar} & float \\
\texttt{cat\_galex\_gr67} & \texttt{narms} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nbrms} & float \\
\texttt{cat\_galex\_gr67} & \texttt{far} & float \\
\texttt{cat\_galex\_gr67} & \texttt{farms} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fbrms} & float \\
\texttt{cat\_galex\_gr67} & \texttt{w\_nuv} & float \\
\texttt{cat\_galex\_gr67} & \texttt{w\_fuv} & float \\
\texttt{cat\_galex\_gr67} & \texttt{prob} & float \\
\texttt{cat\_galex\_gr67} & \texttt{sep} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nerr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{ferr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{ierr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{nperr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{fperr} & float \\
\texttt{cat\_galex\_gr67} & \texttt{cv} & text \\
\texttt{cat\_galex\_gr67} & \texttt{g} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{n} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{primid} & bigint(20) \\
\texttt{cat\_galex\_gr67} & \texttt{groupid} & text \\
\texttt{cat\_galex\_gr67} & \texttt{gd} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{nd} & int(11) \\
\texttt{cat\_galex\_gr67} & \texttt{primidd} & bigint(20) \\
\texttt{cat\_galex\_gr67} & \texttt{groupidd} & text \\
\texttt{cat\_galex\_gr67} & \texttt{grouptot} & text \\
\texttt{cat\_galex\_gr67} & \texttt{oname} & text \\
\texttt{cat\_galex\_gr67} & \texttt{size} & float \\
\texttt{cat\_galex\_gr67} & \texttt{angdist} & float \\
\texttt{cat\_galex\_gr67} & \texttt{separation} & float \\
\texttt{cat\_galex\_gr67} & \texttt{simbad\_galex\_name} & text \\
\texttt{cat\_galex\_gr67} & \texttt{ra} & double \\
\texttt{cat\_galex\_gr67} & \texttt{dec} & double \\
\texttt{cat\_galex\_gr67} & \texttt{delta\_ra} & double \\
\texttt{cat\_galex\_gr67} & \texttt{delta\_dec} & text \\
\texttt{cat\_galex\_gr67} & \texttt{ignored} & tinyint(1) \\
\texttt{cat\_galex\_gr67} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_hipparcos} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_hipparcos} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_hipparcos} & \texttt{hip} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{sn} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{so} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{nc} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{rarad} & double \\
\texttt{cat\_hipparcos} & \texttt{derad} & double \\
\texttt{cat\_hipparcos} & \texttt{plx} & float \\
\texttt{cat\_hipparcos} & \texttt{pmra} & double \\
\texttt{cat\_hipparcos} & \texttt{pmde} & double \\
\texttt{cat\_hipparcos} & \texttt{e\_rarad} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_derad} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_plx} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_pmra} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_pmde} & float \\
\texttt{cat\_hipparcos} & \texttt{ntr} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{f2} & float \\
\texttt{cat\_hipparcos} & \texttt{f1} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{var} & float \\
\texttt{cat\_hipparcos} & \texttt{ic} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{hpmag} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_hpmag} & float \\
\texttt{cat\_hipparcos} & \texttt{shp} & float \\
\texttt{cat\_hipparcos} & \texttt{va} & int(11) \\
\texttt{cat\_hipparcos} & \texttt{b\_v} & float \\
\texttt{cat\_hipparcos} & \texttt{e\_b\_v} & float \\
\texttt{cat\_hipparcos} & \texttt{v\_i} & float \\
\texttt{cat\_hipparcos} & \texttt{ra} & double \\
\texttt{cat\_hipparcos} & \texttt{dec} & double \\
\texttt{cat\_hipparcos} & \texttt{object\_designation} & varchar(20) \\
\texttt{cat\_hipparcos} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{combination\_method} & varchar(255) \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{flag} & varchar(255) \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{fluxratio} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{fluxratio\_lower} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{fluxratio\_upper} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m1} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m1\_lower} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m1\_ref} & varchar(255) \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m1\_upper} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m2} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m2\_lower} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{m2\_upper} & float \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiadr3\_binary\_masses} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{best\_rotation\_period} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{best\_rotation\_period\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{bp\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{bp\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{g\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{g\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{max\_activity\_index\_g} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{max\_activity\_index\_g\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{num\_outliers} & smallint(6) \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{num\_segments} & smallint(6) \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{outliers\_time} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{rp\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{rp\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_a0\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_a0\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_activity\_index} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_activity\_index\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_chi\_square} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_cos\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_cos\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_corr\_coeff} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_corr\_signif} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_intercept} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_intercept\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_slope} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_rp\_slope\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_sin\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_sin\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_bp\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_colour\_mag\_intercept} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_colour\_mag\_intercept\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_colour\_mag\_slope} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_colour\_mag\_slope\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_correlation\_coefficient} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_correlation\_significance} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_end\_time} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_a0\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_a0\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_activity\_index} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_activity\_index\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_chi\_square} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_cos\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_cos\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_sin\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_sin\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_g\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_model\_reference\_time} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rotation\_period} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rotation\_period\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rotation\_period\_fap} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_a0\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_a0\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_activity\_index} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_activity\_index\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_chi\_square} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_cos\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_cos\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_sin\_term} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_sin\_term\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_unspotted} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_rp\_unspotted\_error} & float \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{segments\_start\_time} & double \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiadr3\_vari\_rotation\_modulation} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_exoplanets\_nasa} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_exoplanets\_nasa} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{moca\_oid} & int(10) unsigned \\
\texttt{cat\_exoplanets\_nasa} & \texttt{rowid} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{rowid} & int(11) unsigned \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_name} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{toi} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{hostname} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{toipfx} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_letter} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{tid} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{hd\_name} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{ctoi\_alias} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{hip\_name} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_pnum} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{tic\_id} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{tfopwg\_disp} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{gaia\_dr2\_id} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{rastr} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{gaia\_dr3\_id} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{ra} & double \\
\texttt{cat\_exoplanets\_nasa} & \texttt{default\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{raerr1} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_snum} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{raerr2} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pnum} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{decstr} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_mnum} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{dec} & double \\
\texttt{cat\_exoplanets\_nasa} & \texttt{cb\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{decerr1} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{discoverymethod} & text \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{decerr2} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_year} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmra} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_refname} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmraerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_pubdate} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmraerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_locale} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmralim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_facility} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmrasymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_telescope} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmdec} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{disc\_instrument} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmdecerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{rv\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmdecerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pul\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmdeclim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{ptv\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_pmdecsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{tran\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_tranmid} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{ast\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_tranmiderr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{obm\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_tranmiderr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{micro\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_tranmidlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{etv\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_tranmidsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{ima\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_orbper} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{dkin\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_orbpererr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{soltype} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_orbpererr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_controv\_flag} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_orbperlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_refname} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_orbpersymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbper} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandurh} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbpererr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandurherr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbpererr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandurherr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbperlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandurhlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbsmax} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandurhsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbsmaxerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandep} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbsmaxerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandeperr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbsmaxlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandeperr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_rade} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandeplim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radeerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_trandepsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radeerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_rade} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radelim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_radeerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radj} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_radeerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radjerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_radelim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radjerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_radesymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_radjlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_insol} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_masse} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_insolerr1} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_masseerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_insolerr2} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_masseerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_insollim} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_masselim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_insolsymerr} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_massj} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_eqt} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_massjerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_eqterr1} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_massjerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_eqterr2} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_massjlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_eqtlim} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinie} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{pl\_eqtsymerr} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinieerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinieerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinielim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinij} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tmaglim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinijerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tmagsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinijerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_dist} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_msinijlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_disterr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmasse} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_disterr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmasseerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_distlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmasseerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_distsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmasselim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_teff} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmassj} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tefferr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmassjerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tefferr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmassjerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_tefflim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_cmassjlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_teffsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmasse} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_logg} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmasseerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_loggerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmasseerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_loggerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmasselim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_logglim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmassj} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_loggsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmassjerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_rad} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmassjerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_raderr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmassjlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_raderr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_bmassprov} & varchar(255) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_radlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_dens} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{st\_radsymerr} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_denserr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{toi\_created} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_denserr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{rowupdate} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_denslim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{\_2mass} & varchar(16) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbeccen} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{wisea} & varchar(19) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbeccenerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{gaia} & varchar(19) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbeccenerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{apass} & varchar(8) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbeccenlim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{hip} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_insol} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{tyc} & varchar(12) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_insolerr1} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{ucac4} & varchar(10) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_insolerr2} & float \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{kic} & bigint(20) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_insollim} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{object\_designation} & varchar(60) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_eqt} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_eqterr1} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_eqterr2} & int(11) \\
\texttt{cat\_exoplanet\_candidates\_tess\_nasa} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_eqtlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbincl} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbinclerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbinclerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbincllim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_tranmid} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_tranmiderr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_tranmiderr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_tranmidlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_tsystemref} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{ttv\_flag} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_imppar} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_impparerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_impparerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_impparlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandep} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandeperr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandeperr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandeplim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandur} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandurerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandurerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trandurlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratdor} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratdorerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratdorerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratdorlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratror} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratrorerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratrorerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ratrorlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_occdep} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_occdeperr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_occdeperr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_occdeplim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbtper} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbtpererr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbtpererr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orbtperlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orblper} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orblpererr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orblpererr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_orblperlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_rvamp} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_rvamperr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_rvamperr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_rvamplim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_projobliq} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_projobliqerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_projobliqerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_projobliqlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trueobliq} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trueobliqerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trueobliqerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_trueobliqlim} & tinyint(1) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_refname} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_spectype} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_teff} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_tefferr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_tefferr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_tefflim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_rad} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_raderr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_raderr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_radlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_mass} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_masserr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_masserr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_masslim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_met} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_meterr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_meterr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_metlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_metratio} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_lum} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_lumerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_lumerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_lumlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_logg} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_loggerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_loggerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_logglim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_age} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_ageerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_ageerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_agelim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_dens} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_denserr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_denserr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_denslim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_vsin} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_vsinerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_vsinerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_vsinlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_rotp} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_rotperr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_rotperr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_rotplim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_radv} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_radverr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_radverr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_radvlim} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_refname} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{rastr} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{ra} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{decstr} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{dec} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{glat} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{glon} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{elat} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{elon} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pm} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmra} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmraerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmraerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmdec} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmdecerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_pmdecerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_dist} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_disterr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_disterr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_plx} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_plxerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_plxerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_bmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_bmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_bmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_vmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_vmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_vmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_jmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_jmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_jmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_hmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_hmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_hmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_umag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_umagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_umagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_rmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_rmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_rmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_imag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_imagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_imagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_zmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_zmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_zmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w1mag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w1magerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w1magerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w2mag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w2magerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w2magerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w3mag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w3magerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w3magerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w4mag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w4magerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_w4magerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gaiamag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gaiamagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_gaiamagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_icmag} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_icmagerr1} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_icmagerr2} & text \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_tmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_tmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_tmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kepmag} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kepmagerr1} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{sy\_kepmagerr2} & float \\
\texttt{cat\_exoplanets\_nasa} & \texttt{rowupdate} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_pubdate} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{releasedate} & varchar(255) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_nnotes} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_nphot} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_nrvc} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{st\_nspec} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_nespec} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{pl\_ntranspec} & int(11) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{object\_designation} & varchar(60) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{cat\_exoplanets\_nasa} & \texttt{modified\_timestamp} & timestamp \\
\texttt{cat\_exoplanets\_nasa} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_nscdr2} & \texttt{id} & int(11) \\
\texttt{cat\_nscdr2} & \texttt{sourceid} & varchar(50) \\
\texttt{cat\_nscdr2} & \texttt{ra} & double \\
\texttt{cat\_nscdr2} & \texttt{dec} & double \\
\texttt{cat\_nscdr2} & \texttt{glon} & double \\
\texttt{cat\_nscdr2} & \texttt{glat} & double \\
\texttt{cat\_nscdr2} & \texttt{elon} & double \\
\texttt{cat\_nscdr2} & \texttt{elat} & double \\
\texttt{cat\_nscdr2} & \texttt{raerr} & double \\
\texttt{cat\_nscdr2} & \texttt{decerr} & double \\
\texttt{cat\_nscdr2} & \texttt{pmra} & double \\
\texttt{cat\_nscdr2} & \texttt{pmdec} & double \\
\texttt{cat\_nscdr2} & \texttt{pmraerr} & double \\
\texttt{cat\_nscdr2} & \texttt{pmdecerr} & double \\
\texttt{cat\_nscdr2} & \texttt{mjd} & double \\
\texttt{cat\_nscdr2} & \texttt{deltamjd} & float \\
\texttt{cat\_nscdr2} & \texttt{umag} & float \\
\texttt{cat\_nscdr2} & \texttt{urms} & float \\
\texttt{cat\_nscdr2} & \texttt{uerr} & float \\
\texttt{cat\_nscdr2} & \texttt{uasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{ubsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{utheta} & float \\
\texttt{cat\_nscdr2} & \texttt{gmag} & float \\
\texttt{cat\_nscdr2} & \texttt{grms} & float \\
\texttt{cat\_nscdr2} & \texttt{gerr} & float \\
\texttt{cat\_nscdr2} & \texttt{gasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{gbsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{gtheta} & float \\
\texttt{cat\_nscdr2} & \texttt{rmag} & float \\
\texttt{cat\_nscdr2} & \texttt{rrms} & float \\
\texttt{cat\_nscdr2} & \texttt{rerr} & float \\
\texttt{cat\_nscdr2} & \texttt{rasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{rbsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{rtheta} & float \\
\texttt{cat\_nscdr2} & \texttt{imag} & float \\
\texttt{cat\_nscdr2} & \texttt{irms} & float \\
\texttt{cat\_nscdr2} & \texttt{ierr} & float \\
\texttt{cat\_nscdr2} & \texttt{iasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{ibsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{itheta} & float \\
\texttt{cat\_nscdr2} & \texttt{zmag} & float \\
\texttt{cat\_nscdr2} & \texttt{zrms} & float \\
\texttt{cat\_nscdr2} & \texttt{zerr} & float \\
\texttt{cat\_nscdr2} & \texttt{zasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{zbsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{ztheta} & float \\
\texttt{cat\_nscdr2} & \texttt{ymag} & float \\
\texttt{cat\_nscdr2} & \texttt{yrms} & float \\
\texttt{cat\_nscdr2} & \texttt{yerr} & float \\
\texttt{cat\_nscdr2} & \texttt{yasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{ybsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{ytheta} & float \\
\texttt{cat\_nscdr2} & \texttt{vrmag} & float \\
\texttt{cat\_nscdr2} & \texttt{vrrms} & float \\
\texttt{cat\_nscdr2} & \texttt{vrerr} & float \\
\texttt{cat\_nscdr2} & \texttt{vrasemi} & float \\
\texttt{cat\_nscdr2} & \texttt{vrbsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{vrtheta} & float \\
\texttt{cat\_nscdr2} & \texttt{asemi} & float \\
\texttt{cat\_nscdr2} & \texttt{asemierr} & float \\
\texttt{cat\_nscdr2} & \texttt{bsemi} & float \\
\texttt{cat\_nscdr2} & \texttt{bsemierr} & float \\
\texttt{cat\_nscdr2} & \texttt{theta} & float \\
\texttt{cat\_nscdr2} & \texttt{thetaerr} & float \\
\texttt{cat\_nscdr2} & \texttt{fwhm} & float \\
\texttt{cat\_nscdr2} & \texttt{class\_star} & float \\
\texttt{cat\_nscdr2} & \texttt{ebv} & float \\
\texttt{cat\_nscdr2} & \texttt{random\_id} & float \\
\texttt{cat\_nscdr2} & \texttt{ndetu} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphotu} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndetg} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphotg} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndetr} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphotr} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndeti} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphoti} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndetz} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphotz} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndety} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphoty} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{ndetvr} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{nphotvr} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{flags} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{rmsvar} & float \\
\texttt{cat\_nscdr2} & \texttt{madvar} & float \\
\texttt{cat\_nscdr2} & \texttt{iqrvar} & float \\
\texttt{cat\_nscdr2} & \texttt{etavar} & float \\
\texttt{cat\_nscdr2} & \texttt{jvar} & float \\
\texttt{cat\_nscdr2} & \texttt{kvar} & float \\
\texttt{cat\_nscdr2} & \texttt{chivar} & float \\
\texttt{cat\_nscdr2} & \texttt{romsvar} & float \\
\texttt{cat\_nscdr2} & \texttt{nsigvar} & float \\
\texttt{cat\_nscdr2} & \texttt{variable10sig} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{parent} & smallint(6) \\
\texttt{cat\_nscdr2} & \texttt{min\_mjd} & double \\
\texttt{cat\_nscdr2} & \texttt{max\_mjd} & double \\
\texttt{cat\_nscdr2} & \texttt{mean\_mjd} & double \\
\texttt{cat\_nscdr2} & \texttt{min\_epoch} & double \\
\texttt{cat\_nscdr2} & \texttt{max\_epoch} & double \\
\texttt{cat\_nscdr2} & \texttt{mean\_epoch} & double \\
\texttt{cat\_nscdr2} & \texttt{separation\_as} & double \\
\texttt{cat\_nscdr2} & \texttt{pix} & text \\
\texttt{cat\_nscdr2} & \texttt{ndet} & text \\
\texttt{cat\_nscdr2} & \texttt{nphot} & text \\
\texttt{cat\_nscdr2} & \texttt{htm9} & text \\
\texttt{cat\_nscdr2} & \texttt{ring256} & text \\
\texttt{cat\_nscdr2} & \texttt{nest4096} & text \\
\texttt{cat\_nscdr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_nscdr2} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_nscdr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_nscdr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_panstarrsdr1} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_panstarrsdr1} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_panstarrsdr1} & \texttt{objid} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{objname} & varchar(255) \\
\texttt{cat\_panstarrsdr1} & \texttt{objpsoname} & varchar(255) \\
\texttt{cat\_panstarrsdr1} & \texttt{objaltname1} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{objaltname2} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{objaltname3} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{objpopularname} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{column1} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{uniquepspsobid} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{ippobjid} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{surveyid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{htmid} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{zoneid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{tessid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{projectionid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{skycellid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{randomid} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{batchid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{dvoregionid} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{processingversion} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{objinfoflag} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{qualityflag} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{rastack} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decstack} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rastackerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decstackerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ramean} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decmean} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rameanerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decmeanerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rameanps} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decmeanps} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rameanerrps} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{decmeanerrps} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{epochmean} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{posmeanchisq} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{cx} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{cy} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{cz} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{lambda} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{beta} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{l} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{b} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{nstackobjectrows} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{nstackdetections} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ndetections} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ng} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{nr} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ni} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{nz} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ny} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{column2} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{column3} & bigint(20) \\
\texttt{cat\_panstarrsdr1} & \texttt{gqfperfect} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeankronmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanapmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{gmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{gflags} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{rqfperfect} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeankronmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanapmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{rmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{rflags} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{iqfperfect} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeankronmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeankronmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeankronmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanapmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanapmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanapmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{imeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{iflags} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{zqfperfect} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeankronmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanapmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{zmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{zflags} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{yqfperfect} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeankronmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeankronmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeankronmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanapmag} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanapmagerr} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanapmagstd} & double \\
\texttt{cat\_panstarrsdr1} & \texttt{ymeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{yflags} & int(11) \\
\texttt{cat\_panstarrsdr1} & \texttt{object\_designation} & varchar(60) \\
\texttt{cat\_panstarrsdr1} & \texttt{object\_designation\_type} & varchar(255) \\
\texttt{cat\_panstarrsdr1} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_panstarrsdr1} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_panstarrsdr2} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_panstarrsdr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_panstarrsdr2} & \texttt{objid} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{objname} & varchar(255) \\
\texttt{cat\_panstarrsdr2} & \texttt{objnamehms} & varchar(255) \\
\texttt{cat\_panstarrsdr2} & \texttt{objaltname1} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{objaltname2} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{objaltname3} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{objpopularname} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{column1} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{uniquepspsobid} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{ippobjid} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{surveyid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{htmid} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{zoneid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{tessid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{projectionid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{skycellid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{randomid} & varchar(255) \\
\texttt{cat\_panstarrsdr2} & \texttt{batchid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{dvoregionid} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{processingversion} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{objinfoflag} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{astrometrycorrectionflag} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{qualityflag} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{rastack} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{decstack} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rastackerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{decstackerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ramean} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{decmean} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rameanerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{decmeanerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{pmra} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{pmdec} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{pmraerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{pmdecerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{epochmean} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{posmeanchisq} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{cx} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{cy} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{cz} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{lambda} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{beta} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{l} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{b} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{nstackobjectrows} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{nstackdetections} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ndetections} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ng} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{nr} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ni} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{nz} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ny} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{column2} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{column3} & bigint(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{gqfperfect} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeankronmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanapmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{gmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{gflags} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{rqfperfect} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeankronmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanapmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{rmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{rflags} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{iqfperfect} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeankronmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeankronmagerr} & text \\
\texttt{cat\_panstarrsdr2} & \texttt{imeankronmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanapmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanapmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanapmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{imeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{iflags} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{zqfperfect} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeankronmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeankronmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeankronmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanapmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanapmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanapmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{zmeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{zflags} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{yqfperfect} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmagmin} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanpsfmagmax} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeankronmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeankronmagerr} & text \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeankronmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeankronmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanapmag} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanapmagerr} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanapmagstd} & double \\
\texttt{cat\_panstarrsdr2} & \texttt{ymeanapmagnpt} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{yflags} & int(11) \\
\texttt{cat\_panstarrsdr2} & \texttt{object\_designation} & varchar(60) \\
\texttt{cat\_panstarrsdr2} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{cat\_panstarrsdr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_panstarrsdr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{source\_id} & varchar(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{abp\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{abp\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{abp\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{activityindex\_espcs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{activityindex\_espcs\_input} & varchar(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{activityindex\_espcs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{age\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{age\_flame\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{age\_flame\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_msc\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ag\_msc\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{alphafe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{alphafe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{alphafe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{arp\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{arp\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{arp\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_msc\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{azero\_msc\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{bc\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cafe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cafe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cafe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cafe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cafe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cefe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cefe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cefe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cefe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cefe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_allosmod\_galaxy} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_allosmod\_quasar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_allosmod\_star} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_combmod\_binarystar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_combmod\_galaxy} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_combmod\_quasar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_combmod\_star} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_combmod\_whitedwarf} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_specmod\_binarystar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_specmod\_galaxy} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_specmod\_quasar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_specmod\_star} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_dsc\_specmod\_whitedwarf} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_bestar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_dmestar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_herbigstar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_pne} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_ttauristar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_wcstar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classprob\_espels\_wnstar} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cn0ew\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cn0ew\_gspspec\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cn0\_gspspec\_centralline} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{cn0\_gspspec\_width} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{crfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{crfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{crfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{crfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{crfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibew\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibew\_gspspec\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibewnoise\_gspspec\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dib\_gspspec\_lambda} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dib\_gspspec\_lambda\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibp0\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibp2\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibp2\_gspspec\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{dibqf\_gspspec} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_msc\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{distance\_msc\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ebpminrp\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ebpminrp\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ebpminrp\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ebpminrp\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ebpminrp\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{evolstage\_flame} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ew\_espels\_halpha} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ew\_espels\_halpha\_flag} & varchar(255) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ew\_espels\_halpha\_model} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ew\_espels\_halpha\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{feiim\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{feiim\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{feiim\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{feiim\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{feiim\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{fem\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{fem\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{fem\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{fem\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{fem\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_esphs} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_espucd} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_flame} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_gspspec} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_msc} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{flags\_oa} & varchar(50) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{gravredshift\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{gravredshift\_flame\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{gravredshift\_flame\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{libname\_gspphot} & varchar(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logchisq\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc1} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc1\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc1\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc2} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc2\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logg\_msc2\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logposterior\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{logposterior\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{lum\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{lum\_flame\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{lum\_flame\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mass\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mass\_flame\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mass\_flame\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mcmcaccept\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mcmcaccept\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mcmcdrift\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mgfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mgfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mgfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mgfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mgfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mg\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mg\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mg\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_msc} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_msc\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{mh\_msc\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ndfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ndfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ndfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ndfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ndfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{neuron\_oa\_dist} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{neuron\_oa\_dist\_percentile\_rank} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{neuron\_oa\_id} & bigint(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nife\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nife\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nife\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nife\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{nife\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_flame} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_flame\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_flame\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{radius\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sife\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sife\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sife\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sife\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{sife\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{solution\_id} & bigint(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{spectraltype\_esphs} & varchar(10) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_espucd} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_espucd\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspphot} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspphot\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspphot\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc1} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc1\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc1\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc2} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc2\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{teff\_msc2\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{tife\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{tife\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{tife\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{tife\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{tife\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{vsini\_esphs} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{vsini\_esphs\_uncertainty} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{zrfe\_gspspec} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{zrfe\_gspspec\_linescatter} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{zrfe\_gspspec\_lower} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{zrfe\_gspspec\_nlines} & int(11) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{zrfe\_gspspec\_upper} & float \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{ids} & bigint(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classlabel\_espels} & varchar(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{classlabel\_espels\_flag} & varchar(20) \\
\texttt{cat\_gaiadr3\_astrophysical\_parameters} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_viracdr4\_plx} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_viracdr4\_plx} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_viracdr4\_plx} & \texttt{seq} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{rah} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{ram} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{ras} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{de\_} & text \\
\texttt{cat\_viracdr4\_plx} & \texttt{ded} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{dem} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{des} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{pmra\_} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_pmra\_} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{pmde} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_pmde} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{plx} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_plx} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{zmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_zmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{n\_zmag} & text \\
\texttt{cat\_viracdr4\_plx} & \texttt{ymag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_ymag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{n\_ymag} & text \\
\texttt{cat\_viracdr4\_plx} & \texttt{jmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_jmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{n\_jmag} & text \\
\texttt{cat\_viracdr4\_plx} & \texttt{hmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_hmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{n\_hmag} & text \\
\texttt{cat\_viracdr4\_plx} & \texttt{ksmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{e\_ksmag} & float \\
\texttt{cat\_viracdr4\_plx} & \texttt{srcid} & int(11) \\
\texttt{cat\_viracdr4\_plx} & \texttt{ra} & double \\
\texttt{cat\_viracdr4\_plx} & \texttt{dec} & double \\
\texttt{cat\_viracdr4\_plx} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_viracdr4\_plx} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ps1dr2} & \texttt{id} & int(11) \\
\texttt{cat\_ps1dr2} & \texttt{objid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{rypos} & float \\
\texttt{cat\_ps1dr2} & \texttt{rxposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ryposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfmajorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfminorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsftheta} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfcore} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsflikelihood} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfqf} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfqfperfect} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{rmomentxx} & float \\
\texttt{cat\_ps1dr2} & \texttt{rmomentxy} & float \\
\texttt{cat\_ps1dr2} & \texttt{rmomentyy} & float \\
\texttt{cat\_ps1dr2} & \texttt{rmomentr1} & float \\
\texttt{cat\_ps1dr2} & \texttt{rmomentrh} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsffluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapfillfac} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapradius} & float \\
\texttt{cat\_ps1dr2} & \texttt{rkronflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{rkronfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rkronrad} & float \\
\texttt{cat\_ps1dr2} & \texttt{rexptime} & float \\
\texttt{cat\_ps1dr2} & \texttt{rextnsigma} & float \\
\texttt{cat\_ps1dr2} & \texttt{rsky} & float \\
\texttt{cat\_ps1dr2} & \texttt{rskyerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rzp} & float \\
\texttt{cat\_ps1dr2} & \texttt{rplatescale} & float \\
\texttt{cat\_ps1dr2} & \texttt{ira} & double \\
\texttt{cat\_ps1dr2} & \texttt{idec} & double \\
\texttt{cat\_ps1dr2} & \texttt{iraerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{idecerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iepoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{ipsfmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ikronmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{ikronmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{objname} & varchar(30) \\
\texttt{cat\_ps1dr2} & \texttt{objaltname1} & varchar(30) \\
\texttt{cat\_ps1dr2} & \texttt{objaltname2} & varchar(30) \\
\texttt{cat\_ps1dr2} & \texttt{objaltname3} & varchar(30) \\
\texttt{cat\_ps1dr2} & \texttt{surveyid} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{randomid} & double \\
\texttt{cat\_ps1dr2} & \texttt{ixpos} & float \\
\texttt{cat\_ps1dr2} & \texttt{processingversion} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{qualityflag} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{rastack} & double \\
\texttt{cat\_ps1dr2} & \texttt{decstack} & double \\
\texttt{cat\_ps1dr2} & \texttt{rastackerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{decstackerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ramean} & double \\
\texttt{cat\_ps1dr2} & \texttt{decmean} & double \\
\texttt{cat\_ps1dr2} & \texttt{rameanerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{decmeanerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{epochmean} & double \\
\texttt{cat\_ps1dr2} & \texttt{posmeanchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{cx} & double \\
\texttt{cat\_ps1dr2} & \texttt{cy} & double \\
\texttt{cat\_ps1dr2} & \texttt{cz} & double \\
\texttt{cat\_ps1dr2} & \texttt{lambda} & double \\
\texttt{cat\_ps1dr2} & \texttt{beta} & double \\
\texttt{cat\_ps1dr2} & \texttt{l} & double \\
\texttt{cat\_ps1dr2} & \texttt{b} & double \\
\texttt{cat\_ps1dr2} & \texttt{nstackobjectrows} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{nstackdetections} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{ndetections} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{ng} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{nr} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{ni} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{nz} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{ny} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{primarydetection} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{bestdetection} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{gra} & double \\
\texttt{cat\_ps1dr2} & \texttt{gdec} & double \\
\texttt{cat\_ps1dr2} & \texttt{graerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gdecerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gepoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{gpsfmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gkronmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{gkronmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iypos} & float \\
\texttt{cat\_ps1dr2} & \texttt{ixposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iyposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfmajorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfminorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsftheta} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfcore} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsflikelihood} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfqf} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfqfperfect} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{imomentxx} & float \\
\texttt{cat\_ps1dr2} & \texttt{imomentxy} & float \\
\texttt{cat\_ps1dr2} & \texttt{imomentyy} & float \\
\texttt{cat\_ps1dr2} & \texttt{imomentr1} & float \\
\texttt{cat\_ps1dr2} & \texttt{imomentrh} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsfflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{ipsffluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapfillfac} & float \\
\texttt{cat\_ps1dr2} & \texttt{iapradius} & float \\
\texttt{cat\_ps1dr2} & \texttt{ikronflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{ikronfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ikronrad} & float \\
\texttt{cat\_ps1dr2} & \texttt{iexptime} & float \\
\texttt{cat\_ps1dr2} & \texttt{iextnsigma} & float \\
\texttt{cat\_ps1dr2} & \texttt{isky} & float \\
\texttt{cat\_ps1dr2} & \texttt{iskyerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{izp} & float \\
\texttt{cat\_ps1dr2} & \texttt{iplatescale} & float \\
\texttt{cat\_ps1dr2} & \texttt{zra} & double \\
\texttt{cat\_ps1dr2} & \texttt{zdec} & double \\
\texttt{cat\_ps1dr2} & \texttt{zraerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zdecerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zepoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{zpsfmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zkronmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{zkronmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{tessid} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{projectionid} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{skycellid} & smallint(6) \\
\texttt{cat\_ps1dr2} & \texttt{gxpos} & float \\
\texttt{cat\_ps1dr2} & \texttt{zxpos} & float \\
\texttt{cat\_ps1dr2} & \texttt{gypos} & float \\
\texttt{cat\_ps1dr2} & \texttt{gxposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gyposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfmajorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfminorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsftheta} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfcore} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsflikelihood} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfqf} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfqfperfect} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{gmomentxx} & float \\
\texttt{cat\_ps1dr2} & \texttt{gmomentxy} & float \\
\texttt{cat\_ps1dr2} & \texttt{gmomentyy} & float \\
\texttt{cat\_ps1dr2} & \texttt{gmomentr1} & float \\
\texttt{cat\_ps1dr2} & \texttt{gmomentrh} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsfflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{gpsffluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapfillfac} & float \\
\texttt{cat\_ps1dr2} & \texttt{gapradius} & float \\
\texttt{cat\_ps1dr2} & \texttt{gkronflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{gkronfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gkronrad} & float \\
\texttt{cat\_ps1dr2} & \texttt{gexptime} & float \\
\texttt{cat\_ps1dr2} & \texttt{gextnsigma} & float \\
\texttt{cat\_ps1dr2} & \texttt{gsky} & float \\
\texttt{cat\_ps1dr2} & \texttt{gskyerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{gzp} & float \\
\texttt{cat\_ps1dr2} & \texttt{gplatescale} & float \\
\texttt{cat\_ps1dr2} & \texttt{rra} & double \\
\texttt{cat\_ps1dr2} & \texttt{rdec} & double \\
\texttt{cat\_ps1dr2} & \texttt{rraerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rdecerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{repoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{rpsfmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{rpsfmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{rapmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rkronmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{rkronmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zypos} & float \\
\texttt{cat\_ps1dr2} & \texttt{zxposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zyposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfmajorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfminorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsftheta} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfcore} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsflikelihood} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfqf} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfqfperfect} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{zmomentxx} & float \\
\texttt{cat\_ps1dr2} & \texttt{zmomentxy} & float \\
\texttt{cat\_ps1dr2} & \texttt{zmomentyy} & float \\
\texttt{cat\_ps1dr2} & \texttt{zmomentr1} & float \\
\texttt{cat\_ps1dr2} & \texttt{zmomentrh} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsfflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{zpsffluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapfillfac} & float \\
\texttt{cat\_ps1dr2} & \texttt{zapradius} & float \\
\texttt{cat\_ps1dr2} & \texttt{zkronflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{zkronfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zkronrad} & float \\
\texttt{cat\_ps1dr2} & \texttt{zexptime} & float \\
\texttt{cat\_ps1dr2} & \texttt{zextnsigma} & float \\
\texttt{cat\_ps1dr2} & \texttt{zsky} & float \\
\texttt{cat\_ps1dr2} & \texttt{zskyerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{zzp} & float \\
\texttt{cat\_ps1dr2} & \texttt{zplatescale} & float \\
\texttt{cat\_ps1dr2} & \texttt{yra} & double \\
\texttt{cat\_ps1dr2} & \texttt{ydec} & double \\
\texttt{cat\_ps1dr2} & \texttt{yraerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ydecerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yepoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{ypsfmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ykronmag} & float \\
\texttt{cat\_ps1dr2} & \texttt{ykronmagerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{rxpos} & float \\
\texttt{cat\_ps1dr2} & \texttt{yxpos} & float \\
\texttt{cat\_ps1dr2} & \texttt{yypos} & float \\
\texttt{cat\_ps1dr2} & \texttt{yxposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yyposerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfmajorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfminorfwhm} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsftheta} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfcore} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsflikelihood} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfqf} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfqfperfect} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfchisq} & float \\
\texttt{cat\_ps1dr2} & \texttt{ymomentxx} & float \\
\texttt{cat\_ps1dr2} & \texttt{ymomentxy} & float \\
\texttt{cat\_ps1dr2} & \texttt{ymomentyy} & float \\
\texttt{cat\_ps1dr2} & \texttt{ymomentr1} & float \\
\texttt{cat\_ps1dr2} & \texttt{ymomentrh} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsfflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{ypsffluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapfillfac} & float \\
\texttt{cat\_ps1dr2} & \texttt{yapradius} & float \\
\texttt{cat\_ps1dr2} & \texttt{ykronflux} & float \\
\texttt{cat\_ps1dr2} & \texttt{ykronfluxerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{ykronrad} & float \\
\texttt{cat\_ps1dr2} & \texttt{yexptime} & float \\
\texttt{cat\_ps1dr2} & \texttt{yextnsigma} & float \\
\texttt{cat\_ps1dr2} & \texttt{ysky} & float \\
\texttt{cat\_ps1dr2} & \texttt{yskyerr} & float \\
\texttt{cat\_ps1dr2} & \texttt{yzp} & float \\
\texttt{cat\_ps1dr2} & \texttt{yplatescale} & float \\
\texttt{cat\_ps1dr2} & \texttt{avgmjd} & double \\
\texttt{cat\_ps1dr2} & \texttt{ra} & double \\
\texttt{cat\_ps1dr2} & \texttt{dec} & double \\
\texttt{cat\_ps1dr2} & \texttt{uniquepspsobid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{ippobjid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{htmid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{zoneid} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{batchid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{dvoregionid} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{objinfoflag} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{uniquepspsstid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{gippdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{gstackdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{gstackimageid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{ginfoflag} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{ginfoflag2} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{ginfoflag3} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{gnframes} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{zippdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{zstackdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{zstackimageid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{zinfoflag} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{zinfoflag2} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{zinfoflag3} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{znframes} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{rippdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{rstackdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{rstackimageid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{rinfoflag} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{rinfoflag2} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{rinfoflag3} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{rnframes} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{iippdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{istackdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{istackimageid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{iinfoflag} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{iinfoflag2} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{iinfoflag3} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{inframes} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{yippdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{ystackdetectid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{ystackimageid} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{yinfoflag} & varchar(20) \\
\texttt{cat\_ps1dr2} & \texttt{yinfoflag2} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{yinfoflag3} & varchar(12) \\
\texttt{cat\_ps1dr2} & \texttt{ynframes} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{mean\_mjd} & double \\
\texttt{cat\_ps1dr2} & \texttt{mean\_epoch} & double \\
\texttt{cat\_ps1dr2} & \texttt{separation\_as} & double \\
\texttt{cat\_ps1dr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_ps1dr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ps1dr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ravedr6} & \texttt{rave\_obs\_id} & varchar(21) \\
\texttt{cat\_ravedr6} & \texttt{raveid} & varchar(16) \\
\texttt{cat\_ravedr6} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ravedr6} & \texttt{objectid} & varchar(16) \\
\texttt{cat\_ravedr6} & \texttt{hrv\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{hrv\_error\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{correlation\_coeff\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{correction\_rv\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{chisq\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{snr\_med\_sparv} & double \\
\texttt{cat\_ravedr6} & \texttt{snr\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{teff\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{logg\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{m\_h\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{alpha\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{vrot\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{peak\_height\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{peak\_width\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{sky\_hrv\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{sky\_hrv\_error\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{sky\_correlation\_coeff\_sparv} & float \\
\texttt{cat\_ravedr6} & \texttt{n\_arclines\_sparv} & int(11) \\
\texttt{cat\_ravedr6} & \texttt{zeropoint\_flag\_sparv} & varchar(4) \\
\texttt{cat\_ravedr6} & \texttt{id\_hipparcos} & varchar(10) \\
\texttt{cat\_ravedr6} & \texttt{id\_tycho2} & varchar(12) \\
\texttt{cat\_ravedr6} & \texttt{dist\_tycho2} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_tycho2} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{id\_2mass} & varchar(17) \\
\texttt{cat\_ravedr6} & \texttt{dist\_2mass} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_2mass} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{id\_allwise} & varchar(19) \\
\texttt{cat\_ravedr6} & \texttt{dist\_allwise} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_allwise} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{dist\_apassdr9} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_apassdr9} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{id\_denis} & varchar(16) \\
\texttt{cat\_ravedr6} & \texttt{dist\_denis} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_denis} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{id\_skymapperdr1} & varchar(11) \\
\texttt{cat\_ravedr6} & \texttt{dist\_skymapperdr1} & float \\
\texttt{cat\_ravedr6} & \texttt{matchflag\_skymapperdr1} & varchar(1) \\
\texttt{cat\_ravedr6} & \texttt{gaia\_edr3\_source\_id} & bigint(20) \\
\texttt{cat\_ravedr6} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_rosat} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_rosat} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_rosat} & \texttt{name} & varchar(16) \\
\texttt{cat\_rosat} & \texttt{fx} & double \\
\texttt{cat\_rosat} & \texttt{efx} & double \\
\texttt{cat\_rosat} & \texttt{hr1} & double \\
\texttt{cat\_rosat} & \texttt{hr2} & double \\
\texttt{cat\_rosat} & \texttt{ehr1} & double \\
\texttt{cat\_rosat} & \texttt{ehr2} & double \\
\texttt{cat\_rosat} & \texttt{count} & double \\
\texttt{cat\_rosat} & \texttt{ecount} & double \\
\texttt{cat\_rosat} & \texttt{ra} & double \\
\texttt{cat\_rosat} & \texttt{dec} & double \\
\texttt{cat\_rosat} & \texttt{ignored} & tinyint(1) \\
\texttt{cat\_rosat} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_rosat} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_sdssdr17} & \texttt{id} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{elon} & double \\
\texttt{cat\_sdssdr17} & \texttt{elat} & double \\
\texttt{cat\_sdssdr17} & \texttt{ra} & double \\
\texttt{cat\_sdssdr17} & \texttt{dec} & double \\
\texttt{cat\_sdssdr17} & \texttt{cx} & double \\
\texttt{cat\_sdssdr17} & \texttt{cy} & double \\
\texttt{cat\_sdssdr17} & \texttt{cz} & double \\
\texttt{cat\_sdssdr17} & \texttt{raerr} & double \\
\texttt{cat\_sdssdr17} & \texttt{decerr} & double \\
\texttt{cat\_sdssdr17} & \texttt{b} & double \\
\texttt{cat\_sdssdr17} & \texttt{l} & double \\
\texttt{cat\_sdssdr17} & \texttt{tai\_u} & double \\
\texttt{cat\_sdssdr17} & \texttt{tai\_g} & double \\
\texttt{cat\_sdssdr17} & \texttt{tai\_r} & double \\
\texttt{cat\_sdssdr17} & \texttt{tai\_i} & double \\
\texttt{cat\_sdssdr17} & \texttt{tai\_z} & double \\
\texttt{cat\_sdssdr17} & \texttt{random\_id} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowcerr} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowv} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowverr} & float \\
\texttt{cat\_sdssdr17} & \texttt{colv} & float \\
\texttt{cat\_sdssdr17} & \texttt{colverr} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{rowc\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{colc\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{colcerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{sky\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{sky\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{sky\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{sky\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{sky\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfmagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fibermagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2mag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2mag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2mag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2mag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2mag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2magerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2magerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2magerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2magerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2magerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petromagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{psfflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberfluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberfluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberfluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberfluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiberfluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2flux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2flux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2flux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2flux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2flux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2fluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2fluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2fluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2fluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fiber2fluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrofluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrofluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrofluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrofluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrofluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrorad\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrorad\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrorad\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrorad\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petrorad\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroraderr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroraderr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroraderr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroraderr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petroraderr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror50err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{petror90err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{q\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{q\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{q\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{q\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{q\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{qerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{qerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{qerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{qerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{qerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{u\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{u\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{u\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{u\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{u\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{uerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{uerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{uerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{uerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{uerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e1err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e1err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e1err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e1err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e1err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e2err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e2err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e2err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e2err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1e2err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2e2err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2e2err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2e2err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2e2err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2e2err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrcc\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrcc\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrcc\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrcc\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrcc\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1psf\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1psf\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1psf\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1psf\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me1psf\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2psf\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2psf\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2psf\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2psf\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{me2psf\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccpsf\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccpsf\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccpsf\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccpsf\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{mrrccpsf\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4psf\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4psf\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4psf\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4psf\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{mcr4psf\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devrad\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devrad\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devrad\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devrad\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devrad\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devraderr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devraderr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devraderr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devraderr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devraderr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devab\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devab\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devab\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devab\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devab\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devaberr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devaberr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devaberr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devaberr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devaberr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devphi\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devphi\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devphi\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devphi\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devphi\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devmagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{devfluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{devfluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{devfluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{devfluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{devfluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{exprad\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{exprad\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{exprad\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{exprad\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{exprad\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expraderr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expraderr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expraderr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expraderr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expraderr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expab\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expab\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expab\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expab\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expab\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expaberr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expaberr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expaberr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expaberr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expaberr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expphi\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expphi\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expphi\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expphi\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expphi\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expmagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelmagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmag\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmag\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmag\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmag\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmag\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmagerr\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmagerr\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmagerr\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmagerr\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelmagerr\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{expfluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{expfluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{expfluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{expfluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{expfluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelfluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelfluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelfluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelfluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{modelfluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelflux\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelflux\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelflux\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelflux\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelflux\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelfluxivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelfluxivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelfluxivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelfluxivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{cmodelfluxivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7ivar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7ivar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7ivar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7ivar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{aperflux7ivar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlstar\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlstar\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlstar\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlstar\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlstar\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlexp\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlexp\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlexp\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlexp\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnlexp\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnldev\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnldev\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnldev\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnldev\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{lnldev\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{fracdev\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{fracdev\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{fracdev\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{fracdev\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{fracdev\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{probpsf\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetra\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetra\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetra\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetra\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetra\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetdec\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetdec\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetdec\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetdec\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{offsetdec\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{extinction\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{extinction\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{extinction\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{extinction\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{extinction\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffwhm\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffwhm\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffwhm\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffwhm\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{psffwhm\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{airmass\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{airmass\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{airmass\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{airmass\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{airmass\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{phioffset\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{phioffset\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{phioffset\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{phioffset\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{phioffset\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{u} & float \\
\texttt{cat\_sdssdr17} & \texttt{g} & float \\
\texttt{cat\_sdssdr17} & \texttt{r} & float \\
\texttt{cat\_sdssdr17} & \texttt{i} & float \\
\texttt{cat\_sdssdr17} & \texttt{z} & float \\
\texttt{cat\_sdssdr17} & \texttt{err\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{err\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{err\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{err\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{err\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{dered\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{dered\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{dered\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{dered\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{dered\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{score} & float \\
\texttt{cat\_sdssdr17} & \texttt{nmgypercount\_u} & float \\
\texttt{cat\_sdssdr17} & \texttt{nmgypercount\_g} & float \\
\texttt{cat\_sdssdr17} & \texttt{nmgypercount\_r} & float \\
\texttt{cat\_sdssdr17} & \texttt{nmgypercount\_i} & float \\
\texttt{cat\_sdssdr17} & \texttt{nmgypercount\_z} & float \\
\texttt{cat\_sdssdr17} & \texttt{skyversion} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{run} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{rerun} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{camcol} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{field} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{obj} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{mode} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{nchild} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{type} & smallint(6) \\
\texttt{cat\_sdssdr17} & \texttt{min\_mjd} & double \\
\texttt{cat\_sdssdr17} & \texttt{max\_mjd} & double \\
\texttt{cat\_sdssdr17} & \texttt{mean\_mjd} & double \\
\texttt{cat\_sdssdr17} & \texttt{min\_epoch} & double \\
\texttt{cat\_sdssdr17} & \texttt{max\_epoch} & double \\
\texttt{cat\_sdssdr17} & \texttt{mean\_epoch} & double \\
\texttt{cat\_sdssdr17} & \texttt{separation\_as} & double \\
\texttt{cat\_sdssdr17} & \texttt{objid} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags\_u} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags\_g} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags\_r} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags\_i} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{flags\_z} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{fieldid} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{parentid} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{htm9} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{ring256} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{nest4096} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{clean} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{type\_u} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{type\_g} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{type\_r} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{type\_i} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{type\_z} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{mjd} & double \\
\texttt{cat\_sdssdr17} & \texttt{nprof\_u} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{nprof\_g} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{nprof\_r} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{nprof\_i} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{nprof\_z} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{cloudcam\_u} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{cloudcam\_g} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{cloudcam\_r} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{cloudcam\_i} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{cloudcam\_z} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{resolvestatus} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{thingid} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{balkanid} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{nobserve} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{ndetect} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{nedge} & int(11) \\
\texttt{cat\_sdssdr17} & \texttt{calibstatus\_u} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{calibstatus\_g} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{calibstatus\_r} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{calibstatus\_i} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{calibstatus\_z} & varchar(40) \\
\texttt{cat\_sdssdr17} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_sdssdr17} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_sdssdr17} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_sdssdr17} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_simbad} & \texttt{db\_id} & int(11) unsigned \\
\texttt{cat\_simbad} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_simbad} & \texttt{id} & varchar(255) \\
\texttt{cat\_simbad} & \texttt{type} & text \\
\texttt{cat\_simbad} & \texttt{icrs\_ra} & float \\
\texttt{cat\_simbad} & \texttt{icrs\_dec} & float \\
\texttt{cat\_simbad} & \texttt{eicrs\_ra} & float \\
\texttt{cat\_simbad} & \texttt{eicrs\_dec} & float \\
\texttt{cat\_simbad} & \texttt{icrs\_corr} & float \\
\texttt{cat\_simbad} & \texttt{icrs\_qual} & text \\
\texttt{cat\_simbad} & \texttt{icrs\_ref} & text \\
\texttt{cat\_simbad} & \texttt{fk5\_ra} & float \\
\texttt{cat\_simbad} & \texttt{fk5\_dec} & float \\
\texttt{cat\_simbad} & \texttt{efk5\_ra} & float \\
\texttt{cat\_simbad} & \texttt{efk5\_dec} & float \\
\texttt{cat\_simbad} & \texttt{fk5\_corr} & float \\
\texttt{cat\_simbad} & \texttt{fk5\_qual} & text \\
\texttt{cat\_simbad} & \texttt{fk5\_ref} & text \\
\texttt{cat\_simbad} & \texttt{fk4\_ra} & float \\
\texttt{cat\_simbad} & \texttt{fk4\_dec} & float \\
\texttt{cat\_simbad} & \texttt{efk4\_ra} & float \\
\texttt{cat\_simbad} & \texttt{efk4\_dec} & float \\
\texttt{cat\_simbad} & \texttt{fk4\_corr} & float \\
\texttt{cat\_simbad} & \texttt{fk4\_qual} & text \\
\texttt{cat\_simbad} & \texttt{fk4\_ref} & text \\
\texttt{cat\_simbad} & \texttt{gal\_ra} & float \\
\texttt{cat\_simbad} & \texttt{gal\_dec} & float \\
\texttt{cat\_simbad} & \texttt{egal\_ra} & float \\
\texttt{cat\_simbad} & \texttt{egal\_dec} & float \\
\texttt{cat\_simbad} & \texttt{gal\_corr} & float \\
\texttt{cat\_simbad} & \texttt{gal\_qual} & text \\
\texttt{cat\_simbad} & \texttt{gal\_ref} & text \\
\texttt{cat\_simbad} & \texttt{pm\_ra} & float \\
\texttt{cat\_simbad} & \texttt{pm\_dec} & float \\
\texttt{cat\_simbad} & \texttt{epm\_ra} & float \\
\texttt{cat\_simbad} & \texttt{epm\_dec} & float \\
\texttt{cat\_simbad} & \texttt{pm\_corr} & float \\
\texttt{cat\_simbad} & \texttt{pm\_qual} & text \\
\texttt{cat\_simbad} & \texttt{pm\_ref} & text \\
\texttt{cat\_simbad} & \texttt{plx} & float \\
\texttt{cat\_simbad} & \texttt{eplx} & float \\
\texttt{cat\_simbad} & \texttt{plx\_qual} & text \\
\texttt{cat\_simbad} & \texttt{plx\_ref} & text \\
\texttt{cat\_simbad} & \texttt{vrad} & float \\
\texttt{cat\_simbad} & \texttt{evrad} & float \\
\texttt{cat\_simbad} & \texttt{vrad\_qual} & text \\
\texttt{cat\_simbad} & \texttt{vrad\_ref} & text \\
\texttt{cat\_simbad} & \texttt{reds} & float \\
\texttt{cat\_simbad} & \texttt{ereds} & float \\
\texttt{cat\_simbad} & \texttt{reds\_qual} & text \\
\texttt{cat\_simbad} & \texttt{reds\_ref} & text \\
\texttt{cat\_simbad} & \texttt{cz} & float \\
\texttt{cat\_simbad} & \texttt{ecz} & float \\
\texttt{cat\_simbad} & \texttt{cz\_qual} & text \\
\texttt{cat\_simbad} & \texttt{cz\_ref} & text \\
\texttt{cat\_simbad} & \texttt{umag} & float \\
\texttt{cat\_simbad} & \texttt{eumag} & float \\
\texttt{cat\_simbad} & \texttt{umag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{umag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{bmag} & float \\
\texttt{cat\_simbad} & \texttt{ebmag} & float \\
\texttt{cat\_simbad} & \texttt{bmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{bmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{vmag} & float \\
\texttt{cat\_simbad} & \texttt{evmag} & float \\
\texttt{cat\_simbad} & \texttt{vmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{vmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{gmag} & float \\
\texttt{cat\_simbad} & \texttt{egmag} & float \\
\texttt{cat\_simbad} & \texttt{gmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{gmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{rmag} & float \\
\texttt{cat\_simbad} & \texttt{ermag} & float \\
\texttt{cat\_simbad} & \texttt{rmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{rmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{imag} & float \\
\texttt{cat\_simbad} & \texttt{eimag} & float \\
\texttt{cat\_simbad} & \texttt{imag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{imag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{zmag} & float \\
\texttt{cat\_simbad} & \texttt{ezmag} & float \\
\texttt{cat\_simbad} & \texttt{zmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{zmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{ymag} & float \\
\texttt{cat\_simbad} & \texttt{eymag} & float \\
\texttt{cat\_simbad} & \texttt{ymag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{ymag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{jmag} & float \\
\texttt{cat\_simbad} & \texttt{ejmag} & float \\
\texttt{cat\_simbad} & \texttt{jmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{jmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{hmag} & float \\
\texttt{cat\_simbad} & \texttt{ehmag} & float \\
\texttt{cat\_simbad} & \texttt{hmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{hmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{kmag} & float \\
\texttt{cat\_simbad} & \texttt{ekmag} & float \\
\texttt{cat\_simbad} & \texttt{kmag\_qual} & text \\
\texttt{cat\_simbad} & \texttt{kmag\_ref} & text \\
\texttt{cat\_simbad} & \texttt{spt} & text \\
\texttt{cat\_simbad} & \texttt{spt\_qual} & text \\
\texttt{cat\_simbad} & \texttt{spt\_ref} & text \\
\texttt{cat\_simbad} & \texttt{ids} & text \\
\texttt{cat\_simbad} & \texttt{bibcodes} & longtext \\
\texttt{cat\_simbad} & \texttt{notes} & text \\
\texttt{cat\_simbad} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_simbad} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_smssdr4} & \texttt{id} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{raj2000} & double \\
\texttt{cat\_smssdr4} & \texttt{dej2000} & double \\
\texttt{cat\_smssdr4} & \texttt{rms\_epoch} & float \\
\texttt{cat\_smssdr4} & \texttt{glon} & float \\
\texttt{cat\_smssdr4} & \texttt{glat} & float \\
\texttt{cat\_smssdr4} & \texttt{flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{u\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{u\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{u\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{v\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{v\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{v\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{g\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{g\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{g\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{r\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{r\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{r\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{i\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{i\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{i\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{z\_flags} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{z\_ngood} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{z\_nclip} & smallint(6) \\
\texttt{cat\_smssdr4} & \texttt{class\_star} & float \\
\texttt{cat\_smssdr4} & \texttt{chi2\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{radius\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{mean\_fwhm} & float \\
\texttt{cat\_smssdr4} & \texttt{u\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_u\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{u\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_u\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{u\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_u\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{u\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{v\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_v\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{v\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_v\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{v\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_v\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{v\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{g\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_g\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{g\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_g\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{g\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_g\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{g\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{r\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_r\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{r\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_r\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{r\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_r\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{r\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{i\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_i\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{i\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_i\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{i\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_i\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{i\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{z\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_z\_psf} & float \\
\texttt{cat\_smssdr4} & \texttt{z\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_z\_petro} & float \\
\texttt{cat\_smssdr4} & \texttt{z\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_z\_apc05} & float \\
\texttt{cat\_smssdr4} & \texttt{z\_mmvar} & float \\
\texttt{cat\_smssdr4} & \texttt{self\_dist1} & float \\
\texttt{cat\_smssdr4} & \texttt{self\_dist2} & float \\
\texttt{cat\_smssdr4} & \texttt{self\_dist3} & float \\
\texttt{cat\_smssdr4} & \texttt{cnt\_self\_15} & float \\
\texttt{cat\_smssdr4} & \texttt{ebmv\_sfd} & float \\
\texttt{cat\_smssdr4} & \texttt{ebmv\_gnilc} & float \\
\texttt{cat\_smssdr4} & \texttt{ebmv\_g\_err} & float \\
\texttt{cat\_smssdr4} & \texttt{gaia\_dr3\_dist1} & float \\
\texttt{cat\_smssdr4} & \texttt{gaia\_dr3\_dist2} & float \\
\texttt{cat\_smssdr4} & \texttt{twomass\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{allwise\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{catwise\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{catwise\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{refcat2\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{ps1\_dr1\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{galex\_guv\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{vhs\_dr6\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{ls\_dr9\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{des\_dr2\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{nsc\_dr2\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{nsc\_dr2\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{splus\_dr3\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{splus\_dr3\_dist} & float \\
\texttt{cat\_smssdr4} & \texttt{min\_mjd} & double \\
\texttt{cat\_smssdr4} & \texttt{max\_mjd} & double \\
\texttt{cat\_smssdr4} & \texttt{mean\_mjd} & double \\
\texttt{cat\_smssdr4} & \texttt{min\_epoch} & double \\
\texttt{cat\_smssdr4} & \texttt{max\_epoch} & double \\
\texttt{cat\_smssdr4} & \texttt{mean\_epoch} & double \\
\texttt{cat\_smssdr4} & \texttt{separation\_as} & double \\
\texttt{cat\_smssdr4} & \texttt{sourceid} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{object\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{e\_raj2000} & float \\
\texttt{cat\_smssdr4} & \texttt{e\_dej2000} & float \\
\texttt{cat\_smssdr4} & \texttt{nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{u\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{v\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{g\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{r\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{i\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{z\_nimaflags} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{flags\_psf} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{self\_id1} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{self\_id2} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{self\_id3} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{gaia\_dr3\_id1} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{gaia\_dr3\_id2} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{cnt\_gaia\_dr3\_15} & int(11) \\
\texttt{cat\_smssdr4} & \texttt{twomass\_key} & varchar(20) \\
\texttt{cat\_smssdr4} & \texttt{allwise\_cntr} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{refcat2\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{ps1\_dr1\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{galex\_guv\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{vhs\_dr6\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{ls\_dr9\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{des\_dr2\_id} & varchar(40) \\
\texttt{cat\_smssdr4} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_smssdr4} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_smssdr4} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_smssdr4} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_splusdr4} & \texttt{id} & int(11) \\
\texttt{cat\_splusdr4} & \texttt{x\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{objid} & varchar(255) \\
\texttt{cat\_splusdr4} & \texttt{ra} & double \\
\texttt{cat\_splusdr4} & \texttt{dec} & double \\
\texttt{cat\_splusdr4} & \texttt{a\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{a\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{background\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{b\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{class\_star\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{ellipticity\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{elongation\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_n\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{fwhm\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{isoarea\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0378\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0395\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0410\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0430\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0515\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0660\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{j0861\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{kron\_radius\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_max\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{mu\_threshold\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{petro\_radius\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0378} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0395} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0410} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0430} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0515} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0660} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_j0861} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_g} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_i} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_r} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_u} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{sex\_flags\_z} & smallint(6) \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{theta\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{threshold\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{x\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0378} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0395} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0410} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0430} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0515} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0660} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_j0861} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_g} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_i} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_r} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_u} & float \\
\texttt{cat\_splusdr4} & \texttt{y\_z} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0378\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0395\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0410\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0430\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0515\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0660\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_j0861\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_g\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_i\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_r\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_u\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{e\_z\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{g\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{i\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{r\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{u\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_pstotal} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_aper\_3} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_aper\_6} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_auto} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_iso} & float \\
\texttt{cat\_splusdr4} & \texttt{z\_petro} & float \\
\texttt{cat\_splusdr4} & \texttt{random\_id} & float \\
\texttt{cat\_splusdr4} & \texttt{glon} & double \\
\texttt{cat\_splusdr4} & \texttt{glat} & double \\
\texttt{cat\_splusdr4} & \texttt{elon} & double \\
\texttt{cat\_splusdr4} & \texttt{elat} & double \\
\texttt{cat\_splusdr4} & \texttt{separation\_as} & double \\
\texttt{cat\_splusdr4} & \texttt{htm9} & varchar(40) \\
\texttt{cat\_splusdr4} & \texttt{ring256} & varchar(40) \\
\texttt{cat\_splusdr4} & \texttt{nest4096} & varchar(40) \\
\texttt{cat\_splusdr4} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_splusdr4} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_splusdr4} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_splusdr4} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_uhsdr2} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_uhsdr2} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_uhsdr2} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_uhsdr2} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_uhsdr2} & \texttt{ra} & double \\
\texttt{cat\_uhsdr2} & \texttt{dec} & double \\
\texttt{cat\_uhsdr2} & \texttt{cx} & double \\
\texttt{cat\_uhsdr2} & \texttt{cy} & double \\
\texttt{cat\_uhsdr2} & \texttt{cz} & double \\
\texttt{cat\_uhsdr2} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_uhsdr2} & \texttt{l} & double \\
\texttt{cat\_uhsdr2} & \texttt{b} & double \\
\texttt{cat\_uhsdr2} & \texttt{lambda} & double \\
\texttt{cat\_uhsdr2} & \texttt{eta} & double \\
\texttt{cat\_uhsdr2} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_uhsdr2} & \texttt{jmkpnt} & float \\
\texttt{cat\_uhsdr2} & \texttt{jmkpnterr} & float \\
\texttt{cat\_uhsdr2} & \texttt{jmkext} & float \\
\texttt{cat\_uhsdr2} & \texttt{jmkexterr} & float \\
\texttt{cat\_uhsdr2} & \texttt{mergedclassstat} & float \\
\texttt{cat\_uhsdr2} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{pstar} & float \\
\texttt{cat\_uhsdr2} & \texttt{pgalaxy} & float \\
\texttt{cat\_uhsdr2} & \texttt{pnoise} & float \\
\texttt{cat\_uhsdr2} & \texttt{psaturated} & float \\
\texttt{cat\_uhsdr2} & \texttt{ebv} & float \\
\texttt{cat\_uhsdr2} & \texttt{aj} & float \\
\texttt{cat\_uhsdr2} & \texttt{ak} & float \\
\texttt{cat\_uhsdr2} & \texttt{jhallmag} & float \\
\texttt{cat\_uhsdr2} & \texttt{jhallmagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpetromag} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpetromagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpsfmag} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{jsermag2d} & float \\
\texttt{cat\_uhsdr2} & \texttt{jsermag2derr} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag3} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag3err} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag4} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag4err} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag6} & float \\
\texttt{cat\_uhsdr2} & \texttt{japermag6err} & float \\
\texttt{cat\_uhsdr2} & \texttt{jgausig} & float \\
\texttt{cat\_uhsdr2} & \texttt{jell} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpa} & float \\
\texttt{cat\_uhsdr2} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{jdeblend} & double \\
\texttt{cat\_uhsdr2} & \texttt{jclass} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{jclassstat} & float \\
\texttt{cat\_uhsdr2} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{jxi} & float \\
\texttt{cat\_uhsdr2} & \texttt{jeta} & float \\
\texttt{cat\_uhsdr2} & \texttt{khallmag} & float \\
\texttt{cat\_uhsdr2} & \texttt{khallmagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpetromag} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpetromagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpsfmag} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_uhsdr2} & \texttt{ksermag2d} & float \\
\texttt{cat\_uhsdr2} & \texttt{ksermag2derr} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag3} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag3err} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag4} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag4err} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag6} & float \\
\texttt{cat\_uhsdr2} & \texttt{kapermag6err} & float \\
\texttt{cat\_uhsdr2} & \texttt{kgausig} & float \\
\texttt{cat\_uhsdr2} & \texttt{kell} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpa} & float \\
\texttt{cat\_uhsdr2} & \texttt{kerrbits} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{kdeblend} & double \\
\texttt{cat\_uhsdr2} & \texttt{kclass} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{kclassstat} & float \\
\texttt{cat\_uhsdr2} & \texttt{kpperrbits} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_uhsdr2} & \texttt{kxi} & float \\
\texttt{cat\_uhsdr2} & \texttt{keta} & float \\
\texttt{cat\_uhsdr2} & \texttt{min\_mjd} & double \\
\texttt{cat\_uhsdr2} & \texttt{max\_mjd} & double \\
\texttt{cat\_uhsdr2} & \texttt{mean\_mjd} & double \\
\texttt{cat\_uhsdr2} & \texttt{min\_epoch} & double \\
\texttt{cat\_uhsdr2} & \texttt{max\_epoch} & double \\
\texttt{cat\_uhsdr2} & \texttt{mean\_epoch} & double \\
\texttt{cat\_uhsdr2} & \texttt{separation\_as} & float \\
\texttt{cat\_uhsdr2} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_uhsdr2} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_uhsdr2} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_uhsdr2} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_uhsdr3} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_uhsdr3} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_uhsdr3} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_uhsdr3} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_uhsdr3} & \texttt{ra} & double \\
\texttt{cat\_uhsdr3} & \texttt{dec} & double \\
\texttt{cat\_uhsdr3} & \texttt{sigra} & double \\
\texttt{cat\_uhsdr3} & \texttt{sigdec} & double \\
\texttt{cat\_uhsdr3} & \texttt{epoch} & double \\
\texttt{cat\_uhsdr3} & \texttt{mura} & float \\
\texttt{cat\_uhsdr3} & \texttt{mudec} & float \\
\texttt{cat\_uhsdr3} & \texttt{sigmura} & float \\
\texttt{cat\_uhsdr3} & \texttt{sigmudec} & float \\
\texttt{cat\_uhsdr3} & \texttt{chi2} & float \\
\texttt{cat\_uhsdr3} & \texttt{nframes} & int(11) unsigned \\
\texttt{cat\_uhsdr3} & \texttt{cx} & double \\
\texttt{cat\_uhsdr3} & \texttt{cy} & double \\
\texttt{cat\_uhsdr3} & \texttt{cz} & double \\
\texttt{cat\_uhsdr3} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_uhsdr3} & \texttt{l} & double \\
\texttt{cat\_uhsdr3} & \texttt{b} & double \\
\texttt{cat\_uhsdr3} & \texttt{lambda} & double \\
\texttt{cat\_uhsdr3} & \texttt{eta} & double \\
\texttt{cat\_uhsdr3} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_uhsdr3} & \texttt{jmhpnt} & float \\
\texttt{cat\_uhsdr3} & \texttt{jmhpnterr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hmkpnt} & float \\
\texttt{cat\_uhsdr3} & \texttt{hmkpnterr} & float \\
\texttt{cat\_uhsdr3} & \texttt{jmhext} & float \\
\texttt{cat\_uhsdr3} & \texttt{jmhexterr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hmkext} & float \\
\texttt{cat\_uhsdr3} & \texttt{hmkexterr} & float \\
\texttt{cat\_uhsdr3} & \texttt{mergedclassstat} & float \\
\texttt{cat\_uhsdr3} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{pstar} & float \\
\texttt{cat\_uhsdr3} & \texttt{pgalaxy} & float \\
\texttt{cat\_uhsdr3} & \texttt{pnoise} & float \\
\texttt{cat\_uhsdr3} & \texttt{psaturated} & float \\
\texttt{cat\_uhsdr3} & \texttt{ebv} & float \\
\texttt{cat\_uhsdr3} & \texttt{aj} & float \\
\texttt{cat\_uhsdr3} & \texttt{ak} & float \\
\texttt{cat\_uhsdr3} & \texttt{jhallmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{jhallmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpetromag} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpetromagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpsfmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{jsermag2d} & float \\
\texttt{cat\_uhsdr3} & \texttt{jsermag2derr} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag3} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag3err} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag4} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag4err} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag6} & float \\
\texttt{cat\_uhsdr3} & \texttt{japermag6err} & float \\
\texttt{cat\_uhsdr3} & \texttt{jgausig} & float \\
\texttt{cat\_uhsdr3} & \texttt{jell} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpa} & float \\
\texttt{cat\_uhsdr3} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{jdeblend} & double \\
\texttt{cat\_uhsdr3} & \texttt{jclass} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{jclassstat} & float \\
\texttt{cat\_uhsdr3} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{jxi} & float \\
\texttt{cat\_uhsdr3} & \texttt{jeta} & float \\
\texttt{cat\_uhsdr3} & \texttt{hhallmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{hhallmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpetromag} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpetromagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpsfmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hsermag2d} & float \\
\texttt{cat\_uhsdr3} & \texttt{hsermag2derr} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag3} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag3err} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag4} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag4err} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag6} & float \\
\texttt{cat\_uhsdr3} & \texttt{hapermag6err} & float \\
\texttt{cat\_uhsdr3} & \texttt{hgausig} & float \\
\texttt{cat\_uhsdr3} & \texttt{hell} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpa} & float \\
\texttt{cat\_uhsdr3} & \texttt{herrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{hdeblend} & double \\
\texttt{cat\_uhsdr3} & \texttt{hclass} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{hclassstat} & float \\
\texttt{cat\_uhsdr3} & \texttt{hpperrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{hxi} & float \\
\texttt{cat\_uhsdr3} & \texttt{heta} & float \\
\texttt{cat\_uhsdr3} & \texttt{khallmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{khallmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpetromag} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpetromagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpsfmag} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_uhsdr3} & \texttt{ksermag2d} & float \\
\texttt{cat\_uhsdr3} & \texttt{ksermag2derr} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag3} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag3err} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag4} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag4err} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag6} & float \\
\texttt{cat\_uhsdr3} & \texttt{kapermag6err} & float \\
\texttt{cat\_uhsdr3} & \texttt{kgausig} & float \\
\texttt{cat\_uhsdr3} & \texttt{kell} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpa} & float \\
\texttt{cat\_uhsdr3} & \texttt{kerrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{kdeblend} & double \\
\texttt{cat\_uhsdr3} & \texttt{kclass} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{kclassstat} & float \\
\texttt{cat\_uhsdr3} & \texttt{kpperrbits} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_uhsdr3} & \texttt{kxi} & float \\
\texttt{cat\_uhsdr3} & \texttt{keta} & float \\
\texttt{cat\_uhsdr3} & \texttt{min\_mjd} & double \\
\texttt{cat\_uhsdr3} & \texttt{max\_mjd} & double \\
\texttt{cat\_uhsdr3} & \texttt{mean\_mjd} & double \\
\texttt{cat\_uhsdr3} & \texttt{min\_epoch} & double \\
\texttt{cat\_uhsdr3} & \texttt{max\_epoch} & double \\
\texttt{cat\_uhsdr3} & \texttt{mean\_epoch} & double \\
\texttt{cat\_uhsdr3} & \texttt{separation\_as} & float \\
\texttt{cat\_uhsdr3} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_uhsdr3} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_uhsdr3} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_uhsdr3} & \texttt{modified\_timestamp} & timestamp \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{id} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ra} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{dec} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{cx} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{cy} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{cz} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{l} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{b} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{lambda} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{eta} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmhpnt} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmhpnterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hmkpnt} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hmkpnterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmkpnt} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmkpnterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmhext} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmhexterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hmkext} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hmkexterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmkext} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jmkexterr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{mergedclassstat} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{pstar} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{pgalaxy} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{pnoise} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{psaturated} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ebv} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{aj} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ah} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ak} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jhallmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jhallmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpetromag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpetromagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpsfmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jsermag2d} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jsermag2derr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag3} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag3err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag4} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag4err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag6} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{japermag6err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jgausig} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jell} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpa} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jclassstat} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jxi} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jeta} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hhallmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hhallmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpetromag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpetromagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpsfmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hsermag2d} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hsermag2derr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag3} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag3err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag4} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag4err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag6} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hapermag6err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hgausig} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hell} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpa} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hclassstat} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hxi} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{heta} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{khallmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{khallmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpetromag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpetromagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpsfmag} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ksermag2d} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{ksermag2derr} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag3} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag3err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag4} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag4err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag6} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kapermag6err} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kgausig} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kell} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpa} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kclassstat} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kxi} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{keta} & float \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{min\_mjd} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{max\_mjd} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{mean\_mjd} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{min\_epoch} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{max\_epoch} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{mean\_epoch} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{separation\_as} & double \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jerrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jdeblend} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jclass} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jpperrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{herrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hdeblend} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hclass} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hpperrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kerrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kdeblend} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kclass} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kpperrbits} & varchar(40) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidssdxsdr11plus} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{id} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ra} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{dec} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{sigra} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{sigdec} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{epoch} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mura} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mudec} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{sigmura} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{sigmudec} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{chi2} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{nframes} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{cx} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{cy} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{cz} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{l} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{b} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{lambda} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{eta} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zmypnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zmypnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ymjpnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ymjpnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jmhpnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jmhpnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmkpnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmkpnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_1pnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_1pnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_2pnt} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_2pnterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zmyext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zmyexterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ymjext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ymjexterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jmhext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jmhexterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmkext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmkexterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_1ext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_1exterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_2ext} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hmk\_2exterr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mergedclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{pstar} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{pgalaxy} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{pnoise} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{psaturated} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zhallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zhallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpetromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpetromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpsfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpsfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zsermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zsermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zapermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zgausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zxi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zeta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yhallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yhallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypetromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypetromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypsfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ysermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ysermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yapermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ygausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yxi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yeta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jhallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jhallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpetromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpetromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpsfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jsermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jsermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{japermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jgausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jxi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jeta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hhallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hhallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpetromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpetromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpsfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hsermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hsermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hapermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hgausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hxi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{heta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{khallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{khallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpetromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpetromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpsfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ksermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ksermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kapermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kgausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kclassstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kxi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{keta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1hallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1hallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1petromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1petromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1psfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1psfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1sermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1sermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1apermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1gausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1ell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1pa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1classstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1xi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1eta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2hallmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2hallmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2petromag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2petromagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2psfmag} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2psfmagerr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2sermag2d} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2sermag2derr} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag3} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag3err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag4} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag4err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag6} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2apermag6err} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2gausig} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2ell} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2pa} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2classstat} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2xi} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2eta} & float \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{min\_mjd} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{max\_mjd} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mean\_mjd} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{min\_epoch} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{max\_epoch} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mean\_epoch} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{separation\_as} & double \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zerrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zdeblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{zseqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yerrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ydeblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{ypperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jerrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jdeblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{herrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hdeblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kerrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kdeblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kclass} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1errbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1deblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1class} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1pperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_1seqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2errbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2deblend} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2class} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2pperrbits} & varchar(40) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{k\_2seqnum} & int(11) \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidssgcsdr11plus} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ukidssgcsdr9} & \texttt{db\_id} & int(11) unsigned \\
\texttt{cat\_ukidssgcsdr9} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ra\_1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{dec\_1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ra\_2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{dec\_2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{recno} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ugcs} & varchar(19) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{m} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{raj2000} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_raj2000} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{dej2000} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_dej2000} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_zmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ymag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_ymag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_jmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_hmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kmag1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_kmag1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kmag2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_kmag2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{epoch} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pmra} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pmra} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pmde} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pmde} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{chi2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{nf} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{mstat} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{cl} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{p\_} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pg} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pn} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ztot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_ztot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pzmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pzmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zdiam} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zell} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zpa} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zbad} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zcl} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{zflags} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ytot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_ytot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pymag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pymag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ydiam} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{yell} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ypa} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ybad} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ycl} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{yflags} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ydx} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ydy} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jtot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_jtot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pjmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pjmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jdiam} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jell} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jpa} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jbad} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jcl} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jflags} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jdx} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{jdy} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{htot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_htot} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{phmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_phmag} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hdiam} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hell} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hpa} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hbad} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hcl} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hflags} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hdx} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{hdy} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ktot1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_ktot1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pkmag1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pkmag1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdiam1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kell1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kpa1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kbad1} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kcl1} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kflags1} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdx1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdy1} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{ktot2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_ktot2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{pkmag2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{e\_pkmag2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdiam2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kell2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kpa2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kbad2} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kcl2} & smallint(6) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kflags2} & int(11) \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdx2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{kdy2} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{sep\_arcsec} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{separation} & float \\
\texttt{cat\_ukidssgcsdr9} & \texttt{id} & text \\
\texttt{cat\_ukidssgcsdr9} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidssgcsdr9} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{id} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{ra} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{dec} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{sigra} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{sigdec} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{epoch} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mura} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mudec} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{sigmura} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{sigmudec} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{chi2} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{nframes} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{cx} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{cy} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{cz} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{l} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{b} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{lambda} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{eta} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jmhpnt} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jmhpnterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmkpnt} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmkpnterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmk\_1pnt} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmk\_1pnterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jmhext} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jmhexterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmkext} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmkexterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmk\_1ext} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hmk\_1exterr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mergedclassstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{pstar} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{pgalaxy} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{pnoise} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{psaturated} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jhallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jhallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpetromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpetromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpsfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jsermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jsermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{japermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jgausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jclassstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jxi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jeta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hhallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hhallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpetromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpetromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpsfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hsermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hsermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hapermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hgausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hclassstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hxi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{heta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{khallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{khallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpetromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpetromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpsfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{ksermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{ksermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kapermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kgausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kclassstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kxi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{keta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1hallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1hallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1petromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1petromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1psfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1psfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1sermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1sermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1apermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1gausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1ell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1pa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1classstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1xi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1eta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2hallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2hallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2petromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2petromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2psfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2psfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2sermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2sermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2apermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2gausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2ell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2pa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2classstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2xi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2eta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2hallmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2hallmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2petromag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2petromagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2psfmag} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2psfmagerr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2sermag2d} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2sermag2derr} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag1} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag1err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag3} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag3err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag4} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2apermag4err} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2gausig} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2ell} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2pa} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2classstat} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2xi} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2eta} & float \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{min\_mjd} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{max\_mjd} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mean\_mjd} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{min\_epoch} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{max\_epoch} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mean\_epoch} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{separation\_as} & double \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jerrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jdeblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jclass} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{herrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hdeblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hclass} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kerrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kdeblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kclass} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kpperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1errbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1deblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1class} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1pperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_1seqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2errbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2deblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2class} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2pperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{k\_2seqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2errbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2deblend} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2class} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2pperrbits} & varchar(40) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{h2seqnum} & int(11) \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidssgpsdr11plus} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{id} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ra} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{dec} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{sigra} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{sigdec} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{epoch} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mura} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mudec} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{sigmura} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{sigmudec} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{chi2} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{nframes} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{cx} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{cy} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{cz} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{l} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{b} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{lambda} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{eta} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymjpnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymjpnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jmhpnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jmhpnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hmkpnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hmkpnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1mhpnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1mhpnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2mhpnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2mhpnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_1pnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_1pnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_2pnt} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_2pnterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymjext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymjexterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jmhext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jmhexterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hmkext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hmkexterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1mhext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1mhexterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2mhext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2mhexterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_1ext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_1exterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_2ext} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ymj\_2exterr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mergedclassstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{pstar} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{pgalaxy} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{pnoise} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{psaturated} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ebv} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ay} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{aj} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ah} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ak} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yhallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yhallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypetromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypetromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypsfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ysermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ysermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yapermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ygausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yclassstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yxi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yeta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jhallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jhallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpetromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpetromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpsfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jsermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jsermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{japermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jgausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jclassstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jxi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jeta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1hallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1hallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1petromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1petromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1psfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1psfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1sermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1sermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1apermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1gausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1ell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1pa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1classstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1xi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1eta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2hallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2hallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2petromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2petromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2psfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2psfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2sermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2sermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2apermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2gausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2ell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2pa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2classstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2xi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2eta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hhallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hhallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpetromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpetromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpsfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hsermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hsermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hapermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hgausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hclassstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hxi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{heta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{khallmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{khallmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpetromag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpetromagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpsfmag} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpsfmagerr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ksermag2d} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ksermag2derr} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag3} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag3err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag4} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag4err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag6} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kapermag6err} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kgausig} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kell} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpa} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kclassstat} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kxi} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{keta} & float \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{min\_mjd} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{max\_mjd} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mean\_mjd} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{min\_epoch} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{max\_epoch} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mean\_epoch} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{separation\_as} & double \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yerrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ydeblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yclass} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{ypperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jerrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jdeblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jclass} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jpperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1errbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1deblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1class} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1pperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_1seqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2errbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2deblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2class} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2pperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{j\_2seqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{herrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hdeblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hclass} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hpperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kerrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kdeblend} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kclass} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kpperrbits} & varchar(40) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{kseqnum} & int(11) \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidsslasdr11plus} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ukidsslasdr9} & \texttt{db\_id} & int(11) unsigned \\
\texttt{cat\_ukidsslasdr9} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ukidsslasdr9} & \texttt{ra\_1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{dec\_1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ra\_2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{dec\_2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{recno} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{ulas} & varchar(19) \\
\texttt{cat\_ukidsslasdr9} & \texttt{m} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{raj2000} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_raj2000} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{dej2000} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_dej2000} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{ymag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_ymag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jmag1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_jmag1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jmag2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_jmag2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_hmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_kmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{epoch} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pmra} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pmra} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pmde} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pmde} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{chi2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{nf} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{mstat} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{cl} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{p\_} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pg} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pn} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ytot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_ytot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pymag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pymag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ydiam} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{yell} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ypa} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ybad} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{ycl} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{yflags} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jtot1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_jtot1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pjmag1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pjmag1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdiam1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jell1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jpa1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jbad1} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jcl1} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jflags1} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdx1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdy1} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jtot2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_jtot2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pjmag2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pjmag2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdiam2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jell2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jpa2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jbad2} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jcl2} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jflags2} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdx2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{jdy2} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{htot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_htot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{phmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_phmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hdiam} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hell} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hpa} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hbad} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{hcl} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{hflags} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{hdx} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{hdy} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{ktot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_ktot} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{pkmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{e\_pkmag} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kdiam} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kell} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kpa} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kbad} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{kcl} & smallint(6) \\
\texttt{cat\_ukidsslasdr9} & \texttt{kflags} & int(11) \\
\texttt{cat\_ukidsslasdr9} & \texttt{kdx} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{kdy} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{sep\_arcsec} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{separation} & float \\
\texttt{cat\_ukidsslasdr9} & \texttt{id} & text \\
\texttt{cat\_ukidsslasdr9} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ukidsslasdr9} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_ultracoolsheet} & \texttt{id} & int(11) \\
\texttt{cat\_ultracoolsheet} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_ultracoolsheet} & \texttt{name} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ucs\_done} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{name\_simbadable} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_discovery} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_j2000\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_j2000\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{source\_j2000\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{glon\_j2000} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{glat\_j2000} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{literature\_flag} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_literature\_flag} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{exoplanet} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{multiplesystem\_unresolved\_in\_this\_table} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{multiplesystem\_resolved\_in\_this\_table} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{has\_higher\_mass\_companion} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{sep\_companion} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{youth\_evidence} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{age\_category} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{age\_category\_justification} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{age\_singlevalue\_gyr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{age\_distribution\_gyr\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{designation\_p1\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_j2000\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_j2000\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_epoch\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_epoch\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{epoch\_mjd\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_radec\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{g\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{gerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{g\_nphot\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{g\_src\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_g\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{r\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{r\_nphot\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{r\_src\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_r\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{i\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ierr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{i\_nphot\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{i\_src\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_i\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{z\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{zerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{z\_nphot\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{z\_src\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_z\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{y\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{yerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{y\_nphot\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{y\_src\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_y\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{bp\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{bperr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{g\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{gerr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rp\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rperr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_photom\_gaia} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{designation\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_epoch\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_epoch\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{epoch\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{j\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{jerr\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_j\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{h\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{herr\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_h\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ks\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{kserr\_2mass} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_ks\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{cflg\_2mass} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{designation\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{y\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{yerr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_y\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{j\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{jerr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_j\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{h\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{herr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_h\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{k\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{kerr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_k\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{lp\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{lperr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_lp\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{mp\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{mperr\_mko} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_mp\_mko} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{designation\_wise} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_j2000\_wise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_j2000\_wise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_epoch\_wise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_epoch\_wise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_astrom\_wise} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{w1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{w1err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{chi2\_w1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_w1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{w2} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{w2err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{chi2\_w2} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_w2} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{w3} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{w3err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{chi2\_w3} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_w3} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{w4} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{w4err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{chi2\_w4} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_w4} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{flag\_wise} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{nb\_allwise} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{neigh\_allwise} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ch1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ch1err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ch2} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ch2err} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_spitzer} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{plx\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plxerr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_plx\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_pm\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{rv\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rverr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_rv\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{plx\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plxerr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_plx\_lit} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pm\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmerr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{angle\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{angleerr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_pm\_lit} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{rv\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rverr\_lit} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_rv\_lit} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{plx\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plxerr\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_ukirt} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_plx\_ukirt} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{astrom\_gaia} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_j2000\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_j2000\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_epoch\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_epoch\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plx\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plxerr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ruwe\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{nep\_gaia} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{rv\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{rverr\_gaia} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{flags\_gaia} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{sourceid\_gaia\_dr3} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{sourceid\_gaia\_dr2} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_p1} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_pm\_p1} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_catwise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_catwise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_catwise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_catwise} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{grav\_opt} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_grav\_opt} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{grav\_ir} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_grav\_ir} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{spt\_opt} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_spt\_opt} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{spt\_ir} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_spt\_ir} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{sptnum\_opt\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{sptnum\_ir\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{sptnum\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{sptnumabs\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_plx\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_plx\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{sptnum\_photdist\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_j\_2mass\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_j\_2mass\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_j\_mko\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_j\_mko\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_ks\_2mass\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_ks\_2mass\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_k\_mko\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_k\_mko\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_w2\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_w2\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{disterr\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dist\_formula\_source} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{note} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{best21\_vollim\_sample} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{best24\_vollim\_sample} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{name\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_j2000\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_j2000\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_radec\_j2000\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_pm\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{plx\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{plxerr\_simbad} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_plx\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{identifiers\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{firstref\_simbad} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{pmra\_p1\_pv34} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmraerr\_p1\_pv34} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdec\_p1\_pv34} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{pmdecerr\_p1\_pv34} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{ref\_pm\_p1\_pv34} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{banyan\_sigma\_results} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{banyan\_sigma\_max\_hypo\_young} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{banyan\_sigma\_max\_prob\_young} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{banyan\_sigma\_input\_params} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{name\_simpledb} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{url\_simpledb} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{ra\_20240203\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{dec\_20240203\_formula} & double \\
\texttt{cat\_ultracoolsheet} & \texttt{source\_radec\_20240203\_formula} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{gucds\_shortname} & text \\
\texttt{cat\_ultracoolsheet} & \texttt{object\_designation} & varchar(255) \\
\texttt{cat\_ultracoolsheet} & \texttt{object\_designation\_type} & varchar(255) \\
\texttt{cat\_ultracoolsheet} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_ultracoolsheet} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_vhsdr4} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_vhsdr4} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_vhsdr4} & \texttt{ra\_1} & float \\
\texttt{cat\_vhsdr4} & \texttt{dec\_1} & float \\
\texttt{cat\_vhsdr4} & \texttt{ra\_2} & float \\
\texttt{cat\_vhsdr4} & \texttt{dec\_2} & float \\
\texttt{cat\_vhsdr4} & \texttt{raj2000} & float \\
\texttt{cat\_vhsdr4} & \texttt{dej2000} & float \\
\texttt{cat\_vhsdr4} & \texttt{name} & varchar(23) \\
\texttt{cat\_vhsdr4} & \texttt{cueventid} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{glon} & float \\
\texttt{cat\_vhsdr4} & \texttt{glat} & float \\
\texttt{cat\_vhsdr4} & \texttt{priorsec} & bigint(20) \\
\texttt{cat\_vhsdr4} & \texttt{y\_jpnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_y\_jpnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{j\_hpnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_j\_hpnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{h\_kspnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_h\_kspnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{j\_kspnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_j\_kspnt} & float \\
\texttt{cat\_vhsdr4} & \texttt{y\_jext} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_y\_jext} & float \\
\texttt{cat\_vhsdr4} & \texttt{j\_hext} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_j\_hext} & float \\
\texttt{cat\_vhsdr4} & \texttt{h\_ksext} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_h\_ksext} & float \\
\texttt{cat\_vhsdr4} & \texttt{j\_ksext} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_j\_ksext} & float \\
\texttt{cat\_vhsdr4} & \texttt{mstat} & float \\
\texttt{cat\_vhsdr4} & \texttt{mclass} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{pstar} & float \\
\texttt{cat\_vhsdr4} & \texttt{pgal} & float \\
\texttt{cat\_vhsdr4} & \texttt{pnoise} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_b\_v\_} & float \\
\texttt{cat\_vhsdr4} & \texttt{ay} & float \\
\texttt{cat\_vhsdr4} & \texttt{aj} & float \\
\texttt{cat\_vhsdr4} & \texttt{ah} & float \\
\texttt{cat\_vhsdr4} & \texttt{aks} & float \\
\texttt{cat\_vhsdr4} & \texttt{ymjd} & float \\
\texttt{cat\_vhsdr4} & \texttt{ypmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_ypmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{yap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_yap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{yap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_yap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{yap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_yap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{yapc3} & float \\
\texttt{cat\_vhsdr4} & \texttt{yapc4} & float \\
\texttt{cat\_vhsdr4} & \texttt{yapc6} & float \\
\texttt{cat\_vhsdr4} & \texttt{yamaj} & float \\
\texttt{cat\_vhsdr4} & \texttt{yrms} & float \\
\texttt{cat\_vhsdr4} & \texttt{yell} & float \\
\texttt{cat\_vhsdr4} & \texttt{ypa} & float \\
\texttt{cat\_vhsdr4} & \texttt{yerrbits} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{yavgap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{yclass} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{yclasst} & float \\
\texttt{cat\_vhsdr4} & \texttt{yperrbits} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{yseq} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{jmjd} & float \\
\texttt{cat\_vhsdr4} & \texttt{jpmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_jpmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{jap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_jap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{jap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_jap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{jap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_jap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{japc3} & float \\
\texttt{cat\_vhsdr4} & \texttt{japc4} & float \\
\texttt{cat\_vhsdr4} & \texttt{japc6} & float \\
\texttt{cat\_vhsdr4} & \texttt{jamaj} & float \\
\texttt{cat\_vhsdr4} & \texttt{jrms} & float \\
\texttt{cat\_vhsdr4} & \texttt{jell} & float \\
\texttt{cat\_vhsdr4} & \texttt{jpa} & float \\
\texttt{cat\_vhsdr4} & \texttt{jerrbits} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{javgap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{jclass} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{jclasst} & float \\
\texttt{cat\_vhsdr4} & \texttt{jperrbits} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{jseq} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{jxi} & float \\
\texttt{cat\_vhsdr4} & \texttt{jeta} & float \\
\texttt{cat\_vhsdr4} & \texttt{hmjd} & float \\
\texttt{cat\_vhsdr4} & \texttt{hpmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_hpmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{hap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_hap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{hap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_hap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{hap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_hap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{hapc3} & float \\
\texttt{cat\_vhsdr4} & \texttt{hapc4} & float \\
\texttt{cat\_vhsdr4} & \texttt{hapc6} & float \\
\texttt{cat\_vhsdr4} & \texttt{hamaj} & float \\
\texttt{cat\_vhsdr4} & \texttt{hrms} & float \\
\texttt{cat\_vhsdr4} & \texttt{hell} & float \\
\texttt{cat\_vhsdr4} & \texttt{hpa} & float \\
\texttt{cat\_vhsdr4} & \texttt{herrbits} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{havgap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{hclass} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{hclasst} & float \\
\texttt{cat\_vhsdr4} & \texttt{hperrbits} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{hseq} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{hxi} & float \\
\texttt{cat\_vhsdr4} & \texttt{heta} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksmjd} & float \\
\texttt{cat\_vhsdr4} & \texttt{kspmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_kspmag} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_ksap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_ksap4} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{e\_ksap6} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksapc3} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksapc4} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksapc6} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksamaj} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksrms} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksell} & float \\
\texttt{cat\_vhsdr4} & \texttt{kspa} & float \\
\texttt{cat\_vhsdr4} & \texttt{kserrbits} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{ksavgap3} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksclass} & smallint(6) \\
\texttt{cat\_vhsdr4} & \texttt{ksclasst} & float \\
\texttt{cat\_vhsdr4} & \texttt{ksperrbits} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{ksseq} & int(11) \\
\texttt{cat\_vhsdr4} & \texttt{ksxi} & float \\
\texttt{cat\_vhsdr4} & \texttt{kseta} & float \\
\texttt{cat\_vhsdr4} & \texttt{prim} & float \\
\texttt{cat\_vhsdr4} & \texttt{sep\_arcsec} & float \\
\texttt{cat\_vhsdr4} & \texttt{separation} & float \\
\texttt{cat\_vhsdr4} & \texttt{srcid} & text \\
\texttt{cat\_vhsdr4} & \texttt{frameid} & text \\
\texttt{cat\_vhsdr4} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_vhsdr4} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_vhsdr6} & \texttt{id} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_vhsdr6} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_vhsdr6} & \texttt{ra} & double \\
\texttt{cat\_vhsdr6} & \texttt{dec} & double \\
\texttt{cat\_vhsdr6} & \texttt{cx} & double \\
\texttt{cat\_vhsdr6} & \texttt{cy} & double \\
\texttt{cat\_vhsdr6} & \texttt{cz} & double \\
\texttt{cat\_vhsdr6} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_vhsdr6} & \texttt{l} & double \\
\texttt{cat\_vhsdr6} & \texttt{b} & double \\
\texttt{cat\_vhsdr6} & \texttt{lambda} & double \\
\texttt{cat\_vhsdr6} & \texttt{eta} & double \\
\texttt{cat\_vhsdr6} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_vhsdr6} & \texttt{ymjpnt} & float \\
\texttt{cat\_vhsdr6} & \texttt{ymjpnterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmhpnt} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmhpnterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{hmkspnt} & float \\
\texttt{cat\_vhsdr6} & \texttt{hmkspnterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmkspnt} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmkspnterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{ymjext} & float \\
\texttt{cat\_vhsdr6} & \texttt{ymjexterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmhext} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmhexterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{hmksext} & float \\
\texttt{cat\_vhsdr6} & \texttt{hmksexterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmksext} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmksexterr} & float \\
\texttt{cat\_vhsdr6} & \texttt{mergedclassstat} & float \\
\texttt{cat\_vhsdr6} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{pstar} & float \\
\texttt{cat\_vhsdr6} & \texttt{pgalaxy} & float \\
\texttt{cat\_vhsdr6} & \texttt{pnoise} & float \\
\texttt{cat\_vhsdr6} & \texttt{psaturated} & float \\
\texttt{cat\_vhsdr6} & \texttt{ebv} & float \\
\texttt{cat\_vhsdr6} & \texttt{ay} & float \\
\texttt{cat\_vhsdr6} & \texttt{aj} & float \\
\texttt{cat\_vhsdr6} & \texttt{ah} & float \\
\texttt{cat\_vhsdr6} & \texttt{aks} & float \\
\texttt{cat\_vhsdr6} & \texttt{ymjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{ypetromag} & float \\
\texttt{cat\_vhsdr6} & \texttt{ypetromagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{ypsfmag} & float \\
\texttt{cat\_vhsdr6} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{ysermag2d} & float \\
\texttt{cat\_vhsdr6} & \texttt{ysermag2derr} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag3} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag3err} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag4} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag4err} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag6} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermag6err} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermagnoapercorr3} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermagnoapercorr4} & float \\
\texttt{cat\_vhsdr6} & \texttt{yapermagnoapercorr6} & float \\
\texttt{cat\_vhsdr6} & \texttt{yhlcorsmjradas} & float \\
\texttt{cat\_vhsdr6} & \texttt{ygausig} & float \\
\texttt{cat\_vhsdr6} & \texttt{yell} & float \\
\texttt{cat\_vhsdr6} & \texttt{ypa} & float \\
\texttt{cat\_vhsdr6} & \texttt{yaverageconf} & float \\
\texttt{cat\_vhsdr6} & \texttt{yclass} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{yclassstat} & float \\
\texttt{cat\_vhsdr6} & \texttt{yxi} & float \\
\texttt{cat\_vhsdr6} & \texttt{yeta} & float \\
\texttt{cat\_vhsdr6} & \texttt{jmjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{jpetromag} & float \\
\texttt{cat\_vhsdr6} & \texttt{jpetromagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jpsfmag} & float \\
\texttt{cat\_vhsdr6} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{jsermag2d} & float \\
\texttt{cat\_vhsdr6} & \texttt{jsermag2derr} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag3} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag3err} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag4} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag4err} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag6} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermag6err} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermagnoapercorr3} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermagnoapercorr4} & float \\
\texttt{cat\_vhsdr6} & \texttt{japermagnoapercorr6} & float \\
\texttt{cat\_vhsdr6} & \texttt{jhlcorsmjradas} & float \\
\texttt{cat\_vhsdr6} & \texttt{jgausig} & float \\
\texttt{cat\_vhsdr6} & \texttt{jell} & float \\
\texttt{cat\_vhsdr6} & \texttt{jpa} & float \\
\texttt{cat\_vhsdr6} & \texttt{javerageconf} & float \\
\texttt{cat\_vhsdr6} & \texttt{jclass} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{jclassstat} & float \\
\texttt{cat\_vhsdr6} & \texttt{jxi} & float \\
\texttt{cat\_vhsdr6} & \texttt{jeta} & float \\
\texttt{cat\_vhsdr6} & \texttt{hmjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{hpetromag} & float \\
\texttt{cat\_vhsdr6} & \texttt{hpetromagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{hpsfmag} & float \\
\texttt{cat\_vhsdr6} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{hsermag2d} & float \\
\texttt{cat\_vhsdr6} & \texttt{hsermag2derr} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag3} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag3err} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag4} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag4err} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag6} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermag6err} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermagnoapercorr3} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermagnoapercorr4} & float \\
\texttt{cat\_vhsdr6} & \texttt{hapermagnoapercorr6} & float \\
\texttt{cat\_vhsdr6} & \texttt{hhlcorsmjradas} & float \\
\texttt{cat\_vhsdr6} & \texttt{hgausig} & float \\
\texttt{cat\_vhsdr6} & \texttt{hell} & float \\
\texttt{cat\_vhsdr6} & \texttt{hpa} & float \\
\texttt{cat\_vhsdr6} & \texttt{haverageconf} & float \\
\texttt{cat\_vhsdr6} & \texttt{hclass} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{hclassstat} & float \\
\texttt{cat\_vhsdr6} & \texttt{hxi} & float \\
\texttt{cat\_vhsdr6} & \texttt{heta} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksmjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{kspetromag} & float \\
\texttt{cat\_vhsdr6} & \texttt{kspetromagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{kspsfmag} & float \\
\texttt{cat\_vhsdr6} & \texttt{kspsfmagerr} & float \\
\texttt{cat\_vhsdr6} & \texttt{kssermag2d} & float \\
\texttt{cat\_vhsdr6} & \texttt{kssermag2derr} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag3} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag3err} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag4} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag4err} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag6} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermag6err} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermagnoapercorr3} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermagnoapercorr4} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksapermagnoapercorr6} & float \\
\texttt{cat\_vhsdr6} & \texttt{kshlcorsmjradas} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksgausig} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksell} & float \\
\texttt{cat\_vhsdr6} & \texttt{kspa} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksaverageconf} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksclass} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{ksclassstat} & float \\
\texttt{cat\_vhsdr6} & \texttt{ksxi} & float \\
\texttt{cat\_vhsdr6} & \texttt{kseta} & float \\
\texttt{cat\_vhsdr6} & \texttt{min\_mjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{max\_mjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{mean\_mjd} & double \\
\texttt{cat\_vhsdr6} & \texttt{min\_epoch} & double \\
\texttt{cat\_vhsdr6} & \texttt{max\_epoch} & double \\
\texttt{cat\_vhsdr6} & \texttt{mean\_epoch} & double \\
\texttt{cat\_vhsdr6} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_vhsdr6} & \texttt{yerrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{ypperrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{herrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{hpperrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{kserrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{kspperrbits} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{ksseqnum} & int(11) \\
\texttt{cat\_vhsdr6} & \texttt{separation\_as} & double \\
\texttt{cat\_vhsdr6} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_vhsdr6} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_vhsdr6} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_vhsdr6} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_videodr5} & \texttt{id} & int(11) \\
\texttt{cat\_videodr5} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_videodr5} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_videodr5} & \texttt{ra} & double \\
\texttt{cat\_videodr5} & \texttt{dec} & double \\
\texttt{cat\_videodr5} & \texttt{cx} & double \\
\texttt{cat\_videodr5} & \texttt{cy} & double \\
\texttt{cat\_videodr5} & \texttt{cz} & double \\
\texttt{cat\_videodr5} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_videodr5} & \texttt{l} & double \\
\texttt{cat\_videodr5} & \texttt{b} & double \\
\texttt{cat\_videodr5} & \texttt{lambda} & double \\
\texttt{cat\_videodr5} & \texttt{eta} & double \\
\texttt{cat\_videodr5} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_videodr5} & \texttt{zmypnt} & float \\
\texttt{cat\_videodr5} & \texttt{zmypnterr} & float \\
\texttt{cat\_videodr5} & \texttt{ymjpnt} & float \\
\texttt{cat\_videodr5} & \texttt{ymjpnterr} & float \\
\texttt{cat\_videodr5} & \texttt{jmhpnt} & float \\
\texttt{cat\_videodr5} & \texttt{jmhpnterr} & float \\
\texttt{cat\_videodr5} & \texttt{hmkspnt} & float \\
\texttt{cat\_videodr5} & \texttt{hmkspnterr} & float \\
\texttt{cat\_videodr5} & \texttt{zmyext} & float \\
\texttt{cat\_videodr5} & \texttt{zmyexterr} & float \\
\texttt{cat\_videodr5} & \texttt{ymjext} & float \\
\texttt{cat\_videodr5} & \texttt{ymjexterr} & float \\
\texttt{cat\_videodr5} & \texttt{jmhext} & float \\
\texttt{cat\_videodr5} & \texttt{jmhexterr} & float \\
\texttt{cat\_videodr5} & \texttt{hmksext} & float \\
\texttt{cat\_videodr5} & \texttt{hmksexterr} & float \\
\texttt{cat\_videodr5} & \texttt{mergedclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{pstar} & float \\
\texttt{cat\_videodr5} & \texttt{pgalaxy} & float \\
\texttt{cat\_videodr5} & \texttt{pnoise} & float \\
\texttt{cat\_videodr5} & \texttt{psaturated} & float \\
\texttt{cat\_videodr5} & \texttt{ebv} & float \\
\texttt{cat\_videodr5} & \texttt{az} & float \\
\texttt{cat\_videodr5} & \texttt{ay} & float \\
\texttt{cat\_videodr5} & \texttt{aj} & float \\
\texttt{cat\_videodr5} & \texttt{ah} & float \\
\texttt{cat\_videodr5} & \texttt{aks} & float \\
\texttt{cat\_videodr5} & \texttt{zpetromag} & float \\
\texttt{cat\_videodr5} & \texttt{zpetromagerr} & float \\
\texttt{cat\_videodr5} & \texttt{zkronmag} & float \\
\texttt{cat\_videodr5} & \texttt{zkronmagerr} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag3} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag3err} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag4} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag4err} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag6} & float \\
\texttt{cat\_videodr5} & \texttt{zapermag6err} & float \\
\texttt{cat\_videodr5} & \texttt{zapermagnoapercorr3} & float \\
\texttt{cat\_videodr5} & \texttt{zapermagnoapercorr4} & float \\
\texttt{cat\_videodr5} & \texttt{zapermagnoapercorr6} & float \\
\texttt{cat\_videodr5} & \texttt{zhalfrad} & float \\
\texttt{cat\_videodr5} & \texttt{zhlcorsmjradas} & float \\
\texttt{cat\_videodr5} & \texttt{zgausig} & float \\
\texttt{cat\_videodr5} & \texttt{zell} & float \\
\texttt{cat\_videodr5} & \texttt{zpa} & float \\
\texttt{cat\_videodr5} & \texttt{zclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{zclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{zxi} & float \\
\texttt{cat\_videodr5} & \texttt{zeta} & float \\
\texttt{cat\_videodr5} & \texttt{ypetromag} & float \\
\texttt{cat\_videodr5} & \texttt{ypetromagerr} & float \\
\texttt{cat\_videodr5} & \texttt{ykronmag} & float \\
\texttt{cat\_videodr5} & \texttt{ykronmagerr} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag3} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag3err} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag4} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag4err} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag6} & float \\
\texttt{cat\_videodr5} & \texttt{yapermag6err} & float \\
\texttt{cat\_videodr5} & \texttt{yapermagnoapercorr3} & float \\
\texttt{cat\_videodr5} & \texttt{yapermagnoapercorr4} & float \\
\texttt{cat\_videodr5} & \texttt{yapermagnoapercorr6} & float \\
\texttt{cat\_videodr5} & \texttt{yhalfrad} & float \\
\texttt{cat\_videodr5} & \texttt{yhlcorsmjradas} & float \\
\texttt{cat\_videodr5} & \texttt{ygausig} & float \\
\texttt{cat\_videodr5} & \texttt{yell} & float \\
\texttt{cat\_videodr5} & \texttt{ypa} & float \\
\texttt{cat\_videodr5} & \texttt{yclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{yclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{yxi} & float \\
\texttt{cat\_videodr5} & \texttt{yeta} & float \\
\texttt{cat\_videodr5} & \texttt{jpetromag} & float \\
\texttt{cat\_videodr5} & \texttt{jpetromagerr} & float \\
\texttt{cat\_videodr5} & \texttt{jkronmag} & float \\
\texttt{cat\_videodr5} & \texttt{jkronmagerr} & float \\
\texttt{cat\_videodr5} & \texttt{japermag3} & float \\
\texttt{cat\_videodr5} & \texttt{japermag3err} & float \\
\texttt{cat\_videodr5} & \texttt{japermag4} & float \\
\texttt{cat\_videodr5} & \texttt{japermag4err} & float \\
\texttt{cat\_videodr5} & \texttt{japermag6} & float \\
\texttt{cat\_videodr5} & \texttt{japermag6err} & float \\
\texttt{cat\_videodr5} & \texttt{japermagnoapercorr3} & float \\
\texttt{cat\_videodr5} & \texttt{japermagnoapercorr4} & float \\
\texttt{cat\_videodr5} & \texttt{japermagnoapercorr6} & float \\
\texttt{cat\_videodr5} & \texttt{jhalfrad} & float \\
\texttt{cat\_videodr5} & \texttt{jhlcorsmjradas} & float \\
\texttt{cat\_videodr5} & \texttt{jgausig} & float \\
\texttt{cat\_videodr5} & \texttt{jell} & float \\
\texttt{cat\_videodr5} & \texttt{jpa} & float \\
\texttt{cat\_videodr5} & \texttt{jclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{jclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{jxi} & float \\
\texttt{cat\_videodr5} & \texttt{jeta} & float \\
\texttt{cat\_videodr5} & \texttt{hpetromag} & float \\
\texttt{cat\_videodr5} & \texttt{hpetromagerr} & float \\
\texttt{cat\_videodr5} & \texttt{hkronmag} & float \\
\texttt{cat\_videodr5} & \texttt{hkronmagerr} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag3} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag3err} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag4} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag4err} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag6} & float \\
\texttt{cat\_videodr5} & \texttt{hapermag6err} & float \\
\texttt{cat\_videodr5} & \texttt{hapermagnoapercorr3} & float \\
\texttt{cat\_videodr5} & \texttt{hapermagnoapercorr4} & float \\
\texttt{cat\_videodr5} & \texttt{hapermagnoapercorr6} & float \\
\texttt{cat\_videodr5} & \texttt{hhalfrad} & float \\
\texttt{cat\_videodr5} & \texttt{hhlcorsmjradas} & float \\
\texttt{cat\_videodr5} & \texttt{hgausig} & float \\
\texttt{cat\_videodr5} & \texttt{hell} & float \\
\texttt{cat\_videodr5} & \texttt{hpa} & float \\
\texttt{cat\_videodr5} & \texttt{hclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{hclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{hxi} & float \\
\texttt{cat\_videodr5} & \texttt{heta} & float \\
\texttt{cat\_videodr5} & \texttt{kspetromag} & float \\
\texttt{cat\_videodr5} & \texttt{kspetromagerr} & float \\
\texttt{cat\_videodr5} & \texttt{kskronmag} & float \\
\texttt{cat\_videodr5} & \texttt{kskronmagerr} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag3} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag3err} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag4} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag4err} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag6} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermag6err} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermagnoapercorr3} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermagnoapercorr4} & float \\
\texttt{cat\_videodr5} & \texttt{ksapermagnoapercorr6} & float \\
\texttt{cat\_videodr5} & \texttt{kshalfrad} & float \\
\texttt{cat\_videodr5} & \texttt{kshlcorsmjradas} & float \\
\texttt{cat\_videodr5} & \texttt{ksgausig} & float \\
\texttt{cat\_videodr5} & \texttt{ksell} & float \\
\texttt{cat\_videodr5} & \texttt{kspa} & float \\
\texttt{cat\_videodr5} & \texttt{ksclass} & int(11) \\
\texttt{cat\_videodr5} & \texttt{ksclassstat} & float \\
\texttt{cat\_videodr5} & \texttt{ksxi} & float \\
\texttt{cat\_videodr5} & \texttt{kseta} & float \\
\texttt{cat\_videodr5} & \texttt{min\_mjd} & double \\
\texttt{cat\_videodr5} & \texttt{max\_mjd} & double \\
\texttt{cat\_videodr5} & \texttt{mean\_mjd} & double \\
\texttt{cat\_videodr5} & \texttt{min\_epoch} & double \\
\texttt{cat\_videodr5} & \texttt{max\_epoch} & double \\
\texttt{cat\_videodr5} & \texttt{mean\_epoch} & double \\
\texttt{cat\_videodr5} & \texttt{separation\_as} & double \\
\texttt{cat\_videodr5} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_videodr5} & \texttt{zerrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{zpperrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{zseqnum} & int(11) \\
\texttt{cat\_videodr5} & \texttt{yerrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{ypperrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_videodr5} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_videodr5} & \texttt{herrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{hpperrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_videodr5} & \texttt{kserrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{kspperrbits} & int(11) \\
\texttt{cat\_videodr5} & \texttt{ksseqnum} & int(11) \\
\texttt{cat\_videodr5} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_videodr5} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_videodr5} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_videodr5} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_vikingdr4} & \texttt{id} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_vikingdr4} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_vikingdr4} & \texttt{ra} & double \\
\texttt{cat\_vikingdr4} & \texttt{dec} & double \\
\texttt{cat\_vikingdr4} & \texttt{cx} & double \\
\texttt{cat\_vikingdr4} & \texttt{cy} & double \\
\texttt{cat\_vikingdr4} & \texttt{cz} & double \\
\texttt{cat\_vikingdr4} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_vikingdr4} & \texttt{l} & double \\
\texttt{cat\_vikingdr4} & \texttt{b} & double \\
\texttt{cat\_vikingdr4} & \texttt{lambda} & double \\
\texttt{cat\_vikingdr4} & \texttt{eta} & double \\
\texttt{cat\_vikingdr4} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_vikingdr4} & \texttt{zmypnt} & float \\
\texttt{cat\_vikingdr4} & \texttt{zmypnterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{ymjpnt} & float \\
\texttt{cat\_vikingdr4} & \texttt{ymjpnterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{jmhpnt} & float \\
\texttt{cat\_vikingdr4} & \texttt{jmhpnterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{hmkspnt} & float \\
\texttt{cat\_vikingdr4} & \texttt{hmkspnterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{zmyext} & float \\
\texttt{cat\_vikingdr4} & \texttt{zmyexterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{ymjext} & float \\
\texttt{cat\_vikingdr4} & \texttt{ymjexterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{jmhext} & float \\
\texttt{cat\_vikingdr4} & \texttt{jmhexterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{hmksext} & float \\
\texttt{cat\_vikingdr4} & \texttt{hmksexterr} & float \\
\texttt{cat\_vikingdr4} & \texttt{mergedclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{pstar} & float \\
\texttt{cat\_vikingdr4} & \texttt{pgalaxy} & float \\
\texttt{cat\_vikingdr4} & \texttt{pnoise} & float \\
\texttt{cat\_vikingdr4} & \texttt{psaturated} & float \\
\texttt{cat\_vikingdr4} & \texttt{ebv} & float \\
\texttt{cat\_vikingdr4} & \texttt{az} & float \\
\texttt{cat\_vikingdr4} & \texttt{ay} & float \\
\texttt{cat\_vikingdr4} & \texttt{aj} & float \\
\texttt{cat\_vikingdr4} & \texttt{ah} & float \\
\texttt{cat\_vikingdr4} & \texttt{aks} & float \\
\texttt{cat\_vikingdr4} & \texttt{zpetromag} & float \\
\texttt{cat\_vikingdr4} & \texttt{zpetromagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{zpsfmag} & float \\
\texttt{cat\_vikingdr4} & \texttt{zpsfmagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{zsermag2d} & float \\
\texttt{cat\_vikingdr4} & \texttt{zsermag2derr} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag3} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag3err} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag4} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag4err} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag6} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermag6err} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermagnoapercorr3} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermagnoapercorr4} & float \\
\texttt{cat\_vikingdr4} & \texttt{zapermagnoapercorr6} & float \\
\texttt{cat\_vikingdr4} & \texttt{zhlcorsmjradas} & float \\
\texttt{cat\_vikingdr4} & \texttt{zgausig} & float \\
\texttt{cat\_vikingdr4} & \texttt{zell} & float \\
\texttt{cat\_vikingdr4} & \texttt{zpa} & float \\
\texttt{cat\_vikingdr4} & \texttt{zaverageconf} & float \\
\texttt{cat\_vikingdr4} & \texttt{zclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{zclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{zxi} & float \\
\texttt{cat\_vikingdr4} & \texttt{zeta} & float \\
\texttt{cat\_vikingdr4} & \texttt{ypetromag} & float \\
\texttt{cat\_vikingdr4} & \texttt{ypetromagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{ypsfmag} & float \\
\texttt{cat\_vikingdr4} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{ysermag2d} & float \\
\texttt{cat\_vikingdr4} & \texttt{ysermag2derr} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag3} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag3err} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag4} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag4err} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag6} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermag6err} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermagnoapercorr3} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermagnoapercorr4} & float \\
\texttt{cat\_vikingdr4} & \texttt{yapermagnoapercorr6} & float \\
\texttt{cat\_vikingdr4} & \texttt{yhlcorsmjradas} & float \\
\texttt{cat\_vikingdr4} & \texttt{ygausig} & float \\
\texttt{cat\_vikingdr4} & \texttt{yell} & float \\
\texttt{cat\_vikingdr4} & \texttt{ypa} & float \\
\texttt{cat\_vikingdr4} & \texttt{yaverageconf} & float \\
\texttt{cat\_vikingdr4} & \texttt{yclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{yclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{yxi} & float \\
\texttt{cat\_vikingdr4} & \texttt{yeta} & float \\
\texttt{cat\_vikingdr4} & \texttt{jpetromag} & float \\
\texttt{cat\_vikingdr4} & \texttt{jpetromagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{jpsfmag} & float \\
\texttt{cat\_vikingdr4} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{jsermag2d} & float \\
\texttt{cat\_vikingdr4} & \texttt{jsermag2derr} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag3} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag3err} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag4} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag4err} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag6} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermag6err} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermagnoapercorr3} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermagnoapercorr4} & float \\
\texttt{cat\_vikingdr4} & \texttt{japermagnoapercorr6} & float \\
\texttt{cat\_vikingdr4} & \texttt{jhlcorsmjradas} & float \\
\texttt{cat\_vikingdr4} & \texttt{jgausig} & float \\
\texttt{cat\_vikingdr4} & \texttt{jell} & float \\
\texttt{cat\_vikingdr4} & \texttt{jpa} & float \\
\texttt{cat\_vikingdr4} & \texttt{javerageconf} & float \\
\texttt{cat\_vikingdr4} & \texttt{jclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{jclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{jxi} & float \\
\texttt{cat\_vikingdr4} & \texttt{jeta} & float \\
\texttt{cat\_vikingdr4} & \texttt{hpetromag} & float \\
\texttt{cat\_vikingdr4} & \texttt{hpetromagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{hpsfmag} & float \\
\texttt{cat\_vikingdr4} & \texttt{hpsfmagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{hsermag2d} & float \\
\texttt{cat\_vikingdr4} & \texttt{hsermag2derr} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag3} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag3err} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag4} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag4err} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag6} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermag6err} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermagnoapercorr3} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermagnoapercorr4} & float \\
\texttt{cat\_vikingdr4} & \texttt{hapermagnoapercorr6} & float \\
\texttt{cat\_vikingdr4} & \texttt{hhlcorsmjradas} & float \\
\texttt{cat\_vikingdr4} & \texttt{hgausig} & float \\
\texttt{cat\_vikingdr4} & \texttt{hell} & float \\
\texttt{cat\_vikingdr4} & \texttt{hpa} & float \\
\texttt{cat\_vikingdr4} & \texttt{haverageconf} & float \\
\texttt{cat\_vikingdr4} & \texttt{hclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{hclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{hxi} & float \\
\texttt{cat\_vikingdr4} & \texttt{heta} & float \\
\texttt{cat\_vikingdr4} & \texttt{kspetromag} & float \\
\texttt{cat\_vikingdr4} & \texttt{kspetromagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{kspsfmag} & float \\
\texttt{cat\_vikingdr4} & \texttt{kspsfmagerr} & float \\
\texttt{cat\_vikingdr4} & \texttt{kssermag2d} & float \\
\texttt{cat\_vikingdr4} & \texttt{kssermag2derr} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag3} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag3err} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag4} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag4err} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag6} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermag6err} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermagnoapercorr3} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermagnoapercorr4} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksapermagnoapercorr6} & float \\
\texttt{cat\_vikingdr4} & \texttt{kshlcorsmjradas} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksgausig} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksell} & float \\
\texttt{cat\_vikingdr4} & \texttt{kspa} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksaverageconf} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksclass} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{ksclassstat} & float \\
\texttt{cat\_vikingdr4} & \texttt{ksxi} & float \\
\texttt{cat\_vikingdr4} & \texttt{kseta} & float \\
\texttt{cat\_vikingdr4} & \texttt{min\_mjd} & double \\
\texttt{cat\_vikingdr4} & \texttt{max\_mjd} & double \\
\texttt{cat\_vikingdr4} & \texttt{mean\_mjd} & double \\
\texttt{cat\_vikingdr4} & \texttt{min\_epoch} & double \\
\texttt{cat\_vikingdr4} & \texttt{max\_epoch} & double \\
\texttt{cat\_vikingdr4} & \texttt{mean\_epoch} & double \\
\texttt{cat\_vikingdr4} & \texttt{separation\_as} & double \\
\texttt{cat\_vikingdr4} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_vikingdr4} & \texttt{zerrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{zpperrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{zseqnum} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{yerrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{ypperrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{herrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{hpperrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{kserrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{kspperrbits} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{ksseqnum} & int(11) \\
\texttt{cat\_vikingdr4} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_vikingdr4} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_vikingdr4} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_vikingdr4} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_vmcdr5} & \texttt{id} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_vmcdr5} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_vmcdr5} & \texttt{ra} & double \\
\texttt{cat\_vmcdr5} & \texttt{dec} & double \\
\texttt{cat\_vmcdr5} & \texttt{cx} & double \\
\texttt{cat\_vmcdr5} & \texttt{cy} & double \\
\texttt{cat\_vmcdr5} & \texttt{cz} & double \\
\texttt{cat\_vmcdr5} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_vmcdr5} & \texttt{l} & double \\
\texttt{cat\_vmcdr5} & \texttt{b} & double \\
\texttt{cat\_vmcdr5} & \texttt{lambda} & double \\
\texttt{cat\_vmcdr5} & \texttt{eta} & double \\
\texttt{cat\_vmcdr5} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_vmcdr5} & \texttt{ymjpnt} & float \\
\texttt{cat\_vmcdr5} & \texttt{ymjpnterr} & float \\
\texttt{cat\_vmcdr5} & \texttt{jmkspnt} & float \\
\texttt{cat\_vmcdr5} & \texttt{jmkspnterr} & float \\
\texttt{cat\_vmcdr5} & \texttt{ymjext} & float \\
\texttt{cat\_vmcdr5} & \texttt{ymjexterr} & float \\
\texttt{cat\_vmcdr5} & \texttt{jmksext} & float \\
\texttt{cat\_vmcdr5} & \texttt{jmksexterr} & float \\
\texttt{cat\_vmcdr5} & \texttt{mergedclassstat} & float \\
\texttt{cat\_vmcdr5} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{pstar} & float \\
\texttt{cat\_vmcdr5} & \texttt{pgalaxy} & float \\
\texttt{cat\_vmcdr5} & \texttt{pnoise} & float \\
\texttt{cat\_vmcdr5} & \texttt{psaturated} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksmjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{kspetromag} & float \\
\texttt{cat\_vmcdr5} & \texttt{kspetromagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{kspsfmag} & float \\
\texttt{cat\_vmcdr5} & \texttt{kspsfmagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{kssermag2d} & float \\
\texttt{cat\_vmcdr5} & \texttt{kssermag2derr} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag3} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag3err} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag4} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag4err} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag6} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermag6err} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermagnoapercorr3} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermagnoapercorr4} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksapermagnoapercorr6} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksgausig} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksell} & float \\
\texttt{cat\_vmcdr5} & \texttt{kspa} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksaverageconf} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksclass} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{ksclassstat} & float \\
\texttt{cat\_vmcdr5} & \texttt{ksxi} & float \\
\texttt{cat\_vmcdr5} & \texttt{kseta} & float \\
\texttt{cat\_vmcdr5} & \texttt{jmjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{jpetromag} & float \\
\texttt{cat\_vmcdr5} & \texttt{jpetromagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{jpsfmag} & float \\
\texttt{cat\_vmcdr5} & \texttt{jpsfmagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{jsermag2d} & float \\
\texttt{cat\_vmcdr5} & \texttt{jsermag2derr} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag3} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag3err} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag4} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag4err} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag6} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermag6err} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermagnoapercorr3} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermagnoapercorr4} & float \\
\texttt{cat\_vmcdr5} & \texttt{japermagnoapercorr6} & float \\
\texttt{cat\_vmcdr5} & \texttt{jgausig} & float \\
\texttt{cat\_vmcdr5} & \texttt{jell} & float \\
\texttt{cat\_vmcdr5} & \texttt{jpa} & float \\
\texttt{cat\_vmcdr5} & \texttt{javerageconf} & float \\
\texttt{cat\_vmcdr5} & \texttt{jclass} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{jclassstat} & float \\
\texttt{cat\_vmcdr5} & \texttt{jxi} & float \\
\texttt{cat\_vmcdr5} & \texttt{jeta} & float \\
\texttt{cat\_vmcdr5} & \texttt{ymjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{ypetromag} & float \\
\texttt{cat\_vmcdr5} & \texttt{ypetromagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{ypsfmag} & float \\
\texttt{cat\_vmcdr5} & \texttt{ypsfmagerr} & float \\
\texttt{cat\_vmcdr5} & \texttt{ysermag2d} & float \\
\texttt{cat\_vmcdr5} & \texttt{ysermag2derr} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag3} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag3err} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag4} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag4err} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag6} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermag6err} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermagnoapercorr3} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermagnoapercorr4} & float \\
\texttt{cat\_vmcdr5} & \texttt{yapermagnoapercorr6} & float \\
\texttt{cat\_vmcdr5} & \texttt{ygausig} & float \\
\texttt{cat\_vmcdr5} & \texttt{yell} & float \\
\texttt{cat\_vmcdr5} & \texttt{ypa} & float \\
\texttt{cat\_vmcdr5} & \texttt{yaverageconf} & float \\
\texttt{cat\_vmcdr5} & \texttt{yclass} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{yclassstat} & float \\
\texttt{cat\_vmcdr5} & \texttt{yxi} & float \\
\texttt{cat\_vmcdr5} & \texttt{yeta} & float \\
\texttt{cat\_vmcdr5} & \texttt{min\_mjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{max\_mjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{mean\_mjd} & double \\
\texttt{cat\_vmcdr5} & \texttt{min\_epoch} & double \\
\texttt{cat\_vmcdr5} & \texttt{max\_epoch} & double \\
\texttt{cat\_vmcdr5} & \texttt{mean\_epoch} & double \\
\texttt{cat\_vmcdr5} & \texttt{separation\_as} & double \\
\texttt{cat\_vmcdr5} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_vmcdr5} & \texttt{kserrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{kspperrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{ksseqnum} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{yerrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{ypperrbits} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_vmcdr5} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_vmcdr5} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_vmcdr5} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_vmcdr5} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_vvvdr5} & \texttt{id} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{sourceid} & varchar(40) \\
\texttt{cat\_vvvdr5} & \texttt{framesetid} & varchar(40) \\
\texttt{cat\_vvvdr5} & \texttt{ra} & double \\
\texttt{cat\_vvvdr5} & \texttt{dec} & double \\
\texttt{cat\_vvvdr5} & \texttt{cx} & double \\
\texttt{cat\_vvvdr5} & \texttt{cy} & double \\
\texttt{cat\_vvvdr5} & \texttt{cz} & double \\
\texttt{cat\_vvvdr5} & \texttt{htmid} & varchar(40) \\
\texttt{cat\_vvvdr5} & \texttt{l} & double \\
\texttt{cat\_vvvdr5} & \texttt{b} & double \\
\texttt{cat\_vvvdr5} & \texttt{lambda} & double \\
\texttt{cat\_vvvdr5} & \texttt{eta} & double \\
\texttt{cat\_vvvdr5} & \texttt{priorsec} & varchar(40) \\
\texttt{cat\_vvvdr5} & \texttt{zmypnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{zmypnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{ymjpnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{ymjpnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{jmhpnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{jmhpnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{hmkspnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{hmkspnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1mks\_1pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1mks\_1pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2mks\_2pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2mks\_2pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1mh\_1pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1mh\_1pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2mh\_2pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2mh\_2pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1my\_1pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1my\_1pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2my\_2pnt} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2my\_2pnterr} & float \\
\texttt{cat\_vvvdr5} & \texttt{mergedclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{mergedclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{pstar} & float \\
\texttt{cat\_vvvdr5} & \texttt{pgalaxy} & float \\
\texttt{cat\_vvvdr5} & \texttt{pnoise} & float \\
\texttt{cat\_vvvdr5} & \texttt{psaturated} & float \\
\texttt{cat\_vvvdr5} & \texttt{zmjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{zapermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{zapermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{zapermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{zapermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{zapermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{zapermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{zgausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{zell} & float \\
\texttt{cat\_vvvdr5} & \texttt{zpa} & float \\
\texttt{cat\_vvvdr5} & \texttt{zaverageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{zclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{zclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{zxi} & float \\
\texttt{cat\_vvvdr5} & \texttt{zeta} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_1classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_1eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_2classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{z\_2eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{ymjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{yapermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{yapermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{yapermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{yapermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{yapermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{yapermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ygausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{yell} & float \\
\texttt{cat\_vvvdr5} & \texttt{ypa} & float \\
\texttt{cat\_vvvdr5} & \texttt{yaverageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{yclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{yclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{yxi} & float \\
\texttt{cat\_vvvdr5} & \texttt{yeta} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_1classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_1eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_2classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{y\_2eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{jmjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{japermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{japermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{japermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{japermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{japermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{japermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{jgausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{jell} & float \\
\texttt{cat\_vvvdr5} & \texttt{jpa} & float \\
\texttt{cat\_vvvdr5} & \texttt{javerageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{jclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{jclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{jxi} & float \\
\texttt{cat\_vvvdr5} & \texttt{jeta} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_1classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_1eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_2classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{j\_2eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{hmjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{hapermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{hapermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{hapermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{hapermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{hapermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{hapermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{hgausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{hell} & float \\
\texttt{cat\_vvvdr5} & \texttt{hpa} & float \\
\texttt{cat\_vvvdr5} & \texttt{haverageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{hclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{hclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{hxi} & float \\
\texttt{cat\_vvvdr5} & \texttt{heta} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_1classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_1eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_2classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{h\_2eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksmjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksapermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksgausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksell} & float \\
\texttt{cat\_vvvdr5} & \texttt{kspa} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksaverageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksclass} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ksclassstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{ksxi} & float \\
\texttt{cat\_vvvdr5} & \texttt{kseta} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1xi} & text \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1eta} & text \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag1} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag1err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag3} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag3err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag4} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2apermag4err} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2gausig} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2ell} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2pa} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2averageconf} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2class} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2classstat} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2xi} & float \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2eta} & float \\
\texttt{cat\_vvvdr5} & \texttt{min\_mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{max\_mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{mean\_mjd} & double \\
\texttt{cat\_vvvdr5} & \texttt{min\_epoch} & double \\
\texttt{cat\_vvvdr5} & \texttt{max\_epoch} & double \\
\texttt{cat\_vvvdr5} & \texttt{mean\_epoch} & double \\
\texttt{cat\_vvvdr5} & \texttt{separation\_as} & double \\
\texttt{cat\_vvvdr5} & \texttt{cueventid} & varchar(40) \\
\texttt{cat\_vvvdr5} & \texttt{zerrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{zpperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{zseqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_1errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_1pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_1seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_2errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_2pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{z\_2seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{yerrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ypperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{yseqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_1errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_1pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_1seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_2errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_2pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{y\_2seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{jerrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{jpperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{jseqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_1errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_1pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_1seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_2errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_2pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{j\_2seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{herrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{hpperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{hseqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_1errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_1pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_1seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_2errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_2pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{h\_2seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{kserrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{kspperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ksseqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_1seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2errbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2pperrbits} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{ks\_2seqnum} & int(11) \\
\texttt{cat\_vvvdr5} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_vvvdr5} & \texttt{xm\_id} & int(11) unsigned \\
\texttt{cat\_vvvdr5} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_vvvdr5} & \texttt{created\_timestamp} & timestamp \\
\texttt{cat\_wise} & \texttt{id} & int(11) unsigned \\
\texttt{cat\_wise} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{cat\_wise} & \texttt{null\_bitfield\_flags} & int(11) \\
\texttt{cat\_wise} & \texttt{designation} & varchar(20) \\
\texttt{cat\_wise} & \texttt{ra} & double \\
\texttt{cat\_wise} & \texttt{dec} & double \\
\texttt{cat\_wise} & \texttt{sigra} & float \\
\texttt{cat\_wise} & \texttt{sigdec} & float \\
\texttt{cat\_wise} & \texttt{sigradec} & float \\
\texttt{cat\_wise} & \texttt{glon} & double \\
\texttt{cat\_wise} & \texttt{glat} & double \\
\texttt{cat\_wise} & \texttt{elon} & float \\
\texttt{cat\_wise} & \texttt{elat} & float \\
\texttt{cat\_wise} & \texttt{wx} & float \\
\texttt{cat\_wise} & \texttt{wy} & float \\
\texttt{cat\_wise} & \texttt{cntr} & bigint(20) \\
\texttt{cat\_wise} & \texttt{source\_id} & varchar(28) \\
\texttt{cat\_wise} & \texttt{coadd\_id} & varchar(20) \\
\texttt{cat\_wise} & \texttt{src} & int(11) \\
\texttt{cat\_wise} & \texttt{w1mpro} & float \\
\texttt{cat\_wise} & \texttt{w1sigmpro} & float \\
\texttt{cat\_wise} & \texttt{w1snr} & float \\
\texttt{cat\_wise} & \texttt{w1rchi2} & float \\
\texttt{cat\_wise} & \texttt{w2mpro} & float \\
\texttt{cat\_wise} & \texttt{w2sigmpro} & float \\
\texttt{cat\_wise} & \texttt{w2snr} & float \\
\texttt{cat\_wise} & \texttt{w2rchi2} & float \\
\texttt{cat\_wise} & \texttt{w3mpro} & float \\
\texttt{cat\_wise} & \texttt{w3sigmpro} & float \\
\texttt{cat\_wise} & \texttt{w3snr} & float \\
\texttt{cat\_wise} & \texttt{w3rchi2} & float \\
\texttt{cat\_wise} & \texttt{w4mpro} & float \\
\texttt{cat\_wise} & \texttt{w4sigmpro} & float \\
\texttt{cat\_wise} & \texttt{w4snr} & float \\
\texttt{cat\_wise} & \texttt{w4rchi2} & float \\
\texttt{cat\_wise} & \texttt{rchi2} & float \\
\texttt{cat\_wise} & \texttt{nb} & int(11) \\
\texttt{cat\_wise} & \texttt{na} & int(11) \\
\texttt{cat\_wise} & \texttt{w1sat} & float \\
\texttt{cat\_wise} & \texttt{w2sat} & float \\
\texttt{cat\_wise} & \texttt{w3sat} & float \\
\texttt{cat\_wise} & \texttt{w4sat} & float \\
\texttt{cat\_wise} & \texttt{satnum} & varchar(4) \\
\texttt{cat\_wise} & \texttt{cc\_flags} & varchar(4) \\
\texttt{cat\_wise} & \texttt{ext\_flg} & int(11) \\
\texttt{cat\_wise} & \texttt{var\_flg} & varchar(4) \\
\texttt{cat\_wise} & \texttt{ph\_qual} & varchar(4) \\
\texttt{cat\_wise} & \texttt{det\_bit} & int(11) \\
\texttt{cat\_wise} & \texttt{moon\_lev} & varchar(4) \\
\texttt{cat\_wise} & \texttt{w1nm} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1m} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2nm} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2m} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3nm} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3m} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4nm} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4m} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1cov} & float \\
\texttt{cat\_wise} & \texttt{w2cov} & float \\
\texttt{cat\_wise} & \texttt{w3cov} & float \\
\texttt{cat\_wise} & \texttt{w4cov} & float \\
\texttt{cat\_wise} & \texttt{w1frtr} & float \\
\texttt{cat\_wise} & \texttt{w2frtr} & float \\
\texttt{cat\_wise} & \texttt{w3frtr} & float \\
\texttt{cat\_wise} & \texttt{w4frtr} & float \\
\texttt{cat\_wise} & \texttt{w1cc\_map} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1cc\_map\_str} & varchar(9) \\
\texttt{cat\_wise} & \texttt{w2cc\_map} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2cc\_map\_str} & varchar(9) \\
\texttt{cat\_wise} & \texttt{w3cc\_map} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3cc\_map\_str} & varchar(9) \\
\texttt{cat\_wise} & \texttt{w4cc\_map} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4cc\_map\_str} & varchar(9) \\
\texttt{cat\_wise} & \texttt{w1flux} & double \\
\texttt{cat\_wise} & \texttt{w1sigflux} & double \\
\texttt{cat\_wise} & \texttt{w1sky} & double \\
\texttt{cat\_wise} & \texttt{w1sigsk} & float \\
\texttt{cat\_wise} & \texttt{w1conf} & double \\
\texttt{cat\_wise} & \texttt{w2flux} & double \\
\texttt{cat\_wise} & \texttt{w2sigflux} & double \\
\texttt{cat\_wise} & \texttt{w2sky} & double \\
\texttt{cat\_wise} & \texttt{w2sigsk} & float \\
\texttt{cat\_wise} & \texttt{w2conf} & double \\
\texttt{cat\_wise} & \texttt{w3flux} & double \\
\texttt{cat\_wise} & \texttt{w3sigflux} & double \\
\texttt{cat\_wise} & \texttt{w3sky} & double \\
\texttt{cat\_wise} & \texttt{w3sigsk} & float \\
\texttt{cat\_wise} & \texttt{w3conf} & double \\
\texttt{cat\_wise} & \texttt{w4flux} & double \\
\texttt{cat\_wise} & \texttt{w4sigflux} & double \\
\texttt{cat\_wise} & \texttt{w4sky} & double \\
\texttt{cat\_wise} & \texttt{w4sigsk} & float \\
\texttt{cat\_wise} & \texttt{w4conf} & double \\
\texttt{cat\_wise} & \texttt{w1mag} & float \\
\texttt{cat\_wise} & \texttt{w1sigm} & float \\
\texttt{cat\_wise} & \texttt{w1flg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mcor} & float \\
\texttt{cat\_wise} & \texttt{w2mag} & float \\
\texttt{cat\_wise} & \texttt{w2sigm} & float \\
\texttt{cat\_wise} & \texttt{w2flg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mcor} & float \\
\texttt{cat\_wise} & \texttt{w3mag} & float \\
\texttt{cat\_wise} & \texttt{w3sigm} & float \\
\texttt{cat\_wise} & \texttt{w3flg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mcor} & float \\
\texttt{cat\_wise} & \texttt{w4mag} & float \\
\texttt{cat\_wise} & \texttt{w4sigm} & float \\
\texttt{cat\_wise} & \texttt{w4flg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mcor} & float \\
\texttt{cat\_wise} & \texttt{w1mag\_1} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_1} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_1} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_1} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_1} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_1} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_1} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_1} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_1} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_1} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_1} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_1} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_2} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_2} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_2} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_2} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_2} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_2} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_2} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_2} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_2} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_2} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_2} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_2} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_3} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_3} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_3} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_3} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_3} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_3} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_3} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_3} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_3} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_3} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_3} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_3} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_4} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_4} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_4} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_4} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_4} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_4} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_4} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_4} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_4} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_4} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_4} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_4} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_5} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_5} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_5} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_5} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_5} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_5} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_5} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_5} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_5} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_5} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_5} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_5} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_6} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_6} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_6} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_6} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_6} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_6} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_6} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_6} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_6} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_6} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_6} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_6} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_7} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_7} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_7} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_7} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_7} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_7} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_7} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_7} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_7} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_7} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_7} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_7} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mag\_8} & float \\
\texttt{cat\_wise} & \texttt{w1sigm\_8} & float \\
\texttt{cat\_wise} & \texttt{w1flg\_8} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mag\_8} & float \\
\texttt{cat\_wise} & \texttt{w2sigm\_8} & float \\
\texttt{cat\_wise} & \texttt{w2flg\_8} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mag\_8} & float \\
\texttt{cat\_wise} & \texttt{w3sigm\_8} & float \\
\texttt{cat\_wise} & \texttt{w3flg\_8} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mag\_8} & float \\
\texttt{cat\_wise} & \texttt{w4sigm\_8} & float \\
\texttt{cat\_wise} & \texttt{w4flg\_8} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1magp} & float \\
\texttt{cat\_wise} & \texttt{w1sigp1} & float \\
\texttt{cat\_wise} & \texttt{w1sigp2} & float \\
\texttt{cat\_wise} & \texttt{w1dmag} & float \\
\texttt{cat\_wise} & \texttt{w1ndf} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mlq} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w1mjdmin} & double \\
\texttt{cat\_wise} & \texttt{w1mjdmax} & double \\
\texttt{cat\_wise} & \texttt{w1mjdmean} & double \\
\texttt{cat\_wise} & \texttt{w2magp} & float \\
\texttt{cat\_wise} & \texttt{w2sigp1} & float \\
\texttt{cat\_wise} & \texttt{w2sigp2} & float \\
\texttt{cat\_wise} & \texttt{w2dmag} & float \\
\texttt{cat\_wise} & \texttt{w2ndf} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mlq} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2mjdmin} & double \\
\texttt{cat\_wise} & \texttt{w2mjdmax} & double \\
\texttt{cat\_wise} & \texttt{w2mjdmean} & double \\
\texttt{cat\_wise} & \texttt{w3magp} & float \\
\texttt{cat\_wise} & \texttt{w3sigp1} & float \\
\texttt{cat\_wise} & \texttt{w3sigp2} & float \\
\texttt{cat\_wise} & \texttt{w3dmag} & float \\
\texttt{cat\_wise} & \texttt{w3ndf} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mlq} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3mjdmin} & double \\
\texttt{cat\_wise} & \texttt{w3mjdmax} & double \\
\texttt{cat\_wise} & \texttt{w3mjdmean} & double \\
\texttt{cat\_wise} & \texttt{w4magp} & float \\
\texttt{cat\_wise} & \texttt{w4sigp1} & float \\
\texttt{cat\_wise} & \texttt{w4sigp2} & float \\
\texttt{cat\_wise} & \texttt{w4dmag} & float \\
\texttt{cat\_wise} & \texttt{w4ndf} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mlq} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4mjdmin} & double \\
\texttt{cat\_wise} & \texttt{w4mjdmax} & double \\
\texttt{cat\_wise} & \texttt{w4mjdmean} & double \\
\texttt{cat\_wise} & \texttt{rho12} & bigint(20) \\
\texttt{cat\_wise} & \texttt{rho23} & bigint(20) \\
\texttt{cat\_wise} & \texttt{rho34} & bigint(20) \\
\texttt{cat\_wise} & \texttt{q12} & bigint(20) \\
\texttt{cat\_wise} & \texttt{q23} & bigint(20) \\
\texttt{cat\_wise} & \texttt{q34} & bigint(20) \\
\texttt{cat\_wise} & \texttt{xscprox} & float \\
\texttt{cat\_wise} & \texttt{w1rsemi} & float \\
\texttt{cat\_wise} & \texttt{w1ba} & float \\
\texttt{cat\_wise} & \texttt{w1pa} & float \\
\texttt{cat\_wise} & \texttt{w1gmag} & float \\
\texttt{cat\_wise} & \texttt{w1gerr} & float \\
\texttt{cat\_wise} & \texttt{w1gflg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w2rsemi} & float \\
\texttt{cat\_wise} & \texttt{w2ba} & float \\
\texttt{cat\_wise} & \texttt{w2pa} & float \\
\texttt{cat\_wise} & \texttt{w2gmag} & float \\
\texttt{cat\_wise} & \texttt{w2gerr} & float \\
\texttt{cat\_wise} & \texttt{w2gflg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w3rsemi} & float \\
\texttt{cat\_wise} & \texttt{w3ba} & float \\
\texttt{cat\_wise} & \texttt{w3pa} & float \\
\texttt{cat\_wise} & \texttt{w3gmag} & float \\
\texttt{cat\_wise} & \texttt{w3gerr} & float \\
\texttt{cat\_wise} & \texttt{w3gflg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{w4rsemi} & float \\
\texttt{cat\_wise} & \texttt{w4ba} & float \\
\texttt{cat\_wise} & \texttt{w4pa} & float \\
\texttt{cat\_wise} & \texttt{w4gmag} & float \\
\texttt{cat\_wise} & \texttt{w4gerr} & float \\
\texttt{cat\_wise} & \texttt{w4gflg} & bigint(20) \\
\texttt{cat\_wise} & \texttt{tmass\_key} & bigint(20) \\
\texttt{cat\_wise} & \texttt{r\_2mass} & float \\
\texttt{cat\_wise} & \texttt{pa\_2mass} & float \\
\texttt{cat\_wise} & \texttt{n\_2mass} & int(11) \\
\texttt{cat\_wise} & \texttt{j\_m\_2mass} & float \\
\texttt{cat\_wise} & \texttt{j\_msig\_2mass} & float \\
\texttt{cat\_wise} & \texttt{h\_m\_2mass} & float \\
\texttt{cat\_wise} & \texttt{h\_msig\_2mass} & float \\
\texttt{cat\_wise} & \texttt{k\_m\_2mass} & float \\
\texttt{cat\_wise} & \texttt{k\_msig\_2mass} & float \\
\texttt{cat\_wise} & \texttt{best\_use\_cntr} & bigint(20) \\
\texttt{cat\_wise} & \texttt{ngrp} & int(11) \\
\texttt{cat\_wise} & \texttt{x} & double \\
\texttt{cat\_wise} & \texttt{y} & double \\
\texttt{cat\_wise} & \texttt{z} & double \\
\texttt{cat\_wise} & \texttt{spt\_ind} & bigint(20) \\
\texttt{cat\_wise} & \texttt{htm20} & bigint(20) \\
\texttt{cat\_wise} & \texttt{modified\_timestamp} & datetime \\
\texttt{cat\_wise} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_association\_ages} & \texttt{id} & int(11) unsigned \\
\texttt{data\_object\_ages} & \texttt{id} & int(11) unsigned \\
\texttt{data\_association\_ages} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_object\_ages} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_association\_ages} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_object\_ages} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{age\_string\_myr} & varchar(50) \\
\texttt{data\_object\_ages} & \texttt{age\_string\_myr} & varchar(50) \\
\texttt{data\_association\_ages} & \texttt{quality\_flag} & varchar(20) \\
\texttt{data\_object\_ages} & \texttt{quality\_flag} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{age\_myr} & float \\
\texttt{data\_object\_ages} & \texttt{age\_myr} & double \\
\texttt{data\_association\_ages} & \texttt{age\_myr\_unc} & float \\
\texttt{data\_object\_ages} & \texttt{age\_myr\_unc} & double \\
\texttt{data\_association\_ages} & \texttt{age\_myr\_unc\_pos} & float \\
\texttt{data\_object\_ages} & \texttt{age\_myr\_unc\_pos} & double \\
\texttt{data\_association\_ages} & \texttt{age\_myr\_unc\_neg} & float \\
\texttt{data\_object\_ages} & \texttt{age\_myr\_unc\_neg} & double \\
\texttt{data\_association\_ages} & \texttt{nstars} & int(11) unsigned \\
\texttt{data\_object\_ages} & \texttt{method\_detailed} & varchar(255) \\
\texttt{data\_association\_ages} & \texttt{method\_short} & varchar(20) \\
\texttt{data\_object\_ages} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{method} & varchar(255) \\
\texttt{data\_object\_ages} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_object\_ages} & \texttt{origin} & varchar(255) \\
\texttt{data\_association\_ages} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_object\_ages} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_association\_ages} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_object\_ages} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_object\_ages} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_object\_ages} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_association\_ages} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_object\_ages} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_association\_ages} & \texttt{origin} & varchar(255) \\
\texttt{data\_object\_ages} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_association\_ages} & \texttt{comments} & text \\
\texttt{data\_object\_ages} & \texttt{comments} & text \\
\texttt{data\_object\_ages} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_association\_ages} & \texttt{paper\_original\_aid} & varchar(100) \\
\texttt{data\_object\_ages} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_association\_ages} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_association\_ages} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_object\_ages} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_association\_ages} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_photometric\_bandpasses} & \texttt{id} & int(11) unsigned \\
\texttt{data\_photometric\_bandpasses} & \texttt{moca\_psid} & varchar(20) \\
\texttt{data\_photometric\_bandpasses} & \texttt{wavelength\_angstrom} & double \\
\texttt{data\_photometric\_bandpasses} & \texttt{relative\_spectral\_response} & double \\
\texttt{data\_photometric\_bandpasses} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_photometric\_bandpasses} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_convective\_blueshift} & \texttt{id} & int(11) unsigned \\
\texttt{data\_convective\_blueshift} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_convective\_blueshift} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_convective\_blueshift} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{data\_convective\_blueshift} & \texttt{membership\_propagated\_id} & int(11) unsigned \\
\texttt{data\_convective\_blueshift} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_convective\_blueshift} & \texttt{blueshift\_kms} & float \\
\texttt{data\_convective\_blueshift} & \texttt{blueshift\_kms\_unc} & float \\
\texttt{data\_convective\_blueshift} & \texttt{quality} & varchar(10) \\
\texttt{data\_convective\_blueshift} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_convective\_blueshift} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_convective\_blueshift} & \texttt{origin} & varchar(255) \\
\texttt{data\_convective\_blueshift} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_convective\_blueshift} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_convective\_blueshift} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_convective\_blueshift} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_convective\_blueshift} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_convective\_blueshift} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_convective\_blueshift} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_convective\_blueshift} & \texttt{comments} & text \\
\texttt{data\_convective\_blueshift} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_convective\_blueshift} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_convective\_blueshift} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_median\_colors} & \texttt{id} & int(11) unsigned \\
\texttt{data\_median\_colors} & \texttt{spectral\_type\_number} & int(11) \\
\texttt{data\_median\_colors} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_median\_colors} & \texttt{moca\_psid1} & varchar(20) \\
\texttt{data\_median\_colors} & \texttt{moca\_psid2} & varchar(20) \\
\texttt{data\_median\_colors} & \texttt{color\_mag} & float \\
\texttt{data\_median\_colors} & \texttt{color\_mag\_unc} & float \\
\texttt{data\_median\_colors} & \texttt{color\_mag\_unc\_neg} & float \\
\texttt{data\_median\_colors} & \texttt{color\_mag\_unc\_pos} & float \\
\texttt{data\_median\_colors} & \texttt{n\_obj} & int(11) unsigned \\
\texttt{data\_median\_colors} & \texttt{origin} & varchar(255) \\
\texttt{data\_median\_colors} & \texttt{comments} & text \\
\texttt{data\_median\_colors} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_median\_colors} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_median\_colors} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_equatorial\_coordinates} & \texttt{id} & int(11) unsigned \\
\texttt{data\_equatorial\_coordinates} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_equatorial\_coordinates} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{original\_catalog\_id} & int(11) unsigned \\
\texttt{data\_equatorial\_coordinates} & \texttt{ra} & double \\
\texttt{data\_equatorial\_coordinates} & \texttt{dec} & double \\
\texttt{data\_equatorial\_coordinates} & \texttt{ra\_unc\_mas} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{dec\_unc\_mas} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{ra\_hms} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{dec\_dms} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{measurement\_epoch\_yr} & double \\
\texttt{data\_equatorial\_coordinates} & \texttt{measurement\_epoch\_yr\_unc} & double \\
\texttt{data\_equatorial\_coordinates} & \texttt{frame\_equinox} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{coord\_frame} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{airmass} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{origin} & varchar(255) \\
\texttt{data\_equatorial\_coordinates} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{adopt\_as\_reference} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{single\_epoch} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{pm\_corrected} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{plx\_corrected} & tinyint(1) \\
\texttt{data\_equatorial\_coordinates} & \texttt{point\_of\_view} & varchar(255) \\
\texttt{data\_equatorial\_coordinates} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_equatorial\_coordinates} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_equatorial\_coordinates} & \texttt{comments} & text \\
\texttt{data\_equatorial\_coordinates} & \texttt{nsigma\_detection} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{origin\_table} & varchar(128) \\
\texttt{data\_equatorial\_coordinates} & \texttt{moca\_psid} & varchar(20) \\
\texttt{data\_equatorial\_coordinates} & \texttt{calibration\_method} & varchar(60) \\
\texttt{data\_equatorial\_coordinates} & \texttt{nstars\_calibration} & int(11) unsigned \\
\texttt{data\_equatorial\_coordinates} & \texttt{calibration\_delta\_ra\_mas} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{calibration\_delta\_dec\_mas} & float \\
\texttt{data\_equatorial\_coordinates} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_equatorial\_coordinates} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_equatorial\_coordinates} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{id} & int(11) unsigned \\
\texttt{data\_distances} & \texttt{id} & int(11) unsigned \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_distances} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{x} & float \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{y} & float \\
\texttt{data\_distances} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{z} & float \\
\texttt{data\_distances} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{u} & float \\
\texttt{data\_distances} & \texttt{distance\_pc} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{v} & float \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{w} & float \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_pos} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{c} & float \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_neg} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{maximum\_distance} & float \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_pos\_2sig} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{origin} & varchar(255) \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_neg\_2sig} & double \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_neg\_3sig} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{comments} & text \\
\texttt{data\_distances} & \texttt{distance\_pc\_unc\_pos\_3sig} & double \\
\texttt{data\_distances} & \texttt{epoch} & double \\
\texttt{data\_distances} & \texttt{plx\_zeropoint} & double \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_distances} & \texttt{plx\_ruwe} & float \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_distances} & \texttt{photometric\_estimate} & tinyint(1) \\
\texttt{data\_rejected\_membership\_spatial\_kinematic\_distances} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_distances} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_distances} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_distances} & \texttt{origin} & varchar(255) \\
\texttt{data\_distances} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_distances} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_distances} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_distances} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_distances} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_distances} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_distances} & \texttt{comments} & text \\
\texttt{data\_distances} & \texttt{dmod} & float \\
\texttt{data\_distances} & \texttt{dmod\_unc} & float \\
\texttt{data\_distances} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_distances} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_distances} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_extinction} & \texttt{id} & int(11) unsigned \\
\texttt{data\_extinction} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_extinction} & \texttt{coordinates\_id} & int(11) unsigned \\
\texttt{data\_extinction} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{data\_extinction} & \texttt{distance\_id} & int(11) unsigned \\
\texttt{data\_extinction} & \texttt{is\_calculated} & tinyint(4) \\
\texttt{data\_extinction} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_extinction} & \texttt{e\_bv} & float \\
\texttt{data\_extinction} & \texttt{e\_bv\_unc} & float \\
\texttt{data\_extinction} & \texttt{e\_bv\_unc\_neg} & float \\
\texttt{data\_extinction} & \texttt{e\_bv\_unc\_pos} & float \\
\texttt{data\_extinction} & \texttt{plx\_ruwe} & float \\
\texttt{data\_extinction} & \texttt{quality} & varchar(10) \\
\texttt{data\_extinction} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_extinction} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_extinction} & \texttt{origin} & varchar(255) \\
\texttt{data\_extinction} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_extinction} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_extinction} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_extinction} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_extinction} & \texttt{comments} & text \\
\texttt{data\_extinction} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_extinction} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_extinction} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_xray\_flux} & \texttt{id} & int(11) unsigned \\
\texttt{data\_xray\_flux} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_xray\_flux} & \texttt{rosat\_id} & int(10) unsigned \\
\texttt{data\_xray\_flux} & \texttt{distance\_id} & int(10) unsigned \\
\texttt{data\_xray\_flux} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_xray\_flux} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_xray\_flux} & \texttt{xray\_flux\_ergs} & double \\
\texttt{data\_xray\_flux} & \texttt{xray\_flux\_ergs\_unc} & double \\
\texttt{data\_xray\_flux} & \texttt{log\_lx} & double \\
\texttt{data\_xray\_flux} & \texttt{log\_lx\_unc} & double \\
\texttt{data\_xray\_flux} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_xray\_flux} & \texttt{instrument} & varchar(255) \\
\texttt{data\_xray\_flux} & \texttt{epoch} & double \\
\texttt{data\_xray\_flux} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_xray\_flux} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_xray\_flux} & \texttt{origin} & varchar(255) \\
\texttt{data\_xray\_flux} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_xray\_flux} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_xray\_flux} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_xray\_flux} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_xray\_flux} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_xray\_flux} & \texttt{comments} & text \\
\texttt{data\_xray\_flux} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_xray\_flux} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_xray\_flux} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_xray\_flux} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_inclinations} & \texttt{id} & int(11) unsigned \\
\texttt{data\_inclinations} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_inclinations} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_inclinations} & \texttt{radius\_id} & int(11) unsigned \\
\texttt{data\_inclinations} & \texttt{vsini\_id} & int(11) unsigned \\
\texttt{data\_inclinations} & \texttt{prot\_id} & int(11) unsigned \\
\texttt{data\_inclinations} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_inclinations} & \texttt{sini} & float \\
\texttt{data\_inclinations} & \texttt{sini\_unc} & float \\
\texttt{data\_inclinations} & \texttt{sini\_unc\_pos} & float \\
\texttt{data\_inclinations} & \texttt{sini\_unc\_neg} & float \\
\texttt{data\_inclinations} & \texttt{i\_flat\_prior} & float \\
\texttt{data\_inclinations} & \texttt{i\_flat\_prior\_unc} & float \\
\texttt{data\_inclinations} & \texttt{i\_flat\_prior\_unc\_pos} & float \\
\texttt{data\_inclinations} & \texttt{i\_flat\_prior\_unc\_neg} & float \\
\texttt{data\_inclinations} & \texttt{i\_sini\_prior} & float \\
\texttt{data\_inclinations} & \texttt{i\_sini\_prior\_unc} & float \\
\texttt{data\_inclinations} & \texttt{i\_sini\_prior\_unc\_pos} & float \\
\texttt{data\_inclinations} & \texttt{i\_sini\_prior\_unc\_neg} & float \\
\texttt{data\_inclinations} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_inclinations} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_inclinations} & \texttt{origin} & varchar(255) \\
\texttt{data\_inclinations} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_inclinations} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_inclinations} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_inclinations} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_inclinations} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_inclinations} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_inclinations} & \texttt{comments} & text \\
\texttt{data\_inclinations} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_inclinations} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_inclinations} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_spectral\_indices} & \texttt{id} & int(11) unsigned \\
\texttt{data\_spectral\_indices} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_spectral\_indices} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{moca\_siid} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_spectral\_indices} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_spectral\_indices} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_spectral\_indices} & \texttt{index\_value} & double \\
\texttt{data\_spectral\_indices} & \texttt{index\_value\_unc} & double \\
\texttt{data\_spectral\_indices} & \texttt{index\_flag} & varchar(255) \\
\texttt{data\_spectral\_indices} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_spectral\_indices} & \texttt{instrument} & varchar(255) \\
\texttt{data\_spectral\_indices} & \texttt{spectral\_resolving\_power} & double \\
\texttt{data\_spectral\_indices} & \texttt{epoch} & double \\
\texttt{data\_spectral\_indices} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{origin} & varchar(255) \\
\texttt{data\_spectral\_indices} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_spectral\_indices} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_spectral\_indices} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_spectral\_indices} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_spectral\_indices} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_spectral\_indices} & \texttt{comments} & text \\
\texttt{data\_spectral\_indices} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_spectral\_indices} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_spectral\_indices} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_spectral\_indices} & \texttt{uniq\_oid\_when\_specid\_null} & int(11) unsigned \\
\texttt{data\_masses} & \texttt{id} & int(11) unsigned \\
\texttt{data\_masses} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_masses} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_masses} & \texttt{spectral\_type\_id} & int(10) unsigned \\
\texttt{data\_masses} & \texttt{membership\_propagated\_id} & int(10) unsigned \\
\texttt{data\_masses} & \texttt{object\_age\_id} & int(11) unsigned \\
\texttt{data\_masses} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_masses} & \texttt{mass\_msun} & double \\
\texttt{data\_masses} & \texttt{mass\_msun\_unc\_pos} & double \\
\texttt{data\_masses} & \texttt{mass\_msun\_unc\_neg} & double \\
\texttt{data\_masses} & \texttt{mass\_msun\_unc} & double \\
\texttt{data\_masses} & \texttt{quality} & varchar(10) \\
\texttt{data\_masses} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_masses} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_masses} & \texttt{origin} & varchar(255) \\
\texttt{data\_masses} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_masses} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_masses} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_masses} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_masses} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_masses} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_masses} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_masses} & \texttt{comments} & text \\
\texttt{data\_masses} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_masses} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_masses} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_memberships} & \texttt{id} & int(11) unsigned \\
\texttt{data\_rejected\_memberships} & \texttt{id} & int(11) unsigned \\
\texttt{data\_memberships} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_rejected\_memberships} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_memberships} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_rejected\_memberships} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_memberships} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_rejected\_memberships} & \texttt{minimum\_age\_myr} & float \\
\texttt{data\_memberships} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{data\_rejected\_memberships} & \texttt{maximum\_age\_myr} & float \\
\texttt{data\_memberships} & \texttt{reason\_for\_rejection} & varchar(255) \\
\texttt{data\_rejected\_memberships} & \texttt{rejected\_aid} & varchar(12) \\
\texttt{data\_memberships} & \texttt{origin} & varchar(255) \\
\texttt{data\_rejected\_memberships} & \texttt{rejection\_type} & varchar(20) \\
\texttt{data\_memberships} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_rejected\_memberships} & \texttt{method} & varchar(60) \\
\texttt{data\_memberships} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_rejected\_memberships} & \texttt{origin} & varchar(255) \\
\texttt{data\_memberships} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_rejected\_memberships} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_memberships} & \texttt{comments} & text \\
\texttt{data\_rejected\_memberships} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_memberships} & \texttt{paper\_original\_aid} & varchar(100) \\
\texttt{data\_rejected\_memberships} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_rejected\_memberships} & \texttt{comments} & text \\
\texttt{data\_memberships} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_memberships} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_memberships} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_rejected\_memberships} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_memberships} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_rejected\_memberships} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_rejected\_memberships} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_rejected\_memberships} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_association\_metallicities} & \texttt{id} & int(11) unsigned \\
\texttt{data\_association\_metallicities} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_association\_metallicities} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_association\_metallicities} & \texttt{feh\_string} & varchar(50) \\
\texttt{data\_association\_metallicities} & \texttt{quality\_flag} & varchar(20) \\
\texttt{data\_association\_metallicities} & \texttt{feh\_val} & float \\
\texttt{data\_association\_metallicities} & \texttt{feh\_unc} & float \\
\texttt{data\_association\_metallicities} & \texttt{feh\_unc\_pos} & float \\
\texttt{data\_association\_metallicities} & \texttt{feh\_unc\_neg} & float \\
\texttt{data\_association\_metallicities} & \texttt{method} & varchar(255) \\
\texttt{data\_association\_metallicities} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_association\_metallicities} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_association\_metallicities} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_association\_metallicities} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_association\_metallicities} & \texttt{comments} & text \\
\texttt{data\_association\_metallicities} & \texttt{origin} & varchar(255) \\
\texttt{data\_association\_metallicities} & \texttt{paper\_original\_aid} & varchar(100) \\
\texttt{data\_association\_metallicities} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_association\_metallicities} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_association\_metallicities} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_banyan\_sigma\_models} & \texttt{id} & int(11) unsigned \\
\texttt{data\_banyan\_sigma\_models} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_banyan\_sigma\_models} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{data\_banyan\_sigma\_models} & \texttt{coeff\_index} & int(11) \\
\texttt{data\_banyan\_sigma\_models} & \texttt{coeff\_amplitude} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_nobj} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{x\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{y\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{z\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{u\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{v\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{w\_cen} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xx\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xy\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xz\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xu\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xv\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xw\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yy\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yz\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yu\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yv\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yw\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zz\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zu\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zv\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zw\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uu\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uv\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uw\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{vv\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{vw\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ww\_covar} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xx\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xy\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xz\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xu\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xv\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{xw\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yy\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yz\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yu\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yv\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{yw\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zz\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zu\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zv\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{zw\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uu\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uv\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{uw\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{vv\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{vw\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ww\_prec} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{covariance\_determ} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{precision\_determ} & double \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_alphak\_pm} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_alphak\_pmrv} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_alphak\_pmplx} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_alphak\_pmrvplx} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_prior\_pm} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_prior\_pmrv} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_prior\_pmplx} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ln\_prior\_pmrvplx} & float \\
\texttt{data\_banyan\_sigma\_models} & \texttt{comments} & varchar(255) \\
\texttt{data\_banyan\_sigma\_models} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_banyan\_sigma\_models} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_banyan\_sigma\_models} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_proper\_motions} & \texttt{id} & int(11) unsigned \\
\texttt{data\_proper\_motions} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_proper\_motions} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_proper\_motions} & \texttt{pmra\_masyr} & double \\
\texttt{data\_proper\_motions} & \texttt{pmdec\_masyr} & double \\
\texttt{data\_proper\_motions} & \texttt{pmra\_masyr\_unc} & double \\
\texttt{data\_proper\_motions} & \texttt{pmdec\_masyr\_unc} & double \\
\texttt{data\_proper\_motions} & \texttt{ruwe} & float \\
\texttt{data\_proper\_motions} & \texttt{epoch} & double \\
\texttt{data\_proper\_motions} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_proper\_motions} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_proper\_motions} & \texttt{origin} & varchar(255) \\
\texttt{data\_proper\_motions} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_proper\_motions} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_proper\_motions} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_proper\_motions} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_proper\_motions} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_proper\_motions} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_proper\_motions} & \texttt{comments} & text \\
\texttt{data\_proper\_motions} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_proper\_motions} & \texttt{pmtot\_masyr} & float \\
\texttt{data\_proper\_motions} & \texttt{pmtot\_masyr\_unc} & float \\
\texttt{data\_proper\_motions} & \texttt{pm\_position\_angle\_deg} & float \\
\texttt{data\_proper\_motions} & \texttt{pm\_position\_angle\_deg\_unc} & float \\
\texttt{data\_proper\_motions} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_proper\_motions} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_proper\_motions} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_parallaxes} & \texttt{id} & int(11) unsigned \\
\texttt{data\_parallaxes} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_parallaxes} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_parallaxes} & \texttt{parallax\_mas} & double \\
\texttt{data\_parallaxes} & \texttt{parallax\_mas\_unc} & double \\
\texttt{data\_parallaxes} & \texttt{zeropoint} & float \\
\texttt{data\_parallaxes} & \texttt{ruwe} & float \\
\texttt{data\_parallaxes} & \texttt{dmod} & double \\
\texttt{data\_parallaxes} & \texttt{dmod\_unc} & double \\
\texttt{data\_parallaxes} & \texttt{epoch} & double \\
\texttt{data\_parallaxes} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_parallaxes} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_parallaxes} & \texttt{origin} & varchar(255) \\
\texttt{data\_parallaxes} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_parallaxes} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_parallaxes} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_parallaxes} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_parallaxes} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_parallaxes} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_parallaxes} & \texttt{comments} & text \\
\texttt{data\_parallaxes} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_parallaxes} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_parallaxes} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{id} & int(11) unsigned \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{minimum\_range} & float \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{maximum\_range} & float \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{limited\_variable} & varchar(20) \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{origin} & varchar(255) \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{comments} & text \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_rejected\_membership\_parameters} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_rotation\_periods} & \texttt{id} & int(11) unsigned \\
\texttt{data\_rotation\_periods} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_rotation\_periods} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_rotation\_periods} & \texttt{prot\_days} & double \\
\texttt{data\_rotation\_periods} & \texttt{prot\_days\_unc} & double \\
\texttt{data\_rotation\_periods} & \texttt{prot\_flags} & varchar(255) \\
\texttt{data\_rotation\_periods} & \texttt{quality} & varchar(10) \\
\texttt{data\_rotation\_periods} & \texttt{multiple\_periods} & tinyint(1) \\
\texttt{data\_rotation\_periods} & \texttt{prot\_index} & int(11) \\
\texttt{data\_rotation\_periods} & \texttt{amp\_mag} & double \\
\texttt{data\_rotation\_periods} & \texttt{amp\_mag\_unc} & double \\
\texttt{data\_rotation\_periods} & \texttt{amp\_frac} & double \\
\texttt{data\_rotation\_periods} & \texttt{has\_flares} & tinyint(1) \\
\texttt{data\_rotation\_periods} & \texttt{ls\_power} & double \\
\texttt{data\_rotation\_periods} & \texttt{epoch} & double \\
\texttt{data\_rotation\_periods} & \texttt{false\_alarm\_probability} & double \\
\texttt{data\_rotation\_periods} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_rotation\_periods} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_rotation\_periods} & \texttt{origin} & varchar(255) \\
\texttt{data\_rotation\_periods} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_rotation\_periods} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_rotation\_periods} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_rotation\_periods} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_rotation\_periods} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_rotation\_periods} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_rotation\_periods} & \texttt{comments} & text \\
\texttt{data\_rotation\_periods} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_rotation\_periods} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_rotation\_periods} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_photometry} & \texttt{id} & bigint(20) unsigned \\
\texttt{data\_photometry} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{moca\_psid} & varchar(20) \\
\texttt{data\_photometry} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_photometry} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_photometry} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{extinction\_id} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{spt\_id} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{original\_catalog\_id} & int(11) \\
\texttt{data\_photometry} & \texttt{is\_calculated} & tinyint(4) \\
\texttt{data\_photometry} & \texttt{is\_synthetic} & tinyint(4) \\
\texttt{data\_photometry} & \texttt{magnitude} & double \\
\texttt{data\_photometry} & \texttt{magnitude\_unc} & double \\
\texttt{data\_photometry} & \texttt{magnitude\_unc\_pos} & double \\
\texttt{data\_photometry} & \texttt{magnitude\_unc\_neg} & double \\
\texttt{data\_photometry} & \texttt{flags} & varchar(255) \\
\texttt{data\_photometry} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_photometry} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_photometry} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_photometry} & \texttt{exptime\_sec} & float \\
\texttt{data\_photometry} & \texttt{extinction\_corrected} & tinyint(1) \\
\texttt{data\_photometry} & \texttt{extinction\_a} & double \\
\texttt{data\_photometry} & \texttt{extinction\_a\_unc} & double \\
\texttt{data\_photometry} & \texttt{extinction\_a\_unc\_pos} & double \\
\texttt{data\_photometry} & \texttt{extinction\_a\_unc\_neg} & double \\
\texttt{data\_photometry} & \texttt{epoch} & double \\
\texttt{data\_photometry} & \texttt{origin} & varchar(255) \\
\texttt{data\_photometry} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_photometry} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_photometry} & \texttt{adopted\_simpleband} & tinyint(1) \\
\texttt{data\_photometry} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_photometry} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_photometry} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_photometry} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_photometry} & \texttt{comments} & varchar(255) \\
\texttt{data\_photometry} & \texttt{system\_band\_simple} & varchar(20) \\
\texttt{data\_photometry} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_photometry} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_photometry} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_object\_properties} & \texttt{id} & int(11) unsigned \\
\texttt{data\_object\_properties} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_object\_properties} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_object\_properties} & \texttt{moca\_propid} & varchar(40) \\
\texttt{data\_object\_properties} & \texttt{moca\_subpropid} & varchar(40) \\
\texttt{data\_object\_properties} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_object\_properties} & \texttt{method} & varchar(255) \\
\texttt{data\_object\_properties} & \texttt{property\_observable} & varchar(40) \\
\texttt{data\_object\_properties} & \texttt{property\_value} & double \\
\texttt{data\_object\_properties} & \texttt{has\_property} & varchar(1) \\
\texttt{data\_object\_properties} & \texttt{epoch} & double \\
\texttt{data\_object\_properties} & \texttt{origin} & varchar(255) \\
\texttt{data\_object\_properties} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_object\_properties} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_object\_properties} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_object\_properties} & \texttt{comments} & text \\
\texttt{data\_object\_properties} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_object\_properties} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_object\_properties} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_object\_properties} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_radii} & \texttt{id} & int(11) unsigned \\
\texttt{data\_radii} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_radii} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_radii} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{data\_radii} & \texttt{membership\_propagated\_id} & int(11) unsigned \\
\texttt{data\_radii} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_radii} & \texttt{radius\_rsun} & double \\
\texttt{data\_radii} & \texttt{radius\_rsun\_unc} & double \\
\texttt{data\_radii} & \texttt{quality} & varchar(10) \\
\texttt{data\_radii} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_radii} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_radii} & \texttt{origin} & varchar(255) \\
\texttt{data\_radii} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_radii} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_radii} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_radii} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_radii} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_radii} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_radii} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_radii} & \texttt{comments} & text \\
\texttt{data\_radii} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_radii} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_radii} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_gravitational\_redshift} & \texttt{id} & int(11) unsigned \\
\texttt{data\_gravitational\_redshift} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_gravitational\_redshift} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_gravitational\_redshift} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{data\_gravitational\_redshift} & \texttt{membership\_propagated\_id} & int(11) unsigned \\
\texttt{data\_gravitational\_redshift} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_gravitational\_redshift} & \texttt{redshift\_kms} & float \\
\texttt{data\_gravitational\_redshift} & \texttt{redshift\_kms\_unc} & float \\
\texttt{data\_gravitational\_redshift} & \texttt{quality} & varchar(10) \\
\texttt{data\_gravitational\_redshift} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_gravitational\_redshift} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_gravitational\_redshift} & \texttt{origin} & varchar(255) \\
\texttt{data\_gravitational\_redshift} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_gravitational\_redshift} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_gravitational\_redshift} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_gravitational\_redshift} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_gravitational\_redshift} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_gravitational\_redshift} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_gravitational\_redshift} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_gravitational\_redshift} & \texttt{comments} & text \\
\texttt{data\_gravitational\_redshift} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_gravitational\_redshift} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_gravitational\_redshift} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_object\_references} & \texttt{id} & int(11) unsigned \\
\texttt{data\_association\_references} & \texttt{id} & int(11) unsigned \\
\texttt{data\_object\_references} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_association\_references} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_object\_references} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_association\_references} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_object\_references} & \texttt{discovery\_paper} & tinyint(1) \\
\texttt{data\_association\_references} & \texttt{scope} & varchar(50) \\
\texttt{data\_object\_references} & \texttt{origin} & varchar(255) \\
\texttt{data\_association\_references} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_object\_references} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_association\_references} & \texttt{origin} & varchar(255) \\
\texttt{data\_object\_references} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_association\_references} & \texttt{comments} & text \\
\texttt{data\_object\_references} & \texttt{scope} & varchar(255) \\
\texttt{data\_object\_references} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_object\_references} & \texttt{comments} & text \\
\texttt{data\_association\_references} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_association\_references} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_association\_references} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_object\_references} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_object\_references} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_object\_references} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_association\_relationships} & \texttt{id} & int(11) unsigned \\
\texttt{data\_association\_relationships} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_association\_relationships} & \texttt{parent\_aid} & varchar(12) \\
\texttt{data\_association\_relationships} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_association\_relationships} & \texttt{partial\_subgroup\_overlap} & tinyint(1) \\
\texttt{data\_association\_relationships} & \texttt{complete\_parent\_overlap} & tinyint(1) \\
\texttt{data\_association\_relationships} & \texttt{comments} & text \\
\texttt{data\_association\_relationships} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_association\_relationships} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_association\_relationships} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_association\_relationships} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_companion\_separations} & \texttt{id} & int(11) unsigned \\
\texttt{data\_companion\_separations} & \texttt{moca\_cid} & int(11) unsigned \\
\texttt{data\_companion\_separations} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_companion\_separations} & \texttt{separation\_as} & double \\
\texttt{data\_companion\_separations} & \texttt{separation\_as\_unc} & double \\
\texttt{data\_companion\_separations} & \texttt{position\_angle\_deg} & double \\
\texttt{data\_companion\_separations} & \texttt{position\_angle\_deg\_unc} & double \\
\texttt{data\_companion\_separations} & \texttt{epoch} & double \\
\texttt{data\_companion\_separations} & \texttt{origin} & varchar(255) \\
\texttt{data\_companion\_separations} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_companion\_separations} & \texttt{comments} & text \\
\texttt{data\_companion\_separations} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_companion\_separations} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_companion\_separations} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_companion\_separations} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_companion\_separations} & \texttt{object\_designation\_parent} & varchar(60) \\
\texttt{data\_companion\_separations} & \texttt{object\_designation\_child} & varchar(60) \\
\texttt{data\_companion\_separations} & \texttt{moca\_oid\_parent} & int(11) unsigned \\
\texttt{data\_companion\_separations} & \texttt{moca\_oid\_child} & int(11) unsigned \\
\texttt{data\_astro\_sequences} & \texttt{id} & int(11) unsigned \\
\texttt{data\_astro\_sequences} & \texttt{moca\_seqid} & varchar(30) \\
\texttt{data\_astro\_sequences} & \texttt{xdata} & float \\
\texttt{data\_astro\_sequences} & \texttt{xerror} & float \\
\texttt{data\_astro\_sequences} & \texttt{ydata} & float \\
\texttt{data\_astro\_sequences} & \texttt{yerror} & float \\
\texttt{data\_astro\_sequences} & \texttt{zdata} & float \\
\texttt{data\_astro\_sequences} & \texttt{zerror} & float \\
\texttt{data\_astro\_sequences} & \texttt{origin} & varchar(255) \\
\texttt{data\_astro\_sequences} & \texttt{comments} & varchar(255) \\
\texttt{data\_astro\_sequences} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_astro\_sequences} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_astro\_sequences} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_spectra} & \texttt{id} & int(11) unsigned \\
\texttt{data\_spectra} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_spectra} & \texttt{wavelength\_angstrom} & double \\
\texttt{data\_spectra} & \texttt{flux\_flambda} & double \\
\texttt{data\_spectra} & \texttt{flux\_flambda\_unc} & double \\
\texttt{data\_spectra} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_spectra} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_spectra} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{id} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{radial\_velocity\_std\_kms} & double \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{radial\_velocity\_std\_kms\_unc} & double \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{flags} & varchar(10) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{instrument} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{epoch} & double \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{origin} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{comments} & text \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_relative\_radial\_velocities\_std} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_mamajek\_table} & \texttt{id} & int(11) unsigned \\
\texttt{data\_mamajek\_table} & \texttt{spt} & text \\
\texttt{data\_mamajek\_table} & \texttt{teff} & float \\
\texttt{data\_mamajek\_table} & \texttt{logt} & float \\
\texttt{data\_mamajek\_table} & \texttt{logl} & float \\
\texttt{data\_mamajek\_table} & \texttt{mbol} & float \\
\texttt{data\_mamajek\_table} & \texttt{bcv} & float \\
\texttt{data\_mamajek\_table} & \texttt{mv} & float \\
\texttt{data\_mamajek\_table} & \texttt{bv} & float \\
\texttt{data\_mamajek\_table} & \texttt{btvt} & float \\
\texttt{data\_mamajek\_table} & \texttt{gv} & float \\
\texttt{data\_mamajek\_table} & \texttt{br} & float \\
\texttt{data\_mamajek\_table} & \texttt{gr} & float \\
\texttt{data\_mamajek\_table} & \texttt{mg} & float \\
\texttt{data\_mamajek\_table} & \texttt{by} & float \\
\texttt{data\_mamajek\_table} & \texttt{ub} & float \\
\texttt{data\_mamajek\_table} & \texttt{vrc} & float \\
\texttt{data\_mamajek\_table} & \texttt{vic} & float \\
\texttt{data\_mamajek\_table} & \texttt{vk} & float \\
\texttt{data\_mamajek\_table} & \texttt{jh} & float \\
\texttt{data\_mamajek\_table} & \texttt{hk} & float \\
\texttt{data\_mamajek\_table} & \texttt{kw1} & float \\
\texttt{data\_mamajek\_table} & \texttt{w1w2} & float \\
\texttt{data\_mamajek\_table} & \texttt{w1w3} & float \\
\texttt{data\_mamajek\_table} & \texttt{w1w4} & float \\
\texttt{data\_mamajek\_table} & \texttt{mj} & float \\
\texttt{data\_mamajek\_table} & \texttt{mk} & float \\
\texttt{data\_mamajek\_table} & \texttt{iz} & float \\
\texttt{data\_mamajek\_table} & \texttt{zy} & float \\
\texttt{data\_mamajek\_table} & \texttt{rsun} & float \\
\texttt{data\_mamajek\_table} & \texttt{msun} & float \\
\texttt{data\_mamajek\_table} & \texttt{sptn} & float \\
\texttt{data\_mamajek\_table} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_mamajek\_table} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_teff} & \texttt{id} & int(11) unsigned \\
\texttt{data\_teff} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_teff} & \texttt{moca\_aid} & varchar(12) \\
\texttt{data\_teff} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{data\_teff} & \texttt{membership\_propagated\_id} & int(11) unsigned \\
\texttt{data\_teff} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_teff} & \texttt{teff\_k} & float \\
\texttt{data\_teff} & \texttt{teff\_k\_unc} & float \\
\texttt{data\_teff} & \texttt{quality} & varchar(10) \\
\texttt{data\_teff} & \texttt{method\_detailed} & varchar(255) \\
\texttt{data\_teff} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_teff} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_teff} & \texttt{origin} & varchar(255) \\
\texttt{data\_teff} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_teff} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_teff} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_teff} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_teff} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_teff} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_teff} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_teff} & \texttt{comments} & text \\
\texttt{data\_teff} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_teff} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_teff} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_spectral\_types} & \texttt{id} & int(11) unsigned \\
\texttt{data\_spectral\_types} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_spectral\_types} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{moca\_instid} & varchar(255) \\
\texttt{data\_spectral\_types} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_spectral\_types} & \texttt{moca\_sptgridhid} & int(11) unsigned \\
\texttt{data\_spectral\_types} & \texttt{spectral\_standard\_moca\_specid} & int(11) unsigned \\
\texttt{data\_spectral\_types} & \texttt{spectral\_type} & varchar(100) \\
\texttt{data\_spectral\_types} & \texttt{spectral\_type\_number} & float \\
\texttt{data\_spectral\_types} & \texttt{spectral\_type\_unc} & float \\
\texttt{data\_spectral\_types} & \texttt{quality\_flag} & varchar(6) \\
\texttt{data\_spectral\_types} & \texttt{photometric\_estimate} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{photometric\_estimate\_with\_extinction} & tinyint(4) \\
\texttt{data\_spectral\_types} & \texttt{spectral\_class} & varchar(10) \\
\texttt{data\_spectral\_types} & \texttt{luminosity\_class} & varchar(10) \\
\texttt{data\_spectral\_types} & \texttt{gravity\_class} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{suffix} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{simple\_spectral\_type} & varchar(100) \\
\texttt{data\_spectral\_types} & \texttt{complete\_spectral\_type} & varchar(255) \\
\texttt{data\_spectral\_types} & \texttt{wavelength\_regime} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{epoch} & double \\
\texttt{data\_spectral\_types} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{origin} & varchar(255) \\
\texttt{data\_spectral\_types} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{calculation\_method} & varchar(60) \\
\texttt{data\_spectral\_types} & \texttt{author} & varchar(50) \\
\texttt{data\_spectral\_types} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_spectral\_types} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_spectral\_types} & \texttt{object\_type} & varchar(60) \\
\texttt{data\_spectral\_types} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_spectral\_types} & \texttt{comments} & text \\
\texttt{data\_spectral\_types} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_spectral\_types} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_spectral\_types} & \texttt{field\_like} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_spectral\_types} & \texttt{lowg\_like} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{subdwarf\_like} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{wd\_like} & tinyint(1) \\
\texttt{data\_spectral\_types} & \texttt{giant\_like} & tinyint(1) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{id} & int(11) unsigned \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{moca\_instid} & varchar(255) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{moca\_sptgridhid} & int(11) unsigned \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{spectral\_standard\_moca\_specid} & int(11) unsigned \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{spectral\_type} & varchar(100) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{spectral\_type\_number} & float \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{spectral\_type\_unc} & float \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{quality\_flag} & varchar(6) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{photometric\_estimate} & tinyint(1) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{photometric\_estimate\_with\_extinction} & tinyint(4) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{spectral\_class} & varchar(10) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{luminosity\_class} & varchar(10) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{gravity\_class} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{suffix} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{simple\_spectral\_type} & varchar(100) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{complete\_spectral\_type} & varchar(255) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{wavelength\_regime} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{epoch} & double \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{origin} & varchar(255) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{calculation\_method} & varchar(60) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{author} & varchar(50) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{object\_type} & varchar(60) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{comments} & text \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_spectral\_types\_field\_ucds} & \texttt{field\_like} & tinyint(1) \\
\texttt{data\_radial\_velocities} & \texttt{id} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{id} & int(11) unsigned \\
\texttt{data\_radial\_velocities} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_radial\_velocities} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_radial\_velocities} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_radial\_velocities} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{radial\_velocity\_kms} & double \\
\texttt{data\_radial\_velocities} & \texttt{public\_junct\_setid} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{radial\_velocity\_kms\_unc} & double \\
\texttt{data\_radial\_velocities} & \texttt{radial\_velocity\_kms} & double \\
\texttt{data\_relative\_radial\_velocities} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_radial\_velocities} & \texttt{radial\_velocity\_kms\_unc} & double \\
\texttt{data\_relative\_radial\_velocities} & \texttt{flags} & varchar(50) \\
\texttt{data\_radial\_velocities} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_relative\_radial\_velocities} & \texttt{instrument} & varchar(255) \\
\texttt{data\_radial\_velocities} & \texttt{flags} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{epoch} & double \\
\texttt{data\_radial\_velocities} & \texttt{ruwe} & float \\
\texttt{data\_relative\_radial\_velocities} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{epoch} & double \\
\texttt{data\_relative\_radial\_velocities} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{origin} & varchar(255) \\
\texttt{data\_radial\_velocities} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{origin} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_radial\_velocities} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{comments} & text \\
\texttt{data\_radial\_velocities} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_radial\_velocities} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_radial\_velocities} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_relative\_radial\_velocities} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_radial\_velocities} & \texttt{comments} & text \\
\texttt{data\_relative\_radial\_velocities} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_relative\_radial\_velocities} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_relative\_radial\_velocities} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_radial\_velocities} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_radial\_velocities} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_radial\_velocities} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_vsini} & \texttt{id} & int(11) unsigned \\
\texttt{data\_vsini} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_vsini} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_vsini} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_vsini} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_vsini} & \texttt{vsini\_kms} & float \\
\texttt{data\_vsini} & \texttt{vsini\_kms\_unc} & float \\
\texttt{data\_vsini} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_vsini} & \texttt{flags} & varchar(255) \\
\texttt{data\_vsini} & \texttt{epoch} & double \\
\texttt{data\_vsini} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_vsini} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_vsini} & \texttt{origin} & varchar(255) \\
\texttt{data\_vsini} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_vsini} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_vsini} & \texttt{adopted} & tinyint(1) \\
\texttt{data\_vsini} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_vsini} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_vsini} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_vsini} & \texttt{comments} & text \\
\texttt{data\_vsini} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_vsini} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_vsini} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_equivalent\_widths} & \texttt{id} & int(11) unsigned \\
\texttt{data\_equivalent\_widths} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{data\_equivalent\_widths} & \texttt{moca\_spid} & varchar(12) \\
\texttt{data\_equivalent\_widths} & \texttt{moca\_pid} & varchar(20) \\
\texttt{data\_equivalent\_widths} & \texttt{moca\_instid} & varchar(40) \\
\texttt{data\_equivalent\_widths} & \texttt{moca\_specid} & int(11) unsigned \\
\texttt{data\_equivalent\_widths} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{data\_equivalent\_widths} & \texttt{ew\_angstrom} & double \\
\texttt{data\_equivalent\_widths} & \texttt{ew\_angstrom\_unc} & double \\
\texttt{data\_equivalent\_widths} & \texttt{ew\_flag} & varchar(255) \\
\texttt{data\_equivalent\_widths} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{data\_equivalent\_widths} & \texttt{spectral\_resolving\_power} & double \\
\texttt{data\_equivalent\_widths} & \texttt{epoch} & double \\
\texttt{data\_equivalent\_widths} & \texttt{mission\_name} & varchar(20) \\
\texttt{data\_equivalent\_widths} & \texttt{data\_release} & varchar(20) \\
\texttt{data\_equivalent\_widths} & \texttt{origin} & varchar(255) \\
\texttt{data\_equivalent\_widths} & \texttt{ignored} & tinyint(1) \\
\texttt{data\_equivalent\_widths} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{data\_equivalent\_widths} & \texttt{object\_designation} & varchar(60) \\
\texttt{data\_equivalent\_widths} & \texttt{object\_designation\_type} & varchar(20) \\
\texttt{data\_equivalent\_widths} & \texttt{calculation\_method} & varchar(20) \\
\texttt{data\_equivalent\_widths} & \texttt{publication\_comments} & varchar(255) \\
\texttt{data\_equivalent\_widths} & \texttt{comments} & text \\
\texttt{data\_equivalent\_widths} & \texttt{created\_timestamp} & timestamp \\
\texttt{data\_equivalent\_widths} & \texttt{modified\_timestamp} & timestamp \\
\texttt{data\_equivalent\_widths} & \texttt{bibcode} & varchar(30) \\
\texttt{data\_equivalent\_widths} & \texttt{uniq\_oid\_when\_specid\_null} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{coordinates\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{proper\_motion\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{combined\_rv\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{distance\_id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{spectral\_type\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{max\_observables} & tinyint(1) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{mode} & varchar(20) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{observables} & varchar(30) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ya\_prob} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{list\_prob\_yas} & varchar(255) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{best\_hyp} & varchar(12) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{best\_ya} & varchar(12) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{d\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ed\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{rv\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{erv\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{xyz\_sep} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{xyz\_sig} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{uvw\_sep} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{uvw\_sig} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{x\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{y\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{z\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ex\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ey\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ez\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{u\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{v\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{w\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{eu\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ev\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{ew\_opt} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{mahalanobis} & float \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{origin} & varchar(255) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{nobs} & int(11) \\
\texttt{calc\_banyan\_sigma\_best} & \texttt{modified\_timestamp} & datetime \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{moca\_spid} & varchar(12) \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{moca\_siid} & varchar(20) \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{public\_junct\_setid} & int(11) unsigned \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_value} & double \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_angstrom} & double \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_kms} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_value\_unc} & double \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_angstrom\_unc} & double \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_kms\_unc} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_mean} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_mean} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_mean} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_mean\_unc} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_mean\_unc} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_mean\_unc} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_stddev} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_stddev} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_stddev} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_stddev\_unc} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_stddev\_unc} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_stddev\_unc} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_intrinsic\_scatter} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_intrinsic\_scatter} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_intrinsic\_scatter} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{index\_representative\_individual\_error} & float \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ew\_representative\_individual\_error} & float \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{radial\_velocity\_representative\_individual\_error} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{n\_epochs} & int(11) \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{n\_epochs} & int(11) \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{n\_epochs} & int(11) \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{avg\_epoch\_yr} & double \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{avg\_epoch\_yr} & double \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{avg\_epoch\_yr} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{epoch\_span\_yr} & double \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{epoch\_span\_yr} & double \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{epoch\_span\_yr} & double \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{origin} & varchar(255) \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{origin} & varchar(255) \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{origin} & varchar(255) \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{comments} & text \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{comments} & text \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{comments} & text \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_equivalent\_widths\_combined} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_spectral\_indices\_combined} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_combined} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{moca\_pid} & varchar(20) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{bibcode} & varchar(30) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{adopt\_as\_reference} & tinyint(1) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{public\_adopt\_as\_reference} & tinyint(1) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{el} & double \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{eb} & double \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{el\_hms} & varchar(20) \\
\texttt{calc\_ecliptic\_coordinates} & \texttt{eb\_dms} & varchar(20) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{combined\_rv\_id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{membership\_propagated\_id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{convective\_blueshift\_id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{gravitational\_redshift\_id} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{radial\_velocity\_kms} & float \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{radial\_velocity\_kms\_unc} & float \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{redshift\_corrected} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{blueshift\_corrected} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{n\_measurements} & int(11) unsigned \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{origin} & varchar(255) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{adopted} & tinyint(1) \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{created\_timestamp} & timestamp \\
\texttt{calc\_radial\_velocities\_corrected} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{cbs\_id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{prob} & double \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{d\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ed\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{rv\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{erv\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{xyz\_sep} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{xyz\_sig} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{uvw\_sep} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{uvw\_sig} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{x\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{y\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{z\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ex\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ey\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ez\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{u\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{v\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{w\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{eu\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ev\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{ew\_opt} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{mahalanobis} & float \\
\texttt{calc\_banyan\_sigma\_details} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_object\_age\_pdfs} & \texttt{id} & bigint(20) unsigned \\
\texttt{calc\_association\_age\_pdfs} & \texttt{id} & bigint(20) unsigned \\
\texttt{calc\_object\_age\_pdfs} & \texttt{age\_id} & int(11) unsigned \\
\texttt{calc\_association\_age\_pdfs} & \texttt{age\_id} & int(11) unsigned \\
\texttt{calc\_object\_age\_pdfs} & \texttt{age\_myr} & float \\
\texttt{calc\_association\_age\_pdfs} & \texttt{age\_myr} & double \\
\texttt{calc\_object\_age\_pdfs} & \texttt{log\_probability\_density} & float \\
\texttt{calc\_association\_age\_pdfs} & \texttt{log\_probability\_density} & double \\
\texttt{calc\_object\_age\_pdfs} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_association\_age\_pdfs} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_vsini\_predictions} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_vsini\_predictions} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_vsini\_predictions} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_vsini\_predictions} & \texttt{radius\_id} & int(11) unsigned \\
\texttt{calc\_vsini\_predictions} & \texttt{prot\_id} & int(11) unsigned \\
\texttt{calc\_vsini\_predictions} & \texttt{v\_kms} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{v\_kms\_unc} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{v\_kms\_unc\_pos} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{v\_kms\_unc\_neg} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{vsini\_halfsini} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{vsini\_halfsini\_unc} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{vsini\_halfsini\_unc\_neg} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{vsini\_halfsini\_unc\_pos} & float \\
\texttt{calc\_vsini\_predictions} & \texttt{origin} & varchar(255) \\
\texttt{calc\_vsini\_predictions} & \texttt{calculation\_method} & varchar(20) \\
\texttt{calc\_vsini\_predictions} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_vsini\_predictions} & \texttt{created\_timestamp} & timestamp \\
\texttt{calc\_vsini\_predictions} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_comover\_probability} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{moca\_cid} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{child\_coordinates\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{parent\_coordinates\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{child\_proper\_motion\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{parent\_proper\_motion\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{child\_corrected\_rv\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{parent\_corrected\_rv\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{child\_distance\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{parent\_distance\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{parent\_spectral\_type\_id} & int(11) unsigned \\
\texttt{calc\_comover\_probability} & \texttt{assumed\_host\_membership} & varchar(255) \\
\texttt{calc\_comover\_probability} & \texttt{observables\_parent} & varchar(30) \\
\texttt{calc\_comover\_probability} & \texttt{nobs\_parent} & int(11) \\
\texttt{calc\_comover\_probability} & \texttt{observables\_child} & varchar(30) \\
\texttt{calc\_comover\_probability} & \texttt{nobs\_child} & int(11) \\
\texttt{calc\_comover\_probability} & \texttt{comover\_prob} & double \\
\texttt{calc\_comover\_probability} & \texttt{d\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ed\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{rv\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{erv\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{xyz\_sep} & float \\
\texttt{calc\_comover\_probability} & \texttt{xyz\_sig} & float \\
\texttt{calc\_comover\_probability} & \texttt{uvw\_sep} & float \\
\texttt{calc\_comover\_probability} & \texttt{uvw\_sig} & float \\
\texttt{calc\_comover\_probability} & \texttt{x\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{y\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{z\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ex\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ey\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ez\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{u\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{v\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{w\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{eu\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ev\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{ew\_opt} & float \\
\texttt{calc\_comover\_probability} & \texttt{mahalanobis} & float \\
\texttt{calc\_comover\_probability} & \texttt{xyz\_model\_size} & float \\
\texttt{calc\_comover\_probability} & \texttt{uvw\_model\_size} & float \\
\texttt{calc\_comover\_probability} & \texttt{host\_mass\_method} & varchar(255) \\
\texttt{calc\_comover\_probability} & \texttt{host\_mass\_value} & float \\
\texttt{calc\_comover\_probability} & \texttt{binary\_fraction\_prior} & float \\
\texttt{calc\_comover\_probability} & \texttt{origin} & varchar(255) \\
\texttt{calc\_comover\_probability} & \texttt{created\_timestamp} & timestamp \\
\texttt{calc\_comover\_probability} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{id} & bigint(20) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_dist} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_dist\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{distance\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{distance\_stddev\_neg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{distance\_stddev\_pos} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_rv} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_rv\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{rv\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{rv\_stddev\_neg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{rv\_stddev\_pos} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_pmra} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_pmdec} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_pmra\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_pmdec\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_vtan\_kms} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_vtan\_kms\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmra\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmra\_stddev\_neg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmra\_stddev\_pos} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmdec\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmdec\_stddev\_neg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{pmdec\_stddev\_pos} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{vtan\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{vtan\_stddev\_neg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{vtan\_stddev\_pos} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_ra} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_dec} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_ra\_unc\_mas} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_dec\_unc\_mas} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{ra\_stddev\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{ra\_stddev\_neg\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{ra\_stddev\_pos\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{dec\_stddev\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{dec\_stddev\_neg\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{dec\_stddev\_pos\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{angular\_size\_deg2} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_gl} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_gb} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gl\_stddev\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gl\_stddev\_neg\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gl\_stddev\_pos\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gb\_stddev\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gb\_stddev\_neg\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{gb\_stddev\_pos\_deg} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_x\_pc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_y\_pc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_z\_pc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_u\_kms} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_v\_kms} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_w\_kms} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_x\_pc\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_y\_pc\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_z\_pc\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_u\_kms\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_v\_kms\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{avg\_w\_kms\_unc} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{x\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{y\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{z\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{u\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{v\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{w\_stddev} & float \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{average\_ra\_str} & varchar(15) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{average\_dec\_str} & varchar(16) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{average\_gl\_str} & varchar(15) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{average\_gb\_str} & varchar(16) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nobj} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nbf} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nhm} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{ncm} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nlm} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nr} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nobj\_for\_stats} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{nfullkin} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{calculation\_method} & varchar(20) \\
\texttt{calc\_banyan\_sigma\_model\_properties} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_uvw\_raw} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{coordinates\_id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{proper\_motion\_id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{combined\_rv\_id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{distance\_id} & int(11) unsigned \\
\texttt{calc\_uvw\_raw} & \texttt{u\_kms} & double \\
\texttt{calc\_uvw\_raw} & \texttt{v\_kms} & double \\
\texttt{calc\_uvw\_raw} & \texttt{w\_kms} & double \\
\texttt{calc\_uvw\_raw} & \texttt{u\_kms\_unc} & double \\
\texttt{calc\_uvw\_raw} & \texttt{v\_kms\_unc} & double \\
\texttt{calc\_uvw\_raw} & \texttt{w\_kms\_unc} & double \\
\texttt{calc\_uvw\_raw} & \texttt{uu\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{vv\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{ww\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{uv\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{uw\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{vw\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{xu\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{xv\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{xw\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{yu\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{yv\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{yw\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{zu\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{zv\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{zw\_covar} & double \\
\texttt{calc\_uvw\_raw} & \texttt{pm\_ruwe} & float \\
\texttt{calc\_uvw\_raw} & \texttt{plx\_ruwe} & float \\
\texttt{calc\_uvw\_raw} & \texttt{origin} & varchar(255) \\
\texttt{calc\_uvw\_raw} & \texttt{calculation\_method} & varchar(20) \\
\texttt{calc\_uvw\_raw} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_uvw\_raw} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_banyan\_sigma} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_banyan\_sigma} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{coordinates\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{proper\_motion\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{combined\_rv\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{distance\_id} & int(11) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{spectral\_type\_id} & int(10) unsigned \\
\texttt{calc\_banyan\_sigma} & \texttt{max\_observables} & tinyint(1) \\
\texttt{calc\_banyan\_sigma} & \texttt{mode} & varchar(20) \\
\texttt{calc\_banyan\_sigma} & \texttt{observables} & varchar(30) \\
\texttt{calc\_banyan\_sigma} & \texttt{ya\_prob} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{list\_prob\_yas} & varchar(255) \\
\texttt{calc\_banyan\_sigma} & \texttt{best\_hyp} & varchar(12) \\
\texttt{calc\_banyan\_sigma} & \texttt{best\_ya} & varchar(12) \\
\texttt{calc\_banyan\_sigma} & \texttt{d\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ed\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{rv\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{erv\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{xyz\_sep} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{xyz\_sig} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{uvw\_sep} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{uvw\_sig} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{x\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{y\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{z\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ex\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ey\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ez\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{u\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{v\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{w\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{eu\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ev\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{ew\_opt} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{mahalanobis} & float \\
\texttt{calc\_banyan\_sigma} & \texttt{origin} & varchar(255) \\
\texttt{calc\_banyan\_sigma} & \texttt{nobs} & int(11) \\
\texttt{calc\_banyan\_sigma} & \texttt{created\_timestamp} & timestamp \\
\texttt{calc\_banyan\_sigma} & \texttt{modified\_timestamp} & datetime \\
\texttt{calc\_uvw} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{moca\_aid} & varchar(12) \\
\texttt{calc\_uvw} & \texttt{coordinates\_id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{proper\_motion\_id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{corrected\_rv\_id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{distance\_id} & int(11) unsigned \\
\texttt{calc\_uvw} & \texttt{u\_kms} & double \\
\texttt{calc\_uvw} & \texttt{v\_kms} & double \\
\texttt{calc\_uvw} & \texttt{w\_kms} & double \\
\texttt{calc\_uvw} & \texttt{u\_kms\_unc} & double \\
\texttt{calc\_uvw} & \texttt{v\_kms\_unc} & double \\
\texttt{calc\_uvw} & \texttt{w\_kms\_unc} & double \\
\texttt{calc\_uvw} & \texttt{uu\_covar} & double \\
\texttt{calc\_uvw} & \texttt{vv\_covar} & double \\
\texttt{calc\_uvw} & \texttt{ww\_covar} & double \\
\texttt{calc\_uvw} & \texttt{uv\_covar} & double \\
\texttt{calc\_uvw} & \texttt{uw\_covar} & double \\
\texttt{calc\_uvw} & \texttt{vw\_covar} & double \\
\texttt{calc\_uvw} & \texttt{xu\_covar} & double \\
\texttt{calc\_uvw} & \texttt{xv\_covar} & double \\
\texttt{calc\_uvw} & \texttt{xw\_covar} & double \\
\texttt{calc\_uvw} & \texttt{yu\_covar} & double \\
\texttt{calc\_uvw} & \texttt{yv\_covar} & double \\
\texttt{calc\_uvw} & \texttt{yw\_covar} & double \\
\texttt{calc\_uvw} & \texttt{zu\_covar} & double \\
\texttt{calc\_uvw} & \texttt{zv\_covar} & double \\
\texttt{calc\_uvw} & \texttt{zw\_covar} & double \\
\texttt{calc\_uvw} & \texttt{pm\_ruwe} & float \\
\texttt{calc\_uvw} & \texttt{plx\_ruwe} & float \\
\texttt{calc\_uvw} & \texttt{origin} & varchar(255) \\
\texttt{calc\_uvw} & \texttt{ignored} & tinyint(1) \\
\texttt{calc\_uvw} & \texttt{adopt\_asis} & tinyint(1) \\
\texttt{calc\_uvw} & \texttt{adopted} & tinyint(1) \\
\texttt{calc\_uvw} & \texttt{calculation\_method} & varchar(20) \\
\texttt{calc\_uvw} & \texttt{created\_timestamp} & timestamp \\
\texttt{calc\_uvw} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_vtan} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_xyz} & \texttt{id} & int(11) unsigned \\
\texttt{calc\_xyz} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{calc\_xyz} & \texttt{coordinates\_id} & int(11) unsigned \\
\texttt{calc\_xyz} & \texttt{parallax\_id} & int(11) unsigned \\
\texttt{calc\_xyz} & \texttt{distance\_id} & int(10) unsigned \\
\texttt{calc\_xyz} & \texttt{x\_pc} & double \\
\texttt{calc\_xyz} & \texttt{y\_pc} & double \\
\texttt{calc\_xyz} & \texttt{z\_pc} & double \\
\texttt{calc\_xyz} & \texttt{x\_pc\_unc} & double \\
\texttt{calc\_xyz} & \texttt{y\_pc\_unc} & double \\
\texttt{calc\_xyz} & \texttt{z\_pc\_unc} & double \\
\texttt{calc\_xyz} & \texttt{xx\_covar} & double \\
\texttt{calc\_xyz} & \texttt{yy\_covar} & double \\
\texttt{calc\_xyz} & \texttt{zz\_covar} & double \\
\texttt{calc\_xyz} & \texttt{xy\_covar} & double \\
\texttt{calc\_xyz} & \texttt{xz\_covar} & double \\
\texttt{calc\_xyz} & \texttt{yz\_covar} & double \\
\texttt{calc\_xyz} & \texttt{plx\_ruwe} & float \\
\texttt{calc\_xyz} & \texttt{calculation\_method} & varchar(20) \\
\texttt{calc\_xyz} & \texttt{origin} & varchar(255) \\
\texttt{calc\_xyz} & \texttt{modified\_timestamp} & timestamp \\
\texttt{calc\_xyz} & \texttt{ignored} & tinyint(1) \\
\texttt{mechanics\_memberships\_aggregated} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_memberships\_aggregated} & \texttt{all\_aids} & mediumtext \\
\texttt{mechanics\_memberships\_aggregated} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_aggregated} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{junct\_setid} & int(11) unsigned \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{all\_propids} & varchar(255) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{all\_subpropids} & varchar(255) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{all\_prop\_confidences} & varchar(255) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{all\_subprop\_confidences} & varchar(255) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{comments} & text \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{ignored} & tinyint(1) \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_object\_properties\_combined} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_all\_designations} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_association\_designations} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_all\_designations} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_association\_designations} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_all\_designations} & \texttt{moca\_pid} & varchar(20) \\
\texttt{mechanics\_association\_designations} & \texttt{aid\_formatted\_designation} & varchar(12) \\
\texttt{mechanics\_all\_designations} & \texttt{designation} & varchar(60) \\
\texttt{mechanics\_association\_designations} & \texttt{designation} & varchar(60) \\
\texttt{mechanics\_all\_designations} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_association\_designations} & \texttt{moca\_pid} & varchar(20) \\
\texttt{mechanics\_all\_designations} & \texttt{xmatch\_quality} & int(11) \\
\texttt{mechanics\_association\_designations} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_all\_designations} & \texttt{comments} & text \\
\texttt{mechanics\_association\_designations} & \texttt{comments} & text \\
\texttt{mechanics\_all\_designations} & \texttt{xmatch\_method} & varchar(255) \\
\texttt{mechanics\_association\_designations} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_all\_designations} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_association\_designations} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_all\_designations} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_association\_designations} & \texttt{bibcode} & varchar(30) \\
\texttt{mechanics\_all\_designations} & \texttt{bibcode} & varchar(30) \\
\texttt{mechanics\_files} & \texttt{moca\_fid} & int(11) unsigned \\
\texttt{mechanics\_files} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_files} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_files} & \texttt{file\_name} & varchar(50) \\
\texttt{mechanics\_files} & \texttt{description} & varchar(255) \\
\texttt{mechanics\_files} & \texttt{url} & varchar(255) \\
\texttt{mechanics\_files} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_files} & \texttt{comments} & text \\
\texttt{mechanics\_files} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_files} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{moca\_bsmdid} & int(11) unsigned \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{designation} & varchar(60) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{original\_aid} & varchar(12) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{membership\_origin} & varchar(255) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{membership\_pid} & varchar(20) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{spectral\_type} & varchar(100) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{ruwe} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{radial\_velocity} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{radial\_velocity\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{ra} & double \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{dec} & double \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{pmra} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{pmdec} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{pmra\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{pmdec\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{parallax} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{parallax\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{spectral\_type\_number} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{spectral\_type\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{complete\_spectral\_type} & varchar(255) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{object\_type} & varchar(60) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{x\_pc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{y\_pc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{z\_pc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{x\_pc\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{y\_pc\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{z\_pc\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xx\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{yy\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{zz\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xy\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xz\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{yz\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{u\_kms} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{v\_kms} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{w\_kms} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{u\_kms\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{v\_kms\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{w\_kms\_unc} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{uu\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{vv\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{ww\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{uv\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{uw\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{vw\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xu\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xv\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{xw\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{yu\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{yv\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{yw\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{zu\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{zv\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{zw\_covar} & float \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{flag} & varchar(50) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{comments} & text \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_banyan\_sigma\_model\_inputs} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_combinatory\_logic} & \texttt{id} & int(11) \\
\texttt{mechanics\_combinatory\_logic} & \texttt{moca\_pid} & varchar(20) \\
\texttt{mechanics\_combinatory\_logic} & \texttt{target\_table} & varchar(255) \\
\texttt{mechanics\_combinatory\_logic} & \texttt{compilation\_flag} & tinyint(1) \\
\texttt{mechanics\_combinatory\_logic} & \texttt{supersedes\_pid} & varchar(20) \\
\texttt{mechanics\_combinatory\_logic} & \texttt{comments} & text \\
\texttt{mechanics\_combinatory\_logic} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_combinatory\_logic} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_combinatory\_logic} & \texttt{bibcode} & varchar(30) \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{limited\_asso\_variables} & text \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{limited\_object\_ages\_id} & int(11) unsigned \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{limited\_separations\_id} & int(11) unsigned \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{rejection\_methods} & text \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{rejection\_aid\_hooks} & text \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_automatically\_rejected\_memberships} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{source\_id\_match} & varchar(20) \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{nmatches} & int(11) \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{nearest\_neighbor\_as} & double \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{search\_radius\_as} & float \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{nearest\_neighbor\_source\_id} & varchar(20) \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{pmra\_diff} & double \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{pmdec\_diff} & double \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{plx\_diff} & double \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{gmag\_diff} & double \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_gaiadr3\_neighborhood} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_propagated} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_memberships\_propagated} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_memberships\_propagated} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{membership\_id} & int(11) unsigned \\
\texttt{mechanics\_memberships\_propagated} & \texttt{original\_aid} & varchar(12) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{reasons\_for\_rejection} & varchar(255) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{hierarchical\_level} & int(11) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{latest\_status\_pid} & varchar(20) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{latest\_status\_pubdate} & varchar(20) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{earliest\_pid} & varchar(20) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{earliest\_pubdate} & varchar(20) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_propagated} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_propagated} & \texttt{latest\_status\_bibcode} & varchar(30) \\
\texttt{mechanics\_memberships\_propagated} & \texttt{earliest\_bibcode} & varchar(30) \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{id} & int(11) \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{parent} & varchar(12) \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{hierarchical\_level} & int(1) \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{only\_complete\_parent\_overlap} & tinyint(3) unsigned \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{any\_partial\_subgroup\_overlap} & tinyint(3) unsigned \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_all\_association\_relationships} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_file\_sets} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_file\_sets} & \texttt{moca\_fsid} & int(11) unsigned \\
\texttt{mechanics\_file\_sets} & \texttt{moca\_fid} & int(11) unsigned \\
\texttt{mechanics\_file\_sets} & \texttt{description} & varchar(255) \\
\texttt{mechanics\_file\_sets} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_file\_sets} & \texttt{comments} & text \\
\texttt{mechanics\_file\_sets} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_file\_sets} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_vetted} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_memberships\_vetted} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_memberships\_vetted} & \texttt{moca\_aid} & varchar(12) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{membership\_id} & int(11) unsigned \\
\texttt{mechanics\_memberships\_vetted} & \texttt{original\_aid} & varchar(12) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{reasons\_for\_rejection} & varchar(255) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{hierarchical\_level} & int(11) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{latest\_status\_pid} & varchar(20) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{earliest\_bibcode} & varchar(30) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{latest\_status\_pubdate} & varchar(20) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{earliest\_pid} & varchar(20) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{earliest\_pubdate} & varchar(20) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{latest\_status\_bibcode} & varchar(30) \\
\texttt{mechanics\_memberships\_vetted} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_memberships\_vetted} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_object\_xmatch} & \texttt{id} & int(11) unsigned \\
\texttt{mechanics\_object\_xmatch} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{mechanics\_object\_xmatch} & \texttt{moca\_pid} & varchar(20) \\
\texttt{mechanics\_object\_xmatch} & \texttt{designation} & varchar(60) \\
\texttt{mechanics\_object\_xmatch} & \texttt{origin} & varchar(255) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_quality} & int(11) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_date} & varchar(10) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_time} & varchar(8) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_found} & tinyint(1) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_server} & varchar(255) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_table} & varchar(255) \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_method} & varchar(255) \\
\texttt{mechanics\_object\_xmatch} & \texttt{comments} & text \\
\texttt{mechanics\_object\_xmatch} & \texttt{pm\_id} & int(11) unsigned \\
\texttt{mechanics\_object\_xmatch} & \texttt{crd\_id} & int(11) unsigned \\
\texttt{mechanics\_object\_xmatch} & \texttt{xmatch\_separation\_as} & float \\
\texttt{mechanics\_object\_xmatch} & \texttt{modified\_timestamp} & timestamp \\
\texttt{mechanics\_object\_xmatch} & \texttt{created\_timestamp} & timestamp \\
\texttt{mechanics\_object\_xmatch} & \texttt{bibcode} & varchar(30) \\
\texttt{mechanics\_object\_xmatch} & \texttt{wrong\_match} & tinyint(1) \\
\texttt{summary\_all\_members\_both} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_all\_members\_both} & \texttt{moca\_aid} & varchar(12) \\
\texttt{summary\_all\_members\_both} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{summary\_all\_members\_both} & \texttt{designation} & varchar(60) \\
\texttt{summary\_all\_members\_both} & \texttt{ra} & double \\
\texttt{summary\_all\_members\_both} & \texttt{dec} & double \\
\texttt{summary\_all\_members\_both} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_all\_members\_both} & \texttt{spt\_ref} & varchar(30) \\
\texttt{summary\_all\_members\_both} & \texttt{banyan\_prob} & float \\
\texttt{summary\_all\_members\_both} & \texttt{banyan\_uvw\_sep\_kms} & float \\
\texttt{summary\_all\_members\_both} & \texttt{earliest\_membership\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members\_both} & \texttt{latest\_membership\_status\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members\_both} & \texttt{sptn} & float \\
\texttt{summary\_all\_members\_both} & \texttt{gmag} & double \\
\texttt{summary\_all\_members\_both} & \texttt{rmag} & double \\
\texttt{summary\_all\_members\_both} & \texttt{bmag} & double \\
\texttt{summary\_all\_members\_both} & \texttt{parallax\_mas} & double \\
\texttt{summary\_all\_members\_both} & \texttt{dmod} & float \\
\texttt{summary\_all\_members\_both} & \texttt{dr3\_ruwe} & float \\
\texttt{summary\_all\_members\_both} & \texttt{x\_pc} & double \\
\texttt{summary\_all\_members\_both} & \texttt{y\_pc} & double \\
\texttt{summary\_all\_members\_both} & \texttt{z\_pc} & double \\
\texttt{summary\_all\_members\_both} & \texttt{u\_kms} & double \\
\texttt{summary\_all\_members\_both} & \texttt{v\_kms} & double \\
\texttt{summary\_all\_members\_both} & \texttt{w\_kms} & double \\
\texttt{summary\_all\_members\_both} & \texttt{prot\_days} & double \\
\texttt{summary\_all\_members\_both} & \texttt{gaia\_act} & double \\
\texttt{summary\_all\_members\_both} & \texttt{ewli} & double \\
\texttt{summary\_all\_members\_both} & \texttt{ewha} & double \\
\texttt{summary\_all\_members\_both} & \texttt{created\_timestamp} & datetime \\
\texttt{summary\_all\_members\_both} & \texttt{modified\_timestamp} & datetime \\
\texttt{summary\_white\_dwarfs} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_white\_dwarfs} & \texttt{designation} & varchar(60) \\
\texttt{summary\_white\_dwarfs} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{summary\_white\_dwarfs} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_white\_dwarfs} & \texttt{complete\_spectral\_type} & varchar(255) \\
\texttt{summary\_white\_dwarfs} & \texttt{object\_type} & varchar(60) \\
\texttt{summary\_white\_dwarfs} & \texttt{ra} & double \\
\texttt{summary\_white\_dwarfs} & \texttt{dec} & double \\
\texttt{summary\_white\_dwarfs} & \texttt{ra\_hms} & varchar(20) \\
\texttt{summary\_white\_dwarfs} & \texttt{dec\_dms} & varchar(20) \\
\texttt{summary\_white\_dwarfs} & \texttt{distance\_pc} & double \\
\texttt{summary\_white\_dwarfs} & \texttt{distance\_pc\_unc} & double \\
\texttt{summary\_white\_dwarfs} & \texttt{dist\_ref} & varchar(255) \\
\texttt{summary\_white\_dwarfs} & \texttt{membership\_ref} & varchar(30) \\
\texttt{summary\_white\_dwarfs} & \texttt{banyan\_moca\_aid} & varchar(12) \\
\texttt{summary\_white\_dwarfs} & \texttt{ya\_prob} & float \\
\texttt{summary\_white\_dwarfs} & \texttt{uvw\_sep} & float \\
\texttt{summary\_white\_dwarfs} & \texttt{banyan\_observables} & varchar(30) \\
\texttt{summary\_giants} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_giants} & \texttt{designation} & varchar(60) \\
\texttt{summary\_giants} & \texttt{spectral\_type\_id} & int(11) unsigned \\
\texttt{summary\_giants} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_giants} & \texttt{complete\_spectral\_type} & varchar(255) \\
\texttt{summary\_giants} & \texttt{object\_type} & varchar(60) \\
\texttt{summary\_giants} & \texttt{ra} & double \\
\texttt{summary\_giants} & \texttt{dec} & double \\
\texttt{summary\_giants} & \texttt{ra\_hms} & varchar(20) \\
\texttt{summary\_giants} & \texttt{dec\_dms} & varchar(20) \\
\texttt{summary\_giants} & \texttt{distance\_pc} & double \\
\texttt{summary\_giants} & \texttt{distance\_pc\_unc} & double \\
\texttt{summary\_giants} & \texttt{dist\_ref} & varchar(255) \\
\texttt{summary\_giants} & \texttt{membership\_ref} & varchar(30) \\
\texttt{summary\_giants} & \texttt{banyan\_moca\_aid} & varchar(12) \\
\texttt{summary\_giants} & \texttt{ya\_prob} & float \\
\texttt{summary\_giants} & \texttt{uvw\_sep} & float \\
\texttt{summary\_giants} & \texttt{banyan\_observables} & varchar(30) \\
\texttt{summary\_all\_members} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_all\_members} & \texttt{moca\_aid} & varchar(12) \\
\texttt{summary\_all\_members} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{summary\_all\_members} & \texttt{designation} & varchar(60) \\
\texttt{summary\_all\_members} & \texttt{ra} & double \\
\texttt{summary\_all\_members} & \texttt{dec} & double \\
\texttt{summary\_all\_members} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_all\_members} & \texttt{spt\_ref} & varchar(30) \\
\texttt{summary\_all\_members} & \texttt{banyan\_prob} & float \\
\texttt{summary\_all\_members} & \texttt{banyan\_uvw\_sep\_kms} & float \\
\texttt{summary\_all\_members} & \texttt{earliest\_membership\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members} & \texttt{latest\_membership\_status\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members} & \texttt{sptn} & float \\
\texttt{summary\_all\_members} & \texttt{gmag} & double \\
\texttt{summary\_all\_members} & \texttt{rmag} & double \\
\texttt{summary\_all\_members} & \texttt{bmag} & double \\
\texttt{summary\_all\_members} & \texttt{parallax\_mas} & double \\
\texttt{summary\_all\_members} & \texttt{dmod} & float \\
\texttt{summary\_all\_members} & \texttt{dr3\_ruwe} & float \\
\texttt{summary\_all\_members} & \texttt{x\_pc} & double \\
\texttt{summary\_all\_members} & \texttt{y\_pc} & double \\
\texttt{summary\_all\_members} & \texttt{z\_pc} & double \\
\texttt{summary\_all\_members} & \texttt{u\_kms} & double \\
\texttt{summary\_all\_members} & \texttt{v\_kms} & double \\
\texttt{summary\_all\_members} & \texttt{w\_kms} & double \\
\texttt{summary\_all\_members} & \texttt{prot\_days} & double \\
\texttt{summary\_all\_members} & \texttt{gaia\_act} & double \\
\texttt{summary\_all\_members} & \texttt{ewli} & double \\
\texttt{summary\_all\_members} & \texttt{ewha} & double \\
\texttt{summary\_all\_members} & \texttt{created\_timestamp} & datetime \\
\texttt{summary\_all\_members} & \texttt{modified\_timestamp} & datetime \\
\texttt{summary\_all\_objects} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_all\_objects} & \texttt{moca\_aid} & varchar(12) \\
\texttt{summary\_all\_objects} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{summary\_all\_objects} & \texttt{designation} & varchar(60) \\
\texttt{summary\_all\_objects} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_all\_objects} & \texttt{spt\_ref} & varchar(30) \\
\texttt{summary\_all\_objects} & \texttt{banyan\_prob} & float \\
\texttt{summary\_all\_objects} & \texttt{banyan\_uvw\_sep\_kms} & float \\
\texttt{summary\_all\_objects} & \texttt{earliest\_membership\_bibcode} & varchar(30) \\
\texttt{summary\_all\_objects} & \texttt{latest\_membership\_status\_bibcode} & varchar(30) \\
\texttt{summary\_all\_objects} & \texttt{sptn} & float \\
\texttt{summary\_all\_objects} & \texttt{ya\_prob} & float \\
\texttt{summary\_planemos} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_planemos} & \texttt{designation} & varchar(60) \\
\texttt{summary\_planemos} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_planemos} & \texttt{spt\_ref} & varchar(255) \\
\texttt{summary\_planemos} & \texttt{mass\_mjup} & double(18,1) \\
\texttt{summary\_planemos} & \texttt{mass\_mjup\_unc} & double(18,1) \\
\texttt{summary\_planemos} & \texttt{mass\_moca\_aid} & varchar(12) \\
\texttt{summary\_planemos} & \texttt{membership\_ref} & varchar(30) \\
\texttt{summary\_planemos} & \texttt{banyan\_moca\_aid} & varchar(12) \\
\texttt{summary\_planemos} & \texttt{ya\_prob} & float \\
\texttt{summary\_planemos} & \texttt{uvw\_sep} & float \\
\texttt{summary\_planemos} & \texttt{mass\_calc\_age\_myr} & double(18,1) \\
\texttt{summary\_planemos} & \texttt{age\_ref} & varchar(255) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{moca\_oid} & int(11) unsigned \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{moca\_aid} & varchar(12) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{moca\_mtid} & varchar(6) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{designation} & varchar(60) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{spectral\_type} & varchar(100) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{spt\_ref} & varchar(30) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{banyan\_prob} & float \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{banyan\_uvw\_sep\_kms} & float \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{earliest\_membership\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{latest\_membership\_status\_bibcode} & varchar(30) \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{sptn} & float \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{gmag} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{rmag} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{bmag} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{parallax\_mas} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{dmod} & float \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{dr3\_ruwe} & float \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{x\_pc} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{y\_pc} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{z\_pc} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{u\_kms} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{v\_kms} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{w\_kms} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{prot\_days} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{gaia\_act} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{ewli} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{ewha} & double \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{created\_timestamp} & datetime \\
\texttt{summary\_all\_members\_both\_veryold} & \texttt{modified\_timestamp} & datetime \\
\enddata
\end{deluxetable*}


==> tables/new_candidates.tex <==
\clearpage
\pagebreak
{
\ifpdf
\pdfpageattr{/Rotate 90}
\fi
\movetabledown=60mm
\begin{rotatetable*}
\begin{deluxetable*}{lcccllccccc}
\tablewidth{0.985\textwidth}
\tablecaption{New candidate members identified in this work.\label{tab:new_candidates}}
\tablehead{
\noalign{\vskip 1.0ex}
\colhead{Designation} & \colhead{\shortstack{Spectral\\ Type}} & \colhead{\texttt{moca\_aid}} & \colhead{\shortstack{Banyan~$\Sigma$\\ $P$ (\%)}} & \colhead{\shortstack{Right\\ Ascension}} & \colhead{Decl.} & \colhead{\shortstack{$\mu_\alpha\cos\delta$\\ (\masyr)}} & \colhead{\shortstack{$\mu_\delta$\\ (\masyr)}} & \colhead{\shortstack{Distance\\ (pc)}} & \colhead{\shortstack{RV\\(\kms)}} & \colhead{Refs\tablenotemark{a}}
}
\startdata
Gaia DR2 1576589693004879616 & A0 & UMA & 99.9 & 12:54:01.91 & 55:57:34.6 & $114 \pm 2$ & $2 \pm 2$ & $25.3 \pm 0.1$ & $\cdots$ & 1;2;--;3 \\
Gaia DR3 1563590579347125632 & A1.5Vs & UMA & 99.9 & 13:23:55.770 & +54:55:30.93 & $122.5 \pm 0.3$ & $-22.7 \pm 0.8$ & $24.9 \pm 0.3$ & $-5.6 \pm 0.9$ & 4;5;--;5 \\
Gaia DR3 3966634844566024960 & M2.5 & UMA & 99.9 & 11:18:20.401 & +13:47:38.27 & $85.16 \pm 0.04$ & $-48.24 \pm 0.02$ & $24.83 \pm 0.02$ & $-10.7 \pm 0.9$ & 6;5;--;5 \\
Gaia DR3 843042092397033472 & M3 & UMA & 99.9 & 11:16:21.506 & +54:00:06.26 & $100.9 \pm 0.4$ & $23.5 \pm 0.5$ & $24.1 \pm 0.3$ & $-11.3 \pm 0.8$ & 7;5;--;5 \\
2MASS J09161018+0153088 & M4Ve & UMA & 99.9 & 09:16:10.240 & +01:53:07.21 & $54.82 \pm 0.03$ & $-101.31 \pm 0.02$ & $15.652 \pm 0.007$ & $-12 \pm 1$ & 8;5;--;5 \\
2MASS J16352740+3500577 & M4Ve & UMA & 99.9 & 16:35:27.605 & +35:00:55.37 & $139.4 \pm 0.1$ & $-143.6 \pm 0.1$ & $17.24 \pm 0.03$ & $3.0 \pm 0.3$ & 8;5;--;5 \\
PM J07472+5020 & M4Ve & UMA & 99.9 & 07:47:13.840 & +50:20:39.77 & $-16.79 \pm 0.02$ & $79.62 \pm 0.02$ & $14.109 \pm 0.005$ & $-15.0 \pm 0.8$ & 8;5;--;5 \\
2MASS J11430780+6220365 & (M6.0) & UMA & 99.9 & 11:43:07.80 & 62:20:36.5 & $65.61 \pm 0.05$ & $18.76 \pm 0.06$ & $36.90 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
2MASS J10390493+4352266 & (M6.0) & UMA & 99.9 & 10:39:04.93 & 43:52:26.6 & $61.57 \pm 0.03$ & $11.54 \pm 0.03$ & $28.71 \pm 0.03$ & $-11 \pm 2$ & --;5;--;5 \\
Gaia DR3 1713327707813549696 & M7e & UMA & 99.9 & 13:44:58.659 & +77:15:51.30 & $73.8 \pm 0.2$ & $-3.1 \pm 0.2$ & $41.8 \pm 0.3$ & $\cdots$ & 9;5;--;5 \\
2MASS J13445832+7715513 & (M7.1) & UMA & 99.9 & 13:44:58.32 & 77:15:51.3 & $73.8 \pm 0.2$ & $-3.1 \pm 0.2$ & $41.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J11240487+3808054 & M8.5 & UMA & 99.9 & 11:24:04.896 & +38:08:05.28 & $125.7 \pm 0.1$ & $-9.2 \pm 0.2$ & $18.41 \pm 0.05$ & $-14 \pm 3$ & 10;5;--;5 \\
2MASS J01474488+6351090 & K0V & CARN & 97.5 & 01:47:46.242 & +63:51:05.07 & $581.68 \pm 0.03$ & $-246.46 \pm 0.04$ & $10.041 \pm 0.004$ & $2.74 \pm 0.06$ & 11;5;--;5 \\
HD 99279 & K5-V & CARN & 98.1 & 11:24:39.210 & -61:38:49.00 & $-525 \pm 2$ & $82 \pm 2$ & $12.1 \pm 0.2$ & $8 \pm 5$ & 12;13;--;13 \\
TYC 8576-789-1 & K6Ve & CARN & 91.8 & 08:34:16.99 & -57:00:56.7 & $-48.11 \pm 0.01$ & $66.59 \pm 0.01$ & $70.08 \pm 0.05$ & $17 \pm 1$ & 14;5;--;5 \\
Gaia DR3 5448465052078103040 & (K7.0) & CARN & 93.7 & 10:25:05.948 & -32:45:47.76 & $-101.2 \pm 0.1$ & $34.5 \pm 0.1$ & $55.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2489349339521604864 & M1.5 & CARN & 94.6 & 02:31:33.516 & -03:56:22.76 & $193.06 \pm 0.03$ & $7.68 \pm 0.02$ & $30.71 \pm 0.02$ & $15.9 \pm 0.3$ & 15;5;--;5 \\
Gaia DR3 3409167094776800384 & M1.5V & CARN & 96.4 & 05:03:16.206 & +21:23:54.05 & $102.36 \pm 0.02$ & $-135.32 \pm 0.02$ & $20.608 \pm 0.010$ & $\cdots$ & 16;5;--;5 \\
Gaia DR3 5584660801498379264 & (M1.6) & CARN & 98.2 & 07:33:43.207 & -40:11:47.70 & $-37.77 \pm 0.01$ & $87.92 \pm 0.02$ & $47.71 \pm 0.03$ & $24.3 \pm 0.7$ & --;5;--;5 \\
LP 794-87 & M3.5 & CARN & 98.0 & 12:05:46.877 & -19:28:40.43 & $-453 \pm 4$ & $-33 \pm 4$ & $\cdots$ & $7 \pm 8$ & 17;18;--;-- \\
Gaia DR3 1379818029788503296 & (M4.1) & CARN & 99.2 & 16:07:22.655 & +39:09:20.66 & $-43.94 \pm 0.03$ & $62.24 \pm 0.03$ & $69.3 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
UCAC4 459-057906 & M5V & CARN & 96.6 & 16:19:10.972 & +01:40:40.87 & $-150.39 \pm 0.03$ & $-12.99 \pm 0.02$ & $22.27 \pm 0.02$ & $-25 \pm 3$ & 19;5;--;5 \\
Gaia DR3 6215086271688342400 & (M5.1) & CARN & 94.0 & 14:37:53.186 & -34:39:18.24 & $-191.82 \pm 0.04$ & $-90.94 \pm 0.03$ & $30.62 \pm 0.03$ & $-12 \pm 2$ & --;5;--;5 \\
LP 793-6 & (M5.8) & CARN & 98.9 & 11:34:03.205 & -16:15:30.10 & $-334 \pm 4$ & $-7 \pm 4$ & $\cdots$ & $8 \pm 5$ & --;18;--;-- \\
Gaia DR3 5584375306431392128 & (M5.8) & CARN & 97.7 & 06:47:01.182 & -30:33:45.67 & $-10.82 \pm 0.05$ & $57.10 \pm 0.05$ & $54.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J05063446-6212485 & (M5.8) & CARN & 98.1 & 05:06:34.46 & -62:12:48.5 & $73 \pm 3$ & $136 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10412444-0505279 & (M5.8) & CARN & 96.7 & 10:41:24.44 & -05:05:27.9 & $-121 \pm 4$ & $-6 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10514208-1550045 & (M5.9) & CARN & 96.6 & 10:51:42.08 & -15:50:04.5 & $-122 \pm 6$ & $1 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22120545-7337172 & (M5.9) & CARN & 98.9 & 22:12:05.45 & -73:37:17.2 & $358 \pm 4$ & $-248 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03201485-3145577 & (M5.9) & CARN & 94.9 & 03:20:14.85 & -31:45:57.7 & $145 \pm 5$ & $57 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3975788626759580032 & (M5.9) & CARN & 95.4 & 11:44:00.552 & +19:32:57.04 & $-149.62 \pm 0.04$ & $-16.75 \pm 0.03$ & $41.45 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
2MASS J10113644+0949046 & (M5.9) & CARN & 98.7 & 10:11:36.44 & 09:49:04.6 & $-250 \pm 4$ & $-49 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3795308706503670272 & (M6.0) & CARN & 91.6 & 11:55:22.012 & +00:26:57.13 & $-132.78 \pm 0.04$ & $-13.56 \pm 0.03$ & $46.21 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
2MASS J07390527-6421182 & (M6.0) & CARN & 97.6 & 07:39:05.27 & -64:21:18.2 & $-44 \pm 4$ & $123 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J09432900-1108441 & (M6.0) & CARN & 97.9 & 09:43:29.00 & -11:08:44.1 & $-113 \pm 4$ & $-2 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5304118279373338240 & (M6.0) & CARN & 94.3 & 08:51:44.430 & -58:41:16.32 & $-49.28 \pm 0.05$ & $65.14 \pm 0.06$ & $72.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J09445513-1424114 & (M6.0) & CARN & 99.0 & 09:44:55.13 & -14:24:11.4 & $-162 \pm 1$ & $12 \pm 4$ & $\cdots$ & $\cdots$ & --;20;--;-- \\
2MASS J06320191-7716486 & (M6.0) & CARN & 97.7 & 06:32:01.91 & -77:16:48.6 & $6 \pm 4$ & $133 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05284090-6335090 & (M6.0) & CARN & 98.2 & 05:28:40.90 & -63:35:09.0 & $52 \pm 3$ & $166 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5279746843928722432 & (M6.0) & CARN & 98.1 & 06:10:34.567 & -68:59:52.64 & $10.27 \pm 0.04$ & $124.47 \pm 0.03$ & $45.29 \pm 0.05$ & $14 \pm 4$ & --;5;--;5 \\
2MASS J12575733-0603318 & (M6.0) & CARN & 96.0 & 12:57:57.33 & -06:03:31.8 & $-175 \pm 4$ & $-29 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05305901-5225300 & (M6.0) & CARN & 98.2 & 05:30:59.01 & -52:25:30.0 & $59 \pm 4$ & $139 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J08401933+0344495 & (M6.0) & CARN & 91.9 & 08:40:19.33 & 03:44:49.5 & $-98 \pm 2$ & $-35 \pm 2$ & $\cdots$ & $\cdots$ & --;21;--;-- \\
2MASS J05473586-3600397 & (M6.0) & CARN & 91.3 & 05:47:35.86 & -36:00:39.7 & $25 \pm 4$ & $77 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1812293100165179776 & (M6.0) & CARN & 98.7 & 20:41:11.133 & +18:00:06.17 & $140.46 \pm 0.03$ & $64.34 \pm 0.03$ & $26.37 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
2MASS J00173228+1217581 & (M6.0) & CARN & 98.9 & 00:17:32.28 & 12:17:58.1 & $508 \pm 4$ & $-39 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2027510952147108224 & (M6.0) & CARN & 99.0 & 19:57:47.903 & +27:16:23.36 & $91.93 \pm 0.04$ & $85.63 \pm 0.04$ & $30.10 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
2MASS J09083592-0504454 & (M6.0) & CARN & 99.0 & 09:08:35.92 & -05:04:45.4 & $-145 \pm 4$ & $-10 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J11564966-3551527 & (M6.0) & CARN & 92.9 & 11:56:49.66 & -35:51:52.7 & $-132 \pm 2$ & $7 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4797391853028738048 & (M6.0) & CARN & 97.8 & 05:24:45.241 & -47:33:44.17 & $31.66 \pm 0.06$ & $75.69 \pm 0.07$ & $56.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J16130671+0159585 & (M6.0) & CARN & 94.4 & 16:13:06.71 & 01:59:58.5 & $-205 \pm 4$ & $-22 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11262743-3914315 & (M6.0) & CARN & 98.0 & 11:26:27.43 & -39:14:31.5 & $-312 \pm 7$ & $61 \pm 8$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5515588690774398208 & (M6.0) & CARN & 97.5 & 08:24:08.893 & -48:02:51.80 & $-44.3 \pm 0.5$ & $72.0 \pm 0.5$ & $62 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J12174443+0307325 & (M6.0) & CARN & 97.3 & 12:17:44.43 & 03:07:32.5 & $-193 \pm 2$ & $-12 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J09370705-2656214 & (M6.4) & CARN & 95.9 & 09:37:07.05 & -26:56:21.4 & $-168 \pm 2$ & $71 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5457606834129659392 & (M6.6) & CARN & 96.0 & 10:42:10.029 & -27:23:39.64 & $-93.4 \pm 0.2$ & $12.9 \pm 0.2$ & $63.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J22350282-2656041 & (M6.6) & CARN & 95.2 & 22:35:02.82 & -26:56:04.1 & $224 \pm 7$ & $-80 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01344302-0142241 & (M6.6) & CARN & 97.5 & 01:34:43.02 & -01:42:24.1 & $265 \pm 14$ & $-3 \pm 14$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10072004-3009060 & (M6.7) & CARN & 98.1 & 10:07:20.04 & -30:09:06.0 & $-210 \pm 5$ & $69 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3860610076465867520 & M7 & CARN & 97.6 & 10:25:26.208 & +05:12:38.17 & $-228.42 \pm 0.07$ & $-52.59 \pm 0.06$ & $22.99 \pm 0.03$ & $16.6 \pm 0.2$ & 23;5;--;5 \\
2MASS J05325961-3821190 & (M7.2) & CARN & 98.0 & 05:32:59.61 & -38:21:19.0 & $42 \pm 3$ & $95 \pm 3$ & $(43 \pm 15)$ & $\cdots$ & --;22;--;24 \\
2MASS J16343834-1217163 & (M7.2) & CARN & 92.0 & 16:34:38.34 & -12:17:16.3 & $-219 \pm 18$ & $-91 \pm 17$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J04300152-6601017 & (M7.7) & CARN & 97.1 & 04:30:01.52 & -66:01:01.7 & $75 \pm 5$ & $108 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02492103-7743268 & (M7.7) & CARN & 97.9 & 02:49:21.03 & -77:43:26.8 & $146 \pm 6$ & $99 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
SIPS J2128-3254 & (M8.3) & CARN & 98.1 & 21:28:17.794 & -32:54:06.21 & $272 \pm 6$ & $-163 \pm 6$ & $\cdots$ & $\cdots$ & --;25;--;-- \\
2MASS J07101578-5530290 & (M8.3) & CARN & 98.5 & 07:10:15.78 & -55:30:29.0 & $-33 \pm 6$ & $234 \pm 10$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
ULAS J074746.26+260515.3 & M8.5 & CARN & 94.0 & 07:47:46.265 & +26:05:15.31 & $-184 \pm 6$ & $-254 \pm 6$ & $\cdots$ & $\cdots$ & 26;21;--;-- \\
2MASS J01253790+0033309 & (M8.7) & CARN & 98.5 & 01:25:37.90 & 00:33:30.9 & $382 \pm 2$ & $-21 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J05574838-6422170 & (M8.8) & CARN & 98.7 & 05:57:48.38 & -64:22:17.0 & $45 \pm 8$ & $187 \pm 8$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
WISEA J103534.63-071148.2 & L7sd & CARN & 99.1 & 10:35:34.924 & -07:11:47.93 & $-375 \pm 10$ & $-40 \pm 10$ & $\cdots$ & $\cdots$ & 27;28;--;-- \\
CWISE J192636.29-342955.7 & T5.5 & CARN & 99.4 & 19:26:36.291 & -34:29:55.71 & $85 \pm 2$ & $-193 \pm 1$ & $19 \pm 1$ & $\cdots$ & 29;29;--;29 \\
CWISE J053512.02-773828.8 & T9.5 & CARN & 98.0 & 05:35:12.028 & -77:38:28.87 & $63 \pm 49$ & $244 \pm 56$ & $(26 \pm 9)$ & $\cdots$ & 30;18;--;24 \\
L 260-93 & K5:: & BPMG & 97.3 & 14:30:58.805 & -54:06:05.27 & $-186 \pm 3$ & $-210 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19163544-7324065 & (M5.5) & BPMG & 98.7 & 19:16:35.442 & -73:24:06.54 & $97 \pm 4$ & $-325 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 955308620505855360 & (M5.6) & BPMG & 92.6 & 06:21:51.063 & +38:08:50.67 & $-8.1 \pm 0.1$ & $-60.41 \pm 0.09$ & $73.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J00561393+2301414 & (M5.6) & BPMG & 96.8 & 00:56:13.93 & 23:01:41.4 & $107 \pm 4$ & $-67 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23380320-4158494 & (M5.6) & BPMG & 92.9 & 23:38:03.20 & -41:58:49.4 & $127 \pm 5$ & $-68 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22042064-4959058 & (M5.7) & BPMG & 93.5 & 22:04:20.64 & -49:59:05.8 & $92 \pm 4$ & $-78 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03203582-1737456 & (M5.7) & BPMG & 92.4 & 03:20:35.82 & -17:37:45.6 & $103 \pm 5$ & $-35 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07321015+2613306 & (M5.8) & BPMG & 93.2 & 07:32:10.15 & 26:13:30.6 & $-111 \pm 5$ & $-242 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01434683-0149382 & (M5.8) & BPMG & 91.6 & 01:43:46.83 & -01:49:38.2 & $78 \pm 5$ & $-40 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20510070-5115410 & (M5.8) & BPMG & 95.3 & 20:51:00.70 & -51:15:41.0 & $78 \pm 5$ & $-115 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23375337+2155242 & (M5.8) & BPMG & 95.4 & 23:37:53.37 & 21:55:24.2 & $89 \pm 4$ & $-37 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22312722-4026518 & (M5.9) & BPMG & 95.0 & 22:31:27.22 & -40:26:51.8 & $121 \pm 5$ & $-91 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03425030+2916397 & (M5.9) & BPMG & 93.6 & 03:42:50.30 & 29:16:39.7 & $47 \pm 5$ & $-82 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR2 1768825106253209984 & (M5.9) & BPMG & 95.8 & 21:51:48.532 & +13:36:13.82 & $191.41 \pm 0.07$ & $-89.38 \pm 0.06$ & $18.02 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
2MASS J20393810-8035564 & (M5.9) & BPMG & 96.1 & 20:39:38.10 & -80:35:56.4 & $74 \pm 6$ & $-87 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01192625+1042257 & (M5.9) & BPMG & 95.3 & 01:19:26.25 & 10:42:25.7 & $97 \pm 7$ & $-50 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23392919+3152299 & (M5.9) & BPMG & 93.6 & 23:39:29.19 & 31:52:29.9 & $85 \pm 4$ & $-46 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13045190-3858570 & (M5.9) & BPMG & 90.1 & 13:04:51.90 & -38:58:57.0 & $-127 \pm 4$ & $-81 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22215201-5200300 & (M5.9) & BPMG & 92.8 & 22:21:52.01 & -52:00:30.0 & $136 \pm 5$ & $-113 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01343484+3802105 & (M5.9) & BPMG & 97.8 & 01:34:34.84 & 38:02:10.5 & $112 \pm 2$ & $-74 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J21160150-3455480 & (M5.9) & BPMG & 92.0 & 21:16:01.50 & -34:55:48.0 & $65 \pm 4$ & $-66 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00420914+1611072 & (M5.9) & BPMG & 94.5 & 00:42:09.14 & 16:11:07.2 & $91 \pm 7$ & $-50 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22283688-3128166 & (M5.9) & BPMG & 95.4 & 22:28:36.88 & -31:28:16.6 & $135 \pm 6$ & $-106 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19073534-5832494 & (M6.0) & BPMG & 94.8 & 19:07:35.34 & -58:32:49.4 & $17 \pm 5$ & $-68 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20412835-2440414 & (M6.0) & BPMG & 93.9 & 20:41:28.35 & -24:40:41.4 & $84 \pm 5$ & $-120 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22561312+2443289 & (M6.0) & BPMG & 91.6 & 22:56:13.12 & 24:43:28.9 & $81 \pm 4$ & $-34 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01294594+2913154 & (M6.0) & BPMG & 97.3 & 01:29:45.94 & 29:13:15.4 & $63 \pm 5$ & $-46 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01142644+4301532 & (M6.0) & BPMG & 95.3 & 01:14:26.44 & 43:01:53.2 & $89 \pm 3$ & $-58 \pm 3$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J02302283-1942067 & (M6.0) & BPMG & 90.7 & 02:30:22.83 & -19:42:06.7 & $175 \pm 5$ & $-61 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00571534+3000422 & (M6.0) & BPMG & 98.4 & 00:57:15.34 & 30:00:42.2 & $105 \pm 4$ & $-60 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22282403-2239576 & (M6.0) & BPMG & 90.3 & 22:28:24.03 & -22:39:57.6 & $94 \pm 5$ & $-76 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23042505+2527215 & (M6.0) & BPMG & 97.3 & 23:04:25.05 & 25:27:21.5 & $136 \pm 2$ & $-46 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J23433865-1225024 & (M6.0) & BPMG & 93.7 & 23:43:38.65 & -12:25:02.4 & $105 \pm 5$ & $-78 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01414317+2238553 & (M6.0) & BPMG & 95.7 & 01:41:43.17 & 22:38:55.3 & $77 \pm 2$ & $-62 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J20083196-4213459 & (M6.0) & BPMG & 94.3 & 20:08:31.96 & -42:13:45.9 & $32 \pm 5$ & $-58 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02112972+1921052 & (M6.0) & BPMG & 94.2 & 02:11:29.72 & 19:21:05.2 & $58 \pm 5$ & $-49 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5616482557800553856 & (M6.0) & BPMG & 91.0 & 07:17:14.925 & -25:31:56.35 & $-13.40 \pm 0.03$ & $-65.67 \pm 0.05$ & $66.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J19344339-4623508 & (M6.0) & BPMG & 96.9 & 19:34:43.39 & -46:23:50.8 & $50 \pm 4$ & $-156 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20180344-6342188 & (M6.0) & BPMG & 97.0 & 20:18:03.44 & -63:42:18.8 & $62 \pm 4$ & $-114 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20253455-6453269 & (M6.0) & BPMG & 92.0 & 20:25:34.55 & -64:53:26.9 & $45 \pm 2$ & $-70 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J20271959-4859076 & (M6.0) & BPMG & 95.9 & 20:27:19.59 & -48:59:07.6 & $50 \pm 5$ & $-80 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23520849-1835464 & (M6.0) & BPMG & 92.6 & 23:52:08.49 & -18:35:46.4 & $123 \pm 5$ & $-70 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00243241+1146202 & (M6.0) & BPMG & 94.5 & 00:24:32.41 & 11:46:20.2 & $148 \pm 5$ & $-75 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04464097+1427238 & (M6.0) & BPMG & 92.2 & 04:46:40.97 & 14:27:23.8 & $32 \pm 4$ & $-73 \pm 4$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J22133968-4742339 & (M6.0) & BPMG & 92.3 & 22:13:39.68 & -47:42:33.9 & $77 \pm 2$ & $-63 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21180914-3643309 & (M6.0) & BPMG & 96.6 & 21:18:09.14 & -36:43:30.9 & $179 \pm 6$ & $-202 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21485381-1316455 & (M6.0) & BPMG & 90.8 & 21:48:53.81 & -13:16:45.5 & $104 \pm 7$ & $-90 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19523649-7456046 & (M6.0) & BPMG & 93.4 & 19:52:36.49 & -74:56:04.6 & $50 \pm 6$ & $-89 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20542321-6315395 & (M6.0) & BPMG & 94.5 & 20:54:23.21 & -63:15:39.5 & $59 \pm 2$ & $-78 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J20173746-6233312 & (M6.1) & BPMG & 96.3 & 20:17:37.46 & -62:33:31.2 & $58 \pm 2$ & $-111 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5282670376621928448 & (M6.2) & BPMG & 97.1 & 07:13:23.696 & -64:17:14.80 & $-6.2 \pm 0.2$ & $-33.5 \pm 0.2$ & $88 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J23363371-5752404 & (M6.2) & BPMG & 90.3 & 23:36:33.71 & -57:52:40.4 & $154 \pm 1$ & $-70 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01523976-0445162 & (M6.2) & BPMG & 97.8 & 01:52:39.76 & -04:45:16.2 & $118 \pm 2$ & $-63 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J07572499-7449347 & (M6.3) & BPMG & 92.2 & 07:57:24.99 & -74:49:34.7 & $-75 \pm 5$ & $87 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21142772-4250432 & (M6.3) & BPMG & 95.7 & 21:14:27.72 & -42:50:43.2 & $51 \pm 2$ & $-61 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J22112869-3337108 & (M6.5) & BPMG & 95.7 & 22:11:28.69 & -33:37:10.8 & $254 \pm 15$ & $-215 \pm 15$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
LSPM J0250+5427 & (M6.7) & BPMG & 92.2 & 02:50:42.039 & +54:27:39.56 & $195 \pm 3$ & $-229 \pm 3$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J10091313-3646291 & (M7.2) & BPMG & 98.4 & 10:09:13.13 & -36:46:29.1 & $-162 \pm 7$ & $-21 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
ULAS J011249.67+153657.6 & M8 & BPMG & 95.6 & 01:12:49.608 & +15:36:58.32 & $106 \pm 24$ & $-65 \pm 24$ & $\cdots$ & $\cdots$ & 31;28;--;-- \\
ULAS J023803.12+054526.1 & L0sd & BPMG & 93.9 & 02:38:03.123 & +05:45:26.18 & $172 \pm 14$ & $-150 \pm 14$ & $\cdots$ & $\cdots$ & 32;21;--;-- \\
CWISE J010738.77-131413.9 & L7: & BPMG & 96.6 & 01:07:38.777 & -13:14:13.98 & $119 \pm 7$ & $-71 \pm 7$ & $(29 \pm 6)$ & $\cdots$ & 33;18;--;24 \\
NAME AF Lep b & L7-T0 & BPMG & 99.0 & 05:27:04.763 & -11:54:03.47 & $16.92 \pm 0.02$ & $-49.32 \pm 0.02$ & $27.1 \pm 0.4$ & $20.2 \pm 0.5$ & 34;5;--;35 \\
CWISE J053644.83-305539.5 & T9.5 & BPMG & 96.8 & 05:36:44.836 & -30:55:39.50 & $26 \pm 10$ & $-26 \pm 9$ & $12.9 \pm 0.6$ & $\cdots$ & 29;29;--;29 \\
HD 340812 & K1V & HSC517 & 98.4 & 20:39:40.840 & +26:44:48.09 & $20.24 \pm 0.01$ & $-13.89 \pm 0.01$ & $77.65 \pm 0.08$ & $-22.3 \pm 0.4$ & 36;5;--;5 \\
Gaia DR3 2206035326544213376 & (K3.7) & HSC517 & 99.3 & 22:06:36.208 & +63:45:18.49 & $70.26 \pm 0.01$ & $33.01 \pm 0.01$ & $42.00 \pm 0.02$ & $-18.6 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 2076308313259744384 & K5Ve & HSC517 & 99.3 & 19:43:57.552 & +39:45:49.05 & $10.6 \pm 0.1$ & $3.6 \pm 0.1$ & $58.1 \pm 0.3$ & $-23.4 \pm 0.1$ & 37;5;--;5 \\
TYC 3140-3123-1 & K5Ve & HSC517 & 99.3 & 19:43:57.552 & +39:45:49.05 & $10.6 \pm 0.1$ & $3.6 \pm 0.1$ & $58.1 \pm 0.3$ & $-23.4 \pm 0.1$ & 37;5;--;5 \\
Gaia DR3 2025129070703528448 & (M1.7) & HSC517 & 98.2 & 19:38:54.546 & +27:14:17.11 & $5.71 \pm 0.01$ & $-13.63 \pm 0.02$ & $70.82 \pm 0.08$ & $-23 \pm 2$ & --;5;--;5 \\
UCAC4 787-001030 & M2 & HSC517 & 96.8 & 00:33:49.16 & 67:12:24.4 & $103.73 \pm 0.01$ & $-13.30 \pm 0.01$ & $44.07 \pm 0.02$ & $-13.0 \pm 0.2$ & 38;5;--;5 \\
TYC 3529-1437-1 & M2 & HSC517 & 99.0 & 18:17:25.14 & 48:22:02.4 & $-45.63 \pm 0.02$ & $48.44 \pm 0.02$ & $19.840 \pm 0.006$ & $-24.0 \pm 0.2$ & 38;5;--;5 \\
Gaia DR3 2094711006878145152 & (M3.3) & HSC517 & 90.2 & 18:34:34.813 & +35:12:09.45 & $-9.63 \pm 0.02$ & $-4.15 \pm 0.02$ & $65.55 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019414084106103680 & (M3.3) & HSC517 & 96.9 & 19:30:01.670 & +22:53:36.19 & $4.4 \pm 1.0$ & $-18 \pm 1$ & $75 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021766935915370368 & (M3.3) & HSC517 & 96.6 & 19:42:55.135 & +25:44:14.96 & $6.33 \pm 0.01$ & $-14.69 \pm 0.02$ & $78.2 \pm 0.1$ & $-26 \pm 3$ & --;5;--;5 \\
Gaia DR3 2021120457479435008 & (M3.7) & HSC517 & 95.5 & 19:34:52.097 & +24:20:58.11 & $2.9 \pm 0.3$ & $-16.4 \pm 0.6$ & $76 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2067323787140437248 & (M3.7) & HSC517 & 92.5 & 20:28:44.133 & +39:57:28.41 & $12.75 \pm 0.04$ & $-1.40 \pm 0.05$ & $91.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1806584126569042688 & (M3.7) & HSC517 & 95.0 & 20:08:12.650 & +13:46:54.36 & $24.32 \pm 0.02$ & $-56.66 \pm 0.01$ & $35.51 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1988592986456983168 & M4V & HSC517 & 99.0 & 22:50:55.281 & +49:59:13.19 & $123.50 \pm 0.02$ & $-4.78 \pm 0.02$ & $29.22 \pm 0.02$ & $-16 \pm 2$ & 16;5;--;5 \\
Gaia DR3 2302300279669955712 & M4V & HSC517 & 98.0 & 19:54:47.603 & +84:29:31.63 & $33.24 \pm 0.03$ & $129.33 \pm 0.02$ & $30.39 \pm 0.02$ & $-18 \pm 3$ & 16;5;--;5 \\
Gaia DR3 2252807039354041728 & (M4.1) & HSC517 & 91.7 & 19:06:41.582 & +63:45:15.75 & $2.35 \pm 0.02$ & $58.16 \pm 0.02$ & $41.99 \pm 0.03$ & $-22.3 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 2021513292353363712 & (M4.2) & HSC517 & 96.4 & 19:34:38.261 & +25:28:43.82 & $4.5 \pm 0.6$ & $-11.2 \pm 1.0$ & $79 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4314399312966563968 & (M4.5) & HSC517 & 96.0 & 19:05:24.967 & +13:51:52.06 & $-4.50 \pm 0.07$ & $-81.95 \pm 0.06$ & $25.57 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 211890772739146112 & M4.5V & HSC517 & 95.2 & 05:18:44.621 & +46:29:57.87 & $41.5 \pm 0.1$ & $-107.4 \pm 0.1$ & $47.9 \pm 0.2$ & $2 \pm 4$ & 16;5;--;5 \\
Gaia DR3 2028575902203523328 & (M4.7) & HSC517 & 94.8 & 19:54:48.721 & +28:57:24.01 & $9.0 \pm 0.4$ & $-12.9 \pm 0.5$ & $95 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053779143915160960 & (M4.7) & HSC517 & 94.4 & 20:14:23.700 & +31:12:28.91 & $8.1 \pm 0.6$ & $-3.2 \pm 0.9$ & $123 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1965884669727090432 & (M4.8) & HSC517 & 96.7 & 21:35:11.874 & +39:35:27.04 & $41.46 \pm 0.02$ & $-1.92 \pm 0.02$ & $58.69 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
NLTT 3583 & M5 & HSC517 & 99.5 & 01:06:54.74 & 80:27:34.4 & $206.67 \pm 0.03$ & $-25.26 \pm 0.03$ & $21.31 \pm 0.01$ & $-13 \pm 2$ & 38;5;--;5 \\
USNO-A1.0 1350-11463233 & M5 & HSC517 & 93.7 & 19:53:40.68 & 50:24:57.8 & $27.10 \pm 0.02$ & $40.03 \pm 0.02$ & $30.74 \pm 0.02$ & $-27 \pm 40$ & 38;5;--;5 \\
2MASS J21195985+3039467 & M5 & HSC517 & 99.0 & 21:19:59.91 & 30:39:46.5 & $43.48 \pm 0.06$ & $-15.73 \pm 0.08$ & $52.0 \pm 0.2$ & $\cdots$ & 39;5;--;5 \\
Gaia DR3 2027060156679806976 & (M5.2) & HSC517 & 97.2 & 19:51:47.069 & +26:11:20.54 & $13.83 \pm 0.02$ & $-21.30 \pm 0.03$ & $45.75 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026733322537233920 & (M5.3) & HSC517 & 99.7 & 19:52:24.808 & +25:32:30.40 & $9.1 \pm 0.2$ & $-13.6 \pm 0.3$ & $80 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J06235794+7758199 & M5.5 & HSC517 & 99.1 & 06:23:58.050 & +77:58:17.60 & $21.86 \pm 0.04$ & $-130.64 \pm 0.05$ & $37.89 \pm 0.06$ & $\cdots$ & 15;5;--;5 \\
Gaia DR3 2053807563725937536 & (M5.6) & HSC517 & 98.9 & 20:16:57.289 & +31:06:45.26 & $18.38 \pm 0.04$ & $-12.97 \pm 0.04$ & $64.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031502385500066048 & (M5.7) & HSC517 & 99.6 & 19:37:21.262 & +28:42:54.21 & $5.71 \pm 0.02$ & $-11.65 \pm 0.03$ & $69.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J11054501+7400507 & (M5.7) & HSC517 & 94.2 & 11:05:45.01 & 74:00:50.7 & $-109 \pm 4$ & $-82 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1985517373257365248 & (M5.8) & HSC517 & 98.5 & 22:52:37.368 & +49:25:55.79 & $57.52 \pm 0.07$ & $-5.84 \pm 0.07$ & $66.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J06510036+6423365 & (M5.9) & HSC517 & 99.4 & 06:51:00.36 & 64:23:36.5 & $11 \pm 5$ & $-162 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2092121764376196736 & (M5.9) & HSC517 & 96.3 & 18:59:33.365 & +34:16:14.72 & $-5.04 \pm 0.02$ & $-9.96 \pm 0.02$ & $36.13 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
2MASS J07413437+6745179 & (M6.0) & HSC517 & 91.4 & 07:41:34.37 & 67:45:17.9 & $-15 \pm 4$ & $-115 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2095356080905937280 & (M6.0) & HSC517 & 93.6 & 18:28:56.251 & +34:56:39.38 & $-23.14 \pm 0.05$ & $-9.82 \pm 0.05$ & $33.69 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2075805935235172608 & (M6.0) & HSC517 & 98.5 & 20:06:12.848 & +43:39:59.48 & $12.7 \pm 0.1$ & $6.9 \pm 0.2$ & $78.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2016856791842987264 & (M6.0) & HSC517 & 97.2 & 23:20:52.530 & +63:19:53.22 & $83.18 \pm 0.02$ & $5.11 \pm 0.02$ & $48.48 \pm 0.04$ & $-19 \pm 3$ & --;5;--;5 \\
2MASS J06360488+5153093 & (M6.0) & HSC517 & 96.2 & 06:36:04.91 & 51:53:07.5 & $6.92 \pm 0.03$ & $-111.52 \pm 0.03$ & $48.23 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1900369066791903616 & (M6.0) & HSC517 & 95.5 & 22:03:58.423 & +34:42:46.89 & $53.19 \pm 0.03$ & $-13.02 \pm 0.04$ & $62.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J22373360+8424006 & (M6.0) & HSC517 & 99.3 & 22:37:33.60 & 84:24:00.6 & $116 \pm 4$ & $78 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07161255+6117248 & (M6.0) & HSC517 & 92.2 & 07:16:12.55 & 61:17:24.8 & $6 \pm 4$ & $-149 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1110937688189520896 & (M6.0) & HSC517 & 97.9 & 07:46:08.426 & +72:32:56.03 & $-27.22 \pm 0.04$ & $-143.23 \pm 0.06$ & $36.69 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1808847711766205440 & (M6.0) & HSC517 & 96.7 & 20:18:24.840 & +16:16:36.28 & $16.4 \pm 0.2$ & $-25.4 \pm 0.2$ & $78 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J19105096+8015499 & (M6.0) & HSC517 & 99.3 & 19:10:51.065 & +80:15:51.59 & $1.03 \pm 0.03$ & $110.73 \pm 0.03$ & $34.77 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1940970320357195264 & (M6.0) & HSC517 & 98.0 & 23:57:46.779 & +50:32:27.31 & $92.44 \pm 0.03$ & $-16.89 \pm 0.03$ & $45.78 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4587459486601533824 & (M6.0) & HSC517 & 90.4 & 18:34:26.945 & +29:41:02.17 & $-13.05 \pm 0.03$ & $-15.29 \pm 0.03$ & $52.80 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1140494484889621248 & (M6.0) & HSC517 & 98.5 & 06:52:25.862 & +79:09:35.84 & $4.7 \pm 0.1$ & $-122.5 \pm 0.1$ & $39.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J23235508+4200129 & (M6.0) & HSC517 & 93.6 & 23:23:55.08 & 42:00:12.9 & $66 \pm 4$ & $-15 \pm 3$ & $\cdots$ & $-15 \pm 11$ & --;18;--;-- \\
Gaia DR2 991165550112776448 & M6V & HSC517 & 95.9 & 06:40:58.121 & +49:44:27.50 & $10.71 \pm 0.03$ & $-167.25 \pm 0.02$ & $32.92 \pm 0.03$ & $0 \pm 4$ & 19;5;--;5 \\
Gaia DR3 2007676797471832704 & (M6.0) & HSC517 & 99.1 & 22:35:29.533 & +57:25:03.28 & $65.04 \pm 0.06$ & $10.71 \pm 0.05$ & $53.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J08150634+6521589 & (M6.0) & HSC517 & 99.0 & 08:15:06.34 & 65:21:58.9 & $-43 \pm 4$ & $-156 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J17542617+8036233 & (M6.0) & HSC517 & 99.2 & 17:54:26.17 & 80:36:23.3 & $-66 \pm 4$ & $161 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4315210993007811328 & (M6.0) & HSC517 & 92.8 & 19:38:49.524 & +12:02:31.50 & $10.9 \pm 0.2$ & $-40.7 \pm 0.1$ & $57.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J15562940+4827410 & (M6.0) & HSC517 & 93.2 & 15:56:29.40 & 48:27:41.0 & $-146 \pm 4$ & $14 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J17491928+4756050 & (M6.0) & HSC517 & 95.5 & 17:49:19.206 & +47:56:05.45 & $-44.66 \pm 0.05$ & $24.71 \pm 0.07$ & $32.37 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1948060074409614080 & (M6.0) & HSC517 & 90.7 & 21:58:56.029 & +34:27:38.11 & $44.27 \pm 0.08$ & $-15.3 \pm 0.1$ & $64.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4590620410730110720 & (M6.0) & HSC517 & 95.4 & 18:05:02.627 & +29:56:34.64 & $-39.91 \pm 0.03$ & $-25.00 \pm 0.04$ & $30.41 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
2MASS J23072087+4111465 & (M6.0) & HSC517 & 99.2 & 23:07:20.87 & 41:11:46.5 & $77 \pm 2$ & $-14 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 411882042232649088 & (M6.0) & HSC517 & 93.0 & 01:05:27.410 & +55:50:49.99 & $69.26 \pm 0.07$ & $-27.0 \pm 0.1$ & $65.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4588248145676290048 & (M6.1) & HSC517 & 91.5 & 18:32:30.304 & +30:11:10.05 & $-16.88 \pm 0.04$ & $-15.14 \pm 0.05$ & $44.56 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017781171875606656 & (M6.2) & HSC517 & 96.0 & 19:32:34.822 & +20:29:49.70 & $3.8 \pm 0.9$ & $-17 \pm 1$ & $88 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030588764385981056 & (M6.2) & HSC517 & 99.1 & 20:03:50.987 & +30:28:46.38 & $7.9 \pm 0.7$ & $-7.1 \pm 0.9$ & $131 \pm 13$ & $\cdots$ & --;5;--;5 \\
2MASS J17551561+6654228 & (M6.3) & HSC517 & 98.0 & 17:55:15.61 & 66:54:22.8 & $-59 \pm 4$ & $124 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1899989249946664576 & (M6.4) & HSC517 & 90.2 & 22:07:37.821 & +33:22:25.12 & $40.0 \pm 0.1$ & $-12.5 \pm 0.2$ & $76 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021448592966279680 & (M6.6) & HSC517 & 97.2 & 19:37:10.428 & +25:02:11.23 & $6.4 \pm 0.4$ & $-17.2 \pm 0.7$ & $79 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J09103104+7058572 & (M7.1) & HSC517 & 93.9 & 09:10:31.04 & 70:58:57.2 & $-69 \pm 5$ & $-124 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1824696828332773376 & (M7.2) & HSC517 & 91.0 & 19:51:04.984 & +19:10:56.33 & $5.5 \pm 0.9$ & $-18.9 \pm 1.0$ & $80 \pm 6$ & $\cdots$ & --;5;--;5 \\
2MASS J06373430+5119589 & (M7.2) & HSC517 & 97.4 & 06:37:34.30 & 51:19:58.9 & $17 \pm 2$ & $-121 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2020835615220555648 & (M7.3) & HSC517 & 99.0 & 19:43:28.833 & +24:57:13.04 & $6.5 \pm 0.6$ & $-14 \pm 1$ & $97 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2061290869922820864 & (M7.4) & HSC517 & 99.3 & 20:19:28.583 & +38:40:01.56 & $11.9 \pm 0.2$ & $-1.0 \pm 0.3$ & $91 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2167840384237133184 & (M7.6) & HSC517 & 98.4 & 20:40:48.396 & +49:01:51.49 & $33.3 \pm 0.2$ & $18.7 \pm 0.2$ & $51.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027940590607118336 & (M7.7) & HSC517 & 99.5 & 19:50:19.429 & +27:12:23.78 & $7.5 \pm 0.5$ & $-13.1 \pm 0.7$ & $82 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2076716021626171904 & (M7.9) & HSC517 & 99.3 & 19:41:42.137 & +41:34:18.94 & $8.9 \pm 0.1$ & $3.6 \pm 0.1$ & $73.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021560262102556672 & (M8.0) & HSC517 & 92.2 & 19:41:11.256 & +24:50:10.33 & $7.3 \pm 0.5$ & $-19.0 \pm 0.9$ & $79 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022998973069167616 & (M8.2) & HSC517 & 90.8 & 19:23:23.555 & +24:28:18.12 & $3.4 \pm 0.5$ & $-20.7 \pm 0.8$ & $70 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015092071375214080 & (M8.5) & HSC517 & 99.7 & 23:08:02.575 & +61:35:16.75 & $89.0 \pm 0.1$ & $9.8 \pm 0.1$ & $43.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 281997867507351936 & DA & ABDMG & 91.8 & 05:37:22.513 & +59:53:29.01 & $5.89 \pm 0.07$ & $-86.02 \pm 0.07$ & $75.3 \pm 0.5$ & $\cdots$ & 40;5;--;5 \\
* alf And & B8IV-V & ABDMG & 99.5 & 00:08:23.260 & +29:05:25.55 & $137.5 \pm 0.4$ & $-163.4 \pm 0.2$ & $29.8 \pm 0.3$ & $-10.3 \pm 0.6$ & 4;3;--;3 \\
* gam Ari & A0(IV)hk & ABDMG & 97.5 & 01:53:31.815 & +19:17:37.88 & $79 \pm 1$ & $-97.6 \pm 0.7$ & $51 \pm 2$ & $-1 \pm 2$ & 41;3;--;3 \\
HD 23985 & A2IVpec & ABDMG & 98.9 & 03:50:18.941 & +25:34:45.75 & $41.0 \pm 0.7$ & $-112.7 \pm 0.7$ & $57 \pm 2$ & $5 \pm 2$ & 42;3;--;3 \\
Gaia DR3 6352040959003055104 & G0V & ABDMG & 99.3 & 22:50:56.793 & -79:09:57.42 & $50.85 \pm 0.02$ & $-34.12 \pm 0.02$ & $79.77 \pm 0.08$ & $19.8 \pm 0.2$ & 43;5;--;5 \\
HD 17332 & G1V & ABDMG & 99.2 & 02:47:27.421 & +19:22:18.54 & $117.9 \pm 0.9$ & $-161.8 \pm 0.7$ & $33.6 \pm 0.9$ & $4.3 \pm 0.2$ & 44;3;--;3 \\
Gaia DR3 1848404326196410112 & G5 & ABDMG & 96.1 & 21:23:51.819 & +28:46:49.92 & $38.74 \pm 0.01$ & $-33.60 \pm 0.01$ & $77.06 \pm 0.08$ & $-23.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 6380341357509185664 & G5IV-V & ABDMG & 97.4 & 23:43:15.937 & -72:06:14.57 & $51.12 \pm 0.01$ & $-26.28 \pm 0.01$ & $85.70 \pm 0.08$ & $20.3 \pm 0.3$ & 43;5;--;5 \\
Gaia DR3 6429056147892686208 & G5V & ABDMG & 92.2 & 20:22:48.573 & -65:15:29.64 & $27.329 \pm 0.008$ & $-65.56 \pm 0.01$ & $82.34 \pm 0.10$ & $13.3 \pm 0.3$ & 43;5;--;5 \\
HD 37551 & G7V & ABDMG & 98.7 & 05:37:12.920 & -42:42:55.70 & $11 \pm 1$ & $-15 \pm 2$ & $79 \pm 10$ & $31.3 \pm 0.4$ & 14;3;--;3 \\
Gaia DR3 6449883578181528320 & (G7.9) & ABDMG & 98.0 & 21:14:05.268 & -63:42:02.40 & $37.421 \pm 0.009$ & $-66.21 \pm 0.01$ & $76.06 \pm 0.08$ & $13.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 1934349508007052928 & K0 & ABDMG & 94.4 & 22:55:00.137 & +42:29:42.14 & $103.22 \pm 0.01$ & $-50.56 \pm 0.01$ & $43.33 \pm 0.03$ & $-21.3 \pm 0.2$ & 45;5;--;5 \\
Gaia DR3 2723725704864208640 & K0 & ABDMG & 99.2 & 22:15:54.961 & +09:28:19.08 & $72.00 \pm 0.06$ & $-85.87 \pm 0.06$ & $49.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
TYC 3229-143-1 & K0V & ABDMG & 97.1 & 23:18:48.255 & +44:58:14.43 & $59.739 \pm 0.010$ & $-51.89 \pm 0.01$ & $67.91 \pm 0.06$ & $-19.8 \pm 0.2$ & 36;5;--;5 \\
Gaia DR3 1982255023472352768 & (K1.0) & ABDMG & 99.1 & 22:40:59.019 & +44:22:15.29 & $62.51 \pm 0.01$ & $-29.58 \pm 0.01$ & $65.69 \pm 0.06$ & $-21.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR2 2373200676375375104 & K1V & ABDMG & 98.9 & 00:52:07.890 & -13:13:51.16 & $86.43 \pm 0.04$ & $-85.96 \pm 0.04$ & $53.25 \pm 0.09$ & $\cdots$ & 46;5;--;5 \\
Gaia DR3 2205082599714592896 & (K1.5) & ABDMG & 98.7 & 22:26:25.234 & +62:15:03.17 & $70.59 \pm 0.03$ & $-8.16 \pm 0.02$ & $59.56 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102998720518779264 & (K1.6) & ABDMG & 92.2 & 18:35:08.456 & -15:45:48.92 & $-17.69 \pm 0.02$ & $-124.60 \pm 0.01$ & $53.61 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
V* UX Col & K3Ve & ABDMG & 99.2 & 05:28:56.518 & -33:28:15.47 & $10.5 \pm 0.7$ & $-32.3 \pm 0.7$ & $63.1 \pm 0.1$ & $29 \pm 1$ & 14;47;--;5 \\
Gaia DR3 5321369406350033664 & (K3.7) & ABDMG & 98.7 & 08:25:55.535 & -52:48:12.18 & $-37.94 \pm 0.01$ & $2.40 \pm 0.01$ & $68.87 \pm 0.05$ & $31.0 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 1987100120242119424 & (K3.9) & ABDMG & 92.2 & 22:37:20.876 & +48:36:16.09 & $41.73 \pm 0.01$ & $-15.66 \pm 0.01$ & $97.6 \pm 0.1$ & $-22.2 \pm 0.6$ & --;5;--;5 \\
TYC 1736-851-1 & K5 & ABDMG & 99.1 & 00:17:10.46 & 29:31:52.0 & $76.25 \pm 0.03$ & $-90.55 \pm 0.02$ & $54.76 \pm 0.08$ & $-9.9 \pm 0.5$ & 38;5;--;5 \\
Gaia DR3 3285622081332943232 & K5 & ABDMG & 99.4 & 04:31:24.944 & +06:15:21.14 & $25.96 \pm 0.06$ & $-87.68 \pm 0.04$ & $62.9 \pm 0.2$ & $18.3 \pm 0.3$ & 7;5;--;5 \\
Gaia DR3 4799260782277767296 & (K6.1) & ABDMG & 99.0 & 05:31:42.048 & -45:33:26.21 & $15.87 \pm 0.01$ & $-8.81 \pm 0.01$ & $76.34 \pm 0.06$ & $31.3 \pm 0.5$ & --;5;--;5 \\
G 242-23 & K7 & ABDMG & 98.8 & 23:02:44.472 & +75:06:01.04 & $392 \pm 5$ & $-29 \pm 5$ & $\cdots$ & $\cdots$ & 48;18;--;-- \\
Gaia DR3 6511622010777371776 & (K9.4) & ABDMG & 98.4 & 22:14:28.589 & -50:01:52.25 & $56.97 \pm 0.01$ & $-77.82 \pm 0.01$ & $63.40 \pm 0.06$ & $9.2 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 6422432518048366976 & (M0.1) & ABDMG & 94.3 & 19:53:57.306 & -71:24:21.39 & $19.28 \pm 0.01$ & $-70.14 \pm 0.02$ & $77.1 \pm 0.1$ & $15 \pm 3$ & --;5;--;5 \\
Gaia DR3 1989544918706910592 & (M0.8) & ABDMG & 98.6 & 22:40:52.620 & +50:21:39.77 & $73.19 \pm 0.01$ & $-33.57 \pm 0.01$ & $60.22 \pm 0.05$ & $-23 \pm 2$ & --;5;--;5 \\
Gaia DR3 6795871055324926592 & M1 & ABDMG & 95.2 & 20:48:19.392 & -28:01:28.43 & $46.89 \pm 0.02$ & $-103.42 \pm 0.02$ & $58.61 \pm 0.07$ & $-2.7 \pm 0.8$ & 49;5;--;5 \\
Gaia DR3 5499171813929551104 & (M1.0) & ABDMG & 92.2 & 06:15:15.707 & -55:15:24.05 & $-3.33 \pm 0.01$ & $7.39 \pm 0.01$ & $76.68 \pm 0.06$ & $34 \pm 1$ & --;5;--;5 \\
Gaia DR3 2979114871287464832 & (M1.1) & ABDMG & 99.3 & 04:40:23.779 & -17:20:40.87 & $30.97 \pm 0.02$ & $-54.08 \pm 0.02$ & $66.8 \pm 0.1$ & $25 \pm 1$ & --;5;--;5 \\
Gaia DR3 3389001639206524416 & (M1.1) & ABDMG & 97.1 & 05:27:31.008 & +12:32:12.87 & $5.87 \pm 0.02$ & $-82.57 \pm 0.01$ & $74.92 \pm 0.08$ & $15 \pm 1$ & --;5;--;5 \\
Gaia DR3 5499171848289289344 & (M1.5) & ABDMG & 96.6 & 06:15:15.928 & -55:15:11.87 & $-3.10 \pm 0.01$ & $6.57 \pm 0.01$ & $76.70 \pm 0.07$ & $33 \pm 1$ & --;5;--;5 \\
Gaia DR3 1670936376306388224 & (M1.5) & ABDMG & 93.3 & 13:55:45.818 & +64:25:50.09 & $-80.23 \pm 0.02$ & $-10.35 \pm 0.02$ & $49.17 \pm 0.03$ & $-24.9 \pm 0.6$ & --;5;--;5 \\
Gaia DR2 4899996487129314688 & (M2.0) & ABDMG & 96.5 & 00:03:43.519 & -65:46:47.40 & $137.94 \pm 0.02$ & $-59.44 \pm 0.02$ & $33.96 \pm 0.02$ & $22 \pm 4$ & --;5;--;5 \\
Gaia DR2 292521529517332224 & (M2.2) & ABDMG & 99.1 & 01:39:59.346 & +26:11:05.66 & $134.81 \pm 0.05$ & $-151.97 \pm 0.03$ & $32.38 \pm 0.04$ & $-3 \pm 4$ & --;5;--;5 \\
Gaia DR3 6859859681423261824 & (M2.4) & ABDMG & 92.9 & 20:29:05.779 & -19:36:56.29 & $31.49 \pm 0.02$ & $-90.22 \pm 0.01$ & $64.26 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
G 248-51 & M2.5 & ABDMG & 97.7 & 05:51:57.389 & +76:40:05.10 & $20 \pm 4$ & $-343 \pm 4$ & $\cdots$ & $\cdots$ & 15;18;--;-- \\
2MASS J19100854-5151245 & (M2.9) & ABDMG & 99.3 & 19:10:08.60 & -51:51:27.8 & $28.98 \pm 0.02$ & $-209.68 \pm 0.02$ & $29.02 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
CD-56 1032 & M3Ve & ABDMG & 99.8 & 04:53:31.208 & -55:51:37.12 & $135 \pm 2$ & $73 \pm 2$ & $11.1 \pm 0.2$ & $32 \pm 3$ & 50;3;--;3 \\
GJ 4264 & M3.5 & ABDMG & 98.9 & 22:13:35.89 & 25:58:08.2 & $173.89 \pm 0.02$ & $-146.25 \pm 0.03$ & $20.72 \pm 0.01$ & $-20.6 \pm 0.6$ & 51;5;--;5 \\
Gaia DR2 4165561928540617856 & M3.5 & ABDMG & 99.8 & 17:46:29.285 & -08:42:43.35 & $-43.81 \pm 0.04$ & $-428.17 \pm 0.02$ & $13.066 \pm 0.006$ & $-17.1 \pm 0.4$ & 52;5;--;5 \\
Gaia DR3 1956067920673737984 & (M3.5) & ABDMG & 97.3 & 21:57:31.789 & +38:47:59.85 & $39.74 \pm 0.02$ & $-21.72 \pm 0.02$ & $88.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6562535382034641792 & (M3.7) & ABDMG & 93.0 & 21:47:15.985 & -48:02:40.41 & $50.01 \pm 0.02$ & $-85.06 \pm 0.02$ & $62.80 \pm 0.09$ & $8 \pm 2$ & --;5;--;5 \\
Gaia DR3 6653173451278066304 & (M3.9) & ABDMG & 94.7 & 18:08:29.035 & -54:25:25.65 & $-2.45 \pm 0.04$ & $-92.02 \pm 0.03$ & $66.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J15154371-0725208 & M4 & ABDMG & 90.5 & 15:15:43.72 & -07:25:20.8 & $-172 \pm 4$ & $-281 \pm 4$ & $16.9 \pm 0.3$ & $-10.7 \pm 0.7$ & 53;18;--;54 \\
Gaia DR3 2701874182572972416 & (M4.0) & ABDMG & 97.6 & 21:47:22.906 & +08:47:50.73 & $45.62 \pm 0.03$ & $-59.12 \pm 0.04$ & $73.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5938808617772971264 & (M4.2) & ABDMG & 91.3 & 17:05:15.756 & -47:54:04.19 & $-21.11 \pm 0.05$ & $-91.61 \pm 0.05$ & $69.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291802099865563648 & (M4.2) & ABDMG & 98.3 & 07:19:33.471 & -62:53:58.11 & $-13.7 \pm 0.3$ & $15.8 \pm 0.3$ & $105 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489415950337925504 & (M4.3) & ABDMG & 99.0 & 07:44:33.829 & -53:33:30.91 & $-29.68 \pm 0.04$ & $7.49 \pm 0.03$ & $70.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6694396066343178112 & (M4.4) & ABDMG & 96.2 & 20:10:19.216 & -37:18:55.93 & $27.43 \pm 0.03$ & $-103.57 \pm 0.02$ & $59.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6741029373838383488 & (M4.4) & ABDMG & 91.7 & 19:38:15.942 & -35:21:36.89 & $20.64 \pm 0.05$ & $-84.32 \pm 0.04$ & $74.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J11302742-6002217 & (M4.5) & ABDMG & 97.3 & 11:30:27.13 & -60:02:22.8 & $-146.00 \pm 0.02$ & $-65.13 \pm 0.02$ & $30.41 \pm 0.02$ & $22 \pm 4$ & --;5;--;5 \\
Gaia DR3 6421577304161210240 & (M4.5) & ABDMG & 90.3 & 19:18:49.316 & -69:10:22.84 & $11.59 \pm 0.02$ & $-92.39 \pm 0.03$ & $61.1 \pm 0.1$ & $12 \pm 4$ & --;5;--;5 \\
Gaia DR3 2142617145113981824 & (M4.5) & ABDMG & 96.0 & 19:17:09.041 & +56:28:43.98 & $16.29 \pm 0.05$ & $12.94 \pm 0.06$ & $76.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
WT 2090 & M4.5 & ABDMG & 99.6 & 14:41:58.67 & -16:49:04.6 & $-171.75 \pm 0.03$ & $-247.30 \pm 0.02$ & $21.40 \pm 0.01$ & $\cdots$ & 17;5;--;5 \\
Gaia DR3 1691650355035546496 & (M4.5) & ABDMG & 94.4 & 12:38:06.973 & +74:57:12.23 & $-79.07 \pm 0.05$ & $-13.44 \pm 0.04$ & $57.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6841897028675590272 & (M4.8) & ABDMG & 94.0 & 21:35:20.292 & -14:29:18.04 & $44.12 \pm 0.03$ & $-77.48 \pm 0.02$ & $70.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
J0039+1330 B & M5pec & ABDMG & 92.7 & 00:39:03.43 & 13:30:17.0 & $110 \pm 7$ & $-97 \pm 7$ & $\cdots$ & $\cdots$ & 55;24;--;-- \\
Gaia DR2 2293493127108770688 & M5V & ABDMG & 99.8 & 18:31:56.186 & +77:30:39.26 & $23.48 \pm 0.02$ & $141.65 \pm 0.02$ & $23.732 \pm 0.008$ & $-27.0 \pm 0.9$ & 56;5;--;5 \\
Gaia DR3 5321368860896992000 & (M5.2) & ABDMG & 97.7 & 08:26:25.333 & -52:48:36.71 & $-40.72 \pm 0.07$ & $0.76 \pm 0.07$ & $69.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
UCAC4 313-261046 & (M5.5) & ABDMG & 97.6 & 21:43:14.031 & -27:28:08.80 & $81 \pm 1$ & $-116 \pm 1$ & $46.12 \pm 0.05$ & $\cdots$ & --;47;--;5 \\
Gaia DR3 1552599276999898240 & (M5.5) & ABDMG & 91.4 & 13:33:34.938 & +49:12:19.95 & $-98.36 \pm 0.02$ & $-41.84 \pm 0.02$ & $42.92 \pm 0.04$ & $-20 \pm 2$ & --;5;--;5 \\
2MASS J23511552-2828214 & (M5.6) & ABDMG & 92.9 & 23:51:15.52 & -28:28:21.4 & $85 \pm 7$ & $-87 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 423449900987615744 & (M5.6) & ABDMG & 96.8 & 00:55:57.477 & +55:18:54.31 & $75.57 \pm 0.02$ & $-61.60 \pm 0.02$ & $61.28 \pm 0.10$ & $-14 \pm 5$ & --;5;--;5 \\
2MASS J03184481-3748574 & (M5.6) & ABDMG & 92.1 & 03:18:44.81 & -37:48:57.4 & $395 \pm 4$ & $-198 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04231526-7857459 & (M5.7) & ABDMG & 93.3 & 04:23:15.26 & -78:57:45.9 & $44 \pm 4$ & $51 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4796652500177627648 & (M5.7) & ABDMG & 94.4 & 05:26:26.951 & -49:58:19.42 & $8.57 \pm 0.04$ & $-5.40 \pm 0.04$ & $76.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5495006107969480576 & (M5.7) & ABDMG & 96.5 & 06:24:47.639 & -58:02:52.17 & $-2.98 \pm 0.06$ & $13.00 \pm 0.06$ & $88.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4189149717127941376 & (M5.8) & ABDMG & 97.5 & 19:59:20.801 & -11:55:29.74 & $33.58 \pm 0.03$ & $-118.14 \pm 0.02$ & $46.90 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
2MASS J02201813+2515223 & (M5.8) & ABDMG & 98.4 & 02:20:18.13 & 25:15:22.3 & $64 \pm 5$ & $-113 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01010703-5336204 & (M5.8) & ABDMG & 99.3 & 01:01:07.03 & -53:36:20.4 & $128 \pm 4$ & $-67 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05304247-0745225 & (M5.8) & ABDMG & 92.8 & 05:30:42.47 & -07:45:22.5 & $18 \pm 4$ & $-114 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6428276181835444096 & (M5.9) & ABDMG & 97.2 & 19:39:58.416 & -65:42:42.46 & $16.80 \pm 0.06$ & $-81.5 \pm 0.1$ & $70.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J22542775-6520437 & (M5.9) & ABDMG & 90.0 & 22:54:27.75 & -65:20:43.7 & $63 \pm 6$ & $-55 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J06245952-4747389 & (M5.9) & ABDMG & 98.4 & 06:24:59.52 & -47:47:39.0 & $-4.08 \pm 0.04$ & $-4.21 \pm 0.04$ & $64.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J01155013-4400423 & (M5.9) & ABDMG & 98.6 & 01:15:50.13 & -44:00:42.3 & $122 \pm 5$ & $-78 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22430858-7006115 & (M5.9) & ABDMG & 93.3 & 22:43:08.58 & -70:06:11.5 & $75 \pm 5$ & $-59 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6384371887963200640 & (M5.9) & ABDMG & 98.5 & 22:43:08.754 & -70:06:12.20 & $51.12 \pm 0.06$ & $-46.22 \pm 0.07$ & $79.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 152143272226755712 & (M5.9) & ABDMG & 98.5 & 04:26:49.490 & +26:47:10.03 & $31.06 \pm 0.04$ & $-89.00 \pm 0.03$ & $69.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J20372516-5203111 & (M5.9) & ABDMG & 97.3 & 20:37:25.16 & -52:03:11.1 & $54 \pm 5$ & $-132 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21390119-0250088 & (M5.9) & ABDMG & 95.0 & 21:39:01.19 & -02:50:08.8 & $62 \pm 6$ & $-91 \pm 6$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 1887688570985806592 & (M5.9) & ABDMG & 95.0 & 22:48:02.966 & +29:38:33.42 & $59.71 \pm 0.03$ & $-48.01 \pm 0.04$ & $73.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6417257013734711040 & (M5.9) & ABDMG & 99.4 & 19:47:24.979 & -70:55:19.86 & $22.7 \pm 0.1$ & $-92.2 \pm 0.1$ & $59.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4805642863161622528 & (M5.9) & ABDMG & 99.6 & 05:29:06.541 & -43:47:11.21 & $15.93 \pm 0.04$ & $-12.50 \pm 0.05$ & $69.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5493580659865498880 & (M5.9) & ABDMG & 96.6 & 07:26:27.773 & -51:23:26.25 & $-19.97 \pm 0.04$ & $5.19 \pm 0.04$ & $88.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5502880672809195904 & (M5.9) & ABDMG & 98.5 & 06:46:24.342 & -50:35:02.28 & $-1.92 \pm 0.05$ & $7.80 \pm 0.07$ & $67.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3157617113721888640 & (M5.9) & ABDMG & 98.0 & 07:01:34.888 & +08:46:46.87 & $-26.4 \pm 0.7$ & $-106.0 \pm 0.7$ & $54 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2373200504576683776 & (M5.9) & ABDMG & 91.8 & 00:52:09.991 & -13:14:37.16 & $82.42 \pm 0.10$ & $-89.02 \pm 0.08$ & $53.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J04341179-0528398 & (M5.9) & ABDMG & 97.5 & 04:34:11.79 & -05:28:39.8 & $39 \pm 6$ & $-86 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6011535535164345216 & (M5.9) & ABDMG & 93.2 & 15:46:50.179 & -35:48:18.17 & $-49.66 \pm 0.05$ & $-103.99 \pm 0.03$ & $56.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J03512416+5702200 & (M6.0) & ABDMG & 96.1 & 03:51:24.27 & 57:02:18.0 & $52.81 \pm 0.03$ & $-123.70 \pm 0.03$ & $50.03 \pm 0.06$ & $-10 \pm 5$ & --;5;--;5 \\
2MASS J03255713-3857598 & (M6.0) & ABDMG & 93.9 & 03:25:57.13 & -38:57:59.8 & $83 \pm 4$ & $-50 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6756144463267704320 & (M6.0) & ABDMG & 94.8 & 19:17:00.154 & -32:56:37.45 & $12.48 \pm 0.06$ & $-108.02 \pm 0.06$ & $58.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193846674692552320 & (M6.0) & ABDMG & 95.2 & 04:03:13.708 & -09:36:11.28 & $34.10 \pm 0.04$ & $-57.72 \pm 0.03$ & $73.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J03414865-0737529 & (M6.0) & ABDMG & 91.8 & 03:41:48.65 & -07:37:52.9 & $41 \pm 5$ & $-89 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1922264741346971904 & (M6.0) & ABDMG & 99.6 & 23:38:55.669 & +41:32:36.04 & $78.36 \pm 0.02$ & $-50.40 \pm 0.02$ & $57.58 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
2MASS J13200280-4202161 & (M6.0) & ABDMG & 93.3 & 13:20:02.80 & -42:02:16.1 & $-90 \pm 4$ & $-98 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1944458211756893184 & (M6.0) & ABDMG & 99.6 & 23:35:47.645 & +50:15:38.35 & $77.21 \pm 0.05$ & $-46.71 \pm 0.04$ & $60.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6215468489423193472 & (M6.0) & ABDMG & 95.0 & 14:36:12.330 & -33:33:26.75 & $-70.18 \pm 0.06$ & $-108.31 \pm 0.06$ & $50.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1848404154397710720 & (M6.0) & ABDMG & 97.0 & 21:23:51.437 & +28:45:12.23 & $39.29 \pm 0.05$ & $-33.62 \pm 0.05$ & $77.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J22175553+0750330 & (M6.0) & ABDMG & 98.7 & 22:17:55.539 & +07:50:33.08 & $60.7 \pm 0.2$ & $-66.3 \pm 0.3$ & $63.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6640994573288236672 & (M6.0) & ABDMG & 95.0 & 19:42:50.943 & -55:28:59.31 & $16.49 \pm 0.02$ & $-82.36 \pm 0.02$ & $72.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4807896655839877504 & (M6.0) & ABDMG & 99.2 & 05:33:49.239 & -40:38:29.40 & $4.34 \pm 0.04$ & $-18.57 \pm 0.05$ & $67.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J03555550-2119259 & (M6.0) & ABDMG & 99.8 & 03:55:55.56 & -21:19:27.1 & $46.47 \pm 0.04$ & $-68.90 \pm 0.05$ & $50.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J21124575-2630465 & (M6.0) & ABDMG & 96.1 & 21:12:45.75 & -26:30:46.5 & $55 \pm 5$ & $-109 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2088755369009247488 & (M6.0) & ABDMG & 94.7 & 20:02:19.323 & +51:37:18.84 & $34.95 \pm 0.06$ & $1.13 \pm 0.07$ & $59.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513512572298776704 & (M6.0) & ABDMG & 93.6 & 08:13:52.308 & -50:00:29.95 & $-32.71 \pm 0.08$ & $0.19 \pm 0.07$ & $76.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1987466326334766336 & (M6.0) & ABDMG & 95.8 & 22:27:14.055 & +48:21:47.94 & $58.67 \pm 0.04$ & $-35.47 \pm 0.04$ & $66.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J22573788-3330315 & (M6.0) & ABDMG & 97.7 & 22:57:37.88 & -33:30:31.5 & $84 \pm 5$ & $-107 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 13333300768960640 & (M6.0) & ABDMG & 98.8 & 03:29:41.046 & +11:00:52.35 & $52.23 \pm 0.07$ & $-81.98 \pm 0.06$ & $63.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2105762202548465280 & (M6.0) & ABDMG & 97.7 & 19:03:22.016 & +43:26:01.71 & $17.2 \pm 0.2$ & $-8.2 \pm 0.1$ & $53.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4773240564727804160 & (M6.0) & ABDMG & 97.5 & 05:06:31.848 & -50:07:36.28 & $14.95 \pm 0.05$ & $-3.57 \pm 0.05$ & $71.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J06190438-0340299 & (M6.0) & ABDMG & 99.4 & 06:19:04.37 & -03:40:31.8 & $-10.90 \pm 0.06$ & $-106.72 \pm 0.05$ & $44.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5484490756718426880 & (M6.0) & ABDMG & 98.4 & 06:42:06.357 & -57:23:58.58 & $-4.75 \pm 0.07$ & $16.11 \pm 0.08$ & $85.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J01062546-5249046 & (M6.0) & ABDMG & 93.9 & 01:06:25.62 & -52:49:05.6 & $91.79 \pm 0.04$ & $-62.19 \pm 0.04$ & $41.68 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4805648940538142208 & (M6.0) & ABDMG & 99.5 & 05:29:06.023 & -43:46:34.35 & $17.53 \pm 0.04$ & $-11.62 \pm 0.05$ & $69.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J09072659-0654329 & (M6.0) & ABDMG & 92.8 & 09:07:26.59 & -06:54:32.9 & $-98.0 \pm 0.1$ & $-125.5 \pm 0.1$ & $31.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1890897839268018688 & (M6.0) & ABDMG & 99.2 & 22:44:44.069 & +33:26:36.91 & $54.49 \pm 0.07$ & $-38.62 \pm 0.09$ & $75.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103647585476380928 & (M6.0) & ABDMG & 97.4 & 06:37:50.838 & -05:10:06.66 & $106.39 \pm 0.05$ & $-47.85 \pm 0.04$ & $38.90 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
2MASS J17423220-0013040 & (M6.0) & ABDMG & 97.4 & 17:42:32.19 & -00:13:05.9 & $-14.94 \pm 0.09$ & $-121.21 \pm 0.08$ & $38.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2615549531811036416 & (M6.0) & ABDMG & 99.1 & 22:12:01.665 & -10:13:33.71 & $68.08 \pm 0.08$ & $-97.81 \pm 0.06$ & $52.3 \pm 0.2$ & $-7.0 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 447587720266683392 & (M6.0) & ABDMG & 98.1 & 03:17:35.981 & +55:00:11.34 & $46.13 \pm 0.04$ & $-86.85 \pm 0.05$ & $67.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4813250796430735232 & (M6.0) & ABDMG & 98.8 & 05:00:57.217 & -42:51:48.80 & $19.18 \pm 0.05$ & $-14.74 \pm 0.04$ & $67.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1988899475320518272 & (M6.0) & ABDMG & 91.3 & 22:49:55.886 & +51:05:06.15 & $56.76 \pm 0.09$ & $-25.96 \pm 0.08$ & $76.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J13230576-3143283 & (M6.0) & ABDMG & 92.4 & 13:23:05.76 & -31:43:28.3 & $-123 \pm 4$ & $-150 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05134657+3323545 & (M6.0) & ABDMG & 94.4 & 05:13:46.59 & 33:23:52.3 & $16.97 \pm 0.06$ & $-135.42 \pm 0.04$ & $52.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J00184354+0622099 & (M6.0) & ABDMG & 93.8 & 00:18:43.54 & 06:22:09.9 & $89 \pm 4$ & $-87 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03414020-0233424 & (M6.0) & ABDMG & 98.6 & 03:41:40.26 & -02:33:43.7 & $47.07 \pm 0.08$ & $-73.61 \pm 0.07$ & $62.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938114167101212928 & (M6.0) & ABDMG & 98.1 & 23:18:12.638 & +45:16:33.17 & $65.1 \pm 0.2$ & $-35.7 \pm 0.2$ & $69.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6802295265544468736 & (M6.0) & ABDMG & 93.4 & 21:03:11.883 & -26:05:57.38 & $36.85 \pm 0.09$ & $-81.99 \pm 0.07$ & $70.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
WISEA J150736.99+142502.2 & (M6.0) & ABDMG & 98.6 & 15:07:36.97 & 14:25:01.7 & $-83.39 \pm 0.05$ & $-104.38 \pm 0.06$ & $37.80 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2691854676706282368 & (M6.0) & ABDMG & 99.2 & 21:25:37.958 & +02:33:07.38 & $50.15 \pm 0.05$ & $-76.50 \pm 0.04$ & $60.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 66818769026836480 & (M6.0) & ABDMG & 99.3 & 03:47:50.084 & +24:47:05.20 & $38.32 \pm 0.07$ & $-106.62 \pm 0.05$ & $61.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J01475297-6736590 & (M6.0) & ABDMG & 99.5 & 01:47:53.18 & -67:36:59.1 & $72.14 \pm 0.02$ & $-5.07 \pm 0.02$ & $59.40 \pm 0.05$ & $26 \pm 2$ & --;5;--;5 \\
2MASS J03292452+4846068 & (M6.0) & ABDMG & 99.3 & 03:29:24.63 & 48:46:04.9 & $54.61 \pm 0.05$ & $-125.38 \pm 0.04$ & $50.5 \pm 0.1$ & $-6 \pm 4$ & --;5;--;5 \\
UPM J1707+6709 & (M6.0) & ABDMG & 99.5 & 17:07:04.41 & 67:09:41.7 & $-41.64 \pm 0.03$ & $69.53 \pm 0.04$ & $30.00 \pm 0.02$ & $-28.2 \pm 0.3$ & --;5;--;5 \\
SCR J1735-4051 & (M6.0) & ABDMG & 99.6 & 17:35:15.44 & -40:51:16.5 & $-20.14 \pm 0.05$ & $-212.87 \pm 0.04$ & $30.92 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
2MASS J17462352-0551490 & (M6.0) & ABDMG & 98.3 & 17:46:23.51 & -05:51:52.6 & $-9.72 \pm 0.05$ & $-226.88 \pm 0.03$ & $25.00 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 130989394357981568 & (M6.0) & ABDMG & 97.7 & 02:22:08.018 & +28:50:25.52 & $59.54 \pm 0.07$ & $-89.92 \pm 0.06$ & $63.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 181654512210763264 & (M6.0) & ABDMG & 99.3 & 05:04:40.340 & +33:00:37.20 & $24.6 \pm 0.5$ & $-134.7 \pm 0.4$ & $50 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2240065932970335360 & (M6.0) & ABDMG & 91.6 & 19:24:46.095 & +61:02:18.06 & $22.29 \pm 0.07$ & $18.44 \pm 0.06$ & $67.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4706384450962927872 & (M6.0) & ABDMG & 99.8 & 00:12:04.242 & -68:09:09.22 & $67.72 \pm 0.05$ & $-32.27 \pm 0.06$ & $67.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2837884148887021312 & (M6.0) & ABDMG & 92.8 & 23:21:30.592 & +21:17:45.38 & $74.52 \pm 0.08$ & $-79.00 \pm 0.08$ & $50.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2214151882715744384 & (M6.0) & ABDMG & 98.9 & 23:46:33.456 & +68:58:50.17 & $71.50 \pm 0.05$ & $-19.68 \pm 0.05$ & $65.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1694966379025581824 & (M6.0) & ABDMG & 93.8 & 14:51:00.453 & +70:22:26.05 & $-61.12 \pm 0.04$ & $15.11 \pm 0.04$ & $53.85 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
2MASS J07271439-6556121 & (M6.0) & ABDMG & 92.1 & 07:27:14.39 & -65:56:12.1 & $-72 \pm 4$ & $87 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1956888190706723968 & (M6.0) & ABDMG & 91.2 & 22:17:26.201 & +39:16:53.32 & $55.53 \pm 0.03$ & $-37.46 \pm 0.04$ & $66.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721725458655458304 & (M6.0) & ABDMG & 94.1 & 18:25:33.076 & -43:57:08.43 & $9.26 \pm 0.05$ & $-121.82 \pm 0.04$ & $52.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6761123915234846208 & (M6.0) & ABDMG & 97.8 & 18:48:31.819 & -30:38:23.97 & $11.7 \pm 0.2$ & $-120.1 \pm 0.1$ & $53.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J13163148-5001360 & (M6.0) & ABDMG & 90.4 & 13:16:31.36 & -50:01:37.3 & $-76.96 \pm 0.06$ & $-73.95 \pm 0.03$ & $56.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6375228383626575104 & (M6.0) & ABDMG & 93.6 & 20:48:42.953 & -70:45:00.32 & $34.2 \pm 0.1$ & $-66.7 \pm 0.1$ & $70.0 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2186843965253529344 & (M6.0) & ABDMG & 99.9 & 20:26:51.740 & +56:01:42.88 & $44.61 \pm 0.04$ & $4.54 \pm 0.03$ & $58.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2840468997644456192 & (M6.0) & ABDMG & 99.3 & 23:27:39.800 & +24:53:05.58 & $65.0 \pm 0.1$ & $-54.96 \pm 0.08$ & $68.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1788222346795431168 & (M6.0) & ABDMG & 95.2 & 21:09:34.612 & +17:53:08.17 & $44.57 \pm 0.05$ & $-54.17 \pm 0.04$ & $66.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6667784547759982976 & (M6.0) & ABDMG & 97.7 & 20:25:53.034 & -49:29:33.82 & $29.1 \pm 0.1$ & $-84.3 \pm 0.1$ & $71.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J05394898-1458221 & (M6.0) & ABDMG & 95.5 & 05:39:48.98 & -14:58:22.1 & $4 \pm 7$ & $-66 \pm 8$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 4316455502719737472 & (M6.0) & ABDMG & 97.6 & 19:28:27.359 & +13:01:57.09 & $39.6 \pm 0.1$ & $-147.8 \pm 0.1$ & $26.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4393121081266719360 & (M6.0) & ABDMG & 91.0 & 17:03:38.898 & +06:01:35.34 & $-35.04 \pm 0.07$ & $-85.87 \pm 0.05$ & $48.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2667950396269984896 & (M6.1) & ABDMG & 96.9 & 21:44:23.529 & -06:12:35.55 & $51.2 \pm 0.1$ & $-78.51 \pm 0.10$ & $62.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J23061501+3014239 & (M6.1) & ABDMG & 93.1 & 23:06:15.01 & 30:14:23.9 & $64 \pm 2$ & $-46 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 142613259489440768 & (M6.1) & ABDMG & 96.1 & 03:10:53.029 & +38:35:44.34 & $51.9 \pm 0.2$ & $-96.0 \pm 0.1$ & $64.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2721755650612358528 & (M6.1) & ABDMG & 98.8 & 22:01:47.806 & +07:40:24.09 & $52.0 \pm 0.1$ & $-61.2 \pm 0.1$ & $69.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J00435863+3707144 & (M6.1) & ABDMG & 94.3 & 00:43:58.63 & 37:07:14.4 & $63 \pm 2$ & $-75 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 3393311518628853632 & (M6.2) & ABDMG & 98.2 & 05:00:20.518 & +16:06:51.49 & $18.9 \pm 0.1$ & $-79.53 \pm 0.09$ & $75.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 499195841131578368 & (M6.2) & ABDMG & 95.2 & 05:13:02.482 & +73:06:53.08 & $24.4 \pm 0.1$ & $-94.6 \pm 0.1$ & $59.5 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2574782763093886080 & (M6.3) & ABDMG & 98.2 & 01:54:24.685 & +12:24:17.68 & $66.1 \pm 0.2$ & $-92.9 \pm 0.2$ & $58.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J21210673-7518013 & (M6.3) & ABDMG & 96.4 & 21:21:06.73 & -75:18:01.3 & $57 \pm 2$ & $-86 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6066578019290285952 & (M6.3) & ABDMG & 91.2 & 13:11:13.384 & -55:59:28.05 & $-90.6 \pm 0.1$ & $-61.8 \pm 0.1$ & $48.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J03205033-7321333 & (M6.4) & ABDMG & 92.7 & 03:20:50.33 & -73:21:33.3 & $176 \pm 5$ & $88 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23152619-5445513 & (M6.4) & ABDMG & 98.4 & 23:15:26.19 & -54:45:51.3 & $98 \pm 1$ & $-98 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
LP 474-219 & (M6.5) & ABDMG & 98.9 & 04:16:42.759 & +13:10:58.29 & $-39.36 \pm 0.10$ & $-198.20 \pm 0.08$ & $20.70 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
2MASS J12235208-0858432 & M6.5 & ABDMG & 98.3 & 12:23:51.84 & -08:58:47.8 & $-232.22 \pm 0.07$ & $-275.72 \pm 0.05$ & $19.13 \pm 0.02$ & $\cdots$ & 57;5;--;5 \\
Gaia DR3 1919257126069927296 & (M6.5) & ABDMG & 90.1 & 23:45:39.711 & +38:15:20.16 & $50.3 \pm 0.2$ & $-44.5 \pm 0.2$ & $81 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3215961972399157248 & (M6.6) & ABDMG & 91.4 & 05:34:20.386 & -03:27:36.66 & $9.4 \pm 0.2$ & $-67.9 \pm 0.1$ & $68.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2995768692876949632 & (M6.8) & ABDMG & 97.2 & 05:51:48.841 & -14:35:51.76 & $3.22 \pm 0.09$ & $-52.6 \pm 0.1$ & $66.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5918270285973544192 & (M6.8) & ABDMG & 96.6 & 17:46:34.595 & -57:44:12.02 & $-0.5 \pm 0.2$ & $-12.6 \pm 0.2$ & $51.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6647594529275234048 & (M6.8) & ABDMG & 95.3 & 18:00:03.782 & -59:39:38.62 & $-10.90 \pm 0.09$ & $-89.55 \pm 0.09$ & $67.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5496159079054218368 & (M6.8) & ABDMG & 98.7 & 06:17:32.752 & -56:42:46.85 & $1.8 \pm 0.2$ & $17.5 \pm 0.2$ & $76.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6593610604291694592 & (M6.9) & ABDMG & 95.9 & 22:27:33.654 & -40:09:17.80 & $66.3 \pm 0.2$ & $-78.4 \pm 0.2$ & $62.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1982254920393138432 & (M6.9) & ABDMG & 98.9 & 22:40:58.062 & +44:21:55.85 & $63.10 \pm 0.07$ & $-30.41 \pm 0.08$ & $65.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1924650883438721920 & (M7.0) & ABDMG & 98.7 & 23:25:21.647 & +42:51:30.42 & $69.2 \pm 0.2$ & $-48.6 \pm 0.2$ & $66.2 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
2MASS J01421837-2203230 & (M7.0) & ABDMG & 96.6 & 01:42:18.48 & -22:03:24.2 & $83.7 \pm 0.1$ & $-71.52 \pm 0.08$ & $51.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J14563831-2809473 & M7 & ABDMG & 98.8 & 14:56:37.69 & -28:10:01.7 & $-490.29 \pm 0.08$ & $-843.48 \pm 0.06$ & $7.053 \pm 0.003$ & $1 \pm 2$ & 58;5;--;5 \\
2MASS J23301843+4052060 & M7 & ABDMG & 99.5 & 23:30:18.44 & 40:52:06.0 & $88 \pm 2$ & $-72 \pm 2$ & $\cdots$ & $-17.0 \pm 0.4$ & 53;2;--;-- \\
Gaia DR3 1212968725113381120 & (M7.0) & ABDMG & 98.2 & 15:00:34.911 & +19:27:38.75 & $-95.1 \pm 0.1$ & $-91.7 \pm 0.2$ & $37.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J21171706+2235040 & (M7.1) & ABDMG & 93.1 & 21:17:17.152 & +22:35:02.86 & $65.0 \pm 0.3$ & $-77.6 \pm 0.3$ & $39.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J21295619-5000471 & (M7.1) & ABDMG & 97.9 & 21:29:56.19 & -50:00:47.1 & $133 \pm 1$ & $-211 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5983143705396714624 & (M7.2) & ABDMG & 96.1 & 16:07:11.694 & -50:16:21.45 & $-44.6 \pm 0.2$ & $-104.9 \pm 0.2$ & $53.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6347053638683135360 & (M7.2) & ABDMG & 98.2 & 18:10:55.764 & -84:17:12.75 & $-5.9 \pm 0.4$ & $-59.5 \pm 0.4$ & $87 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J06242212-1911057 & (M7.4) & ABDMG & 95.8 & 06:24:22.11 & -19:11:06.5 & $-8.2 \pm 0.1$ & $-51.8 \pm 0.2$ & $62.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512169764814021376 & (M7.4) & ABDMG & 98.9 & 01:47:30.786 & +63:57:42.82 & $64.9 \pm 0.2$ & $-72.3 \pm 0.2$ & $60.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1384769478538401280 & M7.5 & ABDMG & 94.0 & 15:59:46.698 & +44:04:00.96 & $-66.8 \pm 0.1$ & $-14.2 \pm 0.1$ & $42.5 \pm 0.2$ & $\cdots$ & 59;5;--;5 \\
Gaia DR3 1934857104422588416 & M7.5 & ABDMG & 97.0 & 22:59:32.555 & +44:50:27.51 & $65.35 \pm 0.07$ & $-52.59 \pm 0.08$ & $60.4 \pm 0.3$ & $\cdots$ & 10;5;--;5 \\
Gaia DR3 6526079115511607552 & (M7.6) & ABDMG & 99.5 & 23:23:03.380 & -49:44:07.43 & $74.6 \pm 0.2$ & $-70.9 \pm 0.2$ & $59.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6674371515763376896 & (M7.7) & ABDMG & 90.7 & 20:36:14.423 & -47:37:14.55 & $28.7 \pm 0.3$ & $-74.4 \pm 0.3$ & $82 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J22112039-1256538 & (M7.7) & ABDMG & 98.9 & 22:11:20.39 & -12:56:53.8 & $124 \pm 5$ & $-182 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J22311010-0929489 & (M7.7) & ABDMG & 99.0 & 22:31:10.10 & -09:29:48.9 & $136 \pm 2$ & $-184 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4702800176199961472 & (M7.8) & ABDMG & 96.8 & 00:45:57.839 & -68:37:02.54 & $54.7 \pm 0.2$ & $-16.6 \pm 0.2$ & $83 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6443704249817186560 & (M7.9) & ABDMG & 96.3 & 20:04:12.564 & -60:36:52.12 & $23.1 \pm 0.2$ & $-83.7 \pm 0.2$ & $68 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2974023342176569344 & (M8.1) & ABDMG & 99.1 & 04:45:50.704 & -21:14:00.95 & $25.5 \pm 0.1$ & $-44.8 \pm 0.2$ & $75 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 414108140954108672 & (M8.1) & ABDMG & 97.1 & 01:13:19.968 & +58:55:18.57 & $156.12 \pm 0.07$ & $-125.82 \pm 0.08$ & $27.80 \pm 0.07$ & $-19 \pm 6$ & --;5;--;5 \\
2MASS J00213748-3514467 & (M8.3) & ABDMG & 97.9 & 00:21:37.48 & -35:14:46.7 & $119 \pm 3$ & $-113 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21243095-3414156 & (M8.4) & ABDMG & 96.3 & 21:24:30.95 & -34:14:15.6 & $60 \pm 6$ & $-108 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22032059-1620545 & (M8.4) & ABDMG & 94.6 & 22:03:20.59 & -16:20:54.5 & $64.7 \pm 0.6$ & $-88.0 \pm 0.4$ & $57 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J21182271+0210313 & (M8.5) & ABDMG & 92.3 & 21:18:22.71 & 02:10:31.3 & $91 \pm 3$ & $-117 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6782646026387451648 & (M8.5) & ABDMG & 93.6 & 21:24:31.025 & -34:14:17.18 & $44.6 \pm 0.2$ & $-91.8 \pm 0.2$ & $61.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1914282866747479808 & (M8.6) & ABDMG & 93.4 & 23:06:38.451 & +34:26:57.23 & $56.1 \pm 0.4$ & $-43.1 \pm 0.5$ & $74 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1949169000608659712 & M8.7 INT-G & ABDMG & 94.0 & 21:51:28.081 & +35:47:19.95 & $71.9 \pm 0.2$ & $-52.1 \pm 0.3$ & $47.7 \pm 0.7$ & $\cdots$ & 60;5;--;5 \\
2MASS J20043412-5033554 & (M8.9) & ABDMG & 91.2 & 20:04:34.12 & -50:33:55.4 & $30 \pm 3$ & $-99 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J20482880-3255434 & M9 & ABDMG & 99.1 & 20:48:28.80 & -32:55:43.4 & $44.5 \pm 0.4$ & $-107.9 \pm 0.3$ & $55 \pm 1$ & $\cdots$ & 55;5;--;5 \\
Gaia DR3 3416336838301404672 & M9.5 INT-G? & ABDMG & 98.1 & 05:21:34.562 & +23:05:59.63 & $10.2 \pm 0.8$ & $-92.8 \pm 0.5$ & $70 \pm 3$ & $\cdots$ & 60;5;--;5 \\
WISEA J135501.90-825838.9 & L6.5 & ABDMG & 99.1 & 13:55:03.238 & -82:58:37.52 & $-241 \pm 8$ & $-142 \pm 14$ & $16 \pm 5$ & $\cdots$ & 61;24;--;29 \\
ULAS J235618.01+075420.4 & L7+T7 & ABDMG & 97.7 & 23:56:18.024 & +07:54:20.16 & $172 \pm 21$ & $-192 \pm 18$ & $\cdots$ & $\cdots$ & 62;18;--;-- \\
CWISE J014603.42-261910.6 & T7.5 & ABDMG & 95.9 & 01:46:03.423 & -26:19:10.61 & $544 \pm 71$ & $-468 \pm 74$ & $\cdots$ & $\cdots$ & 30;18;--;-- \\
Gaia DR3 4604247070649603584 & DA & OCEMG & 96.7 & 17:53:52.112 & +33:06:23.12 & $-35.24 \pm 0.02$ & $31.05 \pm 0.02$ & $35.70 \pm 0.02$ & $\cdots$ & 63;5;--;5 \\
HD 204427 & G0 & OCEMG & 94.7 & 21:24:52.977 & +69:47:42.68 & $81.05 \pm 0.02$ & $63.87 \pm 0.02$ & $53.21 \pm 0.04$ & $-19.6 \pm 0.2$ & 45;5;--;5 \\
Gaia DR3 2078105327586616832 & G5 & OCEMG & 99.3 & 19:41:45.758 & +43:44:59.45 & $61.3 \pm 0.1$ & $72.5 \pm 0.2$ & $27.25 \pm 0.08$ & $\cdots$ & 64;5;--;5 \\
HD 141735 & G5V & OCEMG & 93.6 & 15:50:53.990 & -09:01:42.90 & $-172 \pm 4$ & $-137 \pm 4$ & $\cdots$ & $\cdots$ & 65;18;--;-- \\
Gaia DR3 4052121633175747200 & (M4.0) & OCEMG & 99.0 & 18:16:49.156 & -28:22:09.52 & $-7.10 \pm 0.03$ & $-180.57 \pm 0.02$ & $30.23 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1198870714007305472 & (M5) & OCEMG & 95.2 & 16:11:52.472 & +17:10:18.07 & $-72.98 \pm 0.07$ & $-27.29 \pm 0.07$ & $51.2 \pm 0.2$ & $\cdots$ & 66;5;--;5 \\
Gaia DR3 4467193461642275584 & (M5) & OCEMG & 99.1 & 16:35:01.591 & +18:07:44.85 & $-58.9 \pm 0.2$ & $-20.5 \pm 0.2$ & $51.8 \pm 0.4$ & $\cdots$ & 66;5;--;5 \\
G 161-7 & M5V & OCEMG & 96.8 & 09:15:35.963 & -10:35:50.24 & $-395.9 \pm 0.3$ & $-190.5 \pm 0.4$ & $9.66 \pm 0.07$ & $\cdots$ & 16;67;--;67 \\
LP 908-69 & M5sd & OCEMG & 98.7 & 12:24:45.366 & -32:00:21.03 & $-576 \pm 4$ & $-234 \pm 9$ & $\cdots$ & $\cdots$ & 68;20;--;-- \\
2MASS J15190781+1424478 & (M5.6) & OCEMG & 93.1 & 15:19:07.81 & 14:24:47.8 & $-106 \pm 4$ & $-52 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23532437+3852480 & (M5.6) & OCEMG & 99.1 & 23:53:24.37 & 38:52:48.0 & $155 \pm 5$ & $-39 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12202016+4533502 & (M5.9) & OCEMG & 96.4 & 12:20:20.16 & 45:33:50.2 & $-208 \pm 4$ & $-72 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J17505176+6810565 & (M5.9) & OCEMG & 92.6 & 17:50:51.76 & 68:10:56.5 & $-54 \pm 7$ & $177 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J16422486-0614210 & (M5.9) & OCEMG & 90.2 & 16:42:24.86 & -06:14:21.0 & $-55 \pm 4$ & $-60 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15303246-1401074 & (M6.0) & OCEMG & 94.8 & 15:30:32.46 & -14:01:07.4 & $-89 \pm 4$ & $-84 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07284907+6256115 & (M6.0) & OCEMG & 95.1 & 07:28:49.07 & 62:56:11.5 & $-25 \pm 4$ & $-166 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J08412779+6422281 & (M6.0) & OCEMG & 90.9 & 08:41:27.582 & +64:22:25.56 & $-76.6 \pm 0.3$ & $-149.9 \pm 0.3$ & $42.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465766186531331840 & (M6.0) & OCEMG & 90.1 & 02:48:37.253 & +62:11:21.28 & $113.17 \pm 0.06$ & $-104.16 \pm 0.06$ & $41.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J13562959+6913188 & (M6.0) & OCEMG & 95.0 & 13:56:29.59 & 69:13:18.8 & $-144 \pm 4$ & $28 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11161121+7019082 & (M6.0) & OCEMG & 94.2 & 11:16:11.21 & 70:19:08.2 & $-116 \pm 3$ & $-56 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1074169778837200256 & (M6.0) & OCEMG & 98.7 & 11:16:10.903 & +70:19:07.34 & $-97.20 \pm 0.04$ & $-49.30 \pm 0.04$ & $59.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1675341127261729152 & (M6.0) & OCEMG & 96.0 & 13:11:27.661 & +60:35:13.02 & $-96.85 \pm 0.08$ & $-11.38 \pm 0.07$ & $60.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J07460029+5647471 & (M6.0) & OCEMG & 90.7 & 07:46:00.29 & 56:47:47.1 & $-39 \pm 4$ & $-123 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4362018847956987392 & (M6.0) & OCEMG & 98.6 & 17:23:18.799 & -06:31:09.93 & $-35.74 \pm 0.09$ & $-90.73 \pm 0.06$ & $41.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J12354595+6427166 & (M6.0) & OCEMG & 95.4 & 12:35:45.95 & 64:27:16.6 & $-135 \pm 4$ & $-24 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01215816+0101007 & (M6.0) & OCEMG & 93.2 & 01:21:58.16 & 01:01:00.7 & $161.9 \pm 0.2$ & $-78.82 \pm 0.09$ & $37.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J19523862+6413115 & (M6.0) & OCEMG & 93.9 & 19:52:38.62 & 64:13:11.5 & $91 \pm 5$ & $155 \pm 9$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J23252946+0933043 & (M6.0) & OCEMG & 93.9 & 23:25:29.46 & 09:33:04.3 & $148 \pm 5$ & $-53 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15380600+0909440 & (M6.1) & OCEMG & 95.4 & 15:38:06.00 & 09:09:44.0 & $-82 \pm 2$ & $-41 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J12204750+6614135 & (M6.1) & OCEMG & 95.7 & 12:20:47.50 & 66:14:13.5 & $-153 \pm 6$ & $-36 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15404654-1257506 & (M6.1) & OCEMG & 98.8 & 15:40:46.54 & -12:57:50.6 & $-85.9 \pm 0.3$ & $-56.7 \pm 0.3$ & $51.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J16295904+1707565 & (M6.2) & OCEMG & 96.0 & 16:29:59.04 & 17:07:56.5 & $-137 \pm 4$ & $-57 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J14440442+6632573 & (M6.6) & OCEMG & 90.1 & 14:44:04.42 & 66:32:57.3 & $-126 \pm 6$ & $52 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J14482938-0842134 & (M6.8) & OCEMG & 91.2 & 14:48:29.38 & -08:42:13.4 & $-108 \pm 2$ & $-67 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J16515176+3413346 & (M6.9) & OCEMG & 90.8 & 16:51:51.76 & 34:13:34.6 & $-133 \pm 5$ & $36 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15065581+2251437 & (M7.1) & OCEMG & 96.3 & 15:06:55.81 & 22:51:43.7 & $-113 \pm 2$ & $-24 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 1762523981210977664 & M7.5 & OCEMG & 98.7 & 20:44:37.816 & +15:17:32.29 & $303.68 \pm 0.05$ & $-155.49 \pm 0.05$ & $10.395 \pm 0.006$ & $\cdots$ & 69;5;--;5 \\
2MASS J04461872+8337516 & (M8.0) & OCEMG & 94.8 & 04:46:18.72 & 83:37:51.6 & $68 \pm 5$ & $-130 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
SDSS J100442.60+614628.7 & L0 & OCEMG & 94.8 & 10:04:42.648 & +61:46:28.56 & $-77.0 \pm 0.3$ & $-70.1 \pm 0.4$ & $66 \pm 2$ & $\cdots$ & 70;5;--;5 \\
Luhman 16 B & T0.5 & OCEMG & 98.1 & 10:49:14.0744805 & -53:19:05.800116 & $-2,754.77 \pm 0.09$ & $358.72 \pm 0.09$ & $1.9980 \pm 0.0004$ & $\cdots$ & 71;72;--;72 \\
CWISE J193823.28+663602.7 & T5.5 & OCEMG & 96.2 & 19:38:23.284 & +66:36:02.70 & $51 \pm 18$ & $166 \pm 15$ & $(25 \pm 8)$ & $\cdots$ & 29;18;--;24 \\
VHS J143311.46-083736.3 & T8 & OCEMG & 94.9 & 14:33:11.424 & -08:37:36.48 & $-300 \pm 1$ & $-210 \pm 2$ & $17.8 \pm 0.9$ & $\cdots$ & 73;29;--;29 \\
WISE J064723.23-623235.5 & Y1 & OCEMG & 93.2 & 06:47:23.232 & -62:32:35.52 & $2.2 \pm 0.6$ & $393.9 \pm 0.6$ & $10.1 \pm 0.2$ & $\cdots$ & 74;29;--;29 \\
CWISE J125720.14+715349.2 & Y1e & OCEMG & 95.7 & 12:57:20.149 & +71:53:49.22 & $-737 \pm 61$ & $-85 \pm 64$ & $\cdots$ & $\cdots$ & 30;18;--;-- \\
* eps Sgr & B9IVpec & MEL5 & 93.3 & 18:24:10.318 & -34:23:04.62 & $-39.4 \pm 0.2$ & $-124.2 \pm 0.1$ & $43.9 \pm 0.5$ & $-15 \pm 4$ & 75;3;--;3 \\
HD 169178 & K0V & MEL5 & 94.6 & 18:24:50.511 & -34:11:28.22 & $-41.48 \pm 0.08$ & $-136.27 \pm 0.06$ & $43.3 \pm 0.1$ & $-13.1 \pm 0.7$ & 14;5;--;5 \\
Gaia DR3 6443616426325982848 & (K9.3) & MEL5 & 97.9 & 19:52:06.979 & -61:13:25.62 & $3.14 \pm 0.01$ & $-104.47 \pm 0.01$ & $63.80 \pm 0.05$ & $-1.4 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 4765293844438429440 & (M2.9) & MEL5 & 90.8 & 05:48:55.669 & -58:02:58.23 & $45.8 \pm 0.1$ & $52.0 \pm 0.2$ & $66.5 \pm 0.5$ & $24.8 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 6356860393345181952 & M3V & MEL5 & 99.8 & 22:27:29.941 & -77:43:05.53 & $74.6 \pm 0.3$ & $-91.7 \pm 0.3$ & $53.5 \pm 0.7$ & $\cdots$ & 76;5;--;5 \\
Gaia DR3 6421202198897398400 & (M3.4) & MEL5 & 95.5 & 19:11:28.771 & -69:30:40.73 & $-12.14 \pm 0.02$ & $-92.22 \pm 0.02$ & $70.5 \pm 0.1$ & $1 \pm 4$ & --;5;--;5 \\
Gaia DR3 6661686076453137152 & (M4.8) & MEL5 & 94.3 & 19:05:19.028 & -48:41:17.79 & $-15.59 \pm 0.06$ & $-89.30 \pm 0.06$ & $70.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500591828901899776 & (M5.8) & MEL5 & 93.3 & 06:16:08.423 & -54:03:58.15 & $38.01 \pm 0.05$ & $46.08 \pm 0.05$ & $64.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6707716340485004672 & (M5.9) & MEL5 & 99.6 & 18:20:36.892 & -46:53:17.04 & $-44.95 \pm 0.04$ & $-128.92 \pm 0.04$ & $47.57 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5836175907519257728 & (M5.9) & MEL5 & 98.9 & 16:02:33.033 & -56:50:59.44 & $-146.32 \pm 0.02$ & $-116.79 \pm 0.01$ & $35.22 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4049636569373796992 & (M5.9) & MEL5 & 97.0 & 18:14:54.492 & -30:01:48.32 & $-57.10 \pm 0.07$ & $-144.73 \pm 0.05$ & $35.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6442010971847057792 & (M6.0) & MEL5 & 97.1 & 19:48:54.582 & -62:01:23.18 & $1.84 \pm 0.04$ & $-92.34 \pm 0.05$ & $72.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4758675162396815360 & (M6.0) & MEL5 & 94.8 & 05:55:24.985 & -61:07:35.78 & $36.70 \pm 0.06$ & $48.54 \pm 0.05$ & $73.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J07364863-5940103 & (M6.0) & MEL5 & 91.7 & 07:36:48.63 & -59:40:10.3 & $-1 \pm 3$ & $85 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5908883587706030336 & (M6.0) & MEL5 & 96.6 & 17:56:46.645 & -65:22:04.37 & $-43.79 \pm 0.04$ & $-87.26 \pm 0.04$ & $69.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J15164369-8212328 & (M6.0) & MEL5 & 99.0 & 15:16:43.69 & -82:12:32.8 & $-118 \pm 4$ & $-68 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19134107-5559554 & (M6.0) & MEL5 & 97.3 & 19:13:41.07 & -55:59:55.4 & $-10 \pm 6$ & $-161 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4836664278068407680 & (M6.0) & MEL5 & 96.0 & 03:43:09.882 & -43:32:12.73 & $174.0 \pm 0.2$ & $-0.5 \pm 0.3$ & $31.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J05255417-1742280 & (M6.0) & MEL5 & 92.2 & 05:25:54.17 & -17:42:28.0 & $98.28 \pm 0.04$ & $-33.78 \pm 0.04$ & $34.33 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
2MASS J05544162-6413251 & (M6.0) & MEL5 & 93.5 & 05:54:41.62 & -64:13:25.1 & $48 \pm 6$ & $67 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J18003845-8450556 & (M6.1) & MEL5 & 98.6 & 18:00:38.45 & -84:50:55.6 & $-75 \pm 4$ & $-179 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03083337-6942468 & (M6.1) & MEL5 & 97.0 & 03:08:33.37 & -69:42:46.8 & $89 \pm 4$ & $22 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J03041154-3252144 & (M6.2) & MEL5 & 93.3 & 03:04:11.54 & -32:52:14.4 & $132 \pm 2$ & $-26 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J18260406-8935248 & (M6.3) & MEL5 & 98.2 & 18:26:04.06 & -89:35:24.8 & $-31 \pm 6$ & $-103 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J16440973-8123525 & (M6.5) & MEL5 & 96.1 & 16:44:09.73 & -81:23:52.5 & $-59 \pm 5$ & $-74 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05595516-6229038 & (M6.6) & MEL5 & 96.5 & 05:59:55.16 & -62:29:03.8 & $63 \pm 3$ & $89 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22273822-7257587 & (M6.7) & MEL5 & 97.6 & 22:27:38.22 & -72:57:58.7 & $114 \pm 7$ & $-128 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5263686762909215104 & (M6.7) & MEL5 & 93.3 & 07:08:06.269 & -72:50:11.71 & $11.0 \pm 0.2$ & $67.0 \pm 0.1$ & $78.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J07102864-6637158 & (M6.8) & MEL5 & 94.6 & 07:10:28.64 & -66:37:15.8 & $13 \pm 4$ & $80 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01454348-3729593 & (M7.5) & MEL5 & 91.6 & 01:45:43.48 & -37:29:59.3 & $392 \pm 3$ & $-140 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
EUCLID Q1 -573377256498994280 & M8 & MEL5 & 91.9 & 03:49:21.054 & -49:53:57.94 & $137 \pm 2$ & $30 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5788250562088059392 & (M8.1) & MEL5 & 98.2 & 13:19:07.534 & -76:53:49.02 & $-88.7 \pm 0.7$ & $-10.3 \pm 0.8$ & $70 \pm 3$ & $\cdots$ & --;5;--;5 \\
EUCLID Q1 -627083146496338629 & M9: $\gamma$? & MEL5 & 94.0 & 04:10:49.996 & -49:38:01.91 & $86 \pm 5$ & $22 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5554245080054266624 & K0 & CHYA & 99.1 & 06:10:05.191 & -48:20:18.54 & $11.29 \pm 0.02$ & $112.16 \pm 0.02$ & $74.23 \pm 0.07$ & $26.2 \pm 0.9$ & 77;5;--;5 \\
Gaia DR3 266985479339548288 & K0 & CHYA & 94.9 & 05:08:59.207 & +53:49:36.99 & $72.35 \pm 0.06$ & $-155.39 \pm 0.04$ & $42.81 \pm 0.08$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 5494962952138262784 & (M2.1) & CHYA & 99.6 & 06:18:52.017 & -58:35:19.15 & $7.01 \pm 0.02$ & $174.92 \pm 0.02$ & $52.40 \pm 0.05$ & $19.5 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 3123998338817986816 & (M2.4) & CHYA & 97.6 & 06:33:21.346 & +02:26:09.00 & $-1 \pm 1$ & $5.0 \pm 1.0$ & $104 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3125070951068262272 & (M3.4) & CHYA & 96.3 & 06:22:41.730 & +03:27:45.35 & $5 \pm 1$ & $1.9 \pm 0.8$ & $121 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5563530215234520704 & (M3.4) & CHYA & 97.9 & 06:51:47.268 & -41:19:40.45 & $-22.12 \pm 0.02$ & $172.48 \pm 0.02$ & $43.08 \pm 0.03$ & $30 \pm 36$ & --;5;--;5 \\
Gaia DR3 385796502515670016 & M3.5 & CHYA & 99.4 & 00:21:09.663 & +44:56:56.48 & $207.0 \pm 0.2$ & $18.6 \pm 0.1$ & $47.6 \pm 0.5$ & $3.2 \pm 0.3$ & 49;5;--;5 \\
Gaia DR3 2905536446509802880 & (M3.8) & CHYA & 99.9 & 05:35:46.719 & -30:25:08.93 & $48.04 \pm 0.02$ & $125.45 \pm 0.02$ & $47.39 \pm 0.05$ & $35 \pm 2$ & --;5;--;5 \\
2MASS J03415608-5542408 & M4 & CHYA & 99.5 & 03:41:56.09 & -55:42:40.8 & $239.59 \pm 0.01$ & $249.21 \pm 0.02$ & $27.164 \pm 0.010$ & $16 \pm 2$ & 53;5;--;5 \\
Gaia DR3 363645779917928960 & (M5.0) & CHYA & 99.4 & 01:02:15.044 & +36:51:45.02 & $184.19 \pm 0.04$ & $7.22 \pm 0.03$ & $49.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3317959852178705536 & (M5.2) & CHYA & 99.8 & 06:16:00.981 & +05:14:53.56 & $9.3 \pm 0.1$ & $3.07 \pm 0.10$ & $72.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 400262334623022592 & M5.4V & CHYA & 99.8 & 01:29:12.928 & +48:19:34.98 & $215.0 \pm 0.2$ & $-19.0 \pm 0.2$ & $42.1 \pm 0.3$ & $11.8 \pm 0.4$ & 78;5;--;5 \\
Gaia DR3 4733921479163010688 & M5.5e & CHYA & 99.8 & 03:20:59.427 & -55:20:11.48 & $298.11 \pm 0.05$ & $264.64 \pm 0.06$ & $23.71 \pm 0.02$ & $\cdots$ & 79;5;--;5 \\
Gaia DR3 4965627680518079872 & M5.5 & CHYA & 99.5 & 02:22:18.666 & -36:51:49.56 & $279.05 \pm 0.03$ & $126.87 \pm 0.04$ & $30.43 \pm 0.04$ & $\cdots$ & 80;5;--;5 \\
Gaia DR3 3050998124020261760 & (M5.6) & CHYA & 98.0 & 06:51:57.132 & -08:23:22.01 & $-13.3 \pm 0.3$ & $38.6 \pm 0.3$ & $69 \pm 1$ & $43 \pm 4$ & --;5;--;5 \\
Gaia DR3 3140136695611046144 & (M5.7) & CHYA & 94.1 & 07:13:08.752 & +03:41:37.37 & $-13.75 \pm 0.08$ & $3.08 \pm 0.06$ & $99.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1934468427061559680 & (M5.7) & CHYA & 99.9 & 22:58:20.292 & +43:12:56.04 & $143.0 \pm 0.1$ & $54.5 \pm 0.2$ & $60.0 \pm 0.7$ & $-12 \pm 3$ & --;5;--;5 \\
Gaia DR3 4794207289396879488 & (M5.7) & CHYA & 99.9 & 05:54:56.196 & -50:09:03.93 & $38.69 \pm 0.02$ & $217.34 \pm 0.02$ & $38.62 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3346552209679209472 & (M5.8) & CHYA & 90.7 & 05:43:48.596 & +13:20:01.64 & $15.5 \pm 0.9$ & $-8.3 \pm 0.6$ & $107 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5484943274472820352 & (M5.9) & CHYA & 99.9 & 06:54:55.519 & -56:08:30.60 & $-22.34 \pm 0.03$ & $168.26 \pm 0.04$ & $53.62 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248560172722389504 & (M5.9) & CHYA & 99.9 & 03:40:38.420 & +47:36:14.42 & $104.28 \pm 0.03$ & $-73.40 \pm 0.03$ & $62.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3101623483349187456 & (M6.0) & CHYA & 98.5 & 07:01:16.092 & -04:45:29.84 & $-20.1 \pm 0.2$ & $23.8 \pm 0.2$ & $69.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J05190870-2257046 & (M6.0) & CHYA & 98.8 & 05:19:08.70 & -22:57:04.6 & $88 \pm 4$ & $135 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3127101233648858880 & (M6.0) & CHYA & 92.6 & 06:40:27.532 & +02:55:08.91 & $-6.5 \pm 0.1$ & $12.98 \pm 0.10$ & $87.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2908164348019926272 & (M6.0) & CHYA & 99.9 & 05:43:04.664 & -26:35:36.56 & $67.74 \pm 0.01$ & $197.55 \pm 0.02$ & $27.45 \pm 0.01$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5519062803920194944 & (M6.0) & CHYA & 99.5 & 08:00:20.721 & -45:55:20.20 & $-57.20 \pm 0.06$ & $106.23 \pm 0.07$ & $71.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550117169806282240 & (M6.0) & CHYA & 99.9 & 06:12:58.431 & -49:56:43.99 & $13.13 \pm 0.06$ & $153.98 \pm 0.07$ & $54.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3342935984654728960 & (M6.0) & CHYA & 96.3 & 05:54:30.872 & +11:55:27.18 & $17.87 \pm 0.07$ & $-13.59 \pm 0.05$ & $94.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1902112479915736448 & (M6.0) & CHYA & 99.9 & 22:26:23.647 & +33:25:47.38 & $177.08 \pm 0.05$ & $77.56 \pm 0.05$ & $45.3 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3283352178233238400 & (M6.0) & CHYA & 97.7 & 04:20:44.224 & +03:40:17.17 & $66.17 \pm 0.08$ & $13.44 \pm 0.05$ & $77.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893468069443445504 & (M6.0) & CHYA & 99.9 & 06:24:35.095 & -30:43:36.64 & $3.6 \pm 0.1$ & $90.6 \pm 0.1$ & $68.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525664590707536768 & (M6.0) & CHYA & 97.8 & 01:18:49.844 & +66:43:40.26 & $107.9 \pm 0.2$ & $-17.2 \pm 0.3$ & $86 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3108857243372247808 & (M6.1) & CHYA & 96.7 & 07:04:33.479 & -02:19:06.16 & $-12.2 \pm 0.9$ & $13.8 \pm 0.7$ & $96 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2890836766320334976 & (M6.2) & CHYA & 99.9 & 05:58:08.903 & -32:09:43.07 & $19.14 \pm 0.09$ & $94.28 \pm 0.09$ & $66.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3104195653363200128 & (M6.3) & CHYA & 91.0 & 06:26:00.069 & -05:26:28.05 & $-2.1 \pm 0.3$ & $32.1 \pm 0.3$ & $77 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 67276853059656960 & (M6.6) & CHYA & 91.6 & 03:53:45.087 & +25:31:05.65 & $63.6 \pm 0.2$ & $-26.4 \pm 0.1$ & $93 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5583729102832064768 & (M6.8) & CHYA & 99.9 & 06:36:14.722 & -32:41:29.48 & $-6.3 \pm 0.1$ & $120.2 \pm 0.1$ & $53.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 884538382785801728 & M7 & CHYA & 96.8 & 07:10:49.020 & +28:09:07.92 & $-35.1 \pm 0.1$ & $-71.74 \pm 0.10$ & $47.7 \pm 0.2$ & $\cdots$ & 10;5;--;5 \\
Gaia DR3 2920097107200017152 & (M7.5) & CHYA & 98.8 & 06:43:20.384 & -26:45:51.49 & $-12.0 \pm 0.1$ & $73.9 \pm 0.1$ & $72.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3124267551665748096 & (M7.9) & CHYA & 97.4 & 06:29:39.045 & +02:45:27.21 & $2.9 \pm 1.0$ & $3.4 \pm 0.9$ & $81 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3312324550143212288 & F8V & HYA & 99.6 & 04:19:54.979 & +16:31:20.70 & $106.06 \pm 0.07$ & $-32.65 \pm 0.05$ & $46.0 \pm 0.1$ & $38.63 \pm 0.01$ & 81;5;--;5 \\
Gaia DR3 2826640989657988992 & M3.4V & HYA & 99.8 & 23:44:21.407 & +21:36:06.39 & $455.46 \pm 0.03$ & $80.28 \pm 0.02$ & $20.20 \pm 0.01$ & $-5.9 \pm 0.3$ & 78;5;--;5 \\
Gaia DR3 2860810718671625344 & M5.5 & HYA & 99.9 & 00:17:58.348 & +30:28:10.98 & $320.3 \pm 0.3$ & $39.9 \pm 0.2$ & $28.9 \pm 0.2$ & $\cdots$ & 15;5;--;5 \\
2MASS J04143643+0904556 & (M5.5) & HYA & 98.4 & 04:14:36.43 & 09:04:55.6 & $97 \pm 4$ & $-8 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04273708+2056389 & M5.8V & HYA & 99.9 & 04:27:37.204 & +20:56:38.24 & $99 \pm 5$ & $-42 \pm 5$ & $\cdots$ & $\cdots$ & 82;18;--;-- \\
2MASS J05070891+0807436 & (M5.9) & HYA & 93.7 & 05:07:08.91 & 08:07:43.6 & $55 \pm 6$ & $-4 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04082770+1148226 & (M5.9) & HYA & 98.7 & 04:08:27.70 & 11:48:22.6 & $107 \pm 4$ & $-18 \pm 4$ & $\cdots$ & $\cdots$ & --;47;--;-- \\
Gaia DR3 174930100957026048 & (M6.0) & HYA & 99.8 & 04:33:11.219 & +36:09:35.56 & $75.9 \pm 0.1$ & $-66.82 \pm 0.09$ & $62.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J05191235+0502172 & (M6.6) & HYA & 95.2 & 05:19:12.35 & 05:02:17.2 & $76 \pm 6$ & $7 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 68553214259413760 & M7.7V & HYA & 99.9 & 03:39:53.036 & +24:57:26.33 & $191.9 \pm 0.7$ & $-62.1 \pm 0.5$ & $32.7 \pm 0.7$ & $\cdots$ & 83;5;--;5 \\
Gaia DR3 6134319824005148416 & G5 & VCAN & 96.9 & 12:54:34.264 & -45:58:31.19 & $-90.68 \pm 0.01$ & $-16.41 \pm 0.01$ & $67.92 \pm 0.07$ & $12.5 \pm 0.4$ & 77;5;--;5 \\
Gaia DR2 3569106488558337792 & G6V & VCAN & 99.5 & 12:11:22.746 & -16:47:27.71 & $-152.8 \pm 0.3$ & $-50.7 \pm 0.3$ & $35.3 \pm 0.4$ & $\cdots$ & 12;5;--;5 \\
Gaia DR3 5614404549553002752 & (K6.3) & VCAN & 90.4 & 07:45:18.869 & -25:01:52.26 & $-5.4 \pm 0.5$ & $7.1 \pm 0.7$ & $48 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5624508442919546880 & (M2.0) & VCAN & 94.4 & 09:09:43.460 & -35:08:45.09 & $-30.33 \pm 0.01$ & $13.96 \pm 0.01$ & $76.17 \pm 0.08$ & $30 \pm 3$ & --;5;--;5 \\
Gaia DR3 5392955894013590144 & (M5.6) & VCAN & 99.5 & 10:42:42.151 & -39:44:22.91 & $-86.7 \pm 0.1$ & $19.6 \pm 0.1$ & $47.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J09594730-1638139 & (M5.7) & VCAN & 94.4 & 09:59:47.30 & -16:38:13.9 & $-104 \pm 4$ & $-33 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13321760-3838234 & (M5.7) & VCAN & 90.7 & 13:32:17.60 & -38:38:23.4 & $-93 \pm 3$ & $-29 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12183272-3043440 & (M5.8) & VCAN & 93.6 & 12:18:32.72 & -30:43:44.0 & $-121 \pm 4$ & $-18 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J14260168-2136530 & (M5.9) & VCAN & 95.7 & 14:26:01.68 & -21:36:53.0 & $-160 \pm 7$ & $-78 \pm 8$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5313047138431815040 & (M5.9) & VCAN & 98.7 & 09:35:10.721 & -50:19:08.50 & $-28.76 \pm 0.07$ & $23.08 \pm 0.06$ & $100.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J15190430-1025391 & (M5.9) & VCAN & 92.3 & 15:19:04.30 & -10:25:39.1 & $-127 \pm 5$ & $-83 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6131163538436323456 & (M6.0) & VCAN & 98.9 & 12:13:10.570 & -47:33:51.45 & $-121.23 \pm 0.05$ & $-20.45 \pm 0.04$ & $47.3 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J10432121-0625490 & (M6.0) & VCAN & 95.5 & 10:43:21.21 & -06:25:49.0 & $-148 \pm 4$ & $-70 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11161442-3451366 & (M6.0) & VCAN & 98.2 & 11:16:14.42 & -34:51:36.6 & $-92 \pm 5$ & $-12 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J14263100-3419555 & (M6.0) & VCAN & 96.9 & 14:26:31.00 & -34:19:55.5 & $-136 \pm 4$ & $-64 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10144359-3327205 & (M6.0) & VCAN & 95.3 & 10:14:43.59 & -33:27:20.5 & $-79 \pm 6$ & $13 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11095502-3746371 & (M6.0) & VCAN & 97.5 & 11:09:55.02 & -37:46:37.1 & $-94 \pm 5$ & $-0 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11251017-1345451 & (M6.0) & VCAN & 96.3 & 11:25:10.17 & -13:45:45.1 & $-140 \pm 5$ & $-45 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5409832886410383232 & (M6.0) & VCAN & 99.4 & 09:43:37.959 & -47:40:44.91 & $-38.1 \pm 0.1$ & $24.2 \pm 0.1$ & $84.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J14030162-3307432 & (M6.0) & VCAN & 97.1 & 14:03:01.62 & -33:07:43.2 & $-165 \pm 4$ & $-68 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13132674-2751223 & (M6.0) & VCAN & 97.1 & 13:13:26.74 & -27:51:22.3 & $-144 \pm 4$ & $-47 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13213318-2927564 & (M6.0) & VCAN & 98.5 & 13:21:33.18 & -29:27:56.4 & $-161 \pm 2$ & $-63 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J12503622-2942442 & (M6.0) & VCAN & 95.6 & 12:50:36.22 & -29:42:44.2 & $-282 \pm 4$ & $-68 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5695978274975745920 & (M6.0) & VCAN & 95.0 & 08:22:40.922 & -25:15:44.99 & $-15.41 \pm 0.08$ & $-0.70 \pm 0.09$ & $64.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J14273307-2019431 & (M6.1) & VCAN & 95.3 & 14:27:33.07 & -20:19:43.1 & $-215 \pm 4$ & $-128 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11575895-3103252 & (M6.1) & VCAN & 97.6 & 11:57:58.95 & -31:03:25.2 & $-122 \pm 3$ & $-20 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6135018765502654464 & (M6.1) & VCAN & 97.1 & 13:08:00.207 & -43:43:41.10 & $-73.5 \pm 0.2$ & $-20.6 \pm 0.1$ & $75.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3674239007266505344 & (M6.4) & VCAN & 99.1 & 14:09:15.584 & +07:20:49.75 & $-153.4 \pm 0.4$ & $-72.4 \pm 0.3$ & $37.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J11372294-3939163 & (M6.7) & VCAN & 97.4 & 11:37:22.94 & -39:39:16.3 & $-100 \pm 5$ & $-1 \pm 6$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J11074901-4031316 & (M7.5) & VCAN & 96.7 & 11:07:49.01 & -40:31:31.6 & $-82 \pm 3$ & $1 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5696678835678396032 & (M7.7) & VCAN & 96.5 & 08:31:25.783 & -23:18:28.84 & $-21.9 \pm 0.6$ & $0.1 \pm 0.9$ & $54 \pm 2$ & $\cdots$ & --;5;--;5 \\
WISEA J111744.13-091010.2 & (M8.4) & VCAN & 95.4 & 11:17:44.139 & -09:10:10.27 & $-174 \pm 8$ & $-92 \pm 9$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
HD 195462 & G5 & CRIUS198 & 96.0 & 20:29:35.295 & +48:25:18.33 & $112.8 \pm 0.2$ & $83.0 \pm 0.2$ & $53.6 \pm 0.4$ & $-18 \pm 1$ & 45;5;--;5 \\
Gaia DR3 2013276537160336000 & M2V & CRIUS198 & 94.2 & 23:02:56.726 & +58:35:56.85 & $168.42 \pm 0.01$ & $21.01 \pm 0.01$ & $50.58 \pm 0.04$ & $-1.9 \pm 0.9$ & 84;5;--;5 \\
Gaia DR3 1672316336414142336 & (M3.4) & CRIUS198 & 99.0 & 13:34:19.034 & +66:16:00.52 & $-133.4 \pm 0.1$ & $64.55 \pm 0.09$ & $55.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
J1948+5944 B & M4.5 & CRIUS198 & 98.9 & 19:48:05.45 & 59:44:41.2 & $81 \pm 2$ & $107 \pm 2$ & $55.11 \pm 0.06$ & $\cdots$ & 55;2;--;5 \\
Gaia DR3 2175768520208254592 & (M5.7) & CRIUS198 & 99.7 & 21:14:42.575 & +53:44:50.22 & $133.6 \pm 0.7$ & $73.7 \pm 0.6$ & $51 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J08272362+4121548 & (M5.9) & CRIUS198 & 93.9 & 08:27:23.62 & 41:21:54.8 & $-98 \pm 1$ & $-62 \pm 1$ & $\cdots$ & $\cdots$ & --;85;--;-- \\
Gaia DR3 2103261943168228096 & (M6.0) & CRIUS198 & 92.3 & 18:55:34.353 & +39:23:19.42 & $42.50 \pm 0.02$ & $71.41 \pm 0.02$ & $74.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1056190564700127744 & (M6.0) & CRIUS198 & 97.5 & 11:21:07.102 & +64:20:46.71 & $-143.35 \pm 0.03$ & $-16.28 \pm 0.03$ & $58.37 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 981008948890205184 & (M6.0) & CRIUS198 & 96.9 & 06:59:44.397 & +51:30:47.51 & $-46.02 \pm 0.04$ & $-111.68 \pm 0.03$ & $55.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2035565016578200320 & (M6.0) & CRIUS198 & 91.2 & 19:51:05.798 & +34:53:16.21 & $65.95 \pm 0.04$ & $51.04 \pm 0.05$ & $75.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 125834849488208768 & (M6.0) & CRIUS198 & 95.4 & 03:20:29.652 & +33:54:20.21 & $52.04 \pm 0.06$ & $-42.62 \pm 0.05$ & $83.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1333634319468315264 & (M6.0) & CRIUS198 & 94.2 & 17:19:59.762 & +31:34:22.48 & $-1.6 \pm 0.7$ & $62.9 \pm 0.8$ & $76 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J01301315+4636109 & (M6.0) & CRIUS198 & 94.2 & 01:30:13.15 & 46:36:10.9 & $117 \pm 4$ & $-43 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11004945+4357249 & (M6.0) & CRIUS198 & 92.8 & 11:00:49.45 & 43:57:24.9 & $-115 \pm 4$ & $-6 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 960270888281218048 & (M6.0) & CRIUS198 & 97.7 & 06:14:57.472 & +42:07:02.66 & $-18.5 \pm 0.2$ & $-81.4 \pm 0.1$ & $62.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1075896149531689472 & (M6.0) & CRIUS198 & 97.6 & 11:33:39.926 & +73:16:07.87 & $-166.80 \pm 0.05$ & $4.63 \pm 0.06$ & $50.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 785292511891157248 & (M6.0) & CRIUS198 & 92.5 & 11:22:32.141 & +46:11:48.32 & $-122.65 \pm 0.06$ & $-4.35 \pm 0.07$ & $68.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J06445983+7042348 & (M6.0) & CRIUS198 & 91.1 & 06:44:59.83 & 70:42:34.8 & $-37 \pm 5$ & $-136 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 335880259459076480 & (M6.0) & CRIUS198 & 99.2 & 02:44:55.558 & +40:07:21.83 & $89.48 \pm 0.05$ & $-62.05 \pm 0.06$ & $60.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443665487412948608 & (M6.0) & CRIUS198 & 96.3 & 03:43:09.559 & +52:08:55.20 & $58.40 \pm 0.04$ & $-82.86 \pm 0.04$ & $67.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1339401459816500864 & (M6.2) & CRIUS198 & 97.5 & 17:07:07.146 & +36:35:04.66 & $-16.5 \pm 0.1$ & $71.7 \pm 0.1$ & $69.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4908820823856515840 & (M6.2) & CRIUS198 & 92.1 & 00:59:27.834 & -55:19:11.45 & $99.0 \pm 0.1$ & $-24.2 \pm 0.1$ & $76.0 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227893820883912192 & (M6.2) & CRIUS198 & 93.7 & 04:19:53.524 & +40:47:27.40 & $39.0 \pm 0.1$ & $-71.58 \pm 0.09$ & $71.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2091335677980891776 & (M6.6) & CRIUS198 & 98.3 & 18:40:41.602 & +33:53:20.58 & $37.4 \pm 0.4$ & $73.2 \pm 0.4$ & $63 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2107719779917501312 & (M6.8) & CRIUS198 & 99.0 & 18:22:28.391 & +36:24:44.22 & $27.9 \pm 0.1$ & $76.0 \pm 0.2$ & $69.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 71493682012186368 & (M6.9) & CRIUS198 & 96.3 & 03:39:17.016 & +28:31:51.05 & $45.8 \pm 0.3$ & $-35.7 \pm 0.2$ & $86 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1364551212050585984 & (M7.1) & CRIUS198 & 99.3 & 17:55:00.848 & +50:36:31.88 & $9.3 \pm 0.2$ & $121.3 \pm 0.1$ & $54.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4589815258982518912 & DA & OCTN & 96.7 & 18:16:08.215 & +29:18:37.39 & $18.39 \pm 0.07$ & $16.91 \pm 0.07$ & $97.0 \pm 0.6$ & $\cdots$ & 40;5;--;5 \\
HD 213135 & F0V & OCTN & 98.5 & 22:29:46.160 & -27:06:26.32 & $87.4 \pm 0.4$ & $-10.9 \pm 0.3$ & $39.9 \pm 0.3$ & $3 \pm 2$ & 86;13;--;13 \\
* alf Com A & F5V & OCTN & 95.9 & 13:09:59.285 & +17:31:45.86 & $-430.1 \pm 0.9$ & $137.8 \pm 0.9$ & $\cdots$ & $\cdots$ & 87;88;--;-- \\
2MASS J07251803+5634090 & F8 & OCTN & 96.4 & 07:25:17.926 & +56:34:08.02 & $-55.18 \pm 0.02$ & $-59.10 \pm 0.02$ & $44.32 \pm 0.05$ & $4.7 \pm 0.1$ & 45;5;--;5 \\
2MASS J18092137+2957059 & G1IV & OCTN & 99.8 & 18:09:21.470 & +29:57:07.14 & $71.81 \pm 0.02$ & $61.15 \pm 0.02$ & $24.411 \pm 0.010$ & $-14.4 \pm 0.1$ & 11;5;--;5 \\
Gaia DR3 2532795304542721152 & (G4.5) & OCTN & 99.6 & 01:07:10.857 & -01:43:52.47 & $65.33 \pm 0.03$ & $-1.89 \pm 0.02$ & $52.32 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
HD 217601 & G5 & OCTN & 98.2 & 23:01:46.479 & +19:34:48.32 & $56.22 \pm 0.02$ & $-13.54 \pm 0.02$ & $64.90 \pm 0.07$ & $2.2 \pm 0.6$ & 45;5;--;5 \\
Gaia DR3 3012685606981948416 & G9:V & OCTN & 99.5 & 05:46:16.853 & -08:21:16.86 & $-33.1 \pm 0.1$ & $4.7 \pm 0.1$ & $52.9 \pm 0.4$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 2977279648941501056 & (K0.1) & OCTN & 97.9 & 04:38:44.587 & -20:29:23.45 & $-2.77 \pm 0.03$ & $10.66 \pm 0.03$ & $93.1 \pm 0.3$ & $19.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 3244072365848648960 & (K0.3) & OCTN & 96.8 & 03:35:47.029 & -07:20:02.12 & $6.41 \pm 0.01$ & $-1.41 \pm 0.01$ & $96.3 \pm 0.1$ & $16.0 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 3207824903455571072 & (K4.4) & OCTN & 98.0 & 05:09:39.763 & -07:18:13.53 & $-15.13 \pm 0.01$ & $3.17 \pm 0.01$ & $54.28 \pm 0.04$ & $16.2 \pm 0.6$ & --;5;--;5 \\
Gaia DR2 3258901994569508992 & (K4.9) & OCTN & 97.8 & 04:07:09.270 & +02:02:08.45 & $1.76 \pm 0.02$ & $-6.65 \pm 0.01$ & $112.6 \pm 0.3$ & $19 \pm 2$ & --;5;--;5 \\
CD-41 702 & K5V(e) & OCTN & 99.4 & 02:29:00.377 & -41:07:32.38 & $25.25 \pm 0.01$ & $34.21 \pm 0.01$ & $51.11 \pm 0.03$ & $13.3 \pm 0.4$ & 14;5;--;5 \\
Gaia DR3 4255482085447889920 & K5 & OCTN & 99.9 & 18:59:29.427 & -04:03:04.27 & $64.6 \pm 0.2$ & $-11.3 \pm 0.2$ & $39.3 \pm 0.3$ & $\cdots$ & 49;5;--;5 \\
HD 177430 & K5:: & OCTN & 97.6 & 19:02:18.693 & +48:49:43.67 & $31.3 \pm 0.7$ & $27.3 \pm 0.7$ & $87 \pm 3$ & $\cdots$ & 45;13;--;13 \\
Gaia DR3 135437704871399552 & (K7.2) & OCTN & 90.5 & 02:59:39.225 & +31:27:00.99 & $6.8 \pm 1.0$ & $-18.1 \pm 0.7$ & $119 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4899665126109544064 & (K7.5) & OCTN & 92.7 & 04:27:21.498 & -20:52:37.70 & $-1.4 \pm 0.7$ & $4.6 \pm 0.7$ & $136 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4328065241696381696 & (K8.0) & OCTN & 91.8 & 16:18:45.960 & -16:16:28.03 & $4.0 \pm 0.8$ & $-9.2 \pm 0.6$ & $99 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2508646245330023680 & (K8.7) & OCTN & 98.0 & 01:44:02.262 & -01:43:20.33 & $25.84 \pm 0.02$ & $0.52 \pm 0.01$ & $85.2 \pm 0.1$ & $17 \pm 2$ & --;5;--;5 \\
Gaia DR3 2276178670828990080 & (K9.1) & OCTN & 99.8 & 20:34:41.756 & +73:39:34.29 & $46.9 \pm 0.4$ & $27.5 \pm 0.4$ & $42.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
CWISE J053535.39-644517.4 & M0 & OCTN & 99.6 & 05:35:35.391 & -64:45:17.42 & $-87 \pm 11$ & $250 \pm 10$ & $\cdots$ & $\cdots$ & 89;18;--;-- \\
Koenig 48 & M1 & OCTN & 92.4 & 03:32:13.31 & 49:14:21.0 & $23.38 \pm 0.02$ & $-71.18 \pm 0.02$ & $38.85 \pm 0.04$ & $12.3 \pm 0.6$ & 38;5;--;5 \\
Gaia DR3 6408837125489405184 & M2V & OCTN & 98.2 & 21:59:54.004 & -62:06:16.05 & $87.54 \pm 0.02$ & $-11.44 \pm 0.02$ & $43.31 \pm 0.04$ & $0.5 \pm 0.4$ & 90;5;--;5 \\
G 28-38 & M2e & OCTN & 98.3 & 23:07:36.820 & +05:39:46.33 & $351 \pm 4$ & $-63 \pm 4$ & $\cdots$ & $5 \pm 14$ & 91;18;--;-- \\
Gaia DR3 965747040302289792 & (M2.2) & OCTN & 90.3 & 06:29:13.424 & +46:01:06.61 & $-30.17 \pm 0.03$ & $-34.18 \pm 0.03$ & $65.8 \pm 0.1$ & $11 \pm 1$ & --;5;--;5 \\
Gaia DR3 3175068802796436992 & (M2.2) & OCTN & 95.9 & 04:18:19.731 & -16:32:31.26 & $2.10 \pm 0.02$ & $5.45 \pm 0.02$ & $95.5 \pm 0.2$ & $16 \pm 2$ & --;5;--;5 \\
Gaia DR3 2336394112318428800 & (M2.4) & OCTN & 90.3 & 00:09:27.202 & -25:00:41.09 & $45.84 \pm 0.02$ & $12.52 \pm 0.02$ & $67.8 \pm 0.1$ & $9 \pm 4$ & --;5;--;5 \\
G 103-43 & M2.5 & OCTN & 99.2 & 06:35:54.049 & +30:35:39.75 & $-213 \pm 2$ & $-180 \pm 2$ & $\cdots$ & $\cdots$ & 15;2;--;-- \\
Gaia DR3 965755286639479808 & (M2.6) & OCTN & 93.0 & 06:29:16.582 & +46:10:18.97 & $-30.24 \pm 0.02$ & $-34.01 \pm 0.02$ & $66.2 \pm 0.1$ & $10 \pm 3$ & --;5;--;5 \\
Gaia DR3 5573463615595403264 & (M2.9) & OCTN & 98.3 & 06:26:25.629 & -39:47:53.22 & $-42.41 \pm 0.03$ & $36.36 \pm 0.03$ & $53.58 \pm 0.08$ & $13 \pm 1$ & --;5;--;5 \\
Gaia DR3 2291961885368309504 & M3Ve & OCTN & 99.8 & 20:30:07.750 & +79:50:47.36 & $98.93 \pm 0.02$ & $44.30 \pm 0.02$ & $33.95 \pm 0.02$ & $\cdots$ & 8;5;--;5 \\
Gaia DR3 1091252822280956032 & (M3.0) & OCTN & 96.3 & 08:16:22.702 & +63:43:32.61 & $26.12 \pm 0.03$ & $12.75 \pm 0.03$ & $99.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3202965062061666304 & (M3.2) & OCTN & 98.6 & 04:22:10.205 & -04:40:38.50 & $0.6 \pm 0.4$ & $-1.1 \pm 0.2$ & $122 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3659547947076421760 & (M3.2) & OCTN & 98.5 & 13:59:01.071 & -01:09:36.23 & $-82.53 \pm 0.03$ & $-5.24 \pm 0.03$ & $28.54 \pm 0.03$ & $-16 \pm 3$ & --;5;--;5 \\
Gaia DR3 3250022647901489920 & (M3.7) & OCTN & 97.7 & 03:50:37.217 & -02:47:44.64 & $2.69 \pm 0.06$ & $-2.13 \pm 0.05$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3200561770160344320 & (M3.8) & OCTN & 99.4 & 04:51:25.924 & -04:43:03.68 & $-5.87 \pm 0.04$ & $-5.73 \pm 0.04$ & $73.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5315249185335430144 & (M3.8) & OCTN & 98.9 & 08:37:04.447 & -56:53:36.65 & $31.58 \pm 0.04$ & $-21.56 \pm 0.04$ & $71.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488920836253543680 & (M3.9) & OCTN & 98.8 & 04:11:10.343 & +65:37:59.47 & $1.63 \pm 0.01$ & $-53.15 \pm 0.02$ & $69.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1773485214494929536 & M4V & OCTN & 99.3 & 21:44:09.309 & +17:03:35.00 & $252.06 \pm 0.03$ & $3.09 \pm 0.03$ & $17.069 \pm 0.008$ & $-3.1 \pm 0.4$ & 19;5;--;5 \\
Gaia DR3 2402729366809018496 & (M4.1) & OCTN & 93.7 & 22:52:55.305 & -18:48:19.48 & $77.05 \pm 0.03$ & $-2.01 \pm 0.02$ & $51.33 \pm 0.06$ & $4 \pm 6$ & --;5;--;5 \\
Gaia DR3 3437857063999169920 & (M4.2) & OCTN & 97.2 & 06:07:10.190 & +30:46:14.18 & $4.52 \pm 0.09$ & $-13.90 \pm 0.06$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 156537783981876736 & (M4.4) & OCTN & 98.5 & 04:59:50.236 & +29:05:31.33 & $-10.29 \pm 0.05$ & $-20.01 \pm 0.03$ & $87.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 134530165398026496 & (M4.5) & OCTN & 99.4 & 02:31:30.402 & +33:51:04.20 & $24.49 \pm 0.05$ & $-27.95 \pm 0.05$ & $73.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4277972939356455552 & (M4.5) & OCTN & 99.5 & 18:23:17.861 & +03:15:33.83 & $31.40 \pm 0.09$ & $-4.15 \pm 0.08$ & $57.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J22591479+3736395 & M4.5V & OCTN & 99.1 & 22:59:14.790 & +37:36:39.55 & $100 \pm 2$ & $-24 \pm 2$ & $\cdots$ & $\cdots$ & 92;2;--;-- \\
Gaia DR3 6351757628600755456 & (M4.6) & OCTN & 95.0 & 22:18:50.957 & -79:57:39.85 & $-36.09 \pm 0.05$ & $-42.78 \pm 0.05$ & $63.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 133592591216823424 & (M5.1) & OCTN & 94.4 & 02:45:30.568 & +32:39:22.36 & $13.6 \pm 0.6$ & $-23.3 \pm 0.5$ & $106 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124718988627214080 & (M5.2) & OCTN & 98.9 & 17:31:27.319 & -16:05:01.49 & $17.58 \pm 0.06$ & $-13.62 \pm 0.03$ & $76.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3043683279313915648 & (M5.3) & OCTN & 96.9 & 07:41:29.079 & -07:08:53.24 & $-46.75 \pm 0.04$ & $2.56 \pm 0.03$ & $67.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6816289643383423872 & (M5.5) & OCTN & 97.9 & 21:42:58.291 & -23:58:07.92 & $6.0 \pm 0.1$ & $-13.4 \pm 0.1$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6401942775265970048 & (M5.5) & OCTN & 96.4 & 21:40:20.255 & -65:54:04.86 & $47.53 \pm 0.03$ & $3.87 \pm 0.04$ & $59.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J08145843+4529117 & (M5.5) & OCTN & 98.7 & 08:14:58.43 & 45:29:11.7 & $-111 \pm 5$ & $-50 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6298247009015761920 & (M5.5) & OCTN & 98.0 & 14:13:32.205 & -14:54:21.47 & $-55.68 \pm 0.02$ & $-30.44 \pm 0.02$ & $32.96 \pm 0.02$ & $-15 \pm 4$ & --;5;--;5 \\
2MASS J07162647+4227003 & (M5.6) & OCTN & 95.9 & 07:16:26.47 & 42:27:00.3 & $-53 \pm 4$ & $-43 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5253177046698064256 & (M5.6) & OCTN & 95.0 & 10:13:46.423 & -62:24:36.55 & $-54.94 \pm 0.05$ & $-4.21 \pm 0.04$ & $61.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J05540884-1550437 & (M5.6) & OCTN & 92.5 & 05:54:08.84 & -15:50:43.7 & $-30 \pm 11$ & $5 \pm 9$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 4529298001555304960 & (M5.6) & OCTN & 94.7 & 18:24:29.087 & +22:00:27.42 & $13.42 \pm 0.09$ & $3.3 \pm 0.1$ & $126 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118283696125312 & (M5.6) & OCTN & 96.5 & 03:12:56.961 & +04:25:20.15 & $4.62 \pm 0.08$ & $-0.54 \pm 0.06$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J02132947+7926519 & (M5.7) & OCTN & 98.1 & 02:13:29.47 & 79:26:51.9 & $30 \pm 4$ & $-73 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12273665+6335349 & (M5.7) & OCTN & 98.4 & 12:27:36.65 & 63:35:34.9 & $-84 \pm 4$ & $44 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00212874-1437371 & (M5.7) & OCTN & 94.5 & 00:21:28.74 & -14:37:37.1 & $98 \pm 7$ & $-8 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02183512+4353477 & (M5.7) & OCTN & 96.2 & 02:18:35.12 & 43:53:47.7 & $33 \pm 4$ & $-41 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3631788478226638720 & (M5.7) & OCTN & 99.6 & 13:33:11.982 & -06:00:21.42 & $-33.5 \pm 0.1$ & $24.72 \pm 0.05$ & $49.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4197403265585934976 & (M5.7) & OCTN & 97.6 & 19:09:17.510 & -13:55:22.17 & $36.05 \pm 0.06$ & $-11.25 \pm 0.05$ & $75.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J10531600+6222555 & (M5.7) & OCTN & 98.4 & 10:53:16.00 & 62:22:55.5 & $-94 \pm 4$ & $19 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J18463021+4901595 & (M5.7) & OCTN & 99.3 & 18:46:30.21 & 49:01:59.5 & $49 \pm 6$ & $38 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 2304835792139699840 & (M5.8) & OCTN & 99.0 & 19:52:48.366 & +86:46:54.78 & $70.33 \pm 0.02$ & $51.53 \pm 0.02$ & $44.21 \pm 0.03$ & $-3 \pm 3$ & --;5;--;5 \\
2MASS J22303324-3815109 & (M5.8) & OCTN & 98.9 & 22:30:33.24 & -38:15:10.9 & $97 \pm 4$ & $-7 \pm 4$ & $\cdots$ & $3 \pm 4$ & --;18;--;-- \\
2MASS J03460644+2531594 & (M5.8) & OCTN & 92.4 & 03:46:06.44 & 25:31:59.4 & $28 \pm 4$ & $-146 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15173330+3858421 & (M5.8) & OCTN & 96.6 & 15:17:33.30 & 38:58:42.1 & $-31 \pm 1$ & $58 \pm 1$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 143622061408088832 & (M5.8) & OCTN & 97.5 & 03:01:25.927 & +39:45:21.58 & $10.68 \pm 0.05$ & $-23.77 \pm 0.05$ & $99.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4922504834475011072 & (M5.8) & OCTN & 96.0 & 00:00:05.223 & -56:59:41.32 & $49.40 \pm 0.03$ & $16.18 \pm 0.04$ & $64.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432380954758477952 & (M5.9) & OCTN & 99.0 & 03:01:26.688 & +42:15:36.98 & $17.21 \pm 0.09$ & $-35.71 \pm 0.08$ & $78.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4207029769064792704 & (M5.9) & OCTN & 98.6 & 19:33:58.277 & -07:33:13.38 & $40.0 \pm 0.2$ & $-20.3 \pm 0.1$ & $79 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J14212887+4241522 & (M5.9) & OCTN & 97.5 & 14:21:28.87 & 42:41:52.2 & $-78 \pm 5$ & $91 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J09565429+1805375 & (M5.9) & OCTN & 94.3 & 09:56:54.29 & 18:05:37.5 & $-97 \pm 2$ & $-12 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J17564984-8056085 & (M5.9) & OCTN & 95.1 & 17:56:49.84 & -80:56:08.5 & $32 \pm 4$ & $-60 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03125447-6318190 & (M5.9) & OCTN & 93.9 & 03:12:54.47 & -63:18:19.0 & $30 \pm 4$ & $61 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 34023944940604544 & (M5.9) & OCTN & 98.9 & 03:02:59.561 & +15:47:16.08 & $13.51 \pm 0.03$ & $-15.50 \pm 0.03$ & $62.8 \pm 0.1$ & $15 \pm 5$ & --;5;--;5 \\
Gaia DR3 3298124013871842560 & (M5.9) & OCTN & 99.1 & 03:58:34.799 & +07:08:09.45 & $6.0 \pm 0.5$ & $-13.5 \pm 0.4$ & $90 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3274718984730074624 & (M5.9) & OCTN & 98.8 & 03:41:04.525 & +04:03:20.55 & $4.1 \pm 0.8$ & $-2.9 \pm 0.7$ & $128 \pm 12$ & $\cdots$ & --;5;--;5 \\
2MASS J11311180+1817212 & (M5.9) & OCTN & 96.3 & 11:31:11.80 & 18:17:21.2 & $-149 \pm 4$ & $14 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21022095+0945098 & (M5.9) & OCTN & 98.3 & 21:02:20.95 & 09:45:09.8 & $67 \pm 2$ & $-1 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J03452073-4243257 & (M5.9) & OCTN & 97.2 & 03:45:20.73 & -42:43:25.7 & $5 \pm 5$ & $40 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20503960-0100100 & (M5.9) & OCTN & 99.0 & 20:50:39.60 & -01:00:10.0 & $111 \pm 4$ & $6 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23170518+2514176 & (M5.9) & OCTN & 97.3 & 23:17:05.18 & 25:14:17.6 & $66 \pm 4$ & $-11 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR2 6064233585630105216 & (M5.9) & OCTN & 95.9 & 13:40:30.629 & -56:07:01.04 & $-32.87 \pm 0.02$ & $-41.93 \pm 0.04$ & $62.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J08571928+1737117 & (M5.9) & OCTN & 95.8 & 08:57:19.28 & 17:37:11.7 & $-96 \pm 2$ & $-29 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J14194617+3137094 & (M5.9) & OCTN & 99.6 & 14:19:46.183 & +31:37:09.40 & $104.45 \pm 0.05$ & $-21.80 \pm 0.05$ & $18.99 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
2MASS J01163388+3013592 & (M5.9) & OCTN & 96.2 & 01:16:33.88 & 30:13:59.2 & $49 \pm 6$ & $-30 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J18523214+5818554 & (M5.9) & OCTN & 98.7 & 18:52:32.14 & 58:18:55.4 & $40 \pm 4$ & $49 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21523201-2859383 & (M5.9) & OCTN & 98.0 & 21:52:32.01 & -28:59:38.3 & $109 \pm 5$ & $-15 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02090013+0605487 & (M5.9) & OCTN & 90.7 & 02:09:00.13 & 06:05:48.7 & $55 \pm 8$ & $-18 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07011284+6000030 & (M5.9) & OCTN & 98.2 & 07:01:12.84 & 60:00:03.0 & $-56 \pm 5$ & $-56 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01130250+2414434 & (M5.9) & OCTN & 97.6 & 01:13:02.50 & 24:14:43.4 & $77 \pm 6$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5087402544664279168 & (M5.9) & OCTN & 98.9 & 03:49:43.879 & -22:57:14.59 & $1.1 \pm 0.4$ & $9.9 \pm 0.5$ & $98 \pm 6$ & $\cdots$ & --;5;--;5 \\
2MASS J23285598+3627197 & (M5.9) & OCTN & 98.1 & 23:28:55.98 & 36:27:19.7 & $67 \pm 5$ & $-17 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01310038+2020208 & (M5.9) & OCTN & 94.7 & 01:31:00.38 & 20:20:20.8 & $45 \pm 2$ & $-20 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J21272775+2406454 & (M5.9) & OCTN & 98.3 & 21:27:27.75 & 24:06:45.4 & $82 \pm 4$ & $-9 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10074775+1931513 & (M6.0) & OCTN & 96.5 & 10:07:47.75 & 19:31:51.3 & $-123 \pm 2$ & $-15 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 4234883078663134336 & (M6.0) & OCTN & 95.2 & 19:42:24.770 & -02:20:33.02 & $36.8 \pm 0.6$ & $-1.9 \pm 0.4$ & $79 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J17164136+2212138 & (M6.0) & OCTN & 98.7 & 17:16:41.36 & 22:12:13.8 & $26 \pm 6$ & $29 \pm 6$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J08375912+0826444 & (M6.0) & OCTN & 96.0 & 08:37:59.12 & 08:26:44.4 & $-79 \pm 6$ & $-10 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3302592768429290496 & (M6.0) & OCTN & 96.1 & 03:50:30.822 & +09:35:14.68 & $6.6 \pm 0.1$ & $-1.76 \pm 0.10$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J00494137+0446087 & (M6.0) & OCTN & 92.2 & 00:49:41.37 & 04:46:08.7 & $68 \pm 4$ & $-23 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01403147-0038021 & (M6.0) & OCTN & 92.6 & 01:40:31.47 & -00:38:02.1 & $59 \pm 6$ & $1 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01020620+0604328 & (M6.0) & OCTN & 96.3 & 01:02:06.20 & 06:04:32.8 & $120 \pm 6$ & $-31 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02123333+4005472 & (M6.0) & OCTN & 93.8 & 02:12:33.33 & 40:05:47.2 & $38 \pm 7$ & $-39 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5111220199904543360 & (M6.0) & OCTN & 98.5 & 04:00:09.938 & -13:12:24.79 & $1.18 \pm 0.08$ & $3.16 \pm 0.08$ & $129 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J12503647+3207350 & (M6.0) & OCTN & 91.6 & 12:50:36.47 & 32:07:35.0 & $-135 \pm 6$ & $65 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01202481+1449366 & (M6.0) & OCTN & 96.7 & 01:20:24.81 & 14:49:36.6 & $119 \pm 5$ & $-43 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20445677-2956544 & (M6.0) & OCTN & 98.0 & 20:44:56.77 & -29:56:54.4 & $159 \pm 5$ & $-50 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23135561+1550452 & (M6.0) & OCTN & 96.6 & 23:13:55.61 & 15:50:45.2 & $77 \pm 5$ & $-2 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01455611+4411227 & (M6.0) & OCTN & 94.9 & 01:45:56.11 & 44:11:22.7 & $31 \pm 5$ & $-41 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01082157+3552163 & (M6.0) & OCTN & 96.7 & 01:08:21.57 & 35:52:16.3 & $49 \pm 5$ & $-29 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00240364-3120535 & (M6.0) & OCTN & 95.0 & 00:24:03.64 & -31:20:53.5 & $69 \pm 2$ & $14 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J02111159-1804572 & (M6.0) & OCTN & 92.6 & 02:11:11.59 & -18:04:57.2 & $78 \pm 4$ & $25 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J09464781+3024040 & (M6.0) & OCTN & 93.2 & 09:46:47.81 & 30:24:04.0 & $-83 \pm 1$ & $-9 \pm 1$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2464573936638214912 & (M6.0) & OCTN & 99.7 & 01:47:19.090 & -08:40:05.76 & $53.70 \pm 0.05$ & $-4.51 \pm 0.04$ & $39.37 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
2MASS J03470723-3946333 & (M6.0) & OCTN & 92.5 & 03:47:07.23 & -39:46:33.3 & $16 \pm 4$ & $40 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6641042397747647104 & (M6.0) & OCTN & 91.5 & 19:45:45.381 & -55:00:23.93 & $47.92 \pm 0.08$ & $-21.38 \pm 0.08$ & $64.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J03413531+3133059 & (M6.0) & OCTN & 92.8 & 03:41:35.31 & 31:33:05.9 & $26 \pm 7$ & $-61 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3248205670575683712 & (M6.0) & OCTN & 99.5 & 03:38:36.827 & -03:54:43.66 & $5.31 \pm 0.08$ & $4.07 \pm 0.07$ & $101.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J02224761+2125202 & (M6.0) & OCTN & 91.7 & 02:22:47.61 & 21:25:20.2 & $28 \pm 2$ & $-23 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J05333147-3310476 & (M6.0) & OCTN & 98.1 & 05:33:31.47 & -33:10:47.6 & $-28 \pm 5$ & $28 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2527119316282923136 & (M6.0) & OCTN & 94.4 & 00:40:52.253 & -05:34:02.65 & $44.29 \pm 0.08$ & $-3.79 \pm 0.07$ & $80.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J00205932-2428309 & (M6.0) & OCTN & 94.6 & 00:20:59.32 & -24:28:30.9 & $69 \pm 5$ & $10 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02124773+4232363 & (M6.0) & OCTN & 92.8 & 02:12:47.73 & 42:32:36.3 & $47 \pm 5$ & $-46 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3217361998595642368 & (M6.0) & OCTN & 96.0 & 05:35:48.226 & -01:36:20.65 & $-12.37 \pm 0.05$ & $2.35 \pm 0.04$ & $108.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J07002042-6726451 & (M6.0) & OCTN & 99.5 & 07:00:20.42 & -67:26:45.1 & $-221 \pm 3$ & $187 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00432611-1901515 & (M6.0) & OCTN & 90.5 & 00:43:26.11 & -19:01:51.5 & $54 \pm 6$ & $8 \pm 6$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 3260048372880527616 & (M6.0) & OCTN & 90.5 & 04:07:24.938 & +02:33:07.84 & $2.98 \pm 0.05$ & $-3.47 \pm 0.04$ & $163 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J03240415+2705186 & (M6.0) & OCTN & 93.7 & 03:24:04.15 & 27:05:18.6 & $25 \pm 6$ & $-60 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22485147+1020205 & (M6.0) & OCTN & 98.8 & 22:48:51.47 & 10:20:20.5 & $111 \pm 6$ & $-9 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01170808+2444594 & (M6.0) & OCTN & 96.3 & 01:17:08.08 & 24:44:59.4 & $81 \pm 6$ & $-30 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21591174+0047164 & (M6.0) & OCTN & 96.0 & 21:59:11.74 & 00:47:16.4 & $79 \pm 4$ & $-17 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J17113333+4524596 & (M6.0) & OCTN & 99.2 & 17:11:33.33 & 45:24:59.6 & $45 \pm 2$ & $78 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J01572796+2013001 & (M6.0) & OCTN & 94.7 & 01:57:27.96 & 20:13:00.1 & $76 \pm 5$ & $-36 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2544240636472344064 & (M6.0) & OCTN & 90.7 & 00:35:19.981 & +01:29:41.26 & $34.8 \pm 0.4$ & $-9.0 \pm 0.3$ & $91 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J01185361+2334249 & (M6.0) & OCTN & 97.2 & 01:18:53.61 & 23:34:24.9 & $65 \pm 3$ & $-31 \pm 3$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 1803607782942787712 & (M6.0) & OCTN & 98.3 & 20:16:06.620 & +13:54:44.00 & $45.45 \pm 0.08$ & $5.06 \pm 0.07$ & $70.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J15464619+2315040 & (M6.0) & OCTN & 93.3 & 15:46:46.19 & 23:15:04.0 & $-115 \pm 4$ & $242 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23344999+1236237 & (M6.0) & OCTN & 97.9 & 23:34:49.99 & 12:36:23.7 & $133 \pm 5$ & $-35 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 255482388691117184 & (M6.0) & OCTN & 98.5 & 05:05:55.056 & +48:53:47.49 & $-13.4 \pm 0.3$ & $-58.5 \pm 0.2$ & $57.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J07325897+3759399 & (M6.0) & OCTN & 98.5 & 07:32:58.97 & 37:59:39.9 & $-78 \pm 2$ & $-48 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 274911996106875520 & (M6.0) & OCTN & 97.9 & 04:18:10.962 & +52:51:24.80 & $-6.48 \pm 0.06$ & $-39.25 \pm 0.05$ & $74.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J09144128+1809446 & (M6.0) & OCTN & 98.5 & 09:14:41.28 & 18:09:44.6 & $-148 \pm 2$ & $-8 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J01530568+1434396 & (M6.0) & OCTN & 92.9 & 01:53:05.68 & 14:34:39.6 & $81 \pm 5$ & $-25 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2088624217888017280 & (M6.0) & OCTN & 99.7 & 19:58:32.858 & +50:22:49.10 & $62.6 \pm 0.1$ & $21.2 \pm 0.1$ & $47.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 556394841192307328 & (M6.0) & OCTN & 99.5 & 05:00:05.657 & +79:48:09.25 & $-34.56 \pm 0.03$ & $-95.75 \pm 0.04$ & $33.68 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6849856015394974464 & (M6.0) & OCTN & 98.2 & 20:25:47.288 & -22:57:39.12 & $71.65 \pm 0.06$ & $-24.06 \pm 0.04$ & $50.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J13223421+4202512 & (M6.0) & OCTN & 90.5 & 13:22:34.21 & 42:02:51.2 & $-107 \pm 2$ & $46 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2604170651615629696 & (M6.0) & OCTN & 99.7 & 22:56:33.762 & -11:09:59.45 & $116.02 \pm 0.05$ & $-8.19 \pm 0.05$ & $31.92 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
2MASS J09020235+4122392 & (M6.0) & OCTN & 97.5 & 09:02:02.35 & 41:22:39.2 & $-127 \pm 2$ & $-18 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
ULAS J233359.39+004935.2 & M6sd & OCTN & 97.3 & 23:33:59.352 & +00:49:35.04 & $195 \pm 1$ & $-41 \pm 1$ & $\cdots$ & $\cdots$ & 93;94;--;-- \\
2MASS J01494992+1237529 & (M6.0) & OCTN & 90.6 & 01:49:49.92 & 12:37:52.9 & $55 \pm 7$ & $-13 \pm 8$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J09562831+2851243 & (M6.0) & OCTN & 96.5 & 09:56:28.31 & 28:51:24.3 & $-115 \pm 1$ & $-18 \pm 1$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J11440509+6043488 & M6 & OCTN & 97.9 & 11:44:05.09 & 60:43:48.8 & $-85 \pm 4$ & $41 \pm 4$ & $\cdots$ & $\cdots$ & 95;18;--;-- \\
2MASS J15433199+4308080 & (M6.0) & OCTN & 98.8 & 15:43:31.99 & 43:08:08.0 & $-6 \pm 1$ & $67 \pm 1$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J17084018+4017401 & (M6.0) & OCTN & 97.9 & 17:08:40.18 & 40:17:40.1 & $20 \pm 2$ & $31 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J21440795+1704372 & (M6.0) & OCTN & 99.7 & 21:44:07.95 & 17:04:37.2 & $245.38 \pm 0.02$ & $1.42 \pm 0.02$ & $17.063 \pm 0.006$ & $-4.1 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 6467681334244751488 & (M6.0) & OCTN & 97.7 & 20:23:27.269 & -58:11:17.06 & $65.50 \pm 0.05$ & $-31.27 \pm 0.06$ & $54.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J09334712+1130235 & (M6.0) & OCTN & 90.3 & 09:33:47.12 & 11:30:23.5 & $-79 \pm 5$ & $-12 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10551663+0715313 & (M6.0) & OCTN & 98.8 & 10:55:16.63 & 07:15:31.3 & $-212 \pm 4$ & $-29 \pm 4$ & $\cdots$ & $-1 \pm 5$ & --;18;--;-- \\
2MASS J20100257-2529141 & (M6.0) & OCTN & 97.7 & 20:10:02.57 & -25:29:14.1 & $104 \pm 4$ & $-35 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03442637+3354535 & (M6.0) & OCTN & 95.2 & 03:44:26.37 & 33:54:53.5 & $7 \pm 2$ & $-58 \pm 2$ & $\cdots$ & $\cdots$ & --;21;--;-- \\
2MASS J08150949+3852044 & (M6.0) & OCTN & 99.0 & 08:15:09.49 & 38:52:04.4 & $-122 \pm 2$ & $-56 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 4485824170781732736 & (M6.0) & OCTN & 94.7 & 17:38:37.163 & +06:03:29.81 & $-12.50 \pm 0.04$ & $0.36 \pm 0.03$ & $92.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954348578036699264 & (M6.0) & OCTN & 94.5 & 06:43:57.156 & -09:55:09.07 & $-11.6 \pm 0.1$ & $6.4 \pm 0.1$ & $97 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1443168732977278464 & (M6.0) & OCTN & 99.6 & 13:29:29.922 & +23:16:50.33 & $53.1 \pm 0.2$ & $-14.7 \pm 0.1$ & $57.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5058839775196125312 & (M6.0) & OCTN & 98.5 & 03:08:45.482 & -30:05:53.43 & $11.1 \pm 0.1$ & $12.7 \pm 0.1$ & $80 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J06291130-4147486 & (M6.0) & OCTN & 99.0 & 06:29:11.30 & -41:47:48.6 & $-93 \pm 4$ & $62 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4544337430830400512 & (M6.0) & OCTN & 98.3 & 17:08:21.860 & +13:23:58.11 & $6.36 \pm 0.08$ & $5.49 \pm 0.07$ & $89.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J21360651+2643100 & (M6.0) & OCTN & 96.0 & 21:36:06.51 & 26:43:10.0 & $58 \pm 2$ & $-6 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J06374902-8037034 & (M6.0) & OCTN & 98.9 & 06:37:49.02 & -80:37:03.4 & $-64 \pm 4$ & $104 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21015764+0619264 & (M6.0) & OCTN & 99.5 & 21:01:57.64 & 06:19:26.4 & $134 \pm 2$ & $-8 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J08261299+4357318 & (M6.0) & OCTN & 97.4 & 08:26:12.99 & 43:57:31.8 & $-85 \pm 5$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05093972-5840143 & (M6.0) & OCTN & 99.6 & 05:09:39.72 & -58:40:14.3 & $-34 \pm 2$ & $133 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J02364759-1322497 & (M6.0) & OCTN & 90.5 & 02:36:47.59 & -13:22:49.7 & $33 \pm 2$ & $22 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01552957+1321200 & (M6.0) & OCTN & 92.2 & 01:55:29.57 & 13:21:20.0 & $67 \pm 5$ & $-19 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4894486288903974912 & (M6.0) & OCTN & 98.6 & 04:38:31.795 & -24:36:48.60 & $-2.61 \pm 0.06$ & $9.52 \pm 0.08$ & $89.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 82427470451577472 & (M6.0) & OCTN & 99.6 & 02:32:18.618 & +17:02:33.84 & $27.0 \pm 0.1$ & $-15.0 \pm 0.1$ & $64.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5991474434451084416 & (M6.0) & OCTN & 91.9 & 16:03:58.800 & -43:33:44.18 & $36.4 \pm 0.4$ & $3.6 \pm 0.3$ & $77 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2179331350202426880 & (M6.0) & OCTN & 92.5 & 21:39:26.357 & +58:29:23.10 & $50.8 \pm 0.3$ & $4.7 \pm 0.3$ & $64.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6336905219373132416 & (M6.0) & OCTN & 99.0 & 14:46:23.210 & -05:55:59.72 & $-57.09 \pm 0.08$ & $-26.81 \pm 0.06$ & $32.93 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4364274878316696448 & (M6.0) & OCTN & 91.1 & 17:00:47.000 & -06:25:10.24 & $8.1 \pm 0.3$ & $-3.0 \pm 0.2$ & $118 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J21135282+1335269 & (M6.0) & OCTN & 98.7 & 21:13:52.82 & 13:35:26.9 & $74 \pm 2$ & $2 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J09345409+3414090 & (M6.0) & OCTN & 94.3 & 09:34:54.09 & 34:14:09.0 & $-86 \pm 5$ & $-15 \pm 5$ & $\cdots$ & $\cdots$ & --;21;--;-- \\
Gaia DR3 2765694510374749696 & (M6.0) & OCTN & 99.1 & 00:01:33.377 & +11:27:39.48 & $55.41 \pm 0.05$ & $-5.54 \pm 0.04$ & $54.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J18500098+4901258 & (M6.1) & OCTN & 98.9 & 18:50:00.98 & 49:01:25.8 & $35 \pm 2$ & $30 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J23264826-4251237 & (M6.1) & OCTN & 95.7 & 23:26:48.26 & -42:51:23.7 & $142 \pm 1$ & $1 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4892228716653819008 & (M6.1) & OCTN & 99.6 & 04:27:54.524 & -27:25:02.60 & $-7.37 \pm 0.06$ & $27.74 \pm 0.08$ & $65.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J02075083+1710142 & (M6.1) & OCTN & 93.0 & 02:07:50.83 & 17:10:14.2 & $157 \pm 7$ & $-72 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02022365+0629236 & (M6.1) & OCTN & 92.0 & 02:02:23.65 & 06:29:23.6 & $66 \pm 8$ & $-24 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2530756977488415488 & (M6.1) & OCTN & 96.7 & 00:42:50.351 & -01:28:06.99 & $36.4 \pm 0.3$ & $0.4 \pm 0.2$ & $87 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J00002652-0838401 & (M6.1) & OCTN & 96.5 & 00:00:26.52 & -08:38:40.1 & $88 \pm 7$ & $-5 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02370405-1932185 & (M6.2) & OCTN & 93.8 & 02:37:04.05 & -19:32:18.5 & $36 \pm 2$ & $26 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J06433494-6604036 & (M6.2) & OCTN & 99.3 & 06:43:34.94 & -66:04:03.6 & $-80 \pm 5$ & $112 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23512922-8816435 & (M6.2) & OCTN & 92.1 & 23:51:29.22 & -88:16:43.5 & $62 \pm 5$ & $25 \pm 10$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J22302656-4433411 & (M6.2) & OCTN & 97.6 & 22:30:26.56 & -44:33:41.1 & $98 \pm 1$ & $-4 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J03392113+3449592 & (M6.2) & OCTN & 93.8 & 03:39:21.13 & 34:49:59.2 & $26 \pm 6$ & $-62 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02301195+1757484 & (M6.2) & OCTN & 90.1 & 02:30:11.95 & 17:57:48.4 & $36 \pm 2$ & $-21 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J21560070-5217375 & (M6.3) & OCTN & 90.9 & 21:56:00.70 & -52:17:37.5 & $63 \pm 1$ & $-9 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J03212475-2442330 & (M6.3) & OCTN & 96.4 & 03:21:24.75 & -24:42:33.0 & $45 \pm 2$ & $75 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01514507-2630558 & (M6.3) & OCTN & 92.2 & 01:51:45.07 & -26:30:55.8 & $84 \pm 2$ & $27 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J07293723-7024145 & (M6.3) & OCTN & 98.6 & 07:29:37.23 & -70:24:14.5 & $-70 \pm 3$ & $66 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5109323538049910784 & (M6.4) & OCTN & 98.1 & 03:44:32.216 & -14:42:28.06 & $1 \pm 1$ & $6 \pm 1$ & $122 \pm 15$ & $\cdots$ & --;5;--;5 \\
2MASS J18084543+6406221 & (M6.4) & OCTN & 97.9 & 18:08:45.43 & 64:06:22.1 & $36 \pm 7$ & $42 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04232502-4703558 & (M6.4) & OCTN & 99.0 & 04:23:25.02 & -47:03:55.8 & $4 \pm 1$ & $100 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 3176142505964045184 & (M6.5) & OCTN & 99.0 & 04:24:51.710 & -13:32:59.51 & $-5.3 \pm 0.5$ & $10.5 \pm 0.4$ & $102 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J22524480-0723535 & (M6.5) & OCTN & 97.6 & 22:52:44.80 & -07:23:53.5 & $92 \pm 6$ & $-2 \pm 7$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 1117905082919495552 & (M6.5) & OCTN & 91.6 & 09:13:22.519 & +69:52:21.29 & $-56.1 \pm 0.1$ & $-10.6 \pm 0.2$ & $69.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J01061341-4247026 & (M6.5) & OCTN & 97.9 & 01:06:13.41 & -42:47:02.6 & $82 \pm 1$ & $43 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21190430-5552256 & (M6.5) & OCTN & 97.0 & 21:19:04.30 & -55:52:25.6 & $122 \pm 1$ & $-49 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01523545-4804424 & (M6.5) & OCTN & 98.1 & 01:52:35.45 & -48:04:42.4 & $119 \pm 1$ & $94 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01304035+1318004 & (M6.6) & OCTN & 90.1 & 01:30:40.35 & 13:18:00.4 & $49 \pm 11$ & $-29 \pm 10$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 4118775814698802048 & (M6.7) & OCTN & 96.7 & 17:49:13.563 & -20:44:33.14 & $22.7 \pm 0.2$ & $-12.0 \pm 0.1$ & $76.8 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5094172748855528576 & (M6.7) & OCTN & 96.2 & 04:03:33.206 & -20:16:33.92 & $0.8 \pm 0.2$ & $9.6 \pm 0.2$ & $139 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6414304477122986368 & (M6.7) & OCTN & 96.1 & 18:18:18.041 & -75:54:58.68 & $32.8 \pm 0.1$ & $-46.6 \pm 0.2$ & $60.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4327730784004352128 & (M6.7) & OCTN & 90.6 & 16:39:14.254 & -13:21:07.30 & $5.4 \pm 0.1$ & $-11.37 \pm 0.08$ & $108 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J02223083+1718365 & (M6.7) & OCTN & 90.0 & 02:22:30.83 & 17:18:36.5 & $30 \pm 2$ & $-19 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J01483250+0856044 & (M6.8) & OCTN & 94.4 & 01:48:32.50 & 08:56:04.4 & $119 \pm 4$ & $-34 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J16274662+5328334 & (M6.8) & OCTN & 99.5 & 16:27:46.62 & 53:28:33.4 & $11 \pm 5$ & $89 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01232663+4014186 & (M6.8) & OCTN & 93.7 & 01:23:26.63 & 40:14:18.6 & $41 \pm 12$ & $-47 \pm 14$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J01174496+0849201 & (M6.8) & OCTN & 96.1 & 01:17:44.96 & 08:49:20.1 & $96 \pm 6$ & $-18 \pm 7$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J14415180-3353392 & (M6.9) & OCTN & 90.4 & 14:41:51.80 & -33:53:39.2 & $-44 \pm 3$ & $-73 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01500633+2643048 & (M6.9) & OCTN & 92.1 & 01:50:06.33 & 26:43:04.8 & $32 \pm 3$ & $-22 \pm 3$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J20145863-2629283 & (M7.0) & OCTN & 98.7 & 20:14:58.63 & -26:29:28.3 & $75.1 \pm 0.2$ & $-38.7 \pm 0.1$ & $42.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J16174255-1858179 & s/sdM7 & OCTN & 98.3 & 16:17:42.553 & -18:58:18.27 & $-2.5 \pm 0.6$ & $-21.4 \pm 0.5$ & $60 \pm 2$ & $\cdots$ & 96;5;--;5 \\
2MASS J20511019+1114195 & (M7.0) & OCTN & 99.1 & 20:51:10.19 & 11:14:19.5 & $98 \pm 2$ & $-8 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J01455605+3655238 & (M7.1) & OCTN & 92.2 & 01:45:56.05 & 36:55:23.8 & $35 \pm 6$ & $-28 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5111184083523623680 & (M7.2) & OCTN & 97.7 & 03:58:47.222 & -13:32:32.84 & $2.8 \pm 0.3$ & $1.4 \pm 0.3$ & $127 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3282648142898403200 & (M7.2) & OCTN & 97.2 & 04:40:22.641 & +05:26:22.71 & $-5.0 \pm 0.4$ & $-2.1 \pm 0.4$ & $130 \pm 6$ & $\cdots$ & --;5;--;5 \\
2MASS J11334018+6359319 & (M7.2) & OCTN & 94.4 & 11:33:40.18 & 63:59:31.9 & $-62 \pm 4$ & $29 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5153771952732690304 & (M7.2) & OCTN & 98.6 & 02:54:19.729 & -16:18:02.45 & $10 \pm 1$ & $9 \pm 1$ & $106 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J11075782+7839177 & (M7.3) & OCTN & 97.4 & 11:07:57.82 & 78:39:17.7 & $-66 \pm 5$ & $20 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J01223425-0633582 & (M7.4) & OCTN & 95.6 & 01:22:34.25 & -06:33:58.2 & $85 \pm 2$ & $3 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J14532303+1543081 & M7.5 & OCTN & 99.2 & 14:53:23.040 & +15:43:08.04 & $-27.2 \pm 0.1$ & $25.3 \pm 0.2$ & $47.3 \pm 0.3$ & $\cdots$ & 95;5;--;5 \\
2MASS J02492582-1822026 & (M7.5) & OCTN & 92.9 & 02:49:25.82 & -18:22:02.6 & $47 \pm 2$ & $35 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J17572961+5517159 & (M7.6) & OCTN & 98.9 & 17:57:29.61 & 55:17:15.9 & $32 \pm 5$ & $43 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4178364225319999616 & (M7.7) & OCTN & 99.1 & 17:58:00.426 & -02:48:30.27 & $20.6 \pm 0.5$ & $-9.6 \pm 0.4$ & $73 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J02142331-1745482 & (M7.7) & OCTN & 92.8 & 02:14:23.31 & -17:45:48.2 & $56 \pm 3$ & $21 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4135917785087350016 & (M7.8) & OCTN & 92.6 & 17:10:49.560 & -16:11:04.04 & $9.2 \pm 0.6$ & $-15.9 \pm 0.5$ & $98 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4405916304238371456 & (M7.9) & OCTN & 97.8 & 16:03:39.672 & -02:04:03.12 & $-6 \pm 1$ & $-9.7 \pm 0.8$ & $78 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232201809194564480 & M8 & OCTN & 99.8 & 23:33:32.082 & +74:56:17.19 & $88.1 \pm 0.2$ & $-40.4 \pm 0.2$ & $36.5 \pm 0.3$ & $\cdots$ & 97;5;--;5 \\
Gaia DR3 111810883737728 & M8V & OCTN & 99.5 & 02:59:43.284 & +00:47:05.16 & $8.2 \pm 0.5$ & $-2.4 \pm 0.5$ & $88 \pm 4$ & $\cdots$ & 98;5;--;5 \\
Gaia DR3 5018127982057855616 & (M8.0) & OCTN & 98.7 & 01:58:11.760 & -31:39:05.81 & $26.0 \pm 0.5$ & $16.5 \pm 0.4$ & $74 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2944486675987817600 & (M8.1) & OCTN & 97.8 & 06:20:35.481 & -16:40:10.45 & $-12.9 \pm 0.2$ & $20.3 \pm 0.2$ & $78 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J03324053-4301009 & (M8.2) & OCTN & 98.6 & 03:32:40.53 & -43:01:00.9 & $9 \pm 1$ & $56 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J20085413-4524269 & (M8.3) & OCTN & 99.4 & 20:08:54.13 & -45:24:26.9 & $221 \pm 2$ & $-114 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5109436719028161536 & (M8.3) & OCTN & 98.5 & 03:54:35.429 & -16:08:41.87 & $6.9 \pm 0.4$ & $3.7 \pm 0.4$ & $100 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J06575749+8053064 & (M8.4) & OCTN & 96.0 & 06:57:57.49 & 80:53:06.4 & $-47 \pm 4$ & $-41 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 3286987850869574784 & (M8.5) & OCTN & 91.6 & 04:26:10.598 & +07:52:35.67 & $-2.9 \pm 0.8$ & $-5.4 \pm 0.5$ & $153 \pm 15$ & $\cdots$ & --;5;--;5 \\
2MASS J08003928+7137045 & (M8.6) & OCTN & 98.3 & 08:00:39.28 & 71:37:04.5 & $-85 \pm 9$ & $-39 \pm 19$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
2MASS J10063154+7124305 & (M8.6) & OCTN & 96.1 & 10:06:31.54 & 71:24:30.5 & $-92 \pm 8$ & $-13 \pm 19$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 4280590498574128256 & M9.4 INT-G & OCTN & 99.6 & 18:45:43.142 & +04:13:46.68 & $61.1 \pm 0.3$ & $4.9 \pm 0.3$ & $36.7 \pm 0.5$ & $\cdots$ & 99;5;--;5 \\
2MASS J00100009-2031122 & L0 & OCTN & 99.7 & 00:10:00.096 & -20:31:12.36 & $115.7 \pm 0.3$ & $5.9 \pm 0.3$ & $28.0 \pm 0.2$ & $\cdots$ & 95;5;--;5 \\
SDSS J010859.24-104546.3 & L0 & OCTN & 99.2 & 01:08:59.328 & -10:45:46.08 & $88 \pm 3$ & $20 \pm 6$ & $(35 \pm 7)$ & $\cdots$ & 70;28;--;24 \\
Roque 25 & L0 & OCTN & 99.6 & 03:48:30.696 & +22:44:50.64 & $12 \pm 2$ & $-37 \pm 2$ & $(43 \pm 11)$ & $\cdots$ & 100;101;--;24 \\
DENIS-P J2146.1-2153 & L0 & OCTN & 97.1 & 21:46:11.976 & -21:53:23.28 & $64.4 \pm 0.5$ & $1.3 \pm 0.5$ & $56 \pm 1$ & $\cdots$ & 102;5;--;5 \\
ULAS J033027.97+053626.6 & L1 & OCTN & 98.9 & 03:30:27.960 & +05:36:27.00 & $7 \pm 4$ & $-10 \pm 4$ & $(79 \pm 28)$ & $\cdots$ & 31;2;--;24 \\
SDSS J104842.70+300650.5 & L1 & OCTN & 95.6 & 10:48:42.576 & +30:06:50.40 & $-129 \pm 1$ & $2 \pm 2$ & $(33 \pm 11)$ & $\cdots$ & 103;104;--;24 \\
2MASS J14132978-2708451 & L1.3 VL-G & OCTN & 92.3 & 14:13:29.78 & -27:08:45.1 & $-53 \pm 7$ & $-53 \pm 7$ & $(41 \pm 13)$ & $\cdots$ & 60;22;--;24 \\
2MASS J21075409-4544064 & L2.6 & OCTN & 99.5 & 21:07:54.096 & -45:44:06.36 & $101.8 \pm 0.4$ & $-27.3 \pm 0.5$ & $32.4 \pm 0.5$ & $\cdots$ & 83;5;--;5 \\
2MASSW J1841086+311727 & L4pec & OCTN & 99.7 & 18:41:08.616 & +31:17:28.32 & $59 \pm 2$ & $41 \pm 2$ & $43 \pm 4$ & $\cdots$ & 105;2;--;106 \\
CWISE J061741.79+194512.8B & L4 & OCTN & 99.7 & 06:17:41.796 & +19:45:12.84 & $-138 \pm 5$ & $-55 \pm 5$ & $(16 \pm 4)$ & $\cdots$ & 107;21;--;24 \\
2MASS J13184794+1736117 & L5.5 & OCTN & 98.2 & 13:18:47.952 & +17:36:11.52 & $-97 \pm 2$ & $21 \pm 2$ & $(30 \pm 8)$ & $\cdots$ & 108;2;--;24 \\
HD 206893b & L6: low-gravity & OCTN & 99.4 & 21:45:21.905 & -12:47:00.06 & $94.11 \pm 0.04$ & $-0.46 \pm 0.03$ & $40.77 \pm 0.06$ & $\cdots$ & 109;5;--;5 \\
CWISE J115659.73+413043.9 & L8.5 pec(red) & OCTN & 96.9 & 11:56:59.730 & +41:30:43.97 & $-81 \pm 3$ & $11 \pm 3$ & $(38 \pm 8)$ & $\cdots$ & 99;2;--;24 \\
ULAS J135607.41+085345.2 & T5 & OCTN & 98.7 & 13:56:07.368 & +08:53:44.52 & $-60 \pm 5$ & $1 \pm 5$ & $(31 \pm 10)$ & $\cdots$ & 110;21;--;24 \\
CWISE J055816.67-450233.4 & T8.5 & OCTN & 98.2 & 05:58:16.670 & -45:02:33.49 & $-81 \pm 39$ & $69 \pm 39$ & $26.959 \pm 0.009$ & $\cdots$ & --;111;--;5 \\
Gaia DR3 2512123111550915968 & NaN & CRIUS203 & 99.8 & 01:48:57.241 & +02:32:25.66 & $160.36 \pm 0.08$ & $17.26 \pm 0.07$ & $45.3 \pm 0.1$ & $\cdots$ & 40;5;--;5 \\
* rho Aql & A1V & CRIUS203 & 95.6 & 20:14:16.680 & +15:11:52.30 & $55.4 \pm 0.2$ & $57.3 \pm 0.1$ & $47.8 \pm 0.3$ & $-27 \pm 4$ & 41;5;--;5 \\
Gaia DR3 6424093742678997120 & (A6.9) & CRIUS203 & 94.2 & 20:17:09.675 & -67:27:20.38 & $39.64 \pm 0.02$ & $-79.99 \pm 0.02$ & $73.2 \pm 0.1$ & $-16.6 \pm 0.5$ & --;5;--;5 \\
HD 30144 & F2V & CRIUS203 & 97.5 & 04:48:07.172 & +55:36:07.86 & $78.36 \pm 0.03$ & $-96.30 \pm 0.03$ & $51.82 \pm 0.07$ & $22 \pm 1$ & 42;5;--;5 \\
Gaia DR3 2391133607944627840 & F2V & CRIUS203 & 94.9 & 23:46:01.420 & -18:40:46.70 & $141.1 \pm 0.2$ & $12.7 \pm 0.2$ & $48.9 \pm 0.6$ & $\cdots$ & 112;5;--;5 \\
Gaia DR3 212401697750158208 & F8 & CRIUS203 & 97.9 & 05:30:48.766 & +47:54:26.53 & $30.18 \pm 0.03$ & $-51.94 \pm 0.02$ & $93.6 \pm 0.2$ & $25.3 \pm 0.2$ & 45;5;--;5 \\
HD 1237 & G8V & CRIUS203 & 97.3 & 00:16:15.306 & -79:51:05.15 & $434.11 \pm 0.03$ & $-56.34 \pm 0.02$ & $17.555 \pm 0.006$ & $-5.8 \pm 0.1$ & 14;5;--;5 \\
HD 197913 & G8 & CRIUS203 & 99.3 & 20:46:13.307 & +15:54:26.31 & $90.96 \pm 0.06$ & $65.56 \pm 0.05$ & $38.6 \pm 0.6$ & $-26.4 \pm 0.3$ & 113;114;--;114 \\
Gaia DR3 1762987494080694016 & G8 & CRIUS203 & 94.0 & 20:46:13.409 & +15:54:27.38 & $87.7 \pm 0.2$ & $67.9 \pm 0.2$ & $36.7 \pm 0.4$ & $-26 \pm 2$ & 113;5;--;5 \\
Gaia DR3 1762987489783462784 & K0 & CRIUS203 & 95.0 & 20:46:13.494 & +15:54:33.44 & $99.92 \pm 0.02$ & $72.06 \pm 0.02$ & $37.59 \pm 0.03$ & $-29 \pm 2$ & 113;5;--;5 \\
Gaia DR3 2011130805861523328 & K0 & CRIUS203 & 95.2 & 23:41:04.625 & +59:24:08.89 & $117.49 \pm 0.01$ & $40.72 \pm 0.01$ & $61.55 \pm 0.05$ & $-2.8 \pm 0.2$ & 45;5;--;5 \\
Gaia DR3 6695797011659898240 & (K2.6) & CRIUS203 & 95.9 & 20:22:03.188 & -36:04:46.70 & $37.65 \pm 0.02$ & $-37.09 \pm 0.01$ & $76.57 \pm 0.08$ & $-28.6 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 529729175961733120 & (K3.3) & CRIUS203 & 94.7 & 00:27:23.272 & +69:11:56.95 & $71.35 \pm 0.01$ & $9.32 \pm 0.01$ & $97.1 \pm 0.1$ & $0.8 \pm 0.2$ & --;5;--;5 \\
HD 212658 & K4.5Vk & CRIUS203 & 99.7 & 22:26:13.794 & -19:11:18.73 & $235.02 \pm 0.02$ & $-24.89 \pm 0.02$ & $25.54 \pm 0.01$ & $-20.9 \pm 0.4$ & 12;5;--;5 \\
UCAC4 639-012665 & M1 & CRIUS203 & 98.9 & 03:13:50.85 & 37:42:07.9 & $91.3 \pm 0.3$ & $-31.3 \pm 0.3$ & $68 \pm 1$ & $18 \pm 2$ & 38;5;--;5 \\
Gaia DR3 229211546916407296 & (M1.3) & CRIUS203 & 97.3 & 04:18:25.296 & +42:35:55.79 & $44.90 \pm 0.02$ & $-33.71 \pm 0.01$ & $104.4 \pm 0.2$ & $22 \pm 2$ & --;5;--;5 \\
Gaia DR3 4088854495524564608 & (M1.5) & CRIUS203 & 98.7 & 19:10:19.828 & -16:05:35.06 & $15.87 \pm 0.02$ & $-25.00 \pm 0.02$ & $42.56 \pm 0.03$ & $-34.3 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 962092607249662592 & (M1.7) & CRIUS203 & 97.9 & 06:23:22.284 & +43:44:29.08 & $19.5 \pm 0.1$ & $-83.65 \pm 0.09$ & $55.9 \pm 0.3$ & $28 \pm 3$ & --;5;--;5 \\
Gaia DR3 4645519434323448576 & (M1.7) & CRIUS203 & 97.1 & 03:01:55.716 & -71:39:16.35 & $125.17 \pm 0.02$ & $83.48 \pm 0.02$ & $51.81 \pm 0.04$ & $3 \pm 1$ & --;5;--;5 \\
2MASS J04181579-4203157 & M2 & CRIUS203 & 96.6 & 04:18:15.79 & -42:03:15.7 & $101.58 \pm 0.01$ & $99.47 \pm 0.02$ & $45.99 \pm 0.03$ & $17 \pm 2$ & 38;5;--;5 \\
Gaia DR3 225067010848261632 & (M2.2) & CRIUS203 & 98.6 & 03:44:43.495 & +40:42:24.41 & $65.83 \pm 0.02$ & $-36.07 \pm 0.02$ & $81.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
G 158-8 & M2.5V & CRIUS203 & 99.7 & 23:55:55.49 & -13:21:23.6 & $313.98 \pm 0.04$ & $19.90 \pm 0.02$ & $23.24 \pm 0.02$ & $-8.1 \pm 0.8$ & 115;5;--;5 \\
Gaia DR3 34023498264008576 & (M2.6) & CRIUS203 & 99.1 & 03:02:50.881 & +15:45:02.01 & $112.16 \pm 0.02$ & $-3.98 \pm 0.02$ & $57.47 \pm 0.06$ & $20 \pm 1$ & --;5;--;5 \\
Gaia DR3 3424527100418560384 & M3 & CRIUS203 & 94.8 & 05:57:58.111 & +22:48:54.53 & $26.08 \pm 0.03$ & $-29.06 \pm 0.02$ & $81.0 \pm 0.2$ & $35 \pm 2$ & 116;5;--;5 \\
Gaia DR3 5080543413173527424 & M3V & CRIUS203 & 99.7 & 03:45:24.413 & -27:51:43.50 & $266.10 \pm 0.04$ & $161.29 \pm 0.08$ & $20.69 \pm 0.03$ & $\cdots$ & 117;5;--;5 \\
Gaia DR3 1731480472990077824 & (M3.1) & CRIUS203 & 98.3 & 20:56:00.445 & +03:50:52.27 & $74.20 \pm 0.02$ & $25.04 \pm 0.01$ & $51.63 \pm 0.04$ & $-28 \pm 5$ & --;5;--;5 \\
Gaia DR3 4235632017874999680 & (M3.3) & CRIUS203 & 96.3 & 19:52:18.234 & -00:08:38.02 & $25.96 \pm 0.02$ & $12.21 \pm 0.02$ & $74.1 \pm 0.1$ & $-33 \pm 3$ & --;5;--;5 \\
Gaia DR3 4237548123043758976 & (M3.4) & CRIUS203 & 97.5 & 20:06:09.182 & +01:12:26.66 & $28.86 \pm 0.03$ & $9.61 \pm 0.02$ & $83.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3377631722606055552 & (M3.8) & CRIUS203 & 91.8 & 06:21:33.386 & +23:45:39.37 & $10.56 \pm 0.06$ & $-21.77 \pm 0.04$ & $114.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2359603497111001728 & (M3.9) & CRIUS203 & 93.2 & 01:10:29.597 & -15:10:06.96 & $174.34 \pm 0.02$ & $23.72 \pm 0.03$ & $43.33 \pm 0.04$ & $3 \pm 27$ & --;5;--;5 \\
Gaia DR3 2359603497111001856 & (M3.9) & CRIUS203 & 99.4 & 01:10:29.745 & -15:10:06.05 & $173.95 \pm 0.03$ & $19.90 \pm 0.04$ & $43.27 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
G 81-34 & M4 & CRIUS203 & 98.0 & 04:49:29.47 & 48:28:45.9 & $174.4 \pm 0.5$ & $-198.9 \pm 0.4$ & $22.6 \pm 0.2$ & $24.8 \pm 0.8$ & 38;5;--;5 \\
Gaia DR3 77631950487658368 & M4Ve & CRIUS203 & 99.0 & 02:08:12.708 & +15:08:44.44 & $273.30 \pm 0.02$ & $4.68 \pm 0.02$ & $26.20 \pm 0.01$ & $11 \pm 2$ & 118;5;--;5 \\
Gaia DR3 2423806317518679040 & M4V & CRIUS203 & 99.7 & 00:24:26.528 & -12:17:19.57 & $286.53 \pm 0.03$ & $18.21 \pm 0.02$ & $25.43 \pm 0.01$ & $\cdots$ & 57;5;--;5 \\
Gaia DR3 77631946192345088 & M4Ve & CRIUS203 & 97.7 & 02:08:12.487 & +15:08:42.61 & $260.61 \pm 0.03$ & $11.94 \pm 0.02$ & $26.16 \pm 0.02$ & $13.61 \pm 0.01$ & 118;5;--;5 \\
Gaia DR3 957025331818745984 & (M4.0) & CRIUS203 & 95.4 & 06:34:17.225 & +39:00:12.63 & $8.19 \pm 0.04$ & $-49.79 \pm 0.03$ & $87.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510960581197644288 & (M4.1) & CRIUS203 & 92.7 & 01:19:35.280 & +62:01:12.17 & $66.05 \pm 0.03$ & $-3.06 \pm 0.03$ & $109.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 185439993307798016 & (M4.1) & CRIUS203 & 97.7 & 05:10:17.653 & +35:35:29.20 & $31.6 \pm 0.1$ & $-32.14 \pm 0.07$ & $102.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4757250642013698176 & (M4.1) & CRIUS203 & 96.6 & 05:28:12.660 & -63:36:23.14 & $53.68 \pm 0.03$ & $133.19 \pm 0.03$ & $50.58 \pm 0.06$ & $11.6 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 278455722081827456 & (M4.1) & CRIUS203 & 98.7 & 04:23:24.778 & +57:13:02.11 & $51.13 \pm 0.04$ & $-52.20 \pm 0.03$ & $85.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6351067685053974912 & (M4.1) & CRIUS203 & 96.7 & 23:25:54.152 & -80:57:41.51 & $178.68 \pm 0.07$ & $-60.05 \pm 0.07$ & $41.32 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 997835703043630080 & (M4.2) & CRIUS203 & 96.9 & 06:21:49.645 & +55:20:49.90 & $15.82 \pm 0.03$ & $-83.95 \pm 0.03$ & $70.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4073705394269731328 & (M4.3) & CRIUS203 & 90.9 & 18:59:13.700 & -25:54:22.70 & $5.09 \pm 0.07$ & $-24.22 \pm 0.05$ & $83.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5180381645953976448 & (M4.4) & CRIUS203 & 98.5 & 02:55:11.303 & -07:31:01.62 & $103.03 \pm 0.03$ & $25.90 \pm 0.03$ & $61.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6896033510894682240 & (M4.4) & CRIUS203 & 93.0 & 21:18:14.499 & -09:09:03.44 & $73.15 \pm 0.05$ & $-4.17 \pm 0.04$ & $64.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2342993965225671424 & M4.5V & CRIUS203 & 99.8 & 00:50:27.125 & -26:07:12.81 & $198.54 \pm 0.03$ & $22.17 \pm 0.03$ & $37.09 \pm 0.04$ & $\cdots$ & 119;5;--;5 \\
Gaia DR3 301114663860498304 & M4.5V & CRIUS203 & 97.9 & 01:56:45.988 & +30:33:28.63 & $210.62 \pm 0.09$ & $-13.52 \pm 0.09$ & $31.40 \pm 0.08$ & $\cdots$ & 16;5;--;5 \\
Gaia DR3 2639009673974098432 & M4.6 & CRIUS203 & 99.5 & 23:15:44.127 & -00:45:00.47 & $124.04 \pm 0.05$ & $15.16 \pm 0.04$ & $55.0 \pm 0.1$ & $\cdots$ & 120;5;--;5 \\
Gaia DR3 6845699002448033024 & (M4.7) & CRIUS203 & 97.0 & 20:17:17.311 & -28:31:25.64 & $37.90 \pm 0.05$ & $-28.30 \pm 0.04$ & $71.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 16353968448495616 & (M4.9) & CRIUS203 & 92.9 & 03:28:02.643 & +11:14:23.53 & $101.87 \pm 0.04$ & $-4.62 \pm 0.03$ & $52.67 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6778625151020983168 & (M4.9) & CRIUS203 & 95.8 & 20:57:38.018 & -36:11:25.89 & $41.10 \pm 0.07$ & $-25.73 \pm 0.07$ & $99.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6817718355664679936 & (M4.9) & CRIUS203 & 95.5 & 21:36:49.904 & -21:45:56.04 & $68.54 \pm 0.07$ & $-11.29 \pm 0.05$ & $75.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2639009708333853696 & M4.9 & CRIUS203 & 99.5 & 23:15:46.742 & -00:44:06.08 & $124.29 \pm 0.05$ & $15.43 \pm 0.04$ & $55.0 \pm 0.2$ & $\cdots$ & 120;5;--;5 \\
Gaia DR3 16353968448495744 & (M4.9) & CRIUS203 & 93.4 & 03:28:02.510 & +11:14:22.23 & $106.48 \pm 0.05$ & $1.15 \pm 0.04$ & $52.8 \pm 0.1$ & $20 \pm 4$ & --;5;--;5 \\
Gaia DR3 3208700973704445696 & (M5.1) & CRIUS203 & 97.3 & 05:15:13.251 & -05:37:01.10 & $68.7 \pm 0.1$ & $-28.83 \pm 0.09$ & $94 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2667790662141291392 & (M5.1) & CRIUS203 & 91.1 & 21:38:49.423 & -06:24:09.88 & $56.60 \pm 0.07$ & $3.05 \pm 0.05$ & $88.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2842923897871275264 & (M5.1) & CRIUS203 & 95.9 & 22:58:11.748 & +23:41:47.31 & $44.3 \pm 0.1$ & $-5.26 \pm 0.09$ & $89.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444119929310579328 & (M5.1) & CRIUS203 & 91.8 & 03:41:13.529 & +53:35:28.06 & $73.37 \pm 0.03$ & $-46.10 \pm 0.03$ & $81.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1801954529771408512 & (M5.5) & CRIUS203 & 95.5 & 20:12:30.163 & +11:22:09.02 & $26.3 \pm 0.1$ & $21.53 \pm 0.07$ & $98.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 554372083395152512 & (M5.5) & CRIUS203 & 97.5 & 03:40:44.559 & +77:04:50.66 & $110.66 \pm 0.01$ & $-86.24 \pm 0.01$ & $50.30 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4265209155597805824 & (M5.6) & CRIUS203 & 97.6 & 18:52:38.872 & -01:34:34.50 & $3.80 \pm 0.08$ & $-22.75 \pm 0.07$ & $55.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6426416151754974336 & (M5.6) & CRIUS203 & 94.0 & 20:34:30.375 & -64:50:09.58 & $43.40 \pm 0.01$ & $-68.20 \pm 0.02$ & $79.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
LSPM J2256+5124 & (M5.6) & CRIUS203 & 94.5 & 22:56:58.190 & +51:24:46.87 & $276 \pm 4$ & $148 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23014197+3410292 & (M5.7) & CRIUS203 & 92.1 & 23:01:41.97 & 34:10:29.2 & $104 \pm 5$ & $41 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02022202+0206382 & (M5.8) & CRIUS203 & 97.2 & 02:02:22.02 & 02:06:38.2 & $238 \pm 3$ & $16 \pm 10$ & $\cdots$ & $\cdots$ & --;20;--;-- \\
Gaia DR3 4283944318299316864 & (M5.8) & CRIUS203 & 94.9 & 18:41:05.777 & +05:09:35.77 & $-3.45 \pm 0.03$ & $18.74 \pm 0.03$ & $80.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J20135158-1628353 & (M5.8) & CRIUS203 & 94.0 & 20:13:51.58 & -16:28:35.3 & $54 \pm 5$ & $-13 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6764349225187853056 & (M5.8) & CRIUS203 & 94.3 & 19:07:07.413 & -25:14:44.97 & $28.76 \pm 0.09$ & $-25.82 \pm 0.07$ & $97.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4247136311115227520 & (M5.8) & CRIUS203 & 93.2 & 20:05:29.790 & +03:47:48.77 & $9.79 \pm 0.08$ & $9.93 \pm 0.05$ & $89.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4239928423974933120 & (M5.8) & CRIUS203 & 97.0 & 19:37:01.062 & +00:57:00.40 & $23.9 \pm 0.2$ & $15.7 \pm 0.2$ & $71 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2396069624879136384 & (M5.8) & CRIUS203 & 90.9 & 22:55:54.544 & -23:38:52.47 & $103.39 \pm 0.03$ & $-6.48 \pm 0.03$ & $65.1 \pm 0.1$ & $-18 \pm 4$ & --;5;--;5 \\
2MASS J23551399-0642294 & (M5.8) & CRIUS203 & 96.0 & 23:55:13.99 & -06:42:29.4 & $97 \pm 5$ & $15 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01564570+3033288 & (M5.8) & CRIUS203 & 97.9 & 01:56:45.70 & 30:33:28.8 & $210.62 \pm 0.09$ & $-13.52 \pm 0.09$ & $31.40 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4673515822161322368 & (M5.9) & CRIUS203 & 95.0 & 03:52:23.200 & -62:44:09.78 & $66.00 \pm 0.05$ & $68.14 \pm 0.06$ & $81.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4844335467616540544 & (M5.9) & CRIUS203 & 99.2 & 04:16:25.867 & -39:08:34.14 & $83.81 \pm 0.06$ & $78.41 \pm 0.07$ & $57.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J04162575-3908355 & (M5.9) & CRIUS203 & 99.2 & 04:16:25.75 & -39:08:35.5 & $83.81 \pm 0.06$ & $78.41 \pm 0.07$ & $57.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6583069689396195840 & (M5.9) & CRIUS203 & 99.4 & 21:26:54.160 & -38:08:20.25 & $85.37 \pm 0.03$ & $-47.43 \pm 0.03$ & $57.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J21235115-5222283 & (M5.9) & CRIUS203 & 95.1 & 21:23:51.15 & -52:22:28.3 & $88 \pm 5$ & $-68 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 243373707652423040 & (M5.9) & CRIUS203 & 95.1 & 03:50:45.292 & +43:11:40.69 & $61.20 \pm 0.05$ & $-36.67 \pm 0.04$ & $81.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6857154023822873600 & (M5.9) & CRIUS203 & 96.6 & 20:48:29.410 & -20:40:37.36 & $39.3 \pm 0.3$ & $-12.0 \pm 0.2$ & $89 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434913787170668032 & (M5.9) & CRIUS203 & 98.7 & 03:09:16.923 & +46:31:37.20 & $74.39 \pm 0.06$ & $-30.66 \pm 0.04$ & $78.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J23525027+4132199 & (M6.0) & CRIUS203 & 92.9 & 23:52:50.27 & 41:32:19.9 & $132 \pm 2$ & $39 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 6914450055782444544 & (M6.0) & CRIUS203 & 99.7 & 20:41:03.866 & -04:57:34.32 & $69.93 \pm 0.06$ & $5.70 \pm 0.04$ & $50.3 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2962199572090359680 & (M6.0) & CRIUS203 & 93.0 & 05:19:16.283 & -21:17:58.89 & $37.22 \pm 0.03$ & $42.64 \pm 0.03$ & $76.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J20410379-0457343 & (M6.0) & CRIUS203 & 97.6 & 20:41:03.79 & -04:57:34.3 & $70 \pm 4$ & $1 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 529285969698862720 & (M6.0) & CRIUS203 & 96.9 & 00:39:12.490 & +67:28:07.22 & $74.44 \pm 0.03$ & $6.23 \pm 0.03$ & $93.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2917197454520010368 & (M6.0) & CRIUS203 & 97.3 & 06:05:01.174 & -20:56:41.88 & $23.04 \pm 0.03$ & $50.93 \pm 0.04$ & $71.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J21350944+0306131 & (M6.0) & CRIUS203 & 96.7 & 21:35:09.44 & 03:06:13.1 & $133 \pm 4$ & $23 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J06050114-2056427 & (M6.0) & CRIUS203 & 97.3 & 06:05:01.14 & -20:56:42.7 & $23.04 \pm 0.03$ & $50.93 \pm 0.04$ & $71.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4083959542788935040 & (M6.0) & CRIUS203 & 95.9 & 19:12:02.767 & -19:36:37.67 & $19.11 \pm 0.04$ & $-40.72 \pm 0.03$ & $36.84 \pm 0.04$ & $-36 \pm 4$ & --;5;--;5 \\
Gaia DR3 306670083798250624 & (M6.0) & CRIUS203 & 92.8 & 01:07:54.494 & +26:06:49.97 & $227.83 \pm 0.05$ & $25.19 \pm 0.04$ & $34.20 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 144111618959845760 & (M6.0) & CRIUS203 & 98.6 & 02:59:44.101 & +41:35:36.97 & $86.10 \pm 0.05$ & $-27.02 \pm 0.04$ & $69.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J01075418+2606495 & (M6.0) & CRIUS203 & 92.8 & 01:07:54.18 & 26:06:49.5 & $227.83 \pm 0.05$ & $25.19 \pm 0.04$ & $34.20 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
2MASS J00115346-0323395 & (M6.0) & CRIUS203 & 98.0 & 00:11:53.46 & -03:23:39.5 & $179 \pm 5$ & $10 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01390009+0334482 & (M6.0) & CRIUS203 & 92.1 & 01:39:00.09 & 03:34:48.2 & $122 \pm 7$ & $8 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4220029191957774848 & (M6.0) & CRIUS203 & 96.8 & 20:07:17.622 & -06:14:15.08 & $36.3 \pm 0.1$ & $-1.45 \pm 0.08$ & $70.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J01241641+2635591 & (M6.0) & CRIUS203 & 97.7 & 01:24:16.41 & 26:35:59.1 & $140 \pm 2$ & $6 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2054960229868447616 & (M6.0) & CRIUS203 & 96.8 & 20:14:04.681 & +32:54:59.39 & $82.03 \pm 0.06$ & $55.75 \pm 0.07$ & $64.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4976913274024768256 & (M6.0) & CRIUS203 & 99.0 & 00:08:18.493 & -49:22:50.19 & $120.24 \pm 0.03$ & $-4.53 \pm 0.04$ & $60.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J00462285-2106196 & (M6.0) & CRIUS203 & 98.4 & 00:46:22.85 & -21:06:19.6 & $163 \pm 5$ & $18 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2371325184416298624 & (M6.0) & CRIUS203 & 98.2 & 01:00:50.814 & -15:49:42.22 & $140.67 \pm 0.09$ & $24.85 \pm 0.07$ & $52.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4723660424335215872 & (M6.0) & CRIUS203 & 95.8 & 03:05:36.642 & -59:50:01.11 & $151.43 \pm 0.05$ & $108.94 \pm 0.05$ & $39.64 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 450626907842962176 & (M6.0) & CRIUS203 & 95.0 & 02:36:08.733 & +50:05:40.72 & $60.9 \pm 0.1$ & $-18.8 \pm 0.1$ & $105 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3105924467899955584 & (M6.0) & CRIUS203 & 96.8 & 06:49:26.816 & -02:38:17.77 & $2.57 \pm 0.08$ & $31.39 \pm 0.08$ & $43.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6584935972945980032 & (M6.0) & CRIUS203 & 96.1 & 21:50:17.037 & -39:17:44.57 & $121.51 \pm 0.02$ & $-59.24 \pm 0.03$ & $41.28 \pm 0.05$ & $-21 \pm 2$ & --;5;--;5 \\
Gaia DR3 2641324936224547584 & (M6.0) & CRIUS203 & 98.7 & 23:35:56.724 & -00:23:31.76 & $229.88 \pm 0.03$ & $28.39 \pm 0.02$ & $28.38 \pm 0.02$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1780975950986858240 & (M6.0) & CRIUS203 & 99.2 & 21:52:27.363 & +20:42:01.98 & $152.00 \pm 0.04$ & $67.26 \pm 0.04$ & $33.13 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
2MASS J21532797+2552559 & (M6.0) & CRIUS203 & 94.3 & 21:53:27.97 & 25:52:55.9 & $88 \pm 2$ & $51 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J00025628-6157358 & (M6.0) & CRIUS203 & 97.6 & 00:02:56.28 & -61:57:35.8 & $151 \pm 5$ & $-12 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02412268-2046315 & (M6.0) & CRIUS203 & 97.6 & 02:41:22.68 & -20:46:31.5 & $177 \pm 4$ & $50 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03444419+2932227 & (M6.0) & CRIUS203 & 95.9 & 03:44:44.19 & 29:32:22.7 & $90 \pm 5$ & $-32 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
LSPM J2013+5220 & (M6.0) & CRIUS203 & 95.0 & 20:13:24.885 & +52:20:58.14 & $139 \pm 4$ & $313 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00160369+3452396 & (M6.0) & CRIUS203 & 98.0 & 00:16:03.69 & 34:52:39.6 & $151 \pm 2$ & $29 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 143819148866940288 & (M6.0) & CRIUS203 & 99.7 & 03:02:32.482 & +40:36:32.59 & $95.30 \pm 0.09$ & $-29.81 \pm 0.09$ & $67.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434573484023479936 & (M6.0) & CRIUS203 & 94.3 & 03:01:10.535 & +47:41:54.75 & $59.85 \pm 0.10$ & $-20.3 \pm 0.1$ & $104 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2341094180929475840 & (M6.0) & CRIUS203 & 92.1 & 23:52:41.155 & -21:52:10.39 & $173.74 \pm 0.06$ & $-5.36 \pm 0.04$ & $41.83 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3427315049590129024 & (M6.0) & CRIUS203 & 98.6 & 05:47:10.438 & +22:31:05.14 & $28.7 \pm 0.2$ & $-29.2 \pm 0.1$ & $80 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4232580151544667392 & (M6.0) & CRIUS203 & 99.7 & 20:30:03.427 & +02:14:45.62 & $85.09 \pm 0.04$ & $34.67 \pm 0.03$ & $36.54 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6427466941274330496 & (M6.0) & CRIUS203 & 94.1 & 20:09:17.201 & -66:05:04.97 & $36.81 \pm 0.04$ & $-83.70 \pm 0.05$ & $72.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J03092534+2106477 & (M6.0) & CRIUS203 & 95.9 & 03:09:25.34 & 21:06:47.7 & $89 \pm 2$ & $-10 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 1879353620011767040 & (M6.0) & CRIUS203 & 99.7 & 22:15:23.336 & +24:39:37.44 & $170.57 \pm 0.05$ & $73.40 \pm 0.06$ & $32.97 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
2MASS J02034172-0128474 & (M6.0) & CRIUS203 & 99.0 & 02:03:41.72 & -01:28:47.4 & $284 \pm 1$ & $38 \pm 8$ & $\cdots$ & $\cdots$ & --;20;--;-- \\
Gaia DR3 1809529305904495232 & (M6.0) & CRIUS203 & 97.0 & 20:12:56.583 & +17:07:08.43 & $26.09 \pm 0.05$ & $28.47 \pm 0.03$ & $96.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J20190879-0944460 & (M6.0) & CRIUS203 & 97.3 & 20:19:08.79 & -09:44:46.0 & $70 \pm 5$ & $-0 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5168502006931806848 & (M6.0) & CRIUS203 & 94.9 & 03:28:20.123 & -07:46:59.49 & $81.39 \pm 0.06$ & $25.89 \pm 0.06$ & $71.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 127910727440426880 & (M6.0) & CRIUS203 & 99.2 & 02:38:17.175 & +28:19:45.76 & $103.1 \pm 0.1$ & $-16.9 \pm 0.1$ & $65.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6445149935810748800 & (M6.0) & CRIUS203 & 95.9 & 19:24:29.396 & -61:19:22.01 & $17.60 \pm 0.09$ & $-78.90 \pm 0.08$ & $73.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 8777268181161216 & (M6.0) & CRIUS203 & 98.7 & 02:59:29.278 & +08:28:15.00 & $158.4 \pm 0.1$ & $13.26 \pm 0.09$ & $38.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J20220606-2355231 & (M6.0) & CRIUS203 & 97.7 & 20:22:06.06 & -23:55:23.1 & $31.8 \pm 0.5$ & $-17.1 \pm 0.5$ & $93 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5124511062100308480 & (M6.0) & CRIUS203 & 95.1 & 02:10:35.343 & -21:01:08.34 & $154.66 \pm 0.06$ & $42.05 \pm 0.06$ & $42.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1851129087809629312 & (M6.1) & CRIUS203 & 97.9 & 21:14:48.115 & +28:09:16.78 & $56.93 \pm 0.10$ & $43.58 \pm 0.10$ & $75.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J01575121-1304158 & (M6.1) & CRIUS203 & 98.5 & 01:57:51.21 & -13:04:15.8 & $159 \pm 2$ & $33 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5306331287063078656 & (M6.1) & CRIUS203 & 91.9 & 09:39:58.871 & -56:35:03.47 & $-140.56 \pm 0.05$ & $134.59 \pm 0.05$ & $37.61 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4936344352975456256 & (M6.1) & CRIUS203 & 99.6 & 02:00:30.334 & -52:26:14.26 & $167.07 \pm 0.06$ & $54.94 \pm 0.07$ & $43.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4989255704361941504 & (M6.1) & CRIUS203 & 98.2 & 00:58:47.831 & -38:27:49.20 & $144.01 \pm 0.07$ & $24.19 \pm 0.08$ & $51.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237729364712097408 & (M6.1) & CRIUS203 & 98.2 & 03:29:52.799 & +41:26:36.28 & $62.3 \pm 0.2$ & $-28.2 \pm 0.1$ & $96 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6464907133264066560 & (M6.1) & CRIUS203 & 93.7 & 21:13:16.992 & -51:32:49.00 & $81.76 \pm 0.08$ & $-79.67 \pm 0.08$ & $54.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
G 130-12 & (M6.1) & CRIUS203 & 98.2 & 23:49:17.700 & +33:39:10.40 & $317 \pm 4$ & $75 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20105185-3727150 & (M6.2) & CRIUS203 & 95.6 & 20:10:51.85 & -37:27:15.0 & $89 \pm 4$ & $-119 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2666746808994844416 & (M6.3) & CRIUS203 & 99.7 & 21:51:19.783 & -07:54:12.18 & $99.74 \pm 0.08$ & $2.40 \pm 0.07$ & $51.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 479904016269140608 & (M6.3) & CRIUS203 & 98.5 & 05:34:58.976 & +65:21:41.58 & $47.59 \pm 0.03$ & $-117.96 \pm 0.03$ & $52.3 \pm 0.1$ & $17.1 \pm 0.8$ & --;5;--;5 \\
2MASS J22400753+0520000 & (M6.3) & CRIUS203 & 98.1 & 22:40:07.53 & 05:19:60.0 & $188 \pm 4$ & $35 \pm 6$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4508606395315398784 & (M6.4) & CRIUS203 & 92.0 & 18:33:09.293 & +13:49:02.30 & $-5.8 \pm 0.2$ & $33.7 \pm 0.2$ & $75 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4937432182292222464 & (M6.5) & CRIUS203 & 98.1 & 01:53:11.903 & -51:22:23.69 & $118.9 \pm 0.1$ & $35.7 \pm 0.1$ & $61.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J01531169-5122242 & (M6.5) & CRIUS203 & 98.1 & 01:53:11.69 & -51:22:24.2 & $118.9 \pm 0.1$ & $35.7 \pm 0.1$ & $61.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J22213107-1112088 & (M6.5) & CRIUS203 & 95.5 & 22:21:31.07 & -11:12:08.8 & $74 \pm 1$ & $3 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J02320593+0812266 & (M6.6) & CRIUS203 & 96.9 & 02:32:05.93 & 08:12:26.6 & $169 \pm 2$ & $16 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 6427749545824117376 & (M6.6) & CRIUS203 & 95.7 & 20:04:27.845 & -65:22:00.14 & $35.1 \pm 0.1$ & $-80.1 \pm 0.2$ & $72 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J22584320+1802275 & (M6.6) & CRIUS203 & 90.0 & 22:58:43.20 & 18:02:27.5 & $106 \pm 2$ & $28 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2210568990936353024 & (M6.8) & CRIUS203 & 95.7 & 23:26:57.647 & +66:37:29.02 & $62.30 \pm 0.06$ & $25.40 \pm 0.05$ & $102.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
CWISE J041424.22+093223.5 & M7 & CRIUS203 & 93.9 & 04:14:24.225 & +09:32:23.55 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 121;24;--;-- \\
Gaia DR3 3407590738700025856 & (M7.1) & CRIUS203 & 92.6 & 05:10:12.378 & +18:48:34.52 & $34.7 \pm 0.5$ & $-17.4 \pm 0.4$ & $102 \pm 4$ & $32 \pm 2$ & --;5;--;5 \\
2MASS J03220360+7654351 & (M7.3) & CRIUS203 & 94.1 & 03:22:03.60 & 76:54:35.1 & $109 \pm 5$ & $-76 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2055711711717676160 & (M7.6) & CRIUS203 & 99.3 & 20:11:21.648 & +34:25:57.29 & $45.3 \pm 0.1$ & $85.0 \pm 0.1$ & $54.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013168308290274816 & (M7.7) & CRIUS203 & 97.1 & 22:58:02.830 & +58:14:04.03 & $64.63 \pm 0.07$ & $35.56 \pm 0.06$ & $91.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013168308281427584 & (M8.0) & CRIUS203 & 97.5 & 22:58:02.616 & +58:14:04.37 & $66.40 \pm 0.08$ & $36.86 \pm 0.07$ & $90.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J22553737+1001524 & (M8.0) & CRIUS203 & 93.7 & 22:55:37.37 & 10:01:52.4 & $124 \pm 10$ & $29 \pm 11$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6865472172889767296 & (M8.1) & CRIUS203 & 92.6 & 19:50:32.177 & -21:00:18.95 & $22.8 \pm 0.3$ & $-15.5 \pm 0.2$ & $87 \pm 2$ & $-33 \pm 3$ & --;5;--;5 \\
Gaia DR3 2886876291075026816 & (M8.3) & CRIUS203 & 92.8 & 05:50:24.697 & -37:38:24.08 & $25.7 \pm 0.3$ & $67.2 \pm 0.3$ & $77 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1829571684884360832 & (M8.5) & CRIUS203 & 99.6 & 20:19:48.727 & +22:56:44.81 & $88.1 \pm 0.3$ & $112.3 \pm 0.3$ & $29.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J22524327-3100458 & (M9.0) & CRIUS203 & 98.3 & 22:52:43.27 & -31:00:45.8 & $97.1 \pm 0.4$ & $-12.8 \pm 0.5$ & $64 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J00044981-4241375 & (M9.0) & CRIUS203 & 98.4 & 00:04:49.81 & -42:41:37.5 & $166 \pm 1$ & $-5 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J02192196+0506306 & L1 & CRIUS203 & 98.3 & 02:19:21.960 & +05:06:30.60 & $186.3 \pm 0.9$ & $23.8 \pm 0.7$ & $39 \pm 1$ & $\cdots$ & 122;5;--;5 \\
Gaia DR3 4069709936500937856 & NaN & ARG & 93.7 & 18:08:51.906 & -22:28:43.92 & $-4.9 \pm 0.1$ & $-35.73 \pm 0.10$ & $62.4 \pm 0.4$ & $\cdots$ & 40;5;--;5 \\
Gaia DR3 2062408081119518592 & DAO2.5:e & ARG & 95.1 & 20:13:09.404 & +40:02:24.70 & $25.72 \pm 0.02$ & $28.37 \pm 0.02$ & $107.9 \pm 0.2$ & $\cdots$ & 123;5;--;5 \\
Gaia DR3 5487374844438857728 & A1V & ARG & 99.7 & 07:20:22.902 & -56:17:39.75 & $-26.97 \pm 0.03$ & $61.39 \pm 0.02$ & $72.8 \pm 0.1$ & $15.9 \pm 0.5$ & --;114;--;5 \\
Gaia DR3 5624801875084229888 & F3V & ARG & 98.0 & 09:07:44.679 & -34:07:20.34 & $-39.35 \pm 0.01$ & $25.17 \pm 0.02$ & $92.4 \pm 0.2$ & $17.4 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 5555477701309162752 & G0 & ARG & 94.2 & 06:25:42.921 & -47:07:54.26 & $-6.26 \pm 0.01$ & $40.88 \pm 0.01$ & $102.4 \pm 0.1$ & $21.2 \pm 0.3$ & 77;5;--;5 \\
Gaia DR3 3464832138675486464 & G1V & ARG & 96.3 & 11:43:49.692 & -35:14:52.76 & $-70.91 \pm 0.02$ & $1.54 \pm 0.01$ & $77.68 \pm 0.10$ & $5.4 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 5598137927842751744 & G1V & ARG & 97.5 & 07:43:10.624 & -31:44:22.75 & $-16.10 \pm 0.01$ & $22.61 \pm 0.02$ & $113.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834493717414000384 & G2 & ARG & 98.4 & 19:55:53.405 & +25:00:09.69 & $31.7 \pm 0.5$ & $23.5 \pm 0.7$ & $79 \pm 4$ & $\cdots$ & 124;5;--;5 \\
Gaia DR3 5553673196569318528 & (G4.1) & ARG & 98.0 & 06:21:07.007 & -48:22:35.57 & $-24.65 \pm 0.01$ & $34.57 \pm 0.01$ & $70.03 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
HD 85151A & G7V & ARG & 99.0 & 09:48:43.185 & -44:54:07.74 & $-44.74 \pm 0.01$ & $22.54 \pm 0.01$ & $106.1 \pm 0.2$ & $14.1 \pm 0.2$ & 14;5;--;5 \\
Gaia DR3 4816691065234739328 & G9V & ARG & 97.2 & 04:50:35.494 & -41:02:49.75 & $36.77 \pm 0.04$ & $69.08 \pm 0.05$ & $50.4 \pm 0.1$ & $20 \pm 7$ & 14;114;--;5 \\
Gaia DR3 2046207670631964928 & K0V & ARG & 98.2 & 19:23:34.118 & +33:13:21.64 & $81.97 \pm 0.01$ & $160.16 \pm 0.02$ & $15.608 \pm 0.004$ & $-21.56 \pm 0.06$ & 125;5;--;5 \\
HD 114835 & K0.5III & ARG & 95.4 & 13:14:11.972 & -58:41:02.38 & $-55.92 \pm 0.02$ & $-12.42 \pm 0.03$ & $104.5 \pm 0.4$ & $-1.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 2144475525923457920 & K5 & ARG & 94.3 & 18:52:16.152 & +51:14:44.93 & $11.8 \pm 0.1$ & $70.6 \pm 0.1$ & $59.3 \pm 0.4$ & $-19.1 \pm 0.4$ & 126;5;--;5 \\
Gaia DR3 4517829919179494144 & (K5.5) & ARG & 90.1 & 19:05:22.139 & +19:12:18.59 & $20.28 \pm 0.03$ & $19.64 \pm 0.03$ & $82.2 \pm 0.2$ & $-23.0 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 5555476666220022656 & (K6.5) & ARG & 93.6 & 06:25:41.945 & -47:10:46.24 & $-6.27 \pm 0.01$ & $40.96 \pm 0.01$ & $102.3 \pm 0.1$ & $21.8 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 6354671987249126784 & K7 & ARG & 99.3 & 21:44:15.293 & -80:31:34.31 & $154.40 \pm 0.02$ & $-104.21 \pm 0.03$ & $32.54 \pm 0.02$ & $\cdots$ & 127;5;--;5 \\
Gaia DR3 5623009774204881536 & (K8.2) & ARG & 96.5 & 09:13:23.528 & -36:51:10.69 & $-27.77 \pm 0.03$ & $17.13 \pm 0.03$ & $139.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
V* V382 Pup & M0Ve & ARG & 96.4 & 07:39:13.632 & -29:31:39.09 & $-53.85 \pm 0.09$ & $63.7 \pm 0.1$ & $44.3 \pm 1.0$ & $22 \pm 2$ & 14;114;--;5 \\
Gaia DR3 5250419123598416384 & (M0.2) & ARG & 99.8 & 09:26:44.122 & -63:18:10.30 & $-60.24 \pm 0.01$ & $43.92 \pm 0.01$ & $72.86 \pm 0.06$ & $11 \pm 1$ & --;5;--;5 \\
Gaia DR3 4277660540614741504 & (M1.1) & ARG & 96.7 & 18:12:59.705 & +02:25:03.92 & $-4.8 \pm 0.6$ & $-5.3 \pm 0.7$ & $56 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021536893148923264 & (M2.0) & ARG & 96.1 & 19:34:46.046 & +25:31:06.12 & $22.99 \pm 0.06$ & $25.83 \pm 0.08$ & $75.7 \pm 0.4$ & $-23 \pm 1$ & --;5;--;5 \\
LF 2 +31 129 & M2 & ARG & 99.8 & 19:37:01.14 & 31:47:21.4 & $80 \pm 1$ & $100.5 \pm 0.7$ & $25.0 \pm 0.2$ & $\cdots$ & 38;47;--;5 \\
Gaia DR3 5596414164188103552 & (M2.3) & ARG & 99.5 & 08:08:11.897 & -30:22:28.61 & $-46.63 \pm 0.01$ & $40.46 \pm 0.01$ & $58.73 \pm 0.05$ & $23.1 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 2935059879912885632 & M2.5 & ARG & 94.6 & 07:10:29.896 & -16:37:34.93 & $-21.1 \pm 0.4$ & $21.6 \pm 0.4$ & $81 \pm 3$ & $\cdots$ & 49;5;--;5 \\
Gaia DR3 5556599100090532480 & (M2.8) & ARG & 98.0 & 06:24:34.444 & -45:39:37.07 & $-12.56 \pm 0.05$ & $57.55 \pm 0.05$ & $70.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5697121324698884608 & (M3.0) & ARG & 91.7 & 08:04:57.921 & -26:24:18.35 & $-19.9 \pm 0.5$ & $14.7 \pm 0.7$ & $118 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 79341759788299776 & (M3.3) & ARG & 96.2 & 02:15:14.528 & +16:25:49.14 & $19.83 \pm 0.05$ & $-80.82 \pm 0.04$ & $70.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219091258483995136 & (M3.4) & ARG & 99.9 & 09:15:36.422 & -71:07:47.02 & $-89.21 \pm 0.02$ & $74.32 \pm 0.02$ & $47.15 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253312542908557312 & (M3.6) & ARG & 93.7 & 18:46:38.061 & -05:58:04.93 & $10.2 \pm 0.8$ & $-8.4 \pm 0.7$ & $77 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5542225322033230976 & (M3.9) & ARG & 98.9 & 08:25:40.460 & -36:10:23.54 & $-25.13 \pm 0.03$ & $23.49 \pm 0.03$ & $118.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5266441795452358784 & (M3.9) & ARG & 96.2 & 06:41:26.426 & -71:42:47.54 & $-8.62 \pm 0.03$ & $43.97 \pm 0.04$ & $118.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5541316438231787776 & (M4.1) & ARG & 98.3 & 08:18:06.500 & -37:05:51.48 & $-21.31 \pm 0.03$ & $19.51 \pm 0.03$ & $128.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J06494646-3823260 & M4.2$\alpha$ & ARG & 90.8 & 06:49:46.464 & -38:23:25.55 & $-8.89 \pm 0.10$ & $32.9 \pm 0.1$ & $80.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961652321562222336 & (M4.3) & ARG & 94.2 & 06:18:15.346 & +43:09:30.06 & $3.67 \pm 0.04$ & $8.85 \pm 0.03$ & $72.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1507052385776201856 & (M4.3) & ARG & 96.8 & 14:30:20.302 & +47:00:41.89 & $6.65 \pm 0.04$ & $68.75 \pm 0.04$ & $81.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2993919348678863488 & (M4.4) & ARG & 90.8 & 06:09:07.063 & -14:49:15.08 & $-146.9 \pm 0.1$ & $-29.62 \pm 0.10$ & $39.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5708891321782404352 & (M4.5) & ARG & 97.2 & 08:43:50.232 & -17:50:11.15 & $-53.53 \pm 0.03$ & $9.21 \pm 0.02$ & $68.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6859532679792922624 & M4.5V & ARG & 92.0 & 20:25:27.209 & -19:48:03.88 & $45.48 \pm 0.02$ & $-32.13 \pm 0.02$ & $57.83 \pm 0.08$ & $\cdots$ & 16;5;--;5 \\
Gaia DR3 5526389635864207872 & (M4.6) & ARG & 99.8 & 08:27:54.148 & -42:34:24.63 & $-31.05 \pm 0.04$ & $30.72 \pm 0.04$ & $104.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5266441795452358656 & (M5.0) & ARG & 97.3 & 06:41:25.620 & -71:42:46.59 & $-7.50 \pm 0.06$ & $43.94 \pm 0.07$ & $117.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105057482987021184 & M5 & ARG & 99.5 & 18:45:00.838 & -14:09:05.34 & $47.53 \pm 0.04$ & $-85.95 \pm 0.03$ & $18.12 \pm 0.01$ & $-24 \pm 1$ & 49;5;--;5 \\
Gaia DR3 4322090499812234112 & (M5.0) & ARG & 96.6 & 19:34:17.230 & +16:51:38.47 & $37.15 \pm 0.01$ & $26.90 \pm 0.01$ & $60.97 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5226381982652636928 & (M5.1) & ARG & 99.4 & 10:59:24.937 & -73:01:48.71 & $-110.61 \pm 0.03$ & $27.59 \pm 0.03$ & $48.81 \pm 0.06$ & $6 \pm 3$ & --;5;--;5 \\
Gaia DR2 5196787660817261056 & (M5.2) & ARG & 99.7 & 09:18:09.772 & -79:44:24.04 & $-53.91 \pm 0.04$ & $48.92 \pm 0.04$ & $74.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 327800326464913024 & (M5.2) & ARG & 97.1 & 02:22:41.137 & +35:19:15.77 & $36.33 \pm 0.06$ & $-2.25 \pm 0.07$ & $58.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5621169775863802240 & (M5.4) & ARG & 99.5 & 09:06:26.834 & -39:13:19.99 & $-34.40 \pm 0.06$ & $19.75 \pm 0.06$ & $113.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5590811637046779520 & (M5.5) & ARG & 99.6 & 07:21:51.766 & -34:34:12.59 & $-22.48 \pm 0.06$ & $32.7 \pm 0.1$ & $84.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J20502120-1554496 & (M5.5) & ARG & 94.8 & 20:50:21.20 & -15:54:49.6 & $148 \pm 5$ & $-67 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5599941917189504640 & (M5.5) & ARG & 99.6 & 07:43:41.980 & -28:06:20.78 & $-34.34 \pm 0.04$ & $32.58 \pm 0.04$ & $69.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5914323696373582080 & (M5.6) & ARG & 99.3 & 17:10:42.765 & -59:27:59.69 & $-31.99 \pm 0.07$ & $-101.12 \pm 0.06$ & $50.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 584891773105528960 & (M5.6) & ARG & 94.3 & 08:54:00.453 & +08:09:16.59 & $-91.9 \pm 0.5$ & $-29.0 \pm 0.2$ & $40.7 \pm 0.5$ & $18 \pm 3$ & --;5;--;5 \\
Gaia DR3 4511856654763467392 & (M5.7) & ARG & 91.4 & 18:34:12.470 & +17:00:12.26 & $6.53 \pm 0.07$ & $28.96 \pm 0.06$ & $63.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5600897324072416384 & (M5.7) & ARG & 91.5 & 07:58:24.153 & -27:48:28.32 & $-21.0 \pm 0.5$ & $13.3 \pm 0.5$ & $142 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J09155917+0923434 & (M5.7) & ARG & 96.9 & 09:15:59.17 & 09:23:43.4 & $-118 \pm 4$ & $-30 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02080302+0735498 & (M5.7) & ARG & 91.7 & 02:08:03.02 & 07:35:49.8 & $98 \pm 4$ & $-21 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5530099701640088832 & (M5.7) & ARG & 97.4 & 08:38:33.258 & -37:01:04.80 & $-24.3 \pm 0.2$ & $16.7 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5667480484063311616 & (M5.7) & ARG & 93.6 & 10:10:48.193 & -20:18:51.63 & $-55.8 \pm 0.1$ & $8.7 \pm 0.1$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5546984798632450944 & (M5.8) & ARG & 95.4 & 08:21:47.239 & -32:42:31.57 & $-23.2 \pm 0.5$ & $19.8 \pm 0.6$ & $135 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3120259415167841280 & (M5.8) & ARG & 91.3 & 06:25:30.873 & +00:10:10.05 & $-5.36 \pm 0.06$ & $-3.67 \pm 0.05$ & $75.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5191445859668138496 & (M5.8) & ARG & 99.4 & 11:09:59.343 & -83:21:45.23 & $-65.87 \pm 0.02$ & $12.80 \pm 0.02$ & $85.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5534516955242365056 & (M5.8) & ARG & 99.9 & 08:06:49.067 & -40:33:33.75 & $-33.82 \pm 0.03$ & $35.24 \pm 0.04$ & $86.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J07572468-7043236 & (M5.8) & ARG & 94.7 & 07:57:24.68 & -70:43:23.6 & $-39 \pm 6$ & $60 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5895656016146421248 & (M5.8) & ARG & 91.8 & 14:13:16.005 & -55:24:57.84 & $-58.30 \pm 0.07$ & $-32.9 \pm 0.2$ & $90.3 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
2MASS J20533704+0202183 & (M5.8) & ARG & 96.7 & 20:53:37.04 & 02:02:18.3 & $59 \pm 2$ & $0 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J08310849+0741319 & (M5.8) & ARG & 97.5 & 08:31:08.49 & 07:41:31.9 & $-92 \pm 4$ & $-22 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22160989+1354402 & (M5.8) & ARG & 98.9 & 22:16:09.89 & 13:54:40.2 & $115 \pm 4$ & $5 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13191258-8410461 & (M5.8) & ARG & 97.8 & 13:19:12.58 & -84:10:46.1 & $-134 \pm 4$ & $-48 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01510746-5608016 & (M5.8) & ARG & 95.8 & 01:51:07.46 & -56:08:01.6 & $166 \pm 4$ & $68 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21204455+0602593 & (M5.9) & ARG & 97.6 & 21:20:44.55 & 06:02:59.3 & $66 \pm 2$ & $-0 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J06553160-5728076 & (M5.9) & ARG & 98.9 & 06:55:31.60 & -57:28:07.6 & $-24 \pm 4$ & $93 \pm 4$ & $\cdots$ & $14.7 \pm 0.2$ & --;18;--;-- \\
2MASS J17475764-8000425 & (M5.9) & ARG & 93.7 & 17:47:57.64 & -80:00:42.5 & $-17 \pm 8$ & $-94 \pm 8$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6355683159989892992 & (M5.9) & ARG & 93.3 & 22:03:45.930 & -77:13:53.03 & $73.3 \pm 0.1$ & $-38.5 \pm 0.1$ & $68.3 \pm 0.5$ & $-1 \pm 3$ & --;5;--;5 \\
Gaia DR3 5490107268272843392 & (M5.9) & ARG & 99.6 & 07:11:57.508 & -55:56:20.68 & $-27.17 \pm 0.06$ & $64.54 \pm 0.05$ & $68.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J03522303-6244107 & (M5.9) & ARG & 96.8 & 03:52:23.03 & -62:44:10.7 & $80 \pm 4$ & $91 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4087368200624899840 & (M5.9) & ARG & 99.7 & 19:06:09.896 & -17:55:50.22 & $51.2 \pm 0.2$ & $-86.9 \pm 0.2$ & $24.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210213711243777664 & (M5.9) & ARG & 97.8 & 23:18:03.410 & +65:27:49.93 & $99.50 \pm 0.03$ & $-8.67 \pm 0.03$ & $48.70 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
2MASS J11412603+3113461 & (M5.9) & ARG & 91.3 & 11:41:26.03 & 31:13:46.1 & $-175 \pm 4$ & $-10 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4805026758692875008 & (M5.9) & ARG & 96.1 & 05:51:54.312 & -40:04:22.08 & $17.12 \pm 0.04$ & $-12.09 \pm 0.05$ & $71.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J02152938+0454044 & (M5.9) & ARG & 92.9 & 02:15:29.38 & 04:54:04.4 & $211 \pm 11$ & $-50 \pm 10$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5540296916070165248 & (M5.9) & ARG & 99.8 & 08:17:20.119 & -38:58:12.50 & $-28.19 \pm 0.05$ & $28.64 \pm 0.05$ & $106.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J20505517-0711475 & (M5.9) & ARG & 98.2 & 20:50:55.17 & -07:11:47.5 & $82 \pm 6$ & $-20 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5613855171688894080 & (M5.9) & ARG & 92.5 & 07:42:21.458 & -26:15:18.62 & $-7.89 \pm 0.05$ & $-62.26 \pm 0.07$ & $58.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J23310611-7253503 & (M6.0) & ARG & 97.7 & 23:31:06.11 & -72:53:50.3 & $172 \pm 6$ & $-31 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR2 5200549850306017408 & (M6.0) & ARG & 93.8 & 11:03:23.608 & -79:29:53.13 & $-45.99 \pm 0.06$ & $8.81 \pm 0.06$ & $121.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2896003027860504448 & (M6.0) & ARG & 92.9 & 06:16:24.007 & -31:22:21.53 & $0.7 \pm 0.1$ & $24.6 \pm 0.1$ & $92 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J22134178-1345139 & (M6.0) & ARG & 97.6 & 22:13:41.78 & -13:45:13.9 & $142 \pm 4$ & $-37 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6703169207065301120 & (M6.0) & ARG & 96.9 & 18:17:30.364 & -50:11:12.37 & $-87.15 \pm 0.03$ & $-63.65 \pm 0.02$ & $35.13 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506029021277336576 & (M6.0) & ARG & 99.6 & 07:21:55.209 & -49:38:04.72 & $-25.8 \pm 0.2$ & $48.2 \pm 0.1$ & $83.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J03000206-7254424 & (M6.0) & ARG & 97.1 & 03:00:02.06 & -72:54:42.4 & $92 \pm 4$ & $77 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5599977994911447424 & (M6.0) & ARG & 93.1 & 07:38:20.495 & -28:45:34.34 & $-15.1 \pm 0.1$ & $13.7 \pm 0.1$ & $146 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J18240050-6836519 & (M6.0) & ARG & 94.5 & 18:24:00.50 & -68:36:51.9 & $2 \pm 5$ & $-98 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J13015140+1401416 & (M6.0) & ARG & 90.6 & 13:01:51.40 & 14:01:41.6 & $-141 \pm 5$ & $-2 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21121287-4423141 & (M6.0) & ARG & 94.2 & 21:12:12.87 & -44:23:14.1 & $106 \pm 5$ & $-73 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 64989250397297280 & (M6.0) & ARG & 94.5 & 03:47:58.773 & +23:29:02.18 & $-61.25 \pm 0.04$ & $-130.99 \pm 0.03$ & $24.12 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
2MASS J01250446-0353448 & (M6.0) & ARG & 95.9 & 01:25:04.46 & -03:53:44.8 & $109 \pm 6$ & $-0 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23021851-6249460 & (M6.0) & ARG & 92.8 & 23:02:18.51 & -62:49:46.0 & $118 \pm 4$ & $-31 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20150490-4451374 & (M6.0) & ARG & 95.1 & 20:15:04.90 & -44:51:37.4 & $77 \pm 6$ & $-101 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19562209-2158505 & (M6.0) & ARG & 95.7 & 19:56:22.09 & -21:58:50.5 & $132 \pm 5$ & $-110 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5419873111192692608 & (M6.0) & ARG & 99.5 & 09:52:03.459 & -40:27:37.96 & $-49.67 \pm 0.09$ & $18.7 \pm 0.1$ & $91.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2923614754135335296 & (M6.0) & ARG & 91.1 & 06:40:31.231 & -24:50:10.90 & $-11.24 \pm 0.09$ & $17.2 \pm 0.1$ & $104 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J22145518-2037274 & (M6.0) & ARG & 90.9 & 22:14:55.18 & -20:37:27.4 & $92 \pm 6$ & $-28 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5349599852733394176 & (M6.0) & ARG & 98.4 & 11:10:14.672 & -50:45:50.78 & $-85.5 \pm 0.6$ & $20.5 \pm 0.6$ & $61 \pm 2$ & $8 \pm 3$ & --;5;--;5 \\
2MASS J07563973+7334577 & (M6.0) & ARG & 92.8 & 07:56:39.73 & 73:34:57.7 & $-102 \pm 4$ & $-205 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22085180+0232194 & (M6.0) & ARG & 98.7 & 22:08:51.80 & 02:32:19.4 & $96 \pm 5$ & $-5 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21174068+1200113 & (M6.0) & ARG & 99.2 & 21:17:40.68 & 12:00:11.3 & $97 \pm 5$ & $8 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J08175973-6421083 & (M6.0) & ARG & 99.8 & 08:17:59.646 & -64:21:07.60 & $-39.74 \pm 0.04$ & $53.20 \pm 0.04$ & $80.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J06503789-4742021 & (M6.0) & ARG & 93.3 & 06:50:37.89 & -47:42:02.1 & $-31 \pm 5$ & $88 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J06265988-6502002 & (M6.0) & ARG & 93.0 & 06:26:59.88 & -65:02:00.2 & $-14 \pm 4$ & $81 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20573967-0233043 & (M6.0) & ARG & 98.7 & 20:57:39.67 & -02:33:04.3 & $81 \pm 5$ & $-9 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01022688+2434203 & (M6.0) & ARG & 94.5 & 01:02:26.88 & 24:34:20.3 & $164 \pm 7$ & $-35 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2683678330284684800 & (M6.0) & ARG & 99.3 & 22:05:19.186 & +03:04:08.20 & $83.88 \pm 0.04$ & $16.19 \pm 0.04$ & $56.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J23122453-0228287 & (M6.0) & ARG & 98.7 & 23:12:24.53 & -02:28:28.7 & $138 \pm 5$ & $-15 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05283653-5147370 & (M6.0) & ARG & 93.3 & 05:28:36.53 & -51:47:37.0 & $26 \pm 4$ & $77 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07521434+0605050 & (M6.0) & ARG & 98.1 & 07:52:14.34 & 06:05:05.0 & $-93 \pm 4$ & $-29 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01403145+1959049 & (M6.0) & ARG & 92.0 & 01:40:31.45 & 19:59:04.9 & $136 \pm 4$ & $-38 \pm 4$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 4523158362982541312 & (M6.0) & ARG & 97.3 & 18:13:52.566 & +17:24:24.35 & $4.84 \pm 0.03$ & $31.36 \pm 0.04$ & $54.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5233045950835239936 & (M6.0) & ARG & 99.8 & 10:35:49.594 & -67:43:24.66 & $-67.5 \pm 0.1$ & $24.94 \pm 0.10$ & $78.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5596329025065252608 & (M6.0) & ARG & 98.7 & 08:10:45.391 & -30:44:42.79 & $-30.0 \pm 0.6$ & $23.5 \pm 0.7$ & $103 \pm 8$ & $\cdots$ & --;5;--;5 \\
2MASS J02420964-1853116 & (M6.0) & ARG & 90.7 & 02:42:09.64 & -18:53:11.6 & $122 \pm 5$ & $16 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5719811465112946432 & (M6.0) & ARG & 99.6 & 08:16:51.547 & -18:04:44.80 & $-131.88 \pm 0.05$ & $-38.24 \pm 0.05$ & $39.35 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6225157179719409024 & (M6.0) & ARG & 97.1 & 14:55:14.474 & -27:55:03.26 & $-74.3 \pm 0.2$ & $-37.2 \pm 0.2$ & $56.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2070528970921606144 & (M6.0) & ARG & 95.8 & 20:41:19.556 & +46:27:08.44 & $65.1 \pm 0.1$ & $72.2 \pm 0.1$ & $49.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J01370672+0656479 & (M6.0) & ARG & 96.0 & 01:37:06.72 & 06:56:47.9 & $140 \pm 5$ & $-15 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05560992-5130423 & (M6.0) & ARG & 95.3 & 05:56:09.92 & -51:30:42.3 & $4 \pm 4$ & $117 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22414858-1001382 & (M6.0) & ARG & 98.0 & 22:41:48.58 & -10:01:38.2 & $102 \pm 3$ & $-11 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21533301+1916529 & (M6.0) & ARG & 98.8 & 21:53:33.01 & 19:16:52.9 & $143 \pm 2$ & $20 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J20570468+0512214 & (M6.0) & ARG & 99.3 & 20:57:04.68 & 05:12:21.4 & $93 \pm 2$ & $1 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J21070775+1639476 & (M6.0) & ARG & 99.1 & 21:07:07.75 & 16:39:47.6 & $100 \pm 2$ & $15 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 4495661604395690112 & (M6.0) & ARG & 95.4 & 18:04:37.411 & +12:36:55.85 & $-44.70 \pm 0.06$ & $-2.69 \pm 0.06$ & $55.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J01174073-1253579 & (M6.0) & ARG & 95.7 & 01:17:40.73 & -12:53:57.9 & $122 \pm 1$ & $0 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J04132118-4943190 & (M6.0) & ARG & 91.4 & 04:13:21.18 & -49:43:19.0 & $52 \pm 1$ & $62 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 3317007267087964672 & (M6.0) & ARG & 92.4 & 06:11:28.060 & +03:02:25.90 & $-0.64 \pm 0.08$ & $-7.44 \pm 0.07$ & $69.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6079262913109782272 & (M6.0) & ARG & 94.3 & 12:37:39.160 & -50:21:19.19 & $-51.9 \pm 0.2$ & $-4.5 \pm 0.5$ & $108 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J23255434+2127111 & (M6.0) & ARG & 97.4 & 23:25:54.34 & 21:27:11.1 & $100 \pm 2$ & $-4 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 6717195706958211072 & (M6.0) & ARG & 97.2 & 19:05:48.835 & -41:08:11.67 & $1.4 \pm 0.1$ & $-70.47 \pm 0.10$ & $82.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J22420312-6903134 & (M6.0) & ARG & 97.0 & 22:42:03.12 & -69:03:13.4 & $146 \pm 5$ & $-56 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04181116-5507031 & (M6.0) & ARG & 96.8 & 04:18:11.16 & -55:07:03.1 & $72 \pm 4$ & $104 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11590360+2555447 & (M6.0) & ARG & 91.9 & 11:59:03.60 & 25:55:44.7 & $-150 \pm 4$ & $-2 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5286519668048458112 & (M6.0) & ARG & 93.6 & 06:47:27.600 & -62:51:10.77 & $-10.1 \pm 0.2$ & $39.6 \pm 0.2$ & $127 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J21432503-2206489 & (M6.0) & ARG & 92.9 & 21:43:25.03 & -22:06:48.9 & $104 \pm 5$ & $-41 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1808769921315570304 & (M6.0) & ARG & 97.0 & 20:21:57.742 & +16:01:37.30 & $42.6 \pm 0.2$ & $8.6 \pm 0.2$ & $73 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J21422776-0847194 & (M6.0) & ARG & 97.6 & 21:42:27.76 & -08:47:19.4 & $127 \pm 4$ & $-35 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5518522664526000512 & (M6.0) & ARG & 99.6 & 07:52:38.722 & -47:10:16.23 & $-23.6 \pm 0.2$ & $36.2 \pm 0.2$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5315894873535020800 & (M6.1) & ARG & 99.8 & 08:18:47.035 & -56:29:00.28 & $-42.9 \pm 0.2$ & $52.0 \pm 0.2$ & $76.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J23491718-0650454 & (M6.1) & ARG & 97.4 & 23:49:17.18 & -06:50:45.4 & $122 \pm 4$ & $-15 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J02593937-4630247 & (M6.1) & ARG & 92.8 & 02:59:39.37 & -46:30:24.7 & $99 \pm 1$ & $66 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J06040991-4009587 & (M6.1) & ARG & 94.7 & 06:04:09.91 & -40:09:58.7 & $8 \pm 1$ & $106 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J21484709+1211548 & (M6.1) & ARG & 94.2 & 21:48:47.09 & 12:11:54.8 & $68 \pm 7$ & $8 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10293508-8007066 & (M6.2) & ARG & 95.6 & 10:29:34.767 & -80:07:06.44 & $-76 \pm 5$ & $29 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J19252467-6332337 & (M6.2) & ARG & 93.8 & 19:25:24.67 & -63:32:33.7 & $44 \pm 5$ & $-103 \pm 6$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5643138705388225024 & (M6.2) & ARG & 96.1 & 08:25:15.712 & -31:45:11.03 & $-24.7 \pm 0.5$ & $16.4 \pm 0.7$ & $134 \pm 10$ & $\cdots$ & --;5;--;5 \\
2MASS J22005419-5418533 & (M6.2) & ARG & 91.9 & 22:00:54.19 & -54:18:53.3 & $132 \pm 1$ & $-63 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J01554762-2545025 & (M6.3) & ARG & 90.3 & 01:55:47.62 & -25:45:02.5 & $109 \pm 2$ & $17 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J03495919-6825556 & (M6.3) & ARG & 93.1 & 03:49:59.19 & -68:25:55.6 & $60 \pm 3$ & $86 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5699853194469767936 & (M6.3) & ARG & 98.9 & 08:14:35.642 & -22:22:48.99 & $-34.0 \pm 0.1$ & $19.7 \pm 0.1$ & $85 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5595692918919553536 & (M6.4) & ARG & 95.6 & 07:51:55.198 & -30:32:26.97 & $-20.2 \pm 0.5$ & $15.4 \pm 0.6$ & $136 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5910092809977587072 & (M6.4) & ARG & 91.7 & 17:31:18.455 & -63:13:38.57 & $-10.6 \pm 0.3$ & $-52.2 \pm 0.3$ & $101 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4651361895526554496 & (M6.4) & ARG & 97.2 & 05:16:33.952 & -72:03:09.80 & $24.6 \pm 0.2$ & $68.6 \pm 0.2$ & $77.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5437894755307519232 & (M6.4) & ARG & 98.5 & 09:30:13.762 & -34:20:12.37 & $-43.1 \pm 0.1$ & $17.4 \pm 0.2$ & $94 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5435789327980562432 & (M6.5) & ARG & 97.1 & 09:55:11.007 & -33:28:40.41 & $-41.7 \pm 0.3$ & $14.5 \pm 0.4$ & $107 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J23385413-1246184 & M6.5 & ARG & 99.7 & 23:38:54.326 & -12:46:18.55 & $167.0 \pm 0.3$ & $-12.0 \pm 0.3$ & $33.9 \pm 0.4$ & $\cdots$ & 95;5;--;5 \\
Gaia DR3 4757565201112704768 & (M6.6) & ARG & 97.3 & 05:33:41.076 & -62:54:45.12 & $7.6 \pm 0.1$ & $59.4 \pm 0.1$ & $87.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
SCR J1826-6542 & (M6.6) & ARG & 98.1 & 18:26:46.842 & -65:42:44.98 & $10 \pm 4$ & $-321 \pm 4$ & $15.1 \pm 0.2$ & $\cdots$ & --;18;--;25 \\
2MASS J04395921-8121424 & (M6.8) & ARG & 97.2 & 04:39:59.21 & -81:21:42.4 & $52 \pm 5$ & $110 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5833096415894864896 & (M6.9) & ARG & 94.8 & 15:55:43.181 & -60:28:46.45 & $-40.3 \pm 0.5$ & $-54.9 \pm 0.4$ & $87 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J09205459-0420146 & (M7.0) & ARG & 96.3 & 09:20:54.59 & -04:20:14.6 & $-87 \pm 3$ & $-4 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6635696954467048704 & (M7.0) & ARG & 97.6 & 18:33:28.506 & -58:42:46.33 & $21.6 \pm 0.2$ & $-109.4 \pm 0.1$ & $47.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3379291542786530688 & (M7.2) & ARG & 96.5 & 06:40:41.040 & +22:37:15.60 & $-20.0 \pm 0.1$ & $-69.20 \pm 0.08$ & $41.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248179972468635136 & (M7.4) & ARG & 99.8 & 09:02:48.362 & -66:28:41.91 & $-55.14 \pm 0.10$ & $49.3 \pm 0.1$ & $74.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J22244847-1417104 & (M7.4) & ARG & 98.6 & 22:24:48.47 & -14:17:10.4 & $175 \pm 6$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 6641861710003061888 & (M7.5) & ARG & 94.2 & 19:43:05.092 & -54:36:27.09 & $30.1 \pm 0.2$ & $-59.6 \pm 0.2$ & $71 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J08565780+1128463 & (M7.5) & ARG & 98.1 & 08:56:57.80 & 11:28:46.3 & $-125 \pm 2$ & $-30 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4287400594425405056 & (M7.5) & ARG & 93.4 & 18:45:48.781 & +09:10:09.73 & $17.5 \pm 0.2$ & $5.9 \pm 0.2$ & $74 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4804005140590682624 & (M7.6) & ARG & 96.6 & 05:51:01.337 & -42:05:45.69 & $3.7 \pm 0.6$ & $38.6 \pm 0.8$ & $96 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4801809823892086016 & (M7.7) & ARG & 92.1 & 05:48:43.934 & -44:37:02.30 & $1.4 \pm 0.5$ & $33.8 \pm 0.5$ & $109 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4744248809629067392 & (M8.0) & ARG & 97.8 & 02:19:25.470 & -52:25:06.49 & $53.9 \pm 0.2$ & $37.2 \pm 0.2$ & $58.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J01480867+1321294 & (M8.0) & ARG & 90.8 & 01:48:08.67 & 13:21:29.4 & $116 \pm 11$ & $-19 \pm 12$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4271060580318026496 & (M8.3) & ARG & 99.2 & 18:15:58.303 & -01:36:38.76 & $0.9 \pm 0.7$ & $-6.9 \pm 0.7$ & $38 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4480062867305057280 & (M8.4) & ARG & 99.1 & 18:27:56.122 & +09:05:11.89 & $8.8 \pm 0.2$ & $8.9 \pm 0.1$ & $47.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J00100642-3144284 & (M8.4) & ARG & 95.9 & 00:10:06.42 & -31:44:28.4 & $164 \pm 3$ & $-15 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 2892470945540844288 & (M8.4) & ARG & 99.3 & 06:16:41.488 & -33:38:01.22 & $-2.5 \pm 0.5$ & $39.7 \pm 0.6$ & $73 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5601989482712075008 & (M8.5) & ARG & 95.9 & 07:51:21.288 & -26:45:07.60 & $-19.1 \pm 0.6$ & $15.8 \pm 0.7$ & $122 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1924502453664715648 & (M8.6) & ARG & 97.5 & 23:18:20.082 & +41:48:33.76 & $73.7 \pm 0.4$ & $9.7 \pm 0.5$ & $76 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J22142128-0445144 & (M8.7) & ARG & 97.7 & 22:14:21.28 & -04:45:14.4 & $122 \pm 4$ & $-27 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4873243032763432064 & L0.5 & ARG & 99.7 & 04:51:01.070 & -34:02:12.70 & $97.2 \pm 0.1$ & $137.8 \pm 0.2$ & $21.78 \pm 0.07$ & $\cdots$ & 10;5;--;5 \\
2MASS J02330145-6403420 & L2 & ARG & 98.2 & 02:33:01.584 & -64:03:41.40 & $107 \pm 2$ & $66 \pm 3$ & $(43 \pm 14)$ & $\cdots$ & 108;22;--;24 \\
Gaia DR3 4230729359939866752 & L2.5 & ARG & 99.5 & 20:28:20.451 & +00:52:26.41 & $99.0 \pm 0.1$ & $-10.4 \pm 0.2$ & $28.5 \pm 0.4$ & $\cdots$ & 128;129;--;129 \\
CWISE J211901.86-130553.5 & L5 pec(red) VL-G & ARG & 99.3 & 21:19:01.862 & -13:05:53.54 & $147 \pm 8$ & $-38 \pm 9$ & $(28 \pm 6)$ & $\cdots$ & 99;18;--;24 \\
HIP 99770 b & L7 & ARG & 98.1 & 20:14:32.032 & +36:48:22.70 & $68.09 \pm 0.09$ & $69.4 \pm 0.1$ & $42.7 \pm 0.4$ & $-17 \pm 2$ & 130;5;--;35 \\
Gaia DR3 4459354081178263296 & (M1.2) & HSC453 & 99.2 & 16:37:57.002 & +12:06:55.98 & $-40.77 \pm 0.01$ & $-13.605 \pm 0.009$ & $72.57 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1360171960316701568 & (M3.4) & HSC453 & 93.7 & 17:15:57.355 & +42:37:03.63 & $-41.79 \pm 0.02$ & $27.04 \pm 0.02$ & $57.15 \pm 0.06$ & $-23 \pm 4$ & --;5;--;5 \\
Gaia DR3 1415593015712543616 & (M5.6) & HSC453 & 98.5 & 17:09:07.614 & +51:13:10.11 & $-37.08 \pm 0.03$ & $32.52 \pm 0.03$ & $68.3 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J16181531+3603408 & (M5.9) & HSC453 & 93.5 & 16:18:15.31 & 36:03:40.8 & $-50 \pm 1$ & $7 \pm 1$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J16500815+3356132 & (M5.9) & HSC453 & 91.1 & 16:50:08.15 & 33:56:13.2 & $-39 \pm 4$ & $16 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J16592400+1029407 & (M5.9) & HSC453 & 91.8 & 16:59:24.00 & 10:29:40.7 & $-38 \pm 5$ & $-14 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J16204462+2611006 & (M6.0) & HSC453 & 94.1 & 16:20:44.62 & 26:11:00.6 & $-67 \pm 5$ & $-4 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1411385042978786944 & (M6.0) & HSC453 & 97.3 & 16:33:50.228 & +49:13:52.90 & $-49.24 \pm 0.04$ & $29.77 \pm 0.04$ & $66.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4481747280448623360 & (M6.0) & HSC453 & 98.5 & 18:14:59.665 & +09:09:30.31 & $-22.0 \pm 0.2$ & $-4.8 \pm 0.2$ & $94 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1409717397372618368 & (M6.0) & HSC453 & 98.6 & 16:23:38.018 & +45:44:33.55 & $-55.61 \pm 0.04$ & $22.13 \pm 0.05$ & $62.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1600915391336619264 & (M6.0) & HSC453 & 97.2 & 15:15:48.233 & +56:16:34.70 & $-69.05 \pm 0.05$ & $21.70 \pm 0.06$ & $63.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4435248834924772992 & (M6.0) & HSC453 & 95.7 & 16:34:58.237 & +04:46:41.00 & $-34.56 \pm 0.10$ & $-15.13 \pm 0.08$ & $80.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4463404132257161216 & M7 & HSC453 & 99.8 & 16:17:00.241 & +13:13:49.44 & $-53.1 \pm 0.2$ & $-12.1 \pm 0.2$ & $57.9 \pm 0.6$ & $\cdots$ & 95;5;--;5 \\
HD 294207 & K0 & HSC1566 & 99.5 & 05:31:38.592 & -03:27:06.91 & $48.47 \pm 0.02$ & $-45.88 \pm 0.01$ & $59.22 \pm 0.06$ & $\cdots$ & 124;5;--;5 \\
Gaia DR3 3338551853835860480 & (M3.6) & HSC1566 & 98.4 & 05:24:24.917 & +09:54:16.89 & $46.55 \pm 0.03$ & $-62.93 \pm 0.02$ & $65.3 \pm 0.1$ & $23 \pm 3$ & --;5;--;5 \\
2MASS J05462848-0850555 & (M6.0) & HSC1566 & 95.2 & 05:46:28.48 & -08:50:55.5 & $41 \pm 4$ & $-36 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3131955955443430144 & (M6.0) & HSC1470 & 91.7 & 06:35:36.109 & +06:12:38.65 & $-26.26 \pm 0.02$ & $-19.30 \pm 0.02$ & $63.79 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3296023362549091968 & (M6.0) & HSC1470 & 98.3 & 04:45:04.110 & +12:40:05.29 & $-1.1 \pm 0.1$ & $-29.34 \pm 0.08$ & $61.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3335794858494008960 & (M7.6) & HSC1470 & 98.3 & 05:51:28.716 & +09:32:37.41 & $-16.5 \pm 0.2$ & $-24.0 \pm 0.1$ & $62.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220532164173821696 & (K3.5) & CVCA & 95.2 & 08:38:39.746 & -72:41:52.97 & $-15.92 \pm 0.01$ & $52.14 \pm 0.01$ & $97.05 \pm 0.09$ & $20.6 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 5853593236827450880 & (M3.4) & CVCA & 93.4 & 14:10:02.065 & -64:27:20.77 & $-59.63 \pm 0.02$ & $-15.16 \pm 0.03$ & $99.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5304636664750399360 & (M3.8) & CVCA & 93.8 & 08:50:46.192 & -56:25:14.21 & $-14.70 \pm 0.06$ & $25.79 \pm 0.05$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5824721641991009024 & (M5.0) & CVCA & 91.0 & 15:09:25.051 & -66:07:52.91 & $-52.40 \pm 0.04$ & $-26.84 \pm 0.07$ & $110.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5257024444029227904 & (M5.6) & CVCA & 94.4 & 09:51:04.819 & -60:22:15.62 & $-29.7 \pm 0.1$ & $26.51 \pm 0.09$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6417662630446292736 & (M5.7) & CVCA & 97.3 & 18:07:31.450 & -74:44:19.88 & $-27.38 \pm 0.05$ & $-65.61 \pm 0.07$ & $92.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5238999359631698176 & (M5.8) & CVCA & 97.1 & 10:52:14.403 & -66:29:36.35 & $-38.65 \pm 0.04$ & $19.39 \pm 0.04$ & $116.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 580871688011956608 & (M5.8) & CVCA & 94.4 & 09:13:46.785 & +06:37:43.72 & $-4.86 \pm 0.08$ & $28.99 \pm 0.05$ & $106.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5304634087770111744 & (M5.9) & CVCA & 94.6 & 08:50:18.887 & -56:33:26.79 & $-15.54 \pm 0.06$ & $25.94 \pm 0.06$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J11173841-8136101 & (M6.1) & CVCA & 97.9 & 11:17:38.41 & -81:36:10.1 & $-69 \pm 5$ & $43 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5259196971603883136 & (M6.5) & CVCA & 94.6 & 09:59:18.028 & -57:43:50.00 & $-28.4 \pm 0.3$ & $23.8 \pm 0.3$ & $112 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5825849221196865152 & (M6.9) & CVCA & 99.0 & 15:40:50.618 & -64:36:38.34 & $-64.70 \pm 0.10$ & $-57.5 \pm 0.1$ & $74.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248948114483031424 & (M8.0) & CVCA & 99.1 & 09:45:45.994 & -66:17:12.06 & $-28.1 \pm 0.5$ & $32.1 \pm 0.5$ & $125 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5310947895868323328 & (M8.5) & CVCA & 96.3 & 09:05:59.628 & -55:10:44.63 & $-14.0 \pm 0.5$ & $21.1 \pm 0.5$ & $154 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J09241840-7954161 & (M8.7) & CVCA & 91.6 & 09:24:18.40 & -79:54:16.1 & $-33 \pm 7$ & $58 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
HR 3549 B & M9 low-gravity & CVCA & 99.8 & 08:53:03.736 & -56:38:57.56 & $-22.41 \pm 0.04$ & $36.52 \pm 0.04$ & $93 \pm 2$ & $24 \pm 2$ & 131;5;--;35 \\
HD 89263 & A5V & CAR & 98.9 & 10:16:03.210 & -59:54:12.27 & $-39.4 \pm 0.4$ & $11.5 \pm 0.4$ & $82 \pm 3$ & $18 \pm 4$ & 43;3;--;3 \\
HD 83096A & F2V & CAR & 99.6 & 09:31:24.897 & -73:44:49.28 & $-34.55 \pm 0.03$ & $31.93 \pm 0.02$ & $78.1 \pm 0.1$ & $18 \pm 1$ & 14;5;--;5 \\
2MASS J07564171-6735482 & (M5.6) & CAR & 95.9 & 07:56:41.71 & -67:35:48.2 & $-27 \pm 4$ & $56 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05280204-7940130 & (M5.7) & CAR & 94.9 & 05:28:02.04 & -79:40:13.0 & $36 \pm 5$ & $81 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05465106-7511005 & (M5.9) & CAR & 95.2 & 05:46:51.06 & -75:11:00.5 & $19 \pm 5$ & $43 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J08494580-7442235 & (M5.9) & CAR & 92.1 & 08:49:45.80 & -74:42:23.5 & $-23 \pm 5$ & $34 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07584904-6338388 & (M5.9) & CAR & 95.3 & 07:58:49.04 & -63:38:38.8 & $-23 \pm 5$ & $46 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J08455933-7133454 & (M6.0) & CAR & 96.6 & 08:45:59.33 & -71:33:45.4 & $-22 \pm 4$ & $37 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04004158-7708375 & (M6.0) & CAR & 91.0 & 04:00:41.58 & -77:08:37.5 & $146 \pm 4$ & $123 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5531324042193017856 & (M6.0) & CAR & 97.4 & 07:51:33.435 & -44:54:53.92 & $-15.00 \pm 0.05$ & $13.89 \pm 0.05$ & $77.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4697531561293197312 & (M6.0) & CAR & 99.3 & 01:54:33.759 & -67:26:33.24 & $60.29 \pm 0.07$ & $-4.45 \pm 0.07$ & $73.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J03291149-4812078 & (M6.0) & CAR & 95.4 & 03:29:11.49 & -48:12:07.8 & $94 \pm 1$ & $7 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5320133250343498496 & (M6.0) & CAR & 93.0 & 08:12:16.404 & -54:05:28.05 & $-21.2 \pm 0.6$ & $19.1 \pm 0.6$ & $83 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J07394820-6436019 & (M6.1) & CAR & 94.5 & 07:39:48.20 & -64:36:01.9 & $-16 \pm 6$ & $45 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J07323150-7122136 & (M6.2) & CAR & 95.4 & 07:32:31.50 & -71:22:13.6 & $-16 \pm 4$ & $67 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03524661-5107245 & (M6.5) & CAR & 96.7 & 03:52:46.61 & -51:07:24.5 & $74 \pm 1$ & $14 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J03153699-4143512 & (M7.2) & CAR & 94.5 & 03:15:36.99 & -41:43:51.2 & $79 \pm 2$ & $-12 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4655994623337799808 & (M8.0) & CAR & 99.7 & 04:24:24.427 & -69:04:14.99 & $37.49 \pm 0.09$ & $26.36 \pm 0.10$ & $82.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5522605842702308096 & (M8.6) & CAR & 95.0 & 08:30:49.290 & -45:36:05.92 & $-23.3 \pm 0.6$ & $9.6 \pm 0.8$ & $89 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 168992811184487552 & G5 & HSC1347 & 93.0 & 04:07:46.862 & +30:48:02.94 & $38.59 \pm 0.05$ & $-49.01 \pm 0.03$ & $89.9 \pm 0.4$ & $8.5 \pm 0.3$ & 124;5;--;5 \\
Gaia DR3 219426653636581248 & (M2.6) & HSC1347 & 94.4 & 04:02:24.168 & +36:08:59.32 & $51.39 \pm 0.02$ & $-69.95 \pm 0.01$ & $63.79 \pm 0.07$ & $4 \pm 4$ & --;5;--;5 \\
Gaia DR3 246010611416215424 & (M3.7) & HSC1347 & 95.8 & 04:08:08.849 & +46:40:45.45 & $57.64 \pm 0.02$ & $-85.33 \pm 0.02$ & $54.24 \pm 0.07$ & $1 \pm 3$ & --;5;--;5 \\
Gaia DR3 227838879657567232 & (M5.3) & HSC1347 & 93.6 & 04:15:28.046 & +40:33:29.72 & $32.1 \pm 0.3$ & $-42.0 \pm 0.2$ & $108 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 117516558690950272 & (M5.5) & HSC1347 & 97.1 & 03:22:43.278 & +26:01:33.65 & $44.7 \pm 0.2$ & $-46.3 \pm 0.2$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243762797330306944 & (M5.5) & HSC1347 & 94.6 & 03:52:19.020 & +43:38:12.10 & $37.50 \pm 0.05$ & $-55.14 \pm 0.04$ & $87.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 272372811439429120 & (M5.8) & HSC1347 & 99.2 & 04:30:52.867 & +53:30:43.44 & $35.30 \pm 0.05$ & $-62.23 \pm 0.04$ & $78.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247834495044447872 & (M6.0) & HSC1347 & 96.5 & 03:36:47.995 & +46:19:47.49 & $59.44 \pm 0.05$ & $-63.84 \pm 0.04$ & $63.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173083024501929728 & (M6.0) & HSC1347 & 98.7 & 04:33:53.311 & +34:31:58.08 & $33.1 \pm 0.1$ & $-50.23 \pm 0.10$ & $97.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432656519864156416 & (M6.0) & HSC1347 & 97.5 & 02:57:30.221 & +43:12:47.63 & $68.23 \pm 0.08$ & $-59.94 \pm 0.07$ & $61.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 219135386135017344 & (M6.4) & HSC1347 & 93.5 & 04:04:41.427 & +35:13:15.57 & $58.2 \pm 0.1$ & $-79.12 \pm 0.07$ & $56.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 119845053736994560 & (M6.7) & HSC1347 & 94.0 & 03:32:17.310 & +29:12:28.33 & $68.0 \pm 0.2$ & $-67.9 \pm 0.2$ & $57.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 182366652145860352 & (M6.7) & HSC1347 & 96.9 & 05:14:39.232 & +35:08:16.31 & $26.2 \pm 0.3$ & $-60.7 \pm 0.2$ & $87 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224646585089309952 & (M6.9) & HSC1347 & 91.9 & 03:45:30.263 & +39:16:32.23 & $48.6 \pm 0.2$ & $-55.6 \pm 0.2$ & $82 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 472702039014230784 & (M7.0) & HSC1347 & 96.9 & 04:30:00.088 & +61:57:21.35 & $43.35 \pm 0.09$ & $-80.1 \pm 0.1$ & $60.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3446923396359762304 & (M7.5) & HSC1347 & 96.7 & 05:21:26.661 & +31:05:54.08 & $19.3 \pm 0.6$ & $-46.4 \pm 0.4$ & $112 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3418765002357887744 & (M8.1) & HSC1347 & 90.1 & 05:03:42.986 & +24:07:47.07 & $24.3 \pm 0.8$ & $-42.3 \pm 0.6$ & $108 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 216963060391543680 & M8.2 INT-G & HSC1347 & 96.2 & 03:52:50.579 & +32:52:48.10 & $42.7 \pm 0.4$ & $-50.3 \pm 0.3$ & $84 \pm 3$ & $\cdots$ & 60;5;--;5 \\
Gaia DR3 2987566198694846848 & G1.5V & HSC1580 & 94.2 & 04:57:28.534 & -13:26:51.95 & $24.9 \pm 0.2$ & $-48.9 \pm 0.2$ & $77 \pm 1$ & $25 \pm 2$ & 132;5;--;5 \\
Gaia DR3 3289510680301552384 & G5 & HSC1580 & 97.7 & 04:56:15.623 & +08:17:40.40 & $13.60 \pm 0.02$ & $-66.62 \pm 0.02$ & $87.0 \pm 0.1$ & $16.2 \pm 0.3$ & --;5;--;5 \\
TYC 91-82-1 & G7 & HSC1580 & 96.2 & 04:37:51.494 & +05:03:07.54 & $19.83 \pm 0.05$ & $-58.64 \pm 0.04$ & $96.5 \pm 0.4$ & $17.3 \pm 0.5$ & 7;5;--;5 \\
Gaia DR3 9343860266835840 & (K8.5) & HSC1580 & 91.6 & 03:20:48.438 & +05:56:39.26 & $43.39 \pm 0.02$ & $-61.96 \pm 0.02$ & $80.35 \pm 0.10$ & $12.5 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 3283235556984628736 & (M0.3) & HSC1580 & 97.1 & 04:18:07.793 & +03:08:25.44 & $30.56 \pm 0.03$ & $-57.45 \pm 0.02$ & $86.1 \pm 0.2$ & $17 \pm 1$ & --;5;--;5 \\
Gaia DR3 38047435945302144 & (M0.9) & HSC1580 & 98.0 & 03:44:36.625 & +13:18:27.03 & $37.65 \pm 0.02$ & $-69.94 \pm 0.01$ & $79.2 \pm 0.1$ & $13 \pm 5$ & --;5;--;5 \\
UCAC4 455-005803 & M1 & HSC1580 & 97.1 & 04:06:50.19 & 00:53:20.8 & $35.5 \pm 0.1$ & $-71.60 \pm 0.10$ & $69.7 \pm 0.7$ & $18 \pm 3$ & 38;5;--;5 \\
Gaia DR3 3181460676205397120 & (M2.6) & HSC1580 & 99.0 & 04:53:19.498 & -10:51:11.82 & $17.86 \pm 0.02$ & $-71.94 \pm 0.01$ & $62.12 \pm 0.06$ & $25 \pm 3$ & --;5;--;5 \\
Gaia DR3 2957923468292452224 & (M3.7) & HSC1580 & 99.4 & 05:24:56.696 & -24:39:15.64 & $10.92 \pm 0.02$ & $-37.48 \pm 0.02$ & $79.7 \pm 0.1$ & $29 \pm 6$ & --;5;--;5 \\
Gaia DR3 56380761546345600 & (M3.8) & HSC1580 & 98.5 & 03:33:04.154 & +17:35:32.73 & $38.96 \pm 0.06$ & $-66.22 \pm 0.04$ & $83.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3258562863951985152 & (M5.7) & HSC1580 & 98.8 & 04:11:28.657 & +01:22:50.36 & $27.45 \pm 0.05$ & $-73.17 \pm 0.03$ & $73.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2981074063570511488 & (M5.7) & HSC1580 & 99.7 & 04:55:05.736 & -15:29:48.12 & $15.54 \pm 0.02$ & $-55.75 \pm 0.02$ & $72.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J05122675-2523513 & (M5.8) & HSC1580 & 97.5 & 05:12:26.75 & -25:23:51.3 & $19 \pm 5$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2955233306933749120 & (M5.8) & HSC1580 & 98.2 & 05:17:40.883 & -27:32:48.39 & $15.44 \pm 0.02$ & $-30.12 \pm 0.03$ & $85.3 \pm 0.2$ & $27 \pm 5$ & --;5;--;5 \\
Gaia DR3 2955348721294618368 & (M5.8) & HSC1580 & 99.5 & 05:20:57.772 & -27:10:50.77 & $11.75 \pm 0.02$ & $-34.37 \pm 0.02$ & $78.2 \pm 0.1$ & $27 \pm 3$ & --;5;--;5 \\
Gaia DR3 2961464067529719808 & (M5.9) & HSC1580 & 99.8 & 05:13:57.164 & -23:06:39.58 & $17.06 \pm 0.03$ & $-40.48 \pm 0.03$ & $76.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2995358849918063360 & (M6.0) & HSC1580 & 92.7 & 05:49:57.557 & -15:12:03.26 & $4.52 \pm 0.05$ & $-34.97 \pm 0.05$ & $103.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J04455932-0545479 & (M6.0) & HSC1580 & 99.0 & 04:45:59.32 & -05:45:47.9 & $20 \pm 5$ & $-63 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3010900996531198464 & (M6.0) & HSC1580 & 93.8 & 05:50:18.521 & -10:36:20.74 & $2.27 \pm 0.05$ & $-47.02 \pm 0.05$ & $91.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2958225937066383232 & (M6.0) & HSC1580 & 99.7 & 05:22:26.460 & -23:48:22.28 & $13.81 \pm 0.05$ & $-33.81 \pm 0.06$ & $86.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2960791406932017408 & (M6.0) & HSC1580 & 99.2 & 05:05:10.919 & -23:17:05.68 & $21.38 \pm 0.04$ & $-37.60 \pm 0.05$ & $78.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2982817579773392512 & (M6.0) & HSC1580 & 99.7 & 05:06:42.303 & -17:11:11.61 & $12.37 \pm 0.05$ & $-52.15 \pm 0.06$ & $73.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3239683768267012480 & (M6.0) & HSC1580 & 99.1 & 05:00:28.748 & +05:23:33.17 & $16.77 \pm 0.07$ & $-85.73 \pm 0.05$ & $65.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2969629517616011776 & (M6.1) & HSC1580 & 97.0 & 05:27:32.232 & -18:38:58.53 & $13.8 \pm 0.1$ & $-33.8 \pm 0.1$ & $97 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2976833556459704960 & (M6.4) & HSC1580 & 99.5 & 05:01:33.084 & -17:31:37.98 & $15.90 \pm 0.07$ & $-41.15 \pm 0.08$ & $90.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2972301919284094080 & (M6.4) & HSC1580 & 92.9 & 05:38:39.603 & -14:55:37.27 & $5.5 \pm 0.1$ & $-34.5 \pm 0.1$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2976266758215044992 & (M7.3) & HSC1580 & 99.7 & 04:56:27.103 & -18:49:14.82 & $21.04 \pm 0.10$ & $-49.1 \pm 0.1$ & $72.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3186215887900848896 & (M7.3) & HSC1580 & 99.6 & 04:41:55.717 & -07:42:49.40 & $22.7 \pm 0.2$ & $-69.7 \pm 0.2$ & $66.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
HD 24141 & A3mhk & CRIUS223 & 93.4 & 03:53:43.461 & +57:58:29.07 & $86.83 \pm 0.04$ & $-91.29 \pm 0.03$ & $53.9 \pm 0.1$ & $-2 \pm 1$ & 133;5;--;5 \\
HD 278566 & K0V & CRIUS223 & 95.3 & 03:25:02.543 & +36:47:55.22 & $72.59 \pm 0.02$ & $-62.27 \pm 0.02$ & $69.9 \pm 0.1$ & $3 \pm 4$ & 36;5;--;5 \\
Gaia DR3 211384241473400832 & (K1.6) & CRIUS223 & 99.2 & 05:58:51.791 & +50:17:32.18 & $23.04 \pm 0.01$ & $-72.95 \pm 0.01$ & $87.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3050371711629637888 & (M0.0) & CRIUS223 & 94.9 & 06:48:01.849 & -09:48:23.99 & $11.30 \pm 0.02$ & $-33.57 \pm 0.02$ & $71.63 \pm 0.08$ & $31 \pm 2$ & --;5;--;5 \\
Gaia DR3 245876226177106688 & M0 & CRIUS223 & 98.7 & 04:02:22.516 & +46:51:24.96 & $75.52 \pm 0.02$ & $-84.72 \pm 0.02$ & $59.16 \pm 0.06$ & $1.6 \pm 1.0$ & 7;5;--;5 \\
Gaia DR3 5601666806108422528 & (M1.3) & CRIUS223 & 91.2 & 07:43:59.512 & -27:24:12.11 & $-6.6 \pm 0.7$ & $-3.0 \pm 0.9$ & $90 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5615127645929381376 & (M1.6) & CRIUS223 & 93.1 & 07:37:48.900 & -24:22:26.24 & $-4.7 \pm 0.4$ & $-5.9 \pm 0.6$ & $100 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3420810991634317440 & (M2.8) & CRIUS223 & 90.4 & 05:14:07.037 & +25:53:26.71 & $73.73 \pm 0.02$ & $-131.89 \pm 0.02$ & $40.58 \pm 0.03$ & $16 \pm 2$ & --;5;--;5 \\
Gaia DR3 3313970484690593152 & M2.9 & CRIUS223 & 90.9 & 04:23:50.319 & +17:20:34.65 & $49.73 \pm 0.03$ & $-51.73 \pm 0.02$ & $86.3 \pm 0.2$ & $16.1 \pm 0.2$ & 134;5;--;5 \\
Gaia DR3 3406863995873854592 & (M3.9) & CRIUS223 & 99.3 & 04:52:13.671 & +18:40:36.96 & $54.54 \pm 0.05$ & $-68.51 \pm 0.03$ & $68.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5614965433608867584 & (M3.9) & CRIUS223 & 91.9 & 07:33:35.099 & -25:06:49.49 & $-5.5 \pm 0.6$ & $-4.5 \pm 0.8$ & $90 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3326410565408039040 & (M4.3) & CRIUS223 & 95.6 & 06:33:10.810 & +08:54:23.14 & $16.21 \pm 0.04$ & $-63.43 \pm 0.03$ & $68.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224430874653538560 & (M4.4) & CRIUS223 & 99.7 & 03:34:38.931 & +38:46:24.45 & $62.79 \pm 0.09$ & $-57.04 \pm 0.08$ & $80.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947636987257718400 & (M4.5) & CRIUS223 & 97.9 & 06:56:00.702 & -16:30:56.74 & $7.33 \pm 0.03$ & $-19.62 \pm 0.04$ & $82.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 359942178081937152 & (M4.9) & CRIUS223 & 92.1 & 02:04:00.955 & +52:37:34.22 & $72.35 \pm 0.06$ & $-36.93 \pm 0.05$ & $80.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5613612862503324672 & (M5.1) & CRIUS223 & 93.5 & 07:30:39.935 & -25:31:46.50 & $-4.1 \pm 0.6$ & $-4.9 \pm 0.8$ & $90 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3431776038845928576 & (M5.5) & CRIUS223 & 97.7 & 06:22:35.843 & +25:08:26.50 & $19.53 \pm 0.05$ & $-80.71 \pm 0.04$ & $68.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3359303211667325952 & (M5.6) & CRIUS223 & 97.0 & 06:48:52.026 & +18:02:07.44 & $25.72 \pm 0.02$ & $-144.85 \pm 0.02$ & $34.54 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 120636702109060352 & (M5.7) & CRIUS223 & 99.4 & 03:30:12.103 & +29:42:48.61 & $55.7 \pm 0.2$ & $-48.6 \pm 0.1$ & $92 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J07282657+2532458 & (M5.7) & CRIUS223 & 94.1 & 07:28:26.57 & 25:32:45.8 & $-10 \pm 5$ & $-140 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 199947224598499712 & (M5.7) & CRIUS223 & 96.4 & 04:51:35.509 & +39:39:59.93 & $36.0 \pm 0.2$ & $-55.7 \pm 0.1$ & $104 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3050707028314840704 & (M5.8) & CRIUS223 & 97.7 & 06:55:33.756 & -09:01:17.61 & $8.74 \pm 0.08$ & $-24.87 \pm 0.08$ & $92.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437089136564956544 & (M5.8) & CRIUS223 & 91.1 & 02:49:25.905 & +46:42:24.35 & $56.90 \pm 0.07$ & $-39.52 \pm 0.05$ & $96.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3339473450739247232 & (M5.9) & CRIUS223 & 99.6 & 05:38:03.852 & +10:08:43.88 & $36.89 \pm 0.07$ & $-62.43 \pm 0.05$ & $67.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
HAT 259-12297 & (M5.9) & CRIUS223 & 94.4 & 03:36:24.806 & +21:37:44.46 & $84 \pm 3$ & $-68 \pm 1$ & $\cdots$ & $\cdots$ & --;20;--;-- \\
Gaia DR3 193076410798561024 & (M5.9) & CRIUS223 & 95.1 & 05:46:14.679 & +42:59:17.26 & $37.34 \pm 0.03$ & $-104.34 \pm 0.02$ & $57.55 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205429733175621504 & (M5.9) & CRIUS223 & 99.7 & 04:55:09.586 & +44:11:27.20 & $48.16 \pm 0.05$ & $-76.60 \pm 0.04$ & $72.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 146588956095781248 & (M5.9) & CRIUS223 & 99.7 & 04:43:24.110 & +23:17:15.99 & $63.90 \pm 0.06$ & $-81.46 \pm 0.03$ & $59.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246990929110240512 & (M5.9) & CRIUS223 & 93.2 & 03:55:08.809 & +48:44:56.73 & $44.61 \pm 0.08$ & $-46.86 \pm 0.07$ & $105.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J02213584+1759537 & (M6.0) & CRIUS223 & 95.1 & 02:21:35.84 & 17:59:53.7 & $95 \pm 6$ & $-56 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 201018664325464576 & (M6.0) & CRIUS223 & 99.3 & 05:11:20.717 & +40:56:54.73 & $37.01 \pm 0.05$ & $-62.80 \pm 0.04$ & $90.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3088531293458164096 & (M6.0) & CRIUS223 & 94.4 & 07:52:12.703 & +02:24:02.08 & $-15.12 \pm 0.05$ & $-60.96 \pm 0.03$ & $60.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J04013329+0555551 & (M6.0) & CRIUS223 & 92.5 & 04:01:33.29 & 05:55:55.1 & $55 \pm 4$ & $-42 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3400053380333793280 & (M6.0) & CRIUS223 & 93.8 & 05:47:12.775 & +21:02:38.38 & $28.53 \pm 0.04$ & $-59.71 \pm 0.03$ & $86.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3314172176354869632 & (M6.0) & CRIUS223 & 99.6 & 04:29:19.489 & +17:36:20.16 & $81.00 \pm 0.09$ & $-89.54 \pm 0.06$ & $49.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 197487548369570816 & (M6.0) & CRIUS223 & 98.9 & 05:43:55.782 & +45:39:17.43 & $50.63 \pm 0.05$ & $-122.50 \pm 0.03$ & $50.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J03335485+3102091 & (M6.0) & CRIUS223 & 96.6 & 03:33:54.85 & 31:02:09.1 & $79 \pm 5$ & $-74 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 121154194128043904 & (M6.0) & CRIUS223 & 99.6 & 03:33:54.956 & +31:02:08.25 & $66.38 \pm 0.09$ & $-58.25 \pm 0.06$ & $76.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 992336289478790016 & (M6.0) & CRIUS223 & 96.1 & 06:28:47.805 & +51:49:16.80 & $23.92 \pm 0.05$ & $-104.56 \pm 0.04$ & $61.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 162722571248229376 & (M6.0) & CRIUS223 & 99.6 & 04:13:10.292 & +26:26:12.37 & $63.4 \pm 0.1$ & $-67.64 \pm 0.10$ & $70.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3127614018386368896 & (M6.0) & CRIUS223 & 94.2 & 06:44:39.545 & +03:42:16.20 & $8.6 \pm 0.1$ & $-38.51 \pm 0.10$ & $94.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J06093707+5353527 & (M6.0) & CRIUS223 & 93.4 & 06:09:37.07 & 53:53:52.7 & $32 \pm 8$ & $-113 \pm 9$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 220251081194653440 & (M6.1) & CRIUS223 & 95.8 & 03:55:45.123 & +36:59:11.30 & $61.3 \pm 0.2$ & $-60.1 \pm 0.1$ & $76.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5716852370091832832 & (M6.1) & CRIUS223 & 94.8 & 07:39:17.186 & -18:44:12.81 & $-9.84 \pm 0.07$ & $-17.02 \pm 0.07$ & $66.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434708552156153856 & (M6.2) & CRIUS223 & 97.9 & 03:11:48.318 & +45:58:12.44 & $67.4 \pm 0.2$ & $-54.4 \pm 0.2$ & $81 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J07390193+3530535 & (M6.2) & CRIUS223 & 92.1 & 07:39:01.93 & 35:30:53.5 & $-8 \pm 2$ & $-136 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 3436843279915435904 & (M6.4) & CRIUS223 & 99.5 & 06:16:58.753 & +29:13:03.58 & $28.8 \pm 0.1$ & $-99.8 \pm 0.1$ & $56.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 208004578953858560 & (M6.4) & CRIUS223 & 99.4 & 05:35:01.413 & +45:34:14.47 & $36.6 \pm 0.2$ & $-88.2 \pm 0.1$ & $69.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 273403668012301056 & (M6.8) & CRIUS223 & 92.0 & 04:46:15.259 & +54:20:17.36 & $52.2 \pm 0.3$ & $-72.8 \pm 0.2$ & $76 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 235009649682371328 & (M7.0) & CRIUS223 & 98.8 & 03:31:20.294 & +38:59:42.55 & $65.7 \pm 0.5$ & $-60.6 \pm 0.4$ & $72 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 223534321700616576 & (M7.3) & CRIUS223 & 99.1 & 03:51:46.825 & +37:49:34.34 & $76.8 \pm 0.3$ & $-81.7 \pm 0.2$ & $59.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J07410404-0359495 & M9.7 INT-G & CRIUS223 & 90.8 & 07:41:04.032 & -03:59:49.56 & $-21.7 \pm 0.3$ & $-98.8 \pm 0.2$ & $30.0 \pm 0.3$ & $\cdots$ & 60;5;--;5 \\
HD 174504 & F0 & CRIUS155 & 95.0 & 18:48:36.330 & +45:15:43.66 & $29.93 \pm 0.02$ & $83.23 \pm 0.02$ & $61.28 \pm 0.06$ & $-16 \pm 1$ & 45;5;--;5 \\
Gaia DR3 4582750931133156992 & (M5.0) & CRIUS155 & 97.6 & 17:58:17.368 & +25:59:19.63 & $3.24 \pm 0.07$ & $29.11 \pm 0.09$ & $116 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4390256849180801408 & (M5.6) & CRIUS155 & 99.2 & 17:15:48.503 & +04:47:34.81 & $-5.2 \pm 0.3$ & $25.8 \pm 0.2$ & $84 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1122463250107807232 & (M5.7) & CRIUS155 & 98.1 & 08:43:27.666 & +73:05:11.82 & $-5.80 \pm 0.06$ & $28.97 \pm 0.06$ & $91.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4387453231967834752 & (M6.0) & CRIUS155 & 94.1 & 17:15:53.231 & +02:33:59.22 & $-4.52 \pm 0.08$ & $15.00 \pm 0.06$ & $109 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4607775437822462720 & (M6.0) & CRIUS155 & 99.6 & 17:54:29.330 & +34:47:06.29 & $4.90 \pm 0.04$ & $58.54 \pm 0.05$ & $76.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4540604451415976704 & (M6.0) & CRIUS155 & 99.5 & 17:17:08.409 & +12:26:25.41 & $-8.9 \pm 0.1$ & $30.5 \pm 0.1$ & $69.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J18405220+3936149 & (M6.1) & CRIUS155 & 98.1 & 18:40:52.20 & 39:36:14.9 & $24 \pm 2$ & $59 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 4385044927841834368 & (M9.0) & CRIUS155 & 97.5 & 17:00:09.136 & +02:26:53.41 & $-9.0 \pm 0.4$ & $23.6 \pm 0.3$ & $75 \pm 2$ & $\cdots$ & --;5;--;5 \\
HD 35918 & F5.5:V & CRIUS135 & 98.3 & 05:23:45.984 & -62:34:55.57 & $-4.7 \pm 0.1$ & $-47.25 \pm 0.08$ & $67.8 \pm 0.2$ & $4.0 \pm 0.6$ & 43;13;--;13 \\
2MASS J05035273-4036280 & G3V & CRIUS135 & 91.3 & 05:03:52.717 & -40:36:28.97 & $-9.62 \pm 0.02$ & $-58.76 \pm 0.02$ & $53.70 \pm 0.04$ & $-3.8 \pm 0.1$ & 135;5;--;5 \\
Gaia DR3 5257017194123791360 & (G6.2) & CRIUS135 & 95.8 & 09:51:56.747 & -60:26:02.73 & $33.17 \pm 0.02$ & $-28.10 \pm 0.01$ & $73.26 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555154616689307392 & (K0.9) & CRIUS135 & 99.7 & 06:21:01.512 & -45:26:29.56 & $-2.87 \pm 0.01$ & $-30.92 \pm 0.01$ & $112.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555092013246054784 & (K4.2) & CRIUS135 & 91.2 & 06:22:36.729 & -45:53:47.44 & $-2.13 \pm 0.01$ & $-22.62 \pm 0.02$ & $143.8 \pm 0.2$ & $-0 \pm 2$ & --;5;--;5 \\
Gaia DR3 4460153013812201984 & (K4.8) & CRIUS135 & 97.4 & 16:25:28.108 & +12:30:33.48 & $42.31 \pm 0.02$ & $-19.70 \pm 0.01$ & $67.04 \pm 0.08$ & $7.3 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 5582643438175311360 & (K7.8) & CRIUS135 & 92.4 & 06:45:59.548 & -33:58:02.91 & $3.88 \pm 0.04$ & $-26.86 \pm 0.04$ & $113.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5246818875856364672 & (M1.6) & CRIUS135 & 98.5 & 09:22:53.195 & -68:18:55.34 & $27.68 \pm 0.01$ & $-34.05 \pm 0.01$ & $74.55 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5246818880154188800 & (M1.9) & CRIUS135 & 98.4 & 09:22:53.649 & -68:18:45.68 & $27.97 \pm 0.01$ & $-32.14 \pm 0.01$ & $74.55 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2890290412120413440 & (M3.0) & CRIUS135 & 90.0 & 05:52:51.956 & -33:11:56.88 & $-11.96 \pm 0.02$ & $-61.24 \pm 0.02$ & $52.22 \pm 0.05$ & $-4 \pm 1$ & --;5;--;5 \\
Gaia DR3 5558628661116775296 & (M3.4) & CRIUS135 & 95.4 & 06:52:31.436 & -45:41:24.31 & $4.40 \pm 0.02$ & $-48.47 \pm 0.02$ & $65.25 \pm 0.07$ & $-0 \pm 3$ & --;5;--;5 \\
Gaia DR3 5428822036332985216 & (M4.3) & CRIUS135 & 93.7 & 09:08:58.632 & -40:36:08.79 & $6.62 \pm 0.04$ & $-30.73 \pm 0.04$ & $98.5 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1048532431853398528 & (M4.6) & CRIUS135 & 93.1 & 10:19:12.020 & +60:14:37.80 & $-3.77 \pm 0.04$ & $-43.69 \pm 0.05$ & $86.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5237195198487087488 & (M5.6) & CRIUS135 & 95.7 & 11:31:19.606 & -65:58:55.84 & $58.8 \pm 0.1$ & $-23.10 \pm 0.10$ & $41.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508275770208588544 & (M5.7) & CRIUS135 & 97.9 & 06:54:48.532 & -49:39:48.64 & $-0.61 \pm 0.07$ & $-30.87 \pm 0.06$ & $104.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562658130715439360 & (M5.8) & CRIUS135 & 96.6 & 07:04:04.908 & -42:22:23.02 & $3.40 \pm 0.04$ & $-28.56 \pm 0.04$ & $111.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5553723224348256384 & (M5.8) & CRIUS135 & 91.9 & 06:21:28.424 & -48:10:40.99 & $-0.34 \pm 0.05$ & $-23.26 \pm 0.06$ & $131.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5554701514818914688 & (M5.8) & CRIUS135 & 98.7 & 06:14:00.224 & -47:30:51.90 & $0.51 \pm 0.03$ & $-45.83 \pm 0.03$ & $79.3 \pm 0.1$ & $0 \pm 4$ & --;5;--;5 \\
Gaia DR3 5245945245146810496 & (M5.9) & CRIUS135 & 94.8 & 09:45:54.063 & -66:19:28.91 & $30.05 \pm 0.04$ & $-27.72 \pm 0.04$ & $78.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J06151798-4651480 & (M5.9) & CRIUS135 & 95.6 & 06:15:17.98 & -46:51:48.0 & $-5 \pm 4$ & $-53 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4802690743160564992 & (M5.9) & CRIUS135 & 99.4 & 05:45:32.007 & -43:45:44.92 & $-9.70 \pm 0.04$ & $-38.90 \pm 0.04$ & $87.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5258693124697100544 & (M5.9) & CRIUS135 & 98.9 & 10:20:26.216 & -57:39:30.22 & $34.1 \pm 0.1$ & $-38.3 \pm 0.2$ & $62.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4756270255601294080 & (M6.0) & CRIUS135 & 99.6 & 05:49:28.209 & -64:12:16.43 & $-9.15 \pm 0.06$ & $-42.13 \pm 0.05$ & $75.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4768909313548256640 & (M6.0) & CRIUS135 & 93.5 & 05:42:54.822 & -53:14:55.59 & $-33.34 \pm 0.03$ & $-145.67 \pm 0.03$ & $24.66 \pm 0.01$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550566801343025280 & (M6.0) & CRIUS135 & 98.1 & 06:20:47.205 & -49:19:44.73 & $-0.87 \pm 0.04$ & $-28.45 \pm 0.05$ & $129.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J05425488-5314533 & (M6.0) & CRIUS135 & 93.5 & 05:42:54.88 & -53:14:53.3 & $-33.34 \pm 0.03$ & $-145.67 \pm 0.03$ & $24.66 \pm 0.01$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5499673706627781376 & (M6.0) & CRIUS135 & 98.9 & 06:22:48.923 & -54:35:26.34 & $-3.08 \pm 0.04$ & $-55.47 \pm 0.04$ & $69.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4756051246614821376 & (M6.0) & CRIUS135 & 98.5 & 05:53:40.801 & -64:43:55.70 & $-3.0 \pm 0.1$ & $-68.97 \pm 0.09$ & $53.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221914392026285440 & (M6.0) & CRIUS135 & 98.7 & 08:31:55.251 & -69:40:05.24 & $29.0 \pm 0.1$ & $-40.2 \pm 0.1$ & $60.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5478221616295204096 & (M6.0) & CRIUS135 & 99.0 & 06:32:02.410 & -62:17:36.47 & $1.40 \pm 0.08$ & $-74.05 \pm 0.07$ & $43.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4622581186523114752 & (M6.0) & CRIUS135 & 99.5 & 04:56:33.399 & -79:45:52.78 & $-25.15 \pm 0.07$ & $-49.89 \pm 0.08$ & $53.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2890925654963602944 & (M6.0) & CRIUS135 & 94.3 & 06:04:09.469 & -31:37:44.24 & $1.49 \pm 0.06$ & $-29.74 \pm 0.07$ & $110.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J06123448-5022309 & (M6.0) & CRIUS135 & 95.6 & 06:12:34.48 & -50:22:30.9 & $-1 \pm 5$ & $-51 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5555092008948988800 & (M6.1) & CRIUS135 & 95.7 & 06:22:34.883 & -45:53:37.27 & $-2.2 \pm 0.1$ & $-22.7 \pm 0.1$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5487111060433939968 & (M6.2) & CRIUS135 & 99.2 & 07:25:53.152 & -56:50:58.63 & $15.1 \pm 0.1$ & $-53.3 \pm 0.2$ & $66.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5553502802329845376 & (M7.0) & CRIUS135 & 99.0 & 06:13:32.988 & -49:35:27.77 & $-3.1 \pm 0.5$ & $-32.2 \pm 0.7$ & $117 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2884250068898737664 & (M7.8) & CRIUS135 & 95.4 & 06:03:59.459 & -36:50:30.72 & $-1.5 \pm 0.6$ & $-32.2 \pm 0.6$ & $89 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2875640721053990528 & (M8.6) & CRIUS135 & 92.0 & 00:08:46.184 & +33:25:35.55 & $2.6 \pm 0.2$ & $-58.2 \pm 0.1$ & $61.0 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J12521449-1812457 & (M5.8) & TWA & 94.1 & 12:52:14.49 & -18:12:45.7 & $-112 \pm 4$ & $-46 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J11241765-3500213 & (M5.8) & TWA & 98.7 & 11:24:17.65 & -35:00:21.3 & $-107 \pm 5$ & $-20 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12293288-2937548 & (M5.9) & TWA & 96.1 & 12:29:32.88 & -29:37:54.8 & $-73 \pm 5$ & $-28 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J10431291-2033218 & (M5.9) & TWA & 96.5 & 10:43:12.91 & -20:33:21.8 & $-92 \pm 6$ & $-23 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12595288-4351223 & (M6.0) & TWA & 99.8 & 12:59:52.88 & -43:51:22.3 & $-37.26 \pm 0.05$ & $-19.52 \pm 0.04$ & $102.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J12563835-2259182 & (M6.0) & TWA & 91.5 & 12:56:38.35 & -22:59:18.2 & $-86 \pm 4$ & $-34 \pm 4$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J11554856-1146234 & (M6.0) & TWA & 93.4 & 11:55:48.56 & -11:46:23.4 & $-124 \pm 2$ & $-45 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J11232099-3744507 & (M6.0) & TWA & 94.9 & 11:23:20.99 & -37:44:50.7 & $-79 \pm 3$ & $-25 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J12053812-2741063 & (M6.0) & TWA & 90.8 & 12:05:38.12 & -27:41:06.3 & $-63 \pm 3$ & $-21 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J11533968-2426327 & (M6.2) & TWA & 90.9 & 11:53:39.68 & -24:26:32.7 & $-80 \pm 2$ & $-21 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J13270721-3622541 & (M6.6) & TWA & 92.6 & 13:27:07.21 & -36:22:54.1 & $-83 \pm 3$ & $-47 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J09483005-2810411 & (M6.9) & TWA & 90.3 & 09:48:30.05 & -28:10:41.1 & $-58.2 \pm 0.2$ & $-21.1 \pm 0.2$ & $56.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3004201362946115840 & M1.5 & HSC1684 & 94.8 & 06:07:38.160 & -11:10:29.34 & $10.8 \pm 0.2$ & $-15.6 \pm 0.1$ & $86 \pm 1$ & $23 \pm 2$ & 49;5;--;5 \\
Gaia DR3 2998251729433929728 & (M3.2) & HSC1684 & 90.9 & 06:06:17.607 & -11:05:31.52 & $11.82 \pm 0.02$ & $-15.93 \pm 0.02$ & $86.9 \pm 0.2$ & $28 \pm 7$ & --;5;--;5 \\
Gaia DR3 3007793982831652096 & (M6.0) & HSC1684 & 96.6 & 06:14:36.042 & -06:34:50.84 & $5.72 \pm 0.07$ & $-19.89 \pm 0.07$ & $91.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4682336413676761344 & (K1.5) & COL & 94.0 & 04:11:15.269 & -58:06:47.34 & $70.60 \pm 0.01$ & $34.20 \pm 0.01$ & $47.40 \pm 0.02$ & $22.8 \pm 0.4$ & --;5;--;5 \\
TYC 8862-19-1 & K3Ve & COL & 98.6 & 02:58:04.097 & -62:41:13.48 & $38.46 \pm 0.02$ & $4.67 \pm 0.02$ & $103.0 \pm 0.2$ & $16.2 \pm 0.8$ & 14;5;--;5 \\
Gaia DR3 5183789474869923456 & K4.5: & COL & 96.5 & 02:51:00.030 & -06:26:37.43 & $60.53 \pm 0.02$ & $-28.39 \pm 0.02$ & $72.1 \pm 0.1$ & $\cdots$ & 126;5;--;5 \\
Gaia DR3 2923057233019663104 & (K7.0) & COL & 97.8 & 06:35:37.724 & -26:02:29.60 & $0.11 \pm 0.02$ & $-4.65 \pm 0.03$ & $91.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4761798943650247552 & (K9.6) & COL & 99.7 & 04:51:14.440 & -60:18:30.35 & $25.95 \pm 0.01$ & $19.74 \pm 0.02$ & $100.3 \pm 0.1$ & $20.7 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 4888739652724339712 & M0 & COL & 99.5 & 04:07:11.527 & -29:18:34.45 & $38.9 \pm 0.3$ & $-8.6 \pm 0.4$ & $76 \pm 2$ & $21 \pm 1$ & 49;5;--;5 \\
Gaia DR2 5569445965748509824 & (M1.6) & COL & 97.3 & 06:42:48.276 & -41:58:04.41 & $0.02 \pm 0.01$ & $12.44 \pm 0.01$ & $105.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4719956994295102848 & (M2.5) & COL & 99.2 & 03:07:54.804 & -64:58:37.45 & $43.90 \pm 0.02$ & $8.78 \pm 0.02$ & $85.95 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4667876873699016576 & (M3.2) & COL & 99.5 & 03:49:28.409 & -67:27:53.12 & $42.03 \pm 0.02$ & $19.35 \pm 0.02$ & $84.72 \pm 0.10$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 2898355055033597184 & (M3.9) & COL & 97.3 & 06:19:48.844 & -29:04:51.17 & $6.38 \pm 0.03$ & $2.75 \pm 0.03$ & $145.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3184863046217802368 & (M3.9) & COL & 94.1 & 04:50:18.901 & -09:25:33.60 & $21.63 \pm 0.03$ & $-16.08 \pm 0.03$ & $118.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3241221229119123968 & (M4.0) & COL & 99.2 & 05:19:15.998 & +06:58:35.03 & $29.99 \pm 0.02$ & $-55.26 \pm 0.01$ & $54.01 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 344032588422928000 & (M4.0) & COL & 92.6 & 01:53:47.281 & +39:47:37.03 & $71.64 \pm 0.03$ & $-44.79 \pm 0.03$ & $63.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5603179360449425792 & (M4.1) & COL & 91.7 & 07:12:44.025 & -32:54:36.09 & $-0.6 \pm 0.6$ & $5.8 \pm 0.6$ & $138 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2498075373037293312 & M4.5V & COL & 94.2 & 02:56:43.009 & +00:15:24.53 & $41.75 \pm 0.06$ & $-22.98 \pm 0.06$ & $100.9 \pm 0.6$ & $\cdots$ & 119;5;--;5 \\
2MASS J05272877-2425106 & (M5.5) & COL & 91.3 & 05:27:28.77 & -24:25:10.6 & $64 \pm 5$ & $-27 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03323789-4648072 & (M5.6) & COL & 99.1 & 03:32:37.89 & -46:48:07.2 & $61 \pm 4$ & $4 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4721546162259151232 & (M5.7) & COL & 98.5 & 02:58:04.165 & -62:41:05.72 & $39.03 \pm 0.07$ & $3.73 \pm 0.08$ & $102.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J04475853-3459571 & (M5.7) & COL & 97.8 & 04:47:58.53 & -34:59:57.1 & $40 \pm 5$ & $7 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 4682035388008718976 & (M5.8) & COL & 99.9 & 04:07:08.965 & -57:43:45.62 & $47.45 \pm 0.02$ & $18.78 \pm 0.02$ & $69.60 \pm 0.09$ & $20 \pm 2$ & --;5;--;5 \\
Gaia DR3 2898006509847369728 & (M5.8) & COL & 95.1 & 06:10:30.110 & -28:00:28.02 & $7.93 \pm 0.05$ & $2.33 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J02582025-4209418 & (M5.8) & COL & 94.5 & 02:58:20.25 & -42:09:41.8 & $84 \pm 5$ & $-4 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04013837-4305452 & (M5.8) & COL & 99.1 & 04:01:38.37 & -43:05:45.2 & $58 \pm 4$ & $6 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02020642-3335530 & (M5.9) & COL & 91.6 & 02:02:06.42 & -33:35:53.0 & $76 \pm 5$ & $-29 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05011077-1631178 & (M5.9) & COL & 97.0 & 05:01:10.77 & -16:31:17.8 & $47 \pm 5$ & $-19 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04034782-4027120 & (M5.9) & COL & 98.2 & 04:03:47.82 & -40:27:12.0 & $54 \pm 6$ & $7 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05075109-4921148 & (M5.9) & COL & 97.3 & 05:07:51.09 & -49:21:14.8 & $39 \pm 4$ & $17 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2916540835620762880 & (M5.9) & COL & 94.8 & 06:01:42.022 & -22:51:06.99 & $5.5 \pm 0.2$ & $-3.2 \pm 0.3$ & $120 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J02522525-4840085 & (M6.0) & COL & 96.3 & 02:52:25.25 & -48:40:08.5 & $85 \pm 4$ & $-0 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04354566-1253267 & (M6.0) & COL & 93.3 & 04:35:45.66 & -12:53:26.7 & $57 \pm 5$ & $-40 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04402575-2644300 & (M6.0) & COL & 98.9 & 04:40:25.75 & -26:44:30.0 & $53 \pm 6$ & $-10 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03294912-4913047 & (M6.0) & COL & 98.8 & 03:29:49.12 & -49:13:04.7 & $65 \pm 4$ & $4 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03480249-1304045 & (M6.0) & COL & 93.9 & 03:48:02.49 & -13:04:04.5 & $51 \pm 7$ & $-21 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 4721257853989553152 & (M6.0) & COL & 93.8 & 02:42:05.941 & -63:34:52.12 & $40.26 \pm 0.09$ & $3.2 \pm 0.1$ & $101.9 \pm 0.7$ & $15 \pm 4$ & --;5;--;5 \\
2MASS J03392576-1153281 & (M6.0) & COL & 91.5 & 03:39:25.76 & -11:53:28.1 & $51 \pm 5$ & $-20 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05243284-1800232 & (M6.0) & COL & 92.3 & 05:24:32.84 & -18:00:23.2 & $37 \pm 6$ & $-16 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02385305-3837163 & (M6.0) & COL & 97.0 & 02:38:53.05 & -38:37:16.3 & $70 \pm 5$ & $-14 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 409774141000841856 & (M6.0) & COL & 96.7 & 01:38:34.118 & +56:45:26.86 & $93.12 \pm 0.03$ & $-66.19 \pm 0.03$ & $49.31 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
2MASS J21223054-3338545 & (M6.0) & COL & 92.8 & 21:22:30.54 & -33:38:54.5 & $70 \pm 1$ & $-42 \pm 1$ & $65 \pm 3$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 2913594217477524352 & (M6.0) & COL & 97.2 & 06:11:03.610 & -23:21:18.01 & $7.8 \pm 0.6$ & $-1.3 \pm 0.8$ & $139 \pm 17$ & $\cdots$ & --;5;--;5 \\
2MASS J03464660+1912152 & (M6.0) & COL & 97.5 & 03:46:46.60 & 19:12:15.2 & $123 \pm 5$ & $-119 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5582771118964685056 & (M6.0) & COL & 97.6 & 06:44:44.761 & -32:59:03.58 & $0.4 \pm 0.2$ & $3.5 \pm 0.2$ & $134 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920815947291066368 & (M6.0) & COL & 93.7 & 06:57:33.727 & -25:57:13.89 & $-4.7 \pm 0.4$ & $-3.0 \pm 0.4$ & $121 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J03060923-4049485 & (M6.0) & COL & 98.8 & 03:06:09.23 & -40:49:48.5 & $60 \pm 1$ & $-8 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 2899594342076511360 & (M6.1) & COL & 97.8 & 06:14:28.853 & -26:54:08.07 & $6.33 \pm 0.08$ & $1.31 \pm 0.10$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3206316648379415552 & (M6.2) & COL & 97.8 & 04:28:35.999 & -01:29:02.89 & $43.8 \pm 0.1$ & $-28.0 \pm 0.1$ & $75.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2912579162082173440 & (M6.3) & COL & 93.4 & 06:17:17.255 & -24:13:00.01 & $2.6 \pm 0.8$ & $-5.5 \pm 0.9$ & $109 \pm 12$ & $\cdots$ & --;5;--;5 \\
2MASS J03065913+2713112 & (M6.5) & COL & 98.3 & 03:06:59.13 & 27:13:11.2 & $109 \pm 2$ & $-95 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 2983806723624664704 & (M6.8) & COL & 94.6 & 05:28:45.404 & -15:52:58.05 & $12.9 \pm 0.2$ & $-6.3 \pm 0.2$ & $143 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J04034436-0248428 & (M6.8) & COL & 98.2 & 04:03:44.36 & -02:48:42.8 & $79 \pm 7$ & $-55 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3179355450740041856 & (M7.1) & COL & 92.9 & 04:25:12.583 & -10:42:28.23 & $27.0 \pm 0.3$ & $-17.9 \pm 0.2$ & $108 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2863738095365736192 & (M7.2) & COL & 98.8 & 00:23:48.137 & +33:08:38.79 & $50.2 \pm 0.3$ & $-14.7 \pm 0.2$ & $69 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2994345405136886784 & (M7.9) & COL & 93.1 & 06:11:20.451 & -14:10:08.64 & $5.6 \pm 0.3$ & $-9.2 \pm 0.3$ & $143 \pm 8$ & $\cdots$ & --;5;--;5 \\
EUCLID Q1 -578850428507376802 & M8: & COL & 98.2 & 03:51:32.410 & -50:44:15.65 & $43 \pm 3$ & $10 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J07083261-4701475 & M8.5 & COL & 96.3 & 07:08:32.61 & -47:01:47.6 & $-7.5 \pm 0.2$ & $42.1 \pm 0.2$ & $42.9 \pm 0.3$ & $\cdots$ & 55;5;--;5 \\
2MASS J04212230+0603525 & (M8.5) & COL & 95.1 & 04:21:22.30 & 06:03:52.5 & $64 \pm 3$ & $-54 \pm 3$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J04450152-1225046 & (M8.7) & COL & 92.1 & 04:45:01.52 & -12:25:04.6 & $36 \pm 7$ & $-19 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 140483501170146560 & M9.4 INT-G & COL & 93.9 & 02:51:21.756 & +35:22:21.14 & $95.9 \pm 0.4$ & $-77.5 \pm 0.4$ & $46.8 \pm 0.8$ & $\cdots$ & 60;5;--;5 \\
Gaia DR3 17885107109654784 & (M2.5) & CRIUS137 & 97.2 & 03:23:37.103 & +13:32:00.53 & $-14.14 \pm 0.04$ & $-18.18 \pm 0.03$ & $89.3 \pm 0.3$ & $1 \pm 11$ & --;5;--;5 \\
Gaia DR3 3271125334053632896 & (M2.7) & CRIUS137 & 95.2 & 03:35:06.208 & +02:36:28.93 & $-12.59 \pm 0.03$ & $-16.78 \pm 0.03$ & $91.5 \pm 0.2$ & $5 \pm 6$ & --;5;--;5 \\
Gaia DR3 3298321170052375680 & (M5.9) & CRIUS137 & 99.7 & 04:01:37.976 & +08:15:44.97 & $-14.88 \pm 0.08$ & $-18.21 \pm 0.05$ & $87.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 331383493123122688 & (M6.0) & CRIUS137 & 94.6 & 02:11:31.451 & +37:16:53.91 & $-14.17 \pm 0.07$ & $-22.12 \pm 0.08$ & $78.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3204061824910107776 & (M6.0) & CRIUS137 & 96.3 & 04:15:20.071 & -03:44:42.21 & $-12.07 \pm 0.06$ & $-16.32 \pm 0.04$ & $102.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3197578966913833472 & (M6.0) & CRIUS137 & 94.6 & 04:28:51.132 & -09:17:56.13 & $-13.8 \pm 0.2$ & $-15.9 \pm 0.1$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 296935656386185728 & (M6.0) & CRIUS137 & 99.2 & 01:32:59.752 & +28:59:27.43 & $-10.07 \pm 0.10$ & $-16.58 \pm 0.07$ & $96.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J03590197+1235263 & (M6.0) & CRIUS137 & 92.1 & 03:59:01.97 & 12:35:26.3 & $-17 \pm 2$ & $-21 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 78665968158556032 & (M6.0) & CRIUS137 & 96.5 & 02:01:14.199 & +16:08:49.81 & $-13.7 \pm 0.2$ & $-20.4 \pm 0.1$ & $81.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 323367228723215744 & (M6.3) & CRIUS137 & 96.7 & 01:24:51.976 & +38:41:05.04 & $-14.9 \pm 0.2$ & $-23.4 \pm 0.1$ & $76.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3230401755527616256 & (M7.2) & CRIUS137 & 92.4 & 04:38:55.126 & -00:04:26.45 & $-16.7 \pm 0.2$ & $-18.7 \pm 0.2$ & $76.1 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
* Q Cen & B8.5Vn & MEL4 & 98.2 & 13:41:44.772 & -54:33:33.93 & $-42.3 \pm 0.6$ & $-24.3 \pm 0.5$ & $84 \pm 5$ & $10 \pm 4$ & 41;3;--;3 \\
Gaia DR3 5786748732284567680 & M0.5 & MEL4 & 95.2 & 14:36:14.492 & -76:54:53.70 & $-36.50 \pm 0.06$ & $-22.55 \pm 0.07$ & $95.5 \pm 0.6$ & $12 \pm 3$ & 49;5;--;5 \\
Gaia DR3 5875723691479189376 & (M4.8) & MEL4 & 96.5 & 15:29:54.358 & -60:36:15.76 & $-27.8 \pm 0.5$ & $-33.2 \pm 0.4$ & $99 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4768744245069578880 & (M5.0) & MEL4 & 98.2 & 05:32:21.221 & -52:57:34.11 & $-51.93 \pm 0.07$ & $-4.14 \pm 0.08$ & $70.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6057951010563595136 & (M6.0) & MEL4 & 99.8 & 12:26:43.729 & -61:13:50.66 & $-38.2 \pm 0.6$ & $-8.2 \pm 0.5$ & $93 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5890776589706463744 & (M7.3) & MEL4 & 99.1 & 14:27:18.664 & -59:26:46.35 & $-33.7 \pm 0.2$ & $-24.4 \pm 0.2$ & $102 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6539037542941988736 & K0 & SUN1 & 99.6 & 23:32:14.898 & -37:15:21.11 & $44.66 \pm 0.01$ & $1.74 \pm 0.01$ & $101.0 \pm 0.1$ & $-1.7 \pm 0.4$ & 136;5;--;5 \\
2MASS J23294152-1439393 & (M5.7) & SUN1 & 94.3 & 23:29:41.52 & -14:39:39.3 & $68 \pm 4$ & $2 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22310578-3933547 & (M6.0) & SUN1 & 90.2 & 22:31:05.78 & -39:33:54.7 & $73.70 \pm 0.07$ & $-4.48 \pm 0.08$ & $61.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2380669212185757184 & (M6.0) & SUN1 & 98.6 & 23:24:11.641 & -25:15:23.19 & $53.04 \pm 0.08$ & $-1.3 \pm 0.1$ & $83.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6809588424954412544 & (M6.0) & SUN1 & 92.2 & 21:47:39.046 & -29:08:47.18 & $49.8 \pm 0.1$ & $-2.82 \pm 0.09$ & $75.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J21580710-1721094 & (M6.0) & SUN1 & 95.3 & 21:58:07.10 & -17:21:09.4 & $71 \pm 4$ & $-2 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 6528824355526959872 & (M6.2) & SUN1 & 93.0 & 23:29:17.892 & -45:23:17.96 & $32.8 \pm 0.1$ & $2.7 \pm 0.1$ & $132 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 294784706699358208 & (M5.6) & HSC719 & 97.9 & 01:15:07.721 & +25:50:51.62 & $31.38 \pm 0.05$ & $-7.86 \pm 0.04$ & $106.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2173184079471765120 & (M6.1) & HSC719 & 94.6 & 21:47:59.382 & +52:49:00.62 & $52.6 \pm 0.5$ & $-13.0 \pm 0.5$ & $70 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2001328251678159744 & (M6.2) & HSC719 & 97.3 & 22:25:21.689 & +51:51:06.64 & $58.1 \pm 0.1$ & $-20.5 \pm 0.1$ & $73.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 734422571344739456 & (M6.0) & HSC1537 & 98.8 & 10:38:55.914 & +28:34:10.58 & $-53.2 \pm 0.1$ & $-24.4 \pm 0.1$ & $100 \pm 1$ & $8 \pm 6$ & --;5;--;5 \\
Gaia DR3 2408771320642372352 & (M3.5) & CWNU1066 & 93.0 & 23:22:29.870 & -13:52:28.88 & $25.39 \pm 0.04$ & $-6.48 \pm 0.03$ & $115.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2339277027511168256 & (M7.8) & CWNU1066 & 99.1 & 23:50:49.198 & -23:27:28.01 & $26.8 \pm 0.5$ & $0.1 \pm 0.6$ & $112 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2360471527181025408 & (M8.3) & CWNU1066 & 93.5 & 00:26:59.381 & -23:01:55.71 & $24.0 \pm 0.4$ & $0.8 \pm 0.4$ & $100 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5788542967759337472 & A9III-IV & RATZSCO24 & 99.1 & 12:07:05.297 & -78:44:28.16 & $-40.96 \pm 0.04$ & $-9.33 \pm 0.04$ & $103.0 \pm 0.3$ & $15.8 \pm 0.4$ & --;5;--;5 \\
HIP 93282 & (F4.2) & HSC396 & 95.9 & 19:00:01.076 & -19:18:12.42 & $15.36 \pm 0.02$ & $-5.91 \pm 0.01$ & $125.3 \pm 0.3$ & $-3.8 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2670052391919592576 & G1 & HSC396 & 90.1 & 21:51:32.480 & -03:50:12.02 & $19.14 \pm 0.02$ & $-9.80 \pm 0.02$ & $112.8 \pm 0.2$ & $0.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 4288510212115967744 & (K1.7) & HSC396 & 91.1 & 19:33:53.641 & +03:03:23.76 & $11.92 \pm 0.02$ & $-4.90 \pm 0.01$ & $134.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2670045893633360896 & (K1.8) & HSC396 & 93.2 & 21:51:28.867 & -03:57:45.40 & $18.74 \pm 0.07$ & $-9.25 \pm 0.04$ & $113.1 \pm 0.7$ & $1 \pm 1$ & --;5;--;5 \\
Gaia DR3 4246248176293708928 & (M2.8) & HSC396 & 95.1 & 20:21:03.317 & +05:20:44.70 & $15.8 \pm 0.2$ & $-9.5 \pm 0.1$ & $133 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4232893477997575552 & (M3.0) & HSC396 & 96.7 & 20:36:27.306 & +02:47:58.20 & $14.78 \pm 0.06$ & $-9.51 \pm 0.04$ & $130.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2667968817384746624 & (M3.0) & HSC396 & 94.2 & 21:47:49.087 & -06:20:51.25 & $19.86 \pm 0.05$ & $-10.69 \pm 0.05$ & $113.2 \pm 0.6$ & $0 \pm 7$ & --;5;--;5 \\
Gaia DR3 2614050210268012288 & (M3.3) & HSC396 & 98.7 & 22:10:21.186 & -10:25:49.18 & $20.22 \pm 0.07$ & $-10.20 \pm 0.06$ & $109.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2395288215709448320 & (M3.9) & HSC396 & 98.8 & 23:30:05.718 & -16:25:49.07 & $30.67 \pm 0.06$ & $-7.34 \pm 0.05$ & $82.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6841194543825255808 & (M4.5) & HSC396 & 99.4 & 21:35:56.461 & -15:40:31.54 & $22.72 \pm 0.09$ & $-10.83 \pm 0.07$ & $99.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6846056687324135168 & (M4.8) & HSC396 & 99.7 & 20:19:32.290 & -28:20:17.08 & $32.50 \pm 0.07$ & $-13.22 \pm 0.05$ & $79.5 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4232893679860808704 & (M5.0) & HSC396 & 91.0 & 20:36:26.937 & +02:47:58.96 & $14.2 \pm 0.2$ & $-9.7 \pm 0.2$ & $131 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6889049653553231616 & (M5.0) & HSC396 & 99.6 & 21:06:48.830 & -12:03:33.82 & $26.2 \pm 0.1$ & $-8.56 \pm 0.09$ & $87.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2598436801555202048 & (M5.4) & HSC396 & 99.8 & 22:41:26.065 & -13:12:26.90 & $32.15 \pm 0.10$ & $-10.25 \pm 0.08$ & $79.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1753502896325059584 & (M5.4) & HSC396 & 99.1 & 20:21:20.356 & +10:09:17.22 & $15.2 \pm 0.2$ & $-4.3 \pm 0.2$ & $124 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2538780255570253184 & (M5.6) & HSC396 & 95.2 & 01:13:40.169 & +02:45:38.81 & $17.9 \pm 0.1$ & $-11.17 \pm 0.06$ & $118 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1739946128408706816 & (M5.8) & HSC396 & 95.7 & 21:16:48.993 & +07:26:47.12 & $20.9 \pm 0.3$ & $-9.8 \pm 0.3$ & $101 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4225052512687392512 & (M5.8) & HSC396 & 97.6 & 20:43:17.873 & -02:45:21.97 & $18.0 \pm 0.1$ & $-4.99 \pm 0.08$ & $115 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1737559604060915840 & (M5.9) & HSC396 & 97.5 & 20:51:40.986 & +06:52:10.66 & $16.14 \pm 0.04$ & $-6.23 \pm 0.03$ & $114.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2698741463492004096 & (M5.9) & HSC396 & 97.3 & 21:38:06.339 & +05:30:53.83 & $21.0 \pm 0.2$ & $-8.0 \pm 0.1$ & $114 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4216547897626359168 & (M6.0) & HSC396 & 97.8 & 20:11:27.599 & -07:38:42.90 & $13.3 \pm 0.2$ & $-10.5 \pm 0.1$ & $124 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4242245305443295232 & (M6.0) & HSC396 & 96.5 & 19:50:06.531 & +04:03:30.10 & $18.8 \pm 0.2$ & $-7.2 \pm 0.2$ & $109 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J21315764+0453242 & (M6.0) & HSC396 & 94.9 & 21:31:57.64 & 04:53:24.2 & $28 \pm 2$ & $-7 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 1731242291283497600 & (M6.0) & HSC396 & 99.1 & 21:03:12.151 & +03:28:01.39 & $18.25 \pm 0.06$ & $-9.72 \pm 0.04$ & $117.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1729865599646098304 & (M6.0) & HSC396 & 98.6 & 21:00:41.651 & +01:53:23.99 & $16.46 \pm 0.08$ & $-7.46 \pm 0.04$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2569772670858668416 & (M6.0) & HSC396 & 98.6 & 02:06:27.573 & +08:58:51.13 & $15.97 \pm 0.07$ & $-5.73 \pm 0.05$ & $111.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4231276744931413888 & (M6.1) & HSC396 & 92.2 & 20:40:37.235 & +00:47:26.27 & $16.7 \pm 0.1$ & $-8.2 \pm 0.1$ & $133 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1735584503219802112 & (M6.1) & HSC396 & 97.9 & 20:49:40.501 & +05:01:30.27 & $20.8 \pm 0.2$ & $-10.4 \pm 0.1$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6896083809257204736 & (M6.1) & HSC396 & 99.7 & 21:16:12.499 & -08:52:59.09 & $23.7 \pm 0.7$ & $-7.9 \pm 0.6$ & $93 \pm 6$ & $\cdots$ & --;5;--;5 \\
2MASS J22140328-1206140 & (M6.5) & HSC396 & 96.3 & 22:14:03.28 & -12:06:14.0 & $30 \pm 5$ & $-10 \pm 6$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4223504404610929792 & (M6.6) & HSC396 & 98.6 & 20:12:20.189 & -02:09:18.55 & $14.2 \pm 0.5$ & $-6.3 \pm 0.3$ & $123 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1731921583309621376 & (M7.4) & HSC396 & 96.1 & 21:08:04.744 & +03:08:28.70 & $18.2 \pm 0.5$ & $-9.7 \pm 0.4$ & $127 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4222324349460814976 & (M7.8) & HSC396 & 99.3 & 20:18:15.308 & -03:33:44.24 & $19 \pm 1$ & $-7.1 \pm 0.8$ & $108 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3247804658069300992 & A9V & XFOR & 97.9 & 03:41:43.925 & -05:14:29.53 & $29.40 \pm 0.02$ & $-14.71 \pm 0.02$ & $130.7 \pm 0.4$ & $18 \pm 1$ & 65;5;--;5 \\
Gaia DR3 3456934621532577664 & (M2.6) & XFOR & 90.8 & 05:57:16.477 & +37:53:24.47 & $20.86 \pm 0.06$ & $4.01 \pm 0.04$ & $118.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4724579719135083904 & (M3.2) & XFOR & 97.8 & 02:34:19.236 & -62:21:32.96 & $43.54 \pm 0.02$ & $1.06 \pm 0.02$ & $93.0 \pm 0.2$ & $16 \pm 3$ & --;5;--;5 \\
Gaia DR3 3244403181409405696 & (M4.0) & XFOR & 99.0 & 03:45:42.022 & -06:11:58.80 & $31.10 \pm 0.04$ & $-15.46 \pm 0.04$ & $119.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3190528692197359104 & (M5.8) & XFOR & 99.4 & 04:05:31.638 & -11:10:23.63 & $30.43 \pm 0.06$ & $-14.05 \pm 0.05$ & $113.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5155023059527555712 & (M6.0) & XFOR & 97.7 & 03:15:14.341 & -15:07:49.03 & $28.53 \pm 0.06$ & $-10.37 \pm 0.05$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5114659781514316928 & (M6.0) & XFOR & 98.9 & 03:54:29.812 & -11:38:55.64 & $27.77 \pm 0.06$ & $-11.09 \pm 0.05$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4773984281265085952 & (M6.0) & XFOR & 98.8 & 04:47:49.417 & -59:10:48.68 & $25.28 \pm 0.07$ & $18.15 \pm 0.06$ & $105.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5155359059113020032 & (M6.0) & XFOR & 98.2 & 03:17:08.261 & -14:17:09.48 & $29.4 \pm 0.1$ & $-10.5 \pm 0.1$ & $141 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5163267880611208704 & (M6.0) & XFOR & 98.3 & 03:22:19.013 & -10:21:10.16 & $29.1 \pm 0.1$ & $-12.8 \pm 0.1$ & $136 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5115258259435901952 & (M7.3) & XFOR & 98.8 & 03:36:52.633 & -12:22:02.88 & $31.4 \pm 0.2$ & $-12.0 \pm 0.2$ & $126 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127732505130486528 & (K6.1) & HSC2971 & 94.0 & 17:08:02.905 & -20:49:05.85 & $-0.8 \pm 0.8$ & $-2.7 \pm 0.6$ & $121 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125261219627489152 & (K7.0) & HSC2971 & 99.2 & 17:36:01.183 & -14:51:25.12 & $3.5 \pm 0.7$ & $1.3 \pm 0.5$ & $124 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113551867488160256 & (K7.3) & HSC2971 & 92.8 & 17:02:04.573 & -24:06:15.02 & $-1.6 \pm 0.7$ & $-6.1 \pm 0.6$ & $113 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124574849504766848 & (K7.9) & HSC2971 & 99.3 & 17:29:56.263 & -16:31:49.34 & $2.2 \pm 0.4$ & $1.3 \pm 0.3$ & $101 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129283538082289792 & (K7.9) & HSC2971 & 92.5 & 17:05:50.793 & -18:54:54.46 & $-1.8 \pm 0.9$ & $0.1 \pm 0.6$ & $117 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135309514633887360 & (K8.0) & HSC2971 & 99.3 & 17:20:15.788 & -16:41:34.74 & $2 \pm 1$ & $-0.7 \pm 0.7$ & $95 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4110898226222884352 & (K8.1) & HSC2971 & 90.2 & 17:22:09.286 & -24:34:57.27 & $1 \pm 1$ & $-5.8 \pm 0.9$ & $109 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127679011329721600 & (K8.2) & HSC2971 & 90.3 & 17:03:06.050 & -21:00:57.90 & $-3.0 \pm 0.8$ & $-1.1 \pm 0.6$ & $111 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128226392009684352 & (K8.2) & HSC2971 & 92.1 & 17:10:07.210 & -19:55:15.29 & $-2.3 \pm 0.9$ & $-2.5 \pm 0.7$ & $137 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122309473285973504 & (K8.5) & HSC2971 & 96.3 & 17:18:25.240 & -19:19:41.10 & $-0.2 \pm 0.8$ & $-4.5 \pm 0.6$ & $123 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135791895296148736 & (K8.7) & HSC2971 & 96.7 & 17:05:54.932 & -17:01:43.69 & $-4.2 \pm 0.8$ & $-0.7 \pm 0.6$ & $119 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134815460265236096 & (K9.0) & HSC2971 & 99.0 & 17:12:58.859 & -17:39:48.85 & $-3.4 \pm 0.7$ & $-1.4 \pm 0.5$ & $93 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123290031510230912 & (K9.1) & HSC2971 & 93.3 & 17:38:53.118 & -17:59:50.71 & $4.4 \pm 0.6$ & $-3.3 \pm 0.5$ & $121 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6044318303275676160 & (K9.3) & HSC2971 & 93.7 & 16:31:35.895 & -27:45:13.60 & $-7.8 \pm 0.9$ & $-9.2 \pm 0.7$ & $126 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6047018841271374080 & (K9.4) & HSC2971 & 99.0 & 16:42:18.074 & -24:36:08.63 & $-8.3 \pm 0.8$ & $-8.8 \pm 0.6$ & $97 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127559984900897024 & (K9.5) & HSC2971 & 92.3 & 17:04:25.050 & -21:43:14.39 & $-5.7 \pm 0.8$ & $-3.9 \pm 0.6$ & $116 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114136597195718400 & (K9.8) & HSC2971 & 98.4 & 17:13:21.027 & -23:52:08.66 & $-1.2 \pm 1.0$ & $-6.6 \pm 0.7$ & $112 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125081689987552640 & (M0.0) & HSC2971 & 90.2 & 17:36:25.744 & -15:30:07.33 & $3.5 \pm 0.9$ & $-0.2 \pm 0.6$ & $147 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136122367272471680 & (M0.1) & HSC2971 & 93.5 & 17:13:45.194 & -16:01:01.28 & $-0.7 \pm 1.0$ & $-3.1 \pm 0.7$ & $98 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128110702774446592 & (M0.1) & HSC2971 & 90.2 & 17:03:47.310 & -19:33:29.97 & $-4.0 \pm 0.7$ & $-0.8 \pm 0.5$ & $121 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135654009684661376 & (M0.3) & HSC2971 & 90.2 & 17:11:40.870 & -16:56:02.83 & $-3 \pm 1$ & $-0.9 \pm 0.8$ & $136 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122814286570375808 & (M0.3) & HSC2971 & 93.2 & 17:25:08.078 & -18:10:47.59 & $-0.9 \pm 0.8$ & $-0.3 \pm 0.6$ & $122 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033370874028394496 & (M0.4) & HSC2971 & 97.0 & 16:58:55.482 & -27:11:27.54 & $-4 \pm 1$ & $-9.0 \pm 0.9$ & $108 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122452654613823360 & (M0.4) & HSC2971 & 98.8 & 17:20:20.768 & -18:39:57.27 & $-1 \pm 1$ & $-3.9 \pm 0.7$ & $109 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127948391684293760 & (M0.4) & HSC2971 & 95.2 & 17:01:51.859 & -20:25:19.59 & $-4 \pm 1$ & $-1.2 \pm 0.7$ & $115 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125813208812344064 & (M0.5) & HSC2971 & 93.2 & 16:49:45.827 & -22:40:52.25 & $-10 \pm 1$ & $-7.4 \pm 0.7$ & $104 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4116068649568264832 & (M0.5) & HSC2971 & 96.1 & 17:13:09.695 & -20:40:17.40 & $-0.7 \pm 0.8$ & $-4.2 \pm 0.5$ & $127 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113504829007204480 & (M0.6) & HSC2971 & 93.4 & 17:04:10.742 & -24:07:13.97 & $-6 \pm 1$ & $-7 \pm 1$ & $117 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114354059984432512 & (M0.7) & HSC2971 & 93.6 & 17:12:06.050 & -23:23:29.10 & $-1.5 \pm 0.9$ & $-6.8 \pm 0.6$ & $127 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134372494515012736 & (M0.7) & HSC2971 & 94.0 & 17:16:03.802 & -18:37:58.22 & $-1.0 \pm 0.9$ & $-4.4 \pm 0.6$ & $123 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128242511046097792 & (M0.7) & HSC2971 & 96.3 & 17:08:54.899 & -19:42:27.29 & $-3.8 \pm 1.0$ & $-0.5 \pm 0.7$ & $107 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134723925935940864 & (M0.8) & HSC2971 & 99.8 & 17:11:52.010 & -17:43:41.30 & $-1.9 \pm 0.7$ & $-0.7 \pm 0.5$ & $96 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129490937768969472 & (M0.8) & HSC2971 & 97.9 & 17:06:39.877 & -18:01:18.81 & $-4 \pm 1$ & $-2.8 \pm 0.8$ & $86 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127809166031381120 & (M0.9) & HSC2971 & 91.0 & 17:07:01.691 & -20:26:20.42 & $-3 \pm 1$ & $-3.1 \pm 0.7$ & $136 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4108514661153904896 & (M0.9) & HSC2971 & 92.1 & 17:09:14.821 & -27:54:07.55 & $-2.7 \pm 1.0$ & $-8.9 \pm 0.7$ & $107 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134958465530284672 & (M1.0) & HSC2971 & 99.6 & 17:18:54.408 & -17:35:21.32 & $-1 \pm 1$ & $-1.5 \pm 0.8$ & $106 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6037575509561715456 & (M1.0) & HSC2971 & 92.1 & 16:17:28.348 & -30:45:31.78 & $-10 \pm 1$ & $-11.4 \pm 0.6$ & $120 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4108934296623532672 & (M1.1) & HSC2971 & 90.4 & 17:07:37.786 & -26:21:48.88 & $-3.3 \pm 0.7$ & $-8.1 \pm 0.5$ & $119 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128475985472799104 & (M1.2) & HSC2971 & 99.6 & 17:06:04.093 & -19:29:05.96 & $-4 \pm 1$ & $-2.4 \pm 0.9$ & $97 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124276572622105728 & (M1.2) & HSC2971 & 96.7 & 17:30:31.645 & -17:18:55.15 & $2 \pm 1$ & $-3.2 \pm 0.7$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124484513425652352 & (M1.2) & HSC2971 & 90.7 & 17:28:45.277 & -17:06:42.26 & $-1 \pm 1$ & $0.1 \pm 0.8$ & $99 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135340236542560384 & (M1.2) & HSC2971 & 90.7 & 17:22:46.773 & -16:18:24.00 & $-1.2 \pm 0.6$ & $-2.6 \pm 0.4$ & $111 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4126107289508387328 & (M1.3) & HSC2971 & 90.5 & 17:01:13.701 & -21:55:55.63 & $-3 \pm 1$ & $-5.2 \pm 0.7$ & $128 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6027725156718076800 & (M1.3) & HSC2971 & 95.6 & 16:54:36.692 & -31:31:28.12 & $-6 \pm 1$ & $-11.2 \pm 1.0$ & $116 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033386718224079488 & (M1.4) & HSC2971 & 91.4 & 17:00:19.054 & -27:07:45.80 & $-5.3 \pm 0.8$ & $-8.5 \pm 0.6$ & $121 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113002420911957760 & (M1.4) & HSC2971 & 95.0 & 16:56:03.593 & -25:17:47.11 & $-3.7 \pm 1.0$ & $-8.9 \pm 0.7$ & $113 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113502866160417920 & (M1.4) & HSC2971 & 98.5 & 17:03:32.914 & -24:14:05.91 & $-2 \pm 1$ & $-6.7 \pm 0.8$ & $92 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115982337923858688 & (M1.4) & HSC2971 & 93.9 & 17:18:35.480 & -20:32:51.92 & $-2.3 \pm 1.0$ & $-3.3 \pm 0.7$ & $121 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4138011392664017024 & (M1.4) & HSC2971 & 99.3 & 17:20:04.630 & -14:27:29.02 & $-1.0 \pm 0.7$ & $2.4 \pm 0.5$ & $111 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136165763625837312 & (M1.5) & HSC2971 & 99.8 & 17:17:32.858 & -15:51:58.90 & $-1.1 \pm 0.4$ & $-0.5 \pm 0.3$ & $106 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128990591255895936 & (M1.6) & HSC2971 & 96.8 & 16:55:05.398 & -19:34:03.01 & $-5.2 \pm 0.6$ & $-0.7 \pm 0.5$ & $106 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136025537226997888 & (M1.6) & HSC2971 & 91.4 & 17:14:20.984 & -16:29:43.85 & $-3.0 \pm 0.8$ & $-0.8 \pm 0.6$ & $128 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114986524018817536 & (M1.6) & HSC2971 & 97.9 & 17:16:20.352 & -21:48:15.92 & $1.0 \pm 0.8$ & $-3.9 \pm 0.6$ & $111 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127757763841077888 & (M1.7) & HSC2971 & 93.6 & 17:07:29.647 & -20:32:50.67 & $-3 \pm 1$ & $-4.1 \pm 0.8$ & $132 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129397337546062976 & (M1.7) & HSC2971 & 95.9 & 17:05:39.299 & -18:37:54.57 & $-5.7 \pm 0.9$ & $-3.7 \pm 0.7$ & $102 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6032886676587095168 & (M1.7) & HSC2971 & 98.0 & 16:49:43.096 & -28:43:44.23 & $-5.8 \pm 0.6$ & $-8.7 \pm 0.4$ & $119 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136723800123403904 & (M1.8) & HSC2971 & 93.3 & 17:29:01.965 & -15:58:29.25 & $2.7 \pm 0.7$ & $0.0 \pm 0.4$ & $139 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129580479234178688 & (M1.8) & HSC2971 & 98.5 & 17:01:36.231 & -18:06:30.16 & $-3.3 \pm 0.9$ & $-3.3 \pm 0.6$ & $107 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135668578205720448 & (M1.8) & HSC2971 & 96.2 & 17:11:06.046 & -16:53:02.16 & $-2 \pm 1$ & $1.7 \pm 0.9$ & $116 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112240661175900672 & (M1.9) & HSC2971 & 97.0 & 17:03:13.983 & -25:27:15.24 & $-3 \pm 1$ & $-6.0 \pm 1.0$ & $95 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4126582931365516288 & (M1.9) & HSC2971 & 95.2 & 16:48:42.349 & -22:25:40.62 & $-8 \pm 1$ & $-6.5 \pm 0.9$ & $115 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113516957959359872 & (M1.9) & HSC2971 & 99.3 & 17:04:49.497 & -24:04:40.66 & $-3 \pm 1$ & $-7.1 \pm 0.7$ & $90 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4116095823816037120 & (M1.9) & HSC2971 & 96.6 & 17:11:15.227 & -20:39:16.12 & $-1 \pm 1$ & $-2.4 \pm 0.7$ & $122 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4138512018358553856 & (M1.9) & HSC2971 & 95.4 & 17:28:48.077 & -12:56:58.13 & $0.9 \pm 0.8$ & $3.7 \pm 0.5$ & $131 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4126351522839566336 & (M2.0) & HSC2971 & 97.3 & 16:59:36.959 & -21:07:22.19 & $-3 \pm 1$ & $-2.8 \pm 0.7$ & $113 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125318630430504448 & (M2.0) & HSC2971 & 93.0 & 16:51:56.387 & -24:16:27.14 & $-9 \pm 1$ & $-8.7 \pm 0.8$ & $108 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128368332090069248 & (M2.1) & HSC2971 & 99.6 & 17:12:48.373 & -19:14:37.00 & $-1.1 \pm 0.8$ & $-2.2 \pm 0.6$ & $114 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124310142119850880 & (M2.1) & HSC2971 & 96.4 & 17:31:58.056 & -17:04:22.47 & $2.7 \pm 0.7$ & $-2.8 \pm 0.6$ & $119 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128316384471070208 & (M2.1) & HSC2971 & 97.3 & 17:13:36.957 & -19:20:47.81 & $0 \pm 1$ & $-3.1 \pm 0.7$ & $124 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135443693708575104 & (M2.1) & HSC2971 & 95.6 & 17:09:50.383 & -17:56:46.40 & $-0.6 \pm 0.9$ & $-2.9 \pm 0.6$ & $119 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6037398389421927040 & (M2.1) & HSC2971 & 94.1 & 16:16:52.352 & -31:30:29.82 & $-14.0 \pm 0.8$ & $-10.4 \pm 0.6$ & $122 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134643524145394304 & (M2.2) & HSC2971 & 98.1 & 17:12:31.029 & -18:14:38.06 & $-1.6 \pm 1.0$ & $0.0 \pm 0.7$ & $88 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114866883387059328 & (M2.2) & HSC2971 & 95.9 & 17:22:49.659 & -21:45:01.08 & $-2 \pm 1$ & $-4.0 \pm 1.0$ & $107 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113826195626938368 & (M2.3) & HSC2971 & 92.8 & 17:02:15.665 & -23:04:37.30 & $-6 \pm 1$ & $-4.7 \pm 0.8$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128720317545999872 & (M2.3) & HSC2971 & 98.6 & 16:59:57.362 & -20:11:39.33 & $-3.2 \pm 0.9$ & $-4.0 \pm 0.6$ & $113 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4113551794430127872 & (M2.3) & HSC2971 & 94.3 & 17:01:58.183 & -24:06:31.02 & $-3.9 \pm 0.7$ & $-4.3 \pm 0.5$ & $94 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125754797247670656 & (M2.4) & HSC2971 & 95.1 & 16:54:01.961 & -22:57:50.97 & $-7.0 \pm 0.9$ & $-3.7 \pm 0.7$ & $107 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135648370380457472 & (M2.4) & HSC2971 & 94.3 & 17:10:43.449 & -17:04:25.40 & $-0.6 \pm 0.9$ & $-2.3 \pm 0.7$ & $123 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128596171512830336 & (M2.4) & HSC2971 & 97.6 & 17:10:42.970 & -18:47:31.90 & $-3.6 \pm 0.9$ & $-4.7 \pm 0.6$ & $93 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134539822156176640 & (M2.4) & HSC2971 & 99.7 & 17:15:40.708 & -18:11:36.42 & $-2 \pm 1$ & $-2.1 \pm 0.7$ & $105 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129303745906176000 & (M2.4) & HSC2971 & 99.1 & 17:05:31.934 & -18:37:57.61 & $-5 \pm 1$ & $-3.0 \pm 0.8$ & $96 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134977741333553280 & (M2.5) & HSC2971 & 98.4 & 17:20:10.609 & -17:27:20.87 & $2.2 \pm 0.9$ & $-2.9 \pm 0.7$ & $104 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030958511150543872 & (M2.6) & HSC2971 & 98.6 & 16:45:08.229 & -30:52:02.23 & $-6.5 \pm 0.9$ & $-12.6 \pm 0.7$ & $112 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4116047724515424512 & (M2.6) & HSC2971 & 98.7 & 17:13:57.759 & -20:52:03.37 & $0.5 \pm 0.7$ & $-2.8 \pm 0.5$ & $105 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4141235366916525696 & (M2.6) & HSC2971 & 98.2 & 17:17:55.003 & -13:17:46.13 & $1.8 \pm 0.9$ & $2.2 \pm 0.6$ & $101 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124685208663245184 & (M2.6) & HSC2971 & 91.6 & 17:29:53.485 & -16:19:28.52 & $0.4 \pm 1.0$ & $-2.5 \pm 0.6$ & $114 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4137668692939534976 & (M2.7) & HSC2971 & 93.4 & 17:31:26.294 & -13:31:14.65 & $2.3 \pm 0.8$ & $3.8 \pm 0.5$ & $134 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128226666888880896 & (M2.7) & HSC2971 & 99.3 & 17:10:01.745 & -19:53:58.41 & $-3 \pm 1$ & $-2.0 \pm 0.8$ & $105 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129307181879633408 & (M2.7) & HSC2971 & 94.5 & 17:04:58.121 & -18:38:14.52 & $-5.1 \pm 0.8$ & $-2.6 \pm 0.6$ & $118 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128400737618924672 & (M2.8) & HSC2971 & 99.2 & 17:06:42.605 & -19:52:36.66 & $-5 \pm 1$ & $-4.5 \pm 0.7$ & $93 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136632330204131328 & (M2.8) & HSC2971 & 96.8 & 17:24:21.558 & -16:29:07.43 & $-1.6 \pm 0.7$ & $-0.4 \pm 0.5$ & $97 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115993676642256640 & (M2.8) & HSC2971 & 96.4 & 17:17:24.144 & -20:26:23.53 & $-1.7 \pm 0.9$ & $-4.0 \pm 0.7$ & $125 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112673357669645568 & (M2.9) & HSC2971 & 97.3 & 17:08:15.453 & -24:42:45.89 & $-2 \pm 1$ & $-6.2 \pm 0.7$ & $111 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134443275603242624 & (M2.9) & HSC2971 & 95.3 & 17:14:55.088 & -18:19:47.19 & $0.0 \pm 1.0$ & $0.6 \pm 0.7$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033644210055986944 & (M2.9) & HSC2971 & 90.9 & 16:57:11.868 & -26:29:59.78 & $-8.4 \pm 0.9$ & $-9.1 \pm 0.7$ & $90 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114025447745296512 & (M3.0) & HSC2971 & 91.3 & 17:02:36.167 & -22:22:56.82 & $-7 \pm 1$ & $-3.6 \pm 0.7$ & $99 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128449940769365120 & (M3.0) & HSC2971 & 99.4 & 17:07:21.268 & -19:27:41.67 & $-4.2 \pm 1.0$ & $-2.6 \pm 0.7$ & $104 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4137207207301277056 & (M3.0) & HSC2971 & 99.2 & 17:29:48.734 & -15:13:56.14 & $2.2 \pm 0.8$ & $-1.2 \pm 0.5$ & $107 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6046274025241561984 & (M3.2) & HSC2971 & 93.9 & 16:46:14.239 & -25:54:05.49 & $-8 \pm 1$ & $-5.4 \pm 0.9$ & $105 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122463752825153536 & (M3.2) & HSC2971 & 98.8 & 17:21:28.986 & -18:25:30.21 & $0.1 \pm 0.7$ & $-0.6 \pm 0.5$ & $120 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4137131890771489792 & (M3.2) & HSC2971 & 99.0 & 17:32:57.421 & -15:23:07.68 & $3 \pm 1$ & $0.1 \pm 0.7$ & $122 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122034015572652544 & (M3.2) & HSC2971 & 94.2 & 17:21:20.656 & -19:55:02.38 & $-2.4 \pm 0.8$ & $-4.5 \pm 0.6$ & $106 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114341900954376832 & (M3.4) & HSC2971 & 99.0 & 17:11:15.677 & -23:41:29.72 & $-1 \pm 1$ & $-6.5 \pm 0.7$ & $93 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114263663854918528 & (M3.4) & HSC2971 & 95.6 & 17:16:37.262 & -23:20:57.56 & $-1.1 \pm 1.0$ & $-6.0 \pm 0.8$ & $122 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124980157007591040 & (M3.4) & HSC2971 & 91.1 & 17:38:53.074 & -15:27:07.23 & $1.9 \pm 0.7$ & $-1.0 \pm 0.5$ & $117 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122416473806754944 & (M3.4) & HSC2971 & 93.2 & 17:19:30.888 & -18:56:13.80 & $0 \pm 1$ & $-4.4 \pm 0.9$ & $129 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123985163374324608 & (M3.4) & HSC2971 & 90.3 & 17:38:28.895 & -16:52:48.79 & $5 \pm 1$ & $-3.6 \pm 0.7$ & $101 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129226951886942208 & (M3.4) & HSC2971 & 98.9 & 16:57:26.196 & -18:30:18.97 & $-5 \pm 1$ & $-2.3 \pm 0.8$ & $87 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033118815298027008 & (M3.5) & HSC2971 & 97.7 & 16:51:47.934 & -27:39:38.19 & $-6.0 \pm 1.0$ & $-10.4 \pm 0.7$ & $86 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6046797220958594304 & (M3.5) & HSC2971 & 97.8 & 16:50:46.553 & -25:00:55.41 & $-7.9 \pm 0.9$ & $-6.7 \pm 0.6$ & $88 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136083467746627712 & (M3.5) & HSC2971 & 98.1 & 17:13:14.174 & -16:24:01.32 & $-2.9 \pm 0.5$ & $0.5 \pm 0.4$ & $91 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115284010597211392 & (M3.6) & HSC2971 & 98.8 & 17:09:33.898 & -22:22:33.92 & $-2.4 \pm 0.8$ & $-4.0 \pm 0.6$ & $113 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114589840809994112 & (M3.6) & HSC2971 & 97.5 & 17:14:02.683 & -22:18:30.01 & $-1 \pm 1$ & $-4.6 \pm 0.9$ & $119 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4161802354702112384 & (M3.6) & HSC2971 & 95.4 & 17:38:04.659 & -12:43:00.34 & $1.4 \pm 0.9$ & $3.1 \pm 0.6$ & $99 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112944696537322496 & (M3.6) & HSC2971 & 93.8 & 16:57:37.999 & -25:25:36.13 & $-6 \pm 2$ & $-5 \pm 1$ & $106 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122288483777189504 & (M3.6) & HSC2971 & 91.1 & 17:17:10.500 & -19:22:07.24 & $-3.8 \pm 0.8$ & $-1.9 \pm 0.5$ & $98 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136796333550510720 & (M3.6) & HSC2971 & 95.2 & 17:27:57.375 & -15:35:18.15 & $2.7 \pm 0.9$ & $2.1 \pm 0.6$ & $129 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135153147759317632 & (M3.6) & HSC2971 & 95.5 & 17:18:09.310 & -17:22:39.95 & $0 \pm 1$ & $-3.3 \pm 0.8$ & $122 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033475465067171200 & (M3.6) & HSC2971 & 95.9 & 16:55:41.931 & -27:12:27.99 & $-5.1 \pm 0.9$ & $-7.6 \pm 0.5$ & $116 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125315954684721664 & (M3.7) & HSC2971 & 92.1 & 16:51:35.915 & -24:24:39.73 & $-7.0 \pm 0.7$ & $-7.2 \pm 0.5$ & $128 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6026489997167940864 & (M3.7) & HSC2971 & 94.6 & 16:58:01.043 & -33:18:57.23 & $-5.1 \pm 0.5$ & $-12.3 \pm 0.4$ & $110 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128864765886202496 & (M3.7) & HSC2971 & 98.0 & 17:02:55.665 & -19:28:43.53 & $-1 \pm 1$ & $-2.3 \pm 0.7$ & $95 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115640866521381248 & (M3.8) & HSC2971 & 97.3 & 17:10:02.266 & -21:27:04.55 & $-2.0 \pm 0.6$ & $-3.3 \pm 0.4$ & $120 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4163338716029764992 & (M3.8) & HSC2971 & 97.3 & 17:36:16.438 & -10:55:09.55 & $4 \pm 1$ & $3.2 \pm 0.7$ & $129 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114584927367005440 & (M3.8) & HSC2971 & 99.1 & 17:14:09.778 & -22:25:21.16 & $-1 \pm 1$ & $-3.9 \pm 0.7$ & $98 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121589331850281856 & (M3.8) & HSC2971 & 96.3 & 17:33:03.171 & -19:25:44.19 & $2.5 \pm 0.9$ & $-2.3 \pm 0.5$ & $125 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135813778162312960 & (M3.8) & HSC2971 & 97.0 & 17:05:02.705 & -16:47:25.46 & $-2 \pm 1$ & $-2.7 \pm 0.8$ & $106 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136912675624802944 & (M3.9) & HSC2971 & 95.5 & 17:21:50.483 & -15:54:17.21 & $-1 \pm 1$ & $-0.9 \pm 0.7$ & $123 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122203099810581888 & (M3.9) & HSC2971 & 90.6 & 17:17:47.186 & -19:58:28.46 & $-1.5 \pm 0.8$ & $-1.8 \pm 0.6$ & $127 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127248277635305472 & (M3.9) & HSC2971 & 99.4 & 16:55:56.222 & -20:21:51.03 & $-5 \pm 1$ & $-4.5 \pm 0.7$ & $92 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134981039867337472 & (M3.9) & HSC2971 & 96.0 & 17:20:21.953 & -17:20:27.28 & $-2.0 \pm 0.9$ & $-0.0 \pm 0.6$ & $119 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134426812959943936 & (M4.0) & HSC2971 & 94.6 & 17:15:30.223 & -18:26:45.66 & $-3.4 \pm 0.8$ & $-3.4 \pm 0.6$ & $110 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122101803009960064 & (M4.1) & HSC2971 & 94.9 & 17:24:24.994 & -19:36:10.22 & $-1.1 \pm 0.7$ & $-3.8 \pm 0.5$ & $117 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128537798614162176 & (M4.1) & HSC2971 & 91.9 & 17:09:28.862 & -19:19:02.04 & $0 \pm 1$ & $-2.5 \pm 0.8$ & $124 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135645728987296768 & (M4.1) & HSC2971 & 98.0 & 17:11:08.001 & -17:03:45.64 & $-4 \pm 1$ & $-1.8 \pm 0.8$ & $98 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4141628030001436032 & (M4.1) & HSC2971 & 97.7 & 17:20:21.772 & -13:06:12.78 & $-0.7 \pm 0.9$ & $1.7 \pm 0.6$ & $122 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124215584059283712 & (M4.2) & HSC2971 & 92.6 & 17:34:04.836 & -17:41:08.18 & $0.4 \pm 0.9$ & $-0.7 \pm 0.5$ & $115 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4138633239512116352 & (M4.2) & HSC2971 & 98.8 & 17:23:13.539 & -13:12:04.35 & $1.4 \pm 0.9$ & $2.9 \pm 0.6$ & $122 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4148967892949454848 & (M4.2) & HSC2971 & 95.1 & 17:42:59.721 & -15:21:46.18 & $3.2 \pm 0.5$ & $0.2 \pm 0.3$ & $126 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115093073518983936 & (M4.2) & HSC2971 & 93.8 & 17:21:45.238 & -21:08:03.83 & $1 \pm 1$ & $-2 \pm 1$ & $111 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4117816666933662976 & (M4.2) & HSC2971 & 94.3 & 17:29:22.183 & -21:43:13.81 & $1 \pm 1$ & $-7.2 \pm 0.9$ & $94 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135387790440427392 & (M4.2) & HSC2971 & 92.9 & 17:19:00.020 & -16:15:27.03 & $2 \pm 1$ & $2.7 \pm 0.9$ & $102 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135002961375810688 & (M4.2) & HSC2971 & 98.6 & 17:20:44.893 & -17:07:09.84 & $-1.1 \pm 0.9$ & $-0.8 \pm 0.6$ & $122 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136861788831097472 & (M4.3) & HSC2971 & 99.6 & 17:22:22.432 & -15:58:22.79 & $-0.6 \pm 0.6$ & $0.2 \pm 0.4$ & $96 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121258962936213888 & (M4.3) & HSC2971 & 96.9 & 17:27:33.065 & -20:11:02.06 & $3 \pm 1$ & $-2.5 \pm 0.8$ & $118 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115838714227857280 & (M4.4) & HSC2971 & 99.5 & 17:14:40.770 & -21:12:46.90 & $-2 \pm 1$ & $-4.1 \pm 0.7$ & $100 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124518568231232896 & (M4.4) & HSC2971 & 98.3 & 17:30:46.686 & -16:45:27.17 & $0.5 \pm 0.8$ & $-1.6 \pm 0.6$ & $107 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114701235088160000 & (M4.4) & HSC2971 & 92.7 & 17:19:45.901 & -22:28:33.30 & $0.0 \pm 0.8$ & $-8.4 \pm 0.6$ & $110 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121247688633292800 & (M4.4) & HSC2971 & 99.3 & 17:26:00.486 & -20:14:39.43 & $2 \pm 1$ & $-3.7 \pm 0.8$ & $105 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134558105839903360 & (M4.5) & HSC2971 & 94.3 & 17:18:00.203 & -17:58:16.70 & $-3.2 \pm 0.9$ & $-2.9 \pm 0.6$ & $94 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4137036370666479232 & (M4.5) & HSC2971 & 92.6 & 17:26:52.472 & -15:05:46.43 & $-1.3 \pm 0.9$ & $0.4 \pm 0.6$ & $116 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135731142985972096 & (M4.6) & HSC2971 & 94.4 & 17:05:47.937 & -17:19:38.92 & $-4 \pm 1$ & $1.1 \pm 0.8$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128615417277479808 & (M4.6) & HSC2971 & 93.5 & 17:08:36.683 & -18:51:57.98 & $-2 \pm 1$ & $-5.9 \pm 0.8$ & $100 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124583675637367424 & (M4.6) & HSC2971 & 90.2 & 17:28:11.446 & -16:35:40.45 & $2 \pm 1$ & $0.1 \pm 0.8$ & $147 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128153519334683392 & (M4.6) & HSC2971 & 98.6 & 17:10:21.805 & -20:14:17.37 & $-3.4 \pm 1.0$ & $-2.4 \pm 0.8$ & $113 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134366034882476544 & (M4.6) & HSC2971 & 96.4 & 17:16:22.313 & -18:49:41.03 & $-1 \pm 1$ & $-3.9 \pm 0.6$ & $125 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111025052321344896 & (M4.6) & HSC2971 & 95.7 & 17:17:27.819 & -24:36:27.93 & $-1 \pm 1$ & $-8.8 \pm 0.9$ & $109 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112362573821097216 & (M4.6) & HSC2971 & 92.6 & 17:10:26.911 & -25:32:06.95 & $-1.8 \pm 0.9$ & $-8.5 \pm 0.7$ & $121 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124822583222657024 & (M4.6) & HSC2971 & 94.9 & 17:35:21.256 & -16:26:47.29 & $1.1 \pm 0.7$ & $-1.5 \pm 0.4$ & $113 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6027830542309406848 & (M4.6) & HSC2971 & 98.8 & 16:51:04.428 & -31:24:30.95 & $-5.8 \pm 0.8$ & $-12.9 \pm 0.6$ & $101 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6037699586887088256 & (M4.7) & HSC2971 & 96.7 & 16:25:00.981 & -30:34:02.21 & $-13 \pm 1$ & $-10.1 \pm 1.0$ & $108 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128510310840251136 & (M4.7) & HSC2971 & 93.9 & 17:07:31.548 & -19:12:47.07 & $-2.8 \pm 0.8$ & $-3.6 \pm 0.6$ & $130 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122332842209702784 & (M4.7) & HSC2971 & 98.0 & 17:17:05.632 & -19:01:42.72 & $-0.7 \pm 0.5$ & $-1.6 \pm 0.4$ & $125 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115982166126692352 & (M4.8) & HSC2971 & 96.4 & 17:17:49.757 & -20:26:12.60 & $-3 \pm 1$ & $-3.4 \pm 0.8$ & $102 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136453870017633280 & (M4.9) & HSC2971 & 90.7 & 17:16:56.574 & -15:14:37.75 & $1 \pm 1$ & $-2.2 \pm 0.7$ & $105 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122856244100056576 & (M5.0) & HSC2971 & 98.7 & 17:21:42.756 & -18:09:07.03 & $2 \pm 1$ & $-1.9 \pm 0.7$ & $120 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4166187099676871296 & (M5.0) & HSC2971 & 96.3 & 17:21:29.438 & -10:58:11.38 & $1 \pm 1$ & $4.9 \pm 0.6$ & $91 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135151429772110720 & (M5.1) & HSC2971 & 94.4 & 17:18:01.107 & -17:28:18.99 & $-3.1 \pm 0.8$ & $-0.1 \pm 0.5$ & $110 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115992370985599488 & (M5.1) & HSC2971 & 90.1 & 17:16:51.302 & -20:30:44.71 & $-2.7 \pm 0.6$ & $-4.1 \pm 0.5$ & $124 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122904760024092928 & (M5.1) & HSC2971 & 93.1 & 17:26:17.694 & -18:11:11.49 & $0 \pm 1$ & $0.6 \pm 0.9$ & $124 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135922389293731072 & (M5.2) & HSC2971 & 95.3 & 17:10:47.733 & -16:05:12.91 & $-1.9 \pm 0.9$ & $-2.8 \pm 0.7$ & $106 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6027465573183052928 & (M5.3) & HSC2971 & 95.3 & 16:45:08.151 & -31:59:47.17 & $-7 \pm 1$ & $-13 \pm 1$ & $125 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6027775635522496000 & (M5.3) & HSC2971 & 94.5 & 16:54:38.142 & -31:01:34.86 & $-4 \pm 1$ & $-12.3 \pm 0.9$ & $115 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121694025982118656 & (M5.4) & HSC2971 & 95.0 & 17:30:15.991 & -19:27:37.64 & $2.0 \pm 0.7$ & $-3.9 \pm 0.5$ & $127 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134372150946863360 & (M5.4) & HSC2971 & 99.1 & 17:16:00.715 & -18:39:54.75 & $-0.9 \pm 1.0$ & $-4.0 \pm 0.6$ & $111 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127588301632371840 & (M5.4) & HSC2971 & 97.0 & 17:05:32.785 & -21:29:53.98 & $-3 \pm 1$ & $-3.6 \pm 0.8$ & $122 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129259112599387392 & (M5.4) & HSC2971 & 97.3 & 17:03:10.018 & -19:08:58.45 & $-6 \pm 1$ & $-2.3 \pm 0.8$ & $100 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134389468248976896 & (M5.4) & HSC2971 & 97.3 & 17:13:38.296 & -18:49:57.98 & $-1 \pm 1$ & $-5.0 \pm 0.7$ & $110 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4108772599670775552 & (M5.5) & HSC2971 & 91.5 & 17:06:26.868 & -27:15:14.77 & $-2 \pm 1$ & $-7.8 \pm 0.7$ & $107 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115411244707626752 & (M5.6) & HSC2971 & 98.9 & 17:12:26.698 & -21:56:00.94 & $-2.7 \pm 1.0$ & $-4.9 \pm 0.7$ & $113 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114592280351559296 & (M5.6) & HSC2971 & 98.8 & 17:14:16.359 & -22:13:00.42 & $-0.1 \pm 1.0$ & $-4.0 \pm 0.7$ & $109 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122833497943179136 & (M5.6) & HSC2971 & 99.8 & 17:24:44.398 & -17:57:54.51 & $1.4 \pm 0.8$ & $-1.8 \pm 0.6$ & $103 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114354614071696768 & (M5.6) & HSC2971 & 91.4 & 17:12:17.043 & -23:20:35.05 & $-3 \pm 1$ & $-8.0 \pm 0.8$ & $123 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121695228534597632 & (M5.6) & HSC2971 & 91.0 & 17:30:06.873 & -19:24:29.39 & $1.6 \pm 0.8$ & $-0.2 \pm 0.6$ & $115 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128649502141081984 & (M5.6) & HSC2971 & 99.3 & 17:10:10.247 & -18:35:49.97 & $-2 \pm 1$ & $-1.3 \pm 0.8$ & $112 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124711631295553920 & (M5.6) & HSC2971 & 99.1 & 17:32:43.373 & -16:00:56.30 & $4.6 \pm 0.7$ & $0.4 \pm 0.4$ & $101 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136692287950590848 & (M5.7) & HSC2971 & 98.6 & 17:26:41.899 & -15:49:28.02 & $1 \pm 1$ & $0.6 \pm 0.8$ & $125 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033692829095714176 & (M5.7) & HSC2971 & 94.3 & 16:58:37.772 & -26:04:22.02 & $-6.3 \pm 0.8$ & $-7.2 \pm 0.6$ & $112 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033275392651180416 & (M5.7) & HSC2971 & 95.3 & 17:00:57.392 & -27:56:17.43 & $-5.8 \pm 1.0$ & $-12.4 \pm 0.8$ & $85 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135091231533694592 & (M5.7) & HSC2971 & 97.0 & 17:23:04.438 & -16:56:20.39 & $-1 \pm 1$ & $-3.0 \pm 0.7$ & $109 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128288965395136000 & (M5.8) & HSC2971 & 93.0 & 17:13:43.729 & -19:41:01.57 & $-4 \pm 1$ & $-1.2 \pm 0.8$ & $108 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4138535005011420288 & (M5.8) & HSC2971 & 98.8 & 17:23:35.037 & -13:35:21.16 & $1 \pm 1$ & $2.7 \pm 0.8$ & $89 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6045627718544164352 & (M5.8) & HSC2971 & 93.0 & 16:30:21.524 & -26:28:39.53 & $-10 \pm 1$ & $-8.2 \pm 0.8$ & $85 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114588466420308736 & (M5.8) & HSC2971 & 94.9 & 17:13:58.959 & -22:21:55.18 & $-0.0 \pm 0.9$ & $-3.0 \pm 0.6$ & $107 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6041856599829177216 & (M5.9) & HSC2971 & 95.2 & 16:10:07.595 & -28:08:44.84 & $-13.4 \pm 0.2$ & $-7.2 \pm 0.1$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115125337322845568 & (M5.9) & HSC2971 & 94.0 & 17:19:05.875 & -21:12:55.39 & $1 \pm 1$ & $-1.9 \pm 0.7$ & $92 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135027185005406208 & (M5.9) & HSC2971 & 98.5 & 17:22:25.555 & -17:20:50.49 & $-2 \pm 1$ & $-1.4 \pm 0.6$ & $108 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4109179139790344704 & (M6.0) & HSC2971 & 95.1 & 17:19:10.237 & -25:46:26.94 & $0.6 \pm 0.9$ & $-9.9 \pm 0.7$ & $103 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122685751071379968 & (M6.0) & HSC2971 & 97.5 & 17:30:33.596 & -18:07:31.40 & $1.4 \pm 0.6$ & $0.2 \pm 0.4$ & $98 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127941760254700416 & (M6.1) & HSC2971 & 99.3 & 17:00:32.641 & -20:35:15.65 & $-3.8 \pm 0.8$ & $-2.3 \pm 0.6$ & $104 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114575581524777088 & (M6.3) & HSC2971 & 96.8 & 17:15:56.668 & -22:25:53.18 & $-2 \pm 1$ & $-5.4 \pm 0.8$ & $120 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122354591895159808 & (M6.3) & HSC2971 & 96.7 & 17:21:49.674 & -19:07:07.41 & $-1.0 \pm 0.8$ & $-3.6 \pm 0.6$ & $121 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121160861595243520 & (M6.3) & HSC2971 & 97.7 & 17:22:22.848 & -20:40:04.67 & $1 \pm 1$ & $-2.1 \pm 0.7$ & $114 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114150478523218560 & (M6.4) & HSC2971 & 97.5 & 17:14:57.307 & -23:47:38.64 & $-2 \pm 1$ & $-5.1 \pm 0.9$ & $106 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4138195354708086272 & (M6.4) & HSC2971 & 94.0 & 17:18:59.094 & -13:52:25.45 & $1 \pm 1$ & $1.5 \pm 0.8$ & $129 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123131225123609600 & (M6.4) & HSC2971 & 97.0 & 17:36:47.371 & -18:49:23.48 & $4 \pm 1$ & $-1.3 \pm 0.6$ & $116 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112044230910251776 & (M6.4) & HSC2971 & 93.3 & 17:07:35.188 & -25:37:42.91 & $-2 \pm 1$ & $-7.2 \pm 0.7$ & $116 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111015294175768192 & (M6.5) & HSC2971 & 97.9 & 17:17:00.023 & -24:47:53.58 & $-0.6 \pm 0.8$ & $-7.7 \pm 0.5$ & $111 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122245637172997248 & (M6.5) & HSC2971 & 98.5 & 17:20:02.744 & -19:34:34.72 & $-0.2 \pm 1.0$ & $-4.4 \pm 0.7$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4109303801269077760 & (M6.5) & HSC2971 & 96.7 & 17:14:21.393 & -25:55:11.90 & $-2.4 \pm 0.7$ & $-9.0 \pm 0.5$ & $109 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112655902906900992 & (M6.5) & HSC2971 & 96.1 & 17:05:57.113 & -24:52:20.37 & $-2 \pm 1$ & $-5.9 \pm 0.8$ & $110 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114266103357092096 & (M6.6) & HSC2971 & 98.3 & 17:17:03.280 & -23:13:36.71 & $1 \pm 1$ & $-6.3 \pm 0.9$ & $101 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129253958641864064 & (M6.6) & HSC2971 & 95.2 & 17:04:37.289 & -19:05:14.92 & $-1.3 \pm 0.9$ & $-0.5 \pm 0.7$ & $90 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030526373023759104 & (M6.7) & HSC2971 & 90.6 & 16:45:46.373 & -31:10:29.54 & $-6 \pm 1$ & $-9.2 \pm 1.0$ & $122 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121249823230851456 & (M6.8) & HSC2971 & 97.0 & 17:26:26.921 & -20:10:37.02 & $3.3 \pm 0.7$ & $-4.8 \pm 0.5$ & $111 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127682550383910400 & (M6.8) & HSC2971 & 98.9 & 17:03:37.678 & -20:57:16.86 & $-3 \pm 1$ & $-2.8 \pm 0.8$ & $111 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115979039390140416 & (M6.9) & HSC2971 & 96.5 & 17:17:22.978 & -20:35:53.89 & $1.3 \pm 0.9$ & $-5.7 \pm 0.5$ & $111 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4112008359308974464 & (M6.9) & HSC2971 & 91.3 & 17:05:44.387 & -25:59:12.88 & $-3 \pm 1$ & $-8.2 \pm 0.8$ & $123 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121179278395932032 & (M7.0) & HSC2971 & 95.6 & 17:22:18.164 & -20:29:47.88 & $0.6 \pm 0.6$ & $-1.8 \pm 0.5$ & $120 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4128870503977381504 & (M7.0) & HSC2971 & 94.2 & 17:01:32.401 & -19:30:14.38 & $-4.8 \pm 0.8$ & $-3.5 \pm 0.7$ & $125 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122179151098869120 & (M7.0) & HSC2971 & 96.1 & 17:23:48.746 & -19:12:07.74 & $-0 \pm 1$ & $-2.6 \pm 0.8$ & $128 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4166843134463277440 & (M7.2) & HSC2971 & 93.6 & 17:31:45.621 & -09:11:11.08 & $2.1 \pm 0.6$ & $3.3 \pm 0.5$ & $107 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111583294993451648 & (M7.3) & HSC2971 & 97.9 & 17:21:54.980 & -23:23:09.62 & $0.7 \pm 0.9$ & $-7.1 \pm 0.7$ & $109 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4129356621249110016 & (M7.5) & HSC2971 & 96.7 & 17:04:46.588 & -18:27:15.91 & $-5.5 \pm 1.0$ & $-3.5 \pm 0.7$ & $88 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114640109106017792 & (M7.5) & HSC2971 & 91.7 & 17:22:14.447 & -22:49:15.62 & $2 \pm 1$ & $-3.8 \pm 0.8$ & $91 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4116159771592124416 & (M7.6) & HSC2971 & 97.7 & 17:15:41.957 & -20:29:14.76 & $0 \pm 1$ & $-6.5 \pm 0.8$ & $102 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111437266143488768 & (M7.6) & HSC2971 & 93.5 & 17:28:03.618 & -23:29:58.70 & $2.6 \pm 1.0$ & $-8.3 \pm 0.7$ & $103 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121951002469205248 & (M7.6) & HSC2971 & 99.5 & 17:20:27.950 & -20:16:45.60 & $-1.0 \pm 0.9$ & $-2.8 \pm 0.6$ & $100 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4165275299609557504 & (M7.7) & HSC2971 & 90.9 & 17:48:38.227 & -09:19:40.90 & $6 \pm 1$ & $2.9 \pm 0.8$ & $112 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121992504684696064 & (M7.8) & HSC2971 & 96.6 & 17:19:29.357 & -20:17:40.55 & $-1 \pm 1$ & $-0.7 \pm 0.8$ & $104 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134331194128846208 & (M7.9) & HSC2971 & 99.5 & 17:14:50.168 & -19:06:53.18 & $-1.8 \pm 1.0$ & $-1.1 \pm 0.7$ & $101 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124293993041058432 & (M8.2) & HSC2971 & 96.1 & 17:32:38.010 & -17:10:18.79 & $1.9 \pm 0.8$ & $1.0 \pm 0.4$ & $122 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4134565939857644160 & (M8.3) & HSC2971 & 96.5 & 17:18:02.296 & -17:51:00.32 & $2.6 \pm 0.8$ & $-2.0 \pm 0.6$ & $102 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6021130462072916224 & (M8.3) & HSC2971 & 94.3 & 16:37:15.833 & -34:06:28.20 & $-7 \pm 1$ & $-13.6 \pm 0.8$ & $122 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123332882366152448 & (M8.6) & HSC2971 & 91.6 & 17:34:12.117 & -18:40:00.38 & $0.9 \pm 0.8$ & $-1.3 \pm 0.5$ & $118 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123594016455336576 & (M8.6) & HSC2971 & 93.3 & 17:37:20.031 & -17:14:57.44 & $2.2 \pm 0.8$ & $-2.6 \pm 0.5$ & $117 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4392152583318371328 & (K5.7) & CRIUS151 & 91.9 & 16:58:50.338 & +03:58:01.95 & $-5.35 \pm 0.03$ & $19.87 \pm 0.02$ & $100.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4391712469433748736 & (M3.4) & CRIUS151 & 91.2 & 17:09:16.830 & +04:42:28.22 & $-5.21 \pm 0.04$ & $14.16 \pm 0.03$ & $111.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4571727399350356864 & (M4.0) & CRIUS151 & 92.2 & 17:10:01.616 & +23:36:49.02 & $-3.81 \pm 0.03$ & $26.41 \pm 0.04$ & $100.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4568737243119005824 & (M5.9) & CRIUS151 & 95.9 & 17:13:06.438 & +23:36:28.55 & $-0.60 \pm 0.04$ & $22.75 \pm 0.04$ & $116.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4355439409033609856 & (M6.0) & CRIUS151 & 94.7 & 16:19:55.137 & -05:37:08.86 & $-9.42 \pm 0.08$ & $13.14 \pm 0.06$ & $96.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4357882145912661760 & (M6.0) & CRIUS151 & 96.9 & 16:35:10.410 & -02:54:20.05 & $-4.2 \pm 0.1$ & $9.48 \pm 0.09$ & $107 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4434485941357988096 & (M7.0) & CRIUS151 & 99.6 & 16:45:39.152 & +04:30:08.65 & $-5.4 \pm 0.5$ & $16.1 \pm 0.4$ & $113 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 344307088373713792 & (M3.0) & HSC1195 & 95.9 & 01:50:56.468 & +40:21:58.28 & $-8.28 \pm 0.06$ & $-12.94 \pm 0.06$ & $124.0 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 324272779627743232 & (M5.8) & HSC1195 & 92.2 & 02:15:19.957 & +30:18:26.20 & $-7 \pm 1$ & $-12.4 \pm 0.9$ & $144 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6376188158494677120 & DA & CRIUS170 & 99.1 & 20:48:46.711 & -69:35:50.23 & $29.48 \pm 0.03$ & $-11.98 \pm 0.04$ & $84.6 \pm 0.2$ & $\cdots$ & 137;5;--;5 \\
Gaia DR3 6447030139349235200 & A5IV-V & CRIUS170 & 92.6 & 19:50:03.365 & -59:15:50.72 & $23.88 \pm 0.03$ & $-15.79 \pm 0.03$ & $90.8 \pm 0.3$ & $-1.1 \pm 0.4$ & 43;114;--;5 \\
Gaia DR3 6423170496508411136 & (G9.9) & CRIUS170 & 99.7 & 20:27:41.038 & -68:33:26.66 & $24.00 \pm 0.01$ & $-12.04 \pm 0.01$ & $94.6 \pm 0.1$ & $2.1 \pm 0.7$ & --;5;--;5 \\
2MASS J19563472-7027160 & M0 & CRIUS170 & 98.7 & 19:56:34.81 & -70:27:16.4 & $24.941 \pm 0.009$ & $-15.93 \pm 0.01$ & $87.20 \pm 0.09$ & $0 \pm 2$ & 138;5;--;5 \\
Gaia DR3 6427288614232209152 & (M2.7) & CRIUS170 & 94.8 & 19:57:40.553 & -67:16:00.02 & $19.12 \pm 0.02$ & $-13.13 \pm 0.02$ & $106.1 \pm 0.3$ & $4 \pm 5$ & --;5;--;5 \\
Gaia DR3 6414808126464841728 & (M3.8) & CRIUS170 & 99.6 & 18:31:26.220 & -74:07:26.62 & $15.72 \pm 0.03$ & $-19.28 \pm 0.04$ & $105.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6670722893801713792 & (M3.8) & CRIUS170 & 96.9 & 20:01:37.851 & -48:09:07.60 & $25.26 \pm 0.04$ & $-14.93 \pm 0.04$ & $82.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6777286564333623936 & (M4.1) & CRIUS170 & 95.9 & 21:04:39.581 & -35:09:40.79 & $34.78 \pm 0.03$ & $-10.68 \pm 0.03$ & $68.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6409015693049993216 & (M5.5) & CRIUS170 & 98.2 & 21:50:51.272 & -61:42:47.94 & $32.50 \pm 0.04$ & $-4.90 \pm 0.05$ & $78.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6447086042643463936 & (M5.5) & CRIUS170 & 98.8 & 19:57:54.107 & -59:02:08.50 & $24.14 \pm 0.02$ & $-15.12 \pm 0.02$ & $88.4 \pm 0.1$ & $2 \pm 3$ & --;5;--;5 \\
Gaia DR3 6560892058828560128 & (M5.9) & CRIUS170 & 95.7 & 22:00:36.133 & -47:40:43.71 & $35.85 \pm 0.04$ & $-5.08 \pm 0.04$ & $70.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6443430063401298048 & (M5.9) & CRIUS170 & 99.8 & 20:19:16.427 & -59:45:09.67 & $26.29 \pm 0.05$ & $-13.53 \pm 0.05$ & $86.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6469339608233023104 & (M6.0) & CRIUS170 & 99.7 & 20:30:22.328 & -55:04:16.19 & $25.13 \pm 0.04$ & $-12.14 \pm 0.04$ & $88.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6366022589380675200 & (M6.0) & CRIUS170 & 99.7 & 19:54:14.750 & -76:52:02.84 & $23.10 \pm 0.06$ & $-15.00 \pm 0.06$ & $93.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6657215221658349184 & (M6.0) & CRIUS170 & 97.1 & 19:15:04.612 & -51:09:52.06 & $19.60 \pm 0.04$ & $-17.41 \pm 0.04$ & $101.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6447128820517666944 & (M6.0) & CRIUS170 & 99.8 & 19:54:08.098 & -58:54:13.94 & $21.75 \pm 0.04$ & $-14.16 \pm 0.04$ & $95.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6638507370611456640 & (M6.1) & CRIUS170 & 99.1 & 19:22:25.272 & -58:49:27.23 & $18.3 \pm 0.1$ & $-15.7 \pm 0.1$ & $99 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6639995082859218304 & (M6.7) & CRIUS170 & 91.8 & 19:21:51.430 & -57:20:25.55 & $22.5 \pm 0.2$ & $-17.6 \pm 0.2$ & $87 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6784052477854073344 & (M6.7) & CRIUS170 & 96.2 & 21:16:29.131 & -32:03:12.36 & $34.1 \pm 0.2$ & $-9.0 \pm 0.2$ & $72 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6418614223404719104 & (M7.1) & CRIUS170 & 99.3 & 18:43:01.303 & -71:41:51.42 & $16.9 \pm 0.2$ & $-19.4 \pm 0.3$ & $111 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6670248042216425984 & (M7.1) & CRIUS170 & 99.1 & 19:51:04.248 & -49:07:23.29 & $22.2 \pm 0.4$ & $-13.3 \pm 0.2$ & $102 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6408364640430377600 & (M7.4) & CRIUS170 & 97.4 & 22:20:43.584 & -59:14:40.81 & $35.3 \pm 0.3$ & $-1.1 \pm 0.3$ & $72 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4537656660750873088 & (K1.8) & HSC517 & 94.5 & 18:48:01.670 & +26:32:04.47 & $-4.57 \pm 0.01$ & $-11.98 \pm 0.01$ & $104.2 \pm 0.1$ & $-23.4 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 4534695740349652480 & (K2.6) & HSC517 & 96.9 & 18:56:08.806 & +25:43:40.52 & $-3.239 \pm 0.009$ & $-12.07 \pm 0.01$ & $109.5 \pm 0.1$ & $-23.0 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 2024539766828422144 & (M0.8) & HSC517 & 93.4 & 19:32:32.485 & +25:44:18.64 & $3.3 \pm 0.3$ & $-13.0 \pm 0.3$ & $124 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022830507289947648 & (M3.9) & HSC517 & 92.1 & 19:27:59.185 & +24:14:15.27 & $0.3 \pm 0.5$ & $-12.1 \pm 0.7$ & $134 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018855807107343744 & (M4.1) & HSC517 & 91.9 & 19:25:44.245 & +21:42:30.60 & $1.7 \pm 0.7$ & $-13.1 \pm 0.9$ & $129 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022966228231416448 & (M4.8) & HSC517 & 91.1 & 19:21:01.772 & +24:06:45.85 & $2.3 \pm 0.6$ & $-13.5 \pm 0.9$ & $131 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027515560656484736 & (M5.5) & HSC517 & 99.4 & 19:57:44.569 & +27:21:52.37 & $5.2 \pm 0.3$ & $-9.3 \pm 0.5$ & $100 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1843456798752796416 & (M5.5) & HSC517 & 98.9 & 20:38:56.299 & +24:29:55.72 & $13.8 \pm 0.8$ & $-13.1 \pm 0.7$ & $100 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1818260111114158720 & (M5.6) & HSC517 & 96.4 & 20:41:39.308 & +22:29:23.18 & $12.6 \pm 0.1$ & $-12.3 \pm 0.1$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022862083865315968 & (M5.8) & HSC517 & 94.4 & 19:28:29.949 & +24:31:04.05 & $0.0 \pm 0.7$ & $-13.2 \pm 0.8$ & $123 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1817591230088915200 & (M5.8) & HSC517 & 98.0 & 20:34:40.716 & +20:51:21.43 & $11.9 \pm 0.4$ & $-14.3 \pm 0.5$ & $103 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023143730613477248 & (M5.9) & HSC517 & 94.2 & 19:25:56.388 & +25:10:06.40 & $1.4 \pm 0.3$ & $-9.7 \pm 0.5$ & $137 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1818218643206240256 & (M5.9) & HSC517 & 96.9 & 20:42:51.248 & +22:29:00.93 & $13.09 \pm 0.07$ & $-12.89 \pm 0.07$ & $119 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018847217172917248 & (M5.9) & HSC517 & 93.0 & 19:24:48.363 & +21:32:43.73 & $1.1 \pm 0.6$ & $-14.1 \pm 0.9$ & $126 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834784538240575744 & (M5.9) & HSC517 & 90.5 & 20:03:03.275 & +25:41:50.19 & $6.9 \pm 0.6$ & $-12.7 \pm 0.8$ & $131 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025102231405792640 & (M5.9) & HSC517 & 92.2 & 19:38:43.109 & +27:08:20.90 & $3.8 \pm 0.5$ & $-9.6 \pm 0.7$ & $149 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059315807751117952 & (M6.2) & HSC517 & 99.8 & 20:00:15.306 & +34:52:05.24 & $7.5 \pm 0.1$ & $-4.0 \pm 0.1$ & $109 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022097476609295360 & (M6.3) & HSC517 & 93.1 & 19:42:03.522 & +27:02:52.38 & $4.7 \pm 0.7$ & $-10 \pm 1$ & $152 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835829039929482752 & (M6.4) & HSC517 & 97.9 & 20:22:30.727 & +26:36:24.40 & $15.6 \pm 0.6$ & $-9.1 \pm 0.6$ & $90 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021835311825156992 & (M6.5) & HSC517 & 98.7 & 19:38:37.488 & +25:19:41.16 & $5.3 \pm 0.5$ & $-13.9 \pm 0.7$ & $102 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022978288465470336 & (M6.7) & HSC517 & 95.5 & 19:20:55.784 & +24:09:12.50 & $2.8 \pm 0.4$ & $-13.5 \pm 0.6$ & $121 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022716329864144512 & (M6.7) & HSC517 & 97.6 & 19:25:45.413 & +23:45:51.84 & $2.4 \pm 0.4$ & $-12.7 \pm 0.7$ & $125 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026323861879664000 & (M6.9) & HSC517 & 93.4 & 19:32:29.022 & +28:58:10.92 & $2.1 \pm 0.8$ & $-8.9 \pm 0.9$ & $160 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1861370935559675648 & (M7.0) & HSC517 & 99.3 & 20:24:18.586 & +30:19:04.29 & $13.8 \pm 0.8$ & $-7.3 \pm 1.0$ & $114 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2034625552609437696 & (M7.1) & HSC517 & 97.7 & 19:46:08.748 & +32:21:11.61 & $3.9 \pm 0.9$ & $-7 \pm 1$ & $141 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1855515756949481984 & (M7.2) & HSC517 & 98.3 & 20:37:05.860 & +25:08:52.39 & $15.1 \pm 0.2$ & $-12.4 \pm 0.2$ & $88 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018884188251115904 & (M7.2) & HSC517 & 94.5 & 19:26:48.951 & +21:31:39.47 & $1.8 \pm 0.7$ & $-14.1 \pm 0.7$ & $125 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021514769798046080 & (M7.6) & HSC517 & 98.3 & 19:34:03.575 & +25:28:51.23 & $1.2 \pm 0.6$ & $-10.5 \pm 0.9$ & $117 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1830203526121832192 & (M7.6) & HSC517 & 96.4 & 20:15:44.568 & +22:34:03.06 & $8.1 \pm 0.7$ & $-11.4 \pm 0.7$ & $144 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025118075544900480 & (M7.7) & HSC517 & 92.8 & 19:41:00.854 & +27:14:36.70 & $2.7 \pm 0.5$ & $-11.6 \pm 0.7$ & $132 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019603681122754432 & (M7.8) & HSC517 & 97.2 & 19:26:55.353 & +22:59:47.38 & $2.6 \pm 0.7$ & $-12 \pm 1$ & $120 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1828605523406140032 & (M8.0) & HSC517 & 95.9 & 20:18:01.222 & +20:14:46.99 & $11 \pm 1$ & $-15.3 \pm 0.7$ & $118 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026563349220115328 & (M8.1) & HSC517 & 98.9 & 19:29:11.200 & +29:18:00.44 & $0.8 \pm 0.6$ & $-7.4 \pm 0.8$ & $124 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1837238545107844608 & (M8.4) & HSC517 & 91.1 & 20:14:31.862 & +28:43:45.91 & $7.9 \pm 0.8$ & $-7.6 \pm 0.9$ & $158 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022701761333898880 & (M8.4) & HSC517 & 96.2 & 19:23:30.640 & +23:37:18.02 & $0.6 \pm 0.5$ & $-15.5 \pm 0.9$ & $106 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019826985065746688 & (M8.5) & HSC517 & 98.0 & 19:28:12.050 & +24:11:47.84 & $0.7 \pm 0.6$ & $-14.7 \pm 0.8$ & $100 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024534578458771072 & (M8.5) & HSC517 & 97.5 & 19:31:56.715 & +25:43:12.56 & $4.6 \pm 0.5$ & $-14.5 \pm 0.8$ & $97 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030119685226817152 & (M8.6) & HSC517 & 99.1 & 19:58:40.069 & +29:43:59.67 & $7.9 \pm 0.5$ & $-7.1 \pm 0.5$ & $83 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026024279289544320 & (M8.7) & HSC517 & 92.1 & 19:24:37.583 & +28:05:08.59 & $2.5 \pm 0.9$ & $-9.0 \pm 0.9$ & $157 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025162502703730432 & (M8.7) & HSC517 & 97.9 & 19:36:47.629 & +27:15:46.29 & $1.2 \pm 0.9$ & $-8 \pm 1$ & $104 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5810120127543048320 & (M0.8) & HSC2705 & 99.2 & 17:41:42.466 & -70:13:23.07 & $-0.1 \pm 0.6$ & $2.1 \pm 0.8$ & $99 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5815309788077479424 & (M8.6) & HSC2705 & 90.7 & 16:48:08.319 & -67:26:25.02 & $0.8 \pm 0.6$ & $1.8 \pm 0.6$ & $125 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J16063328-2518166 & M4.5 & CWNU1143 & 99.9 & 16:06:33.262 & -25:18:17.25 & $-20.20 \pm 0.04$ & $-33.34 \pm 0.03$ & $109.1 \pm 0.5$ & $\cdots$ & 96;5;--;5 \\
2MASS J15544489-2406091 & M4.8V & CWNU1143 & 99.9 & 15:54:44.857 & -24:06:09.76 & $-22.53 \pm 0.07$ & $-32.93 \pm 0.04$ & $107.3 \pm 0.6$ & $\cdots$ & 96;5;--;5 \\
2MASS J16070578-2424464 & M7V & CWNU1143 & 99.3 & 16:07:05.759 & -24:24:47.14 & $-20.9 \pm 0.2$ & $-33.3 \pm 0.1$ & $115 \pm 3$ & $\cdots$ & 96;5;--;5 \\
Gaia DR3 2907627855062353280 & F2V & FORH & 98.5 & 05:37:33.091 & -27:35:05.24 & $14.95 \pm 0.05$ & $0.42 \pm 0.08$ & $118 \pm 2$ & $28 \pm 2$ & --;114;--;5 \\
Gaia DR3 2884314910020629632 & F5V & FORH & 98.7 & 05:58:10.960 & -37:21:51.05 & $12.97 \pm 0.01$ & $8.15 \pm 0.01$ & $120.6 \pm 0.2$ & $24.8 \pm 0.6$ & --;5;--;5 \\
TYC 7573-334-2 & M0 & FORH & 98.0 & 03:56:15.852 & -41:33:43.64 & $34 \pm 2$ & $1 \pm 2$ & $\cdots$ & $\cdots$ & --;88;--;-- \\
2MASS J03365500-0538009 & M4.5 & FORH & 99.0 & 03:36:55.047 & -05:38:01.50 & $39.79 \pm 0.05$ & $-22.03 \pm 0.04$ & $93.8 \pm 0.4$ & $\cdots$ & 120;5;--;5 \\
Gaia DR3 3192659923689755904 & (M4.5) & FORH & 99.3 & 04:21:40.023 & -08:32:19.13 & $23.59 \pm 0.05$ & $-12.36 \pm 0.04$ & $138.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4702584813655666048 & (M5.0) & FORH & 90.0 & 00:50:05.139 & -68:52:26.86 & $46.74 \pm 0.04$ & $-15.05 \pm 0.04$ & $93.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3247356877663218816 & M5.5 & FORH & 98.6 & 03:36:55.577 & -05:38:05.46 & $40.79 \pm 0.06$ & $-23.07 \pm 0.06$ & $94.1 \pm 0.5$ & $\cdots$ & 120;5;--;5 \\
Gaia DR3 3250178091357619072 & (M5.6) & FORH & 99.1 & 03:52:58.743 & -02:03:40.72 & $33.14 \pm 0.03$ & $-19.32 \pm 0.03$ & $109.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J02573863-3146534 & (M5.9) & FORH & 96.2 & 02:57:38.63 & -31:46:53.4 & $41 \pm 6$ & $-9 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J04103909-3727003 & (M5.9) & FORH & 94.5 & 04:10:39.09 & -37:27:00.3 & $32 \pm 5$ & $1 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5573137507318976640 & (M6.0) & FORH & 96.9 & 06:10:02.050 & -39:40:05.05 & $9.76 \pm 0.05$ & $9.42 \pm 0.06$ & $128.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2884571439827417600 & (M6.0) & FORH & 98.5 & 06:11:55.309 & -38:13:58.09 & $9.68 \pm 0.04$ & $8.66 \pm 0.04$ & $124.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2900138703411656320 & (M6.0) & FORH & 98.9 & 06:18:03.537 & -25:46:57.92 & $8.67 \pm 0.03$ & $0.66 \pm 0.04$ & $116.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3264790459155127936 & (M6.0) & FORH & 99.3 & 03:34:52.424 & +01:22:11.19 & $35.84 \pm 0.09$ & $-21.66 \pm 0.09$ & $109 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3183042766062865408 & (M6.0) & FORH & 99.1 & 04:57:37.178 & -09:59:21.37 & $25.67 \pm 0.07$ & $-14.36 \pm 0.07$ & $99.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J03525022-2747328 & (M6.0) & FORH & 99.2 & 03:52:50.22 & -27:47:32.8 & $30 \pm 3$ & $-3 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 3188337537321582464 & (M6.0) & FORH & 99.2 & 04:48:15.767 & -06:14:44.90 & $24.41 \pm 0.09$ & $-15.90 \pm 0.07$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J04514369-2147247 & (M6.6) & FORH & 95.3 & 04:51:43.69 & -21:47:24.7 & $27 \pm 2$ & $-7 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 4792901752482382208 & (M6.9) & FORH & 99.6 & 05:48:42.730 & -50:23:46.60 & $15.7 \pm 0.1$ & $16.7 \pm 0.2$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4916379691420722432 & (M6.9) & FORH & 97.9 & 01:42:46.993 & -51:26:47.26 & $46.14 \pm 0.10$ & $-12.1 \pm 0.1$ & $91.0 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3187578423326373504 & (M7.0) & FORH & 99.4 & 04:50:03.156 & -07:26:35.37 & $25.3 \pm 0.3$ & $-16.9 \pm 0.2$ & $105 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4937816873922861824 & (M7.4) & FORH & 99.9 & 02:11:25.650 & -49:51:12.14 & $47.4 \pm 0.1$ & $-9.1 \pm 0.1$ & $92 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J03015150-4300048 & (M7.6) & FORH & 96.1 & 03:01:51.50 & -43:00:04.8 & $39 \pm 1$ & $-8 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 3190467875460449280 & (M8.5) & FORH & 99.6 & 04:08:18.746 & -10:50:58.72 & $32.5 \pm 0.2$ & $-16.2 \pm 0.1$ & $104 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6328076209721645056 & (M5.6) & HSC2882 & 97.9 & 14:24:06.609 & -10:05:27.65 & $-10.56 \pm 0.06$ & $-10.90 \pm 0.06$ & $111.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2907627855064856064 & F2V & HSC1766 & 98.7 & 05:37:33.016 & -27:35:05.06 & $14.97 \pm 0.01$ & $0.38 \pm 0.02$ & $116.1 \pm 0.2$ & $23 \pm 2$ & 86;5;--;5 \\
Gaia DR2 3008908578383283584 & (M6.0) & HSC1766 & 98.0 & 05:37:11.728 & -12:39:19.23 & $13.33 \pm 0.04$ & $-10.07 \pm 0.04$ & $125.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2914091673470194176 & (M8.3) & HSC1766 & 98.4 & 05:52:25.811 & -25:30:30.66 & $13.0 \pm 0.4$ & $-0.2 \pm 0.6$ & $129 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3126204749417600512 & (M3.0) & HSC2283 & 98.2 & 06:54:04.476 & +01:56:31.23 & $-4.30 \pm 0.06$ & $-19.95 \pm 0.05$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277188246006984192 & (M3.4) & HSC2283 & 90.2 & 08:05:02.661 & -64:07:06.89 & $-4.33 \pm 0.08$ & $-25.58 \pm 0.06$ & $154 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4701704654597212416 & (M3.5) & HSC2283 & 95.9 & 02:21:48.182 & -61:03:59.61 & $-36.58 \pm 0.03$ & $-18.97 \pm 0.03$ & $88.0 \pm 0.2$ & $13 \pm 6$ & --;5;--;5 \\
Gaia DR3 4657704501405625856 & (M4.9) & HSC2283 & 99.1 & 05:35:29.583 & -68:50:39.40 & $-17.3 \pm 0.2$ & $-24.6 \pm 0.2$ & $123 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4638495655262752768 & (M5.6) & HSC2283 & 97.3 & 01:51:28.651 & -73:34:15.89 & $-30.97 \pm 0.05$ & $-4.00 \pm 0.05$ & $102.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4652912245580028416 & (M5.6) & HSC2283 & 96.3 & 04:44:31.885 & -72:40:48.56 & $-21.07 \pm 0.05$ & $-17.06 \pm 0.05$ & $126.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4349799739018514688 & (M5.9) & HSC2283 & 97.4 & 16:01:01.402 & -06:45:42.55 & $-31.94 \pm 0.05$ & $-18.06 \pm 0.03$ & $91.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4722950307326701184 & (M6.0) & HSC2283 & 99.0 & 03:21:52.628 & -60:28:50.25 & $-40.1 \pm 0.1$ & $-29.9 \pm 0.1$ & $81.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J03003133-5710034 & (M6.1) & HSC2283 & 93.1 & 03:00:31.33 & -57:10:03.4 & $-32 \pm 1$ & $-27 \pm 1$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 2299190006090503808 & DA & CUMA & 98.9 & 21:55:48.186 & +82:07:21.21 & $-2.28 \pm 0.05$ & $-23.39 \pm 0.04$ & $89.1 \pm 0.3$ & $\cdots$ & 139;5;--;5 \\
Gaia DR3 2908425653829891712 & DA & CUMA & 95.4 & 05:33:43.384 & -27:13:50.96 & $-40.76 \pm 0.03$ & $-55.27 \pm 0.04$ & $43.15 \pm 0.06$ & $\cdots$ & 40;5;--;5 \\
Gaia DR3 2947050466531873024 & DA1.9 & CUMA & 99.8 & 06:45:08.790 & -16:43:15.36 & $-461.6 \pm 0.3$ & $-914.5 \pm 0.3$ & $2.670 \pm 0.002$ & $\cdots$ & 140;5;--;5 \\
Gaia DR3 4230380819051252736 & DC & CUMA & 99.0 & 20:15:30.338 & +00:01:10.59 & $-8.57 \pm 0.08$ & $-75.65 \pm 0.06$ & $25.47 \pm 0.05$ & $\cdots$ & 63;5;--;5 \\
Gaia DR3 1366738140678040192 & DA & CUMA & 99.3 & 17:29:46.398 & +50:10:03.85 & $41.60 \pm 0.04$ & $-44.07 \pm 0.03$ & $57.63 \pm 0.09$ & $\cdots$ & 40;5;--;5 \\
Gaia DR3 1870423249129967104 & DA & CUMA & 96.7 & 20:39:16.622 & +35:14:43.80 & $-3.5 \pm 0.1$ & $-36.6 \pm 0.1$ & $91 \pm 1$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 2064689567732385792 & DA & CUMA & 95.9 & 20:33:21.906 & +39:54:08.14 & $36.58 \pm 0.04$ & $-100.92 \pm 0.04$ & $20.75 \pm 0.02$ & $\cdots$ & 63;5;--;5 \\
Gaia DR3 3557764648160770176 & DA2.4 & CUMA & 92.9 & 10:53:54.556 & -15:03:56.01 & $17.86 \pm 0.06$ & $-18.13 \pm 0.04$ & $99.8 \pm 0.5$ & $\cdots$ & 140;5;--;5 \\
Gaia DR3 5215521006787943808 & A1V & CUMA & 97.5 & 08:45:38.109 & -77:04:31.37 & $-3.52 \pm 0.05$ & $-15.11 \pm 0.05$ & $157 \pm 6$ & $\cdots$ & --;114;--;5 \\
HR 7752 & A1V & CUMA & 95.6 & 20:16:03.426 & +38:53:52.41 & $0.10 \pm 0.08$ & $-26.12 \pm 0.09$ & $129 \pm 1$ & $6 \pm 2$ & --;5;--;5 \\
Gaia DR3 2277085802281548416 & A3n & CUMA & 99.1 & 20:51:50.230 & +74:38:20.41 & $4.13 \pm 0.02$ & $-17.76 \pm 0.02$ & $129.5 \pm 0.3$ & $-13.8 \pm 0.7$ & --;5;--;5 \\
HD 15641 & A3III & CUMA & 99.6 & 02:33:08.638 & +58:27:44.07 & $-15 \pm 1$ & $-8 \pm 1$ & $136 \pm 27$ & $\cdots$ & --;3;--;3 \\
Gaia DR3 3211922645854328832 & A3IV & CUMA & 99.8 & 05:07:50.880 & -05:05:12.52 & $-88.5 \pm 0.3$ & $-70.5 \pm 0.3$ & $27.6 \pm 0.3$ & $-6.0 \pm 0.8$ & 4;5;--;5 \\
Gaia DR3 5685831779807743104 & F0V & CUMA & 99.6 & 09:57:39.686 & -16:31:20.13 & $9.88 \pm 0.02$ & $-28.88 \pm 0.02$ & $79.7 \pm 0.2$ & $\cdots$ & --;114;--;5 \\
Gaia DR3 2098526453963806208 & F0 & CUMA & 98.6 & 18:41:40.959 & +40:43:03.54 & $19.6 \pm 0.2$ & $-41.7 \pm 0.2$ & $71.9 \pm 0.9$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 347591432684842752 & (F0.9) & CUMA & 94.9 & 01:49:14.686 & +41:59:20.75 & $-19.43 \pm 0.03$ & $-8.38 \pm 0.02$ & $165.4 \pm 0.7$ & $-3 \pm 2$ & --;5;--;5 \\
Gaia DR3 5431132419501497728 & F2V & CUMA & 97.0 & 09:18:45.987 & -37:24:34.34 & $4.17 \pm 0.01$ & $-18.90 \pm 0.02$ & $137.1 \pm 0.3$ & $-5.2 \pm 0.4$ & 86;5;--;5 \\
Gaia DR3 5344477571665444608 & (F3.3) & CUMA & 95.6 & 11:47:46.236 & -54:06:55.71 & $3.02 \pm 0.01$ & $-7.73 \pm 0.01$ & $187.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
HD 172742 & F5 & CUMA & 99.7 & 18:40:21.056 & +33:41:03.21 & $29.81 \pm 0.02$ & $-64.82 \pm 0.02$ & $50.86 \pm 0.04$ & $7.9 \pm 0.3$ & 45;5;--;5 \\
HD 178971 & F5IV-V & CUMA & 95.0 & 19:09:01.958 & +38:53:59.01 & $10.25 \pm 0.02$ & $-29.51 \pm 0.02$ & $102.0 \pm 0.2$ & $4.4 \pm 0.3$ & 142;5;--;5 \\
HD 205160 & F6IV & CUMA & 99.3 & 21:32:58.325 & +20:42:41.35 & $-13.3 \pm 0.7$ & $-39.5 \pm 0.8$ & $57 \pm 2$ & $11 \pm 1$ & 143;3;--;3 \\
HD 6060 & F8 & CUMA & 99.5 & 01:02:28.608 & +48:29:24.95 & $-20.12 \pm 0.03$ & $-13.33 \pm 0.02$ & $142.6 \pm 0.8$ & $-3.1 \pm 0.3$ & 45;5;--;5 \\
Gaia DR3 2287310848104179840 & F8 & CUMA & 97.4 & 23:20:28.195 & +81:50:52.98 & $-8.16 \pm 0.03$ & $-10.80 \pm 0.02$ & $191.0 \pm 0.7$ & $-10.0 \pm 0.4$ & 45;5;--;5 \\
Gaia DR3 1133353191226082176 & F8 & CUMA & 99.0 & 11:30:12.214 & +81:02:27.84 & $36.0 \pm 0.5$ & $28.2 \pm 0.5$ & $70 \pm 2$ & $-11.3 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 5251336292412444928 & G0 & CUMA & 99.3 & 10:25:32.977 & -65:03:59.11 & $9.6 \pm 0.6$ & $-19.3 \pm 0.5$ & $112 \pm 6$ & $1.6 \pm 0.9$ & 124;5;--;5 \\
Gaia DR3 1722961422538718208 & G0 & CUMA & 99.9 & 15:57:21.713 & +82:32:51.62 & $61.18 \pm 0.02$ & $-12.98 \pm 0.02$ & $40.11 \pm 0.03$ & $-4.4 \pm 0.2$ & 45;5;--;5 \\
Gaia DR3 2202046195278428544 & (G1.5) & CUMA & 99.6 & 22:31:57.679 & +62:08:09.57 & $-2.98 \pm 0.01$ & $-17.52 \pm 0.01$ & $149.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J07595878-4142146 & G2V & CUMA & 99.7 & 07:59:58.770 & -41:42:15.85 & $-3.05 \pm 0.02$ & $-68.90 \pm 0.02$ & $49.02 \pm 0.04$ & $-6.4 \pm 0.1$ & 135;5;--;5 \\
HD 104576 & G3V & CUMA & 98.9 & 12:02:39.491 & -10:42:49.37 & $30.8 \pm 0.4$ & $-16.8 \pm 0.3$ & $53.4 \pm 0.9$ & $-6 \pm 7$ & 11;5;--;5 \\
Gaia DR3 5536996731916227712 & (G4.3) & CUMA & 92.6 & 07:36:33.031 & -40:02:06.44 & $-6.8 \pm 0.2$ & $-39.7 \pm 0.2$ & $78 \pm 1$ & $-3.0 \pm 0.4$ & --;5;--;5 \\
HD 82127 & G5:: & CUMA & 93.8 & 09:30:29.083 & +14:55:00.58 & $8.76 \pm 0.02$ & $-6.15 \pm 0.01$ & $95.4 \pm 0.2$ & $-13.2 \pm 0.3$ & 45;5;--;5 \\
Gaia DR3 883076169759265664 & G5 & CUMA & 91.6 & 07:02:23.295 & +25:50:45.40 & $-22.21 \pm 0.03$ & $-9.61 \pm 0.02$ & $57.44 \pm 0.07$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 414386386115608704 & G5 & CUMA & 99.9 & 00:50:32.047 & +48:53:14.66 & $-61.79 \pm 0.02$ & $-41.17 \pm 0.02$ & $49.63 \pm 0.06$ & $-5.2 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 5316346532296110080 & (G5.2) & CUMA & 94.9 & 08:23:24.519 & -55:31:55.29 & $-3.49 \pm 0.01$ & $-23.92 \pm 0.02$ & $128.2 \pm 0.2$ & $1.9 \pm 0.3$ & --;5;--;5 \\
TYC 8573-803-1 & (G5.2) & CUMA & 93.6 & 08:53:13.757 & -55:01:26.90 & $-1.55 \pm 0.02$ & $-29.30 \pm 0.01$ & $105.6 \pm 0.1$ & $0.0 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 5641572760306688256 & (G5.2) & CUMA & 99.9 & 08:57:03.775 & -29:50:55.22 & $6.56 \pm 0.06$ & $-30.67 \pm 0.08$ & $104.6 \pm 0.9$ & $-7.9 \pm 0.3$ & --;5;--;5 \\
TYC 7691-1837-1 & (G6.0) & CUMA & 96.2 & 09:28:27.199 & -39:17:04.41 & $5.306 \pm 0.010$ & $-19.30 \pm 0.01$ & $136.6 \pm 0.2$ & $-4.5 \pm 0.3$ & --;5;--;5 \\
TYC 3156-2064-1 & (G9.2) & CUMA & 92.5 & 20:26:37.728 & +40:39:07.32 & $-0.89 \pm 0.03$ & $-22.71 \pm 0.03$ & $156.4 \pm 0.6$ & $7.7 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 2063289923801832576 & K0 & CUMA & 99.8 & 20:41:27.986 & +37:48:33.61 & $-4.15 \pm 0.02$ & $-34.54 \pm 0.02$ & $86.7 \pm 0.1$ & $6.6 \pm 0.3$ & 45;5;--;5 \\
Gaia DR3 6116239725374210688 & K0V & CUMA & 99.0 & 14:13:41.629 & -39:54:17.99 & $51.74 \pm 0.03$ & $-23.81 \pm 0.04$ & $55.41 \pm 0.10$ & $4.7 \pm 0.3$ & 86;5;--;5 \\
Gaia DR3 834158175883963392 & K0 & CUMA & 96.1 & 10:36:57.602 & +48:24:43.63 & $28.06 \pm 0.01$ & $6.78 \pm 0.02$ & $50.38 \pm 0.04$ & $-14.8 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 614637140345154944 & (K1.0) & CUMA & 98.6 & 09:46:21.349 & +13:38:23.89 & $13.58 \pm 0.02$ & $-13.56 \pm 0.02$ & $72.2 \pm 0.1$ & $-17.3 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2267661574586011520 & (K1.1) & CUMA & 97.0 & 18:50:53.967 & +73:16:01.87 & $5.21 \pm 0.04$ & $-10.76 \pm 0.03$ & $212 \pm 1$ & $-4 \pm 1$ & --;5;--;5 \\
Gaia DR3 3837451574150437120 & K1.5V & CUMA & 99.9 & 09:17:55.408 & -03:23:15.12 & $23.27 \pm 0.04$ & $-63.90 \pm 0.03$ & $32.28 \pm 0.04$ & $-13.2 \pm 0.6$ & 65;5;--;5 \\
Gaia DR3 1927954714019796480 & (K1.7) & CUMA & 99.2 & 22:49:51.932 & +37:38:15.80 & $-6.41 \pm 0.02$ & $-20.59 \pm 0.02$ & $112.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1618540425291289344 & (K1.7) & CUMA & 99.9 & 14:42:02.998 & +61:15:45.35 & $69.29 \pm 0.02$ & $-34.87 \pm 0.02$ & $41.11 \pm 0.02$ & $-7.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2055950924205728768 & (K1.8) & CUMA & 99.9 & 20:26:34.816 & +33:30:11.42 & $-5.95 \pm 0.05$ & $-49.75 \pm 0.06$ & $66.9 \pm 0.2$ & $7.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 125303269975562880 & (K2.4) & CUMA & 99.6 & 03:16:49.873 & +32:48:29.03 & $-20.68 \pm 0.02$ & $-26.37 \pm 0.02$ & $73.6 \pm 0.1$ & $-2.2 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 898844639674672640 & K3 & CUMA & 98.2 & 07:25:01.395 & +37:13:52.05 & $-27.71 \pm 0.02$ & $14.51 \pm 0.01$ & $32.57 \pm 0.02$ & $-8.6 \pm 0.2$ & 144;5;--;5 \\
Gaia DR3 339893403885390976 & (K3.2) & CUMA & 91.9 & 02:25:42.720 & +43:47:00.88 & $-16.89 \pm 0.01$ & $-11.68 \pm 0.01$ & $113.1 \pm 0.2$ & $-7 \pm 1$ & --;5;--;5 \\
Gaia DR3 3755285315020625280 & (K3.5) & CUMA & 99.6 & 10:20:30.896 & -11:46:03.01 & $16.65 \pm 0.02$ & $-23.72 \pm 0.02$ & $107.0 \pm 0.2$ & $-10.0 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 1936372471968077056 & (K3.8) & CUMA & 98.9 & 23:01:24.003 & +46:38:16.96 & $-15.29 \pm 0.02$ & $-20.08 \pm 0.02$ & $132.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1502044385189172224 & (K4.0) & CUMA & 99.7 & 13:48:43.918 & +42:38:11.69 & $68.7 \pm 0.4$ & $-5.7 \pm 0.5$ & $37.7 \pm 0.8$ & $-4.3 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 1974605785500612736 & (K4.6) & CUMA & 98.5 & 21:46:57.582 & +46:35:09.49 & $-4.29 \pm 0.01$ & $-18.91 \pm 0.01$ & $126.0 \pm 0.2$ & $-0.6 \pm 0.9$ & --;5;--;5 \\
BD+08 2131A & K5 & CUMA & 99.8 & 08:50:42.34 & 07:51:51.7 & $-43.41 \pm 0.04$ & $-26.99 \pm 0.03$ & $17.85 \pm 0.01$ & $-11.7 \pm 0.7$ & 53;5;--;5 \\
HD 334100 & K5:: & CUMA & 99.9 & 20:18:13.425 & +29:12:14.99 & $-9.3 \pm 1.0$ & $-85 \pm 1$ & $35 \pm 2$ & $8.3 \pm 0.3$ & 145;3;--;3 \\
Gaia DR3 5386393909841180160 & (K5.1) & CUMA & 99.9 & 11:04:29.893 & -47:26:25.10 & $14.48 \pm 0.01$ & $-22.44 \pm 0.01$ & $111.6 \pm 0.2$ & $-3.1 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 1973120864987533056 & (K5.4) & CUMA & 98.4 & 21:48:40.593 & +44:44:28.95 & $-3.9 \pm 0.9$ & $-11.3 \pm 0.9$ & $209 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3086522863672182784 & (K6.1) & CUMA & 99.8 & 07:36:21.063 & +00:10:54.01 & $-13.19 \pm 0.03$ & $-25.85 \pm 0.02$ & $60.6 \pm 0.1$ & $-12.8 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 3140680717646587648 & (K6.9) & CUMA & 95.0 & 07:12:25.372 & +05:35:11.50 & $-7.07 \pm 0.01$ & $-21.54 \pm 0.01$ & $74.80 \pm 0.07$ & $-14.3 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 1382198098798074624 & K7.5V & CUMA & 99.5 & 16:23:51.679 & +43:04:04.37 & $42.7 \pm 0.2$ & $-46.8 \pm 0.2$ & $49.3 \pm 0.4$ & $1.7 \pm 0.3$ & 8;5;--;5 \\
Gaia DR3 3755285315020625408 & (K8.0) & CUMA & 99.6 & 10:20:30.572 & -11:46:04.94 & $15.78 \pm 0.02$ & $-22.57 \pm 0.02$ & $106.0 \pm 0.3$ & $-10.9 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 5438964034664307584 & (K8.4) & CUMA & 99.4 & 09:46:53.701 & -33:07:14.83 & $7.028 \pm 0.008$ & $-21.220 \pm 0.009$ & $126.8 \pm 0.2$ & $-8 \pm 1$ & --;5;--;5 \\
Gaia DR3 2190010593106909568 & (K9.0) & CUMA & 99.7 & 20:52:09.609 & +57:10:47.69 & $-11.54 \pm 0.09$ & $-55.54 \pm 0.06$ & $59.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3747859350925828864 & (K9.1) & CUMA & 98.4 & 10:32:32.225 & -17:17:45.18 & $12.2 \pm 0.1$ & $-28.1 \pm 0.1$ & $97 \pm 1$ & $-10 \pm 1$ & --;5;--;5 \\
Gaia DR3 1262564327388405376 & (K9.4) & CUMA & 99.8 & 14:54:18.013 & +22:17:18.21 & $73.04 \pm 0.02$ & $-30.06 \pm 0.02$ & $42.23 \pm 0.04$ & $-2.1 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2080416982061638400 & (K9.6) & CUMA & 99.4 & 19:44:34.053 & +46:14:29.87 & $3.02 \pm 0.01$ & $-26.45 \pm 0.02$ & $143.5 \pm 0.3$ & $5 \pm 2$ & --;5;--;5 \\
2MASS J07243425-1753321 & M0V: & CUMA & 98.8 & 07:24:34.200 & -17:53:32.72 & $-48.22 \pm 0.01$ & $-45.57 \pm 0.01$ & $24.328 \pm 0.010$ & $-8.0 \pm 0.1$ & 146;5;--;5 \\
Gaia DR3 2247440975935203840 & M0V & CUMA & 99.9 & 20:03:47.797 & +64:25:45.27 & $-8.1 \pm 0.2$ & $-98.4 \pm 0.1$ & $37.6 \pm 0.2$ & $-0.7 \pm 0.3$ & 8;5;--;5 \\
Gaia DR3 1519079290636485504 & M0 & CUMA & 99.2 & 12:30:00.754 & +35:50:47.04 & $36.10 \pm 0.01$ & $-8.57 \pm 0.02$ & $68.59 \pm 0.08$ & $-8.7 \pm 0.4$ & 7;5;--;5 \\
Gaia DR3 4038724053950164096 & M0 & CUMA & 99.9 & 18:06:23.865 & -36:01:23.37 & $113.94 \pm 0.02$ & $12.51 \pm 0.02$ & $17.093 \pm 0.007$ & $15.5 \pm 0.8$ & 49;5;--;5 \\
Gaia DR3 5452864576056034176 & (M0.0) & CUMA & 99.9 & 10:57:10.857 & -30:13:57.80 & $28.70 \pm 0.01$ & $-35.36 \pm 0.02$ & $63.72 \pm 0.07$ & $-4.3 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 365545285038419456 & (M0.2) & CUMA & 93.7 & 00:43:58.287 & +35:41:54.60 & $-13.33 \pm 0.01$ & $-24.99 \pm 0.01$ & $91.7 \pm 0.1$ & $1 \pm 1$ & --;5;--;5 \\
KIC 10483810 & (M0.3) & CUMA & 94.6 & 19:46:54.736 & +47:41:08.90 & $0.56 \pm 0.03$ & $-16.46 \pm 0.03$ & $220 \pm 1$ & $7 \pm 6$ & --;5;--;5 \\
Gaia DR3 409204795834076672 & (M0.3) & CUMA & 99.5 & 01:34:57.803 & +55:02:38.06 & $-11.6 \pm 0.1$ & $-10.3 \pm 0.1$ & $147 \pm 3$ & $-6 \pm 4$ & --;5;--;5 \\
Gaia DR3 458161723594091904 & (M0.6) & CUMA & 99.5 & 02:36:00.327 & +58:18:28.59 & $-12.3 \pm 0.2$ & $-1.6 \pm 0.2$ & $168 \pm 5$ & $-8 \pm 3$ & --;5;--;5 \\
Gaia DR3 5673454508693652224 & (M1.0) & CUMA & 99.8 & 10:04:01.409 & -17:39:32.51 & $10.64 \pm 0.07$ & $-28.97 \pm 0.07$ & $77.9 \pm 0.4$ & $-8 \pm 5$ & --;5;--;5 \\
Gaia DR3 461474861365277312 & (M1.1) & CUMA & 99.1 & 02:55:16.502 & +59:31:08.46 & $-13.37 \pm 0.03$ & $-1.14 \pm 0.04$ & $194 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1837182671876057472 & (M1.1) & CUMA & 99.5 & 20:18:13.424 & +29:12:13.51 & $-2.17 \pm 0.02$ & $-90.19 \pm 0.02$ & $33.59 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2087604176033240832 & (M1.3) & CUMA & 99.8 & 20:12:46.793 & +49:37:42.99 & $0.79 \pm 0.01$ & $-55.87 \pm 0.01$ & $70.48 \pm 0.05$ & $5 \pm 1$ & --;5;--;5 \\
Gaia DR3 1668188185647909760 & (M1.5) & CUMA & 99.7 & 14:23:07.443 & +64:37:24.08 & $44.81 \pm 0.02$ & $-17.01 \pm 0.01$ & $65.68 \pm 0.05$ & $-6 \pm 1$ & --;5;--;5 \\
Gaia DR3 1143317343555224064 & M1.5V & CUMA & 99.9 & 06:13:31.017 & +82:01:27.99 & $-31.5 \pm 0.1$ & $51.9 \pm 0.1$ & $43.3 \pm 0.2$ & $-11 \pm 2$ & 84;5;--;5 \\
Gaia DR3 911983670482413184 & (M1.5) & CUMA & 99.9 & 08:48:16.012 & +38:49:33.57 & $5.16 \pm 0.02$ & $14.63 \pm 0.02$ & $38.37 \pm 0.03$ & $-16.1 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 2011690839538099328 & (M1.7) & CUMA & 99.6 & 23:57:05.334 & +60:51:24.84 & $-9.29 \pm 0.03$ & $-14.45 \pm 0.03$ & $147.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6078947215842474624 & (M1.8) & CUMA & 98.3 & 12:35:49.102 & -51:29:49.03 & $6.40 \pm 0.04$ & $-8.79 \pm 0.04$ & $212 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3822003160902271488 & (M1.9) & CUMA & 99.8 & 10:02:18.659 & -04:53:43.86 & $16.05 \pm 0.02$ & $-37.75 \pm 0.02$ & $57.79 \pm 0.08$ & $-11 \pm 1$ & --;5;--;5 \\
Gaia DR3 4079845204654322560 & (M2.0) & CUMA & 97.9 & 18:47:27.196 & -21:11:17.98 & $10.37 \pm 0.05$ & $-9.46 \pm 0.05$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3856935336807018368 & M2V & CUMA & 99.5 & 10:32:02.315 & +03:18:54.89 & $38.60 \pm 0.09$ & $-12.5 \pm 0.1$ & $34.5 \pm 0.1$ & $-9.3 \pm 0.4$ & 8;5;--;5 \\
Gaia DR3 6218053750492738816 & (M2.0) & CUMA & 99.9 & 14:56:35.216 & -29:32:55.50 & $125.54 \pm 0.03$ & $-53.66 \pm 0.04$ & $25.10 \pm 0.02$ & $4.8 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 353866654781997440 & (M2.1) & CUMA & 91.7 & 02:21:45.786 & +46:43:13.01 & $-12.21 \pm 0.03$ & $-11.62 \pm 0.03$ & $127.6 \pm 0.5$ & $-7 \pm 7$ & --;5;--;5 \\
Gaia DR3 1945525700112189568 & (M2.1) & CUMA & 95.5 & 23:56:19.816 & +53:45:53.60 & $-6.02 \pm 0.04$ & $-8.11 \pm 0.04$ & $215 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4352807521793284224 & (M2.1) & CUMA & 98.8 & 16:39:40.842 & -06:38:37.62 & $51.71 \pm 0.02$ & $-29.24 \pm 0.02$ & $46.19 \pm 0.05$ & $11 \pm 1$ & --;5;--;5 \\
Gaia DR3 332147314404731520 & (M2.1) & CUMA & 90.4 & 02:09:27.700 & +37:24:58.96 & $-24.6 \pm 0.3$ & $-14.0 \pm 0.3$ & $132 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5372199936282176512 & (M2.2) & CUMA & 98.2 & 11:37:22.886 & -47:09:17.63 & $4.39 \pm 0.05$ & $-8.56 \pm 0.05$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
KIC 4473475 & (M2.2) & CUMA & 91.4 & 19:36:11.506 & +39:35:37.79 & $0.59 \pm 0.03$ & $-23.14 \pm 0.03$ & $151.7 \pm 0.6$ & $8 \pm 4$ & --;5;--;5 \\
Gaia DR3 6125675356208120576 & (M2.2) & CUMA & 98.2 & 12:21:04.515 & -51:26:50.22 & $5.35 \pm 0.06$ & $-8.92 \pm 0.06$ & $214 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2078067561928372608 & M2.3 & CUMA & 99.9 & 19:40:02.986 & +43:19:33.98 & $2.86 \pm 0.01$ & $-67.65 \pm 0.01$ & $53.60 \pm 0.03$ & $4.2 \pm 0.9$ & 134;5;--;5 \\
2MASS J19400298+4319352 & M2.3 & CUMA & 99.9 & 19:40:02.986 & +43:19:33.98 & $2.86 \pm 0.01$ & $-67.65 \pm 0.01$ & $53.60 \pm 0.03$ & $4.2 \pm 0.9$ & 134;5;--;5 \\
Gaia DR3 3867655845760208256 & (M2.4) & CUMA & 99.7 & 11:02:52.688 & +09:34:08.89 & $32.35 \pm 0.08$ & $-17.62 \pm 0.06$ & $61.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2262263560906071040 & (M2.4) & CUMA & 98.8 & 19:02:22.690 & +69:26:29.72 & $8.1 \pm 0.2$ & $-25.1 \pm 0.3$ & $112 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555988527540009984 & (M2.4) & CUMA & 96.2 & 06:42:58.434 & -44:57:17.88 & $-22.04 \pm 0.01$ & $-49.90 \pm 0.01$ & $68.11 \pm 0.05$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR3 3954927249048616832 & M2.5:V & CUMA & 99.7 & 12:54:40.169 & +22:06:29.11 & $56.46 \pm 0.08$ & $-17.59 \pm 0.08$ & $35.29 \pm 0.08$ & $\cdots$ & 147;5;--;5 \\
Gaia DR3 4563170724985006208 & (M2.5) & CUMA & 94.2 & 16:48:36.085 & +19:58:33.55 & $47.03 \pm 0.01$ & $-45.65 \pm 0.01$ & $53.72 \pm 0.04$ & $5 \pm 29$ & --;5;--;5 \\
Gaia DR3 2217731347121069696 & (M2.5) & CUMA & 99.0 & 21:47:42.186 & +65:26:11.60 & $2.46 \pm 0.05$ & $-8.71 \pm 0.05$ & $210 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4292068403576065536 & (M2.6) & CUMA & 96.6 & 19:18:12.137 & +03:27:53.29 & $20.24 \pm 0.02$ & $-34.66 \pm 0.02$ & $52.50 \pm 0.06$ & $14 \pm 4$ & --;5;--;5 \\
Gaia DR3 2242843196265901696 & (M2.6) & CUMA & 99.9 & 20:26:31.554 & +61:12:15.88 & $2.51 \pm 0.06$ & $-16.94 \pm 0.05$ & $171 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1382209815468858880 & (M2.6) & CUMA & 99.6 & 16:23:49.302 & +43:04:14.53 & $43.88 \pm 0.01$ & $-43.43 \pm 0.01$ & $49.99 \pm 0.03$ & $1.0 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 3502924096248524672 & (M2.7) & CUMA & 93.7 & 12:42:46.738 & -21:50:16.67 & $26.82 \pm 0.05$ & $-19.58 \pm 0.03$ & $67.4 \pm 0.2$ & $-4 \pm 9$ & --;5;--;5 \\
Gaia DR3 1937991399756421120 & (M2.7) & CUMA & 99.7 & 23:15:56.129 & +44:43:21.58 & $-4.23 \pm 0.04$ & $-12.67 \pm 0.04$ & $192 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5386542103391993472 & (M2.7) & CUMA & 99.6 & 11:04:39.278 & -46:27:44.50 & $11.88 \pm 0.02$ & $-18.95 \pm 0.02$ & $126.6 \pm 0.4$ & $-4 \pm 5$ & --;5;--;5 \\
Gaia DR3 3431609398414273792 & (M2.7) & CUMA & 99.8 & 06:00:08.160 & +28:52:22.80 & $-12.77 \pm 0.07$ & $-5.98 \pm 0.04$ & $174 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2075970728845012992 & (M2.7) & CUMA & 96.4 & 19:56:30.872 & +43:21:56.87 & $-2.28 \pm 0.03$ & $-32.55 \pm 0.03$ & $119.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2228409112553728512 & (M2.8) & CUMA & 97.8 & 23:24:15.225 & +72:36:46.24 & $3.16 \pm 0.05$ & $-15.59 \pm 0.04$ & $142.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512700970667487488 & (M2.8) & CUMA & 99.8 & 01:23:43.590 & +64:00:15.35 & $-12.98 \pm 0.03$ & $-9.77 \pm 0.04$ & $135.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1421407778660462336 & M2.8 & CUMA & 99.9 & 17:39:33.742 & +56:50:13.12 & $43.72 \pm 0.02$ & $-72.67 \pm 0.02$ & $41.60 \pm 0.02$ & $0.2 \pm 0.5$ & 134;5;--;5 \\
Gaia DR3 568422433247836672 & (M2.8) & CUMA & 99.7 & 03:10:52.555 & +81:29:02.86 & $-42.16 \pm 0.02$ & $-1.32 \pm 0.02$ & $62.00 \pm 0.06$ & $-5 \pm 2$ & --;5;--;5 \\
Gaia DR3 5305456866077089024 & (M2.8) & CUMA & 99.7 & 09:36:24.994 & -59:04:47.07 & $-1.63 \pm 0.05$ & $-9.90 \pm 0.04$ & $176 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5594355706616249216 & (M2.8) & CUMA & 99.5 & 07:56:33.315 & -32:57:39.86 & $-3.16 \pm 0.03$ & $-57.28 \pm 0.04$ & $60.7 \pm 0.1$ & $-5 \pm 3$ & --;5;--;5 \\
Gaia DR3 4332891964602097408 & (M2.9) & CUMA & 99.9 & 16:52:26.130 & -13:03:19.56 & $-15.16 \pm 0.05$ & $-3.29 \pm 0.04$ & $164 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2204465258299494912 & (M2.9) & CUMA & 99.7 & 21:53:51.679 & +62:43:14.87 & $0.37 \pm 0.04$ & $-17.55 \pm 0.04$ & $143.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2294794948876594304 & (M2.9) & CUMA & 95.3 & 19:33:10.658 & +80:05:27.73 & $1.93 \pm 0.05$ & $-9.50 \pm 0.05$ & $188 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5350022821109931136 & (M2.9) & CUMA & 99.6 & 11:10:40.218 & -49:57:58.56 & $7.41 \pm 0.03$ & $-14.88 \pm 0.03$ & $146.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1006265967932095744 & (M2.9) & CUMA & 99.1 & 06:11:14.959 & +62:25:49.23 & $-46.15 \pm 0.01$ & $19.75 \pm 0.01$ & $45.91 \pm 0.04$ & $-5 \pm 4$ & --;5;--;5 \\
Gaia DR3 6165718165236956800 & (M2.9) & CUMA & 97.3 & 13:16:38.581 & -37:43:43.12 & $7.99 \pm 0.05$ & $-18.49 \pm 0.04$ & $114.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
L 34-26 & M3 & CUMA & 99.4 & 07:49:12.71 & -76:42:06.6 & $-102.15 \pm 0.02$ & $-192.92 \pm 0.02$ & $10.890 \pm 0.002$ & $1.1 \pm 0.6$ & 53;5;--;5 \\
Gaia DR3 5379422971759761280 & (M3.0) & CUMA & 95.5 & 11:41:54.385 & -43:00:53.14 & $3.44 \pm 0.04$ & $-9.34 \pm 0.04$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1182635948082088064 & (M3.0) & CUMA & 99.9 & 15:10:27.154 & +13:28:00.53 & $101.24 \pm 0.02$ & $-65.13 \pm 0.03$ & $28.63 \pm 0.02$ & $3 \pm 1$ & --;5;--;5 \\
Gaia DR3 3471143919533988224 & (M3.0) & CUMA & 99.9 & 12:39:34.074 & -28:50:06.08 & $128.29 \pm 0.04$ & $-90.68 \pm 0.02$ & $21.43 \pm 0.02$ & $-0.5 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 13870137321499776 & (M3.0) & CUMA & 97.3 & 03:07:04.401 & +08:18:49.21 & $-44.68 \pm 0.03$ & $-19.58 \pm 0.03$ & $73.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4821098698113168256 & (M3.0) & CUMA & 99.6 & 05:15:27.142 & -35:48:26.58 & $-53.93 \pm 0.01$ & $-86.97 \pm 0.01$ & $33.45 \pm 0.01$ & $-4.5 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 514783033377253632 & (M3.1) & CUMA & 99.9 & 02:14:48.171 & +63:31:32.18 & $-10.98 \pm 0.03$ & $-4.84 \pm 0.05$ & $190 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5349034050920051072 & (M3.1) & CUMA & 97.9 & 11:23:05.963 & -50:49:59.21 & $1.29 \pm 0.06$ & $-8.53 \pm 0.05$ & $198 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 306467979817263488 & (M3.1) & CUMA & 99.1 & 01:09:46.660 & +25:55:12.89 & $-70.03 \pm 0.02$ & $-48.50 \pm 0.02$ & $46.43 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2180566067403291904 & (M3.1) & CUMA & 99.0 & 20:42:43.710 & +51:38:35.73 & $-3.69 \pm 0.07$ & $-21.84 \pm 0.07$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2144884406809496576 & (M3.2) & CUMA & 99.6 & 18:40:07.346 & +50:21:04.76 & $13.06 \pm 0.02$ & $-43.08 \pm 0.02$ & $81.9 \pm 0.1$ & $4 \pm 6$ & --;5;--;5 \\
Gaia DR3 378726406526382976 & (M3.2) & CUMA & 95.3 & 00:22:36.617 & +37:18:27.71 & $-9.23 \pm 0.06$ & $-17.78 \pm 0.05$ & $117.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4896737573321499520 & (M3.2) & CUMA & 99.2 & 04:16:27.763 & -24:36:32.67 & $-58.913 \pm 0.009$ & $-56.55 \pm 0.02$ & $43.70 \pm 0.03$ & $-3.1 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 409658829717887360 & (M3.2) & CUMA & 99.8 & 01:37:30.064 & +56:08:17.76 & $-13.28 \pm 0.04$ & $-11.15 \pm 0.07$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5369786439545068800 & (M3.2) & CUMA & 92.8 & 11:33:36.821 & -51:24:28.87 & $0.61 \pm 0.09$ & $-8.09 \pm 0.08$ & $208 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432012347788936064 & (M3.3) & CUMA & 99.5 & 00:12:36.824 & +64:52:56.69 & $-5.64 \pm 0.09$ & $-5.7 \pm 0.1$ & $227 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2178699302818913536 & (M3.3) & CUMA & 99.8 & 21:23:17.026 & +56:40:17.70 & $-13.60 \pm 0.03$ & $-38.22 \pm 0.03$ & $92.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425619645443075968 & (M3.3) & CUMA & 99.7 & 01:04:01.216 & +57:58:14.01 & $-11.44 \pm 0.06$ & $-6.41 \pm 0.08$ & $193 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2257667121267351296 & (M3.3) & CUMA & 99.9 & 18:13:42.258 & +66:29:07.50 & $35.25 \pm 0.02$ & $-65.98 \pm 0.02$ & $49.88 \pm 0.03$ & $-1 \pm 1$ & --;5;--;5 \\
Gaia DR3 1954886289271861760 & (M3.3) & CUMA & 97.7 & 22:06:21.168 & +37:04:45.72 & $-2.56 \pm 0.04$ & $-29.41 \pm 0.04$ & $91.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2241559172841328768 & (M3.4) & CUMA & 99.7 & 19:48:26.893 & +64:03:43.66 & $5.4 \pm 0.1$ & $-16.32 \pm 0.08$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3808145259943318016 & (M3.4) & CUMA & 99.9 & 10:51:04.769 & +01:28:34.73 & $38.95 \pm 0.04$ & $-32.57 \pm 0.03$ & $53.09 \pm 0.09$ & $-12 \pm 1$ & --;5;--;5 \\
Gaia DR3 3920777551761435392 & (M3.4) & CUMA & 99.7 & 12:08:28.913 & +13:27:08.81 & $45.86 \pm 0.02$ & $-1.94 \pm 0.01$ & $37.39 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5446042621803897984 & (M3.4) & CUMA & 98.0 & 10:15:07.424 & -36:12:40.57 & $17.91 \pm 0.03$ & $-28.80 \pm 0.03$ & $88.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 451055820453584000 & (M3.5) & CUMA & 97.9 & 02:39:36.786 & +50:58:34.86 & $-17.8 \pm 0.7$ & $-5.6 \pm 0.6$ & $144 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2128619468743590528 & (M3.5) & CUMA & 97.2 & 19:37:53.939 & +47:23:28.27 & $-1.87 \pm 0.05$ & $-24.45 \pm 0.06$ & $141.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380956903302409216 & M3.5 & CUMA & 93.9 & 00:31:37.501 & +40:39:57.32 & $-6.24 \pm 0.05$ & $-12.89 \pm 0.05$ & $153 \pm 2$ & $\cdots$ & 116;5;--;5 \\
Gaia DR2 3608139353206904192 & M3.5V & CUMA & 99.9 & 13:29:24.207 & -14:22:12.98 & $108.62 \pm 0.04$ & $-41.86 \pm 0.02$ & $24.13 \pm 0.02$ & $-1.6 \pm 0.3$ & 16;5;--;5 \\
Gaia DR3 788996010662915584 & M3.5 & CUMA & 99.3 & 11:23:10.248 & +47:48:15.36 & $42.60 \pm 0.01$ & $-3.14 \pm 0.02$ & $51.96 \pm 0.06$ & $-13 \pm 1$ & 134;5;--;5 \\
Gaia DR3 6128020275213595136 & (M3.5) & CUMA & 99.8 & 12:41:10.325 & -48:20:39.69 & $6.42 \pm 0.07$ & $-10.86 \pm 0.05$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6084778097801039232 & (M3.6) & CUMA & 99.6 & 12:57:52.083 & -49:12:03.37 & $7.56 \pm 0.06$ & $-16.12 \pm 0.04$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5638051402513437952 & (M3.6) & CUMA & 99.2 & 09:22:28.061 & -26:28:29.55 & $5.82 \pm 0.05$ & $-25.59 \pm 0.05$ & $108.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3416995273969135488 & (M3.6) & CUMA & 99.7 & 05:32:02.376 & +25:06:44.62 & $15.18 \pm 0.05$ & $-18.64 \pm 0.04$ & $109.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5961427251236690176 & (M3.6) & CUMA & 97.6 & 17:41:52.865 & -38:25:57.47 & $11.77 \pm 0.03$ & $-55.47 \pm 0.02$ & $45.48 \pm 0.05$ & $12 \pm 2$ & --;5;--;5 \\
Gaia DR3 4021900082844162048 & (M3.6) & CUMA & 99.9 & 11:31:12.752 & +28:32:56.50 & $41.10 \pm 0.03$ & $-5.24 \pm 0.03$ & $48.59 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5390834974742524928 & (M3.6) & CUMA & 98.2 & 10:45:54.870 & -44:25:56.52 & $10.04 \pm 0.03$ & $-23.00 \pm 0.04$ & $111.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5696958081571330560 & (M3.6) & CUMA & 98.8 & 08:28:14.344 & -22:45:02.40 & $2.10 \pm 0.03$ & $-26.27 \pm 0.03$ & $94.7 \pm 0.2$ & $-8 \pm 3$ & --;5;--;5 \\
Gaia DR3 5375027674028534016 & (M3.6) & CUMA & 94.3 & 11:13:27.574 & -45:17:57.29 & $7.18 \pm 0.05$ & $-14.04 \pm 0.05$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1969748697192131200 & (M3.6) & CUMA & 98.0 & 21:04:41.971 & +42:55:07.64 & $-6.34 \pm 0.05$ & $-29.84 \pm 0.06$ & $117.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5237205265912440448 & (M3.7) & CUMA & 93.0 & 11:32:02.745 & -65:43:12.76 & $3.0 \pm 0.2$ & $-6.8 \pm 0.2$ & $238 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6245484504018054528 & (M3.7) & CUMA & 92.2 & 16:13:57.067 & -19:48:55.74 & $46.59 \pm 0.03$ & $-30.47 \pm 0.02$ & $48.25 \pm 0.06$ & $10.5 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 420540696298020736 & (M3.7) & CUMA & 97.1 & 00:13:42.891 & +54:51:02.34 & $-9.58 \pm 0.10$ & $-10.23 \pm 0.10$ & $193 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2295452456828940544 & (M3.7) & CUMA & 99.0 & 19:12:42.490 & +80:54:28.31 & $10.80 \pm 0.06$ & $-18.79 \pm 0.06$ & $111.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271789098456316288 & (M3.7) & CUMA & 94.5 & 08:34:07.459 & -68:05:25.14 & $-5.07 \pm 0.04$ & $-28.68 \pm 0.04$ & $99.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5425137293691003264 & (M3.8) & CUMA & 99.6 & 09:33:01.973 & -42:10:50.19 & $3.0 \pm 0.1$ & $-54.22 \pm 0.10$ & $43.1 \pm 0.2$ & $-7 \pm 2$ & --;5;--;5 \\
Gaia DR3 5334192671200040704 & (M3.8) & CUMA & 97.3 & 11:33:06.919 & -61:40:23.54 & $3.8 \pm 0.2$ & $-7.2 \pm 0.2$ & $257 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1115734994860598400 & (M3.8) & CUMA & 99.8 & 06:46:22.358 & +76:14:20.19 & $-24.22 \pm 0.02$ & $37.10 \pm 0.02$ & $59.66 \pm 0.06$ & $-10 \pm 3$ & --;5;--;5 \\
Gaia DR3 417389835273704832 & (M3.8) & CUMA & 95.2 & 00:52:53.938 & +54:35:57.13 & $-6.8 \pm 0.3$ & $-7.3 \pm 0.2$ & $259 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3878901753768334080 & (M3.8) & CUMA & 99.9 & 09:55:00.518 & +09:21:25.75 & $32.32 \pm 0.03$ & $-34.13 \pm 0.02$ & $39.48 \pm 0.04$ & $-12 \pm 3$ & --;5;--;5 \\
Gaia DR3 2194752481812327040 & (M3.8) & CUMA & 99.9 & 20:25:32.413 & +60:28:01.17 & $4.1 \pm 0.1$ & $-16.8 \pm 0.1$ & $178 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2005853120001520000 & (M3.9) & CUMA & 99.5 & 22:18:53.541 & +55:11:44.10 & $-5.46 \pm 0.07$ & $-21.27 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5622597491713071616 & (M3.9) & CUMA & 97.1 & 08:57:48.121 & -36:36:34.00 & $3.01 \pm 0.03$ & $-27.89 \pm 0.03$ & $99.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821943960415528704 & (M3.9) & CUMA & 97.4 & 20:05:09.398 & +18:15:21.90 & $5.74 \pm 0.03$ & $-40.52 \pm 0.02$ & $61.6 \pm 0.1$ & $10 \pm 5$ & --;5;--;5 \\
Gaia DR3 6155148074626239360 & (M3.9) & CUMA & 99.7 & 12:59:31.849 & -35:09:25.11 & $2.66 \pm 0.07$ & $-13.56 \pm 0.05$ & $139 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1954505957031674368 & (M3.9) & CUMA & 94.8 & 21:43:59.130 & +41:01:33.11 & $-4.02 \pm 0.10$ & $-21.59 \pm 0.09$ & $97.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 482417706013403776 & (M3.9) & CUMA & 99.3 & 04:48:54.226 & +65:50:50.28 & $-38.89 \pm 0.02$ & $19.18 \pm 0.02$ & $59.52 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099943139012664832 & (M3.9) & CUMA & 99.3 & 18:39:53.568 & -16:02:33.96 & $-3.0 \pm 0.4$ & $-9.9 \pm 0.3$ & $257 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2224406791446683392 & (M3.9) & CUMA & 99.7 & 22:07:48.359 & +70:57:03.50 & $-7.59 \pm 0.04$ & $-36.39 \pm 0.04$ & $80.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532677413314588032 & (M3.9) & CUMA & 99.6 & 01:05:01.856 & +69:03:10.45 & $-12.70 \pm 0.05$ & $-4.82 \pm 0.06$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 463059738657077632 & (M4.0) & CUMA & 99.3 & 03:04:26.298 & +60:18:09.89 & $-14.5 \pm 0.2$ & $-1.3 \pm 0.2$ & $138 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411532638049441920 & (M4.0) & CUMA & 99.9 & 01:14:40.891 & +54:48:39.40 & $-18.62 \pm 0.04$ & $-9.62 \pm 0.04$ & $127.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2170127299701008384 & (M4.0) & CUMA & 99.6 & 20:50:01.949 & +52:07:29.83 & $-6.23 \pm 0.07$ & $-29.13 \pm 0.07$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5622597526072808832 & (M4.0) & CUMA & 97.2 & 08:57:48.350 & -36:36:32.78 & $4.25 \pm 0.04$ & $-27.92 \pm 0.04$ & $101.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404456559168098688 & (M4.1) & CUMA & 97.6 & 01:05:49.386 & +51:37:17.37 & $-6.8 \pm 0.2$ & $-6.9 \pm 0.2$ & $231 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1979421062316575744 & (M4.1) & CUMA & 99.0 & 21:50:03.249 & +48:52:17.86 & $-5.6 \pm 0.1$ & $-13.7 \pm 0.1$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2226774967696344064 & (M4.1) & CUMA & 98.2 & 22:42:03.970 & +70:33:22.83 & $-4.66 \pm 0.09$ & $-20.64 \pm 0.08$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5670788330435856768 & (M4.1) & CUMA & 99.9 & 10:06:44.976 & -19:19:33.70 & $21.67 \pm 0.04$ & $-38.81 \pm 0.04$ & $61.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1971260590096233600 & (M4.1) & CUMA & 94.0 & 21:24:55.178 & +44:58:09.70 & $-4.2 \pm 0.9$ & $-15.8 \pm 0.8$ & $166 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3009637176635031680 & (M4.1) & CUMA & 90.1 & 05:31:39.342 & -12:34:52.95 & $-9.1 \pm 0.1$ & $-0.5 \pm 0.1$ & $223 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6154289768362889088 & (M4.2) & CUMA & 94.1 & 12:56:33.405 & -37:27:47.46 & $7.3 \pm 0.6$ & $-15.0 \pm 0.4$ & $155 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3763009414270367744 & (M4.2) & CUMA & 97.2 & 10:54:52.312 & -08:14:11.76 & $22.69 \pm 0.10$ & $-22.67 \pm 0.07$ & $97.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532970948557409408 & (M4.3) & CUMA & 99.8 & 00:54:00.618 & +70:01:07.79 & $-13.00 \pm 0.06$ & $-8.80 \pm 0.08$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 566902354126462464 & (M4.3) & CUMA & 99.8 & 01:01:40.549 & +81:35:29.63 & $-9.73 \pm 0.07$ & $-4.50 \pm 0.08$ & $200 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506505871176187520 & (M4.3) & CUMA & 99.7 & 01:46:10.537 & +59:21:52.22 & $-10.4 \pm 0.1$ & $-7.5 \pm 0.1$ & $192 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3101336476457810432 & (M4.3) & CUMA & 99.1 & 07:03:50.541 & -05:27:55.21 & $-1.5 \pm 0.2$ & $-11.1 \pm 0.1$ & $223 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923794570040214784 & (M4.4) & CUMA & 99.3 & 23:35:34.846 & +41:44:38.87 & $-3.2 \pm 0.1$ & $-14.0 \pm 0.1$ & $172 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5240937759959783040 & (M4.4) & CUMA & 99.4 & 11:08:43.270 & -63:04:37.17 & $8.67 \pm 0.09$ & $-16.67 \pm 0.08$ & $153 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466593981345755648 & (M4.4) & CUMA & 99.4 & 03:03:09.546 & +62:40:45.84 & $-12.2 \pm 0.1$ & $-3.3 \pm 0.1$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5466145680086843008 & (M4.4) & CUMA & 99.4 & 10:14:43.717 & -26:42:54.41 & $20.23 \pm 0.06$ & $-32.80 \pm 0.07$ & $70.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393816001033159808 & (M4.4) & CUMA & 99.2 & 00:03:35.527 & +49:32:03.30 & $-6.0 \pm 0.1$ & $-10.01 \pm 0.09$ & $188 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 541279953629273344 & (M4.4) & CUMA & 99.4 & 03:06:23.860 & +68:51:13.29 & $-11.9 \pm 0.1$ & $-0.5 \pm 0.1$ & $165 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937962739436534656 & (M4.5) & CUMA & 99.6 & 23:13:42.710 & +44:30:37.43 & $-4.5 \pm 0.3$ & $-13.9 \pm 0.2$ & $192 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3352530593698206208 & (M4.5) & CUMA & 98.9 & 06:46:47.817 & +12:56:23.06 & $1.2 \pm 0.3$ & $-5.8 \pm 0.2$ & $242 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384175139477719936 & (M4.5) & CUMA & 99.2 & 00:05:46.504 & +41:59:54.42 & $-11.42 \pm 0.05$ & $-37.02 \pm 0.04$ & $70.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3610474857638415616 & M4.5V & CUMA & 99.9 & 13:38:41.045 & -11:32:09.13 & $149.37 \pm 0.04$ & $-86.74 \pm 0.03$ & $19.57 \pm 0.01$ & $0 \pm 2$ & 16;5;--;5 \\
Gaia DR3 5809543846018065408 & (M4.5) & CUMA & 96.7 & 16:35:16.410 & -67:21:41.93 & $3.09 \pm 0.08$ & $-13.4 \pm 0.1$ & $210 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381520712249422080 & (M4.5) & CUMA & 98.1 & 00:35:42.516 & +42:17:00.87 & $-18.3 \pm 0.1$ & $-11.7 \pm 0.1$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511105609354533888 & (M4.6) & CUMA & 99.8 & 01:20:44.115 & +62:51:01.94 & $-13.9 \pm 0.1$ & $-4.7 \pm 0.2$ & $180 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2929114300843655552 & (M4.6) & CUMA & 99.3 & 07:06:25.674 & -21:19:22.60 & $-5.5 \pm 0.3$ & $-10.4 \pm 0.4$ & $263 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5226398647126188800 & (M4.6) & CUMA & 93.4 & 11:02:28.696 & -72:52:38.89 & $19.35 \pm 0.04$ & $-30.80 \pm 0.04$ & $66.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5922708636457571200 & (M4.6) & CUMA & 98.2 & 17:19:35.549 & -55:15:51.32 & $-10.7 \pm 0.1$ & $-12.6 \pm 0.1$ & $231 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1930757364862142848 & (M4.7) & CUMA & 99.6 & 23:08:02.306 & +42:15:12.00 & $-3.6 \pm 0.5$ & $-14.1 \pm 0.6$ & $168 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2083979846419394816 & (M4.7) & CUMA & 99.7 & 20:26:52.906 & +48:48:30.95 & $-1.81 \pm 0.06$ & $-54.77 \pm 0.05$ & $66.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 447234399076814080 & (M4.7) & CUMA & 97.4 & 03:10:27.353 & +54:32:06.95 & $-14.4 \pm 0.1$ & $-1.8 \pm 0.1$ & $128 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458372073917409280 & (M4.7) & CUMA & 99.7 & 02:18:38.955 & +57:08:44.04 & $-14.8 \pm 0.1$ & $-3.9 \pm 0.2$ & $159 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2277775329215484288 & (M4.7) & CUMA & 99.8 & 20:41:18.255 & +74:29:47.27 & $1.6 \pm 0.2$ & $-17.7 \pm 0.2$ & $156 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3870490081794414208 & (M4.7) & CUMA & 99.8 & 10:45:33.584 & +10:59:53.19 & $32.84 \pm 0.06$ & $-27.47 \pm 0.06$ & $56.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2089170915684744192 & (M4.7) & CUMA & 99.6 & 20:05:03.977 & +52:11:47.29 & $2.02 \pm 0.08$ & $-40.26 \pm 0.07$ & $93.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3870490013074937600 & (M4.7) & CUMA & 99.9 & 10:45:33.617 & +10:59:48.75 & $33.80 \pm 0.06$ & $-23.95 \pm 0.06$ & $56.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2239179726597242496 & (M4.7) & CUMA & 96.0 & 19:38:35.331 & +60:23:01.10 & $4.22 \pm 0.08$ & $-16.01 \pm 0.07$ & $113.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 355336766250855936 & (M4.8) & CUMA & 97.4 & 02:21:30.887 & +49:14:06.64 & $-14.6 \pm 0.2$ & $-8.9 \pm 0.2$ & $149 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 916460950550337664 & (M4.8) & CUMA & 99.9 & 08:24:42.237 & +44:33:37.06 & $12.5 \pm 0.4$ & $21.6 \pm 0.3$ & $38.6 \pm 0.6$ & $-15 \pm 1$ & --;5;--;5 \\
Gaia DR3 5491504434017353344 & (M4.8) & CUMA & 92.8 & 07:12:21.985 & -53:20:10.87 & $-2.5 \pm 0.3$ & $-10.2 \pm 0.4$ & $281 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270004449348598016 & (M4.8) & CUMA & 98.5 & 08:22:38.166 & -69:31:21.24 & $-1.1 \pm 0.3$ & $-9.9 \pm 0.3$ & $259 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5361613666528741504 & (M4.8) & CUMA & 98.9 & 11:00:41.921 & -50:33:29.05 & $7.9 \pm 0.1$ & $-12.2 \pm 0.1$ & $171 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527159750426967040 & (M4.9) & CUMA & 99.6 & 00:33:44.234 & +65:00:19.30 & $-10.1 \pm 0.2$ & $-13.2 \pm 0.2$ & $160 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411587712410188288 & (M4.9) & CUMA & 99.8 & 01:11:49.153 & +54:49:51.85 & $-10.6 \pm 0.3$ & $-6.8 \pm 0.3$ & $198 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 426447478924856704 & (M4.9) & CUMA & 99.7 & 01:01:33.756 & +60:06:41.17 & $-13.6 \pm 0.2$ & $-8.1 \pm 0.2$ & $170 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408874942351921152 & (M4.9) & CUMA & 97.6 & 01:41:05.542 & +54:10:57.70 & $-7.1 \pm 0.2$ & $-3.5 \pm 0.2$ & $248 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525597279978834944 & (M4.9) & CUMA & 99.8 & 01:11:57.888 & +66:31:29.62 & $-10.6 \pm 0.2$ & $-7.3 \pm 0.2$ & $166 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1952331745803540096 & (M5.0) & CUMA & 91.6 & 21:44:26.978 & +36:04:14.08 & $2.84 \pm 0.04$ & $-35.23 \pm 0.05$ & $70.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411256969863617536 & (M5.0) & CUMA & 99.8 & 01:03:50.285 & +53:52:40.13 & $-12.7 \pm 0.4$ & $-5.1 \pm 0.4$ & $191 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3445342672303946112 & (M5.0) & CUMA & 99.3 & 05:24:21.479 & +27:52:47.09 & $-8.7 \pm 0.3$ & $-15.6 \pm 0.2$ & $212 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1272105064662859776 & M5 & CUMA & 99.4 & 15:20:04.725 & +28:57:48.38 & $66.08 \pm 0.02$ & $-30.74 \pm 0.02$ & $46.63 \pm 0.07$ & $1 \pm 2$ & 91;5;--;5 \\
Gaia DR3 757205654862942720 & M5V & CUMA & 99.7 & 11:22:35.528 & +31:53:25.49 & $34.35 \pm 0.04$ & $-5.93 \pm 0.04$ & $63.3 \pm 0.2$ & $-13 \pm 4$ & 98;5;--;5 \\
Gaia DR3 3422654421662466304 & (M5.0) & CUMA & 94.8 & 05:15:40.498 & +29:19:47.49 & $-8.3 \pm 0.3$ & $-15.4 \pm 0.2$ & $239 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922592292731455232 & (M5.0) & CUMA & 95.3 & 23:53:53.512 & +43:00:39.06 & $-4.9 \pm 0.5$ & $-9.4 \pm 0.5$ & $209 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3584483193032892416 & (M5.0) & CUMA & 99.8 & 12:26:22.338 & -06:08:06.73 & $59.37 \pm 0.08$ & $-26.07 \pm 0.07$ & $38.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 529557549069615488 & (M5.1) & CUMA & 99.6 & 00:24:32.968 & +68:09:54.48 & $-10.6 \pm 0.3$ & $-11.6 \pm 0.3$ & $164 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427403568702805504 & (M5.1) & CUMA & 99.8 & 00:48:01.534 & +61:28:07.69 & $-16.8 \pm 0.2$ & $-12.5 \pm 0.2$ & $131 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508666347108747648 & (M5.1) & CUMA & 99.7 & 02:00:04.175 & +61:46:17.83 & $-20.77 \pm 0.06$ & $-10.69 \pm 0.07$ & $102.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103679627512950528 & (M5.1) & CUMA & 96.4 & 18:37:48.532 & -14:28:05.83 & $-2.1 \pm 0.2$ & $-9.7 \pm 0.2$ & $227 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5627515572855254144 & (M5.1) & CUMA & 98.0 & 09:02:26.497 & -33:50:13.16 & $5.2 \pm 0.1$ & $-26.7 \pm 0.2$ & $111 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537205541497154432 & (M5.1) & CUMA & 95.8 & 00:28:05.090 & +71:57:04.91 & $-4.0 \pm 0.3$ & $-9.4 \pm 0.4$ & $218 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525932729811947776 & (M5.2) & CUMA & 99.7 & 00:56:20.414 & +66:14:17.12 & $-9.9 \pm 0.3$ & $-6.7 \pm 0.3$ & $187 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6072601315760247424 & (M5.2) & CUMA & 99.8 & 12:21:54.189 & -56:31:29.90 & $6.3 \pm 0.2$ & $-14.7 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925240290391562624 & (M5.2) & CUMA & 99.8 & 23:31:43.070 & +44:16:20.94 & $-5.3 \pm 0.2$ & $-14.3 \pm 0.2$ & $153 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2070726638191026432 & (M5.2) & CUMA & 98.8 & 20:34:20.338 & +45:01:47.58 & $-4.0 \pm 0.1$ & $-34.2 \pm 0.1$ & $111 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 496913422496609152 & (M5.3) & CUMA & 93.4 & 04:23:30.066 & +69:33:23.65 & $1.7 \pm 0.1$ & $-17.4 \pm 0.2$ & $207 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5254468457467243264 & (M5.3) & CUMA & 99.7 & 10:36:42.137 & -59:45:42.90 & $10.75 \pm 0.10$ & $-25.92 \pm 0.10$ & $101.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226563510595036288 & (M5.3) & CUMA & 97.1 & 04:05:36.972 & +39:01:12.59 & $-3.5 \pm 0.2$ & $-15.6 \pm 0.1$ & $248 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504248838933768320 & (M5.3) & CUMA & 96.9 & 07:10:39.173 & -51:50:11.81 & $-3.2 \pm 0.5$ & $-10.2 \pm 0.5$ & $284 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6143450782735767680 & (M5.3) & CUMA & 99.7 & 12:11:56.819 & -45:18:53.59 & $11.2 \pm 0.1$ & $-15.92 \pm 0.09$ & $109 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1919786334760146304 & (M5.3) & CUMA & 91.0 & 23:31:33.307 & +38:18:44.65 & $-6.5 \pm 0.3$ & $-14.6 \pm 0.2$ & $166 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533218540535128960 & (M5.3) & CUMA & 99.8 & 01:07:42.135 & +70:27:59.42 & $-11.6 \pm 0.2$ & $-8.0 \pm 0.2$ & $168 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2519163937338351232 & (M5.4) & CUMA & 94.8 & 01:56:37.572 & +05:32:59.84 & $36.41 \pm 0.08$ & $-49.43 \pm 0.07$ & $37.38 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418452444540055680 & (M5.4) & CUMA & 99.7 & 00:45:21.402 & +55:38:00.99 & $-10.9 \pm 0.2$ & $-11.1 \pm 0.3$ & $175 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520255161002508160 & (M5.4) & CUMA & 99.9 & 02:08:46.787 & +67:05:47.56 & $-9.9 \pm 0.2$ & $-5.1 \pm 0.3$ & $173 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2249213216876390272 & (M5.4) & CUMA & 97.9 & 19:52:10.320 & +68:02:40.75 & $0.2 \pm 0.5$ & $-11.5 \pm 0.6$ & $224 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5346420335681026560 & (M5.4) & CUMA & 99.5 & 11:24:12.558 & -55:04:46.27 & $8.1 \pm 0.4$ & $-12.4 \pm 0.4$ & $190 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5528167172513388672 & (M5.4) & CUMA & 97.5 & 08:26:20.976 & -38:47:38.86 & $-5.52 \pm 0.06$ & $-39.24 \pm 0.08$ & $74.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2291773074310618496 & (M5.5) & CUMA & 98.7 & 20:14:57.215 & +78:29:39.83 & $0.7 \pm 0.7$ & $-13.7 \pm 0.9$ & $162 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3599957479163543040 & (M5.5) & CUMA & 99.4 & 11:43:03.507 & -04:18:27.70 & $47.25 \pm 0.05$ & $-25.13 \pm 0.03$ & $47.32 \pm 0.09$ & $-7 \pm 3$ & --;5;--;5 \\
Gaia DR3 1962800539610576128 & (M5.5) & CUMA & 99.9 & 22:01:05.395 & +44:47:14.39 & $-30.75 \pm 0.03$ & $-67.93 \pm 0.03$ & $46.49 \pm 0.07$ & $4 \pm 2$ & --;5;--;5 \\
Gaia DR3 5322972532970834816 & (M5.5) & CUMA & 98.4 & 08:36:39.397 & -49:01:27.79 & $9.54 \pm 0.07$ & $-53.88 \pm 0.07$ & $60.6 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514201632242855168 & (M5.5) & CUMA & 99.8 & 02:33:51.851 & +63:34:44.97 & $-17.31 \pm 0.03$ & $-2.89 \pm 0.06$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1924267153882109056 & (M5.5) & CUMA & 98.7 & 23:19:22.171 & +41:18:20.90 & $-3.5 \pm 0.3$ & $-13.3 \pm 0.3$ & $190 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410287746067964416 & (M5.5) & CUMA & 99.8 & 01:20:16.648 & +53:21:30.01 & $-11.4 \pm 0.3$ & $-8.3 \pm 0.2$ & $173 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2180839914517797888 & (M5.5) & CUMA & 99.7 & 20:38:34.917 & +52:17:02.52 & $-6.27 \pm 0.04$ & $-51.93 \pm 0.03$ & $69.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2236989361999228544 & (M5.6) & CUMA & 99.6 & 20:10:14.393 & +60:36:21.78 & $5.37 \pm 0.05$ & $-33.15 \pm 0.04$ & $96.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5638243267291111296 & (M5.6) & CUMA & 99.4 & 09:18:58.816 & -26:23:30.08 & $9.43 \pm 0.05$ & $-34.28 \pm 0.04$ & $71.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5435390106477308672 & (M5.6) & CUMA & 98.8 & 09:56:45.799 & -34:47:59.30 & $8.69 \pm 0.03$ & $-26.89 \pm 0.04$ & $107.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2875594477141396352 & (M5.6) & CUMA & 90.4 & 00:13:19.273 & +33:28:56.67 & $-8.9 \pm 0.1$ & $-21.93 \pm 0.08$ & $98.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3549130080268966144 & (M5.6) & CUMA & 99.1 & 10:50:35.193 & -23:40:11.53 & $24.57 \pm 0.05$ & $-34.88 \pm 0.04$ & $84.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
KIC 10657825 & (M5.6) & CUMA & 90.3 & 19:14:17.286 & +47:59:05.97 & $7 \pm 4$ & $-32 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 560096072210509696 & (M5.6) & CUMA & 99.1 & 01:18:20.360 & +76:14:19.89 & $-12.22 \pm 0.04$ & $-7.85 \pm 0.05$ & $145.9 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 343858899945299712 & (M5.6) & CUMA & 92.3 & 01:48:13.105 & +39:13:10.68 & $-24.05 \pm 0.08$ & $-10.60 \pm 0.08$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5568060752895279488 & (M5.6) & CUMA & 96.8 & 06:10:41.288 & -44:04:28.81 & $-27.79 \pm 0.04$ & $-61.32 \pm 0.04$ & $52.92 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 559946568692200064 & (M5.6) & CUMA & 99.5 & 01:13:01.972 & +75:19:18.33 & $-12.7 \pm 0.2$ & $-6.0 \pm 0.3$ & $182 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3477061456756619264 & (M5.6) & CUMA & 96.0 & 11:34:52.060 & -34:49:12.32 & $17.86 \pm 0.04$ & $-20.88 \pm 0.04$ & $104.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2082088067940079872 & (M5.6) & CUMA & 98.2 & 20:02:51.710 & +44:25:26.10 & $1.00 \pm 0.07$ & $-31.24 \pm 0.07$ & $119.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460729731778284672 & (M5.6) & CUMA & 98.8 & 02:52:23.190 & +57:29:03.53 & $-12.1 \pm 0.2$ & $-2.9 \pm 0.2$ & $194 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027779645290580992 & (M5.6) & CUMA & 96.0 & 19:46:57.695 & +26:32:31.36 & $1.82 \pm 0.06$ & $-6.38 \pm 0.09$ & $228 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009249232228599552 & (M5.7) & CUMA & 99.3 & 23:14:50.054 & +56:34:17.20 & $-14.7 \pm 0.2$ & $-19.8 \pm 0.2$ & $105 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1333915279048149504 & (M5.7) & CUMA & 99.3 & 17:17:38.927 & +32:16:49.61 & $52.79 \pm 0.06$ & $-50.70 \pm 0.05$ & $44.21 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533798227976983424 & (M5.7) & CUMA & 99.9 & 01:40:34.970 & +70:38:03.36 & $-10.64 \pm 0.05$ & $-4.50 \pm 0.06$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507650913757600512 & (M5.7) & CUMA & 99.8 & 02:15:26.011 & +60:45:45.45 & $-10.57 \pm 0.06$ & $-6.03 \pm 0.08$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5464747513613650944 & (M5.7) & CUMA & 99.0 & 10:01:24.988 & -28:31:15.49 & $12.69 \pm 0.04$ & $-26.20 \pm 0.05$ & $90.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5483413132244271232 & (M5.7) & CUMA & 99.6 & 06:49:36.631 & -58:15:37.90 & $-32.37 \pm 0.02$ & $-70.89 \pm 0.02$ & $47.89 \pm 0.03$ & $0.5 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 526081816714144512 & (M5.7) & CUMA & 99.8 & 00:53:31.882 & +65:51:57.93 & $-13.1 \pm 0.3$ & $-9.8 \pm 0.3$ & $171 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941906073468630784 & (M5.7) & CUMA & 99.5 & 23:23:37.685 & +47:39:46.07 & $-5.25 \pm 0.05$ & $-11.14 \pm 0.05$ & $198 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536825454067466880 & (M5.7) & CUMA & 99.3 & 00:41:53.306 & +72:33:26.02 & $-11.1 \pm 0.6$ & $-7.5 \pm 0.5$ & $202 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 378023814301238144 & (M5.7) & CUMA & 97.3 & 00:55:04.597 & +45:59:03.04 & $-16.2 \pm 0.2$ & $-9.9 \pm 0.1$ & $185 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1303710114084768000 & (M5.7) & CUMA & 98.7 & 16:18:54.264 & +26:37:43.18 & $94.99 \pm 0.02$ & $-27.11 \pm 0.02$ & $27.89 \pm 0.02$ & $1.7 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2004052841503484928 & (M5.7) & CUMA & 99.9 & 22:49:16.839 & +56:39:31.22 & $-9.3 \pm 0.1$ & $-22.83 \pm 0.10$ & $107 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2748836729377063680 & (M5.7) & CUMA & 91.4 & 00:14:23.577 & +07:45:42.73 & $-65.09 \pm 0.03$ & $-62.57 \pm 0.03$ & $31.31 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5378131006939424896 & (M5.7) & CUMA & 96.8 & 11:54:20.531 & -44:32:41.99 & $2.18 \pm 0.03$ & $-8.52 \pm 0.03$ & $193 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6679426868365007872 & (M5.7) & CUMA & 99.7 & 20:30:17.340 & -42:53:46.60 & $56.10 \pm 0.07$ & $-27.54 \pm 0.06$ & $47.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J19051766+6332263 & (M5.7) & CUMA & 90.0 & 19:05:17.66 & 63:32:26.3 & $11 \pm 3$ & $-23 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1933328744601283584 & (M5.7) & CUMA & 99.6 & 22:37:38.168 & +41:14:40.65 & $-3.51 \pm 0.06$ & $-20.51 \pm 0.08$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 591952153879833344 & (M5.7) & CUMA & 99.6 & 09:08:51.689 & +10:26:02.78 & $5.40 \pm 0.06$ & $-19.33 \pm 0.06$ & $62.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1940064868229847040 & (M5.7) & CUMA & 99.8 & 23:40:40.699 & +48:03:25.35 & $-6.8 \pm 0.1$ & $-15.7 \pm 0.1$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2243714692370799104 & (M5.7) & CUMA & 99.9 & 20:23:02.924 & +63:20:31.56 & $5.4 \pm 0.1$ & $-16.6 \pm 0.1$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1975808346290239360 & (M5.7) & CUMA & 99.6 & 22:08:46.241 & +48:44:16.66 & $-18.90 \pm 0.03$ & $-39.03 \pm 0.03$ & $84.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
2MASS J01052568+1504577 & (M5.7) & CUMA & 95.2 & 01:05:25.68 & 15:04:57.7 & $-49.45 \pm 0.09$ & $-24.93 \pm 0.08$ & $67.9 \pm 0.3$ & $1 \pm 6$ & --;5;--;5 \\
Gaia DR3 6079974194062257280 & (M5.8) & CUMA & 98.0 & 13:03:54.522 & -53:20:27.66 & $6.0 \pm 0.3$ & $-9.9 \pm 0.3$ & $186 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536257340407074048 & (M5.8) & CUMA & 99.7 & 07:39:45.438 & -41:36:14.99 & $-10.6 \pm 0.4$ & $-3.7 \pm 0.4$ & $227 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2001136352556398464 & (M5.8) & CUMA & 98.4 & 22:12:59.815 & +51:45:09.76 & $-7.3 \pm 0.3$ & $-12.2 \pm 0.3$ & $238 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4556127081705821568 & (M5.8) & CUMA & 97.2 & 17:45:21.297 & +21:52:37.50 & $25.67 \pm 0.01$ & $-46.73 \pm 0.02$ & $66.7 \pm 0.1$ & $8 \pm 3$ & --;5;--;5 \\
Gaia DR3 5805489122002979712 & (M5.8) & CUMA & 95.6 & 16:31:50.862 & -73:38:53.58 & $1.34 \pm 0.04$ & $-12.94 \pm 0.04$ & $133.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1967969171978793728 & (M5.8) & CUMA & 98.8 & 21:36:43.016 & +43:55:55.13 & $-16.26 \pm 0.04$ & $-32.74 \pm 0.04$ & $95.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443216886668076800 & (M5.8) & CUMA & 92.3 & 03:32:06.950 & +52:43:46.40 & $-16.42 \pm 0.10$ & $-8.2 \pm 0.1$ & $112 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J14380504+7355343 & (M5.8) & CUMA & 98.8 & 14:38:05.04 & 73:55:34.3 & $65 \pm 4$ & $8 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2257545934468679552 & (M5.8) & CUMA & 90.9 & 18:16:15.439 & +66:00:32.58 & $14.93 \pm 0.04$ & $-21.26 \pm 0.04$ & $103.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514072881998066688 & (M5.8) & CUMA & 99.8 & 02:29:01.456 & +62:51:49.51 & $-10.9 \pm 0.1$ & $-6.9 \pm 0.3$ & $153 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1972102098745337856 & (M5.8) & CUMA & 94.3 & 21:22:06.761 & +45:40:01.32 & $-2 \pm 1$ & $-12.5 \pm 0.9$ & $193 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2187601563126759680 & (M5.8) & CUMA & 98.3 & 20:35:13.750 & +58:28:15.21 & $4.3 \pm 0.1$ & $-13.86 \pm 0.10$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3322374601818452992 & (M5.8) & CUMA & 99.9 & 06:02:27.703 & +07:25:54.38 & $-12.41 \pm 0.06$ & $-4.41 \pm 0.05$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 442703895774760192 & (M5.8) & CUMA & 93.0 & 03:23:04.395 & +51:15:44.94 & $-20.60 \pm 0.06$ & $-4.50 \pm 0.07$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274241049195580672 & (M5.8) & CUMA & 98.4 & 04:45:59.171 & +55:06:18.90 & $-2.6 \pm 0.3$ & $-18.9 \pm 0.2$ & $183 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453873284648822912 & (M5.8) & CUMA & 98.6 & 02:37:44.078 & +54:09:34.37 & $-13.55 \pm 0.04$ & $-2.90 \pm 0.06$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369728312602703360 & (M5.8) & CUMA & 95.8 & 01:08:08.687 & +37:30:59.52 & $-22.19 \pm 0.06$ & $-11.48 \pm 0.05$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4200647241506852224 & (M5.8) & CUMA & 97.7 & 19:25:28.091 & -09:00:22.07 & $11.78 \pm 0.05$ & $-32.65 \pm 0.04$ & $68.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3768824460686900736 & (M5.8) & CUMA & 99.9 & 10:13:29.277 & -09:15:04.82 & $38.96 \pm 0.05$ & $-54.62 \pm 0.05$ & $37.59 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384932320735591168 & (M5.8) & CUMA & 91.9 & 00:04:33.525 & +43:52:25.67 & $-5.2 \pm 0.1$ & $-9.1 \pm 0.1$ & $217 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 489293192739493760 & (M5.8) & CUMA & 99.8 & 04:12:01.118 & +65:37:29.63 & $-16.8 \pm 0.2$ & $-10.5 \pm 0.3$ & $127 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2168340047858452608 & (M5.8) & CUMA & 99.4 & 20:42:34.855 & +50:19:42.26 & $-7.40 \pm 0.10$ & $-28.82 \pm 0.08$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 572014572096770432 & (M5.8) & CUMA & 98.5 & 01:57:21.337 & +81:55:06.03 & $-24.89 \pm 0.04$ & $-10.35 \pm 0.04$ & $82.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 732527086312996224 & (M5.9) & CUMA & 99.8 & 11:08:19.280 & +29:40:05.48 & $30.53 \pm 0.06$ & $-6.48 \pm 0.09$ & $64.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4436920642358112768 & (M5.9) & CUMA & 99.3 & 16:21:47.180 & +04:39:41.23 & $62.98 \pm 0.03$ & $-45.21 \pm 0.02$ & $40.66 \pm 0.05$ & $7 \pm 5$ & --;5;--;5 \\
Gaia DR3 2066229055808937600 & (M5.9) & CUMA & 99.7 & 20:47:19.892 & +41:51:52.33 & $-3.2 \pm 0.3$ & $-21.5 \pm 0.3$ & $147 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210383585788978048 & (M5.9) & CUMA & 99.9 & 23:29:32.232 & +66:35:31.63 & $-6.89 \pm 0.06$ & $-8.53 \pm 0.06$ & $205 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 530051676465423872 & (M5.9) & CUMA & 99.7 & 00:32:33.288 & +69:19:22.04 & $-12.61 \pm 0.05$ & $-11.99 \pm 0.06$ & $138.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5376521081398386944 & (M5.9) & CUMA & 96.0 & 11:15:14.486 & -44:45:56.53 & $10.5 \pm 0.5$ & $-17.3 \pm 0.5$ & $148 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3072185575639339136 & (M5.9) & CUMA & 98.9 & 08:46:06.280 & -02:38:32.60 & $14.09 \pm 0.05$ & $-33.16 \pm 0.04$ & $47.64 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
2MASS J18135278-8429246 & (M5.9) & CUMA & 94.7 & 18:13:52.78 & -84:29:24.6 & $59 \pm 4$ & $139 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3299822312661424768 & (M5.9) & CUMA & 99.3 & 04:20:01.139 & +09:36:22.13 & $-13.0 \pm 0.1$ & $-7.22 \pm 0.09$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920392754081309568 & (M5.9) & CUMA & 99.3 & 23:40:34.244 & +40:00:29.92 & $-4.34 \pm 0.06$ & $-16.33 \pm 0.04$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079620523327226496 & (M5.9) & CUMA & 99.2 & 19:42:44.320 & +44:15:51.86 & $1.83 \pm 0.09$ & $-42.62 \pm 0.09$ & $81.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3882738400809607424 & (M5.9) & CUMA & 99.9 & 10:34:34.485 & +11:11:53.35 & $41.62 \pm 0.03$ & $-30.57 \pm 0.02$ & $41.03 \pm 0.04$ & $-12 \pm 4$ & --;5;--;5 \\
Gaia DR3 542714889319553792 & (M5.9) & CUMA & 98.0 & 03:25:13.542 & +69:56:25.72 & $-12.27 \pm 0.04$ & $-0.43 \pm 0.05$ & $137.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3331666810806430336 & (M5.9) & CUMA & 99.8 & 06:15:29.731 & +11:42:56.46 & $-15.2 \pm 0.2$ & $-5.6 \pm 0.1$ & $137 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5378458734423302400 & (M5.9) & CUMA & 96.9 & 11:44:56.288 & -45:48:39.54 & $4.61 \pm 0.09$ & $-9.77 \pm 0.08$ & $189 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1907528296237012736 & (M5.9) & CUMA & 98.6 & 22:33:00.205 & +37:27:18.03 & $-2.98 \pm 0.04$ & $-28.87 \pm 0.04$ & $86.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408253138459357696 & (M5.9) & CUMA & 99.4 & 01:54:20.234 & +53:47:22.69 & $-22.06 \pm 0.06$ & $-9.36 \pm 0.06$ & $105.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5636756865010762752 & (M5.9) & CUMA & 97.3 & 09:21:58.716 & -28:03:48.57 & $7.17 \pm 0.08$ & $-22.66 \pm 0.07$ & $108.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5663201494046411392 & (M5.9) & CUMA & 99.5 & 09:35:25.044 & -22:28:08.89 & $11.25 \pm 0.04$ & $-28.73 \pm 0.04$ & $81.7 \pm 0.3$ & $-9 \pm 11$ & --;5;--;5 \\
Gaia DR3 1973406566212658816 & (M5.9) & CUMA & 99.3 & 21:57:08.963 & +45:23:15.87 & $-18.95 \pm 0.05$ & $-35.58 \pm 0.04$ & $86.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3885634858034584576 & (M5.9) & CUMA & 99.4 & 10:38:37.974 & +14:07:43.30 & $27.39 \pm 0.05$ & $-16.54 \pm 0.04$ & $73.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2088714858877057920 & (M5.9) & CUMA & 99.5 & 20:01:40.489 & +51:02:43.26 & $-0.65 \pm 0.10$ & $-33.20 \pm 0.09$ & $106.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384414382039885952 & (M5.9) & CUMA & 95.2 & 00:03:17.776 & +42:42:55.24 & $-17.45 \pm 0.08$ & $-14.64 \pm 0.06$ & $162 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6113324752547911040 & (M5.9) & CUMA & 99.9 & 13:43:41.751 & -40:02:30.80 & $189.67 \pm 0.02$ & $-98.24 \pm 0.02$ & $16.990 \pm 0.007$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5359772225077370624 & (M5.9) & CUMA & 99.7 & 10:53:42.055 & -51:51:13.73 & $9.34 \pm 0.05$ & $-16.92 \pm 0.05$ & $132.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536365587628999296 & (M5.9) & CUMA & 99.6 & 00:39:45.507 & +71:19:22.16 & $-14.24 \pm 0.04$ & $-11.28 \pm 0.04$ & $132.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5624361932994538880 & (M5.9) & CUMA & 92.4 & 09:06:50.414 & -34:40:37.01 & $1.16 \pm 0.04$ & $-24.87 \pm 0.04$ & $125.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3812660473162316544 & (M5.9) & CUMA & 95.4 & 11:23:17.924 & +03:33:17.49 & $28.06 \pm 0.09$ & $-25.35 \pm 0.07$ & $81.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420437617084413440 & (M5.9) & CUMA & 95.7 & 00:04:56.945 & +55:03:33.55 & $-8.3 \pm 0.5$ & $-10.2 \pm 0.5$ & $205 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3810313672967483264 & (M5.9) & CUMA & 98.4 & 11:16:47.246 & +01:26:36.17 & $23.85 \pm 0.06$ & $-22.62 \pm 0.05$ & $80.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2227877228103060992 & (M5.9) & CUMA & 99.7 & 23:34:01.285 & +71:48:29.51 & $-6.97 \pm 0.04$ & $-8.02 \pm 0.04$ & $201 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4533530159258167680 & (M5.9) & CUMA & 95.4 & 18:59:33.208 & +24:00:38.62 & $6.7 \pm 0.1$ & $-16.3 \pm 0.2$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2187537486511098112 & (M5.9) & CUMA & 99.8 & 20:35:50.688 & +58:06:30.18 & $4.14 \pm 0.07$ & $-23.40 \pm 0.06$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2262290224062921600 & (M5.9) & CUMA & 96.3 & 18:55:06.268 & +69:16:40.69 & $8.60 \pm 0.04$ & $-15.95 \pm 0.03$ & $140.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1758619336246685824 & (M5.9) & CUMA & 91.8 & 20:58:46.878 & +14:07:38.08 & $-11.13 \pm 0.07$ & $-38.09 \pm 0.07$ & $54.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5709179355171982080 & (M5.9) & CUMA & 96.3 & 08:39:14.559 & -17:18:09.60 & $-1.8 \pm 0.1$ & $-30.1 \pm 0.2$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536468666843613824 & (M6.0) & CUMA & 99.5 & 00:35:21.790 & +72:02:28.98 & $-11.33 \pm 0.09$ & $-7.54 \pm 0.09$ & $152 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941702423298843904 & (M6.0) & CUMA & 99.5 & 23:22:16.394 & +47:10:38.74 & $-3.62 \pm 0.05$ & $-12.25 \pm 0.05$ & $207 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3784040876981861376 & (M6.0) & CUMA & 99.5 & 11:20:11.116 & -06:44:05.68 & $41.50 \pm 0.06$ & $-28.61 \pm 0.05$ & $48.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 447301915963878400 & (M6.0) & CUMA & 97.7 & 03:06:24.662 & +54:10:02.74 & $-20.47 \pm 0.05$ & $-5.35 \pm 0.07$ & $131.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3469162595285398400 & (M6.0) & CUMA & 92.3 & 12:18:47.732 & -32:33:28.18 & $11.23 \pm 0.09$ & $-22.59 \pm 0.09$ & $105.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 334436016576555008 & (M6.0) & CUMA & 90.0 & 02:33:14.364 & +37:51:58.66 & $-25.2 \pm 0.2$ & $-9.8 \pm 0.2$ & $124 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1713261221719737216 & (M6.0) & CUMA & 98.7 & 13:55:43.596 & +76:55:23.30 & $38.41 \pm 0.03$ & $7.10 \pm 0.03$ & $61.49 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 530350056432826240 & (M6.0) & CUMA & 99.4 & 00:23:01.005 & +68:45:27.28 & $-8.9 \pm 0.7$ & $-7.8 \pm 0.7$ & $196 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5231583428563288576 & (M6.0) & CUMA & 97.3 & 10:55:04.079 & -70:13:37.12 & $4.2 \pm 0.5$ & $-12.2 \pm 0.4$ & $145 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3881856248886715264 & (M6.0) & CUMA & 99.4 & 10:04:42.758 & +13:12:48.77 & $21.09 \pm 0.05$ & $-26.66 \pm 0.04$ & $52.2 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5249532023878118784 & (M6.0) & CUMA & 99.7 & 09:50:05.586 & -64:32:49.44 & $-1.7 \pm 0.3$ & $-10.6 \pm 0.3$ & $191 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3668695578877518976 & (M6.0) & CUMA & 99.7 & 14:24:22.420 & +04:10:33.56 & $80.05 \pm 0.05$ & $-46.69 \pm 0.04$ & $35.50 \pm 0.05$ & $1 \pm 8$ & --;5;--;5 \\
Gaia DR3 3943562215827589120 & (M6.0) & CUMA & 99.7 & 13:11:52.465 & +21:29:08.94 & $51.99 \pm 0.06$ & $-21.67 \pm 0.05$ & $52.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2076010517423158272 & (M6.0) & CUMA & 97.9 & 19:58:35.648 & +43:52:31.36 & $1.41 \pm 0.05$ & $-37.77 \pm 0.05$ & $104.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2132720367936109696 & (M6.0) & CUMA & 99.8 & 19:14:58.406 & +50:03:32.32 & $2.9 \pm 0.1$ & $-18.0 \pm 0.1$ & $191 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1580808072443395072 & (M6.0) & CUMA & 99.4 & 12:33:12.454 & +58:01:58.19 & $44.04 \pm 0.01$ & $3.29 \pm 0.02$ & $39.99 \pm 0.02$ & $-7.3 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 6135293922585776128 & (M6.0) & CUMA & 99.4 & 12:56:43.312 & -44:41:53.60 & $12.5 \pm 0.1$ & $-20.85 \pm 0.08$ & $112 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J06495805+6729476 & (M6.0) & CUMA & 99.1 & 06:49:58.05 & 67:29:47.6 & $-49 \pm 4$ & $46 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 2296644602311948160 & (M6.0) & CUMA & 99.8 & 18:08:20.464 & +82:37:27.63 & $27.39 \pm 0.03$ & $-42.29 \pm 0.03$ & $58.85 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
2MASS J01301224-5934594 & (M6.0) & CUMA & 93.3 & 01:30:11.997 & -59:34:59.69 & $-117 \pm 2$ & $-3 \pm 2$ & $\cdots$ & $\cdots$ & --;47;--;-- \\
Gaia DR3 1935934930757965568 & (M6.0) & CUMA & 98.1 & 22:54:05.478 & +45:45:16.44 & $-14.74 \pm 0.06$ & $-16.21 \pm 0.07$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5393183634657793024 & (M6.0) & CUMA & 99.0 & 10:53:11.587 & -40:26:55.68 & $17.59 \pm 0.08$ & $-20.89 \pm 0.07$ & $93.0 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J13073372+1113032 & (M6.0) & CUMA & 93.4 & 13:07:33.72 & 11:13:03.2 & $70 \pm 4$ & $-10 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15081423+2654178 & (M6.0) & CUMA & 97.8 & 15:08:14.23 & 26:54:17.8 & $52.28 \pm 0.03$ & $-41.40 \pm 0.03$ & $50.09 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
2MASS J02135736+8322544 & (M6.0) & CUMA & 97.5 & 02:13:57.36 & 83:22:54.4 & $-38 \pm 4$ & $-9 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 305692682385939456 & (M6.0) & CUMA & 95.4 & 01:53:10.733 & +33:07:26.62 & $-22.0 \pm 0.2$ & $-11.0 \pm 0.2$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425276426015982848 & (M6.0) & CUMA & 99.7 & 00:47:23.797 & +59:06:19.15 & $-15.71 \pm 0.06$ & $-10.05 \pm 0.08$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 315035129608370816 & (M6.0) & CUMA & 97.4 & 01:06:36.109 & +34:24:36.74 & $-29.01 \pm 0.07$ & $-13.93 \pm 0.07$ & $123 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5461722477951772032 & (M6.0) & CUMA & 97.2 & 10:25:12.490 & -28:50:53.45 & $12.3 \pm 0.2$ & $-21.6 \pm 0.3$ & $109 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 407048348591017856 & (M6.0) & CUMA & 96.5 & 01:37:35.566 & +51:41:30.47 & $-10.3 \pm 0.1$ & $-6.14 \pm 0.09$ & $191 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1268486949850818688 & (M6.0) & CUMA & 97.8 & 15:08:14.296 & +26:54:17.04 & $52.28 \pm 0.03$ & $-41.40 \pm 0.03$ & $50.09 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3077562702895540864 & (M6.0) & CUMA & 99.7 & 08:21:50.755 & +00:37:41.20 & $-8.17 \pm 0.04$ & $-52.86 \pm 0.03$ & $34.68 \pm 0.05$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2054760977741859840 & (M6.0) & CUMA & 96.3 & 20:21:03.810 & +34:00:42.88 & $-2.59 \pm 0.09$ & $-38.5 \pm 0.1$ & $87.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3358248608216533632 & (M6.0) & CUMA & 97.5 & 06:52:45.452 & +17:06:54.07 & $-10.01 \pm 0.08$ & $-17.99 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1986342389231943936 & (M6.0) & CUMA & 98.9 & 22:30:42.798 & +46:55:17.59 & $-4.16 \pm 0.06$ & $-16.91 \pm 0.06$ & $126.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003260349817956096 & (M6.0) & CUMA & 98.0 & 06:47:25.624 & +59:45:17.27 & $-36.20 \pm 0.05$ & $17.07 \pm 0.04$ & $47.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J04292396-2930063 & (M6.0) & CUMA & 97.8 & 04:29:23.96 & -29:30:06.3 & $-73 \pm 4$ & $-80 \pm 4$ & $\cdots$ & $-0 \pm 4$ & --;18;--;-- \\
Gaia DR3 135472653020948096 & (M6.0) & CUMA & 94.0 & 02:56:58.690 & +31:26:16.27 & $-31.3 \pm 0.1$ & $-12.4 \pm 0.1$ & $101 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937001358254741632 & (M6.0) & CUMA & 99.3 & 23:20:41.399 & +43:59:21.47 & $-3.93 \pm 0.04$ & $-12.28 \pm 0.04$ & $210 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5711670543588732800 & (M6.0) & CUMA & 98.3 & 07:58:48.326 & -21:02:11.12 & $-9.69 \pm 0.08$ & $-42.98 \pm 0.08$ & $63.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 354118752181975424 & (M6.0) & CUMA & 98.0 & 02:27:24.387 & +46:57:18.89 & $-45.88 \pm 0.07$ & $-10.65 \pm 0.07$ & $74.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J02591419+0004028 & (M6.0) & CUMA & 90.4 & 02:59:14.19 & 00:04:02.8 & $-38.27 \pm 0.05$ & $-16.05 \pm 0.04$ & $84.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5455654827330399872 & (M6.0) & CUMA & 99.6 & 10:41:09.860 & -29:13:38.49 & $21.18 \pm 0.10$ & $-41.1 \pm 0.2$ & $44.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5739460180279368064 & (M6.0) & CUMA & 98.7 & 09:27:41.534 & -10:54:00.95 & $6.08 \pm 0.08$ & $-19.85 \pm 0.06$ & $100.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5642222155059069824 & (M6.0) & CUMA & 99.1 & 08:41:18.386 & -30:00:20.80 & $1.38 \pm 0.07$ & $-33.96 \pm 0.08$ & $82.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1216489430068342016 & (M6.0) & CUMA & 98.8 & 15:43:05.238 & +21:27:51.81 & $52.64 \pm 0.03$ & $-39.75 \pm 0.04$ & $52.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 679008632709884032 & (M6.0) & CUMA & 94.1 & 08:18:55.929 & +23:57:35.97 & $1.12 \pm 0.07$ & $-8.70 \pm 0.05$ & $71.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6860939298763857920 & (M6.0) & CUMA & 96.5 & 20:28:40.263 & -17:50:35.30 & $-18.06 \pm 0.03$ & $-21.71 \pm 0.02$ & $30.28 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422785143128255872 & (M6.0) & CUMA & 99.7 & 00:16:05.535 & +57:41:43.46 & $-14.09 \pm 0.06$ & $-14.78 \pm 0.06$ & $121.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J06594075-5622473 & (M6.0) & CUMA & 98.2 & 06:59:40.75 & -56:22:47.3 & $-58 \pm 3$ & $-207 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 2251416913058168960 & (M6.0) & CUMA & 99.8 & 20:15:59.079 & +70:45:03.57 & $6.41 \pm 0.09$ & $-22.81 \pm 0.09$ & $108.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J12450940+0812158 & (M6.0) & CUMA & 94.7 & 12:45:09.40 & 08:12:15.8 & $72 \pm 2$ & $-27 \pm 2$ & $\cdots$ & $\cdots$ & --;21;--;-- \\
Gaia DR2 1130864790254350464 & (M6.0) & CUMA & 99.9 & 09:48:30.010 & +77:23:23.15 & $27.71 \pm 0.01$ & $106.51 \pm 0.01$ & $22.929 \pm 0.007$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6174407571271249792 & (M6.0) & CUMA & 95.2 & 14:03:56.317 & -27:39:50.31 & $45.02 \pm 0.04$ & $-11.25 \pm 0.04$ & $51.43 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5631396917623990272 & (M6.0) & CUMA & 99.5 & 09:26:29.911 & -31:09:33.72 & $19.61 \pm 0.03$ & $-54.14 \pm 0.03$ & $47.80 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 687327159728295552 & (M6.0) & CUMA & 96.1 & 09:11:16.862 & +24:02:03.87 & $3.7 \pm 0.2$ & $-7.5 \pm 0.2$ & $69 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 307275742906580864 & (M6.0) & CUMA & 96.8 & 01:15:21.006 & +27:54:51.87 & $-50.22 \pm 0.05$ & $-32.86 \pm 0.04$ & $70.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6742107586724605696 & (M6.0) & CUMA & 98.3 & 19:20:04.814 & -37:16:53.82 & $27.53 \pm 0.04$ & $23.37 \pm 0.03$ & $27.82 \pm 0.03$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2204430211365579904 & (M6.0) & CUMA & 99.5 & 21:59:01.403 & +62:43:53.13 & $-14.88 \pm 0.07$ & $-68.37 \pm 0.06$ & $39.86 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2243212116776588032 & (M6.0) & CUMA & 99.9 & 20:15:59.289 & +62:32:01.23 & $5.11 \pm 0.06$ & $-20.25 \pm 0.06$ & $149.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2186625338540629504 & (M6.0) & CUMA & 96.7 & 20:27:47.026 & +55:26:43.72 & $6.79 \pm 0.06$ & $-49.20 \pm 0.06$ & $40.25 \pm 0.07$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5394554068525592064 & (M6.0) & CUMA & 92.9 & 10:43:15.532 & -38:37:33.82 & $13.16 \pm 0.06$ & $-22.63 \pm 0.06$ & $108.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2135124553190127232 & (M6.0) & CUMA & 99.4 & 19:35:07.505 & +50:15:50.24 & $2.58 \pm 0.07$ & $-44.12 \pm 0.08$ & $87.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2136196787483649536 & (M6.0) & CUMA & 99.2 & 19:26:08.010 & +51:18:40.61 & $7.73 \pm 0.05$ & $-37.10 \pm 0.05$ & $104.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 351605199881868160 & (M6.0) & CUMA & 98.9 & 02:12:00.733 & +43:16:24.69 & $-46.7 \pm 0.1$ & $-23.1 \pm 0.2$ & $65.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5637531333514178944 & (M6.0) & CUMA & 99.0 & 09:20:34.593 & -27:41:37.51 & $9.36 \pm 0.06$ & $-30.13 \pm 0.06$ & $81.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J16433236-0639040 & (M6.0) & CUMA & 93.6 & 16:43:32.36 & -06:39:04.0 & $79 \pm 4$ & $-54 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1200144468165034112 & (M6.0) & CUMA & 99.4 & 16:05:37.867 & +18:39:41.42 & $-14.15 \pm 0.04$ & $34.33 \pm 0.05$ & $35.92 \pm 0.06$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2101683937824158464 & (M6.0) & CUMA & 99.7 & 19:29:14.048 & +41:52:38.16 & $2.14 \pm 0.07$ & $-27.85 \pm 0.08$ & $123 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3095929323084601344 & (M6.0) & CUMA & 97.6 & 08:05:56.493 & +06:16:47.97 & $-7.41 \pm 0.06$ & $-18.68 \pm 0.04$ & $66.9 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3652939920848879488 & (M6.0) & CUMA & 99.5 & 14:24:52.557 & -00:30:44.38 & $62.68 \pm 0.09$ & $-34.07 \pm 0.06$ & $45.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1739139877148027136 & (M6.0) & CUMA & 96.1 & 21:33:35.484 & +07:09:16.81 & $-27.3 \pm 0.2$ & $-45.7 \pm 0.1$ & $49.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3837270949301499136 & (M6.0) & CUMA & 99.5 & 09:26:41.886 & -03:29:06.00 & $17.92 \pm 0.10$ & $-27.20 \pm 0.06$ & $69.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2284831621182695552 & (M6.0) & CUMA & 99.6 & 21:06:42.712 & +78:24:26.64 & $-4.13 \pm 0.06$ & $-39.51 \pm 0.05$ & $63.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 317820811036348544 & (M6.0) & CUMA & 99.2 & 01:39:47.541 & +33:55:29.88 & $-45.90 \pm 0.05$ & $-27.72 \pm 0.05$ & $63.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1704115587079372672 & (M6.0) & CUMA & 99.9 & 16:20:06.742 & +76:12:02.62 & $52.85 \pm 0.06$ & $-41.54 \pm 0.05$ & $49.22 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3182239233517798144 & (M6.0) & CUMA & 92.5 & 05:02:47.188 & -10:27:30.69 & $-46.66 \pm 0.05$ & $-53.38 \pm 0.05$ & $48.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5459304931059237376 & (M6.0) & CUMA & 99.8 & 10:09:07.460 & -32:41:24.16 & $37.57 \pm 0.05$ & $-65.93 \pm 0.07$ & $38.4 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2280089015214463232 & (M6.0) & CUMA & 98.9 & 22:00:53.072 & +74:42:21.58 & $-32.33 \pm 0.05$ & $-52.03 \pm 0.04$ & $60.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5918428688666627968 & (M6.0) & CUMA & 98.3 & 17:53:18.334 & -57:33:58.60 & $4.39 \pm 0.07$ & $-20.87 \pm 0.07$ & $92.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1915134202279445248 & (M6.0) & CUMA & 96.9 & 23:09:45.083 & +36:46:27.95 & $-3.8 \pm 0.5$ & $-19.7 \pm 0.4$ & $141 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411475566524374784 & (M6.0) & CUMA & 99.6 & 01:03:09.269 & +55:18:51.66 & $-8.65 \pm 0.03$ & $-6.14 \pm 0.04$ & $222 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J07444498+5017214 & (M6.0) & CUMA & 94.2 & 07:44:44.98 & 50:17:21.4 & $-38 \pm 2$ & $39 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J10090741-3241230 & (M6.0) & CUMA & 90.2 & 10:09:07.41 & -32:41:23.0 & $34 \pm 4$ & $-60 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J15133926+5631118 & (M6.0) & CUMA & 98.6 & 15:13:39.26 & 56:31:11.8 & $64 \pm 2$ & $-36 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J16200648+7612033 & (M6.0) & CUMA & 99.9 & 16:20:06.48 & 76:12:03.3 & $52.85 \pm 0.06$ & $-41.54 \pm 0.05$ & $49.22 \pm 0.09$ & $\cdots$ & --;5;--;5 \\
2MASS J17443011+4336413 & (M6.0) & CUMA & 99.5 & 17:44:30.11 & 43:36:41.3 & $67.15 \pm 0.04$ & $-84.76 \pm 0.04$ & $35.29 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 116658703401404416 & (M6.0) & CUMA & 97.2 & 02:58:55.997 & +28:16:23.95 & $-36.96 \pm 0.08$ & $-15.20 \pm 0.06$ & $85.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2082674554314614144 & (M6.0) & CUMA & 99.0 & 20:08:23.675 & +46:24:19.41 & $-1.53 \pm 0.05$ & $-30.77 \pm 0.05$ & $120.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2104275456669465600 & (M6.0) & CUMA & 99.5 & 18:59:41.247 & +42:48:43.18 & $22.15 \pm 0.05$ & $-61.09 \pm 0.05$ & $55.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3991875611449780736 & (M6.0) & CUMA & 99.7 & 11:09:06.337 & +23:12:24.15 & $29.26 \pm 0.09$ & $-8.35 \pm 0.07$ & $67.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4327801569362104320 & (M6.0) & CUMA & 90.9 & 16:37:55.052 & -13:01:56.66 & $48.95 \pm 0.06$ & $-23.43 \pm 0.04$ & $53.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 697468951904140800 & (M6.0) & CUMA & 99.5 & 09:28:41.695 & +30:54:45.19 & $21.16 \pm 0.04$ & $1.18 \pm 0.04$ & $55.1 \pm 0.1$ & $-17 \pm 8$ & --;5;--;5 \\
Gaia DR3 1349070844245896704 & (M6.0) & CUMA & 99.5 & 17:44:30.235 & +43:36:39.85 & $67.15 \pm 0.04$ & $-84.76 \pm 0.04$ & $35.29 \pm 0.04$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2157797311884330880 & (M6.0) & CUMA & 97.4 & 18:33:51.731 & +59:12:35.51 & $27.84 \pm 0.08$ & $-33.12 \pm 0.08$ & $47.5 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2683786249928234880 & (M6.0) & CUMA & 98.7 & 22:11:31.594 & +03:39:51.17 & $-52.32 \pm 0.09$ & $-58.02 \pm 0.07$ & $34.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3470043239675243392 & (M6.0) & CUMA & 99.9 & 12:32:58.431 & -32:27:48.18 & $80.36 \pm 0.10$ & $-57.58 \pm 0.07$ & $32.24 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1671076980651580672 & (M6.0) & CUMA & 99.5 & 13:59:23.525 & +65:10:57.19 & $50.79 \pm 0.08$ & $6.89 \pm 0.08$ & $44.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J12325832-3227473 & (M6.0) & CUMA & 99.9 & 12:32:58.32 & -32:27:47.3 & $80.36 \pm 0.10$ & $-57.58 \pm 0.07$ & $32.24 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2170780001606696960 & (M6.0) & CUMA & 99.4 & 21:28:51.589 & +48:50:36.37 & $-9.6 \pm 0.1$ & $-37.0 \pm 0.1$ & $99 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J16243565+3152484 & (M6.0) & CUMA & 95.7 & 16:24:35.65 & 31:52:48.4 & $33.59 \pm 0.06$ & $-38.99 \pm 0.09$ & $76.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 604441334661231616 & (M6.0) & CUMA & 99.0 & 09:03:33.723 & +12:13:21.39 & $2.1 \pm 0.1$ & $-23.42 \pm 0.10$ & $52.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1705000139893227648 & (M6.0) & CUMA & 96.9 & 16:51:16.851 & +76:53:45.60 & $24.04 \pm 0.08$ & $-11.22 \pm 0.07$ & $79.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2249384775051868672 & (M6.0) & CUMA & 99.2 & 19:43:00.602 & +68:19:59.51 & $17.19 \pm 0.09$ & $-38.05 \pm 0.08$ & $66.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5664723733535256448 & (M6.0) & CUMA & 99.2 & 09:37:42.399 & -22:13:23.16 & $15.4 \pm 0.1$ & $-29.9 \pm 0.1$ & $77.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1073185505476100096 & (M6.0) & CUMA & 99.2 & 10:40:32.678 & +69:29:25.38 & $24.3 \pm 0.1$ & $26.1 \pm 0.1$ & $69.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4402776305186779904 & (M6.0) & CUMA & 93.1 & 15:44:02.830 & -02:56:18.30 & $56.76 \pm 0.08$ & $-29.18 \pm 0.05$ & $59.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1950519510124605440 & (M6.0) & CUMA & 92.3 & 21:35:26.816 & +34:46:13.29 & $-4.08 \pm 0.06$ & $-32.80 \pm 0.07$ & $73.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
2MASS J03064208+2810110 & (M6.0) & CUMA & 97.8 & 03:06:42.08 & 28:10:11.0 & $-117 \pm 2$ & $-53 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
Gaia DR3 523714194528257152 & (M6.0) & CUMA & 99.7 & 00:56:02.512 & +63:15:50.81 & $-35.86 \pm 0.07$ & $-24.66 \pm 0.09$ & $48.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6140828378783500544 & (M6.0) & CUMA & 98.3 & 13:10:50.681 & -40:24:20.05 & $9.4 \pm 0.1$ & $-15.6 \pm 0.1$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1642533074679129728 & (M6.0) & CUMA & 98.0 & 16:13:22.677 & +66:48:50.78 & $25.42 \pm 0.09$ & $-11.58 \pm 0.09$ & $61.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5409504029362040320 & (M6.0) & CUMA & 97.7 & 09:46:17.665 & -48:32:34.59 & $-24.2 \pm 0.2$ & $-12.1 \pm 0.2$ & $99 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2258360943165655296 & (M6.0) & CUMA & 96.0 & 18:03:08.743 & +68:01:40.82 & $16.39 \pm 0.03$ & $-28.00 \pm 0.03$ & $87.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5457882712766164992 & (M6.0) & CUMA & 99.6 & 10:52:00.934 & -26:35:02.39 & $23.92 \pm 0.08$ & $-31.21 \pm 0.09$ & $74.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1651835595885005824 & (M6.0) & CUMA & 92.3 & 17:15:03.570 & +72:21:37.21 & $17.1 \pm 0.1$ & $-19.9 \pm 0.1$ & $88.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017593700846261504 & (M6.0) & CUMA & 99.7 & 23:59:29.244 & +66:09:19.92 & $-9.7 \pm 0.3$ & $-8.9 \pm 0.3$ & $181 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222947035308754176 & (M6.0) & CUMA & 99.6 & 09:17:07.184 & -68:52:09.22 & $-0.4 \pm 0.8$ & $-12.8 \pm 0.8$ & $206 \pm 30$ & $\cdots$ & --;5;--;5 \\
2MASS J07030237+7235474 & (M6.0) & CUMA & 96.0 & 07:03:02.37 & 72:35:47.4 & $-31 \pm 5$ & $33 \pm 7$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 5722376174766974720 & (M6.0) & CUMA & 98.8 & 08:25:34.304 & -14:42:46.47 & $-2.27 \pm 0.08$ & $-39.96 \pm 0.07$ & $66.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J08072444+2247409 & (M6.0) & CUMA & 99.8 & 08:07:24.44 & 22:47:40.9 & $-3 \pm 7$ & $-6 \pm 7$ & $(32 \pm 6)$ & $\cdots$ & --;21;--;24 \\
Gaia DR3 2205623937394699136 & (M6.0) & CUMA & 99.6 & 22:32:50.627 & +64:34:04.96 & $-2.5 \pm 0.5$ & $-20.3 \pm 0.4$ & $138 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2074705461530584192 & (M6.0) & CUMA & 96.9 & 20:09:45.573 & +41:51:14.52 & $-1.3 \pm 0.1$ & $-31.4 \pm 0.2$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2146890328333370240 & (M6.0) & CUMA & 99.7 & 18:47:51.609 & +54:15:56.30 & $16.4 \pm 0.1$ & $-59.1 \pm 0.1$ & $59.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1859325637763442048 & (M6.0) & CUMA & 98.7 & 20:44:33.933 & +30:36:22.98 & $0.06 \pm 0.05$ & $-57.23 \pm 0.06$ & $47.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2151176602616711552 & (M6.0) & CUMA & 99.9 & 18:31:35.186 & +56:52:45.95 & $43.5 \pm 0.2$ & $-116.0 \pm 0.2$ & $27.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1426083353074010880 & (M6.0) & CUMA & 99.7 & 16:50:16.108 & +54:02:29.74 & $44.31 \pm 0.07$ & $-58.79 \pm 0.08$ & $46.8 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J16501602+5402309 & (M6.0) & CUMA & 97.3 & 16:50:16.02 & 54:02:30.9 & $44 \pm 4$ & $-52 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J12202794+2159481 & (M6.0) & CUMA & 94.4 & 12:20:27.94 & 21:59:48.1 & $58 \pm 5$ & $-15 \pm 8$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5661561327640450944 & (M6.0) & CUMA & 99.1 & 09:34:30.239 & -25:06:09.98 & $4.99 \pm 0.09$ & $-26.56 \pm 0.06$ & $99 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J18313511+5652478 & (M6.0) & CUMA & 99.9 & 18:31:35.11 & 56:52:47.8 & $43.5 \pm 0.2$ & $-116.0 \pm 0.2$ & $27.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
2MASS J19145335+6926538 & (M6.0) & CUMA & 92.6 & 19:14:53.35 & 69:26:53.8 & $7 \pm 3$ & $-34 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1655866744814812288 & (M6.0) & CUMA & 95.7 & 17:44:50.005 & +75:16:44.10 & $17.1 \pm 0.1$ & $-15.8 \pm 0.1$ & $114 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2302574367303101056 & (M6.0) & CUMA & 92.3 & 18:58:06.515 & +83:36:11.79 & $9.3 \pm 0.2$ & $-11.4 \pm 0.2$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J14001723-1246497 & (M6.0) & CUMA & 94.2 & 14:00:17.23 & -12:46:49.7 & $109 \pm 3$ & $-43 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5093319768350625408 & (M6.0) & CUMA & 99.1 & 04:16:00.711 & -18:21:20.47 & $44.15 \pm 0.09$ & $-20.11 \pm 0.10$ & $55.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2719915897074184576 & (M6.1) & CUMA & 98.0 & 22:48:28.082 & +12:55:38.00 & $-47.9 \pm 0.1$ & $-54.9 \pm 0.1$ & $46.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3495873654029379712 & (M6.1) & CUMA & 99.5 & 12:48:40.242 & -26:32:46.12 & $50.0 \pm 0.1$ & $-32.66 \pm 0.08$ & $55.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 517301116857434624 & (M6.1) & CUMA & 99.4 & 02:22:02.706 & +67:10:32.33 & $-20.1 \pm 0.2$ & $-2.5 \pm 0.3$ & $108 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J13032004+7805173 & (M6.1) & CUMA & 98.7 & 13:03:20.04 & 78:05:17.3 & $64 \pm 4$ & $6 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01052605+1505050 & (M6.1) & CUMA & 95.2 & 01:05:26.05 & 15:05:05.0 & $-51.3 \pm 0.2$ & $-25.6 \pm 0.1$ & $68.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4430460118187301248 & (M6.1) & CUMA & 93.4 & 15:41:29.206 & +06:25:56.64 & $43.5 \pm 0.1$ & $-30.9 \pm 0.1$ & $57.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1961591038164664064 & (M6.1) & CUMA & 98.6 & 22:13:37.789 & +43:53:35.25 & $-3.3 \pm 0.6$ & $-11.6 \pm 0.6$ & $197 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4169670902270640128 & (M6.1) & CUMA & 98.0 & 17:32:55.986 & -06:42:32.34 & $0.8 \pm 0.2$ & $-6.6 \pm 0.1$ & $169 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2230643320182972672 & (M6.1) & CUMA & 98.6 & 22:16:59.594 & +72:26:00.84 & $-3.0 \pm 0.4$ & $-19.0 \pm 0.3$ & $133 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2054531587825049344 & (M6.1) & CUMA & 97.1 & 20:19:55.320 & +32:44:29.42 & $-1.92 \pm 0.10$ & $-40.4 \pm 0.1$ & $79.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136404593858924544 & (M6.1) & CUMA & 99.6 & 17:11:26.685 & -15:22:53.22 & $-4.3 \pm 0.4$ & $-10.0 \pm 0.3$ & $275 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2295563675006179200 & (M6.1) & CUMA & 99.9 & 19:09:32.486 & +81:43:46.84 & $13.41 \pm 0.09$ & $-60.43 \pm 0.09$ & $53.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409044202714317440 & (M6.1) & CUMA & 99.8 & 01:34:30.809 & +54:27:37.33 & $-16.1 \pm 0.3$ & $-5.9 \pm 0.3$ & $122 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 429240680832402048 & (M6.2) & CUMA & 98.5 & 00:11:20.441 & +60:50:43.84 & $-6.1 \pm 0.1$ & $-6.8 \pm 0.1$ & $224 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3032040958706863616 & (M6.2) & CUMA & 91.7 & 07:24:15.902 & -13:28:49.57 & $-22.8 \pm 0.1$ & $-42.7 \pm 0.1$ & $56.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1934482720713077504 & (M6.2) & CUMA & 99.7 & 23:01:04.719 & +43:21:52.16 & $-3.70 \pm 0.07$ & $-12.25 \pm 0.08$ & $186 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6648471217996103680 & (M6.2) & CUMA & 99.2 & 18:02:20.798 & -58:19:57.26 & $8.1 \pm 0.3$ & $-10.3 \pm 0.2$ & $214 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J11012168-1626074 & (M6.2) & CUMA & 99.5 & 11:01:21.68 & -16:26:07.4 & $25.3 \pm 0.4$ & $-26.5 \pm 0.4$ & $73 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J04320096+7316292 & (M6.2) & CUMA & 98.3 & 04:32:00.96 & 73:16:29.2 & $-46 \pm 5$ & $6 \pm 8$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 564290846506715264 & (M6.2) & CUMA & 98.6 & 00:31:52.894 & +78:06:51.72 & $-13.0 \pm 0.2$ & $-8.0 \pm 0.2$ & $156 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J03414213-1948110 & (M6.3) & CUMA & 90.5 & 03:41:42.13 & -19:48:11.0 & $-101 \pm 4$ & $-72 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 1649260436572615936 & (M6.3) & CUMA & 90.2 & 16:46:51.459 & +69:32:36.20 & $14.2 \pm 0.3$ & $-6.4 \pm 0.3$ & $99 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2069091496899082368 & (M6.3) & CUMA & 99.1 & 20:28:10.518 & +43:38:18.12 & $-3.8 \pm 0.1$ & $-40.7 \pm 0.1$ & $89.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2244931989180606208 & (M6.3) & CUMA & 99.9 & 20:16:34.783 & +65:27:17.20 & $3.7 \pm 0.2$ & $-16.5 \pm 0.2$ & $183 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 515306156087638016 & (M6.3) & CUMA & 99.4 & 02:24:50.490 & +65:06:13.61 & $-10.2 \pm 0.2$ & $-1.2 \pm 0.3$ & $243 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943026815116270208 & (M6.3) & CUMA & 97.2 & 23:21:07.457 & +49:06:29.84 & $-10.2 \pm 0.3$ & $-13.8 \pm 0.3$ & $225 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2227307195747399936 & (M6.3) & CUMA & 99.3 & 23:28:18.483 & +71:24:10.80 & $-14.3 \pm 0.3$ & $-14.9 \pm 0.3$ & $111 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 426427820853716736 & (M6.3) & CUMA & 99.8 & 01:05:21.922 & +60:58:08.92 & $-16.7 \pm 0.3$ & $-9.5 \pm 0.4$ & $143 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123309723995066368 & (M6.3) & CUMA & 96.0 & 17:39:30.265 & -18:00:11.83 & $3.3 \pm 0.4$ & $-8.0 \pm 0.3$ & $176 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 339138937045931392 & (M6.3) & CUMA & 99.1 & 02:21:19.043 & +41:59:38.29 & $-67.8 \pm 0.2$ & $-19.5 \pm 0.2$ & $50.5 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
2MASS J03001938+2847210 & (M6.4) & CUMA & 90.4 & 03:00:19.38 & 28:47:21.0 & $-66 \pm 2$ & $-25 \pm 2$ & $\cdots$ & $\cdots$ & --;2;--;-- \\
2MASS J15311903+0615249 & (M6.4) & CUMA & 95.1 & 15:31:19.03 & 06:15:24.9 & $75 \pm 2$ & $-42 \pm 2$ & $\cdots$ & $\cdots$ & --;21;--;-- \\
Gaia DR3 2643324707358677376 & (M6.5) & CUMA & 97.3 & 23:51:26.053 & +01:35:50.97 & $-53.3 \pm 0.4$ & $-40.9 \pm 0.2$ & $45.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 62804726951349120 & (M6.5) & CUMA & 94.0 & 03:21:12.317 & +23:02:58.04 & $-36.6 \pm 0.4$ & $-24.3 \pm 0.2$ & $74 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2305625722524750080 & (M6.5) & CUMA & 93.2 & 20:22:28.666 & +88:41:33.14 & $1.9 \pm 0.2$ & $-14.3 \pm 0.2$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5337964477133108992 & (M6.5) & CUMA & 99.4 & 10:59:10.399 & -61:23:58.64 & $4.9 \pm 0.3$ & $-8.6 \pm 0.3$ & $236 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2788239785847085952 & (M6.6) & CUMA & 93.4 & 00:53:49.171 & +18:45:46.07 & $2.8 \pm 0.3$ & $-34.6 \pm 0.2$ & $95 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1960232698917930880 & (M6.6) & CUMA & 95.7 & 21:51:24.995 & +40:48:59.58 & $-2.4 \pm 0.5$ & $-14.1 \pm 0.6$ & $180 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 467154075141776768 & (M6.6) & CUMA & 98.0 & 03:15:00.965 & +64:09:12.32 & $-21.5 \pm 0.5$ & $-2.0 \pm 1.0$ & $91 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5336846033259646080 & (M6.7) & CUMA & 98.8 & 11:15:12.984 & -62:47:33.06 & $7.2 \pm 0.2$ & $-11.4 \pm 0.2$ & $208 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2275253805456215168 & (M6.7) & CUMA & 99.8 & 20:32:09.297 & +72:23:31.40 & $3.0 \pm 0.6$ & $-17.3 \pm 0.5$ & $162 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2083591851949927168 & (M6.7) & CUMA & 99.4 & 20:28:07.139 & +47:41:09.92 & $-4.74 \pm 0.09$ & $-37.99 \pm 0.09$ & $97.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3494749128510938496 & (M6.7) & CUMA & 98.9 & 11:57:45.093 & -19:59:19.04 & $32.9 \pm 0.4$ & $-25.9 \pm 0.2$ & $70 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6085822633846176896 & (M6.7) & CUMA & 99.4 & 12:57:10.407 & -48:00:35.46 & $5.1 \pm 0.2$ & $-9.3 \pm 0.1$ & $193 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3293060625388613248 & (M6.7) & CUMA & 99.2 & 04:42:53.914 & +09:35:50.25 & $-68.90 \pm 0.10$ & $-35.51 \pm 0.07$ & $34.9 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 406252233452532224 & (M6.7) & CUMA & 99.1 & 01:39:02.930 & +51:11:45.31 & $-14.8 \pm 0.3$ & $-7.5 \pm 0.3$ & $144 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513723649617668224 & (M6.8) & CUMA & 99.8 & 02:17:13.609 & +61:47:25.43 & $-10.8 \pm 0.5$ & $-3.6 \pm 0.8$ & $174 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4436043159059822592 & (M6.8) & CUMA & 91.1 & 16:40:50.056 & +07:03:24.84 & $10.2 \pm 0.1$ & $-43.4 \pm 0.1$ & $50.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6126570294258968064 & (M6.8) & CUMA & 99.8 & 12:11:18.084 & -50:04:36.43 & $6.0 \pm 0.2$ & $-11.3 \pm 0.1$ & $151 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4614677725143992192 & (M6.8) & CUMA & 98.6 & 05:57:32.921 & -84:24:14.09 & $-55.79 \pm 0.09$ & $-62.89 \pm 0.10$ & $37.1 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2265616276800468096 & (M6.8) & CUMA & 98.3 & 18:35:39.328 & +70:32:36.13 & $14.3 \pm 0.9$ & $-24 \pm 1$ & $101 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2214045165665624832 & (M6.9) & CUMA & 99.7 & 23:27:17.337 & +68:55:31.18 & $-8 \pm 1$ & $-22 \pm 1$ & $111 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2084489744922868736 & (M6.9) & CUMA & 99.7 & 20:14:31.569 & +48:36:07.88 & $0.8 \pm 0.2$ & $-76.7 \pm 0.2$ & $48.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2101320549229697152 & (M7.0) & CUMA & 97.0 & 19:16:19.762 & +40:30:11.78 & $11.2 \pm 0.2$ & $-40.7 \pm 0.2$ & $90 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 541880016394574848 & (M7.0) & CUMA & 99.6 & 02:42:57.172 & +69:12:10.98 & $-13.1 \pm 0.7$ & $-1.2 \pm 0.8$ & $180 \pm 27$ & $\cdots$ & --;5;--;5 \\
2MASSI J0902146-064209 & M7 & CUMA & 99.9 & 09:02:14.592 & -06:42:10.08 & $13.8 \pm 0.1$ & $-46.96 \pm 0.09$ & $45.2 \pm 0.3$ & $\cdots$ & 10;5;--;5 \\
2MASS J14410457+2719323 & M7 & CUMA & 96.3 & 14:41:04.680 & +27:19:31.08 & $81.8 \pm 0.2$ & $-59.4 \pm 0.2$ & $\cdots$ & $\cdots$ & 95;148;--;-- \\
Gaia DR3 1602943268735168640 & M7V & CUMA & 99.3 & 15:36:59.982 & +58:53:45.47 & $51.08 \pm 0.09$ & $-35.32 \pm 0.08$ & $47.1 \pm 0.1$ & $\cdots$ & 98;5;--;5 \\
Gaia DR3 3873104406912624896 & M7V & CUMA & 96.3 & 10:07:26.374 & +05:03:37.89 & $18.9 \pm 0.1$ & $-28.3 \pm 0.1$ & $72.7 \pm 0.6$ & $\cdots$ & 98;5;--;5 \\
UPM J1055-7356 & M7 & CUMA & 99.8 & 10:55:15.934 & -73:56:12.56 & $163.1 \pm 0.6$ & $-216.3 \pm 0.6$ & $12.90 \pm 0.08$ & $\cdots$ & 149;5;--;5 \\
Gaia DR3 468519569803682816 & (M7.0) & CUMA & 92.6 & 04:04:49.373 & +55:13:49.40 & $23.6 \pm 0.2$ & $-38.1 \pm 0.2$ & $64.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
2MASS J17404884+4551340 & (M7.0) & CUMA & 95.9 & 17:40:48.84 & 45:51:34.0 & $33 \pm 5$ & $-58 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5367195921419606912 & (M7.1) & CUMA & 91.0 & 10:31:33.122 & -46:02:05.89 & $1.2 \pm 0.3$ & $-6.5 \pm 0.3$ & $221 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533893640673838720 & (M7.1) & CUMA & 99.7 & 01:39:35.087 & +70:44:34.71 & $-12.8 \pm 0.3$ & $-6.9 \pm 0.4$ & $138 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2085385602088930048 & (M7.1) & CUMA & 99.0 & 19:59:31.822 & +46:28:19.04 & $-1.5 \pm 0.5$ & $-33.4 \pm 0.6$ & $111 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3612573202566211328 & (M7.2) & CUMA & 92.8 & 13:57:30.126 & -12:26:34.36 & $45.3 \pm 0.3$ & $-23.9 \pm 0.2$ & $66 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431605249306057856 & (M7.2) & CUMA & 99.8 & 00:01:05.554 & +63:43:17.38 & $-12.5 \pm 0.7$ & $-17.5 \pm 0.5$ & $131 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466446062667854080 & (M7.2) & CUMA & 99.5 & 02:57:45.413 & +61:49:03.26 & $-13.6 \pm 0.6$ & $-5.3 \pm 0.8$ & $142 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2155587534030882432 & (M7.3) & CUMA & 98.0 & 19:08:23.950 & +59:47:46.67 & $9.2 \pm 0.1$ & $-25.5 \pm 0.1$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234782178471482880 & (M7.3) & CUMA & 98.2 & 11:21:18.961 & -68:35:26.68 & $4.4 \pm 0.5$ & $-7.5 \pm 0.4$ & $214 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272674067877159680 & (M7.4) & CUMA & 99.4 & 08:22:47.916 & -67:11:50.23 & $-1.0 \pm 0.6$ & $-13.8 \pm 0.4$ & $192 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2234602661555105792 & (M7.5) & CUMA & 99.5 & 20:06:00.048 & +57:41:07.01 & $3.7 \pm 0.9$ & $-26.0 \pm 0.8$ & $114 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3371610491989599872 & (M7.5) & CUMA & 91.6 & 06:37:36.541 & +19:03:04.62 & $-37.7 \pm 0.3$ & $-46.9 \pm 0.2$ & $55.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2261582546596424576 & (M7.6) & CUMA & 99.6 & 19:33:41.068 & +69:09:11.37 & $4.8 \pm 0.5$ & $-48.7 \pm 0.5$ & $75 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1558203998866504448 & (M7.8) & CUMA & 97.6 & 13:00:35.179 & +53:42:49.64 & $39.1 \pm 0.3$ & $-0.7 \pm 0.3$ & $50.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6061808509640951424 & (M7.9) & CUMA & 96.3 & 12:56:53.771 & -54:48:30.71 & $2.6 \pm 0.1$ & $-7.3 \pm 0.1$ & $210 \pm 6$ & $\cdots$ & --;5;--;5 \\
2MASS J13365044+4751321 & M8V & CUMA & 99.9 & 13:36:50.651 & +47:51:32.04 & $114.45 \pm 0.06$ & $-10.02 \pm 0.07$ & $25.64 \pm 0.05$ & $\cdots$ & 98;5;--;5 \\
Gaia DR3 360275570619263104 & (M8.1) & CUMA & 99.6 & 01:59:33.608 & +53:58:15.53 & $-8.7 \pm 0.2$ & $-5.2 \pm 0.3$ & $244 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2243305502247809664 & (M8.1) & CUMA & 99.8 & 20:18:04.737 & +62:41:06.47 & $5.9 \pm 0.7$ & $-18.2 \pm 0.8$ & $150 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1398105691294406144 & (M8.3) & CUMA & 97.8 & 15:45:26.099 & +46:07:52.44 & $40.8 \pm 0.3$ & $-30.6 \pm 0.3$ & $66 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J03004151+1415083 & (M8.3) & CUMA & 98.0 & 03:00:41.51 & 14:15:08.3 & $-53.9 \pm 0.6$ & $-25.9 \pm 0.5$ & $63 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925936697862944768 & (M8.4) & CUMA & 99.5 & 23:49:57.904 & +44:12:34.15 & $-4.7 \pm 0.8$ & $-12.9 \pm 0.7$ & $171 \pm 27$ & $\cdots$ & --;5;--;5 \\
2MASS J04235322-0006587 & M8.5 & CUMA & 99.4 & 04:23:53.208 & -00:06:58.68 & $-86.3 \pm 0.3$ & $-57.1 \pm 0.2$ & $27.7 \pm 0.2$ & $\cdots$ & 10;5;--;5 \\
Gaia DR3 5338075527768603520 & (M8.6) & CUMA & 99.8 & 11:03:53.610 & -60:30:19.08 & $9 \pm 1$ & $-16.8 \pm 1.0$ & $136 \pm 18$ & $\cdots$ & --;5;--;5 \\
2MASS J05352343+6641205 & (M8.6) & CUMA & 96.9 & 05:35:23.43 & 66:41:20.5 & $-44 \pm 7$ & $21 \pm 14$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 5637527687085011584 & (M8.7) & CUMA & 98.4 & 09:19:17.524 & -27:46:03.39 & $2.3 \pm 0.4$ & $-40.1 \pm 0.4$ & $75 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J13461843-0228197 & (M8.8) & CUMA & 93.7 & 13:46:18.43 & -02:28:19.7 & $48.5 \pm 0.4$ & $-22.5 \pm 0.3$ & $61 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3563517013823570944 & (M8.8) & CUMA & 99.7 & 10:59:24.802 & -15:07:29.76 & $28.0 \pm 0.5$ & $-29.9 \pm 0.5$ & $62 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J16154245+0546400 & M9 & CUMA & 99.9 & 16:15:42.456 & +05:46:40.08 & $141.8 \pm 0.1$ & $-103.1 \pm 0.1$ & $17.80 \pm 0.05$ & $7 \pm 2$ & 150;5;--;5 \\
SDSS J111316.95-000246.6 & L0 & CUMA & 99.0 & 11:13:16.944 & -00:02:46.68 & $24.0 \pm 0.7$ & $-15.8 \pm 0.5$ & $44 \pm 1$ & $\cdots$ & 151;5;--;5 \\
SDSS J134544.36+654217.9 & L0 & CUMA & 99.1 & 13:45:44.520 & +65:42:18.00 & $46 \pm 1$ & $-2 \pm 1$ & $68 \pm 4$ & $\cdots$ & 70;5;--;5 \\
SDSS J172244.32+632946.8 & L0 & CUMA & 99.0 & 17:22:44.328 & +63:29:46.68 & $39.3 \pm 0.5$ & $-55.5 \pm 0.6$ & $59 \pm 2$ & $\cdots$ & 151;5;--;5 \\
ULAS J082428.08+055742.5 & L1 & CUMA & 96.8 & 08:24:28.080 & +05:57:42.48 & $10 \pm 3$ & $-27 \pm 3$ & $(58 \pm 14)$ & $\cdots$ & 31;21;--;24 \\
2MASSW J1448256+103159 & L4.7$\alpha$ & CUMA & 99.9 & 14:48:25.632 & +10:31:59.16 & $227.4 \pm 0.5$ & $-109.9 \pm 0.4$ & $14.4 \pm 0.1$ & $\cdots$ & 152;129;--;5 \\
CWISE J034547.29+513716.0 & L5.5 & CUMA & 99.7 & 03:45:47.291 & +51:37:16.01 & $-87 \pm 2$ & $8 \pm 2$ & $28 \pm 1$ & $\cdots$ & --;5;--;5 \\
PSO J149.0341-14.7857 & L9 & CUMA & 99.9 & 09:56:08.136 & -14:47:07.08 & $86 \pm 3$ & $-146 \pm 3$ & $15.5 \pm 0.7$ & $\cdots$ & 153;29;--;154 \\
WISE J105130.01-213859.7 & T8.5 & CUMA & 99.9 & 10:51:30.024 & -21:39:00.00 & $130 \pm 1$ & $-154.9 \pm 0.9$ & $15.7 \pm 0.6$ & $\cdots$ & 155;29;--;29 \\
Gaia DR2 6244388325286292736 & M5.5 & GRSCOS13 & 99.5 & 16:21:34.085 & -21:11:39.05 & $-16.6 \pm 0.1$ & $-26.88 \pm 0.08$ & $117 \pm 1$ & $\cdots$ & 96;5;--;5 \\
Gaia DR3 232892471324745600 & (M5.5) & HSC1254 & 99.2 & 04:15:29.033 & +45:16:51.52 & $31.0 \pm 0.2$ & $-49.4 \pm 0.1$ & $102 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 230544605979070464 & (M5.6) & HSC1254 & 98.0 & 03:59:36.369 & +41:30:13.87 & $28.34 \pm 0.08$ & $-39.33 \pm 0.05$ & $113.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232869695111579904 & (M6.0) & HSC1254 & 99.4 & 04:12:33.178 & +44:56:06.67 & $29.4 \pm 0.3$ & $-44.1 \pm 0.2$ & $108 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256204660451712896 & (M6.5) & HSC1254 & 99.0 & 04:59:53.154 & +49:00:52.50 & $20.5 \pm 0.2$ & $-50.7 \pm 0.2$ & $105 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041497072243282304 & (M5.9) & LCC & 90.7 & 07:34:45.193 & -09:20:33.79 & $-33.56 \pm 0.06$ & $-4.95 \pm 0.05$ & $94.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2998022107599673472 & (M5.7) & HSC1715 & 91.7 & 06:02:22.186 & -12:10:34.57 & $8.7 \pm 0.9$ & $-12.8 \pm 0.8$ & $118 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3002538042374288896 & (M6.0) & HSC1715 & 94.4 & 06:38:37.623 & -09:41:47.44 & $-0.6 \pm 0.4$ & $-7.7 \pm 0.5$ & $138 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6851718824313291648 & F7V & CRIUS204 & 93.0 & 20:04:27.308 & -23:58:58.11 & $21.84 \pm 0.02$ & $-22.45 \pm 0.01$ & $80.0 \pm 0.1$ & $-28.1 \pm 0.3$ & 132;5;--;5 \\
Gaia DR3 6866200942936958208 & (K0.5) & CRIUS204 & 90.7 & 20:04:37.604 & -20:15:37.79 & $13.70 \pm 0.06$ & $-11.08 \pm 0.04$ & $130.4 \pm 1.0$ & $-28.4 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 4207839937332227968 & (M2.8) & CRIUS204 & 93.9 & 19:20:14.997 & -07:27:25.86 & $3 \pm 1$ & $-0.5 \pm 0.8$ & $123 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4078183666458457856 & (M2.8) & CRIUS204 & 93.7 & 18:47:44.034 & -23:25:14.99 & $-2.66 \pm 0.06$ & $-13.10 \pm 0.05$ & $122.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6759622600801085312 & (M4.2) & CRIUS204 & 93.1 & 19:16:05.181 & -29:12:10.82 & $5.79 \pm 0.07$ & $-21.95 \pm 0.06$ & $109.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4241272375086069120 & (M4.2) & CRIUS204 & 90.3 & 19:46:59.647 & +01:24:22.95 & $7.50 \pm 0.06$ & $6.07 \pm 0.04$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4235892155452589696 & (M4.4) & CRIUS204 & 98.0 & 20:07:06.793 & -00:56:21.36 & $15.63 \pm 0.06$ & $6.51 \pm 0.05$ & $108.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4184089588521838592 & (M4.5) & CRIUS204 & 98.9 & 19:19:51.473 & -15:29:12.45 & $3.79 \pm 0.06$ & $-9.37 \pm 0.05$ & $111.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4082264984903907712 & (M5.1) & CRIUS204 & 99.4 & 19:04:41.870 & -20:51:14.19 & $0.7 \pm 0.2$ & $-12.3 \pm 0.1$ & $116 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6877968741012620544 & (M5.2) & CRIUS204 & 96.4 & 20:05:34.816 & -14:12:50.56 & $11.4 \pm 0.2$ & $-4.3 \pm 0.1$ & $138 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4183180640301001728 & (M5.7) & CRIUS204 & 96.6 & 19:36:55.031 & -14:01:44.32 & $5.87 \pm 0.09$ & $-4.05 \pm 0.08$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4234545562947047552 & (M5.8) & CRIUS204 & 96.9 & 19:48:21.418 & -03:12:56.14 & $9.50 \pm 0.08$ & $5.33 \pm 0.06$ & $134 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4184616254589646336 & (M5.9) & CRIUS204 & 96.9 & 19:28:27.605 & -14:17:10.80 & $3.8 \pm 0.5$ & $-5.4 \pm 0.4$ & $143 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6763039951660410240 & (M5.9) & CRIUS204 & 98.8 & 19:11:13.020 & -27:28:44.96 & $2.57 \pm 0.07$ & $-17.83 \pm 0.06$ & $119 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6864891729529811328 & (M5.9) & CRIUS204 & 94.3 & 19:50:01.967 & -21:27:46.61 & $9.9 \pm 0.2$ & $-14.92 \pm 0.08$ & $106 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6869429315237033856 & (M5.9) & CRIUS204 & 97.6 & 19:32:25.424 & -19:36:28.66 & $8.2 \pm 0.1$ & $-8.41 \pm 0.10$ & $125 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4183128306120100736 & (M5.9) & CRIUS204 & 98.0 & 19:31:38.078 & -14:11:08.51 & $8.1 \pm 0.2$ & $-4.1 \pm 0.2$ & $113 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4201158102107883776 & (M6.0) & CRIUS204 & 94.7 & 19:13:21.778 & -09:27:39.54 & $4.33 \pm 0.05$ & $-2.17 \pm 0.04$ & $99.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4183745480038690304 & (M6.0) & CRIUS204 & 99.8 & 19:42:35.520 & -12:44:36.25 & $9.7 \pm 0.1$ & $-4.8 \pm 0.1$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6765742512582876416 & (M6.0) & CRIUS204 & 99.3 & 19:28:46.462 & -27:00:12.79 & $8.4 \pm 0.2$ & $-23.0 \pm 0.2$ & $94 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6875210169416232448 & (M6.1) & CRIUS204 & 98.7 & 20:27:34.889 & -15:09:29.78 & $19.2 \pm 0.1$ & $-6.4 \pm 0.1$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6873310900515924608 & (M6.4) & CRIUS204 & 95.9 & 20:23:21.186 & -16:40:52.57 & $17.7 \pm 0.5$ & $-7.8 \pm 0.3$ & $127 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4183519972778001280 & (M6.7) & CRIUS204 & 99.9 & 19:42:21.892 & -13:10:51.32 & $8.9 \pm 0.3$ & $-5.0 \pm 0.2$ & $119 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1639852190452558208 & (M0.4) & MEL2 & 98.3 & 15:40:24.303 & +63:05:09.48 & $-1.87 \pm 0.02$ & $-2.81 \pm 0.02$ & $108.6 \pm 0.2$ & $-5 \pm 2$ & --;5;--;5 \\
Gaia DR3 4428009719086156160 & (M3.1) & HSC242 & 97.8 & 15:35:59.588 & +05:05:20.69 & $-17.99 \pm 0.04$ & $16.82 \pm 0.04$ & $92.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4541279207955493504 & (M5.3) & HSC242 & 97.1 & 17:07:27.054 & +12:48:11.51 & $-3.0 \pm 0.7$ & $14.8 \pm 0.7$ & $166 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2490520212030451328 & B0V & HSC1448 & 99.6 & 02:04:15.292 & -06:42:44.36 & $6.85 \pm 0.08$ & $-9.70 \pm 0.08$ & $124 \pm 1$ & $\cdots$ & 156;5;--;5 \\
Gaia DR3 2506697433984082176 & G5:: & HSC1448 & 95.4 & 02:02:44.152 & -00:57:27.85 & $10.6 \pm 0.2$ & $-11.3 \pm 0.1$ & $120 \pm 2$ & $20.3 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2496683528755513472 & (K3.9) & HSC1448 & 97.3 & 02:37:28.100 & -02:20:00.70 & $3.78 \pm 0.02$ & $-8.72 \pm 0.02$ & $116.5 \pm 0.2$ & $19 \pm 2$ & --;5;--;5 \\
Gaia DR3 2496957272790964096 & (K7.9) & HSC1448 & 99.4 & 02:40:10.581 & -00:47:42.38 & $3.16 \pm 0.02$ & $-9.20 \pm 0.02$ & $127.3 \pm 0.3$ & $20.2 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2466392258288212480 & (K8.4) & HSC1448 & 99.5 & 01:58:42.658 & -07:37:56.99 & $8.79 \pm 0.02$ & $-6.68 \pm 0.01$ & $122.2 \pm 0.3$ & $18 \pm 1$ & --;5;--;5 \\
Gaia DR3 2496683528755513344 & (K9.6) & HSC1448 & 99.2 & 02:37:28.406 & -02:19:58.63 & $4.05 \pm 0.02$ & $-10.55 \pm 0.02$ & $116.8 \pm 0.3$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 2489493405609280896 & (M2.0) & HSC1448 & 96.9 & 02:19:21.253 & -05:05:38.09 & $5 \pm 1$ & $-8.0 \pm 0.9$ & $164 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2499889326704918784 & (M2.3) & HSC1448 & 99.8 & 02:23:03.719 & -01:05:16.75 & $4.80 \pm 0.03$ & $-12.56 \pm 0.02$ & $123.8 \pm 0.4$ & $21 \pm 5$ & --;5;--;5 \\
Gaia DR3 5184361603168556288 & (M3.3) & HSC1448 & 99.9 & 02:57:26.248 & -05:03:31.43 & $1.64 \pm 0.05$ & $-7.94 \pm 0.04$ & $131.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3260865275658807168 & (M3.6) & HSC1448 & 99.8 & 03:26:26.151 & -03:14:38.93 & $-5.17 \pm 0.06$ & $-9.92 \pm 0.06$ & $123.2 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5169344129759142784 & (M3.9) & HSC1448 & 99.9 & 03:14:55.457 & -07:11:33.20 & $-1.84 \pm 0.07$ & $-8.08 \pm 0.07$ & $128 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2488051915800756224 & (M4.0) & HSC1448 & 99.5 & 02:10:08.250 & -05:57:45.63 & $5.89 \pm 0.05$ & $-9.57 \pm 0.04$ & $127.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2466910987258288512 & (M4.0) & HSC1448 & 94.8 & 01:48:39.964 & -07:38:36.78 & $9.86 \pm 0.06$ & $-7.94 \pm 0.04$ & $110.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5182137325505452800 & (M4.3) & HSC1448 & 99.9 & 03:21:03.932 & -04:52:04.65 & $-3.71 \pm 0.09$ & $-10.37 \pm 0.09$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5185977472944504576 & (M4.4) & HSC1448 & 94.8 & 02:59:31.527 & -04:12:08.73 & $3.1 \pm 0.3$ & $-9.8 \pm 0.3$ & $113 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2505927054290681472 & (M5.6) & HSC1448 & 94.6 & 01:53:02.116 & -01:06:43.83 & $9.15 \pm 0.08$ & $-15.09 \pm 0.05$ & $108.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2508094810184501760 & (M5.6) & HSC1448 & 91.7 & 02:07:45.363 & +00:54:30.87 & $4.7 \pm 0.8$ & $-14.1 \pm 0.6$ & $149 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2505687807432351488 & (M5.7) & HSC1448 & 99.6 & 01:46:29.892 & -01:18:18.62 & $10.07 \pm 0.05$ & $-12.34 \pm 0.03$ & $115.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5168999123626325376 & (M5.8) & HSC1448 & 99.9 & 03:27:49.883 & -06:11:58.52 & $-3.82 \pm 0.06$ & $-6.95 \pm 0.06$ & $134 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2495956304892883456 & (M5.8) & HSC1448 & 99.4 & 02:41:14.096 & -02:06:42.89 & $1.62 \pm 0.07$ & $-12.62 \pm 0.06$ & $118.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2466520832429062528 & (M5.8) & HSC1448 & 99.1 & 01:58:53.353 & -07:04:45.21 & $8.07 \pm 0.07$ & $-8.61 \pm 0.07$ & $115.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5183341183363394176 & (M5.9) & HSC1448 & 99.8 & 03:14:09.963 & -03:16:28.24 & $-1.5 \pm 0.1$ & $-7.9 \pm 0.1$ & $129 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5183053149971758976 & (M5.9) & HSC1448 & 99.8 & 03:05:26.920 & -03:56:27.53 & $-1.8 \pm 0.1$ & $-8.4 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2495936651122520192 & (M5.9) & HSC1448 & 99.9 & 02:38:50.949 & -02:18:49.59 & $2.17 \pm 0.07$ & $-12.53 \pm 0.07$ & $123 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5160942349094445312 & (M5.9) & HSC1448 & 99.9 & 02:55:52.379 & -10:41:17.16 & $0.05 \pm 0.05$ & $-5.83 \pm 0.05$ & $127.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2498290769941581184 & (M6.0) & HSC1448 & 96.9 & 02:55:09.706 & +00:38:23.06 & $-1.5 \pm 0.1$ & $-10.0 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2491551072901143680 & (M6.0) & HSC1448 & 99.9 & 02:07:48.166 & -04:21:31.90 & $6.7 \pm 0.2$ & $-9.3 \pm 0.2$ & $129 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2505794150822633344 & (M6.0) & HSC1448 & 99.8 & 01:51:16.871 & -01:36:02.75 & $9.7 \pm 0.1$ & $-9.54 \pm 0.07$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5184277623672468608 & (M6.0) & HSC1448 & 95.5 & 02:52:50.216 & -05:37:29.16 & $-0.3 \pm 0.1$ & $-10.0 \pm 0.1$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5184931248975699840 & (M6.0) & HSC1448 & 99.0 & 02:45:35.620 & -05:04:41.19 & $1.31 \pm 0.09$ & $-11.08 \pm 0.08$ & $113.9 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5168999123626325888 & (M6.0) & HSC1448 & 99.9 & 03:27:49.229 & -06:12:11.01 & $-4.04 \pm 0.07$ & $-6.88 \pm 0.06$ & $133 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5177398185575896064 & (M6.0) & HSC1448 & 99.7 & 02:35:28.997 & -07:52:40.55 & $4.6 \pm 0.3$ & $-5.1 \pm 0.2$ & $124 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5177316070096792704 & (M6.0) & HSC1448 & 99.9 & 02:37:10.274 & -08:13:12.72 & $2.39 \pm 0.08$ & $-8.01 \pm 0.06$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5185527703969411584 & (M6.0) & HSC1448 & 99.4 & 02:52:16.831 & -03:35:41.66 & $3.03 \pm 0.07$ & $-10.97 \pm 0.07$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3261266941000456704 & (M6.0) & HSC1448 & 99.8 & 03:26:32.584 & -02:56:13.77 & $-4.60 \pm 0.09$ & $-9.80 \pm 0.08$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3260675197586051200 & (M6.0) & HSC1448 & 99.9 & 03:23:57.462 & -03:57:32.43 & $-4.7 \pm 0.1$ & $-9.4 \pm 0.1$ & $125 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2517845348018893184 & (M6.1) & HSC1448 & 98.6 & 02:02:53.629 & +03:37:49.87 & $8.8 \pm 0.2$ & $-12.7 \pm 0.2$ & $118 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2495829929775123584 & (M6.1) & HSC1448 & 99.6 & 02:45:55.797 & -02:03:41.43 & $0.3 \pm 0.2$ & $-12.6 \pm 0.2$ & $128 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3248446390606876672 & (M6.4) & HSC1448 & 99.9 & 03:30:02.824 & -04:46:47.59 & $-4.2 \pm 0.3$ & $-7.7 \pm 0.2$ & $129 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5175775241988891392 & (M6.5) & HSC1448 & 99.9 & 02:21:06.258 & -10:32:38.43 & $5.3 \pm 0.4$ & $-5.3 \pm 0.3$ & $121 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5161032298594400256 & (M6.8) & HSC1448 & 98.8 & 03:02:30.102 & -10:10:22.65 & $0.2 \pm 0.5$ & $-7.4 \pm 0.5$ & $136 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2493971613391272704 & (M7.0) & HSC1448 & 99.7 & 02:07:38.902 & -02:46:07.80 & $6.4 \pm 0.4$ & $-14.1 \pm 0.3$ & $117 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2513317834013547008 & (M7.3) & HSC1448 & 99.1 & 02:11:56.768 & +00:57:30.26 & $4.4 \pm 0.6$ & $-13.7 \pm 0.5$ & $132 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2489141871126153472 & (M7.4) & HSC1448 & 99.8 & 02:29:09.922 & -04:46:02.62 & $4.3 \pm 0.2$ & $-7.1 \pm 0.2$ & $122 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2467305364040179584 & (M7.9) & HSC1448 & 99.8 & 01:48:14.815 & -06:48:09.19 & $10.5 \pm 0.9$ & $-9.4 \pm 0.6$ & $127 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2488135371309829888 & (M8.2) & HSC1448 & 99.8 & 02:16:20.029 & -05:32:56.51 & $5.4 \pm 0.3$ & $-7.3 \pm 0.3$ & $128 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3776330994072687360 & F5V & CCBER & 91.9 & 10:42:30.120 & -06:31:07.59 & $-9.21 \pm 0.02$ & $-1.22 \pm 0.02$ & $117.4 \pm 0.3$ & $4.4 \pm 0.5$ & 65;5;--;5 \\
Gaia DR3 3701714565895005440 & (G6.6) & CCBER & 91.2 & 12:21:03.373 & +03:23:35.30 & $-10.53 \pm 0.02$ & $-5.85 \pm 0.02$ & $100.2 \pm 0.2$ & $1.9 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 3805144250330029312 & (M0.3) & CCBER & 96.9 & 11:06:02.698 & +00:57:06.61 & $-10.99 \pm 0.02$ & $-5.07 \pm 0.01$ & $103.6 \pm 0.2$ & $2 \pm 2$ & --;5;--;5 \\
Gaia DR3 4032071424394691968 & (M0.4) & CCBER & 94.5 & 11:45:34.697 & +35:43:22.45 & $-9.03 \pm 0.01$ & $-9.70 \pm 0.01$ & $86.9 \pm 0.1$ & $1 \pm 1$ & --;5;--;5 \\
Gaia DR3 3712349557754815232 & (M1.9) & CCBER & 96.0 & 13:28:09.487 & +02:38:32.83 & $-10.05 \pm 0.03$ & $-5.06 \pm 0.01$ & $89.6 \pm 0.2$ & $0 \pm 2$ & --;5;--;5 \\
Gaia DR3 3577834961615461888 & (M2.5) & CCBER & 91.5 & 12:19:15.959 & -11:12:33.39 & $-10.41 \pm 0.03$ & $-1.92 \pm 0.02$ & $97.5 \pm 0.3$ & $3 \pm 5$ & --;5;--;5 \\
Gaia DR3 3811769220204331392 & (M3.4) & CCBER & 97.9 & 11:15:01.611 & +02:57:49.55 & $-10.65 \pm 0.06$ & $-4.90 \pm 0.06$ & $106.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3804071436219315840 & (M3.5) & CCBER & 93.6 & 11:10:48.970 & -00:04:24.70 & $-10.66 \pm 0.05$ & $-4.04 \pm 0.04$ & $107.3 \pm 0.6$ & $2.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 3787828247862864640 & (M3.5) & CCBER & 96.1 & 11:00:19.389 & -06:18:57.59 & $-10.96 \pm 0.06$ & $-2.08 \pm 0.06$ & $114.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3811891575232608384 & (M3.6) & CCBER & 99.7 & 11:18:24.229 & +03:21:22.90 & $-12.39 \pm 0.06$ & $-5.82 \pm 0.06$ & $97.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3691961141842162048 & (M3.7) & CCBER & 93.7 & 13:02:01.760 & +02:13:35.35 & $-8.59 \pm 0.06$ & $-5.70 \pm 0.05$ & $94.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3761248653772893952 & (M3.9) & CCBER & 93.4 & 10:51:33.513 & -09:41:53.09 & $-11.37 \pm 0.08$ & $-1.56 \pm 0.06$ & $116.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1507694328768620544 & (M4.1) & CCBER & 97.2 & 14:16:23.865 & +47:33:26.20 & $-8.48 \pm 0.04$ & $-5.39 \pm 0.04$ & $89.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3683474458264134016 & (M4.3) & CCBER & 97.5 & 12:42:41.154 & -01:49:16.74 & $-10.90 \pm 0.09$ & $-3.64 \pm 0.08$ & $98.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4032551601738607104 & (M4.4) & CCBER & 99.2 & 11:51:25.232 & +36:28:28.01 & $-9.39 \pm 0.07$ & $-11.80 \pm 0.06$ & $90.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3788475138656199168 & (M4.5) & CCBER & 98.0 & 11:05:04.585 & -04:36:40.95 & $-11.71 \pm 0.09$ & $-4.36 \pm 0.07$ & $110.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3801955696677324800 & (M5.6) & CCBER & 98.5 & 10:54:23.761 & -02:33:04.45 & $-10.93 \pm 0.09$ & $-3.87 \pm 0.07$ & $109.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3691175781302483840 & (M5.6) & CCBER & 98.3 & 13:08:14.324 & +01:42:50.82 & $-9.71 \pm 0.07$ & $-6.11 \pm 0.04$ & $94.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3805465720042270464 & (M5.7) & CCBER & 99.2 & 11:05:43.830 & +01:57:20.08 & $-11.11 \pm 0.06$ & $-6.13 \pm 0.05$ & $96.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3792905895639393280 & (M5.8) & CCBER & 99.7 & 11:40:33.768 & -02:30:08.29 & $-11.4 \pm 0.3$ & $-3.5 \pm 0.1$ & $97 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3793828385894862976 & (M5.9) & CCBER & 99.7 & 11:37:54.288 & -01:38:45.21 & $-11.07 \pm 0.07$ & $-4.37 \pm 0.04$ & $100.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3763593121801047424 & (M5.9) & CCBER & 97.6 & 11:00:55.024 & -06:52:08.50 & $-11.02 \pm 0.09$ & $-2.39 \pm 0.09$ & $113 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3793025811125896832 & (M6.0) & CCBER & 99.8 & 11:43:59.355 & -02:08:55.50 & $-11.4 \pm 0.3$ & $-4.4 \pm 0.2$ & $95 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3665807947810542592 & (M6.0) & CCBER & 97.7 & 13:52:02.661 & +03:49:45.75 & $-10.3 \pm 0.1$ & $-5.63 \pm 0.08$ & $88.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1629848691928395520 & (M6.0) & CCBER & 93.1 & 16:23:41.265 & +64:22:29.14 & $-2.6 \pm 0.1$ & $-4.1 \pm 0.2$ & $116 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3600216139274617216 & (M6.0) & CCBER & 99.2 & 11:52:15.323 & -03:56:55.69 & $-10.5 \pm 0.1$ & $-2.79 \pm 0.07$ & $102 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3756614143542812160 & (M6.0) & CCBER & 96.4 & 11:00:10.099 & -12:38:20.37 & $-10.49 \pm 0.06$ & $-1.16 \pm 0.06$ & $118.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3713333861179587200 & (M6.0) & CCBER & 97.7 & 13:41:46.369 & +03:14:42.62 & $-9.10 \pm 0.10$ & $-5.75 \pm 0.09$ & $91.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3793294195042243840 & (M6.0) & CCBER & 99.6 & 11:31:41.497 & -02:30:41.75 & $-12.04 \pm 0.09$ & $-3.79 \pm 0.06$ & $94.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1387537464701324672 & (M6.0) & CCBER & 95.0 & 15:22:08.541 & +37:25:55.70 & $-6.72 \pm 0.06$ & $-5.56 \pm 0.09$ & $100.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3794420679065251584 & (M6.0) & CCBER & 99.7 & 11:48:23.459 & -01:20:15.11 & $-10.84 \pm 0.07$ & $-3.65 \pm 0.04$ & $99.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118601321570216320 & (M6.0) & CCBER & 98.5 & 06:19:29.371 & -00:39:45.47 & $-14.19 \pm 0.06$ & $-7.39 \pm 0.05$ & $83.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1564028700370220672 & (M6.0) & CCBER & 95.3 & 13:13:27.736 & +54:00:02.45 & $-8.4 \pm 0.1$ & $-6.3 \pm 0.1$ & $95 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3796604545380569472 & (M6.0) & CCBER & 99.6 & 11:27:42.397 & -01:31:12.26 & $-11.4 \pm 0.2$ & $-4.1 \pm 0.1$ & $102 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3629809834037144448 & (M6.0) & CCBER & 96.9 & 13:09:17.213 & -05:23:02.44 & $-10.9 \pm 0.1$ & $-2.82 \pm 0.08$ & $92.1 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1536828260166851840 & (M6.1) & CCBER & 97.6 & 12:14:00.251 & +42:54:01.98 & $-11.64 \pm 0.07$ & $-10.70 \pm 0.08$ & $83.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3629280968945001728 & (M6.1) & CCBER & 96.7 & 13:01:24.497 & -06:32:23.45 & $-10.4 \pm 0.4$ & $-2.9 \pm 0.3$ & $96 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3696351178238885504 & (M6.1) & CCBER & 99.7 & 12:27:37.567 & -00:51:47.18 & $-12.7 \pm 0.2$ & $-4.4 \pm 0.1$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1392108821732871680 & (M6.1) & CCBER & 96.8 & 15:10:09.832 & +40:51:20.72 & $-7.7 \pm 0.1$ & $-5.2 \pm 0.1$ & $97 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3897369533320730112 & (M6.5) & CCBER & 99.6 & 11:49:57.760 & +05:32:54.69 & $-10.0 \pm 0.3$ & $-4.0 \pm 0.2$ & $93 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3698222242088386688 & (M6.7) & CCBER & 90.9 & 12:21:07.891 & +00:05:28.99 & $-11.8 \pm 0.2$ & $-3.9 \pm 0.1$ & $103 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1266889561318828416 & (M7.1) & CCBER & 90.3 & 14:45:20.974 & +24:47:43.12 & $-8.3 \pm 0.4$ & $-4.6 \pm 0.6$ & $87 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3677663225778733824 & (M8.2) & CCBER & 97.8 & 12:58:16.803 & -05:18:01.78 & $-10.4 \pm 0.5$ & $-3.3 \pm 0.4$ & $89 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 207888790932771200 & A0 & CRIUS134 & 96.6 & 05:30:43.709 & +44:32:12.31 & $-14.37 \pm 0.03$ & $-8.02 \pm 0.02$ & $143.0 \pm 0.4$ & $-21.8 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 458228106600944000 & (A8.6) & CRIUS134 & 97.0 & 02:33:08.603 & +58:27:43.95 & $-16.37 \pm 0.02$ & $-7.95 \pm 0.03$ & $192 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3438356620234897152 & (K2.4) & CRIUS134 & 90.6 & 06:08:20.163 & +31:59:19.49 & $-19.22 \pm 0.02$ & $-33.66 \pm 0.01$ & $76.7 \pm 0.1$ & $-21.9 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 3445050172147422208 & (K6.0) & CRIUS134 & 98.2 & 05:44:41.647 & +31:18:20.56 & $-17.6 \pm 0.1$ & $-7.74 \pm 0.09$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 212849546877334272 & (M1.6) & CRIUS134 & 98.9 & 05:13:17.684 & +47:17:04.80 & $-25.52 \pm 0.03$ & $-14.17 \pm 0.02$ & $83.9 \pm 0.1$ & $-23 \pm 2$ & --;5;--;5 \\
Gaia DR3 456931919840596352 & (M1.7) & CRIUS134 & 94.7 & 02:06:58.501 & +55:57:34.64 & $-18.16 \pm 0.03$ & $-10.81 \pm 0.04$ & $172 \pm 1$ & $-16 \pm 5$ & --;5;--;5 \\
Gaia DR3 446475392456383872 & (M2.7) & CRIUS134 & 99.5 & 03:23:11.213 & +53:32:38.31 & $-22.17 \pm 0.05$ & $-11.49 \pm 0.05$ & $141.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3456165818088402816 & (M3.0) & CRIUS134 & 94.7 & 05:49:56.907 & +36:56:52.20 & $-23.94 \pm 0.02$ & $-21.69 \pm 0.01$ & $71.79 \pm 0.10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468779020190652544 & (M3.0) & CRIUS134 & 98.5 & 03:58:07.928 & +56:05:29.15 & $-19.64 \pm 0.10$ & $-8.84 \pm 0.08$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456819907093371904 & (M3.1) & CRIUS134 & 94.5 & 02:15:38.628 & +56:15:39.95 & $-23.65 \pm 0.03$ & $-15.76 \pm 0.04$ & $142.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453616578742714496 & (M3.1) & CRIUS134 & 97.2 & 02:51:27.696 & +54:40:55.37 & $-17.06 \pm 0.09$ & $-11.3 \pm 0.1$ & $165 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251109837106540800 & (M3.2) & CRIUS134 & 99.6 & 03:47:08.023 & +50:21:18.03 & $-23.23 \pm 0.05$ & $-12.56 \pm 0.05$ & $124.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456673324147489920 & (M3.2) & CRIUS134 & 96.2 & 02:13:51.844 & +55:34:29.62 & $-18.80 \pm 0.07$ & $-13.73 \pm 0.09$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274671821532033408 & (M3.3) & CRIUS134 & 97.5 & 04:48:34.979 & +56:36:31.80 & $-13.9 \pm 0.3$ & $-3.8 \pm 0.3$ & $149 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251009987706614528 & (M3.4) & CRIUS134 & 99.4 & 04:00:49.479 & +51:46:27.50 & $-20.58 \pm 0.06$ & $-12.67 \pm 0.05$ & $141 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3446918414201447168 & (M3.4) & CRIUS134 & 94.6 & 05:21:41.800 & +30:58:30.66 & $-15.93 \pm 0.05$ & $-21.36 \pm 0.03$ & $108.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3437749586738482048 & (M3.4) & CRIUS134 & 95.1 & 06:00:36.293 & +30:03:44.38 & $-11.2 \pm 0.1$ & $-19.22 \pm 0.08$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 493279265987476480 & (M3.5) & CRIUS134 & 91.1 & 03:48:42.331 & +67:45:04.55 & $-20.98 \pm 0.02$ & $-4.85 \pm 0.03$ & $128.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194051127858615936 & (M3.5) & CRIUS134 & 94.0 & 05:24:10.687 & +40:30:40.58 & $-15.43 \pm 0.07$ & $-11.06 \pm 0.05$ & $111.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211780409259853056 & (M3.6) & CRIUS134 & 90.7 & 05:14:24.122 & +45:59:23.96 & $-14.0 \pm 0.4$ & $-6.8 \pm 0.3$ & $163 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3187535512308207488 & (M3.7) & CRIUS134 & 96.5 & 04:47:10.935 & -07:33:39.05 & $-25.12 \pm 0.05$ & $-0.60 \pm 0.04$ & $112.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232749023713896576 & (M3.8) & CRIUS134 & 99.3 & 04:20:51.108 & +45:06:22.79 & $-22.69 \pm 0.08$ & $-17.16 \pm 0.06$ & $111.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468339834011348096 & (M3.8) & CRIUS134 & 99.2 & 03:00:22.288 & +65:46:36.44 & $-17.02 \pm 0.05$ & $-4.02 \pm 0.09$ & $165 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466372017436710912 & (M3.9) & CRIUS134 & 99.1 & 03:05:41.266 & +62:09:07.23 & $-24.40 \pm 0.05$ & $-8.21 \pm 0.06$ & $123.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 469008027846153344 & (M3.9) & CRIUS134 & 98.2 & 04:09:06.330 & +56:17:59.17 & $-18.61 \pm 0.05$ & $-6.83 \pm 0.04$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468199298381334016 & (M4.0) & CRIUS134 & 97.4 & 02:54:57.224 & +65:02:36.14 & $-19.25 \pm 0.05$ & $-6.6 \pm 0.1$ & $166 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524954267540084224 & (M4.0) & CRIUS134 & 91.5 & 01:11:46.659 & +64:22:38.93 & $-16.36 \pm 0.07$ & $-12.12 \pm 0.10$ & $200 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 266251039931403520 & (M4.0) & CRIUS134 & 98.9 & 05:14:27.801 & +53:55:49.49 & $-16.68 \pm 0.05$ & $-6.78 \pm 0.04$ & $131.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 472291375720805504 & (M4.1) & CRIUS134 & 99.5 & 04:26:03.983 & +61:31:41.63 & $-25.35 \pm 0.03$ & $-3.23 \pm 0.03$ & $98.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251449895437050496 & (M4.1) & CRIUS134 & 97.6 & 03:41:49.654 & +51:12:42.32 & $-18.99 \pm 0.08$ & $-8.61 \pm 0.09$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3282888592347298560 & (M4.2) & CRIUS134 & 96.3 & 04:40:30.612 & +05:56:38.77 & $-12.58 \pm 0.07$ & $-11.90 \pm 0.06$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474503318239491328 & (M4.2) & CRIUS134 & 99.5 & 03:43:28.904 & +61:02:17.22 & $-19.22 \pm 0.08$ & $-6.38 \pm 0.07$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250065777796937472 & (M4.3) & CRIUS134 & 96.0 & 03:53:32.523 & +49:13:38.10 & $-16.6 \pm 0.2$ & $-7.9 \pm 0.1$ & $169 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 273165967343156736 & (M4.4) & CRIUS134 & 97.5 & 04:52:03.352 & +54:07:03.12 & $-12.3 \pm 0.2$ & $-4.8 \pm 0.2$ & $159 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 207888786634236672 & (M4.4) & CRIUS134 & 98.5 & 05:30:44.560 & +44:32:24.86 & $-14.2 \pm 0.2$ & $-8.1 \pm 0.1$ & $140 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 413388476235648640 & (M4.4) & CRIUS134 & 93.3 & 01:20:29.389 & +57:17:20.36 & $-16.3 \pm 0.5$ & $-14.3 \pm 0.6$ & $201 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3380908061100170624 & (M4.6) & CRIUS134 & 97.6 & 06:58:42.059 & +24:51:18.57 & $-6.26 \pm 0.10$ & $-28.49 \pm 0.09$ & $96.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206206636922383616 & (M4.7) & CRIUS134 & 93.9 & 04:55:37.370 & +44:45:38.21 & $-13.6 \pm 0.3$ & $-10.3 \pm 0.3$ & $172 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1307671998077139584 & (M4.7) & CRIUS134 & 96.5 & 16:46:13.000 & +27:51:16.59 & $-31.05 \pm 0.05$ & $-18.81 \pm 0.05$ & $88.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246734983415083008 & (M4.8) & CRIUS134 & 97.6 & 03:59:23.629 & +47:42:16.29 & $-14.7 \pm 0.2$ & $-9.8 \pm 0.2$ & $183 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277845591907680896 & (M4.8) & CRIUS134 & 99.5 & 04:41:54.939 & +57:11:42.60 & $-18.5 \pm 0.2$ & $-5.0 \pm 0.2$ & $138 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444366834092763136 & (M4.9) & CRIUS134 & 96.5 & 03:56:23.682 & +54:20:39.24 & $-15.5 \pm 0.3$ & $-5.3 \pm 0.3$ & $163 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2930271541137677952 & (M4.9) & CRIUS134 & 97.9 & 07:25:23.345 & -19:48:49.94 & $-16.30 \pm 0.09$ & $-13.9 \pm 0.1$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507140602925273856 & (M5.0) & CRIUS134 & 97.0 & 02:09:20.949 & +59:49:25.06 & $-21.6 \pm 0.2$ & $-13.2 \pm 0.2$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 977510199811139584 & (M5.0) & CRIUS134 & 90.7 & 07:09:18.696 & +46:26:18.51 & $-17.13 \pm 0.06$ & $-15.40 \pm 0.06$ & $60.2 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274419135719921920 & (M5.1) & CRIUS134 & 97.4 & 04:56:07.565 & +56:20:48.46 & $-17.4 \pm 0.2$ & $-4.4 \pm 0.1$ & $147 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460984028202904832 & (M5.2) & CRIUS134 & 97.4 & 02:54:02.396 & +58:25:32.59 & $-19.3 \pm 0.3$ & $-12.4 \pm 0.4$ & $160 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512060054168702592 & (M5.5) & CRIUS134 & 99.2 & 01:46:44.451 & +63:31:14.73 & $-18.0 \pm 0.5$ & $-10.4 \pm 0.7$ & $175 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250956386515415424 & (M5.5) & CRIUS134 & 94.1 & 04:02:28.066 & +51:39:09.17 & $-28.92 \pm 0.05$ & $-17.99 \pm 0.03$ & $87.8 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231427342017888896 & (M5.5) & CRIUS134 & 90.1 & 03:57:49.112 & +42:35:09.04 & $-27.95 \pm 0.08$ & $-20.05 \pm 0.05$ & $99.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506509689409895168 & (M5.5) & CRIUS134 & 92.8 & 01:46:14.499 & +59:32:25.67 & $-23.27 \pm 0.04$ & $-16.38 \pm 0.04$ & $147 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520812892569469952 & (M5.5) & CRIUS134 & 96.8 & 02:20:48.021 & +68:39:42.17 & $-33.6 \pm 0.1$ & $-14.0 \pm 0.1$ & $105 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262126325136812160 & (M5.6) & CRIUS134 & 95.5 & 05:19:59.869 & +51:01:21.94 & $-12.1 \pm 0.4$ & $-3.6 \pm 0.3$ & $156 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3378525281964497920 & (M5.6) & CRIUS134 & 98.6 & 06:54:12.306 & +22:26:09.09 & $-10.8 \pm 0.2$ & $-31.5 \pm 0.1$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 276251476147136128 & (M5.6) & CRIUS134 & 97.4 & 04:02:54.478 & +54:36:57.81 & $-26.6 \pm 0.1$ & $-10.5 \pm 0.1$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512629158814892800 & (M5.6) & CRIUS134 & 99.1 & 01:27:07.811 & +63:33:21.64 & $-21.9 \pm 0.3$ & $-13.5 \pm 0.4$ & $144 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205272911032818560 & (M5.6) & CRIUS134 & 99.5 & 04:51:45.539 & +43:17:26.56 & $-16.2 \pm 0.2$ & $-10.9 \pm 0.1$ & $145 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247122801785636352 & (M5.6) & CRIUS134 & 95.7 & 03:58:25.213 & +49:19:36.96 & $-14.27 \pm 0.06$ & $-7.43 \pm 0.04$ & $188 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 184204550256231424 & (M5.6) & CRIUS134 & 98.9 & 05:26:22.835 & +36:46:45.62 & $-14.7 \pm 0.1$ & $-15.28 \pm 0.08$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468007231743462016 & (M5.7) & CRIUS134 & 94.6 & 03:07:19.579 & +64:53:24.26 & $-21.39 \pm 0.04$ & $-4.25 \pm 0.08$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 455513652915614080 & (M5.7) & CRIUS134 & 94.4 & 02:21:55.420 & +53:39:48.88 & $-25.68 \pm 0.05$ & $-15.69 \pm 0.07$ & $120.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443501724599209984 & (M5.7) & CRIUS134 & 95.5 & 03:31:29.626 & +53:22:06.77 & $-29.64 \pm 0.08$ & $-15.73 \pm 0.08$ & $111.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 447348851365946624 & (M5.7) & CRIUS134 & 99.2 & 03:02:09.405 & +54:22:26.56 & $-23.05 \pm 0.05$ & $-13.08 \pm 0.07$ & $133.3 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 977510199811139712 & (M5.7) & CRIUS134 & 93.1 & 07:09:18.098 & +46:26:11.29 & $-17.04 \pm 0.04$ & $-13.97 \pm 0.04$ & $60.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468164564985420288 & (M5.7) & CRIUS134 & 98.0 & 02:51:49.877 & +64:39:57.07 & $-21.07 \pm 0.02$ & $-8.27 \pm 0.05$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3449885927365402496 & (M5.7) & CRIUS134 & 99.4 & 05:59:06.680 & +31:03:57.93 & $-17.46 \pm 0.06$ & $-23.63 \pm 0.04$ & $96.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251565722116564480 & (M5.7) & CRIUS134 & 96.1 & 03:51:03.958 & +52:16:17.42 & $-18.03 \pm 0.10$ & $-7.28 \pm 0.07$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 442448186301694720 & (M5.7) & CRIUS134 & 99.3 & 03:34:55.287 & +52:10:52.78 & $-18.9 \pm 0.2$ & $-11.3 \pm 0.1$ & $141 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 548172418362295936 & (M5.8) & CRIUS134 & 94.2 & 03:09:38.927 & +76:02:48.49 & $-26.34 \pm 0.05$ & $-0.01 \pm 0.06$ & $105.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459858132594928384 & (M5.8) & CRIUS134 & 97.8 & 03:02:21.267 & +56:53:38.44 & $-22.11 \pm 0.04$ & $-11.91 \pm 0.04$ & $125.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 517193570876248064 & (M5.8) & CRIUS134 & 98.0 & 02:18:44.989 & +66:43:29.52 & $-27.4 \pm 0.3$ & $-13.5 \pm 0.4$ & $114 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251364678985560064 & (M5.9) & CRIUS134 & 96.6 & 03:44:33.947 & +50:47:15.54 & $-14.9 \pm 0.1$ & $-10.13 \pm 0.09$ & $187 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260425101475278848 & (M5.9) & CRIUS134 & 99.5 & 04:41:06.656 & +51:19:53.76 & $-26.3 \pm 0.2$ & $-10.1 \pm 0.2$ & $93 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468339829711319040 & (M5.9) & CRIUS134 & 99.2 & 03:00:24.818 & +65:46:44.94 & $-17.6 \pm 0.1$ & $-4.0 \pm 0.2$ & $162 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 472421427331199488 & (M5.9) & CRIUS134 & 96.3 & 04:32:48.158 & +61:16:30.62 & $-26.72 \pm 0.04$ & $-7.78 \pm 0.04$ & $94.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519229320951923584 & (M5.9) & CRIUS134 & 98.1 & 01:50:15.195 & +66:23:27.84 & $-23.33 \pm 0.04$ & $-12.99 \pm 0.05$ & $138.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 212233545485147520 & (M5.9) & CRIUS134 & 99.5 & 05:22:46.894 & +46:40:07.46 & $-20.0 \pm 0.4$ & $-11.6 \pm 0.3$ & $119 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 476608432029349120 & (M5.9) & CRIUS134 & 93.0 & 04:02:00.102 & +63:10:52.41 & $-15.02 \pm 0.09$ & $-2.2 \pm 0.1$ & $145 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 282903968167175552 & (M5.9) & CRIUS134 & 94.4 & 05:26:30.402 & +60:05:46.33 & $-16.27 \pm 0.04$ & $-2.07 \pm 0.05$ & $124.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3452762009263184768 & (M5.9) & CRIUS134 & 92.6 & 06:21:32.477 & +35:40:59.36 & $-9.43 \pm 0.04$ & $-12.62 \pm 0.04$ & $120.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249925594363144832 & (M5.9) & CRIUS134 & 97.8 & 03:42:20.767 & +50:46:39.36 & $-20.56 \pm 0.10$ & $-9.94 \pm 0.08$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 189005361621653888 & (M5.9) & CRIUS134 & 91.3 & 05:12:22.585 & +40:49:29.81 & $-12.2 \pm 0.7$ & $-10.9 \pm 0.4$ & $164 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 264970933517335552 & (M6.0) & CRIUS134 & 99.0 & 05:32:37.753 & +54:34:54.21 & $-23.99 \pm 0.08$ & $-4.05 \pm 0.08$ & $74.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210200960803479040 & (M6.0) & CRIUS134 & 92.1 & 05:55:54.392 & +48:02:33.94 & $-21.6 \pm 0.1$ & $-10.86 \pm 0.08$ & $102 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 496994790655726848 & (M6.0) & CRIUS134 & 99.1 & 04:38:39.695 & +70:11:20.18 & $-43.77 \pm 0.03$ & $6.33 \pm 0.04$ & $64.5 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 516233662862548096 & (M6.0) & CRIUS134 & 98.7 & 02:49:12.642 & +65:16:14.04 & $-18.75 \pm 0.06$ & $-7.9 \pm 0.1$ & $153 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961190694181567488 & (M6.0) & CRIUS134 & 99.7 & 06:05:53.783 & +43:27:56.75 & $-13.9 \pm 0.2$ & $-10.9 \pm 0.1$ & $100 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3424347016732603008 & (M6.0) & CRIUS134 & 91.7 & 05:55:35.709 & +22:46:37.72 & $-13.02 \pm 0.05$ & $-25.67 \pm 0.03$ & $112.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3382581728253011968 & (M6.0) & CRIUS134 & 93.4 & 06:29:41.519 & +23:21:38.29 & $-8.08 \pm 0.06$ & $-24.37 \pm 0.05$ & $111.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3444643692145838592 & (M6.0) & CRIUS134 & 97.7 & 05:40:29.653 & +30:41:24.22 & $-15.06 \pm 0.10$ & $-20.24 \pm 0.05$ & $108.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 500797451618952704 & (M6.0) & CRIUS134 & 98.3 & 04:39:33.017 & +72:16:53.33 & $-33.79 \pm 0.02$ & $7.30 \pm 0.03$ & $72.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3385096036466962688 & (M6.0) & CRIUS134 & 96.8 & 06:49:26.836 & +26:32:27.66 & $-7.89 \pm 0.07$ & $-21.53 \pm 0.06$ & $115.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 447435747143388160 & (M6.0) & CRIUS134 & 96.1 & 03:07:04.246 & +54:53:29.93 & $-7.09 \pm 0.06$ & $-31.19 \pm 0.08$ & $105.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3364963566245187712 & (M6.0) & CRIUS134 & 93.0 & 07:03:28.862 & +19:12:33.11 & $-6.17 \pm 0.08$ & $-26.63 \pm 0.06$ & $110.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 940395493326247168 & (M6.0) & CRIUS134 & 90.5 & 06:52:39.084 & +36:03:59.30 & $-8.9 \pm 0.2$ & $-20.6 \pm 0.1$ & $102 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466234509763480320 & (M6.0) & CRIUS134 & 97.6 & 02:59:10.694 & +61:25:15.10 & $-26.29 \pm 0.06$ & $-13.21 \pm 0.05$ & $126.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 987259157097700864 & (M6.0) & CRIUS134 & 98.1 & 07:17:19.615 & +54:45:48.69 & $-7.26 \pm 0.09$ & $0.34 \pm 0.07$ & $71.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488452135064238464 & (M6.0) & CRIUS134 & 93.7 & 03:32:50.494 & +64:56:02.08 & $-22.83 \pm 0.09$ & $-8.7 \pm 0.2$ & $126 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1896438828116239360 & (M6.0) & CRIUS134 & 95.7 & 21:56:01.666 & +28:42:02.71 & $-23.34 \pm 0.09$ & $-8.64 \pm 0.07$ & $70.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259630674259174400 & (M6.0) & CRIUS134 & 93.9 & 04:55:54.226 & +50:40:50.94 & $-12.2 \pm 0.6$ & $-7.2 \pm 0.5$ & $145 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453491066918151040 & (M6.1) & CRIUS134 & 90.1 & 02:48:55.721 & +54:18:21.54 & $-16.8 \pm 0.8$ & $-9 \pm 1$ & $201 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4466786260086494336 & (M6.1) & CRIUS134 & 95.4 & 16:22:12.362 & +17:00:54.75 & $-24.5 \pm 0.1$ & $-19.4 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 473507396924604032 & (M6.1) & CRIUS134 & 99.7 & 04:03:26.675 & +59:51:37.86 & $-22.7 \pm 0.2$ & $-7.2 \pm 0.2$ & $116 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 196782928919550080 & (M6.1) & CRIUS134 & 98.4 & 05:49:39.653 & +44:46:12.20 & $-20.2 \pm 0.3$ & $-10.9 \pm 0.2$ & $106 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 963003067301769472 & (M6.1) & CRIUS134 & 98.8 & 06:02:05.903 & +44:51:03.94 & $-12.2 \pm 0.5$ & $-10.0 \pm 0.4$ & $125 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 208316153059738752 & (M6.2) & CRIUS134 & 93.3 & 05:14:03.825 & +43:52:37.92 & $-17.6 \pm 0.2$ & $-15.6 \pm 0.1$ & $128 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 461926859423954688 & (M6.3) & CRIUS134 & 97.2 & 03:12:45.236 & +58:34:03.31 & $-15.8 \pm 0.3$ & $-7.2 \pm 0.4$ & $187 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510028672075994112 & (M6.3) & CRIUS134 & 95.8 & 01:34:50.297 & +61:43:12.74 & $-22.0 \pm 0.4$ & $-15.2 \pm 0.5$ & $156 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545702636071888256 & (M6.4) & CRIUS134 & 94.7 & 02:56:35.729 & +72:31:18.22 & $-29.7 \pm 0.2$ & $-5.4 \pm 0.3$ & $110 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519887069425025280 & (M6.5) & CRIUS134 & 98.1 & 01:45:10.373 & +67:21:37.02 & $-25.5 \pm 0.3$ & $-14.6 \pm 0.3$ & $127 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3379588307844944000 & (M6.6) & CRIUS134 & 94.1 & 06:48:17.499 & +23:21:40.20 & $-6.7 \pm 0.6$ & $-25.5 \pm 0.4$ & $111 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261581856428748928 & (M6.6) & CRIUS134 & 90.5 & 05:07:31.707 & +49:42:11.42 & $-17.2 \pm 0.5$ & $-6.6 \pm 0.4$ & $160 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258016277658231552 & (M6.7) & CRIUS134 & 94.2 & 04:28:51.235 & +48:01:00.54 & $-13.3 \pm 0.7$ & $-7.0 \pm 0.5$ & $166 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465651837317065344 & (M6.8) & CRIUS134 & 98.3 & 02:38:37.613 & +61:14:36.46 & $-16.9 \pm 0.8$ & $-10.0 \pm 0.8$ & $168 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249825122191609216 & (M7.0) & CRIUS134 & 97.1 & 03:41:36.142 & +50:10:12.16 & $-20.1 \pm 1.0$ & $-9.8 \pm 0.7$ & $126 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256390512277254400 & (M7.0) & CRIUS134 & 90.9 & 05:03:37.689 & +49:51:16.47 & $-12.4 \pm 0.6$ & $-8.4 \pm 0.5$ & $140 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188870022907716224 & (M7.0) & CRIUS134 & 98.7 & 05:12:09.374 & +39:30:16.79 & $-17 \pm 1$ & $-15.7 \pm 0.5$ & $135 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3432915137189876992 & (M7.1) & CRIUS134 & 96.7 & 06:19:26.337 & +26:33:20.26 & $-11.2 \pm 0.5$ & $-21.4 \pm 0.4$ & $117 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 955495808065351296 & (M7.1) & CRIUS134 & 95.0 & 06:31:16.124 & +38:27:19.60 & $-8.8 \pm 0.8$ & $-11.4 \pm 0.6$ & $108 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3446963386803567360 & (M7.1) & CRIUS134 & 96.0 & 05:26:01.142 & +30:22:09.48 & $-21 \pm 1$ & $-25.8 \pm 0.6$ & $97 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519227289427611520 & (M7.4) & CRIUS134 & 99.1 & 01:51:52.293 & +66:25:59.78 & $-19.7 \pm 0.3$ & $-12.5 \pm 0.4$ & $143 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3450780173914241152 & (M7.6) & CRIUS134 & 96.7 & 06:07:19.681 & +33:17:32.07 & $-17.27 \pm 0.08$ & $-19.81 \pm 0.06$ & $112 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 463969344004782848 & (M7.8) & CRIUS134 & 95.3 & 02:41:17.327 & +58:17:37.37 & $-27.0 \pm 0.5$ & $-13.8 \pm 0.4$ & $125 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4361719643356584448 & (M7.9) & CRIUS134 & 96.3 & 17:14:30.855 & -05:08:02.60 & $-26.6 \pm 0.3$ & $-17.5 \pm 0.2$ & $130 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3153258885851838080 & (M8.4) & CRIUS134 & 91.6 & 07:17:14.721 & +06:54:53.27 & $-7.1 \pm 1.0$ & $-41.1 \pm 0.9$ & $88 \pm 6$ & $\cdots$ & --;5;--;5 \\
HIP 81208 B & M5 & SCOBODY & 99.8 & 16:35:13.840 & -35:43:28.70 & $-9.70 \pm 0.05$ & $-25.91 \pm 0.04$ & $153 \pm 12$ & $\cdots$ & 157;5;--;35 \\
Gaia DR3 6443155700890368512 & (M6.0) & SCOBODY & 96.8 & 20:23:08.199 & -60:15:38.09 & $-11.61 \pm 0.05$ & $-23.26 \pm 0.05$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 580333442710451712 & (K9.6) & CRIUS152 & 98.7 & 09:04:36.875 & +05:11:49.98 & $-55.50 \pm 0.02$ & $-6.18 \pm 0.01$ & $130.3 \pm 0.3$ & $20 \pm 2$ & --;5;--;5 \\
Gaia DR3 636342083992936192 & (M3.3) & CRIUS152 & 98.6 & 09:09:23.088 & +19:39:31.51 & $-47.87 \pm 0.06$ & $-11.32 \pm 0.05$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 617886021111008512 & (M3.5) & CRIUS152 & 99.0 & 09:38:15.760 & +14:25:08.11 & $-62.99 \pm 0.06$ & $-8.31 \pm 0.05$ & $129.8 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 632731012929666560 & (M3.6) & CRIUS152 & 96.6 & 09:23:11.093 & +19:05:07.60 & $-62.09 \pm 0.06$ & $-12.19 \pm 0.06$ & $118.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3147681136380526976 & (M5.8) & CRIUS152 & 95.6 & 08:05:32.422 & +10:53:09.68 & $-43.52 \pm 0.07$ & $-10.44 \pm 0.04$ & $142 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 590587483856017792 & (M5.8) & CRIUS152 & 96.2 & 09:17:37.348 & +08:53:05.22 & $-54.7 \pm 0.2$ & $-8.0 \pm 0.1$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 621479023247729024 & (M5.9) & CRIUS152 & 91.8 & 09:45:42.392 & +19:17:18.71 & $-55.7 \pm 0.1$ & $-10.22 \pm 0.07$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 606069775812052736 & (M6.0) & CRIUS152 & 99.7 & 09:08:51.264 & +13:09:32.78 & $-69.27 \pm 0.05$ & $-12.99 \pm 0.04$ & $107.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 618681384630421120 & (M6.0) & CRIUS152 & 99.0 & 09:27:53.625 & +15:39:10.73 & $-63.5 \pm 0.1$ & $-9.5 \pm 0.1$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 633086430063298688 & (M6.0) & CRIUS152 & 95.0 & 09:32:47.671 & +18:12:18.20 & $-63.2 \pm 0.1$ & $-8.93 \pm 0.06$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 636899222855442176 & (M6.0) & CRIUS152 & 96.9 & 09:15:27.247 & +20:48:25.07 & $-75.28 \pm 0.08$ & $-16.42 \pm 0.08$ & $98.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 685547668878591360 & (M6.0) & CRIUS152 & 98.7 & 09:05:57.039 & +22:25:10.07 & $-50.6 \pm 0.2$ & $-14.8 \pm 0.2$ & $146 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 579936033681531264 & (M6.1) & CRIUS152 & 99.2 & 09:04:17.989 & +04:14:20.85 & $-62.8 \pm 0.3$ & $-7.3 \pm 0.2$ & $113 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 584162629392550528 & (M8.2) & CRIUS152 & 98.6 & 09:01:04.901 & +07:19:51.27 & $-67.2 \pm 0.6$ & $-7.7 \pm 0.5$ & $117 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2665600400618479488 & F8 & HSC749 & 99.7 & 23:14:26.543 & +07:39:25.35 & $21.23 \pm 0.03$ & $-15.03 \pm 0.02$ & $143.5 \pm 0.4$ & $11 \pm 1$ & --;5;--;5 \\
Gaia DR3 2538005065512856448 & G0V & HSC749 & 99.9 & 01:09:44.996 & +01:13:30.82 & $13.12 \pm 0.03$ & $-13.26 \pm 0.02$ & $126.6 \pm 0.3$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 2524916891412772992 & G1V & HSC749 & 95.1 & 01:01:22.605 & -05:19:13.25 & $15.52 \pm 0.04$ & $-8.72 \pm 0.03$ & $118.8 \pm 0.4$ & $18.8 \pm 0.5$ & 65;5;--;5 \\
Gaia DR3 2659018655296050688 & (K7.0) & HSC749 & 98.9 & 23:19:23.383 & +03:44:10.47 & $18.82 \pm 0.02$ & $-12.73 \pm 0.02$ & $147.8 \pm 0.4$ & $11 \pm 2$ & --;5;--;5 \\
Gaia DR3 2756447755022603392 & (K8.2) & HSC749 & 99.6 & 23:39:10.875 & +06:11:35.41 & $22.56 \pm 0.02$ & $-15.28 \pm 0.01$ & $123.5 \pm 0.3$ & $12 \pm 2$ & --;5;--;5 \\
Gaia DR3 2562993941155211392 & (K8.8) & HSC749 & 91.1 & 01:17:35.117 & +03:54:05.43 & $13.67 \pm 0.03$ & $-13.87 \pm 0.02$ & $119.8 \pm 0.3$ & $19 \pm 3$ & --;5;--;5 \\
Gaia DR3 2551390588788924288 & (M1.0) & HSC749 & 95.2 & 00:54:35.565 & +03:06:18.04 & $16.18 \pm 0.03$ & $-12.34 \pm 0.03$ & $119.0 \pm 0.3$ & $16 \pm 2$ & --;5;--;5 \\
Gaia DR3 2543289077877971712 & (M1.8) & HSC749 & 90.9 & 00:39:00.943 & +00:21:16.53 & $14.96 \pm 0.05$ & $-9.42 \pm 0.04$ & $139.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2485652712709485056 & (M2.3) & HSC749 & 97.9 & 01:32:05.473 & -01:03:09.41 & $11.04 \pm 0.02$ & $-12.17 \pm 0.01$ & $127.6 \pm 0.3$ & $19 \pm 12$ & --;5;--;5 \\
Gaia DR3 2660995302324890368 & (M2.6) & HSC749 & 99.7 & 23:19:08.949 & +05:08:54.33 & $19.83 \pm 0.07$ & $-14.47 \pm 0.04$ & $142 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2660674657246219264 & (M2.9) & HSC749 & 99.9 & 23:23:05.268 & +04:38:26.28 & $23.01 \pm 0.05$ & $-14.90 \pm 0.03$ & $125.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2658747316441974016 & (M3.1) & HSC749 & 99.8 & 23:07:47.198 & +02:49:44.05 & $22.92 \pm 0.05$ & $-14.58 \pm 0.04$ & $133.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2537437786232488192 & (M3.4) & HSC749 & 98.5 & 00:58:47.789 & +01:10:15.30 & $14.70 \pm 0.06$ & $-11.48 \pm 0.05$ & $129.0 \pm 0.8$ & $19 \pm 9$ & --;5;--;5 \\
Gaia DR3 2529673035117469568 & (M3.4) & HSC749 & 99.7 & 00:48:16.299 & -02:24:42.99 & $16.31 \pm 0.06$ & $-9.35 \pm 0.05$ & $124.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2647681590901833984 & (M3.5) & HSC749 & 99.6 & 23:36:26.275 & +03:15:48.96 & $18.33 \pm 0.06$ & $-12.18 \pm 0.04$ & $135.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2659150527971794944 & (M3.6) & HSC749 & 99.7 & 23:12:57.444 & +03:34:51.48 & $25.20 \pm 0.06$ & $-16.15 \pm 0.04$ & $123.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2533504730060631936 & (M3.7) & HSC749 & 99.2 & 01:19:21.668 & -01:17:02.01 & $13.60 \pm 0.08$ & $-13.20 \pm 0.06$ & $113.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2746103755787653632 & (M3.7) & HSC749 & 98.3 & 23:54:26.433 & +06:30:25.90 & $19.44 \pm 0.06$ & $-12.80 \pm 0.04$ & $129.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2642302986177939328 & (M3.7) & HSC749 & 98.9 & 23:50:17.383 & +00:03:12.97 & $18.61 \pm 0.07$ & $-9.60 \pm 0.04$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2526084229164227840 & (M3.9) & HSC749 & 98.1 & 00:55:15.205 & -03:54:38.40 & $16.66 \pm 0.05$ & $-11.73 \pm 0.05$ & $114.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2431941157376018432 & (M3.9) & HSC749 & 99.0 & 00:22:08.049 & -04:53:54.87 & $18.93 \pm 0.08$ & $-8.15 \pm 0.05$ & $125.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2533905124091896576 & M4V & HSC749 & 99.1 & 01:25:11.336 & -00:26:53.28 & $12.02 \pm 0.08$ & $-11.11 \pm 0.06$ & $130 \pm 1$ & $19 \pm 4$ & 98;5;--;5 \\
Gaia DR3 2660311612250572160 & (M4.0) & HSC749 & 99.7 & 23:27:00.104 & +04:46:38.07 & $24.63 \pm 0.09$ & $-16.74 \pm 0.07$ & $121 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2662629034869005312 & (M4.1) & HSC749 & 99.8 & 23:09:54.236 & +05:07:17.37 & $23.30 \pm 0.08$ & $-15.43 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2431941157376018304 & (M4.9) & HSC749 & 99.7 & 00:22:07.766 & -04:53:54.93 & $17.4 \pm 0.1$ & $-9.53 \pm 0.07$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2661033884015472384 & (M5.4) & HSC749 & 99.7 & 23:20:22.065 & +05:30:29.27 & $22.1 \pm 0.1$ & $-13.67 \pm 0.07$ & $129 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2563074274223347584 & (M5.5) & HSC749 & 99.6 & 01:17:20.312 & +04:23:40.35 & $13.9 \pm 0.2$ & $-13.5 \pm 0.1$ & $122 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2661624188616078592 & (M5.6) & HSC749 & 99.0 & 23:25:43.454 & +07:01:26.69 & $19.84 \pm 0.08$ & $-15.36 \pm 0.06$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2647465154614456448 & (M5.6) & HSC749 & 98.5 & 23:34:01.039 & +03:04:48.23 & $17.3 \pm 0.4$ & $-11.9 \pm 0.2$ & $147 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2536127542033721728 & (M5.6) & HSC749 & 93.2 & 01:03:44.153 & -00:45:45.57 & $16.8 \pm 0.3$ & $-12.4 \pm 0.2$ & $106 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2762000701059912576 & (M5.7) & HSC749 & 99.5 & 23:23:18.056 & +09:20:20.39 & $19.32 \pm 0.06$ & $-15.02 \pm 0.04$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2743044669624939264 & (M5.8) & HSC749 & 93.8 & 23:44:42.001 & +03:20:40.42 & $19.4 \pm 0.4$ & $-15.7 \pm 0.3$ & $144 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2527608014842180096 & (M5.9) & HSC749 & 99.9 & 00:37:58.714 & -04:00:11.45 & $16.54 \pm 0.08$ & $-10.77 \pm 0.08$ & $122.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2642981968967035392 & (M5.9) & HSC749 & 99.9 & 23:42:03.377 & +00:24:03.08 & $21.78 \pm 0.10$ & $-12.48 \pm 0.07$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2448628204833165056 & (M6.0) & HSC749 & 99.7 & 00:01:23.388 & -02:29:10.25 & $20.63 \pm 0.09$ & $-10.44 \pm 0.04$ & $127 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2665343733373724416 & (M6.0) & HSC749 & 99.0 & 23:06:55.268 & +07:07:17.47 & $18.1 \pm 0.1$ & $-13.56 \pm 0.06$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2536400328292229504 & (M6.0) & HSC749 & 98.8 & 00:59:43.896 & -00:09:18.28 & $12.9 \pm 0.8$ & $-10.9 \pm 0.6$ & $135 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2530040718678706560 & (M6.0) & HSC749 & 98.2 & 00:42:46.649 & -02:50:48.05 & $19.00 \pm 0.07$ & $-11.88 \pm 0.06$ & $113.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2531612981650112128 & (M6.0) & HSC749 & 99.3 & 01:13:16.531 & -03:13:11.45 & $12.9 \pm 0.2$ & $-10.8 \pm 0.1$ & $130 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2467346737460192384 & (M6.0) & HSC749 & 99.7 & 01:45:34.630 & -06:39:32.34 & $9.7 \pm 0.1$ & $-8.1 \pm 0.1$ & $127 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2532775783915749376 & (M6.0) & HSC749 & 98.2 & 01:09:23.534 & -01:40:27.16 & $13.1 \pm 0.2$ & $-9.7 \pm 0.1$ & $136 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2532428136378476032 & (M6.0) & HSC749 & 96.0 & 01:04:21.431 & -01:52:23.98 & $13.60 \pm 0.09$ & $-8.62 \pm 0.08$ & $134 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2647287274249277568 & (M6.0) & HSC749 & 99.9 & 23:29:18.350 & +02:06:51.39 & $23.4 \pm 0.1$ & $-14.46 \pm 0.09$ & $123 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2666084426253561472 & (M6.0) & HSC749 & 99.5 & 23:12:41.309 & +09:01:54.73 & $20.2 \pm 0.2$ & $-15.3 \pm 0.1$ & $140 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2544883507177373568 & (M6.0) & HSC749 & 98.4 & 00:09:48.312 & -01:01:04.77 & $18.0 \pm 0.1$ & $-9.16 \pm 0.06$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2449029389138494848 & (M6.0) & HSC749 & 99.6 & 23:57:58.581 & -02:23:38.12 & $19.6 \pm 0.1$ & $-9.49 \pm 0.07$ & $129 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2757621788627254400 & (M6.0) & HSC749 & 99.0 & 23:30:09.303 & +06:51:56.79 & $17.2 \pm 0.2$ & $-13.9 \pm 0.1$ & $147 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2492150585911571584 & (M6.0) & HSC749 & 99.7 & 01:57:41.570 & -04:00:10.10 & $8.4 \pm 0.2$ & $-8.8 \pm 0.1$ & $131 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2554544911554789248 & (M6.0) & HSC749 & 94.0 & 00:38:26.423 & +04:59:25.59 & $13.6 \pm 0.1$ & $-13.40 \pm 0.10$ & $128 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2659588575980740480 & (M6.1) & HSC749 & 99.8 & 23:27:45.559 & +03:24:10.60 & $23.9 \pm 0.2$ & $-15.4 \pm 0.2$ & $123 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2746397595974052736 & (M6.2) & HSC749 & 99.4 & 23:53:58.193 & +07:07:17.90 & $22.2 \pm 0.3$ & $-19.1 \pm 0.1$ & $119 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2554422281648739712 & (M6.9) & HSC749 & 99.7 & 00:37:58.843 & +04:34:26.57 & $16.2 \pm 0.4$ & $-14.5 \pm 0.3$ & $116 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2658937733816440064 & (M7.0) & HSC749 & 99.8 & 23:14:16.442 & +03:14:35.33 & $22.8 \pm 0.4$ & $-14.3 \pm 0.3$ & $127 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2478593813699974528 & (M7.0) & HSC749 & 99.9 & 01:26:06.305 & -06:22:05.60 & $12.6 \pm 0.5$ & $-8.1 \pm 0.2$ & $115 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2546569535243848448 & (M7.1) & HSC749 & 99.0 & 00:10:10.796 & +01:20:52.28 & $18.5 \pm 0.8$ & $-11.1 \pm 0.8$ & $134 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2743016254121279232 & (M7.4) & HSC749 & 99.6 & 23:47:27.437 & +03:29:57.04 & $22.5 \pm 0.8$ & $-16.7 \pm 0.3$ & $111 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 329748626707675520 & (M2.9) & CRIUS127 & 97.0 & 02:09:37.583 & +35:46:19.38 & $-37.81 \pm 0.06$ & $-12.37 \pm 0.07$ & $99.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 112391773652356352 & (M4.0) & CRIUS127 & 93.2 & 03:08:11.155 & +25:59:29.16 & $-30.29 \pm 0.08$ & $-13.38 \pm 0.07$ & $98.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 298495416708831872 & (M4.3) & CRIUS127 & 90.3 & 01:46:54.419 & +26:57:07.51 & $-25.0 \pm 0.1$ & $-15.5 \pm 0.1$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 362354227417197952 & (M5.6) & CRIUS127 & 91.0 & 00:39:47.392 & +34:18:44.58 & $-28.4 \pm 0.1$ & $-17.47 \pm 0.08$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 317559195988285184 & (M5.7) & CRIUS127 & 98.8 & 01:42:20.158 & +33:29:00.59 & $-38.54 \pm 0.06$ & $-16.94 \pm 0.05$ & $93.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 311326618621218944 & (M5.7) & CRIUS127 & 90.1 & 01:02:15.732 & +29:02:01.45 & $-49.41 \pm 0.05$ & $-27.96 \pm 0.04$ & $77.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 132992292227000832 & (M5.9) & CRIUS127 & 98.0 & 02:37:48.694 & +31:15:36.31 & $-36.16 \pm 0.08$ & $-11.38 \pm 0.08$ & $87.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 317051805731396736 & (M6.0) & CRIUS127 & 93.9 & 01:29:47.629 & +33:42:34.89 & $-32.3 \pm 0.8$ & $-13.8 \pm 0.5$ & $125 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 103557438238386688 & (M6.0) & CRIUS127 & 93.0 & 02:27:05.462 & +26:52:50.78 & $-29.68 \pm 0.06$ & $-13.39 \pm 0.05$ & $119.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 35241928946282496 & (M6.0) & CRIUS127 & 97.4 & 02:51:50.155 & +16:56:02.67 & $-43.6 \pm 0.2$ & $-31.3 \pm 0.2$ & $66.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5878188349802588416 & (M3.7) & CRIUS113 & 97.3 & 14:50:24.385 & -60:14:19.94 & $11.88 \pm 0.04$ & $-18.05 \pm 0.03$ & $132.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5872125329147734016 & (M6.5) & CRIUS113 & 93.5 & 13:49:56.118 & -56:03:06.67 & $8.4 \pm 0.1$ & $-19.1 \pm 0.2$ & $142 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5397046115926029056 & A1V & CPL9 & 96.9 & 11:17:11.908 & -38:00:51.57 & $-73.16 \pm 0.02$ & $9.24 \pm 0.02$ & $73.8 \pm 0.2$ & $4 \pm 5$ & 158;114;--;5 \\
Gaia DR3 5365008266942411648 & (K8.2) & CPL9 & 99.2 & 10:22:41.006 & -48:50:31.89 & $-38.17 \pm 0.06$ & $11.68 \pm 0.06$ & $138 \pm 1$ & $6 \pm 3$ & --;5;--;5 \\
Gaia DR3 5363901269198511360 & (M1.6) & CPL9 & 94.7 & 10:34:14.477 & -50:08:26.69 & $-34.46 \pm 0.03$ & $7.94 \pm 0.02$ & $163.3 \pm 0.7$ & $10 \pm 5$ & --;5;--;5 \\
Gaia DR2 5370337226149069440 & (M2.6) & CPL9 & 91.9 & 11:35:00.452 & -49:54:06.99 & $-75.47 \pm 0.02$ & $-1.61 \pm 0.02$ & $74.05 \pm 0.10$ & $4 \pm 4$ & --;5;--;5 \\
Gaia DR3 5411200129116151168 & (M3.6) & CPL9 & 96.3 & 09:49:16.635 & -46:59:56.89 & $-27.2 \pm 0.2$ & $11.5 \pm 0.2$ & $175 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5441789539030948608 & (M5.9) & CPL9 & 94.1 & 10:21:40.368 & -38:47:27.33 & $-40.3 \pm 0.6$ & $8.7 \pm 0.7$ & $133 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5361736055920663296 & (M5.9) & CPL9 & 91.5 & 11:04:10.278 & -49:37:31.21 & $-35.64 \pm 0.07$ & $3.14 \pm 0.06$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5441224733649346816 & (M6.0) & CPL9 & 93.5 & 10:32:15.563 & -38:53:46.69 & $-39.34 \pm 0.05$ & $6.23 \pm 0.05$ & $141 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J12072486-3608359 & (M6.0) & CPL9 & 96.1 & 12:07:24.79 & -36:08:36.0 & $-63.36 \pm 0.08$ & $-2.22 \pm 0.05$ & $87.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5357296567267673600 & (M6.0) & CPL9 & 99.2 & 10:28:31.402 & -52:29:51.75 & $-41.6 \pm 0.2$ & $10.0 \pm 0.2$ & $132 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5420362909262239744 & (M6.0) & CPL9 & 99.3 & 10:10:04.150 & -39:31:55.62 & $-55.63 \pm 0.07$ & $17.55 \pm 0.08$ & $93.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5407596097496322560 & (M6.0) & CPL9 & 99.0 & 10:11:04.738 & -47:38:26.96 & $-41.6 \pm 0.7$ & $15.0 \pm 0.7$ & $128 \pm 12$ & $\cdots$ & --;5;--;5 \\
2MASS J11050668-4126135 & (M6.0) & CPL9 & 91.3 & 11:05:06.68 & -41:26:13.5 & $-69 \pm 3$ & $13 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 5444190593248557440 & (M6.5) & CPL9 & 98.5 & 10:37:10.356 & -35:04:44.20 & $-54.1 \pm 0.1$ & $10.3 \pm 0.1$ & $99 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5425434956398851584 & (M6.7) & CPL9 & 99.5 & 09:36:34.619 & -42:26:59.59 & $-39.9 \pm 0.2$ & $18.1 \pm 0.2$ & $115 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5353002940002699904 & (M6.9) & CPL9 & 95.1 & 10:49:28.194 & -54:57:51.50 & $-34.2 \pm 0.5$ & $8.5 \pm 0.4$ & $162 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5354582667645817856 & (M7.1) & CPL9 & 98.7 & 10:36:05.310 & -52:49:38.29 & $-37.1 \pm 0.7$ & $9.6 \pm 0.6$ & $141 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5419130975200005632 & (M7.8) & CPL9 & 98.8 & 09:53:43.464 & -41:52:30.64 & $-37.9 \pm 0.2$ & $12.9 \pm 0.2$ & $125 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5364887359321885440 & (M8.2) & CPL9 & 98.0 & 10:35:12.415 & -47:04:01.03 & $-35.6 \pm 0.4$ & $6.8 \pm 0.4$ & $158 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5993268150231566208 & A5 & RATZSCO14 & 95.1 & 16:12:16.720 & -42:22:30.66 & $-20.25 \pm 0.05$ & $-29.16 \pm 0.04$ & $131.1 \pm 0.9$ & $0.1 \pm 0.8$ & 159;5;--;5 \\
HD 155063 & G5IV & RATZSCO27 & 91.0 & 17:10:00.727 & -18:00:55.76 & $-4 \pm 2$ & $-21 \pm 1$ & $155 \pm 36$ & $-9 \pm 1$ & 14;3;--;3 \\
Gaia DR3 472695652401237120 & (M6.0) & RATZSCO27 & 91.3 & 04:28:47.424 & +62:05:09.48 & $-6.27 \pm 0.04$ & $-22.42 \pm 0.05$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5160298928633763200 & (M6.0) & FCCN & 93.8 & 02:51:04.318 & -12:25:24.88 & $36.9 \pm 0.1$ & $-19.3 \pm 0.1$ & $122 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3393907488290452608 & (M6.1) & TAU & 95.2 & 05:14:07.320 & +16:01:39.90 & $1.2 \pm 0.5$ & $-13.1 \pm 0.4$ & $156 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3585536559532669568 & (K4.9) & HSC2278 & 96.9 & 11:43:39.950 & -12:30:54.87 & $-9.92 \pm 0.02$ & $-1.27 \pm 0.01$ & $109.6 \pm 0.2$ & $4.7 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 3559684258025061248 & (M6.0) & HSC2278 & 99.1 & 11:18:29.228 & -16:02:01.19 & $-9.2 \pm 0.1$ & $-0.55 \pm 0.09$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3572955466451182208 & (M6.0) & HSC2278 & 99.2 & 11:43:46.808 & -13:59:32.62 & $-10.33 \pm 0.06$ & $-1.37 \pm 0.04$ & $106.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3586011685994831360 & (M6.0) & HSC2278 & 99.1 & 11:31:45.952 & -12:57:16.03 & $-10.4 \pm 0.1$ & $-1.45 \pm 0.09$ & $106 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3221223002395878016 & (M6.1) & HSC2278 & 92.8 & 05:19:20.182 & -00:54:15.74 & $-13.6 \pm 0.2$ & $-1.2 \pm 0.1$ & $113 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3542728620491477504 & (M8.7) & HSC2278 & 99.2 & 11:53:31.533 & -20:05:23.90 & $-9.9 \pm 0.3$ & $-0.5 \pm 0.2$ & $121 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2067505859390383488 & (M3.0) & CRIUS159 & 93.1 & 20:22:05.018 & +39:58:22.58 & $25.60 \pm 0.04$ & $7.24 \pm 0.05$ & $133.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073528576088636544 & (M3.7) & CRIUS159 & 99.3 & 19:56:27.053 & +40:07:14.69 & $20.77 \pm 0.04$ & $7.90 \pm 0.05$ & $140.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2074963232598204160 & (M3.7) & CRIUS159 & 99.1 & 20:07:30.078 & +42:14:03.67 & $20.09 \pm 0.04$ & $11.09 \pm 0.04$ & $126.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2075426608032282752 & (M3.8) & CRIUS159 & 92.2 & 19:54:42.220 & +42:00:59.52 & $18.74 \pm 0.06$ & $10.33 \pm 0.07$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2186396090361827840 & (M4.3) & CRIUS159 & 97.6 & 20:14:50.942 & +56:29:21.56 & $24.80 \pm 0.08$ & $12.01 \pm 0.08$ & $128 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2077276467614653952 & (M5.3) & CRIUS159 & 96.8 & 19:44:05.843 & +43:11:01.11 & $16.5 \pm 0.5$ & $10.5 \pm 0.6$ & $149 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2069960557757662208 & (M5.7) & CRIUS159 & 98.8 & 20:36:38.928 & +44:44:16.62 & $27.70 \pm 0.04$ & $6.40 \pm 0.04$ & $124.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2185972636649363840 & (M5.8) & CRIUS159 & 99.5 & 20:16:58.752 & +54:53:19.45 & $23.8 \pm 0.8$ & $11 \pm 1$ & $135 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2126467655768230656 & (M5.9) & CRIUS159 & 94.5 & 19:34:18.961 & +45:10:01.36 & $20.7 \pm 0.1$ & $9.2 \pm 0.1$ & $127 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2086002634269504640 & (M5.9) & CRIUS159 & 93.1 & 20:04:42.090 & +48:35:44.19 & $18.7 \pm 0.3$ & $12.2 \pm 0.3$ & $149 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2102240157567778304 & (M6.0) & CRIUS159 & 93.3 & 19:17:58.592 & +41:39:20.41 & $15.21 \pm 0.05$ & $9.18 \pm 0.06$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2098569742934935552 & (M6.0) & CRIUS159 & 98.3 & 18:44:57.922 & +40:50:17.66 & $13.68 \pm 0.08$ & $12.08 \pm 0.09$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2087451382580707840 & (M6.0) & CRIUS159 & 99.1 & 20:07:22.116 & +48:48:45.74 & $20.7 \pm 0.4$ & $9.9 \pm 0.4$ & $133 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2128122828783741824 & (M6.0) & CRIUS159 & 96.0 & 19:36:08.856 & +46:21:17.38 & $17.0 \pm 0.1$ & $12.0 \pm 0.1$ & $126 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079102786486749824 & (M6.2) & CRIUS159 & 98.2 & 19:53:34.029 & +44:38:00.39 & $23.3 \pm 0.3$ & $12.1 \pm 0.3$ & $129 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2084623541743448448 & (M6.5) & CRIUS159 & 91.6 & 20:20:42.544 & +48:27:11.84 & $20.0 \pm 1.0$ & $11 \pm 1$ & $143 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2184329038563760384 & (M6.9) & CRIUS159 & 97.3 & 20:17:11.364 & +52:05:10.26 & $23.1 \pm 0.5$ & $9.2 \pm 0.4$ & $134 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5167434896536983296 & (M5.9) & HSC1588 & 99.9 & 03:12:36.246 & -08:41:41.71 & $-1.78 \pm 0.06$ & $-5.15 \pm 0.05$ & $133.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5102262749254929536 & (M7.7) & HSC1588 & 94.6 & 03:36:41.163 & -18:06:28.92 & $-2.5 \pm 0.9$ & $1 \pm 1$ & $170 \pm 23$ & $\cdots$ & --;5;--;5 \\
HD 156717 & A0V & HSC67 & 97.5 & 17:19:53.350 & -17:45:23.56 & $-3 \pm 1$ & $-25.5 \pm 0.5$ & $116 \pm 12$ & $-4 \pm 1$ & 132;3;--;3 \\
Gaia DR3 6050006695407016192 & M5 & GRSCOS17A & 99.2 & 16:12:16.083 & -23:44:25.29 & $-14.31 \pm 0.10$ & $-24.15 \pm 0.07$ & $145 \pm 2$ & $\cdots$ & 159;5;--;5 \\
Gaia DR3 6109087784495371648 & B2 & GRSCOS24 & 99.9 & 13:49:36.955 & -42:28:25.73 & $-23.0 \pm 0.3$ & $-18.4 \pm 0.3$ & $137 \pm 10$ & $9 \pm 3$ & 159;5;--;5 \\
Gaia DR3 6201113196884234880 & K5 & RATZSCO20 & 99.7 & 15:12:39.789 & -34:16:59.58 & $-16.47 \pm 0.02$ & $-22.84 \pm 0.02$ & $150.6 \pm 0.5$ & $5 \pm 1$ & 159;5;--;5 \\
Gaia DR3 4816887912176008832 & (M1.6) & CWNU1178 & 96.9 & 04:49:42.811 & -40:47:45.61 & $-1.16 \pm 0.03$ & $17.10 \pm 0.04$ & $151.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4868740227706600064 & (M6.0) & CWNU1178 & 92.5 & 04:16:46.674 & -36:57:45.34 & $2.6 \pm 0.1$ & $20.8 \pm 0.2$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4813760862450137472 & (M6.0) & CWNU1178 & 97.6 & 04:59:11.543 & -40:42:34.30 & $-1.97 \pm 0.05$ & $17.74 \pm 0.07$ & $157 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4782539993557633280 & (M6.9) & CWNU1178 & 98.0 & 04:22:10.226 & -49:01:46.41 & $1.2 \pm 0.1$ & $21.7 \pm 0.1$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537979425879580544 & (M5.8) & OH38 & 93.5 & 00:06:18.378 & +73:47:43.38 & $40.52 \pm 0.07$ & $-0.5 \pm 0.1$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2286338536228052992 & (M6.0) & OH38 & 96.9 & 23:47:39.259 & +81:13:35.10 & $59.23 \pm 0.08$ & $6.12 \pm 0.08$ & $109.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6019192327982330496 & (M5.3) & THEIA368 & 99.3 & 16:40:35.091 & -37:25:29.09 & $-12.0 \pm 0.2$ & $-45.2 \pm 0.2$ & $151 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5994969300870931200 & (M5.9) & THEIA368 & 97.6 & 16:03:15.885 & -42:18:48.02 & $-14.56 \pm 0.07$ & $-44.45 \pm 0.05$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030241977550697600 & (M6.0) & THEIA368 & 98.9 & 17:05:05.320 & -27:52:54.22 & $-11.3 \pm 0.5$ & $-52.4 \pm 0.3$ & $126 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6019877121885383808 & (M6.2) & THEIA368 & 99.4 & 16:49:37.893 & -35:26:29.21 & $-12.6 \pm 0.6$ & $-51.7 \pm 0.4$ & $131 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6018523653119319040 & (M6.4) & THEIA368 & 96.4 & 16:29:06.162 & -38:11:38.30 & $-13 \pm 2$ & $-43 \pm 1$ & $147 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6017949948564573696 & (M6.6) & THEIA368 & 98.5 & 16:24:43.460 & -39:48:01.54 & $-12.7 \pm 0.4$ & $-45.7 \pm 0.3$ & $150 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4058954926084085248 & (M7.3) & THEIA368 & 94.7 & 17:19:55.718 & -30:41:17.25 & $-9.0 \pm 0.3$ & $-48.3 \pm 0.2$ & $142 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6043967417332003840 & M6.75 & RATZSCO6 & 99.8 & 16:29:32.823 & -28:49:55.03 & $-9.1 \pm 0.3$ & $-23.7 \pm 0.2$ & $144 \pm 5$ & $\cdots$ & 159;5;--;5 \\
Gaia DR3 6049420140306150912 & M8 & HSC2919 & 99.6 & 16:23:15.124 & -23:47:05.49 & $-6 \pm 1$ & $-24.9 \pm 0.9$ & $149 \pm 24$ & $\cdots$ & 160;5;--;5 \\
Gaia DR3 328529886789153664 & B9 & SCYA107 & 95.2 & 02:25:15.770 & +37:07:07.88 & $27.34 \pm 0.04$ & $-22.28 \pm 0.04$ & $168 \pm 1$ & $-0 \pm 4$ & 45;5;--;5 \\
Gaia DR3 3323888972925816960 & A3V & SCYA107 & 95.6 & 06:23:25.901 & +06:00:06.26 & $4.3 \pm 0.1$ & $-11.2 \pm 0.1$ & $219 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998302945440490496 & (F4.8) & SCYA107 & 99.2 & 23:48:26.020 & +57:39:30.93 & $18.71 \pm 0.01$ & $-1.87 \pm 0.01$ & $240.2 \pm 0.7$ & $-15.9 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 354121947637920128 & (F5.8) & SCYA107 & 99.7 & 02:28:45.735 & +46:59:17.28 & $23.35 \pm 0.02$ & $-19.22 \pm 0.02$ & $196.7 \pm 0.8$ & $-1 \pm 1$ & --;5;--;5 \\
Gaia DR3 426766749605147648 & (F5.9) & SCYA107 & 94.5 & 00:51:28.608 & +59:42:43.11 & $22.47 \pm 0.02$ & $-6.94 \pm 0.03$ & $231 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420609553215059328 & (G2.3) & SCYA107 & 97.8 & 00:10:28.521 & +55:09:34.36 & $19.05 \pm 0.01$ & $-4.28 \pm 0.01$ & $245.9 \pm 0.9$ & $-14.6 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 141556560096164736 & G5IV & SCYA107 & 99.2 & 02:52:24.764 & +37:28:51.38 & $24.73 \pm 0.03$ & $-23.20 \pm 0.03$ & $174.7 \pm 0.9$ & $1.0 \pm 0.5$ & 11;5;--;5 \\
Gaia DR3 3399806776193856000 & (G5.0) & SCYA107 & 96.2 & 05:52:32.727 & +20:22:09.02 & $6.12 \pm 0.04$ & $-15.77 \pm 0.02$ & $245 \pm 2$ & $23 \pm 4$ & --;5;--;5 \\
Gaia DR3 466861987304728832 & (G5.3) & SCYA107 & 90.2 & 03:17:35.508 & +63:07:32.28 & $20.15 \pm 0.02$ & $-19.29 \pm 0.02$ & $212.3 \pm 0.9$ & $-5 \pm 1$ & --;5;--;5 \\
Gaia DR3 493148870780757504 & (G6.7) & SCYA107 & 98.8 & 03:44:31.145 & +66:35:16.63 & $21.893 \pm 0.008$ & $-28.52 \pm 0.01$ & $158.0 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 198296033014062592 & (G9.4) & SCYA107 & 99.6 & 04:52:00.824 & +36:59:07.82 & $20.98 \pm 0.03$ & $-31.00 \pm 0.02$ & $143.2 \pm 0.4$ & $10 \pm 1$ & --;5;--;5 \\
Gaia DR3 340324725977183488 & (K0.2) & SCYA107 & 99.7 & 02:33:43.824 & +43:01:54.94 & $24.08 \pm 0.02$ & $-20.37 \pm 0.02$ & $189.8 \pm 0.6$ & $0 \pm 1$ & --;5;--;5 \\
Gaia DR3 185754964730060544 & (K0.5) & SCYA107 & 99.7 & 05:10:01.652 & +36:52:57.52 & $16.18 \pm 0.02$ & $-29.71 \pm 0.02$ & $157.8 \pm 0.5$ & $12 \pm 2$ & --;5;--;5 \\
Gaia DR3 3449145505067777152 & (K3.2) & SCYA107 & 95.7 & 05:30:05.489 & +33:32:06.32 & $10.05 \pm 0.02$ & $-28.47 \pm 0.02$ & $179.8 \pm 0.6$ & $14 \pm 2$ & --;5;--;5 \\
Gaia DR3 508021174301230976 & (K8.2) & SCYA107 & 99.7 & 01:59:42.441 & +60:35:30.13 & $23.01 \pm 0.03$ & $-12.78 \pm 0.03$ & $213 \pm 2$ & $-6 \pm 2$ & --;5;--;5 \\
Gaia DR3 512201964185443328 & (M1.5) & SCYA107 & 95.8 & 01:48:48.564 & +64:14:08.67 & $24.63 \pm 0.02$ & $-10.76 \pm 0.03$ & $205 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512604660319897344 & (M2.0) & SCYA107 & 98.4 & 01:28:35.245 & +63:15:58.73 & $23.26 \pm 0.03$ & $-9.35 \pm 0.03$ & $221 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3132379954614066304 & (M2.4) & SCYA107 & 97.8 & 06:44:50.588 & +05:42:25.37 & $2.18 \pm 0.07$ & $-10.29 \pm 0.07$ & $243 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519074152376199296 & (M2.5) & SCYA107 & 99.6 & 01:43:37.342 & +65:36:02.85 & $29.25 \pm 0.03$ & $-14.10 \pm 0.04$ & $171 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262680887019053312 & (M2.6) & SCYA107 & 93.1 & 05:11:07.351 & +51:27:25.86 & $17.76 \pm 0.03$ & $-47.61 \pm 0.02$ & $114.5 \pm 0.3$ & $-6 \pm 3$ & --;5;--;5 \\
Gaia DR3 137566947794577152 & (M2.8) & SCYA107 & 99.1 & 03:15:10.985 & +34:23:06.43 & $21.8 \pm 0.3$ & $-23.4 \pm 0.2$ & $189 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998667708422582528 & (M3.1) & SCYA107 & 99.9 & 23:40:23.797 & +57:21:20.39 & $20.06 \pm 0.07$ & $-1.72 \pm 0.06$ & $221 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418648814745477120 & (M3.3) & SCYA107 & 98.9 & 00:32:07.484 & +55:58:18.51 & $19.32 \pm 0.05$ & $-5.66 \pm 0.06$ & $242 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3325012532075863040 & (M3.4) & SCYA107 & 98.4 & 06:17:22.386 & +07:06:38.65 & $3.1 \pm 0.1$ & $-10.5 \pm 0.1$ & $279 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3115731836740727936 & (M3.4) & SCYA107 & 98.6 & 06:58:02.683 & +02:25:00.86 & $31.05 \pm 0.05$ & $-42.08 \pm 0.04$ & $106.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524387439239463040 & (M3.5) & SCYA107 & 93.8 & 00:54:48.535 & +65:38:28.98 & $22.52 \pm 0.05$ & $-6.25 \pm 0.06$ & $228 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 350155081484713600 & (M3.5) & SCYA107 & 94.0 & 01:44:28.019 & +43:27:12.17 & $34.30 \pm 0.04$ & $-22.56 \pm 0.03$ & $135.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993772648294802176 & (M3.5) & SCYA107 & 96.7 & 23:47:46.710 & +54:23:14.91 & $18.42 \pm 0.05$ & $-3.15 \pm 0.05$ & $246 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3349012946763336576 & (M3.6) & SCYA107 & 93.6 & 06:04:37.802 & +16:02:44.97 & $4.4 \pm 0.2$ & $-13.6 \pm 0.1$ & $281 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422403814452023936 & (M3.7) & SCYA107 & 95.3 & 00:15:18.397 & +57:25:22.15 & $18.84 \pm 0.07$ & $-4.30 \pm 0.08$ & $260 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188588681072796416 & (M3.8) & SCYA107 & 97.3 & 05:15:01.826 & +38:45:11.73 & $16.6 \pm 0.1$ & $-29.63 \pm 0.09$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 338396972855791232 & (M3.8) & SCYA107 & 99.7 & 02:33:33.342 & +41:08:49.86 & $26.76 \pm 0.06$ & $-23.10 \pm 0.07$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3400071449261539968 & (M3.9) & SCYA107 & 94.3 & 05:46:29.056 & +21:14:47.24 & $7.3 \pm 0.1$ & $-16.42 \pm 0.07$ & $251 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420922153815719424 & (M4.0) & SCYA107 & 92.2 & 00:03:29.283 & +56:14:42.66 & $17.52 \pm 0.10$ & $-3.52 \pm 0.09$ & $269 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519671904442395136 & (M4.2) & SCYA107 & 91.8 & 01:52:31.011 & +67:28:51.07 & $24.35 \pm 0.07$ & $-10.5 \pm 0.1$ & $206 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 357721164592501888 & (M4.2) & SCYA107 & 99.9 & 01:56:27.825 & +49:48:46.16 & $28.55 \pm 0.09$ & $-18.35 \pm 0.08$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525357208486637312 & (M4.3) & SCYA107 & 94.5 & 01:19:12.493 & +66:00:25.49 & $23.53 \pm 0.07$ & $-7.4 \pm 0.1$ & $219 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514571957197566208 & (M4.4) & SCYA107 & 97.9 & 02:14:16.314 & +62:23:58.19 & $21.14 \pm 0.08$ & $-13.1 \pm 0.1$ & $231 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 349857594869311232 & (M4.5) & SCYA107 & 99.8 & 01:55:55.157 & +45:19:23.38 & $26.28 \pm 0.10$ & $-18.56 \pm 0.09$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 392158143652139776 & (M4.6) & SCYA107 & 91.4 & 00:16:29.699 & +46:42:06.71 & $25.01 \pm 0.07$ & $-9.38 \pm 0.06$ & $190 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514069725204875776 & (M4.8) & SCYA107 & 99.9 & 02:27:02.747 & +62:50:38.15 & $28.9 \pm 0.1$ & $-21.4 \pm 0.2$ & $146 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420518877866820736 & (M4.9) & SCYA107 & 92.8 & 00:01:18.851 & +55:43:21.35 & $18.2 \pm 0.2$ & $-3.6 \pm 0.2$ & $269 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993039686354879744 & (M4.9) & SCYA107 & 99.4 & 23:43:07.743 & +52:46:50.87 & $19.40 \pm 0.07$ & $-3.23 \pm 0.07$ & $229 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431696714931678720 & (M5.0) & SCYA107 & 91.6 & 00:06:42.908 & +64:09:33.78 & $19.9 \pm 0.1$ & $-1.2 \pm 0.1$ & $251 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3132088476656147456 & (M5.1) & SCYA107 & 99.9 & 06:31:39.141 & +06:14:58.23 & $1.9 \pm 0.3$ & $-12.0 \pm 0.2$ & $239 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943920546272666240 & (M5.2) & SCYA107 & 91.4 & 23:50:03.781 & +50:24:01.47 & $19.8 \pm 0.2$ & $-4.8 \pm 0.2$ & $246 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3327974925637271424 & (M5.2) & SCYA107 & 98.1 & 06:28:45.470 & +10:54:09.85 & $2.8 \pm 0.3$ & $-11.3 \pm 0.3$ & $265 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5417463836400209024 & (M5.2) & SCYA107 & 91.8 & 10:22:55.717 & -40:13:26.79 & $8.0 \pm 0.1$ & $-26.6 \pm 0.2$ & $170 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3131634378351589504 & (M5.2) & SCYA107 & 99.7 & 06:27:13.092 & +05:23:20.63 & $2.3 \pm 0.3$ & $-10.6 \pm 0.2$ & $273 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 193977254421684864 & (M5.4) & SCYA107 & 97.6 & 05:24:15.844 & +40:01:41.31 & $17.7 \pm 0.3$ & $-48.7 \pm 0.2$ & $128 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 439154672236308736 & (M5.5) & SCYA107 & 98.1 & 03:00:57.136 & +48:50:26.26 & $29.3 \pm 0.5$ & $-25.4 \pm 0.4$ & $180 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353006836689150464 & (M5.5) & SCYA107 & 99.9 & 02:12:51.481 & +45:32:29.08 & $29.82 \pm 0.06$ & $-22.02 \pm 0.06$ & $157 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431342126733331712 & (M5.5) & SCYA107 & 96.6 & 00:12:38.555 & +63:10:18.43 & $19.6 \pm 0.3$ & $-3.3 \pm 0.4$ & $246 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 332207718824611456 & (M5.6) & SCYA107 & 96.6 & 02:10:24.491 & +38:06:53.52 & $27.7 \pm 0.1$ & $-21.4 \pm 0.1$ & $172 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3131998213622336256 & (M5.6) & SCYA107 & 99.6 & 06:30:11.331 & +05:47:29.81 & $2.0 \pm 0.2$ & $-10.2 \pm 0.2$ & $281 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3132070540872367488 & (M5.6) & SCYA107 & 99.9 & 06:29:30.881 & +06:04:35.05 & $2.1 \pm 0.2$ & $-11.7 \pm 0.1$ & $230 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211989831864819584 & (M5.7) & SCYA107 & 98.2 & 05:15:02.365 & +46:24:55.71 & $9.83 \pm 0.07$ & $-31.84 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3131836963368685184 & (M5.7) & SCYA107 & 99.8 & 06:36:07.757 & +05:31:33.31 & $1.6 \pm 0.5$ & $-10.6 \pm 0.4$ & $267 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 345093101748553984 & (M5.7) & SCYA107 & 97.3 & 02:08:56.099 & +40:23:43.66 & $31.86 \pm 0.05$ & $-22.86 \pm 0.06$ & $145.5 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 391490980613305856 & (M5.7) & SCYA107 & 98.7 & 00:34:47.878 & +49:56:01.86 & $23.1 \pm 0.1$ & $-9.0 \pm 0.1$ & $218 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 399838301091695488 & (M5.7) & SCYA107 & 99.8 & 01:28:27.472 & +47:33:40.71 & $24.35 \pm 0.08$ & $-14.22 \pm 0.07$ & $202 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3397515329540150528 & (M5.7) & SCYA107 & 96.4 & 05:37:34.041 & +17:46:46.86 & $6.9 \pm 0.1$ & $-17.13 \pm 0.06$ & $237 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353676507989765632 & (M5.7) & SCYA107 & 99.9 & 02:26:53.361 & +46:00:05.26 & $30.53 \pm 0.07$ & $-24.62 \pm 0.07$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474929688232303744 & (M5.8) & SCYA107 & 97.3 & 03:51:25.927 & +61:52:28.93 & $28.05 \pm 0.08$ & $-37.29 \pm 0.07$ & $118 \pm 1$ & $-11 \pm 7$ & --;5;--;5 \\
Gaia DR3 323125649698262912 & (M5.8) & SCYA107 & 90.0 & 01:35:22.525 & +39:54:30.74 & $28.79 \pm 0.09$ & $-18.67 \pm 0.06$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998302395684684160 & (M5.9) & SCYA107 & 91.8 & 23:47:59.716 & +57:36:58.11 & $19.2 \pm 0.1$ & $-3.0 \pm 0.1$ & $253 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 520147275722318208 & (M5.9) & SCYA107 & 97.2 & 01:45:06.690 & +69:08:46.96 & $25.55 \pm 0.03$ & $-12.62 \pm 0.03$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 504522184700585216 & (M5.9) & SCYA107 & 99.9 & 01:58:32.474 & +55:25:38.53 & $28.87 \pm 0.08$ & $-16.9 \pm 0.1$ & $178 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 516490536268734976 & (M5.9) & SCYA107 & 99.2 & 02:52:36.826 & +66:44:40.84 & $24.30 \pm 0.06$ & $-20.98 \pm 0.09$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 389112427724158976 & (M5.9) & SCYA107 & 92.6 & 00:32:30.603 & +46:07:34.49 & $26.5 \pm 0.1$ & $-11.4 \pm 0.1$ & $182 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 350028843805399936 & (M5.9) & SCYA107 & 98.5 & 01:53:37.193 & +45:24:34.27 & $35.10 \pm 0.07$ & $-21.83 \pm 0.05$ & $137 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 359343081683292544 & (M5.9) & SCYA107 & 99.9 & 02:03:05.929 & +51:03:10.18 & $30.5 \pm 0.1$ & $-20.4 \pm 0.1$ & $160 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 332748433730786048 & (M5.9) & SCYA107 & 96.7 & 02:17:14.129 & +39:22:26.92 & $30.3 \pm 0.2$ & $-21.9 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 266224273695561472 & (M5.9) & SCYA107 & 98.3 & 05:09:11.620 & +53:30:18.25 & $11.82 \pm 0.08$ & $-32.51 \pm 0.07$ & $178 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3133694279029083264 & (M6.0) & SCYA107 & 99.8 & 06:36:30.061 & +07:04:39.07 & $2.2 \pm 0.2$ & $-10.7 \pm 0.2$ & $269 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 413721284668228480 & (M6.0) & SCYA107 & 99.7 & 01:07:01.343 & +58:09:27.56 & $20.04 \pm 0.04$ & $-7.70 \pm 0.05$ & $235 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 403188233846704256 & (M6.0) & SCYA107 & 99.7 & 01:15:16.613 & +49:14:09.99 & $25.8 \pm 0.1$ & $-13.60 \pm 0.08$ & $195 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396767360817997824 & (M6.0) & SCYA107 & 94.4 & 01:25:56.181 & +43:57:10.83 & $24.4 \pm 0.2$ & $-13.4 \pm 0.1$ & $211 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262368320777226240 & (M6.0) & SCYA107 & 97.6 & 05:08:53.212 & +50:22:11.29 & $10.6 \pm 0.1$ & $-30.45 \pm 0.10$ & $190 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2209294205987513088 & (M6.0) & SCYA107 & 93.7 & 23:36:01.817 & +65:31:29.63 & $19.41 \pm 0.08$ & $-0.06 \pm 0.07$ & $232 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418090159761996032 & (M6.0) & SCYA107 & 99.6 & 00:31:44.521 & +54:32:11.48 & $19.92 \pm 0.03$ & $-5.88 \pm 0.04$ & $239 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3414832053560907392 & (M6.0) & SCYA107 & 91.0 & 05:21:48.701 & +23:02:25.13 & $12.8 \pm 0.1$ & $-30.93 \pm 0.09$ & $164 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 341329439086102016 & (M6.0) & SCYA107 & 99.9 & 02:33:55.901 & +44:47:52.51 & $24.2 \pm 0.1$ & $-19.9 \pm 0.1$ & $194 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 342863979361184640 & (M6.0) & SCYA107 & 90.2 & 01:58:18.490 & +37:40:39.28 & $29.27 \pm 0.10$ & $-21.00 \pm 0.09$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420985444454092288 & (M6.0) & SCYA107 & 96.7 & 00:06:50.341 & +56:22:34.04 & $18.9 \pm 0.1$ & $-3.9 \pm 0.1$ & $255 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404260876158555136 & (M6.0) & SCYA107 & 99.8 & 01:05:52.423 & +50:33:46.27 & $28.1 \pm 0.2$ & $-13.3 \pm 0.2$ & $178 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 138762701048760704 & (M6.0) & SCYA107 & 99.6 & 03:08:43.560 & +36:18:31.21 & $24.4 \pm 0.2$ & $-24.8 \pm 0.1$ & $182 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444833954735285760 & (M6.0) & SCYA107 & 93.8 & 03:35:13.277 & +53:48:24.46 & $17.3 \pm 0.2$ & $-18.8 \pm 0.2$ & $246 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 406045284749433856 & (M6.1) & SCYA107 & 99.9 & 01:47:31.456 & +50:41:20.49 & $27.6 \pm 0.2$ & $-16.5 \pm 0.2$ & $180 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430281849627195136 & (M6.1) & SCYA107 & 96.8 & 00:37:03.949 & +61:54:55.69 & $20.1 \pm 0.4$ & $-4.2 \pm 0.5$ & $264 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4182099751646491904 & (M6.1) & SCYA107 & 97.3 & 19:40:07.992 & -15:04:49.35 & $26.3 \pm 0.3$ & $-13.9 \pm 0.3$ & $191 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527359380506399488 & (M6.4) & SCYA107 & 99.4 & 00:30:44.748 & +65:23:35.25 & $22.4 \pm 0.4$ & $-3.8 \pm 0.4$ & $224 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353009787331211648 & (M6.6) & SCYA107 & 99.2 & 02:12:49.711 & +45:33:37.27 & $23.3 \pm 0.3$ & $-18.1 \pm 0.3$ & $188 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 399861730137754240 & (M6.6) & SCYA107 & 99.5 & 01:27:35.428 & +47:47:14.66 & $23.9 \pm 0.2$ & $-14.2 \pm 0.2$ & $201 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997783563634013952 & (M6.7) & SCYA107 & 98.9 & 23:38:47.520 & +56:17:10.40 & $19.6 \pm 0.4$ & $-1.9 \pm 0.3$ & $247 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 338597633725926656 & (M7.0) & SCYA107 & 99.5 & 02:33:55.218 & +42:05:24.57 & $31.2 \pm 0.3$ & $-24.7 \pm 0.3$ & $152 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474924529972939008 & (M7.2) & SCYA107 & 99.1 & 03:48:23.413 & +61:45:52.58 & $27.0 \pm 0.4$ & $-37.3 \pm 0.4$ & $124 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459666199091042816 & (M7.2) & SCYA107 & 99.5 & 02:57:02.071 & +55:40:19.69 & $33.7 \pm 0.3$ & $-32.7 \pm 0.3$ & $117 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3130553837595442816 & (M7.4) & SCYA107 & 99.5 & 06:33:07.502 & +04:30:47.97 & $2.3 \pm 0.4$ & $-9.9 \pm 0.4$ & $279 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 341494262749591424 & (M7.6) & SCYA107 & 99.8 & 02:28:36.262 & +45:12:12.01 & $26.4 \pm 0.4$ & $-21.7 \pm 0.4$ & $187 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 398482427160506496 & (M7.7) & SCYA107 & 97.2 & 01:20:00.818 & +47:18:37.84 & $32.7 \pm 0.1$ & $-18.7 \pm 0.1$ & $152 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4884288627793155200 & F4:V & HSC1710 & 96.7 & 04:19:20.122 & -31:34:35.60 & $10.05 \pm 0.01$ & $19.78 \pm 0.01$ & $134.4 \pm 0.2$ & $26.0 \pm 0.3$ & 86;5;--;5 \\
Gaia DR3 1827581564540825600 & (M5.3) & HSC1710 & 97.0 & 19:48:10.998 & +22:17:43.05 & $14.3 \pm 0.2$ & $8.7 \pm 0.2$ & $144 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4572574469979612928 & (M5.9) & HSC1710 & 92.5 & 16:55:35.479 & +24:14:55.31 & $7.5 \pm 0.1$ & $10.1 \pm 0.1$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4887189929741674240 & (M6.7) & HSC1710 & 98.8 & 04:03:41.662 & -30:04:15.89 & $14.56 \pm 0.09$ & $16.0 \pm 0.1$ & $146 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5195423132526083840 & (K6.3) & HSC2407 & 96.2 & 08:51:13.734 & -81:48:41.49 & $-1.17 \pm 0.01$ & $-2.05 \pm 0.01$ & $126.4 \pm 0.2$ & $-1 \pm 2$ & --;5;--;5 \\
Gaia DR3 5486086113731951744 & (M2.9) & HSC2407 & 95.4 & 07:29:25.513 & -57:33:24.31 & $-2.09 \pm 0.05$ & $1.65 \pm 0.06$ & $181 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271409973102254592 & (M3.3) & HSC2407 & 95.0 & 08:11:52.713 & -67:04:02.64 & $-1.36 \pm 0.04$ & $0.89 \pm 0.03$ & $160.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5194485833222696448 & (M5.6) & HSC2407 & 97.4 & 07:57:23.603 & -83:13:12.79 & $-1.2 \pm 0.1$ & $-1.73 \pm 0.10$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5262833743748275712 & (M6.5) & HSC2407 & 92.3 & 07:07:49.003 & -73:45:14.39 & $-3.0 \pm 0.4$ & $-0.4 \pm 0.4$ & $111 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271332487594522752 & (M7.4) & HSC2407 & 93.8 & 08:14:31.469 & -67:37:31.69 & $-1.1 \pm 0.2$ & $1.0 \pm 0.2$ & $155 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4622931346616488576 & A3m & OCT & 90.6 & 04:31:09.833 & -78:37:57.99 & $-1.74 \pm 0.02$ & $25.25 \pm 0.02$ & $131.3 \pm 0.3$ & $3 \pm 2$ & --;5;--;5 \\
Gaia DR3 4875446630161458944 & A3III-IV & OCT & 99.4 & 05:00:24.316 & -31:48:47.97 & $-4.67 \pm 0.02$ & $17.24 \pm 0.02$ & $129.8 \pm 0.4$ & $15.3 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 2962875599943304448 & A4V & OCT & 96.2 & 05:16:30.533 & -21:05:59.85 & $-6.3 \pm 0.2$ & $15.3 \pm 0.3$ & $108 \pm 4$ & $\cdots$ & 132;5;--;5 \\
Gaia DR3 5083410492822239232 & (G0.9) & OCT & 98.3 & 04:02:05.635 & -23:42:01.56 & $3.24 \pm 0.02$ & $15.35 \pm 0.02$ & $113.1 \pm 0.2$ & $18.1 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 3174200600927743232 & (G4.5) & OCT & 97.2 & 04:33:04.770 & -14:52:13.92 & $-0.77 \pm 0.01$ & $10.98 \pm 0.01$ & $124.7 \pm 0.3$ & $18.4 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 4767364018675460864 & (G5.3) & OCT & 97.0 & 05:48:38.083 & -56:18:11.37 & $-9.18 \pm 0.01$ & $18.29 \pm 0.02$ & $154.5 \pm 0.3$ & $12 \pm 2$ & --;5;--;5 \\
Gaia DR3 2978962898164765056 & (G9.9) & OCT & 98.2 & 04:38:35.072 & -17:56:44.35 & $-1.21 \pm 0.01$ & $12.89 \pm 0.01$ & $124.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5576333302287788672 & (K2.6) & OCT & 98.2 & 06:47:27.871 & -38:49:48.18 & $-17.8 \pm 0.4$ & $11.8 \pm 0.5$ & $144 \pm 8$ & $15.1 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 2957857909908915200 & (K2.9) & OCT & 94.9 & 05:21:00.126 & -25:00:17.09 & $-6.252 \pm 0.009$ & $12.88 \pm 0.01$ & $152.2 \pm 0.3$ & $17 \pm 6$ & --;5;--;5 \\
Gaia DR3 4769484255050249600 & (K4.2) & OCT & 99.3 & 05:25:28.381 & -56:03:40.09 & $-8.97 \pm 0.01$ & $22.99 \pm 0.01$ & $125.3 \pm 0.1$ & $10 \pm 1$ & --;5;--;5 \\
Gaia DR3 4756280494803584256 & (M0.2) & OCT & 98.7 & 05:46:04.768 & -64:07:05.88 & $-15.44 \pm 0.01$ & $26.24 \pm 0.01$ & $111.0 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5091783823622415488 & (M1.3) & OCT & 99.3 & 04:20:13.619 & -20:12:29.12 & $-0.52 \pm 0.01$ & $14.98 \pm 0.01$ & $105.7 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5568154177024175744 & (M1.6) & OCT & 97.1 & 06:14:46.093 & -44:29:43.51 & $-18.15 \pm 0.01$ & $18.44 \pm 0.02$ & $122.2 \pm 0.2$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 5091783823622415872 & (M1.7) & OCT & 99.3 & 04:20:13.343 & -20:12:31.26 & $0.26 \pm 0.01$ & $15.08 \pm 0.01$ & $105.7 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5490334764100430720 & (M2.6) & OCT & 93.5 & 07:10:47.377 & -55:26:30.37 & $-20.88 \pm 0.04$ & $16.02 \pm 0.04$ & $144.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3192704797508089728 & (M3.5) & OCT & 99.0 & 04:19:47.067 & -08:34:44.33 & $-1.93 \pm 0.03$ & $7.06 \pm 0.02$ & $112.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2888998451597939584 & (M3.5) & OCT & 97.5 & 05:48:09.165 & -33:35:59.13 & $-6.57 \pm 0.04$ & $14.35 \pm 0.05$ & $152.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4767364018674944896 & (M3.7) & OCT & 98.7 & 05:48:39.007 & -56:18:10.18 & $-9.38 \pm 0.03$ & $17.94 \pm 0.04$ & $155.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4794490757238252032 & (M3.8) & OCT & 99.5 & 05:47:42.594 & -49:14:39.94 & $-14.32 \pm 0.03$ & $22.13 \pm 0.03$ & $117.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5481143912043019904 & (M3.8) & OCT & 99.2 & 06:17:44.031 & -61:27:28.55 & $-15.04 \pm 0.04$ & $19.73 \pm 0.04$ & $136.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5479061093423101440 & (M3.9) & OCT & 97.0 & 06:49:29.570 & -61:40:50.85 & $-15.14 \pm 0.03$ & $17.21 \pm 0.04$ & $142.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2906181069560994176 & (M4.0) & OCT & 99.6 & 05:20:56.176 & -30:02:36.23 & $-7.42 \pm 0.03$ & $15.67 \pm 0.04$ & $130.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4798727175540883712 & (M4.2) & OCT & 98.6 & 05:34:26.213 & -47:13:44.16 & $-10.80 \pm 0.04$ & $18.41 \pm 0.05$ & $136.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4821063926057974528 & (M4.2) & OCT & 99.7 & 05:13:13.074 & -36:17:51.85 & $-8.11 \pm 0.03$ & $18.89 \pm 0.04$ & $120.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2961651602981968896 & (M4.7) & OCT & 98.9 & 05:14:55.471 & -22:26:43.22 & $-9.69 \pm 0.02$ & $16.27 \pm 0.02$ & $101.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5283695606797809664 & (M4.8) & OCT & 97.3 & 06:28:13.191 & -66:04:19.40 & $-12.18 \pm 0.04$ & $17.38 \pm 0.04$ & $154.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4659412661427516672 & (M5.0) & OCT & 92.3 & 05:45:55.874 & -67:28:42.03 & $-8.51 \pm 0.07$ & $21.79 \pm 0.07$ & $133.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4882655337629782912 & (M5.1) & OCT & 99.5 & 04:17:37.052 & -32:47:43.04 & $0.36 \pm 0.05$ & $21.28 \pm 0.06$ & $103.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2965317752708102272 & (M5.2) & OCT & 93.8 & 05:40:48.370 & -20:25:09.10 & $-11.3 \pm 0.4$ & $13.6 \pm 0.5$ & $130 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920376451872953216 & (M5.5) & OCT & 98.8 & 06:41:20.681 & -26:05:36.65 & $-15.21 \pm 0.03$ & $7.85 \pm 0.04$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4803954906654698368 & (M5.5) & OCT & 97.6 & 05:52:31.753 & -42:11:00.66 & $-6.46 \pm 0.06$ & $16.19 \pm 0.06$ & $168 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4762215383679003136 & (M5.6) & OCT & 93.5 & 05:03:37.229 & -58:58:26.71 & $-2.71 \pm 0.06$ & $21.51 \pm 0.06$ & $137.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4651168140957702912 & (M5.7) & OCT & 97.9 & 05:17:54.585 & -73:18:33.90 & $-6.59 \pm 0.05$ & $22.81 \pm 0.05$ & $146.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2959394649207328768 & (M5.7) & OCT & 91.2 & 05:03:39.894 & -25:10:42.85 & $-3.2 \pm 0.5$ & $10.5 \pm 0.6$ & $140 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4840397223124122624 & (M5.7) & OCT & 96.6 & 04:17:37.647 & -42:09:49.57 & $-6.10 \pm 0.04$ & $27.29 \pm 0.05$ & $89.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4786577434614757248 & (M5.7) & OCT & 99.5 & 04:43:27.062 & -48:02:14.04 & $-3.67 \pm 0.06$ & $23.03 \pm 0.07$ & $121.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2992930230594621696 & (M5.8) & OCT & 92.6 & 06:08:30.285 & -16:08:10.66 & $-12.7 \pm 0.3$ & $8.7 \pm 0.4$ & $151 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5554407120580243584 & (M5.8) & OCT & 98.0 & 06:04:32.219 & -47:58:56.55 & $-9.02 \pm 0.09$ & $15.97 \pm 0.10$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4763045721116581760 & (M5.9) & OCT & 99.5 & 05:14:48.359 & -57:57:04.19 & $-7.83 \pm 0.05$ & $23.92 \pm 0.05$ & $123.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4806333798843849600 & (M5.9) & OCT & 95.4 & 05:31:45.712 & -41:31:34.82 & $-3.35 \pm 0.10$ & $21.5 \pm 0.1$ & $136 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4663663472126320768 & (M5.9) & OCT & 98.1 & 05:16:35.076 & -65:02:06.24 & $-5.6 \pm 0.1$ & $21.3 \pm 0.1$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5283695606795066496 & (M5.9) & OCT & 94.0 & 06:28:13.260 & -66:04:20.82 & $-11.4 \pm 0.1$ & $16.78 \pm 0.07$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500506999002620160 & (M6.0) & OCT & 99.5 & 06:13:38.120 & -53:23:30.74 & $-15.31 \pm 0.04$ & $19.83 \pm 0.04$ & $129.8 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5044765614042394112 & (M6.0) & OCT & 98.4 & 03:08:47.623 & -38:50:35.22 & $12.04 \pm 0.04$ & $21.83 \pm 0.06$ & $105.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4812228216257256960 & (M6.0) & OCT & 98.2 & 05:08:41.976 & -43:47:08.36 & $-8.83 \pm 0.03$ & $27.07 \pm 0.03$ & $104.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5490334661021216000 & (M6.0) & OCT & 93.5 & 07:10:47.191 & -55:26:36.18 & $-20.83 \pm 0.06$ & $16.17 \pm 0.06$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4795513745433359360 & (M6.0) & OCT & 99.5 & 05:37:46.365 & -48:28:22.19 & $-10.01 \pm 0.06$ & $18.83 \pm 0.06$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2967967232132331520 & (M6.0) & OCT & 98.8 & 05:24:07.218 & -21:18:56.73 & $-11.88 \pm 0.03$ & $13.02 \pm 0.04$ & $115.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261172592133159168 & (M6.0) & OCT & 96.5 & 06:45:41.413 & -75:05:00.53 & $-15.28 \pm 0.04$ & $18.46 \pm 0.04$ & $142.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4765573601427751936 & (M6.0) & OCT & 98.2 & 05:55:58.645 & -57:13:33.11 & $-10.5 \pm 0.1$ & $17.5 \pm 0.1$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5478534186835147264 & (M6.0) & OCT & 98.0 & 06:35:16.914 & -61:14:38.39 & $-18.0 \pm 0.2$ & $18.3 \pm 0.2$ & $136 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2885452767116772352 & (M6.0) & OCT & 99.4 & 06:14:45.019 & -35:51:06.51 & $-14.8 \pm 0.2$ & $15.5 \pm 0.2$ & $144 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4809971846598228480 & (M6.0) & OCT & 99.6 & 05:04:41.235 & -46:53:14.15 & $-8.65 \pm 0.05$ & $25.19 \pm 0.05$ & $104.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2983986566791380096 & (M6.0) & OCT & 93.7 & 05:24:49.568 & -15:25:04.97 & $-5.53 \pm 0.07$ & $9.74 \pm 0.07$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4894903240032171520 & (M6.0) & OCT & 99.4 & 04:42:05.123 & -24:04:43.09 & $-5.34 \pm 0.03$ & $16.64 \pm 0.03$ & $103.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3174575431313651584 & (M6.0) & OCT & 98.7 & 04:40:13.712 & -13:41:31.68 & $-3.25 \pm 0.05$ & $10.09 \pm 0.05$ & $119.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5062561965653349504 & (M6.0) & OCT & 99.4 & 02:34:48.877 & -33:30:43.23 & $20.81 \pm 0.03$ & $29.19 \pm 0.05$ & $68.9 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4812699906746332672 & (M6.0) & OCT & 96.8 & 05:12:53.791 & -42:50:39.48 & $-9.2 \pm 0.4$ & $19.1 \pm 0.4$ & $120 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1282487271925267456 & (M6.0) & OCT & 99.0 & 14:42:15.037 & +29:25:01.88 & $-14.8 \pm 0.1$ & $16.2 \pm 0.1$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4773747641450533760 & (M6.0) & OCT & 99.5 & 05:10:26.757 & -49:10:10.85 & $-6.29 \pm 0.10$ & $20.4 \pm 0.1$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2988000402708076928 & (M6.0) & OCT & 98.9 & 05:04:18.626 & -13:06:40.18 & $-10.42 \pm 0.10$ & $10.11 \pm 0.08$ & $102 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4800665919481922816 & (M6.1) & OCT & 99.6 & 05:15:45.347 & -43:14:50.40 & $-8.2 \pm 0.2$ & $19.9 \pm 0.2$ & $128 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4747521128031977728 & (M6.1) & OCT & 92.5 & 03:08:48.229 & -51:38:30.67 & $16.9 \pm 0.1$ & $30.8 \pm 0.1$ & $92.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4789812816299187200 & (M6.1) & OCT & 99.4 & 04:39:30.566 & -46:34:07.31 & $-2.64 \pm 0.10$ & $27.3 \pm 0.1$ & $104.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4774378421823677184 & (M6.1) & OCT & 96.7 & 04:38:14.668 & -57:25:39.11 & $0.15 \pm 0.10$ & $23.0 \pm 0.1$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3207822768855112704 & (M6.1) & OCT & 93.0 & 05:09:15.058 & -07:21:58.47 & $-9.6 \pm 0.2$ & $4.7 \pm 0.1$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2884001514847135744 & (M6.3) & OCT & 99.1 & 06:00:41.319 & -38:27:02.39 & $-13.5 \pm 0.2$ & $14.4 \pm 0.2$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5482733084301138944 & (M6.5) & OCT & 99.1 & 06:26:53.050 & -59:18:09.48 & $-15.5 \pm 0.2$ & $19.6 \pm 0.3$ & $133 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4899336509571368704 & (M6.6) & OCT & 97.2 & 04:23:52.214 & -21:09:00.57 & $-2.0 \pm 0.5$ & $16.5 \pm 0.5$ & $117 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4799008375638701568 & (M6.6) & OCT & 97.7 & 05:28:51.440 & -46:28:16.01 & $-8.33 \pm 0.09$ & $19.49 \pm 0.09$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4795321983733630720 & (M6.6) & OCT & 99.6 & 05:42:13.619 & -48:33:17.51 & $-11.9 \pm 0.2$ & $20.8 \pm 0.2$ & $123 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5087242217827900672 & (M6.6) & OCT & 97.5 & 03:45:16.883 & -23:06:28.65 & $6.5 \pm 0.1$ & $14.9 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2957957346994434688 & (M7.3) & OCT & 98.6 & 05:22:14.503 & -24:43:44.60 & $-7.3 \pm 0.1$ & $15.0 \pm 0.2$ & $129 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4794096612384074752 & (M7.3) & OCT & 98.9 & 05:58:22.708 & -50:50:16.11 & $-14.2 \pm 0.2$ & $19.0 \pm 0.2$ & $138 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4769067845084550656 & (M7.3) & OCT & 98.2 & 05:37:23.545 & -53:00:52.78 & $-11.8 \pm 0.2$ & $26.6 \pm 0.2$ & $102 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2914001204279074816 & (M7.3) & OCT & 98.4 & 05:51:30.942 & -26:06:08.87 & $-9.6 \pm 0.6$ & $12.2 \pm 0.7$ & $149 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4758884134029060992 & (M8.3) & OCT & 98.8 & 05:52:23.829 & -59:59:05.29 & $-10.7 \pm 0.3$ & $19.6 \pm 0.3$ & $153 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5608704921775922816 & (M8.5) & OCT & 94.1 & 06:56:04.726 & -29:22:38.77 & $-18.2 \pm 0.8$ & $8.5 \pm 1.0$ & $173 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4817342938189658752 & (M9.0) & OCT & 99.1 & 05:02:43.020 & -38:48:47.28 & $-5.8 \pm 0.3$ & $19.5 \pm 0.4$ & $116 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3355495190583836160 & (M5.8) & SCYA108 & 93.6 & 06:30:23.290 & +13:05:15.80 & $-7.28 \pm 0.05$ & $-5.44 \pm 0.04$ & $138.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 37422844619082752 & (M7.3) & HSC1373 & 94.9 & 03:41:50.924 & +12:23:02.43 & $6.86 \pm 0.09$ & $-7.81 \pm 0.07$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4061222741962799232 & (M4.6) & OCSN99 & 91.3 & 17:30:14.352 & -27:48:44.64 & $-7.6 \pm 0.1$ & $-47.07 \pm 0.07$ & $141 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5989915563150713984 & (M6.4) & OCSN99 & 93.5 & 16:13:59.593 & -46:58:30.51 & $-14.0 \pm 0.3$ & $-39.4 \pm 0.2$ & $163 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5992285285592002048 & (M6.6) & OCSN99 & 90.3 & 16:22:11.843 & -43:02:52.30 & $-13.4 \pm 0.5$ & $-38.9 \pm 0.3$ & $163 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5305788746790214016 & (M6.2) & PL8 & 97.6 & 09:32:45.218 & -57:47:43.70 & $-16 \pm 1$ & $11 \pm 1$ & $178 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297665348703645312 & (M8.4) & PL8 & 91.1 & 08:43:48.545 & -63:45:26.79 & $-12.4 \pm 0.7$ & $17.3 \pm 0.6$ & $172 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3330381520371988608 & (M3.7) & HSC1542 & 96.7 & 06:10:48.245 & +11:32:27.91 & $-1.85 \pm 0.05$ & $-12.40 \pm 0.04$ & $89.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3157429578274318976 & (M4.4) & HSC1542 & 93.0 & 06:52:32.737 & +08:38:02.41 & $-6.7 \pm 0.8$ & $-8.3 \pm 0.7$ & $128 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4414391988401941760 & (M5.2) & HSC1542 & 91.7 & 15:25:02.266 & -02:44:04.64 & $-6.4 \pm 0.3$ & $-0.3 \pm 0.2$ & $123 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4196139553067315712 & (M5.9) & HSC1542 & 97.8 & 20:00:26.893 & -06:30:44.37 & $7.45 \pm 0.06$ & $-14.40 \pm 0.04$ & $111.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3397537663369969664 & (M6.0) & HSC1542 & 95.1 & 05:38:01.523 & +18:01:24.03 & $5.36 \pm 0.06$ & $-12.04 \pm 0.04$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3126015672072908032 & (M6.3) & HSC1542 & 90.1 & 06:43:05.443 & +01:52:13.72 & $-10.1 \pm 0.8$ & $0.1 \pm 0.6$ & $109 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3324233704181571840 & (M7.5) & HSC1542 & 95.7 & 06:28:35.300 & +06:17:48.54 & $-5.4 \pm 0.9$ & $-6.4 \pm 0.8$ & $117 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3326768078485547008 & (M8.2) & HSC1542 & 92.4 & 06:36:52.136 & +09:20:28.45 & $-3 \pm 1$ & $-5.5 \pm 0.9$ & $141 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6242376768771255168 & M8.5 & OCSN96 & 99.9 & 16:04:52.070 & -23:15:16.44 & $-11.6 \pm 0.7$ & $-24.9 \pm 0.4$ & $151 \pm 15$ & $\cdots$ & 159;5;--;5 \\
Gaia DR3 4800353559396849280 & A2IV & HSC1923 & 99.4 & 05:21:29.831 & -44:22:24.26 & $-20.78 \pm 0.02$ & $11.76 \pm 0.02$ & $137.1 \pm 0.3$ & $18.2 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 4735488008354256512 & (F8.8) & HSC1923 & 98.7 & 03:10:39.791 & -52:02:28.62 & $-3.87 \pm 0.01$ & $22.92 \pm 0.02$ & $112.0 \pm 0.2$ & $17.9 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 4774904538137389952 & (G8.3) & HSC1923 & 93.5 & 04:41:18.251 & -56:23:42.87 & $-18.50 \pm 0.02$ & $21.31 \pm 0.02$ & $119.4 \pm 0.2$ & $16.8 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 4827568499408691200 & (M2.6) & HSC1923 & 98.5 & 05:17:06.792 & -30:52:13.43 & $-14.12 \pm 0.03$ & $5.57 \pm 0.03$ & $166.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4822312180992988544 & (M2.7) & HSC1923 & 99.7 & 05:20:05.246 & -36:24:19.41 & $-19.17 \pm 0.03$ & $7.95 \pm 0.03$ & $141.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4796088210194708864 & (M3.0) & HSC1923 & 98.3 & 05:40:52.478 & -46:51:51.28 & $-18.59 \pm 0.04$ & $10.46 \pm 0.04$ & $158.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4798358422531793408 & (M4.1) & HSC1923 & 94.2 & 05:14:23.943 & -46:38:26.71 & $-16.22 \pm 0.04$ & $13.05 \pm 0.05$ & $144.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5116787577030635008 & (M4.2) & HSC1923 & 96.1 & 02:20:50.446 & -27:27:00.19 & $5.04 \pm 0.04$ & $7.53 \pm 0.04$ & $99.2 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4879059659729193728 & (M4.2) & HSC1923 & 99.5 & 04:35:50.284 & -29:02:33.06 & $-16.92 \pm 0.04$ & $6.10 \pm 0.04$ & $121.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4825681462577981056 & (M5.5) & HSC1923 & 98.6 & 05:14:00.841 & -35:05:05.65 & $-18.90 \pm 0.04$ & $7.97 \pm 0.04$ & $132.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2962686346502299008 & (M5.9) & HSC1923 & 99.7 & 05:09:04.248 & -21:40:34.32 & $-13.84 \pm 0.04$ & $1.40 \pm 0.06$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4820270697137875456 & (M6.0) & HSC1923 & 99.2 & 05:07:55.333 & -39:04:25.87 & $-19.93 \pm 0.04$ & $10.36 \pm 0.05$ & $130.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4818610400219959936 & (M6.0) & HSC1923 & 97.3 & 04:50:59.584 & -37:22:11.49 & $-13.24 \pm 0.05$ & $9.40 \pm 0.06$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2956704006815029120 & (M6.0) & HSC1923 & 97.4 & 05:24:45.812 & -26:37:27.96 & $-13.6 \pm 0.1$ & $3.4 \pm 0.1$ & $181 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4678775301672773504 & (M6.0) & HSC1923 & 92.1 & 04:24:57.744 & -59:34:14.15 & $-15.05 \pm 0.09$ & $22.75 \pm 0.08$ & $121.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4813059687566198272 & (M6.0) & HSC1923 & 97.5 & 05:06:52.552 & -41:27:47.84 & $-15.08 \pm 0.05$ & $10.66 \pm 0.06$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4864616333251273472 & (M6.1) & HSC1923 & 97.6 & 04:37:52.220 & -38:58:20.42 & $-12.0 \pm 0.1$ & $11.1 \pm 0.2$ & $139 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4849628550950748032 & (M6.9) & HSC1923 & 92.4 & 03:23:01.876 & -41:39:51.77 & $-3.2 \pm 0.2$ & $16.5 \pm 0.4$ & $109 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2960186087123277568 & (M8.4) & HSC1923 & 98.7 & 05:01:34.735 & -24:41:03.51 & $-13.21 \pm 0.08$ & $2.5 \pm 0.1$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 30604218964389632 & (G5.2) & HSC1630 & 97.8 & 03:10:12.540 & +14:36:02.57 & $-3.07 \pm 0.02$ & $-24.00 \pm 0.02$ & $107.6 \pm 0.2$ & $18.8 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 3216046432932635136 & (M2.2) & HSC1630 & 93.0 & 05:38:04.180 & -03:04:07.30 & $-19.49 \pm 0.03$ & $-8.17 \pm 0.03$ & $132.9 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5278402725320419328 & (M2.5) & HSC1630 & 98.0 & 06:22:44.384 & -70:59:59.39 & $-15.98 \pm 0.04$ & $-12.11 \pm 0.04$ & $141.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3278080604094520320 & (M2.8) & HSC1630 & 91.9 & 03:44:04.925 & +07:29:54.84 & $-8.23 \pm 0.03$ & $-18.87 \pm 0.03$ & $111.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 11417607916457088 & (M3.7) & HSC1630 & 95.7 & 03:35:46.021 & +07:57:40.45 & $-3.98 \pm 0.07$ & $-13.50 \pm 0.06$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3129996522642106240 & (M3.8) & HSC1630 & 99.6 & 06:56:19.034 & +07:01:20.63 & $-19.0 \pm 0.2$ & $-11.4 \pm 0.1$ & $155 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 16001746770401664 & (M3.9) & HSC1630 & 93.8 & 03:23:54.474 & +10:53:27.39 & $-5.88 \pm 0.09$ & $-18.75 \pm 0.07$ & $112 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3216237056464331648 & (M5.5) & HSC1630 & 97.6 & 05:41:51.569 & -02:46:38.62 & $-14.3 \pm 0.3$ & $-5.8 \pm 0.3$ & $189 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3231420281251993600 & (M5.7) & HSC1630 & 93.7 & 04:51:54.224 & +00:41:52.67 & $-10.6 \pm 0.3$ & $-7.5 \pm 0.2$ & $171 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 35695065175228160 & (M6.0) & HSC1630 & 93.1 & 03:00:42.266 & +18:07:17.38 & $-0.91 \pm 0.07$ & $-23.25 \pm 0.06$ & $116.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 55204352822733056 & (M6.0) & HSC1630 & 96.4 & 03:18:12.619 & +16:02:37.28 & $-3.46 \pm 0.09$ & $-21.27 \pm 0.07$ & $119.2 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 15362891859610496 & (M6.1) & HSC1630 & 92.5 & 03:13:01.322 & +10:29:56.56 & $-4.1 \pm 0.2$ & $-16.4 \pm 0.1$ & $116 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 16150623221266048 & (M6.2) & HSC1630 & 95.7 & 03:19:54.357 & +10:54:29.00 & $-3.0 \pm 0.3$ & $-17.6 \pm 0.2$ & $123 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3215640850581762176 & (M8.3) & HSC1630 & 95.1 & 05:35:58.449 & -04:26:41.63 & $-15.0 \pm 0.8$ & $-5.5 \pm 0.7$ & $172 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3518767204106837760 & (M1.3) & CRIUS85 & 96.8 & 12:04:39.823 & -19:30:48.18 & $-27.64 \pm 0.05$ & $-16.46 \pm 0.04$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3560836718009805952 & (M2.7) & CRIUS85 & 96.0 & 11:36:31.403 & -14:40:28.30 & $-25.85 \pm 0.07$ & $-10.54 \pm 0.05$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3558966998486056576 & (M4.1) & CRIUS85 & 96.4 & 11:20:21.565 & -15:50:05.18 & $-31.3 \pm 0.1$ & $-13.02 \pm 0.09$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3560214188269668096 & (M5.8) & CRIUS85 & 99.0 & 11:27:18.066 & -15:57:59.22 & $-30.13 \pm 0.07$ & $-14.41 \pm 0.05$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3560020124466953600 & (M6.0) & CRIUS85 & 97.9 & 11:16:33.103 & -14:55:29.86 & $-34.3 \pm 0.1$ & $-14.83 \pm 0.07$ & $141 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3514429836892417024 & (M6.1) & CRIUS85 & 94.8 & 12:15:32.673 & -21:32:29.73 & $-31.3 \pm 0.3$ & $-23.5 \pm 0.3$ & $123 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3488732596589085056 & (M6.3) & CRIUS85 & 95.9 & 12:16:02.493 & -24:50:09.31 & $-28.4 \pm 0.3$ & $-19.0 \pm 0.3$ & $146 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2004792469235959296 & (K9.8) & HSC758 & 92.9 & 22:20:14.278 & +53:53:42.19 & $22.78 \pm 0.08$ & $3.19 \pm 0.07$ & $143 \pm 1$ & $-19 \pm 3$ & --;5;--;5 \\
Gaia DR3 2197817851510690304 & (M6.8) & HSC758 & 99.9 & 22:02:34.247 & +55:15:33.06 & $24.1 \pm 0.2$ & $4.3 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2199487455622213632 & (M7.1) & HSC758 & 99.6 & 22:08:47.973 & +58:00:34.86 & $22.8 \pm 0.5$ & $4.8 \pm 0.4$ & $141 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2174058470388182272 & (M7.3) & HSC758 & 98.9 & 21:53:10.654 & +55:12:16.16 & $22.0 \pm 0.6$ & $3.8 \pm 0.5$ & $157 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202103799535919488 & (M4.6) & GRTAUS2 & 90.0 & 09:44:26.706 & -79:20:03.37 & $-2.6 \pm 0.2$ & $-1.0 \pm 0.1$ & $164 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3010995691970200960 & (M7.4) & GRTAUS2 & 94.7 & 05:46:34.205 & -10:48:40.37 & $-4.3 \pm 0.6$ & $0.0 \pm 0.6$ & $161 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6669646261465081344 & (M4.9) & CRIUS110 & 92.3 & 20:17:26.873 & -46:23:53.33 & $15.5 \pm 0.3$ & $9.7 \pm 0.2$ & $172 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6748861092082485120 & (M5.7) & CRIUS110 & 94.2 & 20:04:39.305 & -31:32:21.00 & $22.8 \pm 0.2$ & $4.8 \pm 0.1$ & $131 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6464182039705320576 & (M5.9) & CRIUS110 & 97.2 & 21:03:49.432 & -54:08:54.58 & $14.62 \pm 0.04$ & $13.67 \pm 0.04$ & $128.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6807130814604444800 & (M6.0) & CRIUS110 & 94.2 & 20:47:56.078 & -22:43:37.25 & $13.1 \pm 0.1$ & $1.78 \pm 0.10$ & $144 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6779078218530018304 & (M6.6) & CRIUS110 & 96.5 & 20:43:13.785 & -36:27:49.67 & $14.6 \pm 0.6$ & $7.7 \pm 0.6$ & $160 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037818434346043904 & (M1.0) & THEIA1006 & 95.8 & 18:09:08.294 & -37:05:21.63 & $4.8 \pm 0.4$ & $4.2 \pm 0.3$ & $174 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5969098032823101312 & (M5.3) & THEIA1006 & 92.0 & 16:41:06.909 & -40:21:16.34 & $4.2 \pm 0.4$ & $4.2 \pm 0.4$ & $165 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 976008090833834368 & (M5.6) & THEIA1006 & 99.3 & 07:32:35.890 & +48:40:45.13 & $2.5 \pm 0.4$ & $4.2 \pm 0.3$ & $177 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6435129811468903168 & (K2.3) & HSC2597 & 95.2 & 19:14:18.086 & -65:42:13.90 & $15.854 \pm 0.009$ & $-13.06 \pm 0.01$ & $144.4 \pm 0.3$ & $-3 \pm 2$ & --;5;--;5 \\
Gaia DR3 6421529230589511680 & (M5.9) & HSC2597 & 93.9 & 19:07:02.040 & -68:29:13.93 & $15.04 \pm 0.05$ & $-14.58 \pm 0.08$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6422694304895070720 & (M6.0) & HSC2597 & 99.4 & 20:08:15.573 & -69:32:10.67 & $21.64 \pm 0.04$ & $-11.63 \pm 0.06$ & $123.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6368990171263609344 & (M6.0) & HSC2597 & 96.7 & 21:12:30.818 & -75:20:34.92 & $24.74 \pm 0.05$ & $-6.73 \pm 0.06$ & $116.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5194031120741664896 & (M6.0) & HSC2597 & 92.7 & 07:12:48.926 & -83:50:25.60 & $-16.04 \pm 0.05$ & $15.88 \pm 0.06$ & $140.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6427729724554400640 & (M6.0) & HSC2597 & 97.8 & 20:06:33.928 & -65:34:39.34 & $21.81 \pm 0.04$ & $-11.23 \pm 0.05$ & $119.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6420477994394199552 & (M6.8) & HSC2597 & 97.7 & 19:26:52.124 & -70:15:18.13 & $19.7 \pm 0.3$ & $-14.6 \pm 0.4$ & $131 \pm 6$ & $\cdots$ & --;5;--;5 \\
HD 35281 & B8III & CWNU1057 & 99.9 & 05:23:18.510 & -08:24:56.15 & $-2.11 \pm 0.05$ & $-2.76 \pm 0.04$ & $141 \pm 1$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 3446705005866582528 & (M5.9) & CWNU1057 & 96.4 & 05:19:10.101 & +29:58:54.56 & $-3.1 \pm 0.1$ & $-4.25 \pm 0.09$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3010996516603933184 & (M7.0) & CWNU1057 & 95.4 & 05:46:08.255 & -10:47:41.87 & $-2.5 \pm 0.8$ & $-1.0 \pm 0.7$ & $184 \pm 32$ & $\cdots$ & --;5;--;5 \\
BD+23 502 & G3IV & PLE & 98.2 & 03:44:14.655 & +24:06:06.78 & $19.3 \pm 0.9$ & $-47.6 \pm 0.8$ & $140.1 \pm 0.3$ & $6.4 \pm 0.7$ & 161;47;--;5 \\
Cl Melotte 22 885 & K3 & PLE & 99.5 & 03:46:07.776 & +24:52:00.73 & $22 \pm 2$ & $-42 \pm 2$ & $143 \pm 3$ & $6.1 \pm 0.9$ & 162;47;--;5 \\
Cl* Melotte 22 AK IV-314 & K3 & PLE & 99.8 & 03:54:08.938 & +24:20:00.56 & $16.63 \pm 0.03$ & $-46.42 \pm 0.02$ & $135.7 \pm 0.5$ & $7.1 \pm 0.2$ & 163;5;--;5 \\
Cl* Melotte 22 DH 800 & (K4.6) & PLE & 95.8 & 03:54:18.836 & +25:29:42.11 & $22.20 \pm 0.02$ & $-49.92 \pm 0.01$ & $120.7 \pm 0.2$ & $6 \pm 1$ & --;5;--;5 \\
Gaia DR3 66733556873061120 & K5V & PLE & 91.3 & 03:46:37.266 & +24:20:35.91 & $16.4 \pm 0.2$ & $-44.76 \pm 0.09$ & $137 \pm 1$ & $5.2 \pm 0.3$ & 16;5;--;5 \\
V* V646 Tau & M1.5Ve & PLE & 99.9 & 03:47:18.147 & +24:02:11.34 & $19 \pm 5$ & $-47 \pm 5$ & $134.4 \pm 0.3$ & $\cdots$ & 164;47;--;5 \\
Gaia DR3 48936341975292032 & (M6.2) & PLE & 93.5 & 04:11:47.697 & +20:16:51.22 & $17.1 \pm 0.9$ & $-44.9 \pm 0.6$ & $146 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2680040729207886976 & B0V & HSC508 & 94.9 & 21:54:35.363 & -00:52:55.21 & $23.54 \pm 0.09$ & $-11.38 \pm 0.08$ & $144 \pm 1$ & $\cdots$ & 156;5;--;5 \\
Gaia DR3 2620605322498164608 & A3V & HSC508 & 93.0 & 22:06:46.465 & -06:43:45.93 & $23.13 \pm 0.04$ & $-10.52 \pm 0.04$ & $147.3 \pm 0.9$ & $11 \pm 1$ & 65;5;--;5 \\
Gaia DR3 2636293914613135360 & A5III-IV & HSC508 & 99.7 & 22:57:52.618 & -03:39:14.61 & $22.48 \pm 0.02$ & $-10.12 \pm 0.02$ & $133.7 \pm 0.4$ & $12.9 \pm 0.6$ & 65;5;--;5 \\
* alf Aqr & G2Ib & HSC508 & 95.8 & 22:05:47.055 & -00:19:11.62 & $18.2 \pm 0.2$ & $-9.4 \pm 0.1$ & $161 \pm 5$ & $6.8 \pm 0.4$ & 125;3;--;3 \\
Gaia DR3 2675393269651295232 & (G6.9) & HSC508 & 99.1 & 22:11:03.354 & -03:25:26.40 & $22.27 \pm 0.02$ & $-8.66 \pm 0.02$ & $152.1 \pm 0.4$ & $8 \pm 1$ & --;5;--;5 \\
Gaia DR3 2635998691445545984 & (K7.5) & HSC508 & 92.0 & 23:00:39.256 & -04:28:28.16 & $26.07 \pm 0.02$ & $-12.01 \pm 0.01$ & $121.0 \pm 0.2$ & $13 \pm 6$ & --;5;--;5 \\
Gaia DR3 2612073082202424320 & (M1.9) & HSC508 & 96.2 & 22:52:26.713 & -05:05:13.41 & $22.43 \pm 0.02$ & $-11.06 \pm 0.02$ & $128.5 \pm 0.4$ & $9 \pm 3$ & --;5;--;5 \\
Gaia DR3 2709642674603848064 & (M2.1) & HSC508 & 99.6 & 22:37:30.261 & +06:54:45.37 & $19.61 \pm 0.03$ & $-12.85 \pm 0.03$ & $155.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2680263964428583680 & (M2.5) & HSC508 & 98.9 & 22:02:12.456 & -00:33:18.39 & $20.32 \pm 0.07$ & $-8.88 \pm 0.07$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2704323482162349568 & (M3.1) & HSC508 & 99.1 & 22:32:06.057 & +04:18:23.87 & $21.22 \pm 0.06$ & $-12.97 \pm 0.06$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2677711658637822080 & (M3.3) & HSC508 & 99.8 & 22:17:05.903 & -01:21:32.61 & $20.23 \pm 0.06$ & $-10.33 \pm 0.06$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2615267193545552000 & (M3.5) & HSC508 & 99.4 & 22:21:20.901 & -09:33:36.48 & $26.99 \pm 0.06$ & $-9.08 \pm 0.05$ & $122.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2720399304232987904 & (M3.5) & HSC508 & 98.4 & 22:09:20.750 & +05:57:57.76 & $18.9 \pm 0.2$ & $-10.4 \pm 0.2$ & $182 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2625800686738648576 & (M3.8) & HSC508 & 92.7 & 22:22:09.282 & -05:51:47.09 & $26.44 \pm 0.06$ & $-8.13 \pm 0.04$ & $127.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2706031745274696192 & (M3.9) & HSC508 & 99.4 & 22:34:14.957 & +05:10:04.17 & $20.50 \pm 0.07$ & $-13.17 \pm 0.07$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2623318264361170048 & (M4.0) & HSC508 & 99.0 & 22:29:56.145 & -05:12:42.64 & $20.25 \pm 0.08$ & $-8.18 \pm 0.08$ & $151 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2675568946698564352 & (M5.5) & HSC508 & 99.5 & 22:07:25.945 & -03:19:23.83 & $22.5 \pm 0.2$ & $-10.6 \pm 0.2$ & $149 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2609225274071822848 & (M5.5) & HSC508 & 93.2 & 22:33:18.797 & -09:00:20.18 & $27.9 \pm 0.2$ & $-11.6 \pm 0.2$ & $130 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2609271526574719744 & (M5.6) & HSC508 & 99.1 & 22:35:53.799 & -08:28:11.15 & $23.20 \pm 0.08$ & $-7.77 \pm 0.07$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2705656949248724992 & (M5.6) & HSC508 & 99.7 & 22:36:16.000 & +04:29:08.61 & $20.52 \pm 0.07$ & $-12.67 \pm 0.07$ & $152 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2704708787973062784 & (M5.7) & HSC508 & 99.8 & 22:39:00.721 & +03:19:25.61 & $20.5 \pm 0.1$ & $-11.9 \pm 0.1$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2669115745451306624 & (M5.7) & HSC508 & 98.8 & 22:05:19.454 & -04:56:06.65 & $22.11 \pm 0.06$ & $-8.52 \pm 0.05$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2653678254305804416 & (M5.7) & HSC508 & 99.8 & 22:45:39.201 & +00:24:30.90 & $24.61 \pm 0.09$ & $-13.39 \pm 0.09$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2626786364553384576 & (M5.7) & HSC508 & 99.4 & 22:14:28.827 & -05:20:28.78 & $24.78 \pm 0.10$ & $-11.2 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2624886202301720192 & (M5.8) & HSC508 & 96.4 & 22:32:48.399 & -04:26:49.63 & $19.6 \pm 0.1$ & $-8.3 \pm 0.1$ & $158 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2704708787973062912 & (M5.8) & HSC508 & 99.7 & 22:39:00.048 & +03:19:28.20 & $21.2 \pm 0.1$ & $-13.0 \pm 0.1$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2682941520055238016 & (M5.8) & HSC508 & 99.0 & 22:14:20.809 & +03:02:56.56 & $23.02 \pm 0.09$ & $-13.2 \pm 0.1$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2656020007913924864 & (M5.9) & HSC508 & 99.8 & 22:45:55.337 & +01:26:42.05 & $21.6 \pm 0.2$ & $-12.3 \pm 0.2$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2655324669891627520 & (M5.9) & HSC508 & 99.6 & 22:52:54.486 & +01:41:16.73 & $21.1 \pm 0.3$ & $-12.8 \pm 0.2$ & $141 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2703275815085243264 & (M5.9) & HSC508 & 99.4 & 22:34:47.439 & +03:20:39.37 & $24.7 \pm 0.2$ & $-14.3 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2704394224568772992 & (M5.9) & HSC508 & 99.8 & 22:29:23.194 & +04:22:26.33 & $22.41 \pm 0.07$ & $-12.39 \pm 0.06$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2648851952310169600 & (M5.9) & HSC508 & 99.9 & 23:00:37.656 & -02:32:01.86 & $22.68 \pm 0.08$ & $-11.14 \pm 0.07$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2608910160911233664 & (M6.0) & HSC508 & 99.8 & 22:38:46.535 & -09:31:25.48 & $25.2 \pm 0.1$ & $-8.78 \pm 0.09$ & $125 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2704129109122513408 & (M6.0) & HSC508 & 99.8 & 22:32:36.498 & +04:05:45.68 & $19.8 \pm 0.1$ & $-11.9 \pm 0.1$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2411988422945966208 & (M6.0) & HSC508 & 96.5 & 23:12:45.441 & -13:24:34.79 & $26.0 \pm 0.1$ & $-7.31 \pm 0.06$ & $115.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2703543752325061376 & (M6.0) & HSC508 & 99.2 & 22:28:30.522 & +02:42:09.13 & $19.1 \pm 0.2$ & $-11.0 \pm 0.3$ & $168 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2615321314428828160 & (M6.0) & HSC508 & 99.7 & 22:21:21.701 & -09:07:51.05 & $26.4 \pm 0.1$ & $-8.86 \pm 0.09$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2608511867119216896 & (M6.0) & HSC508 & 98.9 & 22:43:46.204 & -09:32:52.95 & $22.31 \pm 0.09$ & $-6.71 \pm 0.08$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2605933508056640512 & (M6.0) & HSC508 & 97.3 & 23:11:23.109 & -10:20:30.33 & $27.20 \pm 0.07$ & $-9.68 \pm 0.07$ & $113.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2608698470563549696 & (M6.0) & HSC508 & 99.9 & 22:45:35.099 & -08:39:45.54 & $26.7 \pm 0.1$ & $-9.5 \pm 0.1$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2406261857150664448 & (M6.0) & HSC508 & 98.8 & 23:11:10.868 & -17:07:43.61 & $23.9 \pm 0.1$ & $-3.66 \pm 0.09$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2609693258003521408 & (M6.0) & HSC508 & 99.7 & 22:38:29.746 & -07:54:07.27 & $22.76 \pm 0.09$ & $-8.03 \pm 0.07$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2683216840343501696 & (M6.0) & HSC508 & 99.3 & 22:05:44.550 & +02:23:26.44 & $22.7 \pm 0.2$ & $-11.9 \pm 0.2$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2682602488221182464 & (M6.0) & HSC508 & 99.9 & 22:15:40.733 & +01:55:51.90 & $20.12 \pm 0.07$ & $-11.03 \pm 0.07$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2622669655579408896 & (M6.0) & HSC508 & 99.3 & 22:24:30.055 & -06:50:18.72 & $23.6 \pm 0.3$ & $-8.8 \pm 0.2$ & $147 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2679002549713571584 & (M6.0) & HSC508 & 99.7 & 22:15:09.376 & +00:43:57.39 & $21.4 \pm 0.2$ & $-10.0 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2623612761678108544 & (M6.0) & HSC508 & 99.7 & 22:43:23.694 & -05:41:32.97 & $27.6 \pm 0.2$ & $-12.3 \pm 0.2$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2653925403902840320 & (M6.0) & HSC508 & 99.1 & 22:40:02.095 & -00:09:30.11 & $21.1 \pm 0.2$ & $-9.2 \pm 0.2$ & $148 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2648570649131729536 & (M6.0) & HSC508 & 92.5 & 22:52:19.452 & -03:06:57.14 & $25.0 \pm 0.1$ & $-14.3 \pm 0.1$ & $118 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2705887876754915840 & (M6.0) & HSC508 & 99.7 & 22:34:25.186 & +05:00:15.21 & $20.4 \pm 0.2$ & $-12.2 \pm 0.2$ & $151 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2627535990964894848 & (M6.1) & HSC508 & 94.4 & 22:21:52.370 & -03:29:55.73 & $20.6 \pm 0.7$ & $-8.2 \pm 0.8$ & $169 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2702530999036122368 & (M6.2) & HSC508 & 97.7 & 22:25:09.997 & +01:09:02.72 & $20.6 \pm 0.2$ & $-9.5 \pm 0.2$ & $166 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2679532656051585408 & (M6.5) & HSC508 & 98.5 & 22:18:28.726 & +01:37:45.98 & $23.3 \pm 0.4$ & $-13.2 \pm 0.5$ & $147 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2622958620979808768 & (M6.9) & HSC508 & 98.0 & 22:32:57.450 & -06:01:36.74 & $21.9 \pm 0.4$ & $-7.7 \pm 0.5$ & $148 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2611916397500570112 & (M7.2) & HSC508 & 99.8 & 22:49:25.699 & -05:52:41.85 & $23.1 \pm 0.3$ & $-9.4 \pm 0.3$ & $128 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2602187334502101760 & (M7.4) & HSC508 & 99.2 & 22:25:24.747 & -11:59:44.26 & $27.2 \pm 0.4$ & $-9.1 \pm 0.3$ & $130 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2405477866704895104 & (M7.5) & HSC508 & 90.8 & 23:14:49.585 & -17:10:38.99 & $23.7 \pm 0.3$ & $-2.7 \pm 0.3$ & $125 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2635912242344332288 & (M7.5) & HSC508 & 98.6 & 23:02:04.301 & -04:57:55.21 & $23.9 \pm 0.7$ & $-11.8 \pm 0.6$ & $139 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2626604464098713472 & (M7.6) & HSC508 & 95.4 & 22:24:06.182 & -04:28:30.92 & $27 \pm 1$ & $-8 \pm 1$ & $124 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2648217976481907328 & (M7.9) & HSC508 & 99.2 & 22:50:49.326 & -04:03:12.75 & $23.8 \pm 0.6$ & $-9.7 \pm 0.6$ & $144 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2609800318653404928 & (M8.1) & HSC508 & 99.7 & 22:39:46.663 & -07:32:32.21 & $22.95 \pm 0.09$ & $-8.25 \pm 0.07$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1070940856784319872 & (K3.7) & HSC1224 & 98.2 & 09:48:33.014 & +69:40:30.62 & $-50.12 \pm 0.01$ & $-30.78 \pm 0.01$ & $153.9 \pm 0.3$ & $8 \pm 1$ & --;5;--;5 \\
Gaia DR3 793333854604881664 & (M3.2) & HSC1224 & 98.2 & 09:50:23.544 & +32:38:46.31 & $-58.56 \pm 0.05$ & $-18.65 \pm 0.05$ & $141 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1122453491942123008 & (M3.4) & HSC1224 & 99.1 & 08:40:45.042 & +72:51:35.58 & $-38.15 \pm 0.04$ & $-44.06 \pm 0.06$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 647752815665800704 & (M3.4) & HSC1224 & 98.9 & 09:35:06.199 & +27:13:37.01 & $-54.06 \pm 0.05$ & $-17.23 \pm 0.04$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1130749856929959936 & (M3.6) & HSC1224 & 98.5 & 09:36:04.924 & +76:57:36.47 & $-47.43 \pm 0.06$ & $-34.10 \pm 0.07$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1137799032133467264 & (M3.9) & HSC1224 & 93.2 & 08:34:03.016 & +77:24:37.03 & $-38.05 \pm 0.04$ & $-46.10 \pm 0.06$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 714079755101018752 & (M4.1) & HSC1224 & 95.7 & 09:15:03.072 & +34:37:39.53 & $-51.15 \pm 0.08$ & $-21.71 \pm 0.07$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1009293919874425088 & (M4.3) & HSC1224 & 98.5 & 09:01:41.705 & +44:26:13.17 & $-44.42 \pm 0.10$ & $-29.22 \pm 0.09$ & $166 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1097468357215092992 & (M4.8) & HSC1224 & 97.4 & 08:26:21.726 & +70:01:55.56 & $-34.6 \pm 0.1$ & $-41.0 \pm 0.2$ & $174 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 699977590761770624 & M5V & HSC1224 & 99.5 & 09:12:00.159 & +31:22:17.18 & $-52.5 \pm 0.1$ & $-23.21 \pm 0.09$ & $148 \pm 3$ & $27 \pm 4$ & 98;5;--;5 \\
Gaia DR3 1120731549357840128 & (M5.4) & HSC1224 & 98.9 & 09:19:59.926 & +72:58:14.00 & $-47.1 \pm 0.2$ & $-36.9 \pm 0.3$ & $160 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1050021681697464576 & (M5.5) & HSC1224 & 98.1 & 10:02:44.450 & +60:03:30.94 & $-64.0 \pm 0.1$ & $-30.4 \pm 0.1$ & $137 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1122873093066757760 & (M5.5) & HSC1224 & 96.5 & 08:10:16.164 & +72:39:00.81 & $-28.15 \pm 0.09$ & $-41.0 \pm 0.1$ & $190 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 697835982629405312 & (M5.6) & HSC1224 & 99.2 & 09:31:44.209 & +31:24:52.95 & $-63.54 \pm 0.06$ & $-21.87 \pm 0.04$ & $125.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1014090298832909440 & (M5.9) & HSC1224 & 99.6 & 08:54:41.758 & +47:58:18.59 & $-49.7 \pm 0.2$ & $-38.8 \pm 0.2$ & $133 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 687919659056769408 & (M6.0) & HSC1224 & 99.9 & 09:16:59.848 & +25:46:59.38 & $-54.8 \pm 0.1$ & $-19.44 \pm 0.09$ & $137 \pm 3$ & $\cdots$ & --;5;--;5 \\
2MASS J09025250+3810298 & (M6.0) & HSC1224 & 99.2 & 09:02:52.50 & 38:10:29.8 & $-54.1 \pm 0.5$ & $-32.3 \pm 0.4$ & $123 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 644869273407556864 & (M6.0) & HSC1224 & 99.0 & 09:37:09.887 & +24:12:58.54 & $-55.0 \pm 0.2$ & $-14.8 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 701138915559241344 & (M6.0) & HSC1224 & 99.4 & 09:30:40.097 & +33:05:57.03 & $-56.40 \pm 0.04$ & $-21.83 \pm 0.03$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 821930060395079168 & (M6.0) & HSC1224 & 99.6 & 09:59:13.103 & +45:22:13.64 & $-72.47 \pm 0.06$ & $-27.98 \pm 0.06$ & $116.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 796258491113814272 & (M6.0) & HSC1224 & 99.2 & 09:53:38.397 & +35:47:14.12 & $-65.7 \pm 0.1$ & $-22.4 \pm 0.1$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 815561585968366592 & (M6.0) & HSC1224 & 99.3 & 09:07:31.335 & +40:38:23.00 & $-51.4 \pm 0.2$ & $-29.0 \pm 0.2$ & $134 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1097496085523469568 & (M6.0) & HSC1224 & 98.1 & 08:14:23.782 & +69:08:55.10 & $-30.7 \pm 0.1$ & $-42.4 \pm 0.1$ & $181 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 648394621218685312 & (M6.0) & HSC1224 & 98.2 & 09:45:30.707 & +29:04:59.42 & $-61.0 \pm 0.6$ & $-18.7 \pm 0.4$ & $140 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 646387458447595264 & (M6.2) & HSC1224 & 98.5 & 09:45:22.559 & +25:41:04.71 & $-62.7 \pm 0.3$ & $-16.6 \pm 0.3$ & $127 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1019975980280011392 & (M6.2) & HSC1224 & 92.9 & 09:32:17.686 & +53:39:27.72 & $-52.9 \pm 0.5$ & $-33.8 \pm 0.4$ & $150 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 645116972761382656 & (M6.4) & HSC1224 & 99.0 & 09:40:25.314 & +25:36:36.06 & $-58.1 \pm 0.3$ & $-16.1 \pm 0.2$ & $136 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1015608617015558912 & (M6.4) & HSC1224 & 99.5 & 09:03:13.528 & +48:55:33.28 & $-45.1 \pm 0.3$ & $-32.7 \pm 0.3$ & $156 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1096113999407966848 & (M6.6) & HSC1224 & 96.3 & 07:53:48.837 & +67:14:19.42 & $-27.6 \pm 0.1$ & $-46.4 \pm 0.2$ & $163 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 744382875385564800 & (M7.1) & HSC1224 & 96.1 & 09:52:20.394 & +29:36:11.78 & $-71.0 \pm 0.3$ & $-20.7 \pm 0.3$ & $123 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3160324003974288512 & DA & CRIUS218 & 99.6 & 07:14:27.177 & +12:46:06.07 & $-12.4 \pm 0.1$ & $-15.58 \pm 0.09$ & $152 \pm 3$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 3376303890519687168 & DA & CRIUS218 & 97.5 & 06:26:33.089 & +21:40:04.95 & $-5.3 \pm 0.2$ & $-22.1 \pm 0.1$ & $138 \pm 3$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 3380998740744552064 & A2 & CRIUS218 & 99.3 & 07:03:14.827 & +25:20:41.93 & $-13.40 \pm 0.03$ & $-26.76 \pm 0.03$ & $139.5 \pm 0.5$ & $26.4 \pm 0.6$ & 45;5;--;5 \\
HD 54403 & F0 & CRIUS218 & 97.8 & 07:09:44.188 & +25:44:05.09 & $-14.26 \pm 0.09$ & $-23.83 \pm 0.08$ & $145 \pm 2$ & $27 \pm 4$ & 45;5;--;5 \\
Gaia DR3 3365683574563978496 & F8 & CRIUS218 & 99.7 & 06:46:58.050 & +19:33:34.37 & $-8.37 \pm 0.02$ & $-22.19 \pm 0.01$ & $139.8 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134609042639754112 & (G4.3) & CRIUS218 & 98.3 & 07:28:27.507 & +00:47:06.57 & $-15.35 \pm 0.02$ & $-5.92 \pm 0.02$ & $165.8 \pm 0.5$ & $30.8 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 3136904307523812480 & (G5.0) & CRIUS218 & 97.7 & 07:43:36.946 & +03:11:20.45 & $-17.94 \pm 0.04$ & $-7.53 \pm 0.02$ & $168.2 \pm 0.9$ & $30.4 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 3359981262444976384 & (K0.9) & CRIUS218 & 91.1 & 07:04:58.391 & +15:24:02.20 & $-14.17 \pm 0.02$ & $-21.66 \pm 0.01$ & $129.6 \pm 0.2$ & $27.8 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 939380957626657280 & (M1.8) & CRIUS218 & 98.0 & 06:52:24.002 & +34:20:13.99 & $-11.98 \pm 0.03$ & $-30.69 \pm 0.03$ & $144.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3057789498102249472 & (M1.9) & CRIUS218 & 93.3 & 07:37:48.107 & -03:16:19.99 & $-14.19 \pm 0.05$ & $-2.65 \pm 0.03$ & $189 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3153094032126132480 & (M2.0) & CRIUS218 & 96.1 & 07:14:03.488 & +06:14:32.42 & $-14.18 \pm 0.04$ & $-8.34 \pm 0.03$ & $167.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3361350738537401856 & (M2.3) & CRIUS218 & 98.4 & 07:03:07.618 & +17:53:30.07 & $-13.39 \pm 0.04$ & $-25.34 \pm 0.03$ & $127.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3155135103663454592 & (M2.5) & CRIUS218 & 97.3 & 07:15:52.488 & +08:23:08.85 & $-13.88 \pm 0.05$ & $-9.24 \pm 0.04$ & $171 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3087315748993753600 & (M2.6) & CRIUS218 & 97.2 & 07:50:46.816 & +00:40:05.56 & $-20.75 \pm 0.04$ & $-7.44 \pm 0.03$ & $151.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3358281971523681536 & (M3.0) & CRIUS218 & 98.4 & 06:48:17.814 & +16:32:04.48 & $-7.05 \pm 0.05$ & $-15.39 \pm 0.04$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3162085666418038912 & (M3.0) & CRIUS218 & 97.0 & 07:29:45.403 & +11:50:03.33 & $-18.93 \pm 0.05$ & $-15.18 \pm 0.04$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3434145490700600064 & (M3.3) & CRIUS218 & 99.3 & 06:37:11.851 & +28:11:29.57 & $-5.82 \pm 0.08$ & $-29.89 \pm 0.06$ & $137 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3162085666418038528 & (M3.4) & CRIUS218 & 99.8 & 07:29:45.625 & +11:50:02.51 & $-16.84 \pm 0.06$ & $-15.08 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3154242128424980608 & (M3.5) & CRIUS218 & 94.1 & 07:07:41.794 & +07:40:58.75 & $-15.21 \pm 0.09$ & $-11.84 \pm 0.07$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3153660452413949184 & (M3.7) & CRIUS218 & 96.2 & 07:02:04.151 & +06:18:33.25 & $-8.83 \pm 0.09$ & $-10.01 \pm 0.07$ & $172 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3166136301613434368 & (M3.8) & CRIUS218 & 98.0 & 07:18:48.919 & +12:40:30.46 & $-14.09 \pm 0.09$ & $-15.83 \pm 0.08$ & $166 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3159042183874320896 & (M4.0) & CRIUS218 & 99.1 & 06:55:15.515 & +10:45:46.16 & $-11.94 \pm 0.09$ & $-16.10 \pm 0.08$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3360218280218318080 & (M4.2) & CRIUS218 & 99.7 & 07:07:25.506 & +16:29:41.94 & $-14.4 \pm 0.1$ & $-20.41 \pm 0.09$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3142176603216373504 & (M4.8) & CRIUS218 & 99.5 & 07:31:34.674 & +06:59:17.26 & $-16.2 \pm 0.3$ & $-9.4 \pm 0.2$ & $159 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3165233151595044096 & (M4.9) & CRIUS218 & 99.0 & 07:35:25.188 & +14:28:48.74 & $-17.5 \pm 0.2$ & $-15.4 \pm 0.2$ & $165 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136405129240580352 & (M5.2) & CRIUS218 & 94.0 & 07:34:07.825 & +03:51:12.79 & $-17.4 \pm 0.3$ & $-9.5 \pm 0.2$ & $172 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3163001662682471680 & (M5.3) & CRIUS218 & 98.8 & 07:22:22.714 & +12:10:06.70 & $-14.8 \pm 0.3$ & $-17.2 \pm 0.3$ & $150 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3153207380605899264 & (M5.3) & CRIUS218 & 90.2 & 07:12:16.857 & +06:49:15.34 & $-15.4 \pm 0.4$ & $-12.2 \pm 0.4$ & $160 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3452430089895429760 & (M5.5) & CRIUS218 & 96.3 & 06:08:37.679 & +34:52:07.80 & $-2.4 \pm 0.2$ & $-32.9 \pm 0.1$ & $140 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3158698827008045184 & (M5.5) & CRIUS218 & 93.3 & 06:50:12.610 & +10:33:12.49 & $-8.93 \pm 0.08$ & $-13.74 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 673006531876948736 & (M5.5) & CRIUS218 & 97.1 & 07:44:02.962 & +21:21:29.92 & $-17.83 \pm 0.05$ & $-20.83 \pm 0.04$ & $154 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3168657992875147776 & (M5.5) & CRIUS218 & 97.5 & 07:24:52.437 & +15:44:57.36 & $-19.8 \pm 0.1$ & $-20.78 \pm 0.10$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3154465844680934528 & (M5.6) & CRIUS218 & 99.4 & 07:11:00.861 & +08:40:13.91 & $-11.9 \pm 0.2$ & $-10.6 \pm 0.2$ & $159 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961783163445686144 & (M5.6) & CRIUS218 & 97.1 & 06:18:52.741 & +43:42:22.53 & $-3.85 \pm 0.06$ & $-39.42 \pm 0.06$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3154194089213122048 & (M5.7) & CRIUS218 & 97.3 & 07:01:33.491 & +08:05:00.22 & $-9.0 \pm 0.2$ & $-10.2 \pm 0.2$ & $180 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134506753699729920 & (M5.7) & CRIUS218 & 95.6 & 07:29:48.069 & +00:04:34.16 & $-15.21 \pm 0.05$ & $-7.30 \pm 0.05$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3081085160197266688 & (M5.7) & CRIUS218 & 90.6 & 07:59:05.098 & -02:55:34.46 & $-20.4 \pm 0.1$ & $-2.9 \pm 0.1$ & $172 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 958127012404647936 & (M5.8) & CRIUS218 & 97.5 & 06:35:20.066 & +43:02:03.66 & $-7.73 \pm 0.08$ & $-37.13 \pm 0.07$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 886602234829893632 & (M5.8) & CRIUS218 & 99.6 & 07:11:44.164 & +30:43:00.76 & $-15.69 \pm 0.06$ & $-30.49 \pm 0.05$ & $131.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3355680664451473152 & (M5.9) & CRIUS218 & 97.1 & 06:31:56.960 & +13:44:25.61 & $-5.1 \pm 0.1$ & $-17.34 \pm 0.09$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3433616105915937920 & (M5.9) & CRIUS218 & 98.3 & 06:26:52.035 & +28:35:17.77 & $-4.0 \pm 0.2$ & $-31.9 \pm 0.2$ & $136 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 886389479330717952 & (M5.9) & CRIUS218 & 98.8 & 07:09:48.374 & +29:43:06.32 & $-13.5 \pm 0.2$ & $-25.2 \pm 0.1$ & $158 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3359844618063454976 & (M5.9) & CRIUS218 & 99.4 & 07:09:46.916 & +15:20:35.26 & $-12.1 \pm 0.1$ & $-14.18 \pm 0.09$ & $163 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3162060996125924864 & (M5.9) & CRIUS218 & 99.2 & 07:29:44.172 & +11:36:48.12 & $-18.3 \pm 0.1$ & $-14.8 \pm 0.1$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 865505733429125888 & (M5.9) & CRIUS218 & 92.9 & 07:38:14.961 & +22:11:58.00 & $-18.86 \pm 0.10$ & $-25.98 \pm 0.08$ & $130 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3164991091533424512 & (M6.0) & CRIUS218 & 99.8 & 07:35:11.830 & +13:56:02.90 & $-18.8 \pm 0.1$ & $-16.33 \pm 0.10$ & $146 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 864813797017962240 & (M6.0) & CRIUS218 & 99.5 & 07:30:39.457 & +20:31:36.40 & $-16.4 \pm 0.1$ & $-19.72 \pm 0.09$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3364517508122466432 & (M6.0) & CRIUS218 & 94.8 & 06:55:59.428 & +18:13:27.31 & $-13.45 \pm 0.09$ & $-27.96 \pm 0.08$ & $108.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3159045860366250752 & (M6.0) & CRIUS218 & 98.2 & 06:55:22.449 & +10:54:34.66 & $-11.25 \pm 0.09$ & $-13.08 \pm 0.08$ & $160 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 947795829351071488 & (M6.0) & CRIUS218 & 91.2 & 07:05:53.203 & +40:31:15.77 & $-12.9 \pm 0.1$ & $-41.4 \pm 0.1$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 895252711280612864 & (M6.0) & CRIUS218 & 93.5 & 07:38:06.063 & +35:21:16.78 & $-23.5 \pm 0.1$ & $-38.0 \pm 0.1$ & $117 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3457448157884950016 & (M6.0) & CRIUS218 & 91.4 & 06:01:11.282 & +38:41:00.77 & $-0.62 \pm 0.06$ & $-31.16 \pm 0.04$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 673006536172505728 & (M6.0) & CRIUS218 & 97.8 & 07:44:03.782 & +21:21:06.36 & $-18.2 \pm 0.1$ & $-20.9 \pm 0.1$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3383683984362198272 & (M6.0) & CRIUS218 & 98.7 & 06:24:32.838 & +24:27:38.10 & $-4.1 \pm 0.2$ & $-27.5 \pm 0.2$ & $131 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3153019879512782464 & (M6.0) & CRIUS218 & 98.2 & 07:06:14.512 & +06:30:46.59 & $-11.0 \pm 0.1$ & $-11.2 \pm 0.1$ & $168 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3378782773843139968 & (M6.4) & CRIUS218 & 98.9 & 06:49:05.147 & +22:43:58.46 & $-7.2 \pm 0.2$ & $-23.9 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 869635666605688064 & (M6.5) & CRIUS218 & 99.5 & 07:17:55.288 & +23:32:08.13 & $-18.5 \pm 0.2$ & $-27.6 \pm 0.2$ & $125 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3372736147084366336 & (M7.0) & CRIUS218 & 93.8 & 06:32:06.862 & +20:18:37.67 & $-6.8 \pm 0.6$ & $-21.1 \pm 0.5$ & $124 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3383404914568958592 & (M7.3) & CRIUS218 & 98.6 & 06:26:26.635 & +23:48:31.79 & $-4.0 \pm 0.3$ & $-25.9 \pm 0.3$ & $134 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3087611070944397056 & (M7.6) & CRIUS218 & 97.8 & 07:49:20.538 & +01:23:54.68 & $-20.5 \pm 0.4$ & $-6.5 \pm 0.3$ & $153 \pm 8$ & $\cdots$ & --;5;--;5 \\
2MASS J11090315-7725584 & M0 & THA & 93.0 & 11:09:03.155 & -77:25:58.44 & $-32 \pm 4$ & $23 \pm 5$ & $\cdots$ & $\cdots$ & 165;18;--;-- \\
Gaia DR2 5585950837874335360 & (M4.0) & THA & 92.7 & 07:21:05.133 & -38:47:07.92 & $1.78 \pm 0.04$ & $7.96 \pm 0.04$ & $156.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5870457236923335808 & (M5.1) & THA & 98.8 & 13:49:24.881 & -60:00:50.22 & $-24.84 \pm 0.05$ & $-7.90 \pm 0.06$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5315420090670783360 & (M5.6) & THA & 93.6 & 08:21:48.693 & -58:10:45.58 & $-4 \pm 1$ & $15 \pm 1$ & $173 \pm 26$ & $\cdots$ & --;5;--;5 \\
2MASS J01213491-4748100 & (M5.8) & THA & 99.4 & 01:21:34.91 & -47:48:10.0 & $122 \pm 4$ & $-59 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J05002726-5543096 & (M5.9) & THA & 98.0 & 05:00:27.26 & -55:43:09.6 & $61 \pm 4$ & $31 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23232640-4001330 & (M5.9) & THA & 98.3 & 23:23:26.40 & -40:01:33.0 & $81 \pm 4$ & $-92 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J22045865-5449202 & (M6.0) & THA & 95.7 & 22:04:58.65 & -54:49:20.2 & $50 \pm 4$ & $-81 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J00341027-3126008 & (M6.0) & THA & 95.8 & 00:34:10.27 & -31:26:00.8 & $100 \pm 5$ & $-57 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J01213858-3247237 & (M6.0) & THA & 94.5 & 01:21:38.58 & -32:47:23.7 & $86 \pm 4$ & $-42 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J03054939-2109202 & (M6.0) & THA & 98.9 & 03:05:49.39 & -21:09:20.2 & $88 \pm 5$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J20370732-8043294 & (M6.0) & THA & 98.3 & 20:37:07.32 & -80:43:29.4 & $15 \pm 4$ & $-91 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J21532703-6300565 & (M6.0) & THA & 98.1 & 21:53:27.03 & -63:00:56.5 & $52 \pm 6$ & $-113 \pm 6$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J02413566-4505026 & (M6.0) & THA & 99.3 & 02:41:35.66 & -45:05:02.6 & $102 \pm 5$ & $-27 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
2MASS J23102638-6424237 & (M6.1) & THA & 90.8 & 23:10:26.38 & -64:24:23.7 & $53 \pm 7$ & $-57 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5273380401021610880 & (M6.3) & THA & 96.1 & 08:42:55.946 & -64:50:01.90 & $-5 \pm 1$ & $20 \pm 1$ & $148 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5858676450891264768 & (M6.3) & THA & 96.2 & 13:12:37.338 & -65:41:47.11 & $-22.8 \pm 0.5$ & $-1.6 \pm 0.6$ & $167 \pm 15$ & $\cdots$ & --;5;--;5 \\
2MASS J22541211-3110500 & (M6.6) & THA & 93.9 & 22:54:12.11 & -31:10:50.0 & $64 \pm 6$ & $-88 \pm 6$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J23441699-3650544 & (M6.7) & THA & 99.0 & 23:44:16.99 & -36:50:54.4 & $95 \pm 7$ & $-84 \pm 8$ & $\cdots$ & $\cdots$ & --;24;--;-- \\
Gaia DR3 5512626812601052928 & (M7.0) & THA & 90.5 & 08:05:10.903 & -52:53:43.68 & $-4 \pm 1$ & $13 \pm 1$ & $185 \pm 35$ & $\cdots$ & --;5;--;5 \\
2MASS J15160342-8330267 & (M7.0) & THA & 97.4 & 15:16:03.42 & -83:30:26.7 & $-52 \pm 2$ & $-25 \pm 3$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR2 5843674679809827712 & (M7.1) & THA & 90.6 & 13:17:32.683 & -70:37:43.39 & $-38.2 \pm 0.2$ & $-3.6 \pm 0.2$ & $101 \pm 2$ & $10 \pm 2$ & --;5;--;5 \\
2MASS J21442989-6840064 & (M7.1) & THA & 98.7 & 21:44:29.89 & -68:40:06.4 & $37 \pm 4$ & $-77 \pm 5$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
2MASS J00220389-3446228 & (M7.9) & THA & 97.0 & 00:22:03.89 & -34:46:22.8 & $118 \pm 13$ & $-71 \pm 12$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3274563335114896512 & K7 & ETAU & 98.6 & 03:33:01.583 & +03:53:37.66 & $25.7 \pm 0.3$ & $-20.4 \pm 0.2$ & $153 \pm 6$ & $15 \pm 4$ & --;5;--;5 \\
Gaia DR3 3271296686069241216 & (M4.8) & ETAU & 99.1 & 03:39:33.454 & +03:24:20.26 & $26.5 \pm 0.2$ & $-25.0 \pm 0.1$ & $129 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 9671132479496192 & (M6.9) & ETAU & 99.9 & 03:26:58.944 & +06:46:14.87 & $29.7 \pm 0.2$ & $-25.5 \pm 0.2$ & $132 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5724454423542309632 & (K9.8) & HSC1991 & 97.6 & 07:59:42.538 & -15:36:17.16 & $-2.5 \pm 0.3$ & $-5.3 \pm 0.3$ & $177 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559791252927816064 & (M5.7) & HSC1991 & 98.5 & 07:12:44.639 & -44:05:49.76 & $-3.8 \pm 0.2$ & $-3.1 \pm 0.2$ & $168 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5579485262822804480 & (M7.1) & HSC1991 & 98.0 & 06:54:07.853 & -35:05:33.28 & $-1.5 \pm 0.2$ & $-10.2 \pm 0.2$ & $143 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562198667996836224 & (M7.5) & HSC1991 & 99.2 & 06:55:55.200 & -43:08:50.05 & $-2.2 \pm 0.4$ & $-2.6 \pm 0.4$ & $167 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3298319314626884224 & (M6.2) & HSC1438 & 99.9 & 04:02:12.594 & +08:17:40.66 & $22.4 \pm 0.2$ & $-23.2 \pm 0.1$ & $157 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 10978589243918720 & (M7.9) & HSC1438 & 99.7 & 03:19:53.312 & +07:53:02.26 & $29.6 \pm 0.2$ & $-25.6 \pm 0.2$ & $150 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5850580093881481216 & (M5.3) & CRIUS193 & 94.9 & 13:45:08.487 & -67:25:55.32 & $-34.9 \pm 0.1$ & $-15.1 \pm 0.2$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5843586886367055744 & (M6.1) & CRIUS193 & 90.4 & 13:12:12.577 & -71:11:03.89 & $-34.6 \pm 0.2$ & $-9.0 \pm 0.2$ & $154 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5843718690325233792 & (M6.2) & CRIUS193 & 98.8 & 13:01:59.378 & -71:11:32.40 & $-38.4 \pm 0.2$ & $-10.6 \pm 0.2$ & $136 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5824104433681685888 & (M6.7) & CRIUS193 & 95.7 & 15:28:15.092 & -66:23:59.31 & $-22.3 \pm 0.1$ & $-26.2 \pm 0.2$ & $159 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5840863640890173312 & (M7.9) & CRIUS193 & 97.4 & 13:48:20.653 & -70:33:20.14 & $-33.7 \pm 0.3$ & $-17.5 \pm 0.4$ & $135 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5242057582538776448 & (M2.9) & IC2602 & 93.2 & 10:52:23.923 & -61:37:07.31 & $-15.6 \pm 1.0$ & $7.6 \pm 0.9$ & $213 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5256457680162027008 & (M1.6) & THAN & 98.6 & 10:08:57.153 & -60:33:10.26 & $-14.5 \pm 0.8$ & $8.6 \pm 0.9$ & $196 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5253201510832933248 & (M2.8) & THAN & 97.9 & 10:11:29.899 & -62:01:03.47 & $-14 \pm 1$ & $9 \pm 1$ & $184 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5254710040779921280 & (M3.1) & THAN & 95.0 & 10:22:12.516 & -60:35:33.45 & $-14 \pm 1$ & $8 \pm 1$ & $203 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5337578995218516096 & (M4.9) & THAN & 94.2 & 11:18:49.284 & -60:12:08.25 & $-18.2 \pm 1.0$ & $5.7 \pm 1.0$ & $196 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6264266980121349760 & (M6.0) & THAN & 96.9 & 15:54:33.201 & -13:22:19.78 & $-34.2 \pm 0.1$ & $-18.91 \pm 0.08$ & $105 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4151490000787053952 & F4:V & CRIUS150 & 94.7 & 17:52:23.091 & -12:17:51.58 & $4.05 \pm 0.02$ & $-24.61 \pm 0.01$ & $166.1 \pm 0.5$ & $-11.0 \pm 0.6$ & 132;5;--;5 \\
Gaia DR3 4093661766531976960 & (F6.1) & CRIUS150 & 99.6 & 18:34:10.077 & -17:41:59.63 & $7.25 \pm 0.02$ & $-22.73 \pm 0.01$ & $178.0 \pm 0.6$ & $-9 \pm 1$ & --;5;--;5 \\
Gaia DR3 4071181461021520128 & (G5.0) & CRIUS150 & 96.0 & 18:01:04.109 & -19:52:23.08 & $5.68 \pm 0.03$ & $-28.01 \pm 0.02$ & $159.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4144501019541314432 & (K0.2) & CRIUS150 & 98.4 & 17:55:51.052 & -17:27:11.91 & $4.59 \pm 0.02$ & $-31.65 \pm 0.01$ & $141.1 \pm 0.3$ & $-9.6 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 4095029047891344128 & (K7.7) & CRIUS150 & 95.1 & 18:04:49.571 & -19:42:24.56 & $7.02 \pm 0.03$ & $-26.31 \pm 0.02$ & $158.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4096922097715824256 & (K9.6) & CRIUS150 & 99.3 & 18:26:08.540 & -17:00:39.23 & $7.07 \pm 0.03$ & $-22.55 \pm 0.02$ & $176.0 \pm 0.8$ & $-9 \pm 5$ & --;5;--;5 \\
Gaia DR3 4064216845133907840 & (M3.5) & CRIUS150 & 96.7 & 18:02:51.359 & -25:19:50.49 & $4.1 \pm 0.1$ & $-31.75 \pm 0.09$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4067371996832626688 & (M3.8) & CRIUS150 & 92.4 & 17:54:30.232 & -25:17:25.39 & $4.0 \pm 0.1$ & $-25.74 \pm 0.07$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4078348215249187584 & (M4.0) & CRIUS150 & 99.2 & 18:42:30.609 & -23:22:00.96 & $9.3 \pm 0.2$ & $-31.6 \pm 0.1$ & $137 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4118543341091833600 & (M4.1) & CRIUS150 & 92.5 & 17:48:29.223 & -21:56:12.67 & $3.12 \pm 0.08$ & $-30.02 \pm 0.05$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4120343168518275072 & (M4.3) & CRIUS150 & 97.7 & 17:48:43.719 & -18:38:42.91 & $3.71 \pm 0.06$ & $-33.09 \pm 0.04$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4094877963832168832 & (M4.3) & CRIUS150 & 99.3 & 18:17:07.671 & -18:29:01.31 & $5.5 \pm 0.1$ & $-24.4 \pm 0.1$ & $169 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099655174392662400 & (M4.5) & CRIUS150 & 98.2 & 18:42:28.898 & -16:43:15.55 & $7.65 \pm 0.09$ & $-23.00 \pm 0.07$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4064672837572127360 & (M4.5) & CRIUS150 & 99.0 & 18:14:06.286 & -26:03:23.39 & $7.03 \pm 0.06$ & $-37.59 \pm 0.04$ & $123.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4051073008257149440 & (M4.6) & CRIUS150 & 97.7 & 18:21:13.539 & -29:17:38.25 & $7.70 \pm 0.08$ & $-39.94 \pm 0.06$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099543397827516032 & (M4.7) & CRIUS150 & 99.4 & 18:42:02.131 & -17:32:07.13 & $7.68 \pm 0.08$ & $-22.93 \pm 0.07$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4096814066401010688 & (M4.9) & CRIUS150 & 99.3 & 18:30:28.195 & -16:53:03.50 & $7.0 \pm 0.2$ & $-24.8 \pm 0.1$ & $174 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4076610540203979392 & (M5.0) & CRIUS150 & 99.4 & 18:36:34.277 & -24:59:39.36 & $8.5 \pm 0.1$ & $-33.6 \pm 0.1$ & $136 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4053056497248079872 & (M5.1) & CRIUS150 & 97.9 & 18:18:10.342 & -25:50:17.69 & $6.7 \pm 0.2$ & $-30.7 \pm 0.2$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100336901620657792 & (M5.3) & CRIUS150 & 96.5 & 18:40:37.354 & -15:42:52.22 & $7.3 \pm 0.2$ & $-19.8 \pm 0.2$ & $189 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104023946419619072 & (M5.4) & CRIUS150 & 97.5 & 18:28:30.528 & -14:50:36.29 & $6.7 \pm 0.4$ & $-20.4 \pm 0.3$ & $199 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102906464660647168 & (M5.5) & CRIUS150 & 99.6 & 18:33:25.966 & -15:58:42.25 & $7.6 \pm 0.2$ & $-23.0 \pm 0.2$ & $174 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4095922401090651520 & (M5.6) & CRIUS150 & 99.6 & 18:13:07.188 & -17:41:38.03 & $6.2 \pm 0.4$ & $-27.1 \pm 0.3$ & $147 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4093465194466906624 & (M5.7) & CRIUS150 & 99.1 & 18:37:29.967 & -17:57:22.86 & $7.6 \pm 0.4$ & $-24.8 \pm 0.3$ & $170 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098611566070516352 & (M5.8) & CRIUS150 & 98.5 & 18:42:51.081 & -18:16:43.80 & $8.1 \pm 0.1$ & $-26.7 \pm 0.1$ & $157 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4091903789193044096 & (M5.8) & CRIUS150 & 98.2 & 18:29:12.818 & -20:34:31.95 & $7.5 \pm 0.4$ & $-32.8 \pm 0.3$ & $135 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4078912436511785344 & (M5.9) & CRIUS150 & 99.2 & 18:47:54.878 & -22:02:29.35 & $8.5 \pm 0.2$ & $-25.9 \pm 0.2$ & $160 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4092548545361327104 & (M5.9) & CRIUS150 & 99.2 & 18:40:41.353 & -18:54:07.29 & $8.0 \pm 0.3$ & $-25.4 \pm 0.3$ & $167 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6764262226335553024 & (M5.9) & CRIUS150 & 92.1 & 19:04:38.228 & -25:27:15.85 & $11.76 \pm 0.08$ & $-30.19 \pm 0.08$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102846639995187968 & (M6.2) & CRIUS150 & 99.3 & 18:34:34.305 & -16:10:41.10 & $7.4 \pm 0.3$ & $-23.7 \pm 0.3$ & $171 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4089686246095909632 & (M6.7) & CRIUS150 & 98.4 & 18:20:01.589 & -22:45:29.85 & $6.5 \pm 0.2$ & $-34.5 \pm 0.2$ & $138 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098213267931112064 & (M6.7) & CRIUS150 & 98.7 & 18:20:50.403 & -15:11:09.79 & $7.3 \pm 0.3$ & $-27.0 \pm 0.2$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103143301973321984 & (M6.7) & CRIUS150 & 98.1 & 18:30:22.857 & -15:43:20.51 & $7.6 \pm 0.4$ & $-22.3 \pm 0.3$ & $192 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098411450597276544 & (M7.1) & CRIUS150 & 96.9 & 18:45:21.079 & -18:21:24.80 & $9.8 \pm 0.3$ & $-26.9 \pm 0.2$ & $147 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4089594673018150016 & (M7.3) & CRIUS150 & 95.6 & 18:22:00.154 & -23:23:52.90 & $7.2 \pm 0.3$ & $-31.3 \pm 0.2$ & $130 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099829034690319744 & (M7.3) & CRIUS150 & 98.7 & 18:39:08.220 & -16:47:58.71 & $7.5 \pm 0.2$ & $-22.3 \pm 0.1$ & $186 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4095248636687227648 & (M7.7) & CRIUS150 & 97.8 & 18:04:22.251 & -19:12:48.05 & $4.3 \pm 0.3$ & $-27.6 \pm 0.2$ & $156 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4089574920460174464 & (M7.7) & CRIUS150 & 98.4 & 18:19:15.361 & -23:33:21.18 & $6.1 \pm 0.2$ & $-32.3 \pm 0.2$ & $133 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6249074718725644288 & M0 & OCSN98 & 99.8 & 16:06:23.510 & -18:14:18.94 & $-9.0 \pm 0.2$ & $-21.26 \pm 0.09$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 138655326866653440 & A0 & CAPER & 99.3 & 03:08:45.948 & +35:27:30.79 & $31.57 \pm 0.03$ & $-31.17 \pm 0.03$ & $133.0 \pm 0.6$ & $1.4 \pm 0.6$ & 45;5;--;5 \\
Gaia DR3 411632556168039680 & (A8.6) & CAPER & 99.9 & 01:12:51.231 & +55:26:00.12 & $21.96 \pm 0.01$ & $-9.83 \pm 0.01$ & $222.1 \pm 0.8$ & $-9.7 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 407807389572138368 & (G0.2) & CAPER & 99.5 & 01:49:45.676 & +52:47:27.14 & $28.80 \pm 0.01$ & $-16.13 \pm 0.01$ & $165.9 \pm 0.4$ & $-9.4 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 471402042609911296 & (G1.6) & CAPER & 97.2 & 04:40:40.644 & +60:12:18.78 & $20.56 \pm 0.01$ & $-41.66 \pm 0.01$ & $130.2 \pm 0.3$ & $-1.0 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 142367312482024448 & (K0.6) & CAPER & 98.9 & 02:59:32.037 & +37:52:38.60 & $31.63 \pm 0.02$ & $-29.07 \pm 0.02$ & $136.1 \pm 0.3$ & $-1 \pm 2$ & --;5;--;5 \\
Gaia DR2 3406459306875171200 & (K0.8) & CAPER & 97.6 & 04:54:27.567 & +17:34:41.39 & $15.82 \pm 0.02$ & $-24.66 \pm 0.02$ & $160.5 \pm 0.4$ & $17.8 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 505335033035783424 & (K1.5) & CAPER & 98.1 & 01:57:25.646 & +57:31:13.13 & $25.33 \pm 0.05$ & $-14.94 \pm 0.06$ & $202 \pm 2$ & $-9 \pm 4$ & --;5;--;5 \\
Gaia DR3 510194049796917504 & (K4.4) & CAPER & 99.0 & 01:26:18.928 & +60:03:41.02 & $23.23 \pm 0.08$ & $-9.7 \pm 0.1$ & $225 \pm 5$ & $-10 \pm 1$ & --;5;--;5 \\
Gaia DR3 254569175563664000 & (K5.5) & CAPER & 97.4 & 04:51:00.343 & +46:05:00.91 & $13.02 \pm 0.03$ & $-28.78 \pm 0.03$ & $182.2 \pm 1.0$ & $10 \pm 10$ & --;5;--;5 \\
Gaia DR3 407506501344731776 & (K6.2) & CAPER & 98.8 & 01:30:30.631 & +53:14:39.11 & $22.2 \pm 0.3$ & $-11.2 \pm 0.3$ & $245 \pm 20$ & $-8 \pm 2$ & --;5;--;5 \\
Gaia DR3 1996986726940483584 & (M0.3) & CAPER & 98.5 & 23:27:17.166 & +55:59:00.71 & $21.42 \pm 0.02$ & $-1.39 \pm 0.02$ & $198.1 \pm 0.7$ & $-18 \pm 6$ & --;5;--;5 \\
Gaia DR3 1994670571339220096 & (M0.9) & CAPER & 99.9 & 23:51:16.720 & +55:43:25.35 & $22.94 \pm 0.02$ & $-4.08 \pm 0.02$ & $194.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 339857914571759872 & (M1.0) & CAPER & 99.7 & 02:23:12.737 & +43:50:53.89 & $22.79 \pm 0.03$ & $-17.79 \pm 0.04$ & $205 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 160497945690206848 & (M1.7) & CAPER & 97.4 & 04:58:31.070 & +32:01:44.35 & $16.75 \pm 0.03$ & $-35.92 \pm 0.02$ & $148.5 \pm 0.6$ & $10 \pm 3$ & --;5;--;5 \\
Gaia DR3 357411652069037952 & (M2.0) & CAPER & 96.5 & 01:47:29.590 & +48:44:28.57 & $33.51 \pm 0.02$ & $-21.07 \pm 0.02$ & $140.3 \pm 0.4$ & $-8 \pm 12$ & --;5;--;5 \\
Gaia DR3 357499681719102976 & (M2.0) & CAPER & 99.4 & 01:55:01.808 & +48:33:42.10 & $25.35 \pm 0.05$ & $-15.87 \pm 0.04$ & $201 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259271477561163008 & (M2.1) & CAPER & 96.0 & 04:42:58.467 & +49:31:43.46 & $17.13 \pm 0.07$ & $-30.23 \pm 0.05$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 452036584830475264 & (M2.3) & CAPER & 98.4 & 02:23:12.415 & +52:25:39.28 & $21.46 \pm 0.06$ & $-14.55 \pm 0.07$ & $232 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511261331990803200 & (M2.5) & CAPER & 99.6 & 01:42:21.178 & +61:25:22.42 & $25.39 \pm 0.03$ & $-14.65 \pm 0.03$ & $184 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437248874988593536 & (M2.5) & CAPER & 99.5 & 02:45:33.705 & +46:59:38.30 & $19.86 \pm 0.05$ & $-17.64 \pm 0.05$ & $225 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3445375180910493056 & (M2.9) & CAPER & 98.5 & 05:26:57.444 & +28:22:19.12 & $13.11 \pm 0.03$ & $-38.62 \pm 0.02$ & $132.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 137958373934068352 & (M3.0) & CAPER & 99.8 & 03:18:18.778 & +34:39:56.07 & $29.52 \pm 0.04$ & $-30.30 \pm 0.04$ & $136.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 182210212259671296 & (M3.4) & CAPER & 99.5 & 05:09:59.330 & +34:19:10.44 & $15.43 \pm 0.04$ & $-39.98 \pm 0.03$ & $131.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 518211821720050432 & (M3.4) & CAPER & 97.7 & 01:53:36.167 & +64:41:09.43 & $36.1 \pm 0.2$ & $-21.2 \pm 0.2$ & $123 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 356703051184774144 & (M3.7) & CAPER & 99.9 & 01:57:59.546 & +47:58:18.42 & $22.80 \pm 0.08$ & $-15.44 \pm 0.06$ & $209 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 395367515021123712 & (M3.8) & CAPER & 99.6 & 00:13:38.718 & +50:58:27.65 & $22.12 \pm 0.06$ & $-6.57 \pm 0.06$ & $212 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409062653893607936 & (M3.9) & CAPER & 99.4 & 01:32:56.336 & +54:12:01.07 & $35.88 \pm 0.04$ & $-19.30 \pm 0.04$ & $130.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418029789701042944 & (M3.9) & CAPER & 97.6 & 00:36:34.106 & +54:13:02.80 & $33.03 \pm 0.03$ & $-11.19 \pm 0.03$ & $139.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456097729810226816 & (M4.0) & CAPER & 99.9 & 02:08:49.755 & +53:45:13.54 & $23.25 \pm 0.07$ & $-15.79 \pm 0.07$ & $211 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 451559564285607808 & (M4.2) & CAPER & 99.9 & 02:24:46.032 & +50:16:07.26 & $21.8 \pm 0.1$ & $-16.2 \pm 0.1$ & $214 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 359735396879285504 & (M4.2) & CAPER & 99.0 & 02:04:46.160 & +51:34:34.74 & $20.4 \pm 0.1$ & $-13.5 \pm 0.1$ & $246 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 413449258620175488 & (M4.3) & CAPER & 99.9 & 01:14:22.293 & +57:39:30.36 & $23.1 \pm 0.2$ & $-9.1 \pm 0.3$ & $201 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420074091052783488 & (M4.3) & CAPER & 99.3 & 00:09:39.854 & +53:51:21.62 & $21.77 \pm 0.09$ & $-4.60 \pm 0.09$ & $226 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 155650645601636096 & (M4.4) & CAPER & 99.3 & 05:06:42.111 & +29:09:19.41 & $14.3 \pm 0.1$ & $-33.30 \pm 0.09$ & $155 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 462647421794784128 & (M4.5) & CAPER & 91.8 & 03:29:36.155 & +61:06:30.38 & $19.6 \pm 0.1$ & $-19.15 \pm 0.09$ & $212 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411944229053469696 & (M4.5) & CAPER & 99.8 & 01:09:10.423 & +56:03:02.86 & $23.1 \pm 0.1$ & $-8.7 \pm 0.1$ & $202 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358132618161834880 & (M4.6) & CAPER & 99.8 & 02:05:05.572 & +49:04:28.04 & $25.2 \pm 0.2$ & $-17.1 \pm 0.2$ & $202 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444411884009967872 & (M4.9) & CAPER & 96.5 & 03:54:34.766 & +54:33:31.49 & $34.1 \pm 0.1$ & $-46.24 \pm 0.09$ & $111 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 414277942483827200 & (M4.9) & CAPER & 99.3 & 01:13:07.506 & +59:48:36.67 & $20.4 \pm 0.1$ & $-7.6 \pm 0.2$ & $243 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 153869131820048896 & (M5.1) & CAPER & 96.5 & 05:02:18.325 & +27:11:55.27 & $15.2 \pm 0.5$ & $-27.0 \pm 0.3$ & $145 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 412606753530338432 & (M5.1) & CAPER & 99.2 & 01:21:14.577 & +56:58:18.20 & $20.6 \pm 0.2$ & $-8.5 \pm 0.2$ & $228 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423299023074001024 & (M5.1) & CAPER & 97.0 & 00:00:56.199 & +59:49:22.51 & $20.4 \pm 0.2$ & $-3.4 \pm 0.2$ & $251 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945529823274521600 & (M5.1) & CAPER & 99.5 & 23:58:13.463 & +53:50:13.13 & $21.3 \pm 0.2$ & $-3.7 \pm 0.2$ & $218 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393139904454559232 & (M5.1) & CAPER & 97.0 & 00:10:22.897 & +48:14:57.76 & $24.34 \pm 0.06$ & $-7.87 \pm 0.04$ & $188 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 209770772584917120 & (M5.2) & CAPER & 98.8 & 05:35:38.258 & +46:17:56.83 & $10.7 \pm 0.1$ & $-37.36 \pm 0.06$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513701590663678336 & (M5.2) & CAPER & 99.7 & 02:19:27.108 & +61:29:04.24 & $22.2 \pm 0.2$ & $-15.9 \pm 0.2$ & $199 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408121643738999680 & (M5.2) & CAPER & 99.9 & 01:45:06.065 & +53:51:04.47 & $22.8 \pm 0.1$ & $-12.4 \pm 0.1$ & $214 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 505108598054399616 & (M5.2) & CAPER & 97.8 & 02:07:48.817 & +56:45:52.80 & $20.4 \pm 0.2$ & $-12.5 \pm 0.2$ & $250 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512680041282689280 & (M5.5) & CAPER & 99.9 & 01:23:43.049 & +63:47:05.94 & $24.3 \pm 0.1$ & $-9.7 \pm 0.1$ & $196 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 398848397028829568 & (M5.5) & CAPER & 98.8 & 01:35:13.567 & +47:13:04.94 & $34.38 \pm 0.07$ & $-20.06 \pm 0.05$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 151982094989962240 & (M5.6) & CAPER & 99.5 & 04:35:28.243 & +28:18:45.93 & $21.10 \pm 0.07$ & $-34.83 \pm 0.05$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4440679421637602688 & (M5.7) & CAPER & 91.2 & 16:51:52.582 & +05:44:12.36 & $16.6 \pm 0.2$ & $-34.4 \pm 0.1$ & $124 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353497459393419904 & (M5.7) & CAPER & 99.1 & 02:09:22.698 & +47:23:08.67 & $23.29 \pm 0.08$ & $-16.3 \pm 0.1$ & $193 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993391628857349248 & (M5.7) & CAPER & 97.4 & 23:42:43.278 & +53:57:10.25 & $26.0 \pm 0.2$ & $-5.1 \pm 0.1$ & $175 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510494766226452608 & (M5.7) & CAPER & 99.9 & 01:20:56.215 & +60:57:07.91 & $22.37 \pm 0.05$ & $-10.07 \pm 0.06$ & $217 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409158517565810304 & (M5.8) & CAPER & 99.9 & 01:35:56.611 & +55:01:08.21 & $23.92 \pm 0.06$ & $-12.44 \pm 0.06$ & $205 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358700588934709248 & (M5.8) & CAPER & 99.6 & 02:10:05.079 & +50:38:06.29 & $21.61 \pm 0.09$ & $-15.7 \pm 0.1$ & $225 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525156508961270528 & (M5.8) & CAPER & 95.6 & 01:13:12.129 & +65:51:31.59 & $24.7 \pm 0.4$ & $-10.3 \pm 0.5$ & $196 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421674219769233536 & (M5.8) & CAPER & 99.5 & 00:28:18.736 & +56:20:39.67 & $21.5 \pm 0.2$ & $-5.8 \pm 0.2$ & $244 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188779759877789824 & (M5.8) & CAPER & 99.9 & 05:19:58.731 & +40:16:49.44 & $12.69 \pm 0.05$ & $-36.76 \pm 0.04$ & $147.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 137488573230369792 & (M5.9) & CAPER & 99.5 & 03:10:07.380 & +33:51:49.76 & $31.90 \pm 0.09$ & $-31.70 \pm 0.06$ & $128 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 399838472890381952 & (M5.9) & CAPER & 99.8 & 01:28:30.719 & +47:35:19.43 & $24.00 \pm 0.06$ & $-13.78 \pm 0.05$ & $199 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 401879815010609024 & (M5.9) & CAPER & 99.6 & 01:07:54.051 & +48:45:06.95 & $29.00 \pm 0.04$ & $-14.35 \pm 0.03$ & $163 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 145817442531971328 & (M5.9) & CAPER & 99.5 & 04:30:23.901 & +22:17:51.08 & $21.31 \pm 0.09$ & $-30.51 \pm 0.06$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423389805803383680 & (M5.9) & CAPER & 99.9 & 01:00:13.887 & +55:12:04.06 & $23.01 \pm 0.04$ & $-8.97 \pm 0.05$ & $213 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 273986477893751296 & (M5.9) & CAPER & 97.0 & 04:33:25.653 & +54:31:34.25 & $15.6 \pm 0.1$ & $-26.69 \pm 0.08$ & $199 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393982881981046144 & (M5.9) & CAPER & 98.9 & 00:03:25.984 & +50:29:45.29 & $22.2 \pm 0.1$ & $-5.7 \pm 0.1$ & $211 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430258798542242176 & (M5.9) & CAPER & 99.0 & 00:33:41.521 & +61:36:28.64 & $23.17 \pm 0.07$ & $-6.47 \pm 0.08$ & $214 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404692679289959296 & (M6.0) & CAPER & 99.9 & 00:58:50.868 & +51:48:16.76 & $27.61 \pm 0.04$ & $-11.91 \pm 0.04$ & $174 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353154343046056448 & (M6.0) & CAPER & 99.3 & 02:15:58.431 & +46:22:58.64 & $34.89 \pm 0.08$ & $-25.83 \pm 0.09$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 401651563267492736 & (M6.0) & CAPER & 98.1 & 01:12:20.192 & +48:37:01.98 & $34.61 \pm 0.08$ & $-16.16 \pm 0.05$ & $139 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 402549009572032000 & (M6.0) & CAPER & 98.3 & 01:04:08.158 & +48:40:09.90 & $30.42 \pm 0.08$ & $-14.29 \pm 0.06$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 405922036367449984 & (M6.0) & CAPER & 99.5 & 01:45:14.878 & +50:27:51.46 & $24.47 \pm 0.05$ & $-12.85 \pm 0.05$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408988604359103488 & (M6.0) & CAPER & 99.9 & 01:34:45.533 & +53:48:11.02 & $30.6 \pm 0.1$ & $-16.20 \pm 0.08$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274873199663479680 & (M6.0) & CAPER & 99.1 & 04:16:26.594 & +52:29:01.86 & $16.1 \pm 0.2$ & $-25.4 \pm 0.1$ & $207 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 217756456815388416 & (M6.0) & CAPER & 99.6 & 03:40:41.172 & +33:12:48.16 & $19.8 \pm 0.2$ & $-21.9 \pm 0.2$ & $193 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248462724204408064 & (M6.0) & CAPER & 99.4 & 03:49:13.003 & +48:15:35.11 & $16.4 \pm 0.1$ & $-21.6 \pm 0.1$ & $219 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 357101005674463232 & (M6.0) & CAPER & 99.9 & 01:54:13.820 & +48:10:54.71 & $25.05 \pm 0.09$ & $-16.69 \pm 0.09$ & $196 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 181415742091113216 & (M6.0) & CAPER & 99.7 & 05:12:07.932 & +32:15:30.13 & $14.35 \pm 0.08$ & $-35.00 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408534098039759616 & (M6.0) & CAPER & 99.9 & 01:48:04.044 & +54:39:51.31 & $21.54 \pm 0.07$ & $-12.86 \pm 0.10$ & $221 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 160245710851526016 & (M6.0) & CAPER & 99.7 & 04:49:14.691 & +31:28:06.05 & $26.3 \pm 0.2$ & $-39.9 \pm 0.1$ & $129 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456214312399770112 & (M6.0) & CAPER & 99.9 & 02:10:10.506 & +54:18:11.16 & $21.6 \pm 0.2$ & $-14.0 \pm 0.2$ & $218 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3411676931930101888 & (M6.0) & CAPER & 93.5 & 04:56:01.574 & +20:46:36.72 & $15.8 \pm 0.1$ & $-31.08 \pm 0.10$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 440622760782873856 & (M6.0) & CAPER & 99.6 & 02:50:24.657 & +51:28:31.59 & $36.6 \pm 0.1$ & $-32.8 \pm 0.1$ & $116 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514360339873396864 & (M6.0) & CAPER & 99.5 & 02:24:57.067 & +63:27:44.15 & $27.1 \pm 0.1$ & $-19.1 \pm 0.2$ & $185 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510310907271713024 & (M6.0) & CAPER & 99.7 & 01:22:49.081 & +60:58:57.41 & $22.3 \pm 0.5$ & $-10.1 \pm 0.5$ & $210 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 339041282373668096 & (M6.0) & CAPER & 98.6 & 02:22:58.089 & +41:08:52.71 & $32.3 \pm 0.2$ & $-24.6 \pm 0.1$ & $140 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 356703051184774400 & (M6.0) & CAPER & 99.9 & 01:57:59.780 & +47:58:12.23 & $22.93 \pm 0.09$ & $-15.27 \pm 0.07$ & $213 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204327678926891392 & (M6.0) & CAPER & 98.7 & 04:39:13.154 & +43:02:21.46 & $11.99 \pm 0.10$ & $-22.76 \pm 0.09$ & $224 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213417135395730048 & (M6.0) & CAPER & 96.8 & 05:24:27.230 & +48:57:38.70 & $15.29 \pm 0.08$ & $-49.64 \pm 0.06$ & $118.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 356890380478435712 & (M6.0) & CAPER & 99.8 & 02:00:54.886 & +49:23:26.10 & $27.67 \pm 0.09$ & $-17.78 \pm 0.07$ & $165 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511261194551867392 & (M6.0) & CAPER & 98.8 & 01:42:20.569 & +61:23:37.73 & $25.80 \pm 0.08$ & $-15.14 \pm 0.08$ & $181 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510334546766896768 & (M6.0) & CAPER & 99.7 & 01:17:31.129 & +60:01:45.48 & $31.54 \pm 0.04$ & $-13.85 \pm 0.04$ & $155 \pm 1$ & $-13 \pm 8$ & --;5;--;5 \\
Gaia DR3 160772278137602048 & (M6.0) & CAPER & 99.6 & 04:57:07.323 & +32:48:57.05 & $18.3 \pm 0.1$ & $-39.11 \pm 0.08$ & $127 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 398489406482825984 & (M6.0) & CAPER & 97.9 & 01:20:31.601 & +47:21:54.85 & $31.96 \pm 0.06$ & $-17.26 \pm 0.06$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507848894573046912 & (M6.0) & CAPER & 99.7 & 01:59:43.437 & +59:55:27.01 & $23.2 \pm 0.2$ & $-13.2 \pm 0.2$ & $188 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508033161547053696 & (M6.0) & CAPER & 97.5 & 02:00:14.545 & +60:38:56.54 & $20.88 \pm 0.07$ & $-11.19 \pm 0.08$ & $228 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456864162435392256 & (M6.0) & CAPER & 99.8 & 02:09:52.230 & +55:42:29.53 & $20.93 \pm 0.05$ & $-13.30 \pm 0.06$ & $228 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 341604866749037440 & (M6.0) & CAPER & 99.7 & 02:29:23.171 & +45:43:57.53 & $22.0 \pm 0.1$ & $-18.1 \pm 0.1$ & $213 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 273986477893749888 & (M6.0) & CAPER & 97.7 & 04:33:24.424 & +54:31:31.80 & $15.6 \pm 0.2$ & $-26.7 \pm 0.1$ & $194 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274819774570879232 & (M6.0) & CAPER & 98.7 & 04:09:27.609 & +52:12:03.48 & $16.6 \pm 1.0$ & $-25.2 \pm 0.7$ & $189 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 357154263268522240 & (M6.0) & CAPER & 99.8 & 01:50:06.793 & +48:24:57.49 & $25.7 \pm 0.1$ & $-14.9 \pm 0.1$ & $187 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 407216363416266368 & (M6.0) & CAPER & 99.9 & 01:38:45.574 & +52:53:05.55 & $23.8 \pm 0.1$ & $-13.5 \pm 0.1$ & $209 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 445773526083506688 & (M6.0) & CAPER & 99.0 & 03:48:57.213 & +56:38:52.05 & $17.2 \pm 0.1$ & $-22.2 \pm 0.1$ & $216 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 406027069792088448 & (M6.0) & CAPER & 99.9 & 01:43:45.023 & +51:11:19.02 & $27.8 \pm 0.1$ & $-16.1 \pm 0.1$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3400766787286302848 & (M6.1) & CAPER & 94.9 & 05:25:42.630 & +19:09:47.58 & $13.8 \pm 0.2$ & $-35.9 \pm 0.1$ & $128 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358887535973379584 & (M6.1) & CAPER & 99.9 & 02:08:34.095 & +50:43:19.28 & $22.8 \pm 0.2$ & $-15.8 \pm 0.2$ & $204 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 359909566394427904 & (M6.1) & CAPER & 99.9 & 02:07:42.050 & +52:46:04.16 & $25.2 \pm 0.4$ & $-15.9 \pm 0.3$ & $203 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423412135332424064 & (M6.1) & CAPER & 99.9 & 00:56:26.602 & +54:54:20.06 & $20.4 \pm 0.1$ & $-8.0 \pm 0.1$ & $237 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206389602530312192 & (M6.3) & CAPER & 99.5 & 04:52:59.648 & +45:13:36.79 & $15.2 \pm 0.4$ & $-33.1 \pm 0.3$ & $178 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 236396133844498560 & (M6.3) & CAPER & 98.9 & 03:20:59.583 & +41:05:18.61 & $29.6 \pm 0.3$ & $-30.8 \pm 0.2$ & $127 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409947687738885504 & (M6.3) & CAPER & 99.9 & 01:20:18.171 & +52:24:09.06 & $24.7 \pm 0.4$ & $-11.6 \pm 0.3$ & $204 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 407380538541396352 & (M6.4) & CAPER & 99.9 & 01:28:51.896 & +52:52:10.65 & $22.1 \pm 0.1$ & $-12.2 \pm 0.1$ & $220 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422583103566435072 & (M6.4) & CAPER & 99.8 & 00:01:17.744 & +57:17:46.22 & $25.3 \pm 0.3$ & $-5.0 \pm 0.3$ & $179 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408342508139489152 & (M6.4) & CAPER & 99.8 & 01:57:34.392 & +54:26:34.01 & $21.2 \pm 0.2$ & $-13.5 \pm 0.2$ & $229 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425752415777785984 & (M6.4) & CAPER & 99.9 & 01:04:59.606 & +58:33:30.56 & $25.8 \pm 0.3$ & $-9.7 \pm 0.3$ & $208 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 195158606647920512 & (M6.4) & CAPER & 99.4 & 05:16:15.582 & +41:58:19.35 & $14.5 \pm 0.1$ & $-43.6 \pm 0.1$ & $127 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 183523574604027648 & (M6.5) & CAPER & 99.4 & 05:20:40.739 & +34:22:34.42 & $12.3 \pm 0.5$ & $-33.2 \pm 0.3$ & $159 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177124794886329216 & (M6.5) & CAPER & 99.5 & 04:08:53.558 & +35:31:23.84 & $17.7 \pm 0.6$ & $-25.7 \pm 0.4$ & $202 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513537522914343424 & (M6.6) & CAPER & 99.9 & 02:22:08.825 & +61:37:07.08 & $26.7 \pm 0.4$ & $-17.9 \pm 0.4$ & $186 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 185534100334322304 & (M6.7) & CAPER & 99.5 & 05:07:55.839 & +35:33:19.67 & $12.7 \pm 0.3$ & $-29.8 \pm 0.2$ & $181 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200980353213782528 & (M6.7) & CAPER & 99.7 & 05:09:31.193 & +40:30:02.59 & $13.2 \pm 0.4$ & $-36.7 \pm 0.3$ & $142 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427844992555442048 & (M6.9) & CAPER & 99.9 & 00:32:32.815 & +57:35:00.23 & $27.1 \pm 0.3$ & $-8.5 \pm 0.3$ & $172 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3395349699653559808 & (M6.9) & CAPER & 93.5 & 05:18:17.965 & +18:11:14.00 & $16.1 \pm 0.3$ & $-26.8 \pm 0.2$ & $143 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458325443448583936 & (M7.0) & CAPER & 99.9 & 02:18:43.303 & +56:37:02.46 & $29.2 \pm 0.2$ & $-20.2 \pm 0.2$ & $154 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358306448373075712 & (M7.0) & CAPER & 99.9 & 02:08:02.754 & +50:08:21.89 & $24.9 \pm 0.2$ & $-17.8 \pm 0.2$ & $193 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510209438653873920 & (M7.3) & CAPER & 99.5 & 01:28:50.572 & +60:09:03.20 & $21.0 \pm 0.2$ & $-9.5 \pm 0.2$ & $238 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457630040998681088 & (M7.9) & CAPER & 99.2 & 02:24:35.345 & +56:34:30.31 & $21.6 \pm 0.6$ & $-15.0 \pm 0.7$ & $216 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 509478503946824448 & (M8.1) & CAPER & 99.5 & 01:43:26.308 & +59:06:56.17 & $37.0 \pm 0.3$ & $-20.0 \pm 0.3$ & $129 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454959602132559872 & (M8.6) & CAPER & 97.3 & 02:14:35.000 & +52:08:23.06 & $22.3 \pm 0.6$ & $-13.5 \pm 0.6$ & $208 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2502206925417530624 & (M3.3) & AUSC & 90.8 & 02:37:26.688 & +01:46:38.56 & $40.96 \pm 0.07$ & $-22.55 \pm 0.05$ & $107.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
2MASS J02175052+0829502 & (M5.5) & AUSC & 92.5 & 02:17:50.52 & 08:29:50.2 & $88 \pm 4$ & $-43 \pm 4$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 3243212135440286336 & (M5.9) & AUSC & 90.2 & 03:50:53.784 & -07:50:08.10 & $30.79 \pm 0.07$ & $-20.67 \pm 0.06$ & $111.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5554869533939683968 & (M6.0) & AUSC & 99.7 & 06:20:27.915 & -46:23:59.72 & $10.22 \pm 0.03$ & $14.60 \pm 0.03$ & $106.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J00143179+1037494 & (M6.0) & AUSC & 91.2 & 00:14:31.79 & 10:37:49.4 & $73 \pm 5$ & $-37 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5576345843592901376 & (M7.5) & AUSC & 94.5 & 06:49:42.821 & -38:48:55.55 & $4.5 \pm 0.1$ & $8.1 \pm 0.2$ & $109 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6049891517263095168 & B6 & HSC2907 & 99.3 & 16:13:45.487 & -24:25:19.84 & $-9.48 \pm 0.05$ & $-19.36 \pm 0.04$ & $161 \pm 1$ & $-3.4 \pm 0.1$ & 159;5;--;5 \\
Gaia DR3 1822001375518231168 & (G9.8) & THEIA300 & 94.4 & 20:01:28.580 & +17:53:10.32 & $3.85 \pm 0.01$ & $-8.99 \pm 0.01$ & $134.2 \pm 0.3$ & $-21.4 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 1828839685030147328 & (K6.6) & THEIA300 & 92.7 & 20:10:47.599 & +20:45:00.20 & $4.4 \pm 0.5$ & $-11.5 \pm 0.6$ & $140 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822758698538078848 & (K8.2) & THEIA300 & 90.4 & 20:10:14.431 & +20:16:06.60 & $2.5 \pm 0.7$ & $-9.1 \pm 0.5$ & $178 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823289006756454528 & (M1.6) & THEIA300 & 94.1 & 19:58:10.796 & +20:04:16.70 & $2.0 \pm 0.6$ & $-7.3 \pm 0.6$ & $180 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822639745124791040 & (M2.0) & THEIA300 & 97.1 & 20:04:18.214 & +19:23:13.02 & $2.8 \pm 0.4$ & $-10.0 \pm 0.4$ & $162 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1828661422396418432 & (M4.0) & THEIA300 & 90.1 & 20:18:11.065 & +20:47:22.32 & $3.1 \pm 0.5$ & $-9.1 \pm 0.4$ & $166 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1830225241465289344 & (M4.2) & THEIA300 & 97.0 & 20:13:23.036 & +22:28:11.42 & $3.1 \pm 0.5$ & $-8.6 \pm 0.6$ & $130 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1828579169490264576 & (M4.5) & THEIA300 & 99.5 & 20:15:51.230 & +20:23:53.43 & $6.2 \pm 0.7$ & $-9.8 \pm 0.6$ & $151 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1810073353699594112 & (M4.5) & THEIA300 & 96.9 & 20:19:39.948 & +18:09:15.08 & $5.9 \pm 0.9$ & $-12.6 \pm 0.9$ & $145 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822776977915177984 & (M4.6) & THEIA300 & 97.5 & 20:08:38.359 & +20:06:47.72 & $3.3 \pm 0.5$ & $-9.8 \pm 0.4$ & $170 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1829392292689250688 & (M4.6) & THEIA300 & 99.2 & 20:17:15.241 & +22:05:40.75 & $5.2 \pm 0.6$ & $-9.4 \pm 0.6$ & $141 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1810326417473506176 & (M4.9) & THEIA300 & 96.1 & 20:14:35.029 & +18:29:01.33 & $7.3 \pm 0.6$ & $-13.5 \pm 0.4$ & $126 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821942551669299584 & (M4.9) & THEIA300 & 90.6 & 20:04:17.104 & +18:16:23.51 & $2.3 \pm 0.6$ & $-10.4 \pm 0.6$ & $159 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1815363933068774656 & (M5.1) & THEIA300 & 99.6 & 20:22:44.478 & +18:39:08.77 & $6.3 \pm 0.9$ & $-9.4 \pm 0.8$ & $176 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823568454490431744 & (M5.3) & THEIA300 & 96.2 & 20:06:06.804 & +20:37:37.78 & $2.1 \pm 0.7$ & $-9.0 \pm 0.6$ & $141 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1805738357299169920 & (M5.4) & THEIA300 & 95.5 & 20:21:28.802 & +15:35:27.65 & $6.9 \pm 0.4$ & $-10.9 \pm 0.5$ & $178 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1812471324130599168 & (M5.5) & THEIA300 & 99.9 & 20:35:10.936 & +18:06:22.80 & $8.8 \pm 0.3$ & $-10.4 \pm 0.3$ & $139 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823542100571035520 & (M5.8) & THEIA300 & 90.5 & 20:06:12.522 & +20:18:24.80 & $2.0 \pm 0.5$ & $-8.4 \pm 0.4$ & $194 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809974058356099456 & (M5.9) & THEIA300 & 96.7 & 20:12:45.839 & +17:32:47.31 & $2.82 \pm 0.07$ & $-8.54 \pm 0.06$ & $196 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1810436265561178496 & (M6.0) & THEIA300 & 90.0 & 20:14:21.332 & +19:11:32.67 & $5.5 \pm 0.8$ & $-12.4 \pm 0.6$ & $157 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809762196214753152 & (M6.8) & THEIA300 & 97.5 & 20:08:36.721 & +17:10:58.92 & $4.6 \pm 0.8$ & $-12.0 \pm 0.7$ & $132 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1817183998467526272 & (M7.7) & THEIA300 & 99.4 & 20:26:52.336 & +21:48:03.39 & $7.6 \pm 0.5$ & $-9.1 \pm 0.5$ & $155 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822753063536043776 & (M7.8) & THEIA300 & 97.6 & 20:10:41.382 & +20:08:03.13 & $3.8 \pm 0.8$ & $-8 \pm 1$ & $193 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823385003538225280 & (M7.9) & THEIA300 & 90.2 & 19:57:14.098 & +20:28:09.26 & $1.5 \pm 0.7$ & $-8.4 \pm 0.7$ & $172 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1815856789146154496 & (M8.6) & THEIA300 & 99.1 & 20:30:35.265 & +19:29:53.46 & $9.5 \pm 0.7$ & $-10.5 \pm 0.8$ & $139 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1831689584803514368 & (M8.6) & THEIA300 & 93.5 & 20:28:20.115 & +25:06:21.15 & $8.8 \pm 0.4$ & $-8.9 \pm 0.3$ & $148 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 134481237130533760 & A5 & MUTAU & 93.7 & 02:30:07.346 & +33:24:22.00 & $27.88 \pm 0.03$ & $-23.04 \pm 0.03$ & $162.3 \pm 0.7$ & $2 \pm 1$ & 45;5;--;5 \\
Gaia DR3 28342734000080512 & G7V & MUTAU & 99.8 & 02:57:51.720 & +11:58:05.28 & $31.9 \pm 0.1$ & $-27.0 \pm 0.1$ & $131 \pm 2$ & $11 \pm 2$ & 11;5;--;5 \\
Gaia DR3 111850367251956608 & (G7.4) & MUTAU & 99.6 & 03:01:05.768 & +24:51:58.62 & $27.45 \pm 0.08$ & $-25.56 \pm 0.07$ & $158 \pm 2$ & $8.5 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 20294583762676352 & (K0.5) & MUTAU & 97.6 & 02:48:37.263 & +07:36:01.85 & $33.64 \pm 0.02$ & $-25.68 \pm 0.02$ & $129.4 \pm 0.3$ & $9 \pm 1$ & --;5;--;5 \\
Gaia DR3 127365404032775808 & (M3.0) & MUTAU & 92.1 & 02:32:00.592 & +27:09:09.73 & $25.99 \pm 0.05$ & $-21.41 \pm 0.05$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 56150551297800832 & (M3.0) & MUTAU & 99.9 & 03:19:36.048 & +18:40:18.30 & $32.3 \pm 0.2$ & $-28.8 \pm 0.2$ & $138 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3252308188978865280 & (M3.8) & MUTAU & 99.9 & 04:15:21.937 & -02:50:48.73 & $20.38 \pm 0.04$ & $-18.40 \pm 0.03$ & $144.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 343235644355692288 & (M3.9) & MUTAU & 92.3 & 01:56:14.000 & +39:01:43.55 & $32.58 \pm 0.06$ & $-22.13 \pm 0.08$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 35527076119660032 & (M4.0) & MUTAU & 99.9 & 03:00:46.742 & +17:42:09.74 & $28.71 \pm 0.06$ & $-24.88 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3252581692495335168 & (M4.2) & MUTAU & 99.4 & 04:09:48.270 & -01:54:12.88 & $28.18 \pm 0.07$ & $-17.76 \pm 0.05$ & $128 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3165773149844480 & (M4.7) & MUTAU & 99.3 & 03:15:11.639 & +04:59:44.91 & $32.90 \pm 0.07$ & $-22.97 \pm 0.06$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 59713415648346752 & (M4.7) & MUTAU & 99.9 & 03:06:31.981 & +18:39:46.84 & $26.78 \pm 0.10$ & $-24.21 \pm 0.08$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 107582647228446976 & (M5.7) & MUTAU & 98.1 & 02:15:17.820 & +28:00:20.87 & $30.93 \pm 0.07$ & $-23.74 \pm 0.07$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 126252457747356672 & (M5.7) & MUTAU & 99.2 & 02:40:58.207 & +25:35:58.12 & $31.17 \pm 0.07$ & $-22.38 \pm 0.05$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 33816205962417408 & (M5.8) & MUTAU & 99.9 & 03:01:53.802 & +14:58:38.58 & $29.33 \pm 0.06$ & $-26.68 \pm 0.05$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 67931818389909376 & (M5.8) & MUTAU & 99.9 & 03:28:54.944 & +23:26:21.67 & $27.13 \pm 0.07$ & $-24.10 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 106204409402926464 & (M5.9) & MUTAU & 95.2 & 02:09:59.026 & +25:49:29.65 & $35.0 \pm 0.1$ & $-26.56 \pm 0.09$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 35527114774838784 & (M5.9) & MUTAU & 99.9 & 03:00:48.018 & +17:42:49.92 & $28.24 \pm 0.05$ & $-25.79 \pm 0.04$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 131671606963374080 & (M5.9) & MUTAU & 98.8 & 02:31:47.498 & +30:40:54.53 & $30.16 \pm 0.05$ & $-24.89 \pm 0.04$ & $148.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3277915501254313088 & (M5.9) & MUTAU & 97.5 & 03:36:41.856 & +07:42:39.55 & $22.0 \pm 1.0$ & $-19.0 \pm 0.8$ & $187 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 325652671015674624 & (M5.9) & MUTAU & 92.0 & 02:11:39.139 & +33:09:30.95 & $29.4 \pm 0.1$ & $-22.6 \pm 0.1$ & $158 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 59617070942125952 & (M5.9) & MUTAU & 99.8 & 03:15:39.377 & +20:07:38.19 & $23.82 \pm 0.09$ & $-25.39 \pm 0.07$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 123159909496375552 & (M5.9) & MUTAU & 99.5 & 03:05:44.437 & +30:20:55.47 & $27.98 \pm 0.07$ & $-25.49 \pm 0.06$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 117784190989382144 & (M6.0) & MUTAU & 99.8 & 03:27:04.200 & +26:54:08.71 & $28.55 \pm 0.06$ & $-27.65 \pm 0.05$ & $138.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 35915208019627008 & (M6.0) & MUTAU & 99.9 & 03:00:14.614 & +18:36:01.99 & $28.51 \pm 0.09$ & $-26.24 \pm 0.07$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3438456985030734976 & (M6.0) & MUTAU & 98.5 & 06:10:12.370 & +32:14:40.63 & $23.23 \pm 0.10$ & $-26.26 \pm 0.08$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 129460386001757824 & (M6.0) & MUTAU & 99.6 & 02:55:07.007 & +31:08:26.18 & $28.6 \pm 0.1$ & $-26.6 \pm 0.1$ & $153 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 132717551759411200 & (M6.0) & MUTAU & 94.0 & 02:26:18.788 & +31:32:34.68 & $27.36 \pm 0.07$ & $-21.96 \pm 0.06$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 101405900141144960 & (M6.0) & MUTAU & 98.9 & 02:24:34.952 & +22:27:59.99 & $36.47 \pm 0.07$ & $-28.26 \pm 0.07$ & $121.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 373414459695424256 & (M6.0) & MUTAU & 90.9 & 01:20:37.537 & +43:11:22.75 & $35.1 \pm 0.3$ & $-19.2 \pm 0.3$ & $144 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 62098737407589504 & (M6.0) & MUTAU & 99.7 & 03:19:40.762 & +21:55:40.55 & $22.93 \pm 0.07$ & $-24.15 \pm 0.05$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 33398425903677056 & (M6.0) & MUTAU & 99.9 & 02:53:00.267 & +15:40:13.20 & $30.8 \pm 0.1$ & $-24.2 \pm 0.1$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 45365888419763200 & (M6.0) & MUTAU & 99.9 & 04:06:30.056 & +15:39:28.17 & $19.8 \pm 0.2$ & $-22.5 \pm 0.1$ & $172 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 93066997797745152 & (M6.0) & MUTAU & 97.5 & 02:13:52.658 & +19:22:13.00 & $45.80 \pm 0.07$ & $-26.85 \pm 0.06$ & $109.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 110400558091898624 & (M6.0) & MUTAU & 99.6 & 03:12:55.907 & +22:46:00.92 & $22.95 \pm 0.10$ & $-23.93 \pm 0.08$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 55976313065682304 & (M6.0) & MUTAU & 99.9 & 03:24:03.225 & +18:24:07.37 & $24.19 \pm 0.08$ & $-25.26 \pm 0.08$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 325943388761258112 & (M6.0) & MUTAU & 95.1 & 02:09:42.101 & +34:05:41.02 & $34.21 \pm 0.08$ & $-25.24 \pm 0.08$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 110760235832921216 & (M6.0) & MUTAU & 99.9 & 03:08:21.436 & +23:56:21.72 & $25.5 \pm 0.1$ & $-24.5 \pm 0.1$ & $157 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 115700719536334848 & (M6.0) & MUTAU & 99.5 & 03:03:03.038 & +26:56:21.42 & $24.8 \pm 0.2$ & $-24.5 \pm 0.2$ & $168 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 55170504184714624 & (M6.0) & MUTAU & 99.9 & 03:16:41.132 & +15:47:23.54 & $25.8 \pm 0.2$ & $-26.3 \pm 0.1$ & $147 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 300947602517442176 & (M6.0) & MUTAU & 93.2 & 01:57:19.220 & +30:02:05.27 & $30.5 \pm 0.2$ & $-22.2 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3184329439482912512 & (M6.0) & MUTAU & 99.0 & 04:38:54.372 & -11:16:19.46 & $18.20 \pm 0.09$ & $-12.95 \pm 0.07$ & $159 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 110476080796691456 & (M6.1) & MUTAU & 98.9 & 03:10:45.228 & +23:10:31.92 & $23.6 \pm 0.2$ & $-23.8 \pm 0.1$ & $178 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 115136738788091776 & (M6.1) & MUTAU & 99.7 & 02:57:26.970 & +25:33:52.43 & $25.5 \pm 0.2$ & $-23.8 \pm 0.2$ & $169 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 299887535869037696 & (M6.2) & MUTAU & 94.0 & 02:02:04.319 & +28:54:44.79 & $33.7 \pm 0.2$ & $-24.1 \pm 0.2$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 29907643988810112 & (M6.2) & MUTAU & 98.3 & 03:15:32.760 & +13:38:26.65 & $24.8 \pm 0.8$ & $-20.8 \pm 0.6$ & $156 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 86856127194726016 & (M6.2) & MUTAU & 99.1 & 02:22:57.161 & +19:09:26.97 & $37.2 \pm 0.1$ & $-28.1 \pm 0.1$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 104688316012373376 & (M6.4) & MUTAU & 92.9 & 02:09:34.296 & +25:38:32.05 & $32.7 \pm 0.3$ & $-23.1 \pm 0.2$ & $157 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 59856554023052928 & (M6.5) & MUTAU & 99.9 & 03:09:45.892 & +19:24:11.68 & $25.6 \pm 0.3$ & $-25.1 \pm 0.3$ & $155 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 130896107668440064 & (M6.7) & MUTAU & 97.3 & 02:23:50.209 & +28:11:51.28 & $30.2 \pm 0.5$ & $-22.2 \pm 0.5$ & $167 \pm 14$ & $\cdots$ & --;5;--;5 \\
2MASS J02124985+2519358 & (M6.8) & MUTAU & 96.8 & 02:12:49.85 & 25:19:35.8 & $42.4 \pm 0.6$ & $-27.3 \pm 0.6$ & $131 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 112791991586769152 & (M7.5) & MUTAU & 99.8 & 02:52:21.303 & +23:27:04.07 & $29.1 \pm 0.8$ & $-25.8 \pm 1.0$ & $163 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 30876386747667968 & (M7.6) & MUTAU & 99.9 & 03:06:21.150 & +15:04:46.04 & $30.0 \pm 0.1$ & $-25.71 \pm 0.09$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 56645945710933504 & (M7.9) & MUTAU & 99.9 & 03:32:12.906 & +18:26:11.44 & $24.3 \pm 0.6$ & $-25.4 \pm 0.5$ & $156 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 111829231717583616 & (M8.3) & MUTAU & 99.7 & 03:01:43.004 & +24:34:22.06 & $29.0 \pm 0.6$ & $-25.3 \pm 0.6$ & $168 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3203650813719865216 & (M8.5) & MUTAU & 98.9 & 04:14:17.783 & -04:14:11.07 & $19.5 \pm 0.6$ & $-17.3 \pm 0.4$ & $151 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 126794684483606656 & (M8.6) & MUTAU & 99.6 & 02:42:14.616 & +27:01:11.76 & $27.8 \pm 0.3$ & $-25.1 \pm 0.2$ & $149 \pm 7$ & $\cdots$ & --;5;--;5 \\
HD 196939 & A0 & THEIA1275 & 98.8 & 20:38:21.043 & +52:22:43.15 & $23.72 \pm 0.03$ & $23.44 \pm 0.03$ & $181 \pm 2$ & $-14 \pm 6$ & 45;114;--;5 \\
HD 219588 & A0 & THEIA1275 & 92.7 & 23:16:19.989 & +50:29:16.66 & $43.93 \pm 0.03$ & $4.91 \pm 0.03$ & $166 \pm 1$ & $-3 \pm 2$ & 45;5;--;5 \\
HD 204023 & A2 & THEIA1275 & 99.4 & 21:24:10.174 & +48:49:10.08 & $42.63 \pm 0.02$ & $27.94 \pm 0.02$ & $139.4 \pm 0.4$ & $-12 \pm 7$ & 45;5;--;5 \\
Gaia DR3 2218697744823107584 & (M3.4) & THEIA1275 & 93.4 & 22:16:16.057 & +65:56:54.66 & $24.9 \pm 0.1$ & $7.48 \pm 0.10$ & $241 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1963812880585079680 & (M4.3) & THEIA1275 & 97.5 & 21:23:26.647 & +37:22:34.52 & $49.55 \pm 0.05$ & $25.41 \pm 0.05$ & $108.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2172280177832050944 & (M4.7) & THEIA1275 & 98.4 & 21:16:43.174 & +51:50:08.75 & $32.6 \pm 0.2$ & $20.3 \pm 0.2$ & $172 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2178338422487364608 & (M5.5) & THEIA1275 & 98.6 & 21:36:19.457 & +56:48:41.47 & $54.75 \pm 0.03$ & $34.97 \pm 0.03$ & $105.6 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2161851692291903232 & (M5.6) & THEIA1275 & 99.6 & 20:59:36.673 & +42:54:55.57 & $34.3 \pm 0.2$ & $24.3 \pm 0.2$ & $162 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233705906741867392 & (M5.8) & THEIA1275 & 95.1 & 23:54:04.544 & +77:41:01.74 & $63.4 \pm 0.4$ & $17.8 \pm 0.4$ & $107 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1872205557496012672 & (M6.0) & THEIA1275 & 97.2 & 21:03:23.213 & +38:56:25.15 & $41.97 \pm 0.08$ & $27.29 \pm 0.08$ & $121 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1990915842205644160 & (M6.0) & THEIA1275 & 94.4 & 23:11:16.175 & +49:37:45.01 & $46.57 \pm 0.05$ & $0.31 \pm 0.06$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1974860734760718208 & (M6.0) & THEIA1275 & 98.9 & 22:00:12.293 & +45:35:26.33 & $35.3 \pm 0.1$ & $15.3 \pm 0.1$ & $175 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2105905242136150272 & (M6.5) & THEIA1275 & 99.8 & 19:03:49.020 & +44:15:15.38 & $22.6 \pm 0.4$ & $41.4 \pm 0.5$ & $131 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246890426876337280 & B6V & POB3 & 94.4 & 03:55:58.202 & +47:52:16.78 & $17.7 \pm 0.1$ & $-21.56 \pm 0.09$ & $217 \pm 6$ & $5 \pm 4$ & --;5;--;5 \\
Gaia DR3 223059302614246400 & A0 & POB3 & 93.6 & 03:44:03.075 & +36:52:36.97 & $17.00 \pm 0.03$ & $-19.91 \pm 0.02$ & $216 \pm 1$ & $7 \pm 1$ & 45;5;--;5 \\
Gaia DR3 3178536181434140672 & A2V & POB3 & 94.2 & 04:24:35.611 & -12:17:55.20 & $16.15 \pm 0.02$ & $-5.65 \pm 0.02$ & $209 \pm 1$ & $23 \pm 1$ & 132;5;--;5 \\
Gaia DR3 3267150393360660608 & F2V & POB3 & 95.4 & 03:09:51.576 & +01:29:03.09 & $38.53 \pm 0.03$ & $-26.91 \pm 0.02$ & $110.0 \pm 0.3$ & $14.4 \pm 0.4$ & 65;5;--;5 \\
Gaia DR3 3266174095754111232 & F3V & POB3 & 95.9 & 03:16:12.950 & +00:27:43.12 & $33.05 \pm 0.03$ & $-24.12 \pm 0.03$ & $123.8 \pm 0.8$ & $16.6 \pm 0.4$ & 65;5;--;5 \\
Gaia DR3 3262459979835805312 & F5.5:V & POB3 & 96.1 & 03:24:34.063 & -01:28:52.06 & $28.33 \pm 0.05$ & $-15.09 \pm 0.05$ & $158 \pm 1$ & $16.9 \pm 0.9$ & 65;5;--;5 \\
Gaia DR3 125587214558413952 & (F9.5) & POB3 & 98.9 & 03:24:29.914 & +33:32:04.89 & $35.18 \pm 0.02$ & $-31.71 \pm 0.02$ & $120.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224495402242378752 & G0 & POB3 & 97.5 & 03:38:30.019 & +38:59:15.73 & $17.56 \pm 0.03$ & $-20.20 \pm 0.02$ & $217 \pm 1$ & $7.9 \pm 0.8$ & 124;5;--;5 \\
Gaia DR3 179791527196210176 & (G9.2) & POB3 & 98.6 & 04:34:00.182 & +40:32:21.26 & $14.14 \pm 0.02$ & $-21.85 \pm 0.02$ & $222.5 \pm 0.7$ & $9.1 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 3189440240108787968 & (G9.3) & POB3 & 97.6 & 04:12:35.357 & -12:03:12.63 & $17.96 \pm 0.04$ & $-6.61 \pm 0.04$ & $194 \pm 2$ & $22.7 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 3191424072619700736 & (G9.6) & POB3 & 94.4 & 04:24:53.825 & -10:07:29.58 & $15.93 \pm 0.01$ & $-6.36 \pm 0.01$ & $206.9 \pm 0.5$ & $24 \pm 2$ & --;5;--;5 \\
Gaia DR3 3202536076430644096 & (K0.7) & POB3 & 98.4 & 04:19:26.614 & -05:25:28.62 & $17.66 \pm 0.01$ & $-13.09 \pm 0.01$ & $193.5 \pm 0.5$ & $20.6 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 3244582023847818752 & (K1.6) & POB3 & 95.1 & 03:41:58.344 & -06:18:42.78 & $22.13 \pm 0.01$ & $-10.02 \pm 0.01$ & $179.7 \pm 0.4$ & $19 \pm 2$ & --;5;--;5 \\
Gaia DR3 183537872550299392 & (K1.8) & POB3 & 91.4 & 05:21:36.676 & +34:41:32.82 & $12.46 \pm 0.02$ & $-27.42 \pm 0.01$ & $172.7 \pm 0.5$ & $11 \pm 5$ & --;5;--;5 \\
Gaia DR3 3311982842545038464 & (K3.3) & POB3 & 95.5 & 04:21:39.059 & +15:20:32.19 & $16.51 \pm 0.02$ & $-16.52 \pm 0.01$ & $204.8 \pm 0.6$ & $17 \pm 3$ & --;5;--;5 \\
Gaia DR3 460285361581809792 & (K4.2) & POB3 & 92.4 & 03:02:17.292 & +57:12:23.21 & $19.98 \pm 0.02$ & $-20.83 \pm 0.02$ & $203.6 \pm 0.6$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR3 3264007336293442048 & (K4.9) & POB3 & 95.2 & 03:26:53.110 & -00:53:35.02 & $31.71 \pm 0.02$ & $-16.83 \pm 0.02$ & $123.7 \pm 0.3$ & $16.3 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 18844327925579136 & (K5.9) & POB3 & 92.0 & 02:45:38.280 & +07:28:59.86 & $34.98 \pm 0.02$ & $-26.18 \pm 0.02$ & $124.2 \pm 0.3$ & $10 \pm 5$ & --;5;--;5 \\
Gaia DR3 3294098873602294656 & (M0.2) & POB3 & 98.6 & 04:43:31.635 & +11:17:14.08 & $13.85 \pm 0.05$ & $-16.00 \pm 0.03$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3403067274847832576 & (M1.0) & POB3 & 95.7 & 05:43:16.198 & +21:20:33.97 & $11.4 \pm 0.3$ & $-31.5 \pm 0.2$ & $133 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 58053462329467008 & (M1.1) & POB3 & 99.4 & 03:34:51.094 & +20:20:42.75 & $24.1 \pm 0.1$ & $-22.18 \pm 0.10$ & $159 \pm 3$ & $14.2 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 3394712262082044800 & (M1.1) & POB3 & 90.1 & 05:08:42.499 & +16:34:07.10 & $10.23 \pm 0.05$ & $-22.18 \pm 0.03$ & $193 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 239624785315616256 & (M1.4) & POB3 & 97.5 & 03:11:46.347 & +41:44:45.28 & $18.37 \pm 0.04$ & $-17.65 \pm 0.03$ & $226 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 50132649282750720 & (M2.0) & POB3 & 95.8 & 04:02:03.345 & +18:41:23.26 & $22.06 \pm 0.06$ & $-19.28 \pm 0.04$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5163391476885978880 & (M2.1) & POB3 & 94.3 & 03:33:56.882 & -11:43:06.31 & $20.79 \pm 0.04$ & $-11.03 \pm 0.04$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 165733205884097152 & (M2.3) & POB3 & 98.8 & 04:14:41.995 & +30:01:26.71 & $15.02 \pm 0.06$ & $-21.09 \pm 0.04$ & $218 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3128630619962788480 & (M2.5) & POB3 & 94.5 & 07:00:38.320 & +04:35:23.44 & $-1.72 \pm 0.04$ & $-19.40 \pm 0.04$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3189992611559362304 & (M2.6) & POB3 & 99.2 & 04:00:17.694 & -12:14:25.51 & $22.45 \pm 0.07$ & $-13.52 \pm 0.06$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3268365869105608320 & (M2.6) & POB3 & 96.2 & 03:27:11.766 & +02:37:48.49 & $22.15 \pm 0.05$ & $-14.17 \pm 0.05$ & $191 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3455813325830666624 & (M2.6) & POB3 & 91.9 & 05:43:31.060 & +35:55:47.97 & $11.08 \pm 0.05$ & $-33.90 \pm 0.03$ & $155 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3126775297171595008 & (M2.7) & POB3 & 96.4 & 06:42:49.578 & +02:02:05.12 & $0.73 \pm 0.06$ & $-14.73 \pm 0.05$ & $187 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3324292906012959872 & (M2.8) & POB3 & 94.7 & 06:27:11.214 & +06:25:54.78 & $1.00 \pm 0.05$ & $-19.48 \pm 0.04$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174614953435792384 & (M2.9) & POB3 & 98.9 & 04:34:25.247 & +35:08:47.70 & $22.26 \pm 0.09$ & $-30.93 \pm 0.06$ & $141 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1967511634023296 & (M3.0) & POB3 & 98.6 & 03:02:14.549 & +04:03:11.85 & $32.70 \pm 0.05$ & $-20.44 \pm 0.05$ & $148.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 354948127547849472 & (M3.1) & POB3 & 96.6 & 02:12:05.061 & +47:40:24.72 & $20.61 \pm 0.07$ & $-13.59 \pm 0.08$ & $227 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3112338159739643520 & (M3.2) & POB3 & 90.7 & 06:54:36.119 & -00:59:02.50 & $0.5 \pm 0.6$ & $-11.3 \pm 0.6$ & $196 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3371179792672366336 & (M3.3) & POB3 & 92.2 & 06:34:35.698 & +18:14:42.99 & $2.39 \pm 0.06$ & $-27.15 \pm 0.05$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3447126801716658560 & (M3.4) & POB3 & 96.9 & 05:30:24.339 & +31:19:05.16 & $8.8 \pm 0.1$ & $-25.69 \pm 0.07$ & $187 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 148949813717913472 & (M3.4) & POB3 & 98.8 & 04:17:28.209 & +23:17:28.22 & $16.1 \pm 0.2$ & $-19.6 \pm 0.1$ & $214 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 163273151696150784 & (M3.4) & POB3 & 99.3 & 04:01:07.772 & +26:07:22.87 & $18.9 \pm 0.1$ & $-24.15 \pm 0.06$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 234901695679846528 & (M3.5) & POB3 & 98.9 & 03:31:34.435 & +38:15:40.33 & $18.60 \pm 0.08$ & $-21.60 \pm 0.07$ & $197 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432602854246083456 & (M3.5) & POB3 & 97.3 & 03:04:02.527 & +43:42:58.99 & $19.09 \pm 0.07$ & $-17.66 \pm 0.07$ & $217 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3187636353844869504 & (M3.5) & POB3 & 98.7 & 04:48:38.535 & -07:21:21.53 & $14.81 \pm 0.02$ & $-8.39 \pm 0.02$ & $190 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5168458473143352064 & (M3.6) & POB3 & 99.3 & 03:28:26.548 & -08:03:18.41 & $31.33 \pm 0.05$ & $-18.05 \pm 0.04$ & $133.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421246410964484480 & (M3.6) & POB3 & 99.9 & 00:28:12.046 & +55:24:39.50 & $20.05 \pm 0.04$ & $-5.60 \pm 0.04$ & $233 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 22256387384554752 & (M3.7) & POB3 & 96.9 & 02:45:31.659 & +10:27:05.08 & $29.7 \pm 0.1$ & $-21.4 \pm 0.1$ & $158 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3264016166746189696 & (M3.8) & POB3 & 99.5 & 03:27:39.330 & -00:43:38.63 & $28.06 \pm 0.04$ & $-14.81 \pm 0.04$ & $144.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 152152244414130944 & (M3.8) & POB3 & 96.2 & 04:27:41.089 & +26:59:19.50 & $14.2 \pm 0.2$ & $-17.7 \pm 0.1$ & $220 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5088067577400671744 & (M3.9) & POB3 & 92.2 & 03:39:12.936 & -22:22:23.52 & $19.81 \pm 0.06$ & $-3.46 \pm 0.06$ & $203 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 138364780919291136 & (M3.9) & POB3 & 94.0 & 03:16:32.637 & +35:59:14.71 & $37.12 \pm 0.05$ & $-41.81 \pm 0.04$ & $106.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3355296522578372096 & (M3.9) & POB3 & 90.2 & 06:34:29.012 & +12:50:30.05 & $3.73 \pm 0.09$ & $-26.42 \pm 0.08$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3112298096289644928 & (M4.0) & POB3 & 95.4 & 06:54:04.605 & -01:21:10.48 & $0.61 \pm 0.09$ & $-9.75 \pm 0.07$ & $220 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3281951640937753984 & (M4.3) & POB3 & 98.1 & 04:44:28.639 & +05:24:12.94 & $13.55 \pm 0.09$ & $-13.02 \pm 0.07$ & $203 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1989092714490857728 & (M4.3) & POB3 & 92.0 & 23:03:04.519 & +51:15:18.01 & $19.70 \pm 0.07$ & $-1.44 \pm 0.07$ & $195 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176450622458288256 & (M4.4) & POB3 & 98.8 & 04:27:23.711 & +35:48:21.64 & $23.8 \pm 0.2$ & $-33.3 \pm 0.1$ & $133 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 351502395542595584 & (M4.5) & POB3 & 94.6 & 02:15:43.428 & +43:19:50.69 & $31.6 \pm 0.1$ & $-19.8 \pm 0.1$ & $165 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316748916214095872 & (M4.5) & POB3 & 90.2 & 05:56:06.502 & +03:53:45.49 & $7.56 \pm 0.07$ & $-24.22 \pm 0.06$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 63077199675790336 & (M4.6) & POB3 & 98.2 & 03:44:58.864 & +19:50:07.47 & $19.78 \pm 0.06$ & $-21.48 \pm 0.05$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 271838242630996224 & (M4.6) & POB3 & 98.8 & 04:15:42.534 & +51:51:47.05 & $15.12 \pm 0.09$ & $-22.23 \pm 0.08$ & $225 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3369351403617322368 & (M4.7) & POB3 & 93.4 & 06:25:44.926 & +16:24:42.14 & $2.7 \pm 0.2$ & $-22.8 \pm 0.2$ & $174 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 151844170704181888 & (M4.7) & POB3 & 96.9 & 04:31:33.908 & +27:38:56.84 & $13.0 \pm 0.3$ & $-20.0 \pm 0.2$ & $230 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3370755308169691520 & (M4.7) & POB3 & 95.5 & 06:17:13.071 & +18:09:28.02 & $4.15 \pm 0.09$ & $-27.57 \pm 0.07$ & $165 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 43786989722529536 & (M4.7) & POB3 & 99.8 & 03:49:55.877 & +17:07:54.66 & $21.48 \pm 0.09$ & $-20.04 \pm 0.08$ & $181 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3423037051707505408 & (M4.8) & POB3 & 99.1 & 05:56:46.351 & +20:22:05.41 & $6.4 \pm 0.2$ & $-15.5 \pm 0.1$ & $248 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 181842558761982464 & (M4.8) & POB3 & 97.2 & 05:15:46.603 & +33:04:12.85 & $10.0 \pm 0.2$ & $-28.2 \pm 0.1$ & $191 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 140804597221132928 & M5 & POB3 & 98.7 & 02:44:03.669 & +35:06:32.07 & $31.1 \pm 0.1$ & $-25.1 \pm 0.1$ & $141 \pm 2$ & $\cdots$ & 116;5;--;5 \\
Gaia DR3 469518918491441536 & (M5.0) & POB3 & 93.4 & 03:54:32.375 & +56:11:53.74 & $14.6 \pm 0.2$ & $-18.9 \pm 0.2$ & $258 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224775159229986688 & (M5.1) & POB3 & 96.2 & 03:48:22.336 & +39:59:04.42 & $14.5 \pm 0.3$ & $-17.2 \pm 0.2$ & $246 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 413832365401352704 & (M5.4) & POB3 & 95.3 & 01:21:30.692 & +58:19:11.88 & $19.4 \pm 0.2$ & $-8.5 \pm 0.3$ & $275 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3126416409703625216 & (M5.4) & POB3 & 95.9 & 06:46:41.913 & +02:14:15.97 & $0.8 \pm 0.2$ & $-12.8 \pm 0.2$ & $193 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 235100466766180992 & (M5.5) & POB3 & 98.7 & 03:26:59.417 & +38:57:13.03 & $20.28 \pm 0.08$ & $-20.32 \pm 0.06$ & $207 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512963582149369984 & (M5.5) & POB3 & 94.7 & 01:38:16.705 & +64:31:35.53 & $-2.66 \pm 0.04$ & $-16.56 \pm 0.06$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3170974839970169216 & (M5.5) & POB3 & 98.3 & 04:29:21.500 & -17:58:15.34 & $15.73 \pm 0.05$ & $-3.58 \pm 0.06$ & $204 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224828265342361216 & (M5.5) & POB3 & 94.9 & 11:44:26.948 & -76:08:35.15 & $7.8 \pm 0.3$ & $-25.2 \pm 0.2$ & $146 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 353986084936419328 & (M5.5) & POB3 & 96.4 & 02:21:52.264 & +47:09:16.80 & $20.4 \pm 0.2$ & $-14.1 \pm 0.2$ & $231 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3107167186618613888 & (M5.5) & POB3 & 95.1 & 06:47:48.768 & -01:10:21.23 & $0.3 \pm 0.2$ & $-11.1 \pm 0.2$ & $212 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3113148461152254080 & (M5.5) & POB3 & 95.0 & 06:52:03.072 & -00:52:33.91 & $0.0 \pm 0.1$ & $-10.0 \pm 0.1$ & $226 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5170495249714096640 & (M5.6) & POB3 & 92.2 & 02:34:22.815 & -13:18:41.66 & $42.42 \pm 0.04$ & $-15.72 \pm 0.04$ & $118.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458336305429009024 & (M5.6) & POB3 & 96.2 & 02:16:48.143 & +56:42:22.87 & $26.63 \pm 0.05$ & $-15.81 \pm 0.06$ & $191 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3269740293000786816 & (M5.6) & POB3 & 98.9 & 03:44:25.869 & +00:55:22.08 & $22.23 \pm 0.07$ & $-16.47 \pm 0.05$ & $185 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 265965991542213376 & (M5.6) & POB3 & 94.3 & 05:14:36.309 & +53:05:51.98 & $13.31 \pm 0.07$ & $-36.85 \pm 0.06$ & $142 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 170715608468530944 & (M5.6) & POB3 & 98.1 & 04:10:26.482 & +33:36:57.78 & $13.9 \pm 0.2$ & $-20.24 \pm 0.08$ & $227 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3053436909533134464 & (M5.6) & POB3 & 94.3 & 07:07:21.884 & -04:55:24.16 & $-2.8 \pm 0.1$ & $-14.55 \pm 0.09$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 360265533284052864 & (M5.6) & POB3 & 96.5 & 02:01:57.892 & +53:59:50.58 & $18.2 \pm 0.3$ & $-11.5 \pm 0.4$ & $265 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3189816857200925056 & (M5.7) & POB3 & 98.6 & 04:04:42.286 & -12:32:13.57 & $17.84 \pm 0.04$ & $-7.46 \pm 0.03$ & $204 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 333865331385319424 & (M5.7) & POB3 & 98.1 & 02:44:38.036 & +37:37:47.11 & $29.1 \pm 0.2$ & $-22.5 \pm 0.2$ & $151 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 390548316894985984 & (M5.7) & POB3 & 99.6 & 00:44:39.906 & +48:16:55.07 & $19.1 \pm 0.2$ & $-7.8 \pm 0.2$ & $255 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188334526386343936 & (M5.7) & POB3 & 98.1 & 05:06:17.040 & +38:23:28.73 & $12.15 \pm 0.05$ & $-28.24 \pm 0.04$ & $196 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 405018169090527744 & (M5.7) & POB3 & 94.8 & 01:08:16.056 & +53:09:37.49 & $29.65 \pm 0.06$ & $-14.82 \pm 0.06$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 155029975582345216 & (M5.8) & POB3 & 96.2 & 04:54:02.810 & +28:33:49.11 & $17.3 \pm 0.2$ & $-28.8 \pm 0.1$ & $141 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3112787550759792384 & (M5.8) & POB3 & 93.8 & 07:02:32.509 & +00:06:33.26 & $-3.55 \pm 0.06$ & $-16.30 \pm 0.06$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 50585751153149440 & (M5.8) & POB3 & 98.4 & 04:02:25.161 & +20:12:43.24 & $17.01 \pm 0.10$ & $-21.18 \pm 0.05$ & $192 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3306336403660148608 & (M5.8) & POB3 & 98.5 & 04:34:42.538 & +11:49:12.40 & $25.08 \pm 0.06$ & $-30.06 \pm 0.05$ & $122.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454044323125883776 & (M5.8) & POB3 & 92.2 & 02:33:18.680 & +54:04:51.03 & $40.90 \pm 0.05$ & $-32.64 \pm 0.08$ & $107.7 \pm 0.8$ & $-6 \pm 4$ & --;5;--;5 \\
Gaia DR3 229009344149433984 & (M5.8) & POB3 & 95.5 & 04:14:28.584 & +42:24:13.48 & $16.98 \pm 0.07$ & $-20.56 \pm 0.05$ & $213 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443783199578085248 & (M5.8) & POB3 & 97.2 & 03:48:48.132 & +52:35:25.21 & $16.2 \pm 0.2$ & $-19.4 \pm 0.2$ & $228 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 354948127547850240 & (M5.8) & POB3 & 92.6 & 02:12:04.727 & +47:40:20.73 & $20.8 \pm 0.1$ & $-13.4 \pm 0.2$ & $220 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 63305485777416832 & (M5.8) & POB3 & 99.7 & 03:48:31.624 & +20:54:37.30 & $22.94 \pm 0.08$ & $-21.32 \pm 0.05$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3266156056891958784 & (M5.8) & POB3 & 99.5 & 03:17:38.386 & +00:42:05.67 & $33.11 \pm 0.06$ & $-17.47 \pm 0.06$ & $129.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3130708215904565888 & (M5.8) & POB3 & 99.3 & 06:42:45.400 & +04:18:40.11 & $2.60 \pm 0.08$ & $-14.09 \pm 0.07$ & $184 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 120719199840831232 & (M5.9) & POB3 & 97.6 & 03:30:44.808 & +30:06:57.58 & $19.13 \pm 0.07$ & $-20.69 \pm 0.05$ & $202 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 335327445628546944 & (M5.9) & POB3 & 99.1 & 02:33:09.220 & +40:12:25.33 & $32.7 \pm 0.5$ & $-27.0 \pm 0.4$ & $147 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4208080038884607744 & (M5.9) & POB3 & 99.9 & 19:30:31.045 & -06:45:12.60 & $34.70 \pm 0.06$ & $-30.51 \pm 0.05$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3325039229594139904 & (M5.9) & POB3 & 96.2 & 06:20:19.585 & +07:25:41.34 & $4.10 \pm 0.10$ & $-17.46 \pm 0.08$ & $181 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 70983822151072896 & (M5.9) & POB3 & 99.8 & 03:41:21.716 & +26:43:19.39 & $26.61 \pm 0.05$ & $-27.87 \pm 0.05$ & $141.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 225254649380518400 & (M5.9) & POB3 & 95.3 & 04:06:28.497 & +36:18:36.63 & $14.7 \pm 0.4$ & $-18.1 \pm 0.2$ & $239 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3178142624991602688 & (M5.9) & POB3 & 99.0 & 04:32:48.717 & -12:21:36.77 & $18.89 \pm 0.05$ & $-9.85 \pm 0.04$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3196530032820024704 & (M5.9) & POB3 & 94.7 & 04:00:43.438 & -07:38:14.79 & $18.29 \pm 0.07$ & $-7.73 \pm 0.07$ & $210 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5115308424653868416 & (M5.9) & POB3 & 99.3 & 03:37:59.502 & -11:53:24.86 & $26.82 \pm 0.07$ & $-10.17 \pm 0.06$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 170502749886781056 & (M5.9) & POB3 & 99.2 & 04:03:01.268 & +33:47:33.60 & $16.08 \pm 0.05$ & $-23.01 \pm 0.03$ & $201 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5165485531140834560 & (M5.9) & POB3 & 98.4 & 03:30:38.688 & -07:53:08.73 & $23.35 \pm 0.07$ & $-10.15 \pm 0.06$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3448159419231917696 & (M5.9) & POB3 & 98.7 & 05:41:37.464 & +32:05:35.23 & $8.56 \pm 0.09$ & $-32.91 \pm 0.05$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 24781175319752704 & (M5.9) & POB3 & 98.2 & 02:38:29.795 & +09:52:15.27 & $37.3 \pm 0.8$ & $-26.4 \pm 0.6$ & $126 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410688144398326016 & (M5.9) & POB3 & 94.1 & 01:20:45.428 & +54:03:28.53 & $19.9 \pm 0.3$ & $-7.6 \pm 0.3$ & $273 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1312546301284608 & (M5.9) & POB3 & 98.8 & 02:59:12.368 & +02:20:35.18 & $30.1 \pm 0.1$ & $-19.93 \pm 0.09$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 450644740548067840 & (M5.9) & POB3 & 99.0 & 02:30:37.872 & +49:05:17.09 & $19.82 \pm 0.08$ & $-15.95 \pm 0.07$ & $237 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 145705429784839040 & (M5.9) & POB3 & 98.9 & 04:25:38.529 & +22:32:26.39 & $26.08 \pm 0.05$ & $-30.54 \pm 0.04$ & $126.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3264775276446251520 & (M6.0) & POB3 & 99.8 & 03:35:43.015 & +01:18:19.84 & $27.06 \pm 0.05$ & $-15.32 \pm 0.05$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3104728538549343232 & (M6.0) & POB3 & 94.2 & 06:34:34.551 & -04:08:34.18 & $1.4 \pm 0.2$ & $-8.7 \pm 0.2$ & $213 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228687560902364800 & (M6.0) & POB3 & 99.1 & 04:12:30.160 & +41:26:47.01 & $15.5 \pm 0.6$ & $-24.1 \pm 0.4$ & $204 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 225105906071832832 & (M6.0) & POB3 & 96.2 & 03:46:19.563 & +41:11:31.13 & $18.88 \pm 0.06$ & $-19.94 \pm 0.04$ & $221 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3115512312374008960 & (M6.0) & POB3 & 95.1 & 07:04:18.831 & +01:59:44.24 & $-3.59 \pm 0.05$ & $-21.89 \pm 0.05$ & $135.3 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 70097993736685952 & (M6.0) & POB3 & 99.8 & 03:42:47.799 & +25:33:34.82 & $27.97 \pm 0.09$ & $-29.42 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 157307613919074048 & (M6.0) & POB3 & 93.2 & 05:05:06.533 & +31:37:11.93 & $11.1 \pm 0.1$ & $-18.17 \pm 0.08$ & $237 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 115591451270000000 & (M6.0) & POB3 & 98.7 & 03:10:26.305 & +27:14:24.07 & $24.5 \pm 0.1$ & $-21.1 \pm 0.1$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
2MASS J03150892+2321294 & (M6.0) & POB3 & 92.9 & 03:15:08.92 & 23:21:29.4 & $29 \pm 5$ & $-28 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 50638424632060672 & (M6.0) & POB3 & 99.4 & 04:01:42.883 & +20:21:18.11 & $17.9 \pm 0.1$ & $-21.42 \pm 0.09$ & $187 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3326100022092088832 & (M6.0) & POB3 & 99.8 & 06:38:34.298 & +08:25:59.54 & $3.09 \pm 0.10$ & $-15.86 \pm 0.08$ & $185 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3393612028900611968 & (M6.0) & POB3 & 93.4 & 05:18:38.551 & +15:17:05.63 & $8.54 \pm 0.05$ & $-17.52 \pm 0.04$ & $224 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3404097517244442368 & (M6.0) & POB3 & 93.9 & 05:31:28.498 & +22:35:46.00 & $11.2 \pm 0.1$ & $-32.99 \pm 0.09$ & $152 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3266462958075045632 & (M6.0) & POB3 & 98.1 & 03:07:50.100 & +00:03:57.46 & $36.38 \pm 0.08$ & $-22.23 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3174774442918367232 & (M6.0) & POB3 & 99.1 & 04:37:58.809 & -13:39:12.31 & $17.34 \pm 0.04$ & $-9.91 \pm 0.03$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3405850349231852416 & (M6.0) & POB3 & 98.3 & 04:47:18.911 & +15:52:27.37 & $13.80 \pm 0.09$ & $-17.41 \pm 0.06$ & $212 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3101247763910010240 & (M6.0) & POB3 & 90.7 & 06:54:53.003 & -05:19:00.04 & $-1.3 \pm 0.1$ & $-21.5 \pm 0.1$ & $116 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 119956929045841152 & (M6.0) & POB3 & 99.8 & 03:41:11.327 & +29:16:33.89 & $26.97 \pm 0.10$ & $-28.06 \pm 0.08$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3289852422257646336 & (M6.0) & POB3 & 97.9 & 04:52:15.089 & +09:13:26.90 & $13.6 \pm 0.1$ & $-18.57 \pm 0.08$ & $195 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5099107013444358912 & (M6.0) & POB3 & 96.5 & 03:30:38.717 & -21:23:10.34 & $23.72 \pm 0.05$ & $-3.62 \pm 0.05$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487273492960272128 & (M6.0) & POB3 & 98.1 & 03:47:05.234 & +63:15:36.82 & $31.07 \pm 0.05$ & $-39.05 \pm 0.06$ & $118.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5184820374395280768 & (M6.0) & POB3 & 92.9 & 02:45:33.539 & -05:18:23.13 & $45.6 \pm 0.4$ & $-23.5 \pm 0.4$ & $108 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 66030865867411328 & (M6.0) & POB3 & 99.4 & 04:04:15.568 & +24:23:27.75 & $29.81 \pm 0.10$ & $-33.05 \pm 0.05$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3296041848088452224 & (M6.0) & POB3 & 98.7 & 04:46:41.430 & +12:47:11.61 & $13.8 \pm 0.2$ & $-18.8 \pm 0.1$ & $195 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 341497389487644928 & (M6.0) & POB3 & 90.2 & 02:28:18.195 & +45:12:39.94 & $25.17 \pm 0.10$ & $-16.64 \pm 0.09$ & $189 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 69070328320804352 & (M6.0) & POB3 & 99.4 & 03:25:29.677 & +24:46:36.28 & $25.5 \pm 0.1$ & $-21.00 \pm 0.07$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 46065006014691200 & (M6.0) & POB3 & 99.8 & 04:14:33.012 & +17:33:21.69 & $17.96 \pm 0.07$ & $-21.62 \pm 0.05$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5183537003807507968 & (M6.0) & POB3 & 98.8 & 03:11:03.814 & -03:02:31.59 & $30.18 \pm 0.08$ & $-15.68 \pm 0.08$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474208202446093952 & (M6.0) & POB3 & 92.6 & 03:51:52.240 & +60:35:18.77 & $16.43 \pm 0.06$ & $-23.35 \pm 0.06$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 48744202317866496 & (M6.0) & POB3 & 98.4 & 04:12:15.625 & +19:27:34.80 & $16.19 \pm 0.10$ & $-21.58 \pm 0.07$ & $198 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 46858303654233472 & (M6.0) & POB3 & 99.8 & 04:07:19.604 & +17:58:42.57 & $18.63 \pm 0.06$ & $-21.98 \pm 0.04$ & $178 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176580300407517312 & (M6.0) & POB3 & 97.8 & 04:19:30.421 & +35:47:10.49 & $13.5 \pm 0.1$ & $-20.50 \pm 0.08$ & $214 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3409252306927739136 & (M6.0) & POB3 & 99.6 & 04:41:29.789 & +17:22:08.72 & $16.97 \pm 0.07$ & $-21.74 \pm 0.05$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177535496838303104 & (M6.0) & POB3 & 94.6 & 04:23:19.658 & +37:23:07.94 & $14.17 \pm 0.08$ & $-18.51 \pm 0.07$ & $236 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 220655083000693888 & (M6.0) & POB3 & 99.7 & 03:56:52.707 & +38:17:11.76 & $18.6 \pm 0.1$ & $-25.61 \pm 0.09$ & $199 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 63800162932127104 & (M6.0) & POB3 & 94.8 & 03:55:34.720 & +22:00:06.02 & $16.9 \pm 0.1$ & $-21.68 \pm 0.09$ & $199 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 36792476564304768 & (M6.0) & POB3 & 97.8 & 03:54:17.099 & +12:04:40.87 & $35.4 \pm 0.2$ & $-26.8 \pm 0.2$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3323001490948535296 & (M6.0) & POB3 & 93.4 & 05:56:02.791 & +07:43:53.65 & $3.4 \pm 0.3$ & $-17.8 \pm 0.2$ & $179 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193988546052376576 & (M6.0) & POB3 & 90.6 & 03:57:27.531 & -09:33:35.55 & $17.09 \pm 0.09$ & $-7.41 \pm 0.08$ & $218 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256849317862868096 & (M6.0) & POB3 & 98.8 & 04:29:01.540 & +45:58:00.39 & $15.1 \pm 0.2$ & $-26.7 \pm 0.1$ & $209 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 253422140119280896 & (M6.0) & POB3 & 98.3 & 04:26:24.918 & +44:14:32.93 & $16.9 \pm 0.2$ & $-23.2 \pm 0.1$ & $205 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 115579773255527552 & (M6.0) & POB3 & 98.8 & 03:08:18.663 & +27:12:16.25 & $23.7 \pm 0.2$ & $-22.9 \pm 0.2$ & $180 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3300551696891399424 & (M6.0) & POB3 & 92.3 & 04:14:06.558 & +10:28:05.86 & $14.6 \pm 0.1$ & $-13.98 \pm 0.09$ & $213 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173505309981512320 & (M6.0) & POB3 & 93.9 & 04:42:28.210 & +33:49:32.10 & $12.3 \pm 0.1$ & $-18.2 \pm 0.1$ & $236 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3262455444350341888 & (M6.0) & POB3 & 99.2 & 03:24:34.065 & -01:30:48.93 & $34.3 \pm 0.1$ & $-21.68 \pm 0.10$ & $118 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3250852843603069952 & (M6.1) & POB3 & 97.4 & 03:34:55.759 & -02:17:54.83 & $22.0 \pm 0.2$ & $-11.5 \pm 0.1$ & $188 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 156254208764984832 & (M6.1) & POB3 & 96.2 & 05:08:00.357 & +29:42:37.12 & $11.0 \pm 0.2$ & $-18.3 \pm 0.2$ & $238 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 462920577417605248 & (M6.1) & POB3 & 97.7 & 03:13:13.541 & +60:23:12.43 & $21.5 \pm 0.3$ & $-23.7 \pm 0.3$ & $193 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3125599159030398080 & (M6.1) & POB3 & 97.9 & 06:43:57.588 & +00:47:31.33 & $0.3 \pm 0.4$ & $-8.7 \pm 0.3$ & $274 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3355385338202979584 & (M6.1) & POB3 & 93.7 & 06:37:50.578 & +13:19:22.15 & $1.5 \pm 0.3$ & $-31.8 \pm 0.2$ & $136 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 272647070870316928 & (M6.1) & POB3 & 91.9 & 04:45:46.101 & +52:35:22.66 & $15.7 \pm 0.2$ & $-27.0 \pm 0.1$ & $192 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408719705046568320 & (M6.1) & POB3 & 91.8 & 01:39:25.758 & +53:03:54.62 & $22.21 \pm 0.10$ & $-9.5 \pm 0.1$ & $240 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 235100260607754112 & (M6.1) & POB3 & 93.2 & 03:26:42.803 & +38:56:44.04 & $19.2 \pm 0.1$ & $-18.2 \pm 0.1$ & $227 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437458709909642368 & (M6.1) & POB3 & 94.8 & 02:56:28.249 & +47:19:02.27 & $15.8 \pm 0.5$ & $-16.1 \pm 0.5$ & $254 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 161975586239621504 & (M6.2) & POB3 & 95.0 & 04:49:17.471 & +34:39:36.32 & $10.0 \pm 0.2$ & $-18.8 \pm 0.2$ & $257 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179583822578102784 & (M6.2) & POB3 & 91.5 & 04:30:33.672 & +38:50:40.35 & $11.4 \pm 0.7$ & $-18.6 \pm 0.5$ & $243 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 45871663766873600 & (M6.2) & POB3 & 99.6 & 04:16:00.792 & +17:17:26.87 & $17.8 \pm 0.2$ & $-21.3 \pm 0.1$ & $193 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 58421210312274176 & (M6.2) & POB3 & 98.9 & 03:34:03.471 & +21:06:28.19 & $21.0 \pm 0.3$ & $-21.6 \pm 0.2$ & $192 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3113229928093304832 & (M6.3) & POB3 & 91.3 & 06:51:45.517 & -00:20:35.38 & $0.3 \pm 0.5$ & $-7.4 \pm 0.6$ & $310 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3253602825263247744 & (M6.3) & POB3 & 99.4 & 04:04:53.756 & -01:16:55.71 & $18.4 \pm 0.2$ & $-13.1 \pm 0.1$ & $199 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172980769920716800 & (M6.3) & POB3 & 91.6 & 04:32:58.327 & +33:51:06.86 & $9.9 \pm 0.6$ & $-18.3 \pm 0.4$ & $246 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3349591530399580928 & (M6.3) & POB3 & 94.1 & 05:56:02.318 & +16:12:56.25 & $8.2 \pm 0.2$ & $-34.1 \pm 0.2$ & $132 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316748916214096000 & (M6.4) & POB3 & 90.4 & 05:56:06.558 & +03:53:47.35 & $7.61 \pm 0.08$ & $-24.32 \pm 0.06$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3125583731507615360 & (M6.4) & POB3 & 98.7 & 06:43:52.151 & +00:38:19.07 & $0.3 \pm 0.2$ & $-8.7 \pm 0.2$ & $252 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3411145833454043904 & (M6.4) & POB3 & 98.7 & 04:42:02.961 & +20:43:17.43 & $21.6 \pm 0.3$ & $-28.2 \pm 0.2$ & $148 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3410918857317673600 & (M6.4) & POB3 & 96.7 & 04:41:09.741 & +19:37:40.35 & $12.7 \pm 0.2$ & $-19.2 \pm 0.1$ & $212 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 334576131293131008 & (M6.4) & POB3 & 99.0 & 02:36:02.663 & +38:35:52.63 & $30.6 \pm 0.3$ & $-23.7 \pm 0.3$ & $150 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508028626061209728 & (M6.4) & POB3 & 98.4 & 02:00:51.048 & +60:32:07.11 & $39.1 \pm 0.1$ & $-22.8 \pm 0.1$ & $116 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3414399150922334592 & (M6.5) & POB3 & 92.5 & 05:20:35.983 & +21:31:34.58 & $8.2 \pm 0.6$ & $-18.5 \pm 0.4$ & $237 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177240694578266752 & (M6.5) & POB3 & 99.7 & 04:15:03.901 & +36:33:15.41 & $16.2 \pm 0.2$ & $-25.1 \pm 0.1$ & $202 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 159810132448327040 & (M6.5) & POB3 & 98.0 & 04:40:12.318 & +31:54:04.67 & $12.7 \pm 0.2$ & $-19.9 \pm 0.1$ & $229 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 7894527847370240 & (M6.5) & POB3 & 99.2 & 02:54:46.892 & +06:13:43.24 & $34.0 \pm 0.4$ & $-25.6 \pm 0.3$ & $126 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3391163687086817536 & (M6.6) & POB3 & 96.6 & 05:23:38.675 & +16:21:12.12 & $8.5 \pm 0.2$ & $-17.9 \pm 0.1$ & $215 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 355307564768355968 & (M6.6) & POB3 & 97.0 & 02:19:44.308 & +48:58:47.73 & $19.1 \pm 0.3$ & $-14.6 \pm 0.3$ & $242 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3409777078916131584 & (M6.6) & POB3 & 97.6 & 04:40:36.123 & +19:11:44.48 & $24.4 \pm 0.3$ & $-30.5 \pm 0.2$ & $128 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3340824544368715008 & (M6.6) & POB3 & 91.9 & 05:34:48.120 & +12:31:42.62 & $6.8 \pm 0.4$ & $-14.5 \pm 0.3$ & $243 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 133672542032215296 & (M6.6) & POB3 & 97.8 & 02:45:55.837 & +33:02:48.16 & $27.2 \pm 0.4$ & $-23.5 \pm 0.3$ & $176 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422500708916253184 & (M6.9) & POB3 & 91.5 & 00:06:59.936 & +56:52:36.82 & $19.1 \pm 0.2$ & $-2.3 \pm 0.2$ & $268 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3375049588267644800 & (M6.9) & POB3 & 94.3 & 06:13:06.250 & +20:28:38.33 & $7.3 \pm 0.2$ & $-27.7 \pm 0.1$ & $149 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3312430511279931776 & (M6.9) & POB3 & 99.1 & 04:29:59.314 & +14:57:23.25 & $15.4 \pm 0.1$ & $-20.42 \pm 0.08$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5109940879469419136 & (M7.0) & POB3 & 97.2 & 04:04:06.608 & -15:12:12.62 & $17.9 \pm 0.4$ & $-5.1 \pm 0.3$ & $192 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 216454227028130560 & (M7.1) & POB3 & 90.6 & 03:47:48.050 & +32:04:21.07 & $16.92 \pm 0.10$ & $-18.33 \pm 0.07$ & $232 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3267488248373008384 & (M7.2) & POB3 & 99.3 & 03:21:53.005 & +00:53:36.34 & $28.7 \pm 0.3$ & $-21.6 \pm 0.2$ & $146 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 64384244123439872 & (M7.2) & POB3 & 98.4 & 03:43:08.337 & +22:10:42.10 & $19.5 \pm 0.3$ & $-22.8 \pm 0.2$ & $182 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3176907937856153472 & (M7.3) & POB3 & 98.9 & 04:22:46.832 & -13:23:04.31 & $21.8 \pm 0.1$ & $-9.5 \pm 0.1$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 162174155463688960 & (M7.5) & POB3 & 99.7 & 04:09:49.903 & +25:10:40.89 & $24.2 \pm 0.1$ & $-31.36 \pm 0.09$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 48784540650995072 & (M7.5) & POB3 & 99.6 & 04:07:59.365 & +19:23:45.60 & $19.6 \pm 0.8$ & $-23.8 \pm 0.5$ & $155 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245977007590013312 & (M7.6) & POB3 & 92.5 & 04:03:57.793 & +47:33:09.17 & $15.7 \pm 0.7$ & $-19.6 \pm 0.5$ & $225 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3344755191066782208 & (M7.6) & POB3 & 98.6 & 06:18:33.119 & +14:46:46.01 & $6.8 \pm 0.2$ & $-24.2 \pm 0.2$ & $152 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4899169212005723648 & (M7.7) & POB3 & 91.3 & 04:20:05.807 & -21:58:07.22 & $16.0 \pm 0.5$ & $-1.8 \pm 0.7$ & $212 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5094006138484833408 & (M7.8) & POB3 & 98.1 & 03:57:18.746 & -20:23:42.29 & $19.4 \pm 0.2$ & $-4.7 \pm 0.2$ & $196 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 159497222606221824 & (M7.9) & POB3 & 95.9 & 04:45:09.132 & +31:16:10.69 & $10.3 \pm 0.3$ & $-18.2 \pm 0.2$ & $248 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6348879205942882304 & (M7.9) & POB3 & 99.1 & 21:21:45.704 & -80:50:30.51 & $16.5 \pm 0.3$ & $-22.1 \pm 0.3$ & $225 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3195382211400351104 & (M8.1) & POB3 & 95.5 & 04:05:58.399 & -09:03:34.49 & $17.1 \pm 0.5$ & $-7.5 \pm 0.4$ & $195 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232286846576552320 & (M8.1) & POB3 & 93.5 & 04:08:50.266 & +43:45:11.80 & $15.8 \pm 0.9$ & $-20.4 \pm 0.6$ & $229 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 97272526694897664 & (M8.4) & POB3 & 90.3 & 01:51:32.986 & +21:04:24.61 & $48.48 \pm 0.09$ & $-27.61 \pm 0.09$ & $105.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997012531104755072 & (M8.6) & POB3 & 90.1 & 23:21:02.884 & +55:43:27.55 & $18.2 \pm 0.3$ & $0.1 \pm 0.2$ & $256 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5334937452849390720 & (M1.9) & CIC2602 & 92.5 & 11:49:28.668 & -61:50:29.21 & $-18.8 \pm 0.8$ & $3.4 \pm 0.7$ & $194 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5307446015736109696 & (M4.5) & CIC2602 & 90.2 & 09:27:47.528 & -55:04:36.79 & $-9.5 \pm 0.9$ & $8.8 \pm 0.9$ & $209 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5327965449630467328 & (M5.0) & CIC2602 & 91.2 & 08:51:09.487 & -49:32:17.97 & $-6.7 \pm 0.9$ & $7.5 \pm 0.9$ & $210 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5307307275432400000 & (M5.7) & CIC2602 & 91.6 & 09:24:16.494 & -55:43:05.75 & $-8.9 \pm 0.7$ & $8.7 \pm 0.6$ & $202 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5333665180485202176 & (M5.9) & CIC2602 & 99.6 & 11:31:32.129 & -62:55:05.71 & $-20.1 \pm 0.6$ & $4.6 \pm 0.7$ & $186 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6053832480490589952 & (M7.1) & CIC2602 & 98.4 & 12:32:50.258 & -63:11:44.55 & $-23.3 \pm 0.3$ & $-0.7 \pm 0.3$ & $177 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5306981403349341952 & (M7.1) & CIC2602 & 96.2 & 09:34:37.540 & -56:30:33.99 & $-12 \pm 1$ & $9 \pm 1$ & $209 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5306096537011494528 & (M7.6) & CIC2602 & 93.2 & 09:39:05.961 & -57:46:44.91 & $-9.8 \pm 0.7$ & $11.4 \pm 0.7$ & $187 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5308997671458781824 & (M8.2) & CIC2602 & 95.3 & 09:31:28.283 & -54:15:10.63 & $-10.4 \pm 1.0$ & $10.3 \pm 0.8$ & $199 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5250114219588380032 & (M8.3) & CIC2602 & 98.4 & 09:33:08.850 & -64:19:19.91 & $-13 \pm 1$ & $15.0 \pm 0.9$ & $181 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5259093170834637824 & (M8.5) & CIC2602 & 98.6 & 09:59:32.414 & -58:32:06.24 & $-13 \pm 1$ & $12 \pm 1$ & $159 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3129811770329821952 & (M3.6) & HSC1724 & 97.4 & 06:51:35.749 & +05:59:45.72 & $1.40 \pm 0.06$ & $-14.86 \pm 0.05$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 36828004534030976 & (M6.3) & HSC1724 & 98.9 & 03:51:31.475 & +12:06:32.22 & $-0.1 \pm 0.3$ & $-12.7 \pm 0.2$ & $161 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 744370299717548160 & (M5.4) & HSC1559 & 95.5 & 09:54:14.532 & +29:34:27.02 & $-22.2 \pm 0.7$ & $-25.1 \pm 0.5$ & $173 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6049395706238205440 & M6 & GRSCOS17C & 98.0 & 16:22:23.033 & -24:07:11.26 & $-12.2 \pm 0.8$ & $-20.2 \pm 0.6$ & $166 \pm 19$ & $\cdots$ & 159;5;--;5 \\
Gaia DR3 6048918621272184832 & M8.25 & GRSCOS17C & 99.8 & 16:23:46.123 & -25:35:32.12 & $-9 \pm 1$ & $-22.1 \pm 0.8$ & $150 \pm 19$ & $\cdots$ & 159;5;--;5 \\
Gaia DR3 1320028069232192896 & (M0.6) & HSC477 & 99.3 & 15:58:35.161 & +29:22:51.97 & $-12.97 \pm 0.01$ & $-10.57 \pm 0.02$ & $156.9 \pm 0.4$ & $-21 \pm 3$ & --;5;--;5 \\
Gaia DR3 2155401952787396992 & (M4.9) & TAUMGLIU8 & 99.6 & 18:59:24.425 & +59:12:08.45 & $7.6 \pm 0.2$ & $-25.3 \pm 0.2$ & $155 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3002349643631831936 & A1.5IV & CASTAU & 98.8 & 06:38:51.685 & -09:45:31.09 & $0.6 \pm 0.4$ & $-2.8 \pm 0.4$ & $403 \pm 71$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 114021078083176192 & A2 & CASTAU & 99.8 & 02:39:12.193 & +24:19:10.21 & $27.64 \pm 0.02$ & $-24.45 \pm 0.02$ & $154.8 \pm 0.4$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 357679383150898048 & A2 & CASTAU & 92.2 & 01:58:25.582 & +49:54:53.98 & $20.00 \pm 0.02$ & $-12.24 \pm 0.02$ & $238 \pm 2$ & $-5 \pm 1$ & 45;5;--;5 \\
Gaia DR3 3020285534434941440 & A2III-IV & CASTAU & 92.5 & 06:17:15.401 & -05:20:37.61 & $2.76 \pm 0.06$ & $-13.83 \pm 0.05$ & $171 \pm 2$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 59901913173069056 & (F8.4) & CASTAU & 99.9 & 03:06:19.218 & +19:22:50.66 & $26.49 \pm 0.02$ & $-25.71 \pm 0.02$ & $149.9 \pm 0.5$ & $11.6 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 405019783998219008 & (G6.7) & CASTAU & 99.7 & 01:08:17.075 & +53:11:41.72 & $19.24 \pm 0.01$ & $-7.53 \pm 0.01$ & $253.4 \pm 0.9$ & $-7 \pm 1$ & --;5;--;5 \\
Gaia DR3 405153374662644224 & (G7.1) & CASTAU & 99.4 & 01:00:15.304 & +53:00:28.66 & $22.26 \pm 0.01$ & $-9.32 \pm 0.01$ & $228.4 \pm 0.8$ & $-8.7 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 419590031059277568 & (G8.8) & CASTAU & 97.4 & 00:28:50.294 & +54:27:53.89 & $19.49 \pm 0.01$ & $-4.88 \pm 0.02$ & $259 \pm 1$ & $-9 \pm 1$ & --;5;--;5 \\
Gaia DR3 411298510791022336 & (K0.8) & CASTAU & 99.6 & 01:05:01.461 & +54:28:39.96 & $21.32 \pm 0.01$ & $-8.443 \pm 0.010$ & $230.5 \pm 0.8$ & $-10 \pm 2$ & --;5;--;5 \\
Gaia DR3 411369669808953088 & (K1.7) & CASTAU & 98.7 & 01:02:46.210 & +54:53:28.01 & $18.61 \pm 0.01$ & $-7.43 \pm 0.01$ & $268 \pm 1$ & $-11 \pm 2$ & --;5;--;5 \\
Gaia DR3 3273794501610440960 & (K8.7) & CASTAU & 95.8 & 03:58:05.916 & +06:06:57.54 & $17.81 \pm 0.04$ & $-11.69 \pm 0.03$ & $222 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3401556344008971264 & (M0.0) & CASTAU & 92.0 & 05:21:52.610 & +19:16:06.74 & $7.09 \pm 0.05$ & $-16.38 \pm 0.04$ & $233 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422548335805735040 & (M0.6) & CASTAU & 92.1 & 00:05:11.963 & +57:19:56.69 & $17.51 \pm 0.03$ & $-3.51 \pm 0.03$ & $274 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3338832396803795456 & (M1.2) & CASTAU & 94.8 & 05:21:40.014 & +10:28:13.15 & $6.85 \pm 0.06$ & $-15.88 \pm 0.04$ & $216 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3315676308262754304 & (M1.2) & CASTAU & 95.3 & 06:07:04.738 & +02:51:26.55 & $2.96 \pm 0.04$ & $-11.68 \pm 0.04$ & $239 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 426222525715331840 & (M1.8) & CASTAU & 92.6 & 01:06:52.742 & +59:56:54.57 & $21.45 \pm 0.03$ & $-8.56 \pm 0.04$ & $238 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411031157664886528 & (M2.0) & CASTAU & 92.0 & 01:08:39.790 & +53:28:11.54 & $20.25 \pm 0.05$ & $-7.07 \pm 0.04$ & $261 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420274683206489472 & (M2.0) & CASTAU & 90.9 & 00:03:59.629 & +54:11:37.40 & $17.50 \pm 0.05$ & $-3.34 \pm 0.05$ & $276 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424677986756654976 & (M2.0) & CASTAU & 91.7 & 00:44:20.848 & +57:10:49.04 & $18.99 \pm 0.04$ & $-5.08 \pm 0.06$ & $275 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358055587926212224 & (M2.1) & CASTAU & 96.8 & 02:07:28.050 & +48:28:55.60 & $20.37 \pm 0.05$ & $-14.02 \pm 0.06$ & $234 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 408545677271596032 & (M2.2) & CASTAU & 96.2 & 01:47:46.353 & +54:39:27.67 & $19.86 \pm 0.03$ & $-11.30 \pm 0.04$ & $250 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411103313116845568 & (M2.3) & CASTAU & 99.3 & 01:13:37.303 & +53:48:52.95 & $21.98 \pm 0.04$ & $-9.71 \pm 0.04$ & $237 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3395074860401936000 & (M2.4) & CASTAU & 96.9 & 05:11:20.462 & +17:43:45.78 & $8.48 \pm 0.08$ & $-19.43 \pm 0.06$ & $202 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998058716418261248 & (M2.4) & CASTAU & 91.9 & 23:53:26.290 & +56:57:45.22 & $19.19 \pm 0.04$ & $-2.51 \pm 0.04$ & $255 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420380270681209600 & (M2.5) & CASTAU & 90.9 & 00:00:27.213 & +54:57:02.31 & $16.83 \pm 0.05$ & $-3.51 \pm 0.05$ & $295 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425235301713713408 & (M2.5) & CASTAU & 90.4 & 00:47:36.633 & +59:05:52.91 & $19.90 \pm 0.04$ & $-5.75 \pm 0.05$ & $263 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424769589821519104 & (M2.6) & CASTAU & 95.7 & 00:36:47.016 & +57:03:36.88 & $20.90 \pm 0.04$ & $-5.18 \pm 0.06$ & $247 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3446687413680858752 & (M2.8) & CASTAU & 95.0 & 05:17:04.303 & +29:48:15.91 & $7.75 \pm 0.06$ & $-21.86 \pm 0.04$ & $229 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 505472197112876032 & (M2.9) & CASTAU & 95.0 & 01:59:48.272 & +58:07:03.06 & $20.25 \pm 0.04$ & $-12.25 \pm 0.05$ & $242 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3390301536828694784 & (M2.9) & CASTAU & 96.9 & 05:21:25.840 & +14:19:27.20 & $8.0 \pm 0.1$ & $-16.65 \pm 0.07$ & $219 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 146912659190529664 & (M3.0) & CASTAU & 95.6 & 04:40:28.343 & +24:10:25.50 & $10.4 \pm 0.1$ & $-17.29 \pm 0.07$ & $235 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3105472877857600256 & (M3.2) & CASTAU & 96.1 & 06:46:40.338 & -03:26:06.85 & $-0.16 \pm 0.03$ & $-15.46 \pm 0.03$ & $159.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3117921067470043136 & (M3.3) & CASTAU & 96.3 & 06:13:12.807 & -02:40:53.51 & $2.7 \pm 0.1$ & $-11.3 \pm 0.1$ & $203 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3219226461077602048 & (M3.3) & CASTAU & 91.1 & 05:45:26.475 & +00:27:38.84 & $4.18 \pm 0.10$ & $-11.83 \pm 0.07$ & $205 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 11536458251396352 & (M3.5) & CASTAU & 96.2 & 03:36:07.371 & +08:48:41.63 & $38.80 \pm 0.04$ & $-26.48 \pm 0.03$ & $102.9 \pm 0.3$ & $16 \pm 4$ & --;5;--;5 \\
Gaia DR3 420819181978481792 & (M3.5) & CASTAU & 95.1 & 00:06:22.858 & +55:29:30.10 & $31.34 \pm 0.07$ & $-6.12 \pm 0.07$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422271430680368512 & (M3.5) & CASTAU & 90.2 & 00:12:25.236 & +56:40:18.26 & $20.61 \pm 0.05$ & $-3.42 \pm 0.05$ & $250 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3124440278069807232 & (M3.5) & CASTAU & 97.1 & 06:17:56.350 & +01:59:11.55 & $3.43 \pm 0.07$ & $-15.49 \pm 0.06$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 102395529325684224 & (M3.5) & CASTAU & 99.7 & 02:31:14.250 & +25:09:25.16 & $28.43 \pm 0.03$ & $-24.29 \pm 0.03$ & $153.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 402125285277639040 & (M3.5) & CASTAU & 98.5 & 01:03:39.691 & +47:56:19.54 & $19.92 \pm 0.08$ & $-8.17 \pm 0.05$ & $241 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3254798411015540608 & (M3.6) & CASTAU & 99.1 & 04:19:52.461 & +00:12:26.33 & $13.89 \pm 0.08$ & $-10.65 \pm 0.06$ & $238 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2931395173295720960 & (M3.7) & CASTAU & 99.8 & 07:19:25.565 & -18:37:48.40 & $-3.11 \pm 0.04$ & $-2.55 \pm 0.04$ & $247 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3101290644863280000 & (M3.8) & CASTAU & 94.6 & 06:56:08.191 & -04:49:57.51 & $-1.28 \pm 0.07$ & $-13.02 \pm 0.07$ & $195 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416693402031199488 & (M3.8) & CASTAU & 98.5 & 00:51:54.312 & +52:11:56.02 & $21.81 \pm 0.05$ & $-6.62 \pm 0.04$ & $224 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 101897278759591424 & (M3.9) & CASTAU & 99.9 & 02:32:06.217 & +23:27:26.64 & $30.48 \pm 0.07$ & $-24.72 \pm 0.06$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 516639455672779136 & (M3.9) & CASTAU & 92.8 & 02:42:56.969 & +66:55:37.37 & $43.26 \pm 0.02$ & $-34.28 \pm 0.03$ & $102.6 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3098975343956292608 & (M3.9) & CASTAU & 96.1 & 06:43:24.083 & -07:53:37.31 & $0.3 \pm 0.3$ & $-3.3 \pm 0.3$ & $478 \pm 101$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 504466006528585984 & (M3.9) & CASTAU & 94.5 & 02:00:27.910 & +55:12:12.82 & $19.86 \pm 0.07$ & $-12.3 \pm 0.1$ & $249 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3315755812400802944 & (M4.0) & CASTAU & 96.5 & 06:06:16.143 & +03:19:43.64 & $3.69 \pm 0.08$ & $-12.37 \pm 0.07$ & $227 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3256975340959314688 & (M4.1) & CASTAU & 99.5 & 03:58:54.361 & -00:11:24.41 & $19.4 \pm 0.1$ & $-12.7 \pm 0.1$ & $175 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2934812077477851648 & (M4.3) & CASTAU & 99.9 & 07:16:18.782 & -17:19:58.68 & $-3.10 \pm 0.06$ & $-3.03 \pm 0.08$ & $256 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2929236350933407488 & (M4.4) & CASTAU & 91.6 & 07:11:30.949 & -20:33:36.51 & $-3.0 \pm 0.1$ & $-1.4 \pm 0.2$ & $285 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3318291870331912064 & (M4.6) & CASTAU & 94.1 & 06:07:56.390 & +05:00:42.45 & $3.4 \pm 0.2$ & $-11.7 \pm 0.2$ & $258 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3119590263559180544 & (M4.6) & CASTAU & 96.4 & 06:36:59.009 & -00:27:01.06 & $-0.2 \pm 0.2$ & $-11.4 \pm 0.1$ & $207 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103117586512594176 & (M4.6) & CASTAU & 96.6 & 06:33:13.547 & -06:09:17.78 & $1.5 \pm 0.2$ & $-4.7 \pm 0.2$ & $315 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118942823010411264 & (M4.7) & CASTAU & 92.4 & 06:36:54.789 & -01:07:22.69 & $0.2 \pm 0.6$ & $-9.0 \pm 0.5$ & $252 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457508987345239424 & (M5.1) & CASTAU & 95.4 & 02:24:35.272 & +56:04:18.75 & $18.5 \pm 0.1$ & $-14.5 \pm 0.2$ & $250 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103404284166983424 & (M5.3) & CASTAU & 98.7 & 06:33:39.072 & -05:52:21.76 & $1.3 \pm 0.1$ & $-5.4 \pm 0.1$ & $291 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3339461837145508224 & (M5.4) & CASTAU & 94.8 & 05:39:00.486 & +10:08:21.85 & $5.8 \pm 0.4$ & $-14.4 \pm 0.3$ & $228 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404643201266770688 & (M5.5) & CASTAU & 93.7 & 00:59:57.494 & +51:39:00.72 & $25.64 \pm 0.06$ & $-8.18 \pm 0.06$ & $193 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316706786879489792 & (M5.5) & CASTAU & 97.0 & 05:56:11.405 & +03:38:45.88 & $3.86 \pm 0.10$ & $-11.84 \pm 0.08$ & $223 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411276997296581248 & (M5.5) & CASTAU & 99.9 & 01:06:01.817 & +54:11:05.47 & $20.4 \pm 0.1$ & $-8.2 \pm 0.1$ & $234 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421529432129213312 & (M5.6) & CASTAU & 97.7 & 00:21:30.447 & +56:15:13.81 & $19.1 \pm 0.1$ & $-4.7 \pm 0.1$ & $261 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3132550237177678848 & (M5.6) & CASTAU & 95.4 & 06:42:28.417 & +05:43:43.48 & $-0.56 \pm 0.05$ & $-17.29 \pm 0.04$ & $188 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409981398937877632 & (M5.6) & CASTAU & 99.0 & 01:24:59.261 & +52:29:04.72 & $20.6 \pm 0.1$ & $-8.57 \pm 0.08$ & $239 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428255213479173376 & (M5.6) & CASTAU & 90.7 & 00:17:27.561 & +59:27:12.04 & $19.11 \pm 0.07$ & $-4.39 \pm 0.08$ & $262 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3320982409643497600 & (M5.7) & CASTAU & 90.3 & 05:48:48.823 & +05:57:25.94 & $6.3 \pm 0.6$ & $-15.1 \pm 0.6$ & $197 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3117103305697645696 & (M5.7) & CASTAU & 96.9 & 06:30:02.907 & -02:58:03.66 & $1.25 \pm 0.07$ & $-10.42 \pm 0.07$ & $217 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118505320462151680 & (M5.7) & CASTAU & 95.3 & 06:21:46.508 & -01:19:39.68 & $1.2 \pm 0.1$ & $-7.2 \pm 0.1$ & $286 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424266284070244992 & (M5.7) & CASTAU & 93.9 & 00:52:20.176 & +57:27:54.49 & $18.5 \pm 0.1$ & $-5.7 \pm 0.2$ & $268 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 54934422718191488 & (M5.7) & CASTAU & 93.7 & 03:27:52.645 & +16:56:13.54 & $20.76 \pm 0.08$ & $-15.92 \pm 0.07$ & $201 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103334533899669888 & (M5.7) & CASTAU & 99.1 & 06:29:45.824 & -06:10:11.53 & $1.1 \pm 0.5$ & $-5.4 \pm 0.5$ & $335 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 405707940836763008 & (M5.8) & CASTAU & 97.5 & 01:34:02.152 & +49:54:39.96 & $22.77 \pm 0.04$ & $-10.73 \pm 0.04$ & $208 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 394636064905370240 & (M5.8) & CASTAU & 98.7 & 00:25:19.007 & +50:01:39.74 & $21.65 \pm 0.06$ & $-6.51 \pm 0.06$ & $228 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 405690417370250240 & (M5.8) & CASTAU & 97.6 & 01:35:08.153 & +49:42:03.72 & $22.83 \pm 0.09$ & $-11.00 \pm 0.08$ & $206 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3119919494275289088 & (M5.8) & CASTAU & 93.5 & 06:30:08.456 & -00:33:58.15 & $0.0 \pm 0.2$ & $-6.5 \pm 0.2$ & $299 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2934256789746070656 & (M5.8) & CASTAU & 99.8 & 07:09:46.800 & -18:33:01.93 & $-2.5 \pm 0.1$ & $-2.2 \pm 0.2$ & $269 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2930948737213709952 & (M5.8) & CASTAU & 92.4 & 07:14:04.630 & -19:30:16.94 & $-3.6 \pm 0.2$ & $-1.4 \pm 0.3$ & $292 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 41481313837980800 & (M5.9) & CASTAU & 99.6 & 03:35:02.118 & +14:41:46.66 & $22.49 \pm 0.07$ & $-18.01 \pm 0.05$ & $191 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3335256686207839232 & (M5.9) & CASTAU & 95.9 & 05:46:34.733 & +08:25:28.36 & $5.51 \pm 0.09$ & $-14.40 \pm 0.05$ & $230 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3321641463784498048 & (M5.9) & CASTAU & 96.2 & 06:00:24.917 & +06:03:04.65 & $4.20 \pm 0.10$ & $-12.89 \pm 0.07$ & $237 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3104179195048321408 & (M5.9) & CASTAU & 99.8 & 06:27:18.469 & -05:32:53.06 & $0.9 \pm 0.1$ & $-5.5 \pm 0.1$ & $284 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 133864342387862784 & (M5.9) & CASTAU & 95.8 & 02:42:17.881 & +33:09:59.16 & $45.72 \pm 0.07$ & $-33.86 \pm 0.06$ & $97.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 348684033708297856 & (M5.9) & CASTAU & 93.5 & 01:40:22.105 & +43:15:05.38 & $51.47 \pm 0.07$ & $-26.95 \pm 0.05$ & $100.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3283458384183189248 & (M5.9) & CASTAU & 99.7 & 04:16:38.562 & +03:26:13.59 & $17.4 \pm 0.4$ & $-14.3 \pm 0.4$ & $209 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 414856977093676288 & (M5.9) & CASTAU & 99.8 & 00:41:40.807 & +50:44:29.51 & $20.98 \pm 0.06$ & $-8.32 \pm 0.05$ & $229 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3202079439804807936 & (M5.9) & CASTAU & 99.9 & 04:18:20.983 & -06:55:20.34 & $22.44 \pm 0.04$ & $-16.52 \pm 0.03$ & $146.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3321728673095956992 & (M5.9) & CASTAU & 96.4 & 05:58:52.366 & +05:53:57.13 & $3.3 \pm 0.2$ & $-11.2 \pm 0.1$ & $249 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3277369048272511744 & (M6.0) & CASTAU & 99.9 & 03:50:56.977 & +07:30:56.17 & $30.70 \pm 0.08$ & $-21.94 \pm 0.06$ & $122 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423665538403610880 & (M6.0) & CASTAU & 94.7 & 00:53:57.841 & +55:48:24.97 & $20.9 \pm 0.1$ & $-5.7 \pm 0.2$ & $246 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 455014612075561088 & (M6.0) & CASTAU & 95.4 & 02:21:33.842 & +52:19:44.75 & $19.7 \pm 0.1$ & $-14.4 \pm 0.1$ & $243 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 405708593671785088 & (M6.0) & CASTAU & 99.4 & 01:33:53.324 & +49:56:53.04 & $22.86 \pm 0.09$ & $-10.90 \pm 0.07$ & $213 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3394387111584036096 & (M6.0) & CASTAU & 93.5 & 05:16:56.496 & +16:52:35.54 & $7.9 \pm 0.4$ & $-21.7 \pm 0.3$ & $188 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316746644176318336 & (M6.0) & CASTAU & 96.2 & 05:56:48.053 & +03:53:31.60 & $4.1 \pm 0.1$ & $-12.08 \pm 0.09$ & $234 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3300467691627247104 & (M6.0) & CASTAU & 91.8 & 04:12:46.529 & +10:05:46.72 & $14.1 \pm 0.1$ & $-15.77 \pm 0.08$ & $217 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 15065405244888576 & (M6.0) & CASTAU & 99.8 & 03:05:18.382 & +09:48:08.54 & $33.7 \pm 0.1$ & $-28.0 \pm 0.1$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 82635690466803712 & (M6.0) & CASTAU & 99.5 & 02:31:06.056 & +17:16:28.53 & $30.31 \pm 0.09$ & $-23.82 \pm 0.08$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 40969491174956672 & (M6.0) & CASTAU & 99.4 & 03:34:08.905 & +13:33:56.91 & $22.00 \pm 0.08$ & $-19.07 \pm 0.06$ & $196 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410291147682213248 & (M6.0) & CASTAU & 96.7 & 01:19:05.281 & +53:24:55.43 & $21.92 \pm 0.07$ & $-8.17 \pm 0.05$ & $225 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425678920296581376 & (M6.0) & CASTAU & 91.8 & 01:00:21.367 & +58:04:10.83 & $19.66 \pm 0.05$ & $-7.40 \pm 0.07$ & $265 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3204126180699973632 & (M6.0) & CASTAU & 90.8 & 04:13:46.464 & -03:27:56.26 & $14.9 \pm 0.1$ & $-7.68 \pm 0.07$ & $239 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3315759115231736064 & (M6.0) & CASTAU & 95.4 & 06:04:40.864 & +03:12:52.78 & $5.91 \pm 0.06$ & $-18.16 \pm 0.05$ & $144.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3412737724427377792 & (M6.0) & CASTAU & 96.5 & 04:47:22.262 & +21:52:16.40 & $10.99 \pm 0.09$ & $-18.28 \pm 0.07$ & $214 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3269863507023220864 & (M6.0) & CASTAU & 99.9 & 03:48:11.278 & +01:21:50.84 & $24.47 \pm 0.08$ & $-13.81 \pm 0.07$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3123229745829992832 & (M6.0) & CASTAU & 96.0 & 06:10:44.912 & +02:02:10.10 & $3.0 \pm 0.2$ & $-11.5 \pm 0.1$ & $237 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 113761009223713408 & (M6.0) & CASTAU & 98.9 & 02:45:05.416 & +23:52:03.17 & $48.2 \pm 0.2$ & $-30.3 \pm 0.1$ & $99 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3320162624940288768 & (M6.0) & CASTAU & 95.6 & 05:53:31.788 & +05:07:09.92 & $4.3 \pm 0.2$ & $-11.6 \pm 0.1$ & $245 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3285293778328724480 & (M6.1) & CASTAU & 92.4 & 04:18:53.427 & +06:34:27.72 & $13.9 \pm 0.3$ & $-12.0 \pm 0.2$ & $219 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3006801772369285504 & (M6.1) & CASTAU & 92.4 & 06:27:20.856 & -07:44:47.49 & $1.3 \pm 0.2$ & $-3.8 \pm 0.2$ & $284 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3219478829061579648 & (M6.1) & CASTAU & 91.4 & 05:43:36.642 & +00:45:59.19 & $4.9 \pm 0.3$ & $-12.4 \pm 0.2$ & $191 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173416833655493376 & (M6.1) & CASTAU & 97.9 & 04:41:16.075 & +33:17:05.19 & $11.0 \pm 0.1$ & $-20.2 \pm 0.1$ & $233 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3322691119432877440 & (M6.1) & CASTAU & 96.6 & 05:56:26.858 & +06:52:12.83 & $4.7 \pm 0.2$ & $-14.7 \pm 0.2$ & $219 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3106927016343377536 & (M6.3) & CASTAU & 92.8 & 06:44:48.531 & -02:12:00.57 & $-2.3 \pm 0.2$ & $-16.9 \pm 0.3$ & $161 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404270947857296640 & (M6.3) & CASTAU & 96.1 & 01:03:51.542 & +50:14:34.46 & $22.1 \pm 0.5$ & $-8.0 \pm 0.4$ & $244 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 412038688283025152 & (M6.3) & CASTAU & 95.2 & 01:05:44.926 & +56:47:30.56 & $19.6 \pm 0.1$ & $-7.8 \pm 0.1$ & $267 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3322756544667702272 & (M6.3) & CASTAU & 92.0 & 05:55:57.895 & +07:12:05.00 & $4.5 \pm 0.4$ & $-12.1 \pm 0.4$ & $244 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 415224312758304640 & (M6.5) & CASTAU & 97.3 & 00:47:11.924 & +51:12:17.98 & $21.7 \pm 0.2$ & $-6.6 \pm 0.2$ & $237 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103900709369902080 & (M6.5) & CASTAU & 99.2 & 06:34:32.938 & -04:56:34.46 & $0.9 \pm 0.5$ & $-5.3 \pm 0.5$ & $388 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271721169249595008 & (M6.7) & CASTAU & 93.2 & 08:44:30.284 & -67:34:54.61 & $12.9 \pm 0.3$ & $-41.0 \pm 0.3$ & $97 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3319721372884039936 & (M6.8) & CASTAU & 93.9 & 05:53:50.960 & +03:42:29.02 & $4.9 \pm 0.7$ & $-13.8 \pm 0.5$ & $193 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 402259936795230592 & (M6.8) & CASTAU & 98.3 & 00:54:35.105 & +47:56:12.68 & $23.0 \pm 0.4$ & $-9.4 \pm 0.4$ & $212 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3336086125995563264 & (M7.0) & CASTAU & 95.4 & 05:45:32.733 & +08:54:27.74 & $5.4 \pm 0.6$ & $-16.7 \pm 0.4$ & $178 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418074526081149184 & (M7.0) & CASTAU & 99.6 & 00:32:36.732 & +54:19:15.11 & $17.4 \pm 0.1$ & $-5.3 \pm 0.2$ & $275 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3318155015490901760 & (M7.1) & CASTAU & 90.5 & 06:04:37.741 & +04:27:58.52 & $2.8 \pm 0.9$ & $-16.4 \pm 0.7$ & $204 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3348641517993682304 & (M7.3) & CASTAU & 95.3 & 06:01:51.319 & +15:36:00.23 & $5.9 \pm 0.5$ & $-30.8 \pm 0.4$ & $142 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 99792538625620352 & (M7.6) & CASTAU & 97.9 & 02:24:16.883 & +21:37:18.63 & $47 \pm 1$ & $-32 \pm 1$ & $111 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3335014621850371456 & (M7.7) & CASTAU & 97.5 & 05:47:47.132 & +07:53:12.50 & $5.91 \pm 0.07$ & $-17.16 \pm 0.05$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 412196708706348032 & (M7.9) & CASTAU & 95.6 & 01:28:50.263 & +55:30:10.16 & $17.7 \pm 0.2$ & $-7.8 \pm 0.1$ & $274 \pm 17$ & $\cdots$ & --;5;--;5 \\
TYC 4606-740-1 & (M2.4) & CFN1 & 99.7 & 23:51:17.458 & +77:39:35.09 & $23.37 \pm 0.05$ & $2.08 \pm 0.07$ & $156 \pm 1$ & $-9.2 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 570243465022669440 & F5 & THEIA1090 & 92.2 & 04:28:12.576 & +83:43:13.14 & $21.81 \pm 0.01$ & $-46.89 \pm 0.01$ & $120.5 \pm 0.2$ & $-2.8 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 1151334329507624832 & (M3.3) & THEIA1090 & 96.9 & 09:51:54.885 & +86:30:29.87 & $-38.67 \pm 0.06$ & $-27.85 \pm 0.06$ & $129.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1116038391350553728 & (M4.6) & THEIA1090 & 90.1 & 06:19:29.206 & +75:46:06.61 & $0.3 \pm 0.2$ & $-27.7 \pm 0.3$ & $209 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1149751543865105920 & (M5.8) & THEIA1090 & 98.6 & 07:13:09.755 & +84:21:12.48 & $-5.73 \pm 0.10$ & $-36.54 \pm 0.10$ & $177 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 557521668811665408 & (M6.0) & THEIA1090 & 96.6 & 04:48:23.705 & +81:16:11.19 & $18.81 \pm 0.08$ & $-40.96 \pm 0.07$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1142089979340382976 & (M6.0) & THEIA1090 & 99.1 & 07:14:15.094 & +79:56:08.77 & $-7.4 \pm 0.2$ & $-36.7 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 496466166077648384 & (M6.2) & THEIA1090 & 96.0 & 04:56:56.750 & +70:10:52.96 & $14.9 \pm 0.2$ & $-47.3 \pm 0.2$ & $125 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1151787843695776256 & (M7.6) & THEIA1090 & 91.6 & 11:36:24.400 & +88:17:14.74 & $-51.3 \pm 0.2$ & $-10.0 \pm 0.4$ & $126 \pm 4$ & $\cdots$ & --;5;--;5 \\
HD 71919 & A0V & GRSCOS5 & 99.6 & 08:27:27.552 & -55:00:40.37 & $-8.3 \pm 0.3$ & $10.7 \pm 0.3$ & $159 \pm 7$ & $20 \pm 1$ & 43;3;--;3 \\
Gaia DR3 5585335794259746048 & (A8.1) & CIC2391 & 96.5 & 07:32:30.659 & -38:58:21.03 & $-9.70 \pm 0.02$ & $13.69 \pm 0.02$ & $244.5 \pm 0.9$ & $23.7 \pm 0.6$ & --;5;--;5 \\
TYC 7127-800-1 & (F8.5) & CIC2391 & 99.9 & 07:49:52.449 & -35:19:16.61 & $-12.717 \pm 0.009$ & $16.35 \pm 0.01$ & $193.3 \pm 0.4$ & $23 \pm 1$ & --;5;--;5 \\
Gaia DR3 5520797764551728384 & (G0.1) & CIC2391 & 99.9 & 08:04:21.548 & -44:20:37.69 & $-13.8 \pm 0.1$ & $16.9 \pm 0.1$ & $224 \pm 5$ & $20 \pm 2$ & --;5;--;5 \\
Gaia DR2 5230027172935239936 & (G4.3) & CIC2391 & 99.7 & 10:21:55.251 & -72:27:51.55 & $-48.26 \pm 0.01$ & $18.39 \pm 0.01$ & $110.1 \pm 0.1$ & $6.7 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 5558788743138160384 & (G5.4) & CIC2391 & 99.5 & 06:56:17.402 & -45:03:41.06 & $-7.58 \pm 0.03$ & $19.99 \pm 0.03$ & $181.4 \pm 0.8$ & $21.7 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 5584479347719955712 & (M1.9) & CIC2391 & 97.7 & 07:30:43.413 & -41:21:18.68 & $-10.09 \pm 0.05$ & $18.65 \pm 0.04$ & $204 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532167260231574912 & (M3.1) & CIC2391 & 99.8 & 07:49:37.026 & -44:12:14.50 & $-13.1 \pm 0.1$ & $16.5 \pm 0.1$ & $213 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5246044652175261056 & (M3.3) & CIC2391 & 99.7 & 09:55:47.701 & -65:44:57.82 & $-45.6 \pm 0.2$ & $21.7 \pm 0.2$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537318270353018880 & (M3.4) & CIC2391 & 99.9 & 07:55:25.107 & -40:53:01.82 & $-12.97 \pm 0.03$ & $16.41 \pm 0.04$ & $213 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5618035991627148544 & (M3.5) & CIC2391 & 90.9 & 07:14:08.348 & -23:24:30.97 & $-9.3 \pm 0.3$ & $14.5 \pm 0.6$ & $157 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560566511704031616 & (M3.5) & CIC2391 & 97.2 & 07:21:03.475 & -42:03:09.12 & $-9.99 \pm 0.04$ & $17.28 \pm 0.04$ & $217 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5521098858939202176 & (M3.6) & CIC2391 & 99.1 & 08:17:05.847 & -43:15:14.78 & $-13.39 \pm 0.07$ & $13.14 \pm 0.08$ & $257 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5612327537718271488 & (M3.8) & CIC2391 & 99.6 & 07:38:35.940 & -26:44:17.72 & $-18.37 \pm 0.02$ & $19.87 \pm 0.03$ & $122.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5592398610283166720 & (M3.8) & CIC2391 & 99.4 & 07:25:17.630 & -33:34:24.10 & $-13.15 \pm 0.03$ & $19.72 \pm 0.04$ & $155.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531039784077828096 & (M3.9) & CIC2391 & 99.9 & 07:53:49.197 & -45:46:36.26 & $-11.51 \pm 0.04$ & $16.01 \pm 0.04$ & $249 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5568180118626626176 & (M4.0) & CIC2391 & 93.9 & 06:15:33.181 & -44:21:20.50 & $-3.45 \pm 0.03$ & $25.52 \pm 0.04$ & $150.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5602563805735176064 & (M4.0) & CIC2391 & 99.4 & 07:06:48.474 & -34:54:54.83 & $-12.93 \pm 0.04$ & $24.46 \pm 0.04$ & $123.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537269239005357312 & (M4.1) & CIC2391 & 99.4 & 07:49:52.081 & -41:02:22.22 & $-9.47 \pm 0.08$ & $14.00 \pm 0.09$ & $263 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5837001297052778240 & (M4.2) & CIC2391 & 99.4 & 12:11:23.751 & -76:52:28.52 & $-48.97 \pm 0.04$ & $-4.02 \pm 0.04$ & $116.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2934356948385431808 & (M4.5) & CIC2391 & 93.7 & 07:11:01.642 & -17:52:07.76 & $-12.21 \pm 0.03$ & $14.01 \pm 0.04$ & $119.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5585016493508006528 & (M4.6) & CIC2391 & 94.5 & 07:29:31.604 & -38:57:12.64 & $-9.2 \pm 0.4$ & $13.1 \pm 0.5$ & $240 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5612161923779134848 & (M4.6) & CIC2391 & 97.4 & 07:35:40.604 & -27:41:09.51 & $-16.37 \pm 0.05$ & $20.08 \pm 0.08$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508136269671201408 & (M4.6) & CIC2391 & 97.8 & 07:00:28.908 & -49:43:16.94 & $-12.06 \pm 0.04$ & $32.37 \pm 0.04$ & $133.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511497442359331456 & (M5.0) & CIC2391 & 97.5 & 07:18:56.851 & -45:08:01.85 & $-10.33 \pm 0.09$ & $18.30 \pm 0.09$ & $209 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560323627012247168 & (M5.0) & CIC2391 & 94.2 & 07:24:30.159 & -42:23:56.88 & $-11.1 \pm 0.6$ & $16.0 \pm 0.6$ & $209 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532198390157248000 & (M5.2) & CIC2391 & 99.5 & 07:46:42.071 & -44:18:36.92 & $-13.0 \pm 0.2$ & $16.4 \pm 0.2$ & $228 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508136269671201536 & (M5.3) & CIC2391 & 99.1 & 07:00:29.024 & -49:43:14.76 & $-11.01 \pm 0.04$ & $31.52 \pm 0.04$ & $133.5 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5595108769002426496 & (M5.4) & CIC2391 & 99.4 & 07:44:44.079 & -32:08:26.17 & $-13.09 \pm 0.08$ & $17.29 \pm 0.10$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103004950991037312 & (M5.5) & CIC2391 & 99.6 & 06:33:08.580 & -06:49:31.33 & $-52.9 \pm 0.2$ & $2.0 \pm 0.2$ & $113 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509757289112223232 & (M5.5) & CIC2391 & 99.8 & 07:09:36.054 & -46:53:28.86 & $-9.7 \pm 0.6$ & $20.3 \pm 0.5$ & $201 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5573604868479694208 & (M5.6) & CIC2391 & 96.7 & 06:20:02.469 & -39:54:17.71 & $-4.16 \pm 0.04$ & $23.77 \pm 0.04$ & $141.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510521350911401728 & (M5.6) & CIC2391 & 99.8 & 07:16:35.914 & -46:29:33.98 & $-10.18 \pm 0.03$ & $19.81 \pm 0.03$ & $200.1 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518232981873838592 & (M5.6) & CIC2391 & 99.8 & 07:53:57.679 & -48:05:29.97 & $-26.58 \pm 0.04$ & $36.19 \pm 0.04$ & $104.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5538245570971720320 & (M5.7) & CIC2391 & 99.9 & 07:56:52.989 & -37:57:20.22 & $-13.56 \pm 0.04$ & $16.84 \pm 0.05$ & $197 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5595390351367313152 & (M5.8) & CIC2391 & 97.0 & 07:53:11.604 & -31:25:03.45 & $-15.2 \pm 0.5$ & $16.9 \pm 0.6$ & $175 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532564016435863168 & (M5.8) & CIC2391 & 99.6 & 07:50:59.130 & -42:45:57.83 & $-9.9 \pm 0.1$ & $14.9 \pm 0.1$ & $255 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5516190978322169856 & (M5.8) & CIC2391 & 99.9 & 08:11:46.029 & -47:45:44.59 & $-14.2 \pm 0.2$ & $16.8 \pm 0.2$ & $222 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531028956459696896 & (M5.8) & CIC2391 & 99.8 & 07:55:08.034 & -45:51:17.54 & $-12.1 \pm 0.2$ & $15.4 \pm 0.1$ & $246 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505843444330741248 & (M5.9) & CIC2391 & 99.7 & 07:32:31.511 & -49:34:37.92 & $-21.52 \pm 0.04$ & $38.85 \pm 0.04$ & $105.1 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5820334590580011904 & (M5.9) & CIC2391 & 96.1 & 15:36:33.837 & -68:05:17.99 & $-25.28 \pm 0.07$ & $-32.18 \pm 0.09$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518655464919761792 & (M5.9) & CIC2391 & 99.8 & 07:58:11.724 & -47:17:04.58 & $-12.2 \pm 0.1$ & $16.0 \pm 0.1$ & $253 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532228626726248320 & (M5.9) & CIC2391 & 99.6 & 07:50:23.377 & -43:48:43.32 & $-10.39 \pm 0.10$ & $14.72 \pm 0.10$ & $268 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5519105543129735296 & (M5.9) & CIC2391 & 99.9 & 07:57:30.845 & -45:47:45.12 & $-11.3 \pm 0.1$ & $15.8 \pm 0.2$ & $246 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506836092873808768 & (M5.9) & CIC2391 & 94.8 & 07:22:38.821 & -48:53:16.68 & $-10.5 \pm 0.3$ & $22.2 \pm 0.4$ & $202 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5611885705844137856 & (M5.9) & CIC2391 & 96.0 & 07:27:25.111 & -28:20:22.89 & $-17.33 \pm 0.03$ & $23.83 \pm 0.04$ & $112.5 \pm 0.5$ & $23 \pm 4$ & --;5;--;5 \\
Gaia DR3 5573409151114035712 & (M5.9) & CIC2391 & 94.7 & 06:27:04.198 & -40:06:12.80 & $-3.73 \pm 0.05$ & $20.79 \pm 0.05$ & $181 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606355815185925120 & (M5.9) & CIC2391 & 93.8 & 07:11:57.664 & -29:22:50.52 & $-11.60 \pm 0.04$ & $14.37 \pm 0.04$ & $165 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4454952048935766656 & (M6.0) & CIC2391 & 99.8 & 16:01:19.730 & +09:35:41.07 & $-46.02 \pm 0.07$ & $23.07 \pm 0.06$ & $104.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5593755373266967936 & (M6.0) & CIC2391 & 99.9 & 07:50:14.338 & -34:45:49.90 & $-14.45 \pm 0.09$ & $17.8 \pm 0.1$ & $175 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518780912323708160 & (M6.0) & CIC2391 & 99.9 & 08:02:20.101 & -46:45:54.81 & $-11.44 \pm 0.08$ & $15.66 \pm 0.09$ & $260 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5231078031175465600 & (M6.0) & CIC2391 & 99.9 & 10:59:48.435 & -71:25:49.10 & $-47.1 \pm 0.2$ & $13.0 \pm 0.2$ & $118 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5516154561303824384 & (M6.0) & CIC2391 & 99.9 & 08:08:58.553 & -48:14:07.93 & $-13.98 \pm 0.06$ & $15.74 \pm 0.06$ & $239 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531376612592502912 & (M6.0) & CIC2391 & 99.1 & 07:51:05.708 & -44:43:37.22 & $-11.31 \pm 0.07$ & $14.18 \pm 0.07$ & $267 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5842051079089015552 & (M6.0) & CIC2391 & 99.9 & 12:40:52.993 & -72:36:18.75 & $-48.12 \pm 0.04$ & $-7.29 \pm 0.04$ & $116.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5585486912690279040 & (M6.0) & CIC2391 & 99.9 & 07:37:28.161 & -38:07:49.18 & $-13.25 \pm 0.07$ & $18.61 \pm 0.08$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506991261452805120 & (M6.0) & CIC2391 & 99.7 & 07:24:57.949 & -48:19:58.30 & $-11.2 \pm 0.1$ & $19.1 \pm 0.1$ & $210 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562403245878679424 & (M6.0) & CIC2391 & 98.3 & 06:54:46.675 & -42:57:46.67 & $-7.3 \pm 0.1$ & $17.8 \pm 0.2$ & $202 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5587950127970557184 & (M6.2) & CIC2391 & 99.9 & 07:35:48.804 & -36:15:41.05 & $-11.8 \pm 0.1$ & $18.3 \pm 0.1$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5600226072219315072 & (M6.2) & CIC2391 & 95.6 & 07:41:12.589 & -27:17:51.11 & $-11.7 \pm 0.2$ & $13.3 \pm 0.3$ & $180 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535992701706090880 & (M6.3) & CIC2391 & 99.4 & 07:45:51.867 & -41:05:08.80 & $-9.9 \pm 0.3$ & $14.2 \pm 0.3$ & $243 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5598265402472123392 & (M6.5) & CIC2391 & 99.9 & 07:39:25.758 & -31:48:39.60 & $-14.1 \pm 0.1$ & $17.0 \pm 0.1$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5619321840422252672 & (M6.5) & CIC2391 & 98.1 & 07:33:18.165 & -21:16:54.32 & $-17.6 \pm 0.2$ & $16.7 \pm 0.3$ & $114 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229561078785435520 & (M6.5) & CIC2391 & 99.9 & 10:43:40.463 & -72:38:23.73 & $-47.5 \pm 0.1$ & $16.1 \pm 0.1$ & $112 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510029972292710016 & (M6.6) & CIC2391 & 99.9 & 07:09:56.543 & -46:06:28.99 & $-10.4 \pm 0.4$ & $20.9 \pm 0.5$ & $200 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530433948868509824 & (M6.7) & CIC2391 & 99.9 & 07:43:51.551 & -47:47:45.10 & $-23.6 \pm 0.2$ & $36.1 \pm 0.2$ & $106 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531418978148657280 & (M6.8) & CIC2391 & 99.9 & 07:54:46.419 & -44:39:20.84 & $-13.4 \pm 0.4$ & $17.2 \pm 0.5$ & $219 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5611568183194354944 & (M6.9) & CIC2391 & 99.4 & 07:29:41.951 & -29:17:49.04 & $-18.9 \pm 0.2$ & $23.9 \pm 0.2$ & $110 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536995112711651584 & (M6.9) & CIC2391 & 97.7 & 07:37:27.684 & -39:58:16.21 & $-9.9 \pm 0.3$ & $13.0 \pm 0.3$ & $252 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510211353053920896 & (M7.2) & CIC2391 & 99.9 & 07:19:15.555 & -47:25:46.89 & $-11.3 \pm 0.2$ & $20.4 \pm 0.3$ & $198 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5612179928282086912 & (M7.3) & CIC2391 & 99.6 & 07:34:59.041 & -27:28:12.52 & $-14.3 \pm 0.1$ & $17.5 \pm 0.1$ & $144 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518796992683361024 & (M7.5) & CIC2391 & 99.9 & 08:01:40.143 & -46:34:58.95 & $-14.0 \pm 0.4$ & $18.5 \pm 0.6$ & $224 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225847753140684416 & M7.5V & CIC2391 & 99.9 & 10:55:58.039 & -74:18:34.44 & $-57.9 \pm 0.2$ & $17.4 \pm 0.2$ & $97 \pm 1$ & $\cdots$ & 165;5;--;5 \\
Gaia DR3 5846500733929231744 & (M7.8) & CIC2391 & 97.7 & 14:26:10.269 & -69:07:07.74 & $-42.1 \pm 0.3$ & $-29.7 \pm 0.3$ & $120 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5590448420250279168 & (M8.0) & CIC2391 & 99.4 & 07:09:12.245 & -35:51:31.28 & $-13.0 \pm 0.4$ & $24.0 \pm 0.4$ & $123 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5796608778899572224 & (M8.1) & CIC2391 & 99.9 & 14:31:03.178 & -73:11:03.03 & $-46.8 \pm 0.2$ & $-34.8 \pm 0.2$ & $96 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536540395933898752 & (M8.6) & CIC2391 & 98.7 & 07:37:10.098 & -40:46:29.48 & $-11.6 \pm 0.8$ & $16.5 \pm 0.9$ & $219 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1978390957358556288 & (M5.4) & OCSN24 & 99.4 & 21:37:36.243 & +47:59:01.92 & $16.9 \pm 0.2$ & $1.4 \pm 0.2$ & $162 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5549036693474707072 & (G0.2) & HSC1964 & 94.3 & 06:18:57.702 & -52:11:42.31 & $-2.42 \pm 0.01$ & $3.25 \pm 0.01$ & $158.1 \pm 0.3$ & $26.8 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 2902138337104220928 & (K3.5) & HSC1964 & 99.2 & 05:36:33.788 & -31:37:55.47 & $1.63 \pm 0.01$ & $-11.00 \pm 0.01$ & $146.0 \pm 0.3$ & $28.7 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 2887319286886487936 & (K5.3) & HSC1964 & 98.6 & 05:46:38.157 & -36:28:48.77 & $3.1 \pm 0.1$ & $-7.3 \pm 0.1$ & $140 \pm 2$ & $29 \pm 1$ & --;5;--;5 \\
Gaia DR3 2913950905918044672 & (K9.4) & HSC1964 & 94.3 & 05:49:39.348 & -26:10:22.15 & $2.36 \pm 0.07$ & $-17.20 \pm 0.09$ & $142 \pm 2$ & $30 \pm 7$ & --;5;--;5 \\
Gaia DR3 4802978093652294400 & (M0.0) & HSC1964 & 96.1 & 05:40:57.230 & -42:49:26.57 & $1.42 \pm 0.01$ & $-3.96 \pm 0.02$ & $137.1 \pm 0.2$ & $28 \pm 6$ & --;5;--;5 \\
Gaia DR3 4794204574977699584 & (M2.7) & HSC1964 & 94.6 & 05:55:17.461 & -49:56:37.03 & $-1.96 \pm 0.03$ & $-0.64 \pm 0.03$ & $146.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550152354178530432 & (M3.2) & HSC1964 & 97.2 & 06:16:34.725 & -50:43:42.69 & $-2.75 \pm 0.08$ & $2.76 \pm 0.09$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4802756026663379456 & (M3.3) & HSC1964 & 99.3 & 05:43:33.648 & -43:30:04.97 & $0.65 \pm 0.04$ & $-1.73 \pm 0.04$ & $142.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555572809065015168 & (M3.5) & HSC1964 & 99.5 & 06:26:25.813 & -46:26:46.60 & $-2.54 \pm 0.04$ & $0.88 \pm 0.04$ & $169 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5576722602420213504 & (M4.4) & HSC1964 & 99.5 & 06:39:30.125 & -38:43:10.20 & $-6.6 \pm 0.1$ & $-7.3 \pm 0.1$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550121945809910016 & (M4.8) & HSC1964 & 99.4 & 06:13:00.028 & -49:50:33.65 & $-3.7 \pm 0.4$ & $-1.4 \pm 0.4$ & $141 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555497866178865664 & (M5.6) & HSC1964 & 99.4 & 06:26:21.457 & -46:48:20.61 & $-2.2 \pm 0.1$ & $1.0 \pm 0.1$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562230794352613888 & (M5.8) & HSC1964 & 99.4 & 06:47:58.857 & -43:58:28.08 & $-6.8 \pm 0.4$ & $-1.2 \pm 0.5$ & $172 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5501300464146639872 & (M5.9) & HSC1964 & 95.5 & 06:39:49.523 & -53:08:48.93 & $-5.3 \pm 0.3$ & $3.7 \pm 0.3$ & $181 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557697164312688512 & (M5.9) & HSC1964 & 99.5 & 07:00:28.270 & -46:20:25.08 & $-6.6 \pm 0.2$ & $-0.5 \pm 0.3$ & $199 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5573417397450994048 & (M5.9) & HSC1964 & 99.8 & 06:23:56.158 & -40:29:13.06 & $-2.9 \pm 0.2$ & $-4.4 \pm 0.2$ & $182 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4802978368530037504 & (M5.9) & HSC1964 & 99.2 & 05:40:45.157 & -42:47:27.27 & $1.52 \pm 0.06$ & $-3.83 \pm 0.05$ & $136.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5486095940617615616 & (M6.0) & HSC1964 & 98.2 & 07:32:41.709 & -57:52:21.52 & $-11.17 \pm 0.10$ & $2.79 \pm 0.10$ & $173 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5497163654724690176 & (M6.7) & HSC1964 & 98.6 & 06:40:28.715 & -55:00:32.01 & $-4.0 \pm 0.3$ & $5.2 \pm 0.2$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555455230040264064 & (M6.9) & HSC1964 & 99.1 & 06:34:06.355 & -46:17:01.67 & $-2.1 \pm 0.6$ & $0.0 \pm 0.6$ & $168 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2904491047173080576 & (M7.3) & HSC1964 & 99.0 & 05:49:42.945 & -28:37:12.54 & $2.3 \pm 0.2$ & $-13.2 \pm 0.2$ & $153 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559066880924246144 & (M8.2) & HSC1964 & 99.4 & 06:53:54.221 & -44:20:19.17 & $-7.8 \pm 0.7$ & $-3.6 \pm 0.7$ & $168 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4802776466411391872 & (M8.5) & HSC1964 & 99.4 & 05:44:58.722 & -43:10:38.57 & $5.4 \pm 0.6$ & $-6.0 \pm 0.7$ & $111 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4538790119794654464 & G0 & THEIA428 & 99.9 & 18:36:09.375 & +26:47:54.38 & $8.625 \pm 0.009$ & $25.55 \pm 0.01$ & $153.4 \pm 0.3$ & $-28.0 \pm 0.2$ & 124;5;--;5 \\
KIC 4039834 & (M2.3) & THEIA428 & 95.0 & 19:04:06.012 & +39:08:02.36 & $10.1 \pm 0.6$ & $25.4 \pm 0.6$ & $192 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4511607099982630784 & (M3.1) & THEIA428 & 99.0 & 18:39:09.028 & +16:38:09.52 & $13.49 \pm 0.04$ & $17.26 \pm 0.04$ & $140.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4487004530871792384 & (M4.9) & THEIA428 & 98.2 & 17:30:09.790 & +06:53:23.26 & $-0.16 \pm 0.10$ & $11.97 \pm 0.09$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4512130433161209472 & (M5.5) & THEIA428 & 97.4 & 18:44:33.435 & +17:40:20.23 & $13.4 \pm 0.6$ & $20.7 \pm 0.7$ & $125 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4528195427609366272 & (M5.6) & THEIA428 & 96.3 & 18:08:21.140 & +20:51:03.50 & $6.4 \pm 0.3$ & $14.5 \pm 0.3$ & $164 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4489417443499387008 & (M5.8) & THEIA428 & 96.5 & 17:42:36.974 & +10:03:21.86 & $6.2 \pm 0.1$ & $15.9 \pm 0.1$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4498640524992067840 & (M5.8) & THEIA428 & 97.0 & 18:11:21.134 & +15:13:09.64 & $3.5 \pm 0.1$ & $17.6 \pm 0.1$ & $148 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4529166712995599360 & (M5.9) & THEIA428 & 98.2 & 18:28:22.523 & +22:00:38.71 & $6.48 \pm 0.05$ & $20.85 \pm 0.07$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4482875452396604928 & (M5.9) & THEIA428 & 93.2 & 18:09:38.977 & +10:27:18.92 & $2.40 \pm 0.05$ & $14.34 \pm 0.05$ & $133.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2090349454707466112 & (M6.4) & THEIA428 & 99.3 & 18:51:15.736 & +32:23:09.46 & $12.7 \pm 0.4$ & $31.1 \pm 0.4$ & $133 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4534893862898845440 & (M6.6) & THEIA428 & 99.3 & 18:55:08.993 & +26:00:24.73 & $15.8 \pm 0.2$ & $27.7 \pm 0.2$ & $131 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5206600050476119040 & (M0.9) & MEL1 & 92.9 & 06:48:18.697 & -82:13:55.34 & $-17.3 \pm 0.5$ & $14.5 \pm 0.5$ & $130 \pm 7$ & $6 \pm 3$ & --;5;--;5 \\
Gaia DR3 5200993881205584384 & (M4.3) & MEL1 & 92.2 & 10:51:49.607 & -77:46:16.70 & $-21.21 \pm 0.09$ & $-7.37 \pm 0.09$ & $133 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5260774014872247680 & (M5.8) & MEL1 & 90.2 & 06:42:22.397 & -76:35:40.31 & $-20.3 \pm 0.9$ & $15 \pm 1$ & $103 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5810525091418336256 & (M6.0) & MEL1 & 96.7 & 17:45:43.389 & -69:39:16.07 & $10.3 \pm 0.5$ & $-22.3 \pm 0.8$ & $105 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6688372976006894848 & (M6.0) & MEL1 & 99.6 & 19:39:04.783 & -42:15:39.68 & $21.44 \pm 0.09$ & $-10.28 \pm 0.07$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203716271994939008 & (M6.0) & MEL1 & 94.1 & 09:22:34.599 & -76:56:27.44 & $-20.5 \pm 0.1$ & $1.5 \pm 0.1$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5774473342089036160 & (M6.0) & MEL1 & 97.6 & 17:23:32.092 & -81:33:27.42 & $11.88 \pm 0.06$ & $-26.13 \pm 0.06$ & $82.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215922324235588352 & (M6.6) & MEL1 & 94.5 & 09:32:51.695 & -75:16:53.48 & $-24.1 \pm 0.5$ & $0.6 \pm 0.4$ & $125 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1979160409344204416 & (M4.9) & OH59 & 99.2 & 21:37:20.847 & +49:58:04.11 & $16.7 \pm 0.2$ & $1.4 \pm 0.2$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2168213191691093760 & (M6.1) & OH59 & 97.7 & 20:44:45.950 & +49:17:14.33 & $11.6 \pm 0.5$ & $2.5 \pm 0.6$ & $198 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2164197431638519424 & (M6.4) & OH59 & 91.6 & 21:13:55.915 & +46:24:36.82 & $15 \pm 1$ & $1 \pm 1$ & $199 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2165177199582268800 & (M7.1) & OH59 & 98.9 & 21:04:32.599 & +47:03:52.67 & $12 \pm 1$ & $2 \pm 1$ & $181 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3233733756796815872 & (M6.0) & GRTAUS3A & 97.2 & 05:17:54.052 & +00:51:45.04 & $5.2 \pm 0.7$ & $-13.4 \pm 0.5$ & $195 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4854665478142853504 & (M6.6) & HSC1986 & 98.1 & 03:20:57.348 & -36:59:51.56 & $-19.7 \pm 0.4$ & $9.6 \pm 0.4$ & $164 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4843181633240808576 & (M7.0) & HSC1986 & 94.8 & 03:55:36.674 & -40:47:27.30 & $-21.8 \pm 0.7$ & $5.7 \pm 0.7$ & $171 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 14636149033173504 & (M1.9) & HSC1288 & 94.6 & 03:16:54.689 & +10:44:22.39 & $1.37 \pm 0.05$ & $-12.11 \pm 0.04$ & $136.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3302663450708861952 & (M5.6) & HSC1288 & 97.5 & 03:49:06.073 & +09:54:53.86 & $-0.51 \pm 0.05$ & $-12.39 \pm 0.04$ & $160 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3827301192757504 & (M5.9) & HSC1288 & 93.2 & 03:05:50.556 & +05:10:06.86 & $1.10 \pm 0.05$ & $-10.52 \pm 0.04$ & $130.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5310413631982246528 & (M5.9) & HSC1288 & 96.1 & 09:22:38.226 & -55:02:21.02 & $-3.5 \pm 0.4$ & $-11.7 \pm 0.4$ & $165 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 21319294240080768 & (M6.0) & HSC1288 & 90.1 & 02:55:24.704 & +10:23:31.23 & $2.93 \pm 0.10$ & $-14.53 \pm 0.09$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3250677475794291328 & (M2.3) & CRIUS225 & 93.3 & 03:43:32.849 & -02:15:39.01 & $23.37 \pm 0.03$ & $-11.96 \pm 0.02$ & $170.5 \pm 0.8$ & $19 \pm 14$ & --;5;--;5 \\
Gaia DR3 3194581182819263360 & M4.3 & CRIUS225 & 98.7 & 03:48:48.700 & -09:13:04.82 & $25.61 \pm 0.05$ & $-10.49 \pm 0.04$ & $150 \pm 1$ & $20.0 \pm 0.1$ & 134;5;--;5 \\
Gaia DR3 5164363685683105024 & (M4.4) & CRIUS225 & 99.4 & 03:39:14.301 & -09:30:28.25 & $23.69 \pm 0.06$ & $-9.82 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4293369469405927680 & (M4.8) & CRIUS225 & 95.8 & 19:10:06.370 & +04:37:59.83 & $18.7 \pm 0.4$ & $-4.7 \pm 0.4$ & $170 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3180631369560616064 & (M6.0) & CRIUS225 & 97.5 & 04:56:32.588 & -11:10:10.94 & $16.3 \pm 0.1$ & $-8.13 \pm 0.09$ & $166 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3254306894959484416 & (M6.0) & CRIUS225 & 99.8 & 04:18:55.324 & -00:39:21.21 & $20.65 \pm 0.07$ & $-13.07 \pm 0.05$ & $168 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3192057868056928000 & (M6.1) & CRIUS225 & 99.3 & 04:12:31.491 & -09:46:24.67 & $18.8 \pm 0.2$ & $-7.6 \pm 0.2$ & $180 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3188122995114898816 & (M6.5) & CRIUS225 & 98.4 & 04:52:19.078 & -06:06:26.99 & $14.75 \pm 0.07$ & $-9.05 \pm 0.05$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5163556502413858304 & (M8.0) & CRIUS225 & 98.1 & 03:38:07.345 & -10:57:39.51 & $24.0 \pm 0.5$ & $-9.9 \pm 0.5$ & $178 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3183611836345404032 & B9IV & CWNU1018 & 99.7 & 05:03:01.949 & -08:39:47.41 & $-10.83 \pm 0.04$ & $-3.75 \pm 0.04$ & $184 \pm 1$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 3179639438274257152 & (K8.5) & CWNU1018 & 98.6 & 04:51:01.682 & -13:46:32.03 & $-9.17 \pm 0.02$ & $-1.59 \pm 0.01$ & $180.6 \pm 0.6$ & $21 \pm 3$ & --;5;--;5 \\
Gaia DR3 3182154502401664256 & (M2.3) & CWNU1018 & 98.8 & 05:00:33.683 & -10:53:05.15 & $-10.3 \pm 0.1$ & $-3.56 \pm 0.09$ & $165 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3179338103368311296 & (M2.9) & CWNU1018 & 99.1 & 04:25:44.909 & -10:52:45.04 & $-6.68 \pm 0.04$ & $-1.93 \pm 0.04$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3179639433977649280 & (M5.3) & CWNU1018 & 99.5 & 04:51:02.107 & -13:46:29.96 & $-9.0 \pm 0.2$ & $-1.9 \pm 0.2$ & $185 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3192525474033287936 & (M5.5) & CWNU1018 & 93.8 & 04:19:59.152 & -09:14:31.77 & $-6.92 \pm 0.06$ & $-6.07 \pm 0.05$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3180378791123983488 & (M5.8) & CWNU1018 & 98.4 & 05:01:05.900 & -11:36:26.53 & $-9.8 \pm 0.2$ & $-4.6 \pm 0.2$ & $196 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3174878209328100864 & (M6.0) & CWNU1018 & 93.1 & 04:39:20.821 & -12:50:46.33 & $-10.84 \pm 0.07$ & $-4.56 \pm 0.05$ & $168 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3173965580316800256 & (M6.0) & CWNU1018 & 99.6 & 04:36:28.237 & -15:09:39.37 & $-8.82 \pm 0.03$ & $-1.66 \pm 0.03$ & $167 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3173016461265124992 & (M6.0) & CWNU1018 & 99.1 & 04:42:07.045 & -15:45:16.82 & $-10.03 \pm 0.07$ & $-2.26 \pm 0.07$ & $165 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3192053920984323712 & (M6.0) & CWNU1018 & 99.9 & 04:12:09.210 & -09:56:21.38 & $-8.77 \pm 0.08$ & $-4.59 \pm 0.07$ & $151 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3183556998203039488 & (M6.0) & CWNU1018 & 99.7 & 05:02:05.460 & -09:09:55.80 & $-11.45 \pm 0.09$ & $-3.51 \pm 0.08$ & $178 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3180835359030652800 & (M6.2) & CWNU1018 & 99.8 & 04:49:54.981 & -12:14:18.29 & $-12.2 \pm 0.2$ & $-3.8 \pm 0.2$ & $161 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2982841146255971712 & (M6.4) & CWNU1018 & 99.9 & 05:08:44.334 & -16:54:31.66 & $-10.8 \pm 0.2$ & $-1.9 \pm 0.1$ & $185 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3204874295283980032 & (M7.4) & CWNU1018 & 98.7 & 04:35:40.092 & -03:33:04.50 & $-9.4 \pm 0.5$ & $-6.2 \pm 0.4$ & $163 \pm 12$ & $\cdots$ & --;5;--;5 \\
HD 220793 & A0 & CRIUS153 & 99.3 & 23:26:30.986 & +31:44:49.44 & $15.63 \pm 0.03$ & $-0.95 \pm 0.03$ & $175 \pm 1$ & $5 \pm 1$ & 45;114;--;5 \\
Gaia DR3 2791985104703509632 & (M5.8) & CRIUS153 & 98.4 & 01:04:50.282 & +23:16:23.63 & $13.8 \pm 0.1$ & $-3.51 \pm 0.07$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2867845462787077248 & (M5.8) & CRIUS153 & 99.2 & 23:47:37.430 & +29:46:31.32 & $15.1 \pm 0.1$ & $-2.08 \pm 0.07$ & $162 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2867676992693063296 & (M5.9) & CRIUS153 & 97.0 & 23:43:42.079 & +28:51:40.01 & $14.2 \pm 0.4$ & $-1.7 \pm 0.3$ & $163 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 298863379442524544 & (M5.9) & CRIUS153 & 92.6 & 01:45:45.797 & +27:52:08.76 & $12.35 \pm 0.07$ & $-4.80 \pm 0.06$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 313224719288252032 & (M6.0) & CRIUS153 & 99.1 & 01:09:20.868 & +31:21:38.97 & $13.7 \pm 0.1$ & $-4.04 \pm 0.09$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2870315442643039616 & (M6.0) & CRIUS153 & 90.7 & 23:18:45.623 & +30:15:22.57 & $15.59 \pm 0.10$ & $-1.98 \pm 0.09$ & $166 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 297098182243583232 & (M6.0) & CRIUS153 & 95.0 & 01:29:56.213 & +28:43:26.04 & $13.49 \pm 0.06$ & $-5.06 \pm 0.05$ & $155 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 313499837713424896 & (M6.0) & CRIUS153 & 97.6 & 01:06:02.531 & +31:58:56.62 & $14.16 \pm 0.10$ & $-5.09 \pm 0.08$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 290539595383852032 & (M6.0) & CRIUS153 & 96.6 & 01:41:39.296 & +22:38:25.81 & $12.6 \pm 0.1$ & $-3.39 \pm 0.09$ & $150 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2868385318700041856 & (M7.2) & CRIUS153 & 99.4 & 23:51:41.085 & +31:01:46.77 & $14.9 \pm 0.3$ & $-2.7 \pm 0.2$ & $162 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3171747212528369536 & (M3.0) & HSC1733 & 99.0 & 04:23:27.174 & -17:30:16.50 & $18.93 \pm 0.03$ & $-7.33 \pm 0.03$ & $186 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5092587527966252032 & (M5.9) & HSC1733 & 97.4 & 04:15:45.063 & -20:00:39.03 & $19.1 \pm 0.4$ & $-7.2 \pm 0.5$ & $190 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5092825675313272576 & (M6.3) & HSC1733 & 96.7 & 04:08:55.348 & -19:19:22.82 & $17.9 \pm 0.6$ & $-3.6 \pm 0.6$ & $178 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2939721843568214912 & (K9.5) & SCYA65 & 97.0 & 06:38:49.676 & -18:20:47.27 & $0.2 \pm 0.5$ & $-3.7 \pm 0.6$ & $220 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3116683734636209408 & (M5.9) & SCYA65 & 90.9 & 06:27:09.286 & -03:30:17.04 & $2.2 \pm 0.5$ & $-8.7 \pm 0.4$ & $220 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954244639830203392 & (M6.8) & SCYA65 & 96.9 & 06:43:52.753 & -10:27:29.53 & $2 \pm 1$ & $-7 \pm 1$ & $201 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954099126336580864 & (M7.0) & SCYA65 & 97.7 & 06:41:29.323 & -11:10:26.45 & $-1.7 \pm 0.9$ & $-6.5 \pm 0.9$ & $218 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2948545420083126912 & (M7.0) & SCYA65 & 99.9 & 06:56:53.650 & -14:25:33.46 & $-2.3 \pm 0.6$ & $-5.3 \pm 0.7$ & $218 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947022532052239104 & (M7.7) & SCYA65 & 91.8 & 06:39:34.113 & -16:00:39.55 & $-0.0 \pm 0.7$ & $-5.6 \pm 0.7$ & $258 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2802237191639263232 & (M3.2) & HSC921 & 95.3 & 00:51:41.450 & +22:23:39.50 & $14.37 \pm 0.05$ & $-3.27 \pm 0.03$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 354362946843127424 & (M6.0) & APER & 99.7 & 02:30:16.171 & +48:32:39.70 & $32.16 \pm 0.10$ & $-24.8 \pm 0.1$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3014126547033799168 & (M4.9) & HSC1644 & 99.9 & 05:18:12.675 & -10:14:51.51 & $-13.8 \pm 0.2$ & $-4.2 \pm 0.2$ & $182 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2990322777423174016 & (M5.3) & HSC1644 & 99.7 & 05:14:11.882 & -10:20:35.07 & $-14 \pm 1$ & $-4.1 \pm 0.8$ & $180 \pm 31$ & $\cdots$ & --;5;--;5 \\
HD 60312 & B8V & CRIUS163 & 96.8 & 07:32:22.248 & -35:57:40.24 & $-13.3 \pm 0.3$ & $4.3 \pm 0.3$ & $198 \pm 13$ & $\cdots$ & 86;3;--;3 \\
Gaia DR3 5536908255587201920 & (K4.9) & CRIUS163 & 96.6 & 07:39:04.577 & -40:36:41.17 & $-10.95 \pm 0.01$ & $1.46 \pm 0.01$ & $179.4 \pm 0.3$ & $11.0 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 5535516102072829056 & (M2.3) & CRIUS163 & 90.8 & 07:45:53.291 & -42:49:51.93 & $-11.1 \pm 0.7$ & $3.5 \pm 0.8$ & $164 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5593656524603536512 & (M2.4) & CRIUS163 & 99.6 & 07:57:35.281 & -34:17:20.14 & $-13.63 \pm 0.03$ & $1.10 \pm 0.03$ & $181.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5539174658295297536 & (M3.5) & CRIUS163 & 97.9 & 07:50:00.875 & -37:26:04.32 & $-13.8 \pm 0.1$ & $3.3 \pm 0.1$ & $194 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5556207811390375936 & (M3.5) & CRIUS163 & 96.0 & 06:43:20.405 & -44:22:45.36 & $-7.81 \pm 0.04$ & $5.10 \pm 0.05$ & $181 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537927331074751104 & (M3.6) & CRIUS163 & 98.6 & 08:03:21.221 & -38:40:02.01 & $-17.45 \pm 0.04$ & $3.61 \pm 0.04$ & $155.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552502594642931584 & (M3.6) & CRIUS163 & 96.3 & 06:42:03.794 & -46:54:48.16 & $-9.24 \pm 0.04$ & $5.15 \pm 0.04$ & $167.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5556097860227681920 & (M3.6) & CRIUS163 & 93.8 & 06:40:47.585 & -44:52:06.92 & $-7.68 \pm 0.04$ & $5.22 \pm 0.05$ & $175 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5598477951817350016 & (M3.6) & CRIUS163 & 94.7 & 07:40:55.391 & -30:45:12.61 & $-12.60 \pm 0.03$ & $2.23 \pm 0.04$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5547899935902663424 & (M3.8) & CRIUS163 & 94.1 & 08:15:01.826 & -32:19:20.59 & $-17.08 \pm 0.06$ & $2.02 \pm 0.07$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5510022653667781120 & (M3.8) & CRIUS163 & 98.9 & 07:09:43.795 & -46:17:54.86 & $-10.88 \pm 0.08$ & $4.13 \pm 0.09$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562766879287080832 & (M4.0) & CRIUS163 & 99.6 & 07:05:33.728 & -41:27:27.06 & $-11.03 \pm 0.06$ & $3.82 \pm 0.07$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5545357796292857856 & (M4.1) & CRIUS163 & 99.0 & 07:54:40.083 & -36:07:19.85 & $-16.61 \pm 0.05$ & $3.13 \pm 0.06$ & $162 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5532949184796164608 & (M4.1) & CRIUS163 & 91.9 & 08:05:56.964 & -42:43:18.87 & $-13.66 \pm 0.08$ & $3.29 \pm 0.08$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584865413740035200 & (M4.3) & CRIUS163 & 97.1 & 07:27:33.362 & -39:49:24.52 & $-13.68 \pm 0.04$ & $5.54 \pm 0.04$ & $149.5 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5594563346825767040 & (M4.4) & CRIUS163 & 99.0 & 07:58:11.602 & -31:56:29.64 & $-13.8 \pm 0.1$ & $1.5 \pm 0.1$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561378677138007552 & (M5.0) & CRIUS163 & 99.3 & 07:12:45.513 & -40:26:45.00 & $-10.4 \pm 0.2$ & $5.3 \pm 0.2$ & $183 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565801046047016192 & (M5.2) & CRIUS163 & 97.7 & 07:03:04.098 & -37:57:16.67 & $-12.3 \pm 0.1$ & $4.1 \pm 0.2$ & $163 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5592092052692653440 & (M5.2) & CRIUS163 & 98.0 & 07:33:09.731 & -33:01:20.40 & $-13.0 \pm 0.1$ & $2.9 \pm 0.2$ & $165 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561454607861373184 & (M5.2) & CRIUS163 & 98.2 & 07:17:20.237 & -41:17:47.09 & $-10.3 \pm 0.2$ & $1.5 \pm 0.2$ & $175 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537145470923708928 & (M5.2) & CRIUS163 & 99.4 & 07:40:54.570 & -39:16:22.12 & $-12.8 \pm 0.2$ & $1.0 \pm 0.2$ & $169 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5562742380793746816 & (M5.6) & CRIUS163 & 98.6 & 07:02:30.203 & -41:47:35.56 & $-12.31 \pm 0.04$ & $7.47 \pm 0.04$ & $156.5 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512067637919158784 & (M5.6) & CRIUS163 & 98.7 & 07:28:40.398 & -43:27:07.85 & $-12.63 \pm 0.07$ & $2.56 \pm 0.08$ & $175 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5534228054259346816 & (M5.6) & CRIUS163 & 96.0 & 07:57:56.943 & -41:30:50.28 & $-13.53 \pm 0.08$ & $4.32 \pm 0.08$ & $187 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5545644665740894336 & (M5.7) & CRIUS163 & 92.2 & 08:03:01.475 & -35:14:55.05 & $-17.4 \pm 0.2$ & $4.6 \pm 0.2$ & $152 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5532003982754157312 & (M5.7) & CRIUS163 & 99.4 & 07:44:06.131 & -44:32:54.72 & $-14.91 \pm 0.08$ & $5.14 \pm 0.08$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564387933091442688 & (M5.7) & CRIUS163 & 99.6 & 07:11:49.443 & -40:12:37.15 & $-10.36 \pm 0.09$ & $4.1 \pm 0.1$ & $184 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557326770630638080 & (M5.7) & CRIUS163 & 91.3 & 06:40:58.745 & -42:55:49.13 & $-10.5 \pm 0.3$ & $5.0 \pm 0.3$ & $172 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561752884749575936 & (M5.7) & CRIUS163 & 99.3 & 07:13:55.916 & -40:19:33.87 & $-10.43 \pm 0.09$ & $4.70 \pm 0.09$ & $191 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557952182291337600 & (M5.8) & CRIUS163 & 95.4 & 06:55:10.581 & -45:56:53.46 & $-8.8 \pm 0.3$ & $4.4 \pm 0.3$ & $192 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5551334741495936768 & (M5.8) & CRIUS163 & 92.2 & 06:41:27.467 & -48:53:44.23 & $-7.73 \pm 0.06$ & $6.64 \pm 0.05$ & $176 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5544627819353978752 & (M5.9) & CRIUS163 & 96.5 & 08:09:27.170 & -35:55:25.29 & $-13.57 \pm 0.07$ & $-1.16 \pm 0.07$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5551466923409626240 & (M5.9) & CRIUS163 & 93.7 & 06:45:37.180 & -48:18:11.48 & $-8.8 \pm 0.2$ & $7.2 \pm 0.1$ & $161 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5590780094805558272 & (M5.9) & CRIUS163 & 91.4 & 07:18:13.132 & -34:40:05.20 & $-11.4 \pm 0.3$ & $1.6 \pm 0.3$ & $197 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560271468930154496 & (M5.9) & CRIUS163 & 99.8 & 07:22:15.494 & -42:59:09.25 & $-11.79 \pm 0.07$ & $4.65 \pm 0.08$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5587001799195327744 & (M6.0) & CRIUS163 & 97.8 & 07:38:17.727 & -37:45:41.53 & $-16.27 \pm 0.05$ & $5.88 \pm 0.05$ & $151 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503333461144115456 & (M6.3) & CRIUS163 & 90.5 & 06:46:43.244 & -49:07:34.25 & $-8.5 \pm 0.3$ & $5.3 \pm 0.3$ & $172 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537415194875169152 & (M6.4) & CRIUS163 & 99.3 & 07:53:54.068 & -40:04:54.21 & $-15.6 \pm 0.3$ & $4.2 \pm 0.4$ & $169 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558289904159471744 & (M6.5) & CRIUS163 & 94.9 & 07:01:51.837 & -45:34:15.00 & $-8.7 \pm 0.3$ & $3.9 \pm 0.3$ & $175 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565041146071262208 & (M6.9) & CRIUS163 & 98.9 & 07:15:43.083 & -37:59:45.61 & $-13.1 \pm 0.2$ & $5.8 \pm 0.2$ & $159 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5545669576553406208 & (M7.4) & CRIUS163 & 93.3 & 08:05:20.082 & -34:58:18.08 & $-13.7 \pm 0.3$ & $2.6 \pm 0.4$ & $197 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6019312831916715520 & (M5.7) & UPK640 & 99.9 & 16:43:36.718 & -36:59:39.07 & $-11.70 \pm 0.09$ & $-21.17 \pm 0.07$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5969404414258526080 & (M6.5) & UPK640 & 99.9 & 16:40:15.500 & -39:47:00.88 & $-11 \pm 2$ & $-21 \pm 1$ & $201 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424819961196004736 & (M2.2) & CPL3 & 94.5 & 00:36:05.039 & +57:13:08.90 & $1.07 \pm 0.02$ & $-27.66 \pm 0.03$ & $135.7 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 481911209110253440 & (M2.3) & CPL3 & 91.4 & 04:40:46.283 & +63:57:40.63 & $1.33 \pm 0.02$ & $-21.05 \pm 0.02$ & $157.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 499468142060082688 & (M3.0) & CPL3 & 90.3 & 05:39:24.676 & +73:37:07.05 & $-0.6 \pm 0.5$ & $-20.4 \pm 0.6$ & $164 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 481293317936007040 & (M4.0) & CPL3 & 93.8 & 05:32:05.597 & +67:26:29.64 & $-3.93 \pm 0.08$ & $-19.7 \pm 0.1$ & $195 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4321176835708017920 & (M4.2) & CPL3 & 96.1 & 19:18:31.881 & +16:35:46.39 & $0.3 \pm 0.1$ & $-29.5 \pm 0.1$ & $116 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 547452474467825920 & (M4.6) & CPL3 & 98.2 & 03:06:05.602 & +74:07:47.39 & $9.6 \pm 0.2$ & $-12.4 \pm 0.2$ & $236 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1104230632900021504 & (M4.9) & CPL3 & 98.9 & 06:31:55.790 & +65:57:13.92 & $-9.00 \pm 0.04$ & $-23.33 \pm 0.04$ & $138.5 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 479394117753151360 & (M5.4) & CPL3 & 95.5 & 05:03:55.735 & +64:49:49.72 & $-0.4 \pm 0.2$ & $-23.1 \pm 0.2$ & $172 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 285785719424593792 & (M5.6) & CPL3 & 95.8 & 05:04:12.421 & +61:50:13.90 & $-0.53 \pm 0.03$ & $-18.58 \pm 0.04$ & $184 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 567462727099255936 & (M5.6) & CPL3 & 99.8 & 03:02:32.656 & +78:31:20.48 & $11.7 \pm 0.4$ & $-16.7 \pm 0.4$ & $184 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 493340804277754752 & (M5.7) & CPL3 & 90.9 & 03:56:29.631 & +67:56:36.34 & $5.2 \pm 0.1$ & $-18.5 \pm 0.2$ & $199 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 286783865527731840 & (M5.7) & CPL3 & 94.5 & 05:52:57.234 & +63:36:42.51 & $-2.5 \pm 0.3$ & $-21.6 \pm 0.3$ & $173 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 971484360695309824 & (M5.8) & CPL3 & 91.0 & 06:15:54.127 & +51:36:34.74 & $-7.2 \pm 0.2$ & $-18.3 \pm 0.2$ & $158 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 972753021018868992 & (M5.8) & CPL3 & 92.6 & 06:03:03.582 & +53:55:13.79 & $-6.3 \pm 0.2$ & $-20.1 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 995527377164200960 & (M5.9) & CPL3 & 96.6 & 06:23:07.128 & +52:49:02.80 & $-8.7 \pm 0.1$ & $-19.56 \pm 0.09$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1105140852433766400 & (M6.1) & CPL3 & 91.9 & 06:17:56.320 & +67:30:19.50 & $-5.6 \pm 0.3$ & $-20.7 \pm 0.3$ & $168 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 479788872491347072 & (M6.1) & CPL3 & 99.5 & 05:31:44.805 & +64:36:11.18 & $-0.8 \pm 0.5$ & $-21.2 \pm 0.7$ & $142 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 480237919912998144 & (M6.1) & CPL3 & 96.4 & 05:44:43.378 & +65:34:03.33 & $-5.8 \pm 0.3$ & $-22.2 \pm 0.3$ & $157 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 481368393964155648 & (M6.2) & CPL3 & 99.9 & 05:47:04.284 & +67:06:48.33 & $-4.0 \pm 0.4$ & $-22.9 \pm 0.5$ & $144 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 480237954272907264 & (M6.3) & CPL3 & 99.8 & 05:44:44.888 & +65:34:00.27 & $-3.0 \pm 0.6$ & $-21.9 \pm 0.6$ & $147 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 495694373338963456 & (M6.3) & CPL3 & 91.0 & 04:30:13.444 & +67:41:22.75 & $7.4 \pm 0.1$ & $-26.7 \pm 0.2$ & $146 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 998115769271253376 & (M6.3) & CPL3 & 97.4 & 06:29:54.717 & +56:01:30.61 & $-9.7 \pm 0.3$ & $-21.6 \pm 0.3$ & $148 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 484365009825592448 & (M6.6) & CPL3 & 97.1 & 05:29:00.232 & +68:02:46.38 & $-1.9 \pm 0.5$ & $-18.5 \pm 0.8$ & $189 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 479842301885699072 & (M6.7) & CPL3 & 90.1 & 05:37:33.446 & +65:09:24.74 & $-6.4 \pm 0.4$ & $-28.8 \pm 0.4$ & $124 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1106410032448841856 & (M6.7) & CPL3 & 96.4 & 06:44:12.667 & +69:09:58.96 & $-12.1 \pm 0.2$ & $-24.8 \pm 0.3$ & $137 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 504295994539091072 & (M6.9) & CPL3 & 96.0 & 05:48:36.695 & +77:25:40.09 & $-3.5 \pm 0.3$ & $-25.4 \pm 0.4$ & $150 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1100491430076443392 & (M7.1) & CPL3 & 97.1 & 06:48:25.332 & +64:22:28.85 & $-12.6 \pm 0.2$ & $-23.4 \pm 0.3$ & $141 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 495497839935648000 & (M7.6) & CPL3 & 99.7 & 04:30:34.965 & +67:22:05.96 & $3.9 \pm 0.2$ & $-18.2 \pm 0.4$ & $191 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 555264229705912064 & (M8.0) & CPL3 & 98.4 & 03:36:21.486 & +78:15:08.25 & $9.1 \pm 0.5$ & $-20.9 \pm 0.7$ & $154 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 485778913058509056 & (M8.3) & CPL3 & 97.2 & 05:20:20.509 & +70:11:04.49 & $-1.7 \pm 0.1$ & $-24.6 \pm 0.2$ & $138 \pm 3$ & $\cdots$ & --;5;--;5 \\
HD 76706 & A0 & HSC1555 & 96.3 & 08:58:18.266 & +18:18:29.45 & $-23.13 \pm 0.03$ & $-21.31 \pm 0.03$ & $150.0 \pm 0.7$ & $24 \pm 1$ & 45;5;--;5 \\
Gaia DR3 611732329408241024 & A3 & HSC1555 & 94.4 & 08:50:33.270 & +17:01:54.95 & $-19.63 \pm 0.03$ & $-19.20 \pm 0.03$ & $166.6 \pm 0.9$ & $25.7 \pm 0.5$ & 45;5;--;5 \\
Gaia DR3 683729798200983680 & F8 & HSC1555 & 94.7 & 08:06:50.428 & +27:00:41.50 & $-9.38 \pm 0.10$ & $-20.16 \pm 0.07$ & $211 \pm 5$ & $24 \pm 2$ & --;5;--;5 \\
Gaia DR3 683364588541068032 & (K4.2) & HSC1555 & 97.7 & 08:19:33.632 & +27:56:58.32 & $-10.81 \pm 0.02$ & $-22.23 \pm 0.01$ & $203.4 \pm 0.7$ & $25 \pm 2$ & --;5;--;5 \\
Gaia DR3 676221233295498112 & (M2.0) & HSC1555 & 96.9 & 08:21:45.975 & +21:43:24.16 & $-11.40 \pm 0.04$ & $-18.98 \pm 0.03$ & $210 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 681143918650623104 & (M2.3) & HSC1555 & 93.1 & 08:10:10.026 & +25:31:49.20 & $-12.76 \pm 0.04$ & $-24.34 \pm 0.03$ & $183 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 678636581166290560 & (M2.4) & HSC1555 & 90.0 & 08:29:05.689 & +24:01:20.64 & $-14.71 \pm 0.05$ & $-24.79 \pm 0.04$ & $163 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 877669042155081600 & (M4.1) & HSC1555 & 96.7 & 08:03:50.692 & +30:31:34.76 & $-11.4 \pm 0.1$ & $-25.9 \pm 0.1$ & $190 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 664236659629448064 & (M5.2) & HSC1555 & 95.4 & 08:24:13.750 & +21:30:55.53 & $-12.7 \pm 0.4$ & $-18.7 \pm 0.2$ & $178 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 877672512488902656 & (M5.5) & HSC1555 & 97.0 & 08:03:56.485 & +30:34:12.17 & $-10.8 \pm 0.6$ & $-24.6 \pm 0.5$ & $180 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 636738870251567104 & (M5.6) & HSC1555 & 96.7 & 09:12:55.074 & +20:00:28.32 & $-30.15 \pm 0.09$ & $-22.75 \pm 0.07$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 666351016194939008 & (M5.6) & HSC1555 & 98.6 & 08:33:52.721 & +23:29:14.55 & $-13.4 \pm 0.4$ & $-20.2 \pm 0.3$ & $197 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 705553935781482624 & (M5.6) & HSC1555 & 96.8 & 08:58:30.825 & +29:45:43.43 & $-21.3 \pm 0.1$ & $-23.55 \pm 0.09$ & $174 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 661107857559098880 & (M5.7) & HSC1555 & 97.7 & 08:47:41.851 & +19:35:10.69 & $-16.2 \pm 0.2$ & $-16.0 \pm 0.1$ & $196 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 678725817704721664 & (M5.7) & HSC1555 & 95.2 & 08:26:59.538 & +24:33:27.90 & $-12.8 \pm 0.1$ & $-21.39 \pm 0.08$ & $176 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 632132088330190848 & (M5.8) & HSC1555 & 95.3 & 09:16:17.880 & +17:30:40.99 & $-21.2 \pm 0.2$ & $-15.28 \pm 0.10$ & $172 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 683130560067399424 & (M5.8) & HSC1555 & 97.8 & 08:22:47.661 & +27:43:45.96 & $-15.5 \pm 0.1$ & $-27.26 \pm 0.09$ & $156 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 711871244261387264 & (M5.8) & HSC1555 & 96.0 & 08:56:46.595 & +31:01:52.46 & $-21.3 \pm 0.1$ & $-26.3 \pm 0.1$ & $167 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 690757631710886656 & (M5.8) & HSC1555 & 98.7 & 08:48:03.564 & +24:50:50.17 & $-22.4 \pm 0.4$ & $-22.9 \pm 0.3$ & $161 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 704264964556143104 & (M5.8) & HSC1555 & 98.8 & 08:37:35.254 & +27:36:39.44 & $-17.71 \pm 0.07$ & $-25.54 \pm 0.05$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 716169411309545344 & (M5.8) & HSC1555 & 97.4 & 08:47:19.604 & +33:33:09.96 & $-19.56 \pm 0.05$ & $-28.44 \pm 0.04$ & $164 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 666307246184657152 & (M5.8) & HSC1555 & 97.2 & 08:35:58.559 & +23:20:25.00 & $-12.6 \pm 0.1$ & $-19.09 \pm 0.08$ & $200 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 689363661421898496 & (M5.8) & HSC1555 & 94.8 & 08:45:44.307 & +23:08:51.81 & $-14.7 \pm 0.2$ & $-17.9 \pm 0.1$ & $192 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 678472341617523328 & (M5.9) & HSC1555 & 98.2 & 08:32:46.798 & +24:15:55.60 & $-13.9 \pm 0.5$ & $-20.2 \pm 0.4$ & $211 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 705231538356909568 & (M5.9) & HSC1555 & 96.9 & 08:45:30.654 & +29:06:45.93 & $-18.1 \pm 0.2$ & $-23.1 \pm 0.1$ & $185 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 716426834469614592 & (M5.9) & HSC1555 & 93.9 & 08:44:57.664 & +34:01:32.93 & $-21.28 \pm 0.06$ & $-31.56 \pm 0.06$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 682633065415556608 & (M5.9) & HSC1555 & 97.4 & 08:13:10.520 & +25:56:51.46 & $-11.2 \pm 0.2$ & $-21.9 \pm 0.1$ & $180 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 676220133783870208 & (M6.0) & HSC1555 & 96.9 & 08:21:55.695 & +21:41:20.02 & $-14.17 \pm 0.10$ & $-19.92 \pm 0.07$ & $194 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 709766577145046912 & (M6.0) & HSC1555 & 98.3 & 08:37:36.406 & +31:50:43.57 & $-15.2 \pm 0.1$ & $-25.1 \pm 0.1$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 699553247993938688 & (M6.0) & HSC1555 & 98.1 & 09:02:05.245 & +30:09:26.31 & $-24.6 \pm 0.2$ & $-25.7 \pm 0.2$ & $155 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 686006096507498880 & (M6.0) & HSC1555 & 93.8 & 08:53:52.914 & +22:07:20.85 & $-21.0 \pm 0.4$ & $-23.7 \pm 0.3$ & $158 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 635981474243705216 & (M6.0) & HSC1555 & 94.0 & 09:12:59.451 & +19:49:48.83 & $-25.1 \pm 0.1$ & $-20.3 \pm 0.1$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 610549839012784256 & (M6.6) & HSC1555 & 91.0 & 08:57:26.638 & +15:36:42.72 & $-18.2 \pm 0.3$ & $-14.4 \pm 0.2$ & $175 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021103071455849216 & (M0.1) & CMAN & 95.9 & 19:35:52.273 & +24:11:51.58 & $0.3 \pm 0.1$ & $-7.8 \pm 0.2$ & $220 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201865686550086400 & (M3.9) & CMAN & 98.2 & 10:06:58.090 & -79:34:14.55 & $-0.9 \pm 0.1$ & $-6.7 \pm 0.1$ & $207 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200877745290228992 & (M4.8) & CMAN & 98.3 & 10:46:57.883 & -78:06:37.26 & $1.2 \pm 0.1$ & $-5.18 \pm 0.10$ & $211 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5545828112396837632 & (M1.5) & HSC1989 & 91.6 & 08:07:21.587 & -34:02:51.48 & $-2.0 \pm 0.1$ & $11.5 \pm 0.2$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997314793724171008 & F2 & COH59 & 96.8 & 23:25:12.225 & +56:50:35.35 & $33.71 \pm 0.01$ & $-3.51 \pm 0.01$ & $122.4 \pm 0.2$ & $-17.3 \pm 0.5$ & 45;5;--;5 \\
Gaia DR3 2080484017912146048 & F9 & COH59 & 99.3 & 19:39:59.797 & +46:46:17.82 & $4.28 \pm 0.02$ & $2.56 \pm 0.02$ & $178.9 \pm 0.4$ & $-24.08 \pm 0.03$ & 7;5;--;5 \\
TYC 3556-3163-1 & F9 & COH59 & 99.3 & 19:39:59.797 & +46:46:17.82 & $4.28 \pm 0.02$ & $2.56 \pm 0.02$ & $178.9 \pm 0.4$ & $-24.09 \pm 0.03$ & 7;5;--;5 \\
Gaia DR3 2001317771974247552 & G0V & COH59 & 98.8 & 22:24:56.266 & +51:54:39.65 & $20.26 \pm 0.01$ & $0.30 \pm 0.01$ & $168.9 \pm 0.3$ & $-19.8 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 1995643673489585536 & (G0.8) & COH59 & 96.4 & 23:12:48.585 & +53:57:58.20 & $22.51 \pm 0.01$ & $-1.75 \pm 0.01$ & $181.8 \pm 0.4$ & $-18.9 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 2066409684954244224 & (G1.8) & COH59 & 98.2 & 20:38:46.812 & +42:01:06.45 & $14.45 \pm 0.01$ & $2.16 \pm 0.01$ & $110.1 \pm 0.1$ & $-23.4 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2127575791689916160 & (G5.3) & COH59 & 96.8 & 19:26:42.029 & +46:35:29.92 & $3.13 \pm 0.01$ & $3.21 \pm 0.02$ & $164.7 \pm 0.3$ & $-22.9 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 2101908135114643712 & (G7.7) & COH59 & 98.4 & 19:20:40.918 & +42:21:40.73 & $2.38 \pm 0.06$ & $-1.17 \pm 0.06$ & $188 \pm 2$ & $-23 \pm 1$ & --;5;--;5 \\
Gaia DR3 2086458794153348608 & (K1.9) & COH59 & 97.2 & 19:52:02.912 & +47:51:32.09 & $4.46 \pm 0.04$ & $2.43 \pm 0.04$ & $178 \pm 1$ & $-22 \pm 2$ & --;5;--;5 \\
Gaia DR3 2052252132725589888 & K2V & COH59 & 97.8 & 19:32:03.395 & +38:10:40.90 & $2.52 \pm 0.01$ & $-1.90 \pm 0.01$ & $192.7 \pm 0.5$ & $-23 \pm 2$ & 37;5;--;5 \\
Gaia DR3 2077595978825184384 & (K4.4) & COH59 & 97.9 & 19:33:21.410 & +41:34:55.00 & $3.4 \pm 0.8$ & $-2 \pm 1$ & $163 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024591031562040576 & (K4.6) & COH59 & 94.8 & 19:32:28.912 & +25:56:32.94 & $7.5 \pm 0.4$ & $-11.5 \pm 0.5$ & $115 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2052790103149000064 & (K6.4) & COH59 & 98.6 & 19:27:17.643 & +39:13:02.35 & $2.60 \pm 0.01$ & $-1.44 \pm 0.01$ & $190.8 \pm 0.4$ & $-23.4 \pm 1.0$ & --;5;--;5 \\
Gaia DR2 2009407939858563200 & (K6.6) & COH59 & 97.2 & 23:21:48.040 & +57:33:01.08 & $25.92 \pm 0.01$ & $-1.13 \pm 0.01$ & $160.1 \pm 0.3$ & $-15 \pm 2$ & --;5;--;5 \\
KIC 4158372 & (K6.7) & COH59 & 98.7 & 19:27:17.643 & +39:13:02.35 & $2.60 \pm 0.01$ & $-1.44 \pm 0.01$ & $190.8 \pm 0.4$ & $-23.7 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 2046721451803695872 & (K7.5) & COH59 & 97.2 & 19:28:07.712 & +34:32:27.94 & $3.65 \pm 0.01$ & $-3.35 \pm 0.01$ & $147.9 \pm 0.3$ & $-25 \pm 2$ & --;5;--;5 \\
Gaia DR3 2046038174050493952 & (K7.9) & COH59 & 93.6 & 19:26:59.743 & +33:20:18.04 & $3.0 \pm 0.8$ & $-3.9 \pm 0.8$ & $181 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2099400119034763264 & (K8.1) & COH59 & 94.4 & 19:14:59.519 & +38:12:17.18 & $1.3 \pm 0.7$ & $-0.8 \pm 0.8$ & $181 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023038349320335488 & (K8.8) & COH59 & 96.0 & 19:20:27.501 & +24:32:01.35 & $4.0 \pm 0.4$ & $-10.1 \pm 0.6$ & $114 \pm 8$ & $\cdots$ & --;5;--;5 \\
KIC 3955891 & (M1.1) & COH59 & 96.7 & 19:27:44.690 & +39:03:22.84 & $1.74 \pm 0.03$ & $-1.31 \pm 0.03$ & $225 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1971309591388678912 & (M1.8) & COH59 & 95.0 & 21:27:30.968 & +45:43:54.96 & $12.19 \pm 0.02$ & $0.26 \pm 0.02$ & $198.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2084937898996003968 & (M1.9) & COH59 & 92.2 & 20:18:59.608 & +49:53:20.79 & $10 \pm 2$ & $3 \pm 1$ & $205 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824979849498489472 & (M2.1) & COH59 & 90.3 & 19:48:17.076 & +19:52:57.64 & $3.4 \pm 0.7$ & $-17.2 \pm 0.8$ & $111 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2170348615074173824 & (M2.3) & COH59 & 92.4 & 21:05:30.897 & +52:29:26.13 & $11.32 \pm 0.04$ & $2.10 \pm 0.04$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2085398319496335488 & (M2.3) & COH59 & 97.7 & 19:59:21.047 & +46:35:07.87 & $10 \pm 1$ & $3 \pm 1$ & $135 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997150932131362304 & (M2.5) & COH59 & 94.1 & 23:16:14.313 & +55:55:28.84 & $23.69 \pm 0.02$ & $-1.72 \pm 0.03$ & $174.3 \pm 0.8$ & $-16 \pm 7$ & --;5;--;5 \\
Gaia DR3 1981379331196230528 & (M2.5) & COH59 & 99.2 & 21:51:56.936 & +52:37:15.54 & $15.76 \pm 0.05$ & $3.32 \pm 0.04$ & $187 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021050191816989440 & (M2.5) & COH59 & 95.8 & 19:36:17.972 & +24:02:13.74 & $1.6 \pm 0.5$ & $-11.4 \pm 0.8$ & $92 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021307576248143872 & (M2.5) & COH59 & 90.5 & 19:34:25.649 & +24:21:26.35 & $0.9 \pm 0.3$ & $-11.9 \pm 0.6$ & $135 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420621991440262784 & (M2.5) & COH59 & 95.3 & 00:08:40.882 & +55:14:41.03 & $34.08 \pm 0.02$ & $-8.54 \pm 0.02$ & $132.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2093858820947428352 & (M2.8) & COH59 & 90.7 & 18:59:05.173 & +37:16:16.06 & $1.7 \pm 0.7$ & $-3.3 \pm 0.9$ & $205 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2001083679075244416 & (M2.8) & COH59 & 97.7 & 22:10:29.804 & +51:07:13.33 & $16.34 \pm 0.05$ & $1.04 \pm 0.05$ & $194 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2015425124627951616 & (M2.8) & COH59 & 95.4 & 23:31:27.853 & +61:21:46.33 & $40.82 \pm 0.04$ & $-1.70 \pm 0.04$ & $106.3 \pm 0.5$ & $-16 \pm 3$ & --;5;--;5 \\
Gaia DR3 2021939112590097024 & (M2.9) & COH59 & 96.5 & 19:37:14.024 & +26:12:36.32 & $5.9 \pm 0.3$ & $-8.3 \pm 0.4$ & $97 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2052477979289852032 & (M2.9) & COH59 & 95.9 & 19:33:47.871 & +39:42:01.06 & $1 \pm 1$ & $-2 \pm 1$ & $169 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023119026000619776 & (M3.0) & COH59 & 92.5 & 19:23:43.579 & +24:48:49.96 & $6.4 \pm 0.6$ & $-13.7 \pm 0.9$ & $91 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2035441905645279616 & (M3.0) & COH59 & 96.3 & 19:47:41.412 & +34:21:14.55 & $2.6 \pm 0.9$ & $-4.3 \pm 0.9$ & $165 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1990025031636712832 & (M3.0) & COH59 & 95.1 & 22:46:53.606 & +52:36:59.40 & $20.06 \pm 0.03$ & $-0.51 \pm 0.03$ & $183.5 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2104272119476244480 & (M3.0) & COH59 & 95.7 & 18:59:43.722 & +42:40:44.60 & $0.18 \pm 0.04$ & $0.24 \pm 0.04$ & $181 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053626213022852352 & (M3.0) & COH59 & 96.1 & 19:29:46.082 & +41:21:32.61 & $5 \pm 1$ & $1 \pm 1$ & $159 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2096618457693684480 & (M3.1) & COH59 & 94.9 & 18:49:45.540 & +37:16:45.90 & $-1.11 \pm 0.03$ & $-3.07 \pm 0.03$ & $193.3 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2137697174180468608 & (M3.2) & COH59 & 99.9 & 19:58:33.534 & +53:59:24.17 & $13 \pm 1$ & $13 \pm 1$ & $96 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059427923585641088 & (M3.3) & COH59 & 98.9 & 20:01:48.400 & +35:24:42.20 & $5.2 \pm 0.3$ & $-3.5 \pm 0.2$ & $180 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030778258325719424 & (M3.3) & COH59 & 91.7 & 20:05:06.333 & +31:14:23.72 & $10.2 \pm 0.7$ & $-6.8 \pm 0.8$ & $150 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021886988825041280 & (M3.3) & COH59 & 97.1 & 19:40:33.643 & +26:02:41.05 & $0.7 \pm 0.7$ & $-10.6 \pm 0.9$ & $112 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1979598672114402432 & (M3.4) & COH59 & 99.4 & 21:56:55.496 & +50:03:02.77 & $18.24 \pm 0.04$ & $1.27 \pm 0.03$ & $164.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2000440292970712064 & (M3.4) & COH59 & 97.6 & 22:34:24.218 & +51:53:48.27 & $20.92 \pm 0.04$ & $-0.16 \pm 0.03$ & $171.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2088385172889784576 & (M3.6) & COH59 & 92.1 & 20:08:01.550 & +51:43:11.14 & $7.46 \pm 0.07$ & $3.36 \pm 0.07$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2007522316087556096 & (M3.7) & COH59 & 97.5 & 22:30:07.163 & +56:33:37.64 & $16.68 \pm 0.05$ & $2.22 \pm 0.05$ & $211 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2102296267021398784 & (M3.7) & COH59 & 96.9 & 19:14:08.947 & +42:00:37.58 & $1.60 \pm 0.03$ & $1.05 \pm 0.04$ & $137.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2065431772445497856 & (M3.7) & COH59 & 98.5 & 20:48:49.662 & +41:12:23.98 & $10.78 \pm 0.05$ & $-0.72 \pm 0.05$ & $173 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059205719165326976 & (M3.7) & COH59 & 91.5 & 20:07:48.146 & +36:14:11.46 & $4.3 \pm 0.9$ & $-4 \pm 1$ & $192 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021572597209673856 & (M3.8) & COH59 & 94.5 & 19:40:29.174 & +24:53:48.68 & $2.1 \pm 0.3$ & $-9.0 \pm 0.5$ & $124 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2004348163460625920 & (M3.8) & COH59 & 91.1 & 22:15:43.385 & +52:49:24.25 & $20.28 \pm 0.05$ & $2.72 \pm 0.05$ & $152 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5722979329909621376 & (M3.8) & COH59 & 91.7 & 08:20:48.534 & -15:13:54.90 & $-1.44 \pm 0.04$ & $-14.64 \pm 0.05$ & $95.3 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826524044861961856 & (M3.8) & COH59 & 97.5 & 19:49:19.029 & +20:38:41.41 & $5.3 \pm 0.8$ & $-16.1 \pm 0.9$ & $105 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826689555717443584 & (M3.9) & COH59 & 92.0 & 19:52:50.547 & +21:22:29.75 & $3.2 \pm 0.7$ & $-12.7 \pm 0.8$ & $123 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2005468462734302720 & (M3.9) & COH59 & 97.5 & 22:10:27.861 & +54:33:26.67 & $16.05 \pm 0.07$ & $2.13 \pm 0.06$ & $205 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021998864118068608 & (M3.9) & COH59 & 92.3 & 19:39:55.828 & +26:15:24.89 & $1.9 \pm 0.7$ & $-12.5 \pm 0.8$ & $127 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059027147275649920 & (M3.9) & COH59 & 98.1 & 20:08:15.953 & +35:27:03.78 & $5.34 \pm 0.05$ & $-2.85 \pm 0.07$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2106228532916975232 & (M4.0) & COH59 & 95.9 & 19:07:03.107 & +45:02:25.54 & $1.10 \pm 0.05$ & $2.22 \pm 0.05$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824384184741959424 & (M4.0) & COH59 & 90.7 & 19:41:30.595 & +18:23:46.69 & $5.3 \pm 0.8$ & $-14.5 \pm 0.9$ & $105 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1974460791705486464 & (M4.1) & COH59 & 92.6 & 21:53:32.883 & +46:30:34.00 & $19.24 \pm 0.04$ & $0.74 \pm 0.04$ & $150.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2104136471527379712 & (M4.1) & COH59 & 94.8 & 18:58:21.202 & +42:02:12.51 & $-0.6 \pm 0.2$ & $-1.2 \pm 0.2$ & $182 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2058810302965811456 & (M4.1) & COH59 & 96.1 & 20:07:25.166 & +35:06:31.90 & $5.56 \pm 0.06$ & $-3.53 \pm 0.06$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2004940521039548160 & (M4.1) & COH59 & 94.8 & 22:28:16.950 & +54:55:04.97 & $17.57 \pm 0.09$ & $0.76 \pm 0.08$ & $188 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2035618445974823808 & (M4.2) & COH59 & 91.2 & 19:52:31.751 & +35:22:15.36 & $5.80 \pm 0.07$ & $-3.52 \pm 0.08$ & $187 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2180580945170111360 & (M4.3) & COH59 & 94.6 & 20:42:55.953 & +51:49:50.74 & $9.9 \pm 0.1$ & $3.5 \pm 0.1$ & $209 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824185211832720256 & (M4.3) & COH59 & 92.6 & 19:43:29.449 & +18:17:37.56 & $2.9 \pm 0.9$ & $-16.2 \pm 0.9$ & $101 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2049127286323989248 & (M4.3) & COH59 & 98.2 & 19:40:36.018 & +38:22:46.70 & $5.7 \pm 1.0$ & $-2 \pm 1$ & $152 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1977311172527093504 & (M4.3) & COH59 & 96.8 & 21:38:21.692 & +46:29:56.84 & $15.91 \pm 0.07$ & $0.13 \pm 0.07$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1981316762110287744 & (M4.3) & COH59 & 99.4 & 21:53:40.119 & +52:24:04.27 & $15.31 \pm 0.10$ & $2.46 \pm 0.09$ & $186 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2065788117288592000 & (M4.4) & COH59 & 97.2 & 20:52:42.933 & +41:42:51.53 & $9.87 \pm 0.09$ & $-0.13 \pm 0.10$ & $192 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2102364810399601536 & (M4.4) & COH59 & 98.5 & 19:10:25.009 & +41:33:33.99 & $1.2 \pm 0.1$ & $-0.9 \pm 0.1$ & $198 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2102493491917856384 & (M4.4) & COH59 & 98.8 & 19:12:59.411 & +42:19:12.08 & $1.65 \pm 0.06$ & $-0.92 \pm 0.06$ & $192 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1997159968742142592 & (M4.6) & COH59 & 99.2 & 23:14:21.144 & +55:57:01.86 & $22.88 \pm 0.07$ & $-0.97 \pm 0.06$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2039217422385062016 & (M4.6) & COH59 & 95.6 & 19:14:18.573 & +29:45:51.58 & $4.8 \pm 0.1$ & $1.4 \pm 0.2$ & $213 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019687553295202560 & (M4.7) & COH59 & 96.8 & 19:25:43.658 & +23:33:00.78 & $4.8 \pm 0.4$ & $-11.9 \pm 0.8$ & $114 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2065431806805234688 & (M4.7) & COH59 & 91.3 & 20:48:53.923 & +41:12:51.85 & $11.49 \pm 0.05$ & $-0.86 \pm 0.05$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021701446251073152 & (M4.8) & COH59 & 90.7 & 19:44:07.903 & +25:31:17.19 & $10.6 \pm 0.3$ & $-9.3 \pm 0.5$ & $108 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1974612867910824320 & (M4.8) & COH59 & 95.8 & 21:48:45.342 & +46:50:50.79 & $19.68 \pm 0.07$ & $1.24 \pm 0.07$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418075866110893312 & (M4.8) & COH59 & 90.0 & 00:32:06.583 & +54:23:32.58 & $35.34 \pm 0.06$ & $-11.64 \pm 0.06$ & $129 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2134735399093220480 & M5Ve & COH59 & 95.0 & 19:42:32.906 & +48:42:08.72 & $6.49 \pm 0.02$ & $4.11 \pm 0.02$ & $148.0 \pm 0.4$ & $-24 \pm 4$ & 166;5;--;5 \\
KIC 11145819 & M5Ve & COH59 & 95.0 & 19:42:32.906 & +48:42:08.72 & $6.49 \pm 0.02$ & $4.11 \pm 0.02$ & $148.0 \pm 0.4$ & $-24 \pm 4$ & 166;5;--;5 \\
Gaia DR3 2199137059320432128 & (M5.1) & COH59 & 91.3 & 22:01:57.872 & +57:41:47.07 & $19.2 \pm 0.3$ & $5.2 \pm 0.3$ & $184 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2060146901127997312 & (M5.1) & COH59 & 99.4 & 20:00:50.200 & +36:59:04.63 & $4.37 \pm 0.10$ & $-1.9 \pm 0.1$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2126557811422653312 & (M5.1) & COH59 & 99.4 & 19:27:58.122 & +44:33:49.11 & $3.1 \pm 0.1$ & $0.5 \pm 0.1$ & $178 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2184901506168594816 & (M5.1) & COH59 & 99.1 & 20:19:59.658 & +53:31:43.28 & $12.3 \pm 0.2$ & $9.5 \pm 0.2$ & $128 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2199260784425279744 & (M5.1) & COH59 & 93.3 & 21:51:15.767 & +57:25:47.44 & $18.7 \pm 0.4$ & $3.5 \pm 0.4$ & $169 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2060642677765847296 & (M5.2) & COH59 & 98.8 & 20:16:24.155 & +37:29:11.84 & $7.85 \pm 0.06$ & $-1.88 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2060503757032008448 & (M5.3) & COH59 & 95.6 & 20:14:43.780 & +36:30:08.14 & $6.6 \pm 0.2$ & $-1.8 \pm 0.2$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2127790226515707264 & (M5.4) & COH59 & 94.9 & 19:16:51.261 & +47:02:50.57 & $2.5 \pm 0.1$ & $2.9 \pm 0.2$ & $175 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2048899167725394176 & (M5.4) & COH59 & 99.5 & 19:39:58.197 & +37:06:27.77 & $3.6 \pm 0.1$ & $-2.4 \pm 0.1$ & $161 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2175808957319167360 & (M5.4) & COH59 & 97.8 & 21:22:04.633 & +53:06:02.19 & $14.5 \pm 0.3$ & $5.2 \pm 0.3$ & $189 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2064890297324065280 & (M5.5) & COH59 & 99.6 & 20:36:54.946 & +41:30:07.06 & $8.5 \pm 0.2$ & $-0.5 \pm 0.2$ & $190 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022804668744290560 & (M5.5) & COH59 & 95.5 & 19:24:05.762 & +24:14:58.79 & $5.3 \pm 0.5$ & $-11 \pm 1$ & $98 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021624549174205696 & (M5.5) & COH59 & 98.8 & 19:39:54.301 & +25:01:47.35 & $6.0 \pm 0.4$ & $-9.7 \pm 0.6$ & $102 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2072900063437719936 & (M5.6) & COH59 & 99.7 & 19:48:00.650 & +38:20:29.10 & $5.5 \pm 0.1$ & $-1.6 \pm 0.1$ & $149 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1977338694678886528 & (M5.7) & COH59 & 97.6 & 21:41:36.731 & +46:56:29.96 & $16.64 \pm 0.08$ & $0.45 \pm 0.08$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2128540956735608832 & (M5.7) & COH59 & 98.6 & 19:38:44.032 & +47:04:37.05 & $4.1 \pm 0.2$ & $3.8 \pm 0.2$ & $160 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2165929364307633024 & (M5.7) & COH59 & 98.4 & 21:16:58.142 & +50:05:09.80 & $12.5 \pm 0.4$ & $4.1 \pm 0.5$ & $192 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2188090162902156800 & (M5.7) & COH59 & 92.8 & 20:21:29.759 & +58:02:51.09 & $13.37 \pm 0.08$ & $11.25 \pm 0.08$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2101694490558457600 & (M5.7) & COH59 & 97.5 & 19:28:32.812 & +41:49:28.22 & $3 \pm 1$ & $-1 \pm 1$ & $197 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1804873831930588288 & (M5.8) & COH59 & 96.2 & 20:21:31.876 & +13:51:52.51 & $13.5 \pm 0.2$ & $-6.1 \pm 0.2$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1975724164929344256 & (M5.8) & COH59 & 91.3 & 22:10:27.231 & +48:14:40.90 & $27.03 \pm 0.07$ & $0.21 \pm 0.07$ & $123 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2181180728759908480 & (M5.8) & COH59 & 90.1 & 20:21:32.967 & +51:00:31.14 & $6.30 \pm 0.07$ & $3.77 \pm 0.07$ & $214 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2099450112452690816 & (M5.8) & COH59 & 99.1 & 19:17:25.896 & +38:57:24.26 & $1.93 \pm 0.08$ & $0.03 \pm 0.08$ & $102.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2083332955621052928 & (M5.9) & COH59 & 97.3 & 20:18:43.548 & +47:06:17.75 & $6.4 \pm 0.5$ & $0.6 \pm 0.5$ & $178 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023167129634588800 & (M5.9) & COH59 & 91.7 & 19:26:05.627 & +25:29:23.28 & $5.5 \pm 0.6$ & $-12.2 \pm 0.9$ & $124 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428272393346195840 & (M5.9) & COH59 & 99.2 & 00:23:54.932 & +59:13:58.95 & $35.26 \pm 0.03$ & $-8.32 \pm 0.03$ & $134.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2098970068250366080 & (M5.9) & COH59 & 94.5 & 19:05:52.182 & +36:45:33.13 & $1.0 \pm 0.2$ & $-1.7 \pm 0.2$ & $136 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053019316961789952 & (M5.9) & COH59 & 99.0 & 19:24:04.072 & +39:23:36.36 & $1.8 \pm 0.1$ & $-1.2 \pm 0.1$ & $187 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2009994052578669184 & (M5.9) & COH59 & 99.6 & 23:09:58.789 & +57:54:03.88 & $20.48 \pm 0.05$ & $0.10 \pm 0.05$ & $194 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2203550460320121856 & (M5.9) & COH59 & 95.7 & 21:46:59.734 & +60:04:57.24 & $18.6 \pm 0.2$ & $6.3 \pm 0.3$ & $155 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823343359527389696 & (M5.9) & COH59 & 96.9 & 19:55:55.703 & +20:00:55.18 & $5.5 \pm 0.1$ & $-17.39 \pm 0.10$ & $96 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053025673514174848 & (M6.0) & COH59 & 98.9 & 19:23:39.420 & +39:37:56.12 & $2.64 \pm 0.03$ & $-0.89 \pm 0.04$ & $151.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2076831062333185664 & (M6.0) & COH59 & 96.4 & 19:47:17.410 & +41:13:42.25 & $5.48 \pm 0.04$ & $-1.96 \pm 0.05$ & $154.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2003532016589098496 & (M6.0) & COH59 & 98.7 & 22:40:55.823 & +55:37:58.64 & $19.31 \pm 0.07$ & $1.11 \pm 0.07$ & $192 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2200513849723457152 & (M6.0) & COH59 & 98.3 & 22:27:30.621 & +59:43:49.04 & $22.1 \pm 0.1$ & $3.9 \pm 0.1$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2197924641589521664 & (M6.0) & COH59 & 99.3 & 22:06:02.134 & +55:35:21.10 & $17.98 \pm 0.08$ & $3.27 \pm 0.08$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2077320134540441856 & (M6.0) & COH59 & 99.1 & 19:35:46.243 & +40:57:53.01 & $5.2 \pm 0.3$ & $0.4 \pm 0.3$ & $105 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2042340928752139648 & (M6.0) & COH59 & 98.0 & 18:55:07.154 & +32:12:29.07 & $-2.25 \pm 0.09$ & $-7.01 \pm 0.09$ & $114 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2098970141267264128 & (M6.0) & COH59 & 94.2 & 19:05:51.412 & +36:45:37.01 & $0.65 \pm 0.08$ & $-1.71 \pm 0.08$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2184404389467623552 & (M6.0) & COH59 & 94.4 & 20:20:08.756 & +52:17:28.81 & $12.21 \pm 0.09$ & $5.15 \pm 0.09$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507895589459147392 & (M6.0) & COH59 & 96.2 & 01:59:00.322 & +59:55:28.95 & $42.4 \pm 0.3$ & $-26.6 \pm 0.3$ & $107 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079782941811624192 & (M6.0) & COH59 & 97.4 & 19:42:56.861 & +45:18:41.19 & $2.70 \pm 0.06$ & $0.02 \pm 0.07$ & $192 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2101670915482317568 & (M6.0) & COH59 & 91.8 & 19:29:05.041 & +41:34:56.70 & $5.6 \pm 0.1$ & $2.8 \pm 0.2$ & $135 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2068760234662750848 & (M6.0) & COH59 & 91.3 & 20:20:38.500 & +42:41:43.55 & $5.1 \pm 0.4$ & $1.4 \pm 0.4$ & $188 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2080277236705483264 & (M6.0) & COH59 & 99.5 & 19:50:30.949 & +46:16:16.89 & $5.2 \pm 0.3$ & $2.7 \pm 0.2$ & $182 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1970870027253633920 & (M6.0) & COH59 & 95.8 & 21:24:33.542 & +44:45:53.74 & $13.54 \pm 0.04$ & $0.54 \pm 0.04$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1859615977555822592 & (M6.0) & COH59 & 92.5 & 20:53:51.046 & +31:29:19.46 & $16.59 \pm 0.03$ & $-8.50 \pm 0.04$ & $112.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2170637614835167488 & (M6.0) & COH59 & 98.5 & 21:01:36.753 & +53:30:02.30 & $20.30 \pm 0.04$ & $10.05 \pm 0.04$ & $106.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2170495777835676800 & (M6.0) & COH59 & 98.3 & 20:58:16.947 & +52:41:03.18 & $10.40 \pm 0.05$ & $4.56 \pm 0.05$ & $193 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009060567205415808 & (M6.0) & COH59 & 99.5 & 23:07:01.506 & +56:31:22.71 & $20.7 \pm 0.1$ & $-0.25 \pm 0.10$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420715140690455296 & (M6.0) & COH59 & 98.0 & 00:14:31.849 & +55:55:22.90 & $33.30 \pm 0.09$ & $-8.69 \pm 0.09$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2051976563319206144 & (M6.0) & COH59 & 99.3 & 19:34:25.231 & +37:35:35.32 & $2.90 \pm 0.10$ & $-1.8 \pm 0.1$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2087508140563319424 & (M6.0) & COH59 & 91.4 & 20:05:16.629 & +48:51:05.98 & $7.4 \pm 0.1$ & $6.2 \pm 0.1$ & $126 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1976866037809441408 & (M6.0) & COH59 & 93.1 & 22:04:44.420 & +49:54:26.39 & $15.9 \pm 0.1$ & $0.6 \pm 0.1$ & $200 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824465999585782784 & (M6.0) & COH59 & 92.2 & 19:40:39.899 & +18:52:39.34 & $5.3 \pm 0.9$ & $-14.3 \pm 0.9$ & $110 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2126585711531355008 & (M6.0) & COH59 & 99.2 & 19:28:39.334 & +44:52:31.28 & $3.7 \pm 0.2$ & $0.7 \pm 0.2$ & $174 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2170345518399732992 & (M6.0) & COH59 & 99.2 & 21:03:03.705 & +52:38:34.13 & $15.5 \pm 0.7$ & $6.6 \pm 0.7$ & $124 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2050186803211440000 & (M6.0) & COH59 & 93.4 & 19:26:11.041 & +36:32:26.26 & $4.8 \pm 0.1$ & $-0.4 \pm 0.1$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1863688328097246592 & (M6.0) & COH59 & 93.7 & 20:30:46.512 & +32:42:21.35 & $11.8 \pm 0.7$ & $-4.9 \pm 0.9$ & $140 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021642759834030720 & (M6.0) & COH59 & 90.4 & 19:38:59.205 & +25:12:44.81 & $1.4 \pm 0.4$ & $-8.5 \pm 0.5$ & $119 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2101667376432436736 & (M6.0) & COH59 & 99.2 & 19:26:56.172 & +41:43:20.58 & $2.8 \pm 0.3$ & $-1.1 \pm 0.3$ & $194 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2092616540309374464 & (M6.0) & COH59 & 95.4 & 19:01:17.877 & +35:27:27.21 & $0.0 \pm 0.1$ & $-3.9 \pm 0.1$ & $187 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2128373762252892544 & (M6.0) & COH59 & 99.1 & 19:33:13.504 & +46:40:11.25 & $4.11 \pm 0.08$ & $1.61 \pm 0.07$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009849741681918336 & (M6.1) & COH59 & 96.9 & 23:03:03.578 & +57:03:53.57 & $21.9 \pm 0.3$ & $-0.4 \pm 0.2$ & $194 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019438720050266368 & (M6.1) & COH59 & 95.7 & 19:29:42.138 & +23:09:11.84 & $-0.1 \pm 0.4$ & $-14.8 \pm 0.8$ & $111 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997171028277330560 & (M6.1) & COH59 & 99.3 & 23:17:15.776 & +55:57:18.51 & $22.1 \pm 0.1$ & $-1.6 \pm 0.1$ & $186 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2200041545054374528 & (M6.1) & COH59 & 98.2 & 22:23:27.535 & +58:00:12.47 & $21.7 \pm 0.2$ & $3.2 \pm 0.2$ & $172 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992895302434556544 & (M6.1) & COH59 & 93.2 & 23:38:38.327 & +52:10:46.89 & $27.2 \pm 0.2$ & $-5.3 \pm 0.2$ & $160 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992803287055216000 & (M6.1) & COH59 & 95.2 & 23:25:06.819 & +53:41:17.24 & $27.9 \pm 0.1$ & $-3.3 \pm 0.1$ & $155 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825266890735165440 & (M6.1) & COH59 & 95.5 & 19:39:57.042 & +19:22:28.40 & $4.7 \pm 0.9$ & $-17 \pm 1$ & $102 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053176375322827904 & (M6.2) & COH59 & 95.4 & 19:28:27.542 & +39:31:55.82 & $3.7 \pm 0.4$ & $0.4 \pm 0.5$ & $177 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2086163266044540288 & (M6.2) & COH59 & 99.1 & 20:02:51.615 & +48:30:16.45 & $6.2 \pm 0.3$ & $1.9 \pm 0.4$ & $180 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1865175383223134080 & (M6.2) & COH59 & 90.9 & 21:06:13.081 & +32:30:56.83 & $19.1 \pm 0.7$ & $-4.7 \pm 1.0$ & $114 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999521474901725056 & (M6.2) & COH59 & 97.8 & 23:59:13.620 & +59:49:25.96 & $31.7 \pm 0.2$ & $-4.2 \pm 0.2$ & $138 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021711616741128064 & (M6.2) & COH59 & 96.7 & 19:43:21.146 & +25:26:59.14 & $2.4 \pm 0.5$ & $-10.8 \pm 0.9$ & $89 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019579629360686080 & (M6.3) & COH59 & 97.2 & 19:32:38.579 & +23:50:14.93 & $-0.1 \pm 0.4$ & $-13.3 \pm 0.7$ & $108 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2072161127213664768 & (M6.3) & COH59 & 93.8 & 19:52:04.263 & +37:56:37.52 & $3.5 \pm 0.9$ & $-0.1 \pm 0.9$ & $168 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2180940348025406976 & (M6.3) & COH59 & 94.2 & 20:24:36.071 & +50:14:22.84 & $8 \pm 1$ & $1 \pm 1$ & $173 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021049534620084736 & (M6.4) & COH59 & 91.6 & 19:35:54.701 & +24:01:14.05 & $-0.1 \pm 0.4$ & $-12.3 \pm 0.7$ & $123 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2200017385868086144 & (M6.4) & COH59 & 96.3 & 22:23:38.116 & +57:38:35.80 & $19.6 \pm 0.5$ & $2.3 \pm 0.4$ & $161 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2070838857096682240 & (M6.5) & COH59 & 99.4 & 20:27:22.135 & +44:43:39.66 & $6.8 \pm 0.6$ & $1.5 \pm 0.7$ & $203 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2102546715154285952 & (M6.6) & COH59 & 93.0 & 19:12:05.703 & +42:53:33.32 & $0.8 \pm 0.5$ & $1.9 \pm 0.6$ & $139 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432329144572722176 & (M6.7) & COH59 & 96.1 & 00:01:50.207 & +65:57:19.93 & $37.68 \pm 0.09$ & $-3.94 \pm 0.09$ & $119 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020381035875003264 & (M6.7) & COH59 & 92.7 & 19:38:42.576 & +24:01:17.53 & $1.1 \pm 0.5$ & $-12.8 \pm 0.9$ & $127 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823769321533086976 & (M6.8) & COH59 & 95.0 & 19:58:41.328 & +20:43:24.09 & $4.5 \pm 0.6$ & $-14.1 \pm 0.5$ & $101 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018682702720116864 & (M6.8) & COH59 & 92.2 & 19:34:27.482 & +22:41:01.23 & $-0.2 \pm 0.8$ & $-12 \pm 1$ & $114 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824491116570425344 & (M6.8) & COH59 & 95.4 & 19:40:44.235 & +18:57:45.27 & $3 \pm 1$ & $-17 \pm 1$ & $101 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2051677874115048320 & (M6.8) & COH59 & 97.1 & 19:27:18.576 & +36:39:16.00 & $0.9 \pm 0.8$ & $-4.0 \pm 0.9$ & $122 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024791039537682944 & (M6.8) & COH59 & 94.3 & 19:30:15.890 & +26:01:47.82 & $7.5 \pm 0.7$ & $-11.8 \pm 0.9$ & $109 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2007486341440486272 & (M6.9) & COH59 & 98.7 & 22:26:46.725 & +56:06:40.80 & $28.2 \pm 0.3$ & $2.5 \pm 0.3$ & $136 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2060781422403689088 & (M7.0) & COH59 & 97.8 & 20:10:22.108 & +37:24:31.73 & $7 \pm 1$ & $-3 \pm 1$ & $135 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2060168474705864064 & (M7.1) & COH59 & 99.1 & 20:01:30.121 & +37:01:43.87 & $6.2 \pm 0.2$ & $-2.0 \pm 0.2$ & $152 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018143873295753856 & (M7.1) & COH59 & 91.8 & 19:30:18.707 & +21:32:36.27 & $1.2 \pm 0.6$ & $-11.9 \pm 0.7$ & $121 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013178646264601344 & (M7.1) & COH59 & 99.1 & 22:59:56.796 & +58:27:01.97 & $27.3 \pm 0.3$ & $0.7 \pm 0.3$ & $151 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2005204060229004672 & (M7.2) & COH59 & 99.4 & 22:26:37.643 & +55:28:44.69 & $26.1 \pm 0.3$ & $1.7 \pm 0.3$ & $137 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2084838973013629440 & (M7.2) & COH59 & 97.2 & 20:20:50.036 & +49:42:44.76 & $17.1 \pm 0.2$ & $10.4 \pm 0.2$ & $94 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2174704704048212736 & (M7.3) & COH59 & 92.0 & 21:46:15.952 & +54:53:42.10 & $26.3 \pm 0.4$ & $8.9 \pm 0.3$ & $114 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028197360988884480 & (M7.3) & COH59 & 97.4 & 19:47:19.174 & +27:46:20.68 & $2.3 \pm 0.7$ & $-8.3 \pm 0.8$ & $122 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826335787829014656 & (M7.3) & COH59 & 97.6 & 19:52:24.445 & +20:25:46.00 & $5.3 \pm 0.8$ & $-15.8 \pm 0.7$ & $104 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2201335464090982400 & (M7.3) & COH59 & 99.2 & 22:27:07.688 & +60:33:17.65 & $26.13 \pm 0.07$ & $4.68 \pm 0.07$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079803003598928384 & (M7.4) & COH59 & 99.4 & 19:43:31.842 & +45:20:07.50 & $5.1 \pm 0.4$ & $2.1 \pm 0.6$ & $150 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2085172060606742272 & (M7.4) & COH59 & 98.4 & 19:59:30.091 & +45:12:36.28 & $4.0 \pm 0.9$ & $1.1 \pm 0.9$ & $189 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2134809027713115776 & (M7.4) & COH59 & 98.2 & 19:39:03.199 & +49:07:53.81 & $5.9 \pm 0.4$ & $4.3 \pm 0.3$ & $145 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2100424245393725312 & (M7.5) & COH59 & 98.0 & 19:08:08.634 & +39:27:33.67 & $1.5 \pm 0.2$ & $-1.3 \pm 0.2$ & $151 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028443307978228992 & (M7.5) & COH59 & 93.9 & 19:52:50.167 & +28:26:22.16 & $4.6 \pm 0.6$ & $-5.3 \pm 0.8$ & $116 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059760109222646912 & (M7.6) & COH59 & 99.0 & 19:59:22.692 & +36:37:59.30 & $7.1 \pm 0.3$ & $-2.4 \pm 0.4$ & $132 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073395702671667968 & (M7.7) & COH59 & 98.5 & 19:54:39.805 & +39:30:51.60 & $7.0 \pm 0.5$ & $1.0 \pm 0.5$ & $127 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4516749996898897664 & (M7.9) & COH59 & 91.2 & 19:22:59.787 & +20:47:17.80 & $3.1 \pm 0.7$ & $-13.2 \pm 0.9$ & $119 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2057563770317074304 & (M7.9) & COH59 & 97.2 & 20:21:03.225 & +36:54:25.79 & $7.5 \pm 0.2$ & $-2.7 \pm 0.3$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2014345438561403392 & (M7.9) & COH59 & 98.8 & 22:54:24.829 & +59:49:27.88 & $23.9 \pm 0.2$ & $2.3 \pm 0.2$ & $164 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008428549878289920 & (M7.9) & COH59 & 98.7 & 22:37:04.385 & +59:11:19.61 & $27.8 \pm 0.5$ & $2.5 \pm 0.4$ & $140 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027560159594327808 & (M8.0) & COH59 & 98.3 & 19:53:06.961 & +27:23:01.22 & $3.3 \pm 0.7$ & $-10.7 \pm 0.9$ & $94 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2061218542671811200 & (M8.0) & COH59 & 93.9 & 20:24:14.880 & +39:04:22.83 & $5.7 \pm 0.6$ & $-2.2 \pm 0.7$ & $182 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019645496941197952 & (M8.0) & COH59 & 93.4 & 19:28:45.063 & +23:24:52.36 & $-0.7 \pm 0.4$ & $-11.6 \pm 0.8$ & $109 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1859163008822636800 & (M8.1) & COH59 & 98.1 & 20:40:10.959 & +29:40:49.96 & $13.1 \pm 0.6$ & $-6.4 \pm 0.7$ & $116 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021009578593876480 & (M8.1) & COH59 & 94.6 & 19:34:56.571 & +23:34:09.29 & $0.8 \pm 0.5$ & $-12.9 \pm 0.9$ & $124 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2054635427255731968 & (M8.1) & COH59 & 94.5 & 20:21:23.002 & +33:00:11.95 & $7.4 \pm 0.7$ & $-5.3 \pm 0.9$ & $127 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411251987705554560 & (M8.3) & COH59 & 96.1 & 01:05:31.275 & +54:04:14.69 & $40.50 \pm 0.05$ & $-18.02 \pm 0.05$ & $118 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020631037317222016 & (M8.4) & COH59 & 98.4 & 19:51:01.901 & +24:42:56.63 & $10.0 \pm 0.7$ & $-11.9 \pm 0.9$ & $105 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2006574021659721344 & (M8.4) & COH59 & 96.6 & 22:36:28.787 & +55:45:14.64 & $21.7 \pm 0.7$ & $0.7 \pm 0.8$ & $173 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021263634472850688 & (M8.5) & COH59 & 91.5 & 19:38:34.321 & +25:01:23.07 & $9.0 \pm 0.6$ & $-14 \pm 1$ & $100 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3264873098621187968 & (M5.0) & UTAU & 99.7 & 03:33:11.787 & +01:07:27.32 & $25.77 \pm 0.04$ & $-14.43 \pm 0.03$ & $156.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
* mu. Pic & B9IVn & CRIUS131 & 99.7 & 06:31:58.307 & -58:45:13.79 & $-1.30 \pm 0.05$ & $1.64 \pm 0.08$ & $187 \pm 1$ & $0.4 \pm 0.9$ & 167;5;--;5 \\
Gaia DR3 5483040191644007680 & (M3.5) & CRIUS131 & 99.7 & 06:31:32.838 & -58:14:48.46 & $-0.60 \pm 0.06$ & $1.45 \pm 0.06$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5484348610479404032 & (M4.9) & CRIUS131 & 98.0 & 06:34:43.570 & -58:14:27.46 & $-0.20 \pm 0.09$ & $1.0 \pm 0.1$ & $189 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220432525230330112 & (M5.6) & CRIUS131 & 94.0 & 08:55:38.230 & -72:19:52.08 & $-1.62 \pm 0.04$ & $0.03 \pm 0.04$ & $152.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204261423604036992 & (M5.8) & CRIUS131 & 93.3 & 10:06:46.530 & -77:08:10.44 & $-0.97 \pm 0.09$ & $-1.55 \pm 0.07$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5483698519937195136 & (M5.9) & CRIUS131 & 92.1 & 06:52:49.102 & -58:44:31.56 & $-0.3 \pm 0.1$ & $0.1 \pm 0.1$ & $172 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5197804472850714368 & (M6.0) & CRIUS131 & 90.5 & 11:37:27.829 & -81:49:35.09 & $0.36 \pm 0.08$ & $-2.30 \pm 0.08$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220399363783745664 & (M6.0) & CRIUS131 & 95.5 & 08:49:25.046 & -72:44:20.35 & $-1.8 \pm 0.1$ & $-0.3 \pm 0.1$ & $160 \pm 3$ & $\cdots$ & --;5;--;5 \\
HD 5408 & B7Vn & HSC958 & 97.6 & 00:56:47.028 & +60:21:46.15 & $26.1 \pm 0.3$ & $-3.8 \pm 0.3$ & $166 \pm 11$ & $-8.7 \pm 0.2$ & 168;3;--;3 \\
Gaia DR2 445336259751629568 & A3 & HSC958 & 96.6 & 03:48:02.275 & +55:03:24.42 & $24.22 \pm 0.05$ & $-23.25 \pm 0.04$ & $162 \pm 1$ & $\cdots$ & 169;5;--;5 \\
Gaia DR3 4286091350946234624 & (M4.2) & HSC958 & 92.8 & 18:46:13.223 & +06:58:10.30 & $26.6 \pm 0.2$ & $-2.4 \pm 0.2$ & $170 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 515428652856845312 & (M4.7) & HSC958 & 99.6 & 02:17:00.802 & +64:58:59.23 & $27.35 \pm 0.05$ & $-13.11 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466388372672068096 & (M6.0) & HSC958 & 98.7 & 03:03:25.900 & +62:15:35.86 & $27.46 \pm 0.06$ & $-18.51 \pm 0.06$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513785226568798976 & (M6.2) & HSC958 & 96.4 & 02:13:23.532 & +61:58:37.62 & $30.3 \pm 0.1$ & $-14.1 \pm 0.2$ & $155 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 516848633460035072 & (M6.4) & HSC958 & 97.3 & 02:28:11.308 & +65:46:19.92 & $27.6 \pm 0.2$ & $-14.7 \pm 0.3$ & $170 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5968056142460236416 & (M2.4) & RATZSCO10 & 99.4 & 16:49:08.847 & -41:46:59.21 & $-10.32 \pm 0.05$ & $-20.75 \pm 0.04$ & $188 \pm 2$ & $3 \pm 7$ & --;5;--;5 \\
Gaia DR3 5968347169465609216 & (M4.9) & RATZSCO10 & 99.9 & 16:44:30.584 & -41:04:24.28 & $-12.4 \pm 0.1$ & $-22.55 \pm 0.08$ & $169 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5969254472702511232 & (M6.0) & RATZSCO10 & 98.9 & 16:38:28.722 & -40:37:37.13 & $-14.47 \pm 0.09$ & $-21.75 \pm 0.07$ & $175 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2371843810307068800 & (M6.1) & HSC1165 & 95.7 & 01:02:01.816 & -14:37:33.16 & $28.9 \pm 0.2$ & $-29.3 \pm 0.2$ & $160 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444040867553046528 & (M6.2) & HSC1165 & 94.9 & 03:44:10.186 & +53:11:19.47 & $35.8 \pm 0.2$ & $-25.5 \pm 0.1$ & $146 \pm 3$ & $\cdots$ & --;5;--;5 \\
HD 65002 & G5:: & CPRA & 94.3 & 07:58:02.728 & +37:12:24.82 & $-26.33 \pm 0.02$ & $-27.73 \pm 0.01$ & $183.1 \pm 0.5$ & $32 \pm 1$ & 45;5;--;5 \\
Gaia DR3 618332702005273472 & (K0.4) & CPRA & 96.3 & 09:29:44.386 & +14:16:55.14 & $-50.53 \pm 0.08$ & $-8.42 \pm 0.07$ & $163 \pm 2$ & $26.5 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 683142006156317312 & (K2.0) & CPRA & 99.7 & 08:18:13.604 & +26:42:51.45 & $-29.66 \pm 0.07$ & $-18.73 \pm 0.06$ & $190 \pm 2$ & $35.1 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 915853161138403712 & (K3.6) & CPRA & 93.5 & 08:19:03.330 & +42:27:02.73 & $-43.10 \pm 0.02$ & $-38.35 \pm 0.01$ & $144.4 \pm 0.3$ & $30.17 \pm 0.09$ & --;5;--;5 \\
Gaia DR3 580659138670332288 & (M2.2) & CPRA & 97.4 & 09:15:08.805 & +06:15:26.70 & $-39.66 \pm 0.05$ & $-2.43 \pm 0.04$ & $194 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 908333120079763456 & (M2.4) & CPRA & 99.1 & 08:18:17.764 & +38:15:13.51 & $-36.62 \pm 0.04$ & $-29.92 \pm 0.03$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 606522091697315072 & (M2.5) & CPRA & 99.7 & 09:18:54.653 & +14:28:13.18 & $-49.87 \pm 0.06$ & $-8.34 \pm 0.05$ & $157 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 903074671360073600 & (M2.5) & CPRA & 98.1 & 08:24:35.940 & +33:43:05.26 & $-41.83 \pm 0.04$ & $-30.15 \pm 0.03$ & $140.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 606776319401289088 & (M2.6) & CPRA & 97.5 & 09:17:52.301 & +15:08:29.30 & $-42.82 \pm 0.06$ & $-7.44 \pm 0.05$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 877325964463722752 & (M2.6) & CPRA & 94.3 & 08:00:58.528 & +30:10:09.17 & $-32.12 \pm 0.05$ & $-25.49 \pm 0.03$ & $167 \pm 1$ & $\cdots$ & --;5;--;5 \\
K2-95 & M3V & CPRA & 99.9 & 08:37:27.016 & +18:58:35.82 & $-35.78 \pm 0.06$ & $-12.27 \pm 0.04$ & $180 \pm 2$ & $36.0 \pm 0.1$ & 170;5;--;5 \\
Gaia DR3 903695654911867520 & (M3.3) & CPRA & 99.9 & 08:34:21.816 & +35:17:20.45 & $-39.12 \pm 0.05$ & $-27.07 \pm 0.04$ & $166 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 688808167531521408 & (M3.4) & CPRA & 98.3 & 09:10:01.936 & +25:47:05.20 & $-48.39 \pm 0.05$ & $-16.47 \pm 0.04$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 706723575634573056 & (M3.8) & CPRA & 99.5 & 08:50:36.360 & +31:18:48.30 & $-44.53 \pm 0.04$ & $-22.08 \pm 0.04$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 707741379804759680 & (M4.1) & CPRA & 93.1 & 08:31:42.241 & +29:32:58.78 & $-50.16 \pm 0.05$ & $-28.95 \pm 0.04$ & $131.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 904249362095557888 & (M4.2) & CPRA & 99.9 & 08:24:30.700 & +35:14:01.19 & $-37.42 \pm 0.10$ & $-28.58 \pm 0.07$ & $164 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 606125030560599680 & (M4.5) & CPRA & 97.9 & 09:08:45.360 & +13:24:38.67 & $-41.98 \pm 0.08$ & $-5.92 \pm 0.07$ & $182 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 598658002283137024 & (M4.5) & CPRA & 99.8 & 08:49:44.016 & +10:55:02.28 & $-35.0 \pm 0.2$ & $-5.7 \pm 0.1$ & $213 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 678968771117718912 & (M4.8) & CPRA & 99.1 & 08:22:55.009 & +24:01:36.90 & $-30.2 \pm 0.5$ & $-17.0 \pm 0.3$ & $200 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 881571724318852224 & (M5.1) & CPRA & 90.3 & 07:58:11.378 & +33:57:13.10 & $-31.7 \pm 0.2$ & $-27.5 \pm 0.1$ & $170 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 595271300310692352 & (M5.2) & CPRA & 94.4 & 08:43:27.027 & +07:08:15.29 & $-32.5 \pm 0.3$ & $-5.1 \pm 0.3$ & $200 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 908948498697854208 & (M5.2) & CPRA & 98.9 & 08:08:14.415 & +38:55:38.83 & $-33.4 \pm 0.3$ & $-32.7 \pm 0.2$ & $164 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 649225882074812160 & (M5.5) & CPRA & 99.5 & 08:23:46.172 & +11:34:55.18 & $-31.0 \pm 0.4$ & $-7.0 \pm 0.3$ & $194 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 711054620656037120 & (M5.5) & CPRA & 99.9 & 08:39:19.827 & +33:29:05.49 & $-39.16 \pm 0.06$ & $-23.64 \pm 0.05$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 709900404028749312 & (M5.5) & CPRA & 93.5 & 08:43:06.345 & +31:44:12.92 & $-35.8 \pm 0.3$ & $-22.3 \pm 0.3$ & $192 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 651377488891285504 & (M5.5) & CPRA & 99.9 & 08:33:58.592 & +13:45:37.95 & $-33.2 \pm 0.4$ & $-7.8 \pm 0.3$ & $187 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 717659176549232512 & (M5.6) & CPRA & 99.9 & 08:44:46.118 & +36:14:52.32 & $-41.1 \pm 0.2$ & $-26.1 \pm 0.2$ & $164 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 681139756826905728 & (M5.6) & CPRA & 94.6 & 08:08:52.589 & +25:25:07.98 & $-33.9 \pm 0.3$ & $-20.6 \pm 0.2$ & $176 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 881571724320015360 & (M5.7) & CPRA & 90.3 & 07:58:11.451 & +33:57:10.74 & $-31.8 \pm 0.3$ & $-28.4 \pm 0.2$ & $163 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 664496797210379264 & (M5.7) & CPRA & 97.8 & 08:38:24.928 & +20:32:26.30 & $-46.21 \pm 0.08$ & $-17.24 \pm 0.06$ & $146 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 677920013119469184 & (M5.7) & CPRA & 94.5 & 08:25:32.567 & +22:59:36.96 & $-43.7 \pm 0.1$ & $-20.88 \pm 0.07$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 931967569195158400 & (M5.7) & CPRA & 97.5 & 08:17:35.961 & +49:08:28.61 & $-35.34 \pm 0.09$ & $-39.77 \pm 0.09$ & $161 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 606585760292268544 & (M5.8) & CPRA & 93.3 & 09:14:17.997 & +14:04:30.08 & $-44.32 \pm 0.05$ & $-6.02 \pm 0.04$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 683425229183721728 & (M5.8) & CPRA & 92.1 & 08:09:49.091 & +26:08:12.42 & $-30.9 \pm 0.2$ & $-17.9 \pm 0.2$ & $175 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 876723913127826688 & (M5.8) & CPRA & 94.8 & 08:13:27.944 & +30:17:25.52 & $-39.54 \pm 0.09$ & $-25.71 \pm 0.06$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 664496797210379136 & (M5.8) & CPRA & 98.0 & 08:38:24.714 & +20:32:29.18 & $-46.35 \pm 0.07$ & $-17.26 \pm 0.05$ & $143 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 704041347081916288 & (M5.9) & CPRA & 92.8 & 08:27:37.667 & +27:04:42.15 & $-32.6 \pm 0.4$ & $-16.4 \pm 0.3$ & $190 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 698393362008554752 & (M5.9) & CPRA & 99.9 & 09:08:53.192 & +28:31:27.96 & $-48.6 \pm 0.2$ & $-19.8 \pm 0.2$ & $157 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 717785865201210880 & (M5.9) & CPRA & 92.5 & 08:48:00.217 & +36:07:39.01 & $-60.28 \pm 0.04$ & $-35.75 \pm 0.04$ & $115.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 711413164525303552 & (M5.9) & CPRA & 99.7 & 08:34:29.216 & +34:33:19.74 & $-34.61 \pm 0.09$ & $-24.26 \pm 0.07$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 686730571591200768 & (M5.9) & CPRA & 97.3 & 08:58:26.220 & +23:45:59.26 & $-43.96 \pm 0.08$ & $-14.36 \pm 0.06$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 708396070259391104 & (M5.9) & CPRA & 97.7 & 08:25:10.069 & +30:09:43.12 & $-31.12 \pm 0.08$ & $-19.01 \pm 0.07$ & $197 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 709961014607302400 & (M5.9) & CPRA & 99.8 & 08:42:21.983 & +32:02:31.36 & $-42.1 \pm 0.5$ & $-24.0 \pm 0.4$ & $163 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 929510912325803008 & (M5.9) & CPRA & 99.6 & 08:10:15.329 & +45:40:00.20 & $-31.20 \pm 0.09$ & $-35.03 \pm 0.07$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 930275145921943168 & (M5.9) & CPRA & 97.6 & 08:20:07.044 & +45:50:00.30 & $-31.31 \pm 0.08$ & $-31.42 \pm 0.08$ & $184 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1017400339932175104 & (M5.9) & CPRA & 96.9 & 09:04:32.903 & +52:16:33.85 & $-53.64 \pm 0.09$ & $-38.24 \pm 0.07$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 703069108222260992 & (M6.0) & CPRA & 98.1 & 08:36:32.008 & +26:37:58.34 & $-37.33 \pm 0.08$ & $-17.17 \pm 0.06$ & $185 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 703844534500496512 & (M6.0) & CPRA & 99.8 & 08:35:33.389 & +27:01:54.31 & $-41.6 \pm 0.2$ & $-21.7 \pm 0.1$ & $161 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 683269717007961856 & (M6.0) & CPRA & 99.7 & 08:17:10.285 & +27:39:38.73 & $-31.7 \pm 0.6$ & $-20.3 \pm 0.4$ & $174 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 707670117707520128 & (M6.0) & CPRA & 99.9 & 08:33:21.474 & +29:12:09.90 & $-37.77 \pm 0.09$ & $-23.04 \pm 0.07$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 914294603405862144 & (M6.0) & CPRA & 98.7 & 08:28:01.674 & +39:35:06.50 & $-39.10 \pm 0.09$ & $-30.41 \pm 0.07$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1022771389810989056 & (M6.0) & CPRA & 92.6 & 09:14:07.854 & +53:22:30.80 & $-66.94 \pm 0.07$ & $-44.00 \pm 0.06$ & $116 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 684219110938583424 & (M6.0) & CPRA & 94.1 & 08:15:29.347 & +28:40:08.99 & $-30.11 \pm 0.10$ & $-21.76 \pm 0.07$ & $176 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 688042323322372992 & (M6.0) & CPRA & 99.5 & 09:06:45.361 & +24:18:47.22 & $-51.3 \pm 0.1$ & $-18.61 \pm 0.08$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 583193199440260864 & M6 & CPRA & 99.6 & 08:49:43.914 & +06:52:07.90 & $-36.8 \pm 0.5$ & $-3.0 \pm 0.4$ & $196 \pm 19$ & $\cdots$ & 70;5;--;5 \\
Gaia DR3 705360623596446336 & (M6.0) & CPRA & 99.9 & 08:47:58.167 & +29:35:45.59 & $-42.1 \pm 0.1$ & $-21.1 \pm 0.1$ & $170 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1031364004461961088 & (M6.0) & CPRA & 92.7 & 08:19:12.045 & +51:46:32.33 & $-44.8 \pm 0.2$ & $-47.6 \pm 0.2$ & $129 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 603188196348148352 & (M6.0) & CPRA & 99.1 & 08:39:15.361 & +13:32:29.99 & $-36.8 \pm 0.2$ & $-8.8 \pm 0.1$ & $165 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 607163377558934400 & (M6.0) & CPRA & 98.9 & 09:02:27.550 & +14:13:06.63 & $-41.6 \pm 0.2$ & $-7.0 \pm 0.2$ & $172 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 584273851866394368 & (M6.0) & CPRA & 99.7 & 09:04:13.116 & +07:37:08.99 & $-38.3 \pm 0.1$ & $-3.47 \pm 0.08$ & $198 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 688470857979713408 & (M6.1) & CPRA & 99.9 & 09:05:07.045 & +25:31:09.74 & $-49.4 \pm 0.3$ & $-18.6 \pm 0.2$ & $143 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 903599924384925568 & (M6.1) & CPRA & 90.5 & 08:33:21.270 & +35:08:32.17 & $-35.1 \pm 0.2$ & $-26.8 \pm 0.2$ & $182 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 902613666750868864 & (M6.4) & CPRA & 99.7 & 08:19:28.813 & +34:22:36.48 & $-37.0 \pm 0.2$ & $-27.8 \pm 0.1$ & $160 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 708897374545785856 & (M6.9) & CPRA & 98.8 & 08:29:26.985 & +30:50:50.46 & $-41.7 \pm 0.2$ & $-26.2 \pm 0.1$ & $159 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 707117230861198720 & (M7.0) & CPRA & 95.4 & 08:28:11.865 & +28:02:49.38 & $-44.3 \pm 0.5$ & $-23.9 \pm 0.4$ & $152 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 692622918827821184 & M7V & CPRA & 96.2 & 08:58:05.093 & +27:12:01.39 & $-47.4 \pm 0.3$ & $-18.2 \pm 0.2$ & $142 \pm 6$ & $\cdots$ & 98;5;--;5 \\
Gaia DR3 692685487911571072 & (M7.4) & CPRA & 99.9 & 08:57:50.644 & +27:34:09.14 & $-45.5 \pm 0.3$ & $-19.9 \pm 0.2$ & $157 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 550778806379734144 & (M5.0) & PL3 & 99.9 & 03:58:51.682 & +75:07:35.66 & $7.9 \pm 0.2$ & $-20.1 \pm 0.2$ & $168 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 495077311095927296 & (M5.9) & PL3 & 91.4 & 03:59:35.852 & +71:08:15.78 & $9.1 \pm 0.5$ & $-19.1 \pm 0.6$ & $202 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 495549409604263296 & (M6.1) & PL3 & 99.3 & 04:42:36.040 & +67:35:21.74 & $2.9 \pm 0.2$ & $-20.7 \pm 0.3$ & $153 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 484181009128623616 & (M7.6) & PL3 & 98.8 & 05:22:41.705 & +67:01:45.59 & $-3.0 \pm 0.5$ & $-21.4 \pm 0.6$ & $152 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 482427013204852992 & (M7.8) & PL3 & 99.6 & 04:51:33.634 & +66:04:01.54 & $2.5 \pm 0.6$ & $-20.3 \pm 0.9$ & $169 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3253309740992107648 & (G3.7) & COH51 & 99.9 & 04:07:08.420 & -02:01:28.08 & $-2.58 \pm 0.02$ & $-3.57 \pm 0.01$ & $138.7 \pm 0.3$ & $14.9 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 3014422040784032896 & (K2.5) & COH51 & 94.4 & 05:17:58.873 & -09:30:18.22 & $-6.90 \pm 0.01$ & $0.49 \pm 0.01$ & $179.1 \pm 0.5$ & $15.4 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 3279540755535900544 & (M2.4) & COH51 & 91.0 & 04:31:10.327 & +02:15:10.91 & $-1.9 \pm 0.8$ & $-4.7 \pm 0.7$ & $165 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3262131706895621248 & (M2.7) & COH51 & 98.9 & 03:15:07.135 & -02:04:21.45 & $2.10 \pm 0.03$ & $-3.94 \pm 0.03$ & $125.3 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3234578220382668160 & (M3.0) & COH51 & 96.5 & 05:20:32.818 & +02:37:58.73 & $-4.97 \pm 0.07$ & $-3.06 \pm 0.05$ & $233 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3334450911687244800 & (M3.5) & COH51 & 94.0 & 05:35:53.202 & +07:52:13.07 & $-3.6 \pm 0.2$ & $-2.0 \pm 0.2$ & $358 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3229598222982548992 & (M3.6) & COH51 & 99.2 & 04:39:08.178 & -00:32:08.75 & $-3.10 \pm 0.06$ & $-3.41 \pm 0.05$ & $199 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3250672665429872512 & (M3.7) & COH51 & 99.0 & 03:42:31.700 & -02:22:05.51 & $-0.8 \pm 0.6$ & $-2.5 \pm 0.5$ & $126 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 21445978595316480 & (M4.3) & COH51 & 98.4 & 02:43:36.718 & +08:53:05.17 & $4.87 \pm 0.07$ & $-9.61 \pm 0.06$ & $110.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2478921979939456 & (M4.4) & COH51 & 99.5 & 03:13:30.243 & +03:38:08.09 & $2.59 \pm 0.06$ & $-8.08 \pm 0.05$ & $112.0 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3257669785632675072 & (M4.4) & COH51 & 99.7 & 03:49:46.254 & +00:14:37.40 & $-1.79 \pm 0.07$ & $-4.98 \pm 0.05$ & $121.7 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
2MASS J03442035-0641097 & M4.5 & COH51 & 93.4 & 03:44:20.35 & -06:41:09.8 & $-2.2 \pm 0.2$ & $-3.1 \pm 0.2$ & $107 \pm 2$ & $18 \pm 5$ & 53;5;--;5 \\
Gaia DR3 2158448700519936 & (M4.6) & COH51 & 99.5 & 03:02:16.334 & +04:10:11.68 & $2.83 \pm 0.07$ & $-7.76 \pm 0.06$ & $113.4 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3253590322614976384 & (M5.1) & COH51 & 99.8 & 04:04:16.724 & -01:29:46.77 & $-2.51 \pm 0.04$ & $-3.78 \pm 0.03$ & $144.7 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3278708425232684416 & (M5.7) & COH51 & 94.3 & 04:29:14.327 & +00:43:42.14 & $-7.27 \pm 0.06$ & $-4.15 \pm 0.05$ & $118.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3270759986955945728 & (M5.8) & COH51 & 99.6 & 03:39:11.295 & +01:30:16.93 & $0.37 \pm 0.08$ & $-5.00 \pm 0.06$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3271845308012786432 & (M5.8) & COH51 & 98.6 & 03:45:22.396 & +04:32:30.58 & $-0.63 \pm 0.05$ & $-6.19 \pm 0.04$ & $145 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989673653246985600 & (M5.8) & COH51 & 92.7 & 05:05:25.973 & -11:44:55.57 & $-5.95 \pm 0.06$ & $1.42 \pm 0.05$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3263954181778734080 & (M5.9) & COH51 & 99.7 & 03:38:53.126 & +00:43:30.54 & $-0.52 \pm 0.07$ & $-5.01 \pm 0.06$ & $127 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3262427750401268992 & (M5.9) & COH51 & 99.6 & 03:22:33.286 & -01:25:31.46 & $0.93 \pm 0.08$ & $-4.44 \pm 0.07$ & $117 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5168134082853079552 & (M6.0) & COH51 & 98.3 & 03:25:25.585 & -08:10:24.18 & $-0.27 \pm 0.06$ & $-1.92 \pm 0.06$ & $87.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3273456470504352384 & (M6.0) & COH51 & 90.5 & 03:51:45.198 & +05:18:16.41 & $-0.59 \pm 0.04$ & $-5.72 \pm 0.03$ & $168 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2501957611155975040 & (M6.0) & COH51 & 99.3 & 02:41:13.834 & +01:20:35.29 & $5.3 \pm 0.1$ & $-6.43 \pm 0.10$ & $105 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3190473716615967488 & (M6.0) & COH51 & 98.4 & 04:08:20.684 & -10:42:28.78 & $-5.71 \pm 0.09$ & $-0.38 \pm 0.07$ & $80.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 8272381890217856 & (M6.0) & COH51 & 95.7 & 02:51:58.530 & +07:21:53.50 & $4.3 \pm 0.2$ & $-7.7 \pm 0.1$ & $134 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 10886715598953344 & (M6.0) & COH51 & 97.0 & 03:26:55.511 & +08:24:17.70 & $0.2 \pm 0.2$ & $-10.0 \pm 0.1$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3188810430400926848 & (M6.0) & COH51 & 98.4 & 04:11:01.486 & -12:54:19.02 & $-6.03 \pm 0.07$ & $2.39 \pm 0.07$ & $85.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3284357917838764544 & (M6.0) & COH51 & 91.2 & 04:13:35.236 & +04:17:19.55 & $-1.9 \pm 0.1$ & $-5.3 \pm 0.1$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3270569634007049600 & (M6.0) & COH51 & 99.5 & 03:47:21.922 & +02:33:46.26 & $-1.6 \pm 0.2$ & $-6.1 \pm 0.1$ & $128 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2885328965288576 & (M6.3) & COH51 & 99.5 & 03:15:31.174 & +03:54:43.94 & $2.0 \pm 0.2$ & $-6.6 \pm 0.2$ & $125 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 24818966736604800 & (M6.6) & COH51 & 95.7 & 02:39:30.651 & +10:12:46.95 & $5.1 \pm 0.3$ & $-10.1 \pm 0.3$ & $118 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3212330251133707520 & (M6.9) & COH51 & 97.1 & 04:57:28.990 & -04:55:05.66 & $-7.4 \pm 0.5$ & $-2.7 \pm 0.4$ & $167 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3249112076177644672 & (M7.3) & COH51 & 99.5 & 03:33:27.034 & -03:36:37.65 & $-1.0 \pm 0.2$ & $-4.2 \pm 0.2$ & $108 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3245120715826676480 & (M7.9) & COH51 & 98.7 & 03:58:44.098 & -05:34:33.80 & $-3.0 \pm 0.2$ & $-3.7 \pm 0.2$ & $100 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5093483015762814976 & (M8.5) & COH51 & 93.0 & 04:20:43.521 & -17:27:32.41 & $-0.4 \pm 0.2$ & $2.6 \pm 0.2$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5784009539580431232 & (M5.0) & THEIA909 & 95.1 & 12:54:24.332 & -80:49:53.89 & $-62.6 \pm 0.2$ & $-9.9 \pm 0.2$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199798471547977216 & (M6.0) & THEIA909 & 99.3 & 11:17:06.317 & -79:34:06.79 & $-43.0 \pm 0.1$ & $9.4 \pm 0.1$ & $191 \pm 4$ & $\cdots$ & --;5;--;5 \\
HD 225734 & F5V & HSC629 & 99.9 & 19:46:16.264 & +40:59:52.48 & $4.75 \pm 0.01$ & $-0.30 \pm 0.02$ & $184.1 \pm 0.4$ & $-24.1 \pm 0.4$ & 37;5;--;5 \\
Gaia DR3 2077206270673243008 & (K3.5) & HSC629 & 96.7 & 19:47:03.456 & +42:39:08.98 & $4.70 \pm 0.07$ & $1.91 \pm 0.07$ & $187 \pm 2$ & $-23 \pm 3$ & --;5;--;5 \\
Gaia DR3 2052419529065984384 & (K6.4) & HSC629 & 95.7 & 19:37:57.801 & +39:20:52.60 & $4.2 \pm 1.0$ & $-2 \pm 1$ & $193 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2072448271566112256 & (M4.7) & HSC629 & 99.8 & 19:59:05.186 & +38:36:11.84 & $6.19 \pm 0.05$ & $-1.44 \pm 0.06$ & $174 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073261222962154368 & (M5.2) & HSC629 & 90.2 & 19:47:13.121 & +39:23:26.98 & $7.1 \pm 0.9$ & $-1 \pm 1$ & $181 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2075633621149494656 & (M5.6) & HSC629 & 93.5 & 20:04:29.071 & +42:21:34.00 & $6.6 \pm 0.5$ & $2.7 \pm 0.8$ & $192 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079165286855545728 & (M5.9) & HSC629 & 99.7 & 19:58:40.062 & +45:02:38.36 & $6.1 \pm 0.4$ & $2.5 \pm 0.3$ & $174 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2076189840895293952 & (M6.0) & HSC629 & 99.7 & 19:41:44.818 & +39:18:17.44 & $4.25 \pm 0.08$ & $-1.22 \pm 0.09$ & $178 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2082748462107477632 & (M6.1) & HSC629 & 98.9 & 20:07:55.421 & +46:52:05.43 & $7 \pm 1$ & $1.1 \pm 1.0$ & $171 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2053355973681487360 & (M6.2) & HSC629 & 99.1 & 19:32:26.629 & +40:47:08.60 & $3.1 \pm 0.5$ & $-1.0 \pm 0.5$ & $191 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2076680424936846720 & (M6.2) & HSC629 & 99.3 & 19:39:45.750 & +41:10:03.80 & $4.0 \pm 0.3$ & $-1.2 \pm 0.3$ & $176 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073170719403708544 & (M6.7) & HSC629 & 99.7 & 19:44:00.927 & +38:49:00.87 & $3.9 \pm 0.1$ & $-1.3 \pm 0.2$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2080815348871478656 & (M6.9) & HSC629 & 99.7 & 20:18:09.377 & +42:58:48.83 & $6.2 \pm 0.3$ & $0.5 \pm 0.4$ & $182 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2068711233375650816 & (M7.5) & HSC629 & 99.4 & 20:21:04.597 & +42:11:23.07 & $7.3 \pm 0.5$ & $-0.6 \pm 0.6$ & $199 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2082400088728658048 & (M8.2) & HSC629 & 91.6 & 20:13:41.802 & +45:51:14.63 & $8.7 \pm 0.6$ & $-0.4 \pm 0.7$ & $175 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5421917549981204096 & A0V & HSC2253 & 92.1 & 10:09:45.427 & -37:43:55.71 & $-15.43 \pm 0.02$ & $-10.37 \pm 0.03$ & $166.3 \pm 0.8$ & $24.5 \pm 0.5$ & 86;5;--;5 \\
CD-41 5497 & G7V & HSC2253 & 94.0 & 09:58:44.657 & -41:38:04.69 & $-15.1 \pm 0.1$ & $-6.4 \pm 0.1$ & $175 \pm 4$ & $24 \pm 1$ & 14;5;--;5 \\
Gaia DR3 5437929840900876032 & (K5.2) & HSC2253 & 98.4 & 09:31:38.736 & -34:00:07.49 & $-11.42 \pm 0.01$ & $-9.39 \pm 0.01$ & $190.8 \pm 0.6$ & $25 \pm 1$ & --;5;--;5 \\
Gaia DR3 5434050523358054528 & (M5.6) & HSC2253 & 99.0 & 09:57:47.202 & -36:45:26.97 & $-14.00 \pm 0.04$ & $-9.64 \pm 0.04$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5420429670230969088 & (M6.5) & HSC2253 & 96.7 & 10:05:41.630 & -40:06:36.26 & $-13.9 \pm 0.2$ & $-6.9 \pm 0.3$ & $196 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5436771054425914112 & (M6.8) & HSC2253 & 99.0 & 09:36:11.005 & -35:41:50.81 & $-12.9 \pm 0.3$ & $-9.2 \pm 0.3$ & $167 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5990169034940231040 & (M7.7) & GRSCOS14 & 97.3 & 16:09:46.927 & -46:24:46.90 & $-13.0 \pm 0.2$ & $-18.9 \pm 0.2$ & $213 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927649961819099648 & (M2.8) & THEIA69 & 96.5 & 07:05:06.229 & -23:32:01.25 & $-1.7 \pm 0.4$ & $-1.0 \pm 0.6$ & $134 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946681133695458560 & (M3.8) & THEIA69 & 92.1 & 06:43:03.401 & -16:51:44.98 & $2.00 \pm 0.04$ & $-9.25 \pm 0.04$ & $102.9 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5743908018346520576 & A7IV-V & CRIUS215 & 99.4 & 09:10:13.550 & -08:37:46.64 & $-19.23 \pm 0.02$ & $1.61 \pm 0.02$ & $194.3 \pm 0.9$ & $27.5 \pm 0.9$ & 65;5;--;5 \\
Gaia DR3 5739687573028427008 & (F8.1) & CRIUS215 & 95.9 & 09:18:45.771 & -10:24:45.36 & $-21.14 \pm 0.02$ & $2.58 \pm 0.02$ & $198.5 \pm 0.8$ & $24.8 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 5664093026177240320 & (K2.7) & CRIUS215 & 95.2 & 09:53:38.525 & -21:47:46.09 & $-26.82 \pm 0.02$ & $8.65 \pm 0.02$ & $190.2 \pm 0.9$ & $20.9 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 5741327563340133376 & (K4.0) & CRIUS215 & 94.2 & 09:24:46.812 & -09:37:49.34 & $-27.01 \pm 0.02$ & $3.81 \pm 0.01$ & $166.0 \pm 0.5$ & $26 \pm 2$ & --;5;--;5 \\
Gaia DR3 5759192741800936704 & (K7.7) & CRIUS215 & 97.1 & 09:07:09.989 & -04:56:07.58 & $-17.6 \pm 0.2$ & $-1.7 \pm 0.1$ & $200 \pm 7$ & $28 \pm 6$ & --;5;--;5 \\
Gaia DR3 5759192741800936960 & (M1.3) & CRIUS215 & 99.8 & 09:07:09.733 & -04:56:11.11 & $-18.07 \pm 0.03$ & $-1.06 \pm 0.02$ & $199 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3843234700370364544 & (M1.4) & CRIUS215 & 99.5 & 09:06:21.538 & +00:50:57.07 & $-20.30 \pm 0.04$ & $-4.18 \pm 0.03$ & $177 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5732604523417026688 & (M2.3) & CRIUS215 & 99.5 & 09:09:57.836 & -13:50:33.44 & $-22.77 \pm 0.04$ & $2.53 \pm 0.03$ & $190 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3837123923981078400 & (M2.5) & CRIUS215 & 95.6 & 09:23:34.929 & -04:08:00.76 & $-23.32 \pm 0.04$ & $-1.93 \pm 0.03$ & $173 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5763547422026955776 & (M2.6) & CRIUS215 & 99.5 & 08:56:03.315 & -02:47:30.12 & $-18.77 \pm 0.07$ & $-1.25 \pm 0.04$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5746386523713781632 & (M3.1) & CRIUS215 & 99.2 & 09:17:56.862 & -06:10:51.71 & $-21.8 \pm 0.2$ & $-0.7 \pm 0.1$ & $179 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3843072625484579584 & (M3.2) & CRIUS215 & 99.7 & 09:00:44.914 & +00:01:46.96 & $-18.20 \pm 0.05$ & $-4.44 \pm 0.03$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5741983696904124288 & (M3.3) & CRIUS215 & 98.6 & 09:33:40.712 & -07:49:36.06 & $-26.71 \pm 0.05$ & $3.00 \pm 0.03$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5731568886542850432 & (M3.5) & CRIUS215 & 98.8 & 09:19:43.243 & -14:32:25.92 & $-24.83 \pm 0.06$ & $7.26 \pm 0.05$ & $183 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5756344216411202816 & (M3.6) & CRIUS215 & 90.8 & 09:09:35.446 & -07:21:02.44 & $-23.2 \pm 0.3$ & $-1.0 \pm 0.3$ & $167 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 577984709780753664 & (M3.7) & CRIUS215 & 97.1 & 08:52:40.426 & +02:37:52.63 & $-18.86 \pm 0.08$ & $-6.68 \pm 0.05$ & $185 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5732665542016306944 & (M3.9) & CRIUS215 & 99.4 & 09:13:49.009 & -13:41:25.50 & $-23.38 \pm 0.06$ & $5.73 \pm 0.04$ & $182 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5745664724394151168 & (M3.9) & CRIUS215 & 99.3 & 09:20:50.316 & -07:09:23.43 & $-21.6 \pm 0.1$ & $0.83 \pm 0.10$ & $190 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5758794783016391808 & (M4.2) & CRIUS215 & 98.6 & 09:12:25.049 & -04:41:48.42 & $-23.4 \pm 0.3$ & $-1.2 \pm 0.2$ & $181 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5742875297754577664 & (M4.2) & CRIUS215 & 98.0 & 09:19:39.524 & -09:35:41.52 & $-25.2 \pm 0.1$ & $4.1 \pm 0.1$ & $169 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5744786592561526400 & (M4.5) & CRIUS215 & 98.8 & 09:21:37.811 & -08:03:24.61 & $-24.9 \pm 0.1$ & $3.0 \pm 0.1$ & $169 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5738272162260613760 & (M4.6) & CRIUS215 & 99.3 & 09:27:31.952 & -12:27:12.33 & $-25.4 \pm 0.2$ & $4.7 \pm 0.1$ & $191 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 578498216069724288 & (M5.4) & CRIUS215 & 95.0 & 08:58:00.640 & +03:43:10.73 & $-17.2 \pm 0.5$ & $-6.1 \pm 0.3$ & $198 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5730937659494023552 & (M5.5) & CRIUS215 & 92.4 & 09:11:02.073 & -16:14:24.26 & $-21.2 \pm 0.5$ & $4.0 \pm 0.5$ & $208 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3843413714607453824 & (M5.5) & CRIUS215 & 97.2 & 09:14:28.206 & +00:52:33.62 & $-21.17 \pm 0.09$ & $-4.92 \pm 0.07$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5743647807751929472 & (M5.8) & CRIUS215 & 99.4 & 09:06:05.316 & -09:22:36.45 & $-21.5 \pm 0.2$ & $0.2 \pm 0.1$ & $186 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5685388431807660416 & (M5.9) & CRIUS215 & 96.4 & 09:48:47.605 & -15:56:40.46 & $-30.65 \pm 0.09$ & $6.69 \pm 0.07$ & $168 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3843261943347966080 & (M5.9) & CRIUS215 & 98.2 & 09:11:35.294 & +00:07:19.66 & $-22.4 \pm 0.3$ & $-4.3 \pm 0.2$ & $169 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5746214896820767360 & (M5.9) & CRIUS215 & 98.7 & 09:27:25.890 & -06:07:07.38 & $-23.3 \pm 0.1$ & $0.86 \pm 0.08$ & $175 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5743935987172927616 & (M5.9) & CRIUS215 & 96.8 & 09:14:29.801 & -08:35:54.24 & $-22.7 \pm 1.0$ & $0.4 \pm 0.8$ & $197 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5741552860144917504 & (M5.9) & CRIUS215 & 93.8 & 09:33:04.871 & -09:09:24.38 & $-24.9 \pm 0.8$ & $2.7 \pm 0.5$ & $191 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5744635409711928576 & (M6.0) & CRIUS215 & 95.7 & 09:20:33.858 & -08:39:44.40 & $-24.7 \pm 0.2$ & $3.5 \pm 0.2$ & $186 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 577701035780486656 & (M6.0) & CRIUS215 & 96.1 & 08:55:06.742 & +01:57:13.41 & $-21.2 \pm 0.1$ & $-4.86 \pm 0.08$ & $173 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5683491709826174080 & (M6.0) & CRIUS215 & 98.1 & 09:20:24.193 & -15:08:27.67 & $-24.35 \pm 0.08$ & $6.16 \pm 0.07$ & $195 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5737592556700423936 & (M6.0) & CRIUS215 & 99.2 & 09:22:32.689 & -14:18:23.77 & $-25.28 \pm 0.10$ & $5.68 \pm 0.07$ & $192 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5732487696011274624 & (M6.0) & CRIUS215 & 98.9 & 09:05:52.057 & -13:42:43.56 & $-23.2 \pm 0.2$ & $5.2 \pm 0.2$ & $189 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5741184390605317248 & (M6.0) & CRIUS215 & 97.3 & 09:30:22.650 & -09:40:12.94 & $-25.9 \pm 0.2$ & $4.6 \pm 0.1$ & $174 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5691525699555852928 & (M6.0) & CRIUS215 & 95.7 & 09:37:36.640 & -12:29:22.84 & $-29.8 \pm 0.1$ & $5.3 \pm 0.1$ & $170 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5745568929443501056 & (M6.1) & CRIUS215 & 98.0 & 09:15:17.206 & -07:39:56.38 & $-19.1 \pm 0.2$ & $1.4 \pm 0.2$ & $193 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5742090766144262016 & (M6.2) & CRIUS215 & 99.4 & 09:11:10.097 & -11:57:21.88 & $-23.6 \pm 0.2$ & $4.1 \pm 0.1$ & $188 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3842514348455645696 & (M6.2) & CRIUS215 & 96.7 & 09:12:57.882 & +00:07:51.92 & $-20.3 \pm 0.1$ & $-4.8 \pm 0.1$ & $186 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5742716521403904256 & (M6.3) & CRIUS215 & 99.2 & 09:18:31.599 & -10:05:28.87 & $-22.9 \pm 0.1$ & $3.5 \pm 0.1$ & $190 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3842760462966350080 & (M6.3) & CRIUS215 & 99.5 & 09:07:20.480 & -00:29:01.44 & $-19.7 \pm 0.2$ & $-4.1 \pm 0.2$ & $184 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5742971608101651968 & (M6.5) & CRIUS215 & 95.9 & 09:15:44.064 & -09:47:34.40 & $-20.7 \pm 0.3$ & $3.1 \pm 0.2$ & $181 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5678266654477503872 & (M6.9) & CRIUS215 & 91.5 & 09:23:42.932 & -19:41:16.10 & $-25.2 \pm 0.6$ & $8.4 \pm 0.4$ & $194 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5682409549866725760 & (M7.3) & CRIUS215 & 98.7 & 09:27:56.163 & -15:56:17.95 & $-23.3 \pm 0.5$ & $5.3 \pm 0.4$ & $183 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5739241033868010368 & (M7.4) & CRIUS215 & 91.3 & 09:16:35.518 & -11:20:09.70 & $-19.1 \pm 0.2$ & $2.5 \pm 0.2$ & $192 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5758079275824634624 & (M7.9) & CRIUS215 & 99.3 & 09:13:32.106 & -05:55:05.00 & $-19.7 \pm 0.3$ & $-0.2 \pm 0.2$ & $196 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5689484288715254272 & (M8.2) & CRIUS215 & 98.9 & 09:25:30.873 & -14:35:36.87 & $-23.0 \pm 0.4$ & $5.4 \pm 0.3$ & $180 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 223776798374800896 & (M5.9) & HSC1368 & 99.3 & 03:48:01.402 & +38:09:44.55 & $20.5 \pm 0.3$ & $-21.8 \pm 0.2$ & $190 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226277912449848704 & (M5.9) & HSC1368 & 96.7 & 04:13:14.691 & +39:42:48.80 & $16.9 \pm 0.1$ & $-20.07 \pm 0.09$ & $210 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227237549880131840 & (M6.0) & HSC1368 & 97.4 & 04:03:44.756 & +40:20:10.98 & $19.8 \pm 0.1$ & $-21.8 \pm 0.1$ & $192 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 156325402144164224 & (M6.7) & HSC1368 & 97.7 & 05:06:29.621 & +30:04:35.33 & $12.1 \pm 0.6$ & $-19.3 \pm 0.4$ & $225 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227818534398211072 & (M6.9) & HSC1368 & 98.2 & 04:14:25.969 & +40:34:04.66 & $18.0 \pm 0.3$ & $-21.9 \pm 0.2$ & $199 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 158440557570602880 & (M7.0) & HSC1368 & 94.5 & 04:49:25.085 & +30:10:39.82 & $12.8 \pm 0.6$ & $-19.4 \pm 0.4$ & $234 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 219299213367593600 & (M7.5) & HSC1368 & 99.7 & 03:59:12.476 & +35:32:19.00 & $19.3 \pm 0.3$ & $-23.7 \pm 0.2$ & $199 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2731775294562560 & (K2.1) & HSC1426 & 92.3 & 03:11:49.082 & +04:09:26.71 & $26.92 \pm 0.02$ & $-15.53 \pm 0.01$ & $160.9 \pm 0.4$ & $17 \pm 5$ & --;5;--;5 \\
Gaia DR3 3283961165939851904 & (M4.9) & HSC1426 & 96.6 & 04:26:56.722 & +05:09:19.09 & $15.1 \pm 0.3$ & $-11.2 \pm 0.2$ & $206 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3257668132067989248 & (M5.7) & HSC1426 & 99.8 & 03:51:21.373 & +00:25:29.35 & $21.9 \pm 0.2$ & $-11.9 \pm 0.2$ & $178 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3257853812094157952 & (M5.9) & HSC1426 & 98.9 & 03:57:45.890 & +00:40:22.05 & $17.58 \pm 0.09$ & $-11.82 \pm 0.07$ & $200 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3284508898825330688 & (M6.0) & HSC1426 & 92.8 & 04:16:47.379 & +05:05:47.16 & $16.52 \pm 0.07$ & $-11.24 \pm 0.05$ & $219 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3280633429574992640 & (M6.0) & HSC1426 & 96.3 & 04:28:52.706 & +03:31:18.74 & $14.0 \pm 0.6$ & $-11.6 \pm 0.4$ & $194 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3258138379447043968 & (M6.0) & HSC1426 & 99.9 & 03:55:12.739 & +01:22:11.34 & $21.13 \pm 0.08$ & $-12.72 \pm 0.07$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3283998068298609280 & (M6.2) & HSC1426 & 92.2 & 04:21:59.504 & +04:38:22.99 & $13.9 \pm 0.8$ & $-11.4 \pm 0.5$ & $236 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3259998650041897472 & (M7.0) & HSC1426 & 98.7 & 03:59:45.280 & +03:04:31.01 & $16.9 \pm 0.6$ & $-10.8 \pm 0.4$ & $210 \pm 23$ & $\cdots$ & --;5;--;5 \\
K2-102 & K3V & PRA & 99.9 & 08:40:13.414 & +19:46:43.50 & $-35.10 \pm 0.02$ & $-13.04 \pm 0.01$ & $185.3 \pm 0.7$ & $35.2 \pm 0.2$ & 171;5;--;5 \\
K2-103 & K7V & PRA & 99.9 & 08:41:38.449 & +17:38:23.90 & $-36.07 \pm 0.03$ & $-11.42 \pm 0.02$ & $186.5 \pm 0.9$ & $35 \pm 2$ & 171;5;--;5 \\
Gaia DR3 610806128301039232 & (M5.1) & PRA & 99.4 & 09:05:24.988 & +15:53:00.12 & $-41.2 \pm 0.3$ & $-8.5 \pm 0.3$ & $187 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 650412907955965952 & (M5.3) & PRA & 99.3 & 08:19:22.480 & +13:23:40.11 & $-29.9 \pm 0.5$ & $-7.8 \pm 0.3$ & $203 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 603162254746038528 & (M5.4) & PRA & 99.3 & 08:38:42.421 & +13:24:45.55 & $-37.7 \pm 0.5$ & $-8.1 \pm 0.4$ & $187 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 689718391360304896 & (M5.4) & PRA & 99.9 & 08:52:51.745 & +24:13:36.42 & $-41.8 \pm 0.3$ & $-17.1 \pm 0.2$ & $167 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 656913980909772928 & (M5.4) & PRA & 97.4 & 08:07:33.683 & +17:37:13.90 & $-27.6 \pm 0.3$ & $-12.3 \pm 0.2$ & $193 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 611216314857494656 & (M5.9) & PRA & 95.2 & 09:03:09.537 & +17:21:43.83 & $-37.8 \pm 0.4$ & $-8.6 \pm 0.3$ & $193 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 635665609464120064 & (M6.0) & PRA & 99.6 & 09:14:55.746 & +18:53:11.01 & $-46.8 \pm 0.1$ & $-11.2 \pm 0.1$ & $159 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 689647472860412672 & (M6.0) & PRA & 99.9 & 08:54:36.409 & +23:53:47.33 & $-42.1 \pm 0.3$ & $-16.5 \pm 0.2$ & $173 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2719549175585857792 & (M5.6) & HSC598 & 92.6 & 22:45:26.503 & +12:34:31.91 & $18.4 \pm 0.1$ & $-12.73 \pm 0.10$ & $159 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2734359146241514112 & (M7.1) & HSC598 & 96.7 & 22:24:00.114 & +14:01:10.22 & $14.4 \pm 0.9$ & $-12 \pm 1$ & $165 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6063385308082403840 & (M4.3) & HSC2610 & 94.5 & 13:11:09.626 & -56:55:15.08 & $-31.63 \pm 0.08$ & $-6.3 \pm 0.1$ & $199 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5896997450401110400 & (M6.0) & HSC2610 & 98.0 & 14:13:18.044 & -53:24:52.08 & $-29.97 \pm 0.08$ & $-13.39 \pm 0.07$ & $198 \pm 3$ & $\cdots$ & --;5;--;5 \\
CT Cha B & M9: & CHAI & 99.8 & 11:04:08.448 & -76:27:18.00 & $-22.22 \pm 0.01$ & $0.02 \pm 0.01$ & $190.0 \pm 0.4$ & $15.13 \pm 0.09$ & 172;5;--;5 \\
CHXR 73B & M9.5 & CHAI & 99.7 & 11:06:28.752 & -77:37:33.24 & $-22.50 \pm 0.09$ & $-0.04 \pm 0.08$ & $191 \pm 3$ & $\cdots$ & 173;5;--;5 \\
Gaia DR3 5329442677863862912 & (M3.8) & HSC2139 & 90.5 & 08:41:41.430 & -46:42:38.76 & $-8 \pm 1$ & $7 \pm 1$ & $214 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295512298775133824 & DA2.3 & COH23 & 98.0 & 07:41:52.793 & -57:08:43.48 & $-24.12 \pm 0.03$ & $78.55 \pm 0.04$ & $89.9 \pm 0.2$ & $\cdots$ & 140;5;--;5 \\
HD 59305 & F6V & COH23 & 94.8 & 07:26:06.105 & -56:57:21.97 & $-14.46 \pm 0.02$ & $69.46 \pm 0.02$ & $102.0 \pm 0.1$ & $17.7 \pm 0.2$ & 43;5;--;5 \\
TYC 8151-959-1 & (F6.2) & COH23 & 98.4 & 08:43:36.199 & -45:09:10.44 & $-11.94 \pm 0.01$ & $13.69 \pm 0.01$ & $397 \pm 1$ & $22.8 \pm 0.9$ & --;5;--;5 \\
TYC 8572-478-1 & (G2.3) & COH23 & 95.0 & 08:33:48.686 & -54:36:43.98 & $-25.32 \pm 0.02$ & $38.25 \pm 0.02$ & $166.9 \pm 0.3$ & $15.8 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 5339366869854778752 & K0 & COH23 & 94.0 & 11:13:23.704 & -58:40:09.41 & $-60.68 \pm 0.01$ & $25.25 \pm 0.01$ & $122.5 \pm 0.2$ & $1.1 \pm 0.5$ & 124;5;--;5 \\
Gaia DR3 5225620364689393280 & (K7.1) & COH23 & 92.0 & 11:04:54.115 & -75:35:39.47 & $-39.60 \pm 0.03$ & $17.89 \pm 0.03$ & $183.5 \pm 0.8$ & $2 \pm 6$ & --;5;--;5 \\
Gaia DR3 5210445042638719360 & (K7.3) & COH23 & 98.1 & 08:15:40.252 & -76:46:14.52 & $-28.88 \pm 0.01$ & $61.74 \pm 0.01$ & $114.5 \pm 0.1$ & $6.0 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 5285799247415052800 & (K8.6) & COH23 & 97.2 & 07:18:03.213 & -62:59:48.30 & $-11.25 \pm 0.02$ & $65.75 \pm 0.01$ & $111.3 \pm 0.1$ & $13 \pm 4$ & --;5;--;5 \\
Gaia DR3 5334129724152205568 & (M0.0) & COH23 & 93.8 & 11:40:41.020 & -62:07:09.63 & $-69.64 \pm 0.01$ & $20.27 \pm 0.01$ & $109.9 \pm 0.2$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR3 5273195202030116096 & (M0.9) & COH23 & 94.7 & 08:40:30.183 & -65:48:14.99 & $-22.33 \pm 0.03$ & $41.93 \pm 0.03$ & $169.4 \pm 0.6$ & $10 \pm 8$ & --;5;--;5 \\
Gaia DR3 5205807062077029888 & (M1.1) & COH23 & 98.1 & 10:15:22.011 & -73:36:08.66 & $-34.26 \pm 0.03$ & $23.39 \pm 0.03$ & $193 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5851156031859717248 & (M1.7) & COH23 & 92.7 & 14:00:00.454 & -65:52:02.57 & $-61.69 \pm 0.02$ & $-17.61 \pm 0.02$ & $120.3 \pm 0.3$ & $-8 \pm 5$ & --;5;--;5 \\
Gaia DR3 5556832643232177792 & (M1.9) & COH23 & 94.0 & 06:29:56.566 & -44:08:38.62 & $8.08 \pm 0.01$ & $72.63 \pm 0.01$ & $84.62 \pm 0.08$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5846660403642226816 & (M2.1) & COH23 & 99.7 & 14:23:17.257 & -69:13:55.64 & $-42.04 \pm 0.03$ & $-17.28 \pm 0.04$ & $167 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5256309349161666176 & (M2.7) & COH23 & 97.2 & 10:08:19.602 & -61:16:22.26 & $-52.98 \pm 0.03$ & $38.33 \pm 0.03$ & $124.6 \pm 0.4$ & $7 \pm 5$ & --;5;--;5 \\
Gaia DR3 5327864225841210112 & (M2.8) & COH23 & 98.6 & 08:46:24.125 & -50:25:36.05 & $-38.90 \pm 0.04$ & $47.59 \pm 0.03$ & $121.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5323135638646465536 & (M2.9) & COH23 & 97.7 & 08:33:22.585 & -49:15:27.00 & $-27.79 \pm 0.05$ & $40.72 \pm 0.06$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5848649832510473472 & (M3.0) & COH23 & 97.8 & 14:52:12.034 & -66:53:38.30 & $-36.14 \pm 0.04$ & $-20.37 \pm 0.05$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5227652949374955776 & (M3.0) & COH23 & 90.6 & 11:17:12.702 & -72:56:36.31 & $-44.01 \pm 0.04$ & $20.09 \pm 0.03$ & $163.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5286827600023880576 & (M3.1) & COH23 & 92.1 & 07:08:00.843 & -62:16:33.65 & $-11.61 \pm 0.04$ & $71.13 \pm 0.05$ & $109.0 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5213647331597220608 & (M3.1) & COH23 & 93.8 & 08:14:51.130 & -75:37:40.79 & $-17.88 \pm 0.08$ & $43.61 \pm 0.08$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5283460036428752512 & (M3.3) & COH23 & 90.9 & 06:39:23.218 & -66:31:05.40 & $1.42 \pm 0.05$ & $62.38 \pm 0.06$ & $132.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5328628210322499584 & (M3.3) & COH23 & 95.1 & 08:49:24.346 & -48:26:39.92 & $-24.1 \pm 0.1$ & $31.2 \pm 0.2$ & $197 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5308643319487388672 & (M3.4) & COH23 & 93.9 & 09:37:48.081 & -55:21:38.90 & $-38.65 \pm 0.07$ & $33.63 \pm 0.07$ & $164 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5324049435885227776 & (M3.5) & COH23 & 97.0 & 09:08:19.405 & -51:16:32.69 & $-38.17 \pm 0.08$ & $36.86 \pm 0.09$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5311703329076511872 & (M3.5) & COH23 & 96.6 & 09:17:00.454 & -52:23:21.51 & $-39.75 \pm 0.05$ & $36.08 \pm 0.04$ & $147.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225201588198616576 & (M3.6) & COH23 & 90.7 & 11:39:09.649 & -74:46:40.89 & $-44.56 \pm 0.04$ & $13.08 \pm 0.04$ & $182 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5487559493672907008 & (M3.6) & COH23 & 96.3 & 07:30:44.942 & -54:58:25.52 & $-11.17 \pm 0.04$ & $50.09 \pm 0.04$ & $140.2 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5228451744574984448 & (M3.6) & COH23 & 96.7 & 11:13:48.499 & -70:59:59.20 & $-62.01 \pm 0.03$ & $25.13 \pm 0.03$ & $123.9 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5191219806949276544 & (M3.7) & COH23 & 95.1 & 11:37:28.873 & -83:45:41.69 & $-90.59 \pm 0.04$ & $27.28 \pm 0.04$ & $82.1 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5522409682952385920 & (M3.7) & COH23 & 94.2 & 08:43:09.839 & -44:38:03.96 & $-23.56 \pm 0.05$ & $27.88 \pm 0.05$ & $199 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297079824403655680 & (M3.7) & COH23 & 99.4 & 09:05:48.688 & -64:04:48.67 & $-32.93 \pm 0.08$ & $42.09 \pm 0.06$ & $148.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518409625288424320 & (M3.8) & COH23 & 95.2 & 07:42:59.263 & -48:11:29.72 & $-23.68 \pm 0.04$ & $76.40 \pm 0.04$ & $86.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264481915974673152 & (M3.8) & COH23 & 98.5 & 07:32:38.654 & -70:55:58.38 & $-14.22 \pm 0.04$ & $60.63 \pm 0.04$ & $130.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264481915974672512 & (M3.9) & COH23 & 98.7 & 07:32:37.921 & -70:55:57.32 & $-13.76 \pm 0.05$ & $60.39 \pm 0.04$ & $130.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5233811348373211392 & (M4.0) & COH23 & 98.5 & 11:55:39.535 & -69:56:16.01 & $-61.55 \pm 0.07$ & $12.37 \pm 0.07$ & $129 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272363279747848320 & (M4.0) & COH23 & 99.4 & 08:45:11.425 & -66:27:28.93 & $-27.0 \pm 0.1$ & $44.82 \pm 0.10$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5231310749684651008 & (M4.2) & COH23 & 97.5 & 10:39:26.570 & -70:47:42.04 & $-71.79 \pm 0.04$ & $40.12 \pm 0.04$ & $95.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5843076850418234240 & (M4.2) & COH23 & 97.8 & 12:43:54.776 & -70:58:30.45 & $-40.90 \pm 0.08$ & $-1.12 \pm 0.08$ & $193 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5247077299745213696 & (M4.2) & COH23 & 97.6 & 09:13:44.796 & -67:47:08.82 & $-58.33 \pm 0.06$ & $69.01 \pm 0.06$ & $84.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5327830514630196608 & (M4.2) & COH23 & 94.3 & 08:44:44.112 & -50:43:53.39 & $-23.0 \pm 0.1$ & $31.0 \pm 0.1$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5249855142855860096 & (M4.2) & COH23 & 91.8 & 09:47:25.595 & -63:14:17.08 & $-14.5 \pm 0.2$ & $13.1 \pm 0.2$ & $423 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5495004802299464832 & (M4.2) & COH23 & 93.5 & 06:23:34.166 & -58:07:14.65 & $7.85 \pm 0.06$ & $63.73 \pm 0.05$ & $117.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269766061483450496 & (M4.5) & COH23 & 96.0 & 08:07:25.717 & -69:45:15.25 & $-21.1 \pm 0.1$ & $46.8 \pm 0.1$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518409625288424448 & (M4.5) & COH23 & 95.4 & 07:42:58.823 & -48:11:28.44 & $-22.46 \pm 0.05$ & $76.53 \pm 0.06$ & $86.5 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5311756758465319552 & (M4.7) & COH23 & 93.2 & 09:12:57.934 & -52:54:04.78 & $-43.16 \pm 0.05$ & $54.55 \pm 0.05$ & $105.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5330622896209036416 & (M4.7) & COH23 & 99.6 & 09:07:44.631 & -45:47:04.37 & $-20.8 \pm 0.2$ & $20.5 \pm 0.2$ & $259 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5303020309633390080 & (M4.8) & COH23 & 98.7 & 08:59:43.435 & -59:51:16.56 & $-25.9 \pm 0.2$ & $30.8 \pm 0.2$ & $199 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5323049464421529472 & (M4.8) & COH23 & 95.0 & 08:27:30.110 & -49:53:30.30 & $-24.20 \pm 0.09$ & $32.3 \pm 0.1$ & $184 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5233347728112167168 & (M4.8) & COH23 & 99.8 & 11:54:30.678 & -71:14:46.61 & $-42.4 \pm 0.2$ & $9.6 \pm 0.2$ & $183 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5522958781630903808 & (M4.8) & COH23 & 95.4 & 08:27:00.370 & -44:21:39.51 & $-27.7 \pm 0.2$ & $37.9 \pm 0.2$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5280726135123353088 & (M4.9) & COH23 & 96.7 & 07:08:42.749 & -67:40:54.04 & $-6.5 \pm 0.1$ & $51.5 \pm 0.2$ & $153 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5304946623958858752 & (M4.9) & COH23 & 99.2 & 09:02:32.863 & -55:28:28.91 & $-26.8 \pm 0.4$ & $32.5 \pm 0.4$ & $172 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5250697407430803328 & (M5.0) & COH23 & 98.5 & 09:40:50.563 & -62:34:05.80 & $-42.83 \pm 0.08$ & $39.50 \pm 0.06$ & $129.2 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5840327663319939456 & (M5.2) & COH23 & 95.6 & 13:04:02.054 & -72:57:42.51 & $-45.1 \pm 0.7$ & $-3.1 \pm 0.8$ & $181 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297540171877864960 & (M5.4) & COH23 & 97.6 & 08:57:18.614 & -63:37:57.67 & $-33.9 \pm 0.2$ & $45.1 \pm 0.2$ & $146 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5280726130827567616 & (M5.4) & COH23 & 96.8 & 07:08:43.314 & -67:40:57.18 & $-6.2 \pm 0.2$ & $51.6 \pm 0.2$ & $151 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5233754208126745472 & (M5.4) & COH23 & 99.8 & 11:57:02.235 & -70:34:07.60 & $-43.0 \pm 0.3$ & $9.1 \pm 0.3$ & $177 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5316119959884966912 & (M5.5) & COH23 & 93.6 & 08:34:41.756 & -55:57:16.86 & $-22.1 \pm 0.3$ & $40.3 \pm 0.3$ & $170 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5844151077592350976 & (M5.5) & COH23 & 99.6 & 13:35:00.738 & -69:43:38.52 & $-40.57 \pm 0.03$ & $-8.39 \pm 0.04$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292984624621149312 & (M5.6) & COH23 & 97.2 & 07:17:49.838 & -60:46:58.93 & $-11.55 \pm 0.05$ & $91.20 \pm 0.04$ & $81.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5237644830027339904 & (M5.6) & COH23 & 91.8 & 11:21:24.999 & -64:02:44.81 & $-113.63 \pm 0.06$ & $45.04 \pm 0.05$ & $64.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5308467466349046016 & (M5.6) & COH23 & 98.0 & 09:47:01.104 & -53:53:04.17 & $-43.32 \pm 0.04$ & $34.35 \pm 0.03$ & $144.0 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274029903151701632 & (M5.6) & COH23 & 98.8 & 07:41:15.281 & -68:05:12.14 & $-15.30 \pm 0.05$ & $56.84 \pm 0.04$ & $137.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287097255250688512 & (M5.6) & COH23 & 97.1 & 07:09:53.136 & -61:32:11.21 & $-6.38 \pm 0.06$ & $51.06 \pm 0.06$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273980115891147904 & (M5.6) & COH23 & 98.1 & 07:53:48.960 & -67:37:38.30 & $-14.4 \pm 0.2$ & $44.3 \pm 0.2$ & $175 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5484446776253529344 & (M5.6) & COH23 & 98.3 & 06:48:13.577 & -57:24:12.96 & $-1.18 \pm 0.04$ & $72.26 \pm 0.04$ & $99.1 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5304438374697003648 & (M5.6) & COH23 & 97.3 & 08:49:58.566 & -57:30:45.59 & $-31.4 \pm 0.3$ & $44.4 \pm 0.3$ & $135 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5350787806332661376 & (M5.7) & COH23 & 93.2 & 10:37:32.634 & -58:15:01.48 & $-51.5 \pm 0.3$ & $27.0 \pm 0.2$ & $134 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5260914305682999936 & (M5.7) & COH23 & 94.0 & 06:57:40.753 & -75:50:50.10 & $-2.9 \pm 0.1$ & $63.7 \pm 0.1$ & $126 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5242561120156241024 & (M5.7) & COH23 & 98.4 & 09:43:18.516 & -70:58:11.58 & $-34.6 \pm 0.1$ & $30.6 \pm 0.1$ & $176 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275328112849728128 & (M5.7) & COH23 & 95.4 & 07:48:02.326 & -65:28:19.05 & $-19.8 \pm 0.4$ & $59.3 \pm 0.3$ & $134 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230691071802729728 & (M5.8) & COH23 & 93.9 & 10:18:55.817 & -71:02:22.34 & $-39.3 \pm 0.7$ & $24.9 \pm 0.6$ & $179 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5856226395326723328 & (M5.8) & COH23 & 99.9 & 12:12:13.027 & -68:45:39.08 & $-49.68 \pm 0.05$ & $7.12 \pm 0.06$ & $157 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205957111054408832 & (M5.8) & COH23 & 96.7 & 09:53:40.927 & -73:58:44.65 & $-42.20 \pm 0.05$ & $39.03 \pm 0.05$ & $147.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276178177076271616 & (M5.8) & COH23 & 99.3 & 08:19:45.408 & -65:17:47.78 & $-24.61 \pm 0.08$ & $52.81 \pm 0.07$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215185617084110976 & (M5.8) & COH23 & 96.9 & 09:02:57.307 & -77:46:45.27 & $-31.59 \pm 0.08$ & $42.85 \pm 0.08$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5837260850516655488 & (M5.8) & COH23 & 92.8 & 12:44:28.824 & -76:12:52.86 & $-55.9 \pm 0.1$ & $-0.4 \pm 0.1$ & $141 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5298388719975427456 & (M5.8) & COH23 & 97.2 & 09:03:27.397 & -61:18:01.39 & $-34.2 \pm 0.1$ & $50.8 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229246244802029568 & (M5.8) & COH23 & 94.8 & 10:53:40.240 & -73:38:39.78 & $-45.0 \pm 0.1$ & $25.6 \pm 0.1$ & $158 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297205679826769536 & (M5.9) & COH23 & 97.5 & 09:03:23.203 & -63:06:16.21 & $-54.6 \pm 0.3$ & $70.2 \pm 0.2$ & $86 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243023670958388480 & (M5.9) & COH23 & 99.3 & 10:07:37.454 & -69:00:58.30 & $-49.54 \pm 0.06$ & $39.23 \pm 0.05$ & $128.5 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5317050524675995392 & (M5.9) & COH23 & 96.0 & 08:43:06.628 & -54:43:03.43 & $-28.1 \pm 0.2$ & $46.2 \pm 0.1$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271717561480849664 & (M5.9) & COH23 & 98.5 & 08:41:57.243 & -67:39:10.66 & $-49.43 \pm 0.05$ & $85.69 \pm 0.05$ & $78.8 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5285904594372362496 & (M5.9) & COH23 & 92.2 & 07:04:07.449 & -63:23:58.85 & $-4.89 \pm 0.10$ & $46.74 \pm 0.08$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5843742437220592768 & (M6.0) & COH23 & 99.7 & 13:04:04.064 & -71:05:59.72 & $-42.67 \pm 0.04$ & $-2.76 \pm 0.05$ & $186 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5251068492608663168 & (M6.0) & COH23 & 92.4 & 09:39:24.242 & -61:32:15.83 & $-84.04 \pm 0.05$ & $76.70 \pm 0.04$ & $69.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291828793085254912 & (M6.0) & COH23 & 97.2 & 07:21:12.036 & -62:33:36.42 & $-9.2 \pm 0.2$ & $54.0 \pm 0.1$ & $146 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219206363607413120 & (M6.0) & COH23 & 99.5 & 09:25:38.860 & -71:34:02.30 & $-37.82 \pm 0.05$ & $43.02 \pm 0.04$ & $140.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271668701933806976 & (M6.0) & COH23 & 99.5 & 08:46:03.252 & -67:45:23.85 & $-31.08 \pm 0.05$ & $50.09 \pm 0.06$ & $134.8 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229640694600488064 & (M6.0) & COH23 & 98.1 & 10:38:59.125 & -72:03:17.49 & $-58.3 \pm 0.1$ & $32.4 \pm 0.1$ & $121 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5285406378165665024 & (M6.0) & COH23 & 92.3 & 06:55:12.367 & -64:41:19.46 & $-11.75 \pm 0.05$ & $122.61 \pm 0.05$ & $63.6 \pm 0.1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5267840649120089344 & (M6.0) & COH23 & 98.2 & 07:25:29.881 & -69:41:47.30 & $-14.01 \pm 0.06$ & $64.18 \pm 0.05$ & $122.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292651094640712704 & (M6.0) & COH23 & 98.6 & 07:31:57.769 & -60:34:43.18 & $-13.18 \pm 0.08$ & $54.93 \pm 0.07$ & $133 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5197017046430027904 & (M6.0) & COH23 & 97.1 & 09:00:51.749 & -79:31:56.60 & $-40.98 \pm 0.08$ & $61.98 \pm 0.07$ & $105.4 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5423771395314407936 & (M6.0) & COH23 & 92.7 & 09:15:08.234 & -45:10:14.52 & $-52.05 \pm 0.06$ & $47.35 \pm 0.06$ & $104.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
2MASS J06352466-7311493 & (M6.0) & COH23 & 92.8 & 06:35:24.66 & -73:11:49.3 & $2 \pm 4$ & $83 \pm 3$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5351526162766738432 & (M6.0) & COH23 & 94.4 & 10:30:32.958 & -57:52:20.38 & $-48.63 \pm 0.05$ & $30.66 \pm 0.04$ & $142.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5350304948941423872 & (M6.0) & COH23 & 94.3 & 10:46:53.089 & -59:56:45.87 & $-48.08 \pm 0.05$ & $24.90 \pm 0.05$ & $138.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204912811225964672 & (M6.0) & COH23 & 95.2 & 10:27:02.226 & -75:04:31.32 & $-36.9 \pm 0.5$ & $23.4 \pm 0.5$ & $194 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204715586328725120 & (M6.0) & COH23 & 96.7 & 10:31:27.429 & -75:09:43.73 & $-55.0 \pm 0.1$ & $32.13 \pm 0.10$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217004866446816640 & (M6.0) & COH23 & 95.1 & 09:08:13.365 & -74:22:16.79 & $-34.7 \pm 0.3$ & $42.3 \pm 0.3$ & $152 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5477473978451937664 & (M6.0) & COH23 & 97.3 & 06:34:25.490 & -62:29:26.07 & $1.9 \pm 0.1$ & $64.1 \pm 0.1$ & $117 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5479826933334835840 & (M6.1) & COH23 & 90.3 & 06:37:51.459 & -61:27:01.82 & $1.0 \pm 0.1$ & $54.4 \pm 0.1$ & $145 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204537671605355648 & (M6.1) & COH23 & 97.2 & 10:38:34.643 & -75:52:16.86 & $-55.2 \pm 0.2$ & $31.0 \pm 0.2$ & $123 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234923087754658048 & (M6.1) & COH23 & 99.0 & 11:33:03.106 & -68:35:27.51 & $-50.9 \pm 0.5$ & $15.3 \pm 0.4$ & $164 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5322099688230697344 & (M6.1) & COH23 & 98.5 & 08:39:04.995 & -50:14:44.33 & $-30.7 \pm 0.2$ & $40.2 \pm 0.2$ & $149 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512843790048059392 & (M6.1) & COH23 & 92.7 & 08:04:02.797 & -52:20:57.81 & $-19.5 \pm 0.3$ & $53.1 \pm 0.3$ & $125 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5533508733139758336 & (M6.2) & COH23 & 90.6 & 08:12:21.520 & -41:18:06.61 & $-33.4 \pm 0.1$ & $51.5 \pm 0.1$ & $108 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5839661251902040832 & (M6.2) & COH23 & 92.5 & 13:55:08.893 & -72:32:31.48 & $-40.1 \pm 0.3$ & $-11.4 \pm 0.3$ & $190 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5306859533663758336 & (M6.2) & COH23 & 99.6 & 09:22:36.648 & -56:56:22.30 & $-29.6 \pm 0.6$ & $31.3 \pm 0.5$ & $174 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5280019007411675008 & (M6.2) & COH23 & 96.0 & 06:30:52.996 & -68:29:27.04 & $3.5 \pm 0.2$ & $59.6 \pm 0.2$ & $130 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5280219737002644096 & (M6.4) & COH23 & 98.3 & 06:29:51.790 & -68:04:05.18 & $4.9 \pm 0.2$ & $92.0 \pm 0.2$ & $81.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5844628403077637760 & (M6.4) & COH23 & 97.0 & 12:59:17.088 & -70:11:22.76 & $-42.9 \pm 0.5$ & $-3.4 \pm 0.5$ & $191 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230481786626995200 & (M6.5) & COH23 & 95.4 & 10:24:28.435 & -71:20:07.36 & $-47.0 \pm 0.3$ & $28.9 \pm 0.2$ & $154 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274059482590966784 & (M6.6) & COH23 & 95.2 & 07:45:13.676 & -67:50:41.67 & $-17.2 \pm 0.2$ & $53.9 \pm 0.2$ & $149 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5285799243118340736 & (M6.7) & COH23 & 98.2 & 07:18:04.038 & -62:59:47.00 & $-12.3 \pm 0.2$ & $65.9 \pm 0.2$ & $111 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297372668154924160 & (M6.8) & COH23 & 98.2 & 08:50:11.781 & -64:35:55.69 & $-27.6 \pm 0.5$ & $46.6 \pm 0.4$ & $139 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5303328722644810240 & (M6.9) & COH23 & 98.3 & 08:55:58.641 & -58:54:52.07 & $-32.9 \pm 0.5$ & $49.0 \pm 0.4$ & $126 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263752798030306304 & (M7.0) & COH23 & 96.7 & 07:21:50.479 & -72:34:25.96 & $-12.0 \pm 0.6$ & $65.4 \pm 0.6$ & $124 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971671280645612032 & (M6.0) & HSC1765 & 92.3 & 05:28:49.463 & -16:24:59.15 & $-7.4 \pm 0.1$ & $7.62 \pm 0.10$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
HD 169493 & F2V & THEIA1007 & 99.5 & 18:24:57.215 & -01:34:45.49 & $6.4 \pm 0.3$ & $-0.3 \pm 0.4$ & $129 \pm 3$ & $-12 \pm 2$ & 65;13;--;13 \\
HD 171920 & G1.5V & THEIA1007 & 96.6 & 18:37:55.388 & -13:28:22.78 & $6.90 \pm 0.07$ & $-8.08 \pm 0.04$ & $174 \pm 3$ & $-19 \pm 4$ & 132;114;--;5 \\
Gaia DR3 4252469217502032128 & (K6.1) & THEIA1007 & 99.4 & 18:49:59.204 & -06:31:55.51 & $8 \pm 1$ & $-4.4 \pm 0.9$ & $199 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4161020945563188992 & (K7.7) & THEIA1007 & 99.2 & 18:26:33.315 & -05:42:08.63 & $6.0 \pm 0.7$ & $-2.1 \pm 0.7$ & $172 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 872941490049129600 & (M0.9) & THEIA1007 & 99.2 & 07:20:58.611 & +27:24:12.44 & $4.56 \pm 0.04$ & $-2.43 \pm 0.04$ & $145.9 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4252465781460631552 & (M1.0) & THEIA1007 & 97.6 & 18:50:05.791 & -06:35:24.79 & $7.3 \pm 0.4$ & $-3.0 \pm 0.3$ & $252 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4155366019850402816 & (M2.7) & THEIA1007 & 97.7 & 18:40:16.047 & -09:34:47.78 & $18.15 \pm 0.06$ & $-6.17 \pm 0.05$ & $98.6 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4254855604378289536 & (M2.7) & THEIA1007 & 97.0 & 18:50:09.866 & -05:27:57.76 & $6.5 \pm 0.5$ & $-2.5 \pm 0.4$ & $257 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4204073044894363776 & (M3.1) & THEIA1007 & 99.0 & 18:54:58.315 & -07:36:08.37 & $8.5 \pm 0.6$ & $-4.7 \pm 0.5$ & $211 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4265224651840455296 & (M3.1) & THEIA1007 & 98.0 & 18:53:22.041 & -01:15:19.43 & $9.8 \pm 0.1$ & $-1.8 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3428054333722559744 & (M3.1) & THEIA1007 & 94.5 & 05:56:31.000 & +24:46:41.09 & $1.84 \pm 0.07$ & $-8.98 \pm 0.05$ & $157 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4180104619081965696 & (M3.4) & THEIA1007 & 97.4 & 19:38:57.742 & -16:54:54.13 & $5.81 \pm 0.06$ & $-6.18 \pm 0.05$ & $119.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4252899263861949824 & (M3.4) & THEIA1007 & 94.3 & 18:33:50.612 & -07:10:30.48 & $6.2 \pm 0.7$ & $-4.6 \pm 0.5$ & $228 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253111607064128896 & (M3.5) & THEIA1007 & 98.9 & 18:44:18.549 & -06:48:51.94 & $6.9 \pm 0.6$ & $-4.6 \pm 0.5$ & $226 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253166101721313408 & (M3.9) & THEIA1007 & 99.7 & 18:44:18.538 & -06:42:43.15 & $10 \pm 1$ & $-2.8 \pm 0.9$ & $113 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4265216886538682752 & (M4.0) & THEIA1007 & 99.0 & 18:53:34.642 & -01:27:37.74 & $10.68 \pm 0.07$ & $-1.31 \pm 0.06$ & $152 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4266631545624193408 & (M4.2) & THEIA1007 & 98.1 & 18:56:22.511 & +00:31:28.43 & $9.2 \pm 0.6$ & $-0.9 \pm 0.5$ & $208 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4259721523060787968 & (M4.4) & THEIA1007 & 99.1 & 18:39:10.627 & -02:07:43.10 & $7.4 \pm 0.2$ & $0.9 \pm 0.2$ & $223 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4265335251476634496 & (M4.7) & THEIA1007 & 99.0 & 18:56:28.389 & -01:00:07.54 & $9.8 \pm 0.1$ & $-0.7 \pm 0.1$ & $174 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253533922597377152 & (M4.8) & THEIA1007 & 99.9 & 18:44:28.194 & -05:37:20.77 & $9.4 \pm 0.8$ & $-4.4 \pm 0.7$ & $127 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4255155289962390528 & (M5.1) & THEIA1007 & 97.8 & 18:46:16.769 & -04:41:51.74 & $7.6 \pm 0.8$ & $-3.0 \pm 0.6$ & $252 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253100440140925056 & (M5.2) & THEIA1007 & 99.8 & 18:45:14.665 & -06:55:08.76 & $7.7 \pm 0.7$ & $-4.2 \pm 0.6$ & $184 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4201917692836090112 & (M5.3) & THEIA1007 & 99.7 & 18:56:35.203 & -11:21:55.48 & $12.0 \pm 0.2$ & $-2.9 \pm 0.1$ & $121 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234438134413412992 & (M5.4) & THEIA1007 & 93.4 & 11:21:02.666 & -69:45:01.96 & $2.9 \pm 0.3$ & $-3.6 \pm 0.3$ & $194 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4251992991425380864 & (M5.4) & THEIA1007 & 98.2 & 18:50:06.528 & -07:56:27.44 & $7.3 \pm 0.9$ & $-4.0 \pm 0.7$ & $236 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4261726997909099136 & (M5.7) & THEIA1007 & 95.0 & 19:05:50.170 & -02:25:38.99 & $10.6 \pm 0.2$ & $-0.6 \pm 0.2$ & $179 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4205973997397419520 & (M5.9) & THEIA1007 & 98.0 & 19:10:07.268 & -06:04:13.18 & $13.46 \pm 0.07$ & $-4.20 \pm 0.06$ & $126 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4272127759431898496 & (M6.0) & THEIA1007 & 97.4 & 18:34:45.679 & -00:43:15.91 & $6.0 \pm 0.3$ & $-0.3 \pm 0.2$ & $236 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4471005807760926848 & (M6.0) & THEIA1007 & 98.2 & 18:05:59.215 & +04:08:25.83 & $11.91 \pm 0.08$ & $0.40 \pm 0.07$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104763230501702400 & (M6.0) & THEIA1007 & 95.0 & 18:31:19.091 & -13:34:19.82 & $7 \pm 1$ & $-7.9 \pm 0.9$ & $156 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253302127524771200 & (M6.1) & THEIA1007 & 99.6 & 18:46:41.512 & -06:06:05.73 & $12.1 \pm 0.4$ & $-3.0 \pm 0.4$ & $113 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4253544093086056704 & (M6.9) & THEIA1007 & 90.9 & 18:44:51.568 & -05:24:54.54 & $6.8 \pm 0.7$ & $-2.4 \pm 0.7$ & $297 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4203645777217616000 & (M7.3) & THEIA1007 & 91.6 & 18:54:45.915 & -08:53:43.94 & $8.5 \pm 0.4$ & $-2.9 \pm 0.3$ & $218 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4107105499584720640 & (M7.8) & THEIA1007 & 97.6 & 18:40:59.046 & -10:34:33.04 & $14.6 \pm 0.7$ & $-5.4 \pm 0.7$ & $94 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4272747785205968640 & (M7.9) & THEIA1007 & 95.4 & 18:37:47.433 & +00:41:44.55 & $6.3 \pm 0.7$ & $1.3 \pm 0.6$ & $248 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4259524165043374336 & (M8.4) & THEIA1007 & 98.2 & 18:41:07.146 & -02:09:55.34 & $6.3 \pm 0.6$ & $-0.8 \pm 0.7$ & $239 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4283716685022459776 & (M8.5) & THEIA1007 & 95.4 & 18:40:09.535 & +04:43:48.47 & $10.9 \pm 0.7$ & $-4.8 \pm 0.6$ & $123 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5590832394626551296 & (M0.6) & THEIA791 & 93.0 & 07:22:54.156 & -34:31:18.04 & $-9.77 \pm 0.02$ & $-7.24 \pm 0.02$ & $163.5 \pm 0.5$ & $30 \pm 4$ & --;5;--;5 \\
Gaia DR3 5586136243023024256 & (M3.0) & THEIA791 & 93.5 & 07:23:22.243 & -37:38:53.09 & $-10.90 \pm 0.03$ & $-9.84 \pm 0.03$ & $158.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 549773925768540416 & (M3.0) & THEIA791 & 98.8 & 03:58:58.838 & +73:45:27.42 & $-3.20 \pm 0.05$ & $-13.28 \pm 0.06$ & $241 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2991025193556735616 & (M3.4) & THEIA791 & 97.6 & 06:04:10.315 & -17:47:22.79 & $-2.12 \pm 0.03$ & $-26.76 \pm 0.04$ & $127.2 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5578781987700501248 & (M3.5) & THEIA791 & 94.3 & 07:00:06.140 & -35:02:50.49 & $-6.44 \pm 0.07$ & $-7.01 \pm 0.08$ & $196 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2894603551422329472 & (M3.7) & THEIA791 & 98.0 & 06:40:36.126 & -29:19:39.19 & $-4.44 \pm 0.05$ & $-11.80 \pm 0.06$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2951253865117003264 & (M4.4) & THEIA791 & 91.4 & 06:29:48.135 & -14:08:55.16 & $-4.75 \pm 0.06$ & $-35.07 \pm 0.06$ & $109.6 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3016129238744024704 & (M5.3) & THEIA791 & 91.1 & 05:39:32.516 & -06:56:15.36 & $0.7 \pm 0.2$ & $-38.4 \pm 0.1$ & $115 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609464753032542464 & (M6.0) & THEIA791 & 94.8 & 07:08:35.266 & -28:38:35.31 & $-10.03 \pm 0.07$ & $-16.53 \pm 0.09$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5608649289058592896 & (M6.2) & THEIA791 & 97.6 & 06:51:03.225 & -28:58:10.53 & $-6.0 \pm 0.6$ & $-12.2 \pm 0.6$ & $200 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3354550843238092160 & (M6.8) & THEIA791 & 95.6 & 06:49:40.708 & +14:54:42.75 & $-1.7 \pm 0.3$ & $-33.7 \pm 0.3$ & $132 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5604625007783462656 & (M6.9) & THEIA791 & 95.3 & 07:08:58.071 & -30:58:00.43 & $-10.8 \pm 0.1$ & $-12.8 \pm 0.1$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 786051999548242176 & (K1.3) & HSC1137 & 96.1 & 11:43:59.589 & +46:24:34.72 & $14.489 \pm 0.008$ & $1.01 \pm 0.01$ & $178.4 \pm 0.4$ & $-9.7 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 770769337677991168 & (K2.4) & HSC1137 & 98.6 & 11:30:22.989 & +40:59:38.44 & $14.15 \pm 0.02$ & $-0.13 \pm 0.02$ & $182.0 \pm 0.8$ & $-10 \pm 1$ & --;5;--;5 \\
Gaia DR3 1547276163254924544 & (M2.3) & HSC1137 & 91.7 & 12:18:11.549 & +49:14:55.71 & $15.91 \pm 0.02$ & $-0.38 \pm 0.03$ & $184 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5249010614845788672 & DA & HSC2351 & 98.5 & 09:46:11.265 & -65:29:54.60 & $-32.7 \pm 0.1$ & $27.5 \pm 0.2$ & $180 \pm 4$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 5255835730202086528 & (M4.7) & HSC2351 & 99.9 & 09:57:56.195 & -62:08:29.31 & $-32.6 \pm 0.1$ & $26.0 \pm 0.1$ & $191 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234923847981705728 & (M5.0) & HSC2351 & 99.9 & 11:32:48.205 & -68:34:21.20 & $-43.8 \pm 0.2$ & $14.0 \pm 0.1$ & $176 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5240427792720028288 & (M5.4) & HSC2351 & 99.5 & 11:03:52.981 & -64:00:29.22 & $-40.1 \pm 0.2$ & $17.2 \pm 0.2$ & $178 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5255870536613440384 & (M5.7) & HSC2351 & 99.9 & 10:02:39.486 & -62:08:59.03 & $-36.0 \pm 0.2$ & $27.0 \pm 0.2$ & $186 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234256027797359360 & (M6.0) & HSC2351 & 99.9 & 11:38:06.460 & -68:50:17.05 & $-41.23 \pm 0.04$ & $11.29 \pm 0.04$ & $191 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5227373192387453056 & (M6.0) & HSC2351 & 99.7 & 11:31:49.816 & -72:14:39.43 & $-39.89 \pm 0.03$ & $12.54 \pm 0.03$ & $195 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4166636593778409984 & (M5.8) & MOPH & 99.0 & 17:32:59.251 & -09:23:21.51 & $-12.7 \pm 0.4$ & $-22.7 \pm 0.3$ & $169 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4162827404465686272 & (M6.3) & MOPH & 93.4 & 17:26:24.324 & -11:59:51.89 & $-12.2 \pm 0.3$ & $-22.3 \pm 0.2$ & $199 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4340888403431417344 & A1V & RATZSCO37 & 98.2 & 16:47:24.035 & -06:13:30.34 & $-6.36 \pm 0.07$ & $-15.28 \pm 0.04$ & $205 \pm 5$ & $-15 \pm 2$ & 65;114;--;5 \\
* bet Cep & B0.5IIIs & CEPFN & 95.9 & 21:28:39.613 & +70:33:38.59 & $12.5 \pm 0.4$ & $8.4 \pm 0.3$ & $211 \pm 13$ & $-8 \pm 2$ & 174;3;--;3 \\
Gaia DR3 2247339168030672256 & (M5.7) & CEPFN & 94.3 & 20:00:41.338 & +64:04:38.38 & $6.4 \pm 0.5$ & $7.9 \pm 0.4$ & $214 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2066574126366901760 & (M5.8) & THEIA789 & 95.9 & 20:42:28.633 & +42:58:43.24 & $16.5 \pm 0.2$ & $-9.6 \pm 0.2$ & $142 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1986190068209104256 & A2 & THEIA685 & 98.2 & 22:23:37.040 & +45:59:31.34 & $-4.19 \pm 0.02$ & $-13.75 \pm 0.02$ & $169.6 \pm 0.6$ & $-3.1 \pm 0.6$ & 45;5;--;5 \\
Gaia DR3 2281813874081426816 & A2 & THEIA685 & 98.2 & 23:51:20.747 & +78:03:00.91 & $-6.92 \pm 0.01$ & $-7.01 \pm 0.02$ & $210.0 \pm 0.6$ & $-2 \pm 1$ & 45;5;--;5 \\
HD 239843 & A2 & THEIA685 & 97.7 & 22:04:38.662 & +56:49:00.09 & $-3.4 \pm 0.9$ & $-8.9 \pm 0.9$ & $357 \pm 65$ & $\cdots$ & 45;13;--;13 \\
Gaia DR3 2206821477353519872 & (F0.5) & THEIA685 & 97.2 & 22:51:12.371 & +61:10:19.07 & $-2.03 \pm 0.01$ & $-7.80 \pm 0.01$ & $270.0 \pm 0.9$ & $-3.7 \pm 0.9$ & --;5;--;5 \\
V* EI Cep & F3Vm & THEIA685 & 99.7 & 21:28:28.186 & +76:24:12.37 & $-4.22 \pm 0.02$ & $-13.32 \pm 0.02$ & $196.3 \pm 0.6$ & $-1.8 \pm 0.4$ & 175;5;--;5 \\
Gaia DR3 2017208669919408256 & F5 & THEIA685 & 93.0 & 23:50:26.333 & +64:27:32.24 & $-3.87 \pm 0.01$ & $-8.85 \pm 0.01$ & $221.4 \pm 0.5$ & $-5.6 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 2203429415266859008 & F8 & THEIA685 & 99.2 & 21:45:45.180 & +59:35:45.86 & $-1.9 \pm 0.1$ & $-14.79 \pm 0.10$ & $178 \pm 3$ & $-5.9 \pm 0.7$ & 45;5;--;5 \\
Gaia DR3 429594453002133248 & (G1.4) & THEIA685 & 93.3 & 00:15:16.368 & +61:20:40.48 & $-5.53 \pm 0.01$ & $-9.39 \pm 0.01$ & $257.1 \pm 0.7$ & $-5.7 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 2215075923458522624 & (M0.8) & THEIA685 & 99.8 & 23:23:18.089 & +69:44:36.12 & $-6.44 \pm 0.03$ & $-11.03 \pm 0.03$ & $213 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527034754002009344 & (M1.3) & THEIA685 & 98.9 & 00:33:48.071 & +64:29:15.54 & $-6.1 \pm 0.5$ & $-6.3 \pm 0.5$ & $243 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213618417715951104 & (M1.6) & THEIA685 & 97.8 & 23:18:18.154 & +67:20:30.16 & $-3.28 \pm 0.05$ & $-5.56 \pm 0.05$ & $333 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 942290123659487104 & (M1.7) & THEIA685 & 96.6 & 06:41:29.556 & +36:34:23.32 & $-3.95 \pm 0.06$ & $-6.25 \pm 0.04$ & $245 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104523811941779456 & (M1.7) & THEIA685 & 99.8 & 18:35:08.514 & -13:51:42.79 & $-2.39 \pm 0.05$ & $-10.50 \pm 0.04$ & $236 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209420138729468672 & (M2.1) & THEIA685 & 92.1 & 23:27:28.401 & +65:29:18.15 & $-3.2 \pm 0.4$ & $-5.2 \pm 0.3$ & $361 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210741850481660160 & (M2.3) & THEIA685 & 99.1 & 23:44:15.613 & +66:55:20.04 & $-5.80 \pm 0.06$ & $-8.20 \pm 0.05$ & $249 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213266500978340992 & (M2.4) & THEIA685 & 96.4 & 22:53:48.206 & +67:41:45.59 & $-3.13 \pm 0.07$ & $-6.96 \pm 0.07$ & $308 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2205044391689773696 & (M2.5) & THEIA685 & 97.1 & 22:17:40.213 & +62:50:13.13 & $-0.86 \pm 0.04$ & $-9.71 \pm 0.04$ & $240 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2165990769464909952 & (M2.5) & THEIA685 & 96.5 & 21:11:06.570 & +49:29:37.63 & $-1.70 \pm 0.04$ & $-16.50 \pm 0.04$ & $167.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999554528967610752 & (M2.6) & THEIA685 & 91.9 & 23:53:30.254 & +59:43:10.56 & $-6.44 \pm 0.08$ & $-8.64 \pm 0.09$ & $264 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008972125242895360 & (M2.7) & THEIA685 & 99.8 & 22:59:51.029 & +55:53:13.57 & $-5.85 \pm 0.04$ & $-10.44 \pm 0.04$ & $183 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233097193914518784 & (M2.7) & THEIA685 & 99.7 & 23:11:35.861 & +75:43:32.83 & $-8.18 \pm 0.04$ & $-12.81 \pm 0.04$ & $177 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 528073204071864960 & (M2.7) & THEIA685 & 96.4 & 00:16:23.300 & +65:27:47.14 & $-5.81 \pm 0.09$ & $-4.68 \pm 0.09$ & $273 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208798120083780224 & (M2.8) & THEIA685 & 99.2 & 23:05:48.735 & +65:04:44.79 & $-2.45 \pm 0.07$ & $-7.99 \pm 0.08$ & $302 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213718404555803904 & (M2.9) & THEIA685 & 99.1 & 23:30:37.145 & +67:56:16.04 & $-4.95 \pm 0.08$ & $-6.33 \pm 0.08$ & $274 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428736868290600960 & (M3.0) & THEIA685 & 91.6 & 00:24:57.864 & +60:30:23.36 & $-7.14 \pm 0.06$ & $-7.62 \pm 0.07$ & $249 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209668177379408128 & (M3.0) & THEIA685 & 94.8 & 23:39:01.785 & +65:36:50.90 & $-3.7 \pm 0.2$ & $-6.3 \pm 0.2$ & $345 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5209099961960521600 & (M3.0) & THEIA685 & 99.1 & 08:33:52.951 & -78:44:07.09 & $-3.2 \pm 0.1$ & $-9.2 \pm 0.1$ & $261 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008175868358461312 & (M3.2) & THEIA685 & 91.5 & 22:41:28.502 & +58:38:14.99 & $-2.1 \pm 0.2$ & $-7.6 \pm 0.2$ & $290 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208746447335704960 & (M3.2) & THEIA685 & 96.5 & 23:01:43.702 & +64:34:42.79 & $-2.6 \pm 0.2$ & $-6.7 \pm 0.2$ & $357 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1985231190993319424 & (M3.2) & THEIA685 & 94.5 & 22:51:57.447 & +48:31:04.71 & $-2.8 \pm 0.1$ & $-9.3 \pm 0.1$ & $233 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2224979121608900352 & (M3.5) & THEIA685 & 90.4 & 22:44:30.803 & +68:01:57.75 & $-3 \pm 1$ & $-6.5 \pm 0.7$ & $341 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013384358018588160 & (M3.5) & THEIA685 & 99.9 & 23:07:02.340 & +59:27:27.12 & $-5.4 \pm 0.1$ & $-8.6 \pm 0.1$ & $238 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208117316228592000 & (M3.5) & THEIA685 & 99.6 & 22:53:40.241 & +63:30:05.70 & $-2.6 \pm 0.2$ & $-8.6 \pm 0.2$ & $279 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213746128565876096 & (M3.5) & THEIA685 & 97.9 & 23:28:49.057 & +67:59:19.74 & $-3.5 \pm 0.2$ & $-7.5 \pm 0.2$ & $284 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 509912677900545152 & (M3.6) & THEIA685 & 99.5 & 01:37:41.713 & +60:48:56.57 & $-5.80 \pm 0.08$ & $-7.02 \pm 0.09$ & $257 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210133275094910592 & (M3.6) & THEIA685 & 99.7 & 23:57:47.418 & +67:37:09.08 & $-5.3 \pm 0.3$ & $-7.6 \pm 0.3$ & $263 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210670416586059904 & (M3.6) & THEIA685 & 99.1 & 23:31:04.512 & +67:15:17.83 & $-4.7 \pm 0.1$ & $-7.9 \pm 0.1$ & $247 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431974788295313024 & (M3.6) & THEIA685 & 98.2 & 00:19:33.796 & +65:02:18.08 & $-6.8 \pm 0.1$ & $-5.6 \pm 0.1$ & $278 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 528290293196740224 & (M3.7) & THEIA685 & 99.7 & 00:11:45.683 & +66:38:48.90 & $-6.4 \pm 0.1$ & $-8.5 \pm 0.1$ & $235 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282803773847304320 & (M3.7) & THEIA685 & 99.3 & 23:26:42.349 & +78:54:17.73 & $-8.99 \pm 0.08$ & $-10.48 \pm 0.09$ & $189 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2225108967062043520 & (M3.7) & THEIA685 & 99.2 & 22:33:52.515 & +67:56:37.67 & $-4.66 \pm 0.07$ & $-13.86 \pm 0.06$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212277558987560192 & (M3.7) & THEIA685 & 99.9 & 23:05:20.596 & +66:55:22.93 & $-6.2 \pm 0.1$ & $-11.6 \pm 0.1$ & $212 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211468421517915392 & (M3.8) & THEIA685 & 99.7 & 22:52:58.535 & +65:01:58.56 & $-3.2 \pm 0.3$ & $-7.0 \pm 0.3$ & $291 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2002340558299615488 & (M3.8) & THEIA685 & 99.2 & 22:45:25.288 & +53:48:08.37 & $-3.85 \pm 0.07$ & $-9.95 \pm 0.06$ & $239 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212301851324745856 & (M3.8) & THEIA685 & 98.1 & 23:11:22.827 & +67:11:25.03 & $-3.1 \pm 0.2$ & $-7.7 \pm 0.2$ & $293 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015912861102196224 & (M3.9) & THEIA685 & 99.1 & 23:36:35.498 & +63:05:45.46 & $-4.0 \pm 0.2$ & $-7.9 \pm 0.2$ & $275 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2016792814000064384 & (M3.9) & THEIA685 & 99.7 & 23:22:07.102 & +63:08:01.67 & $-4.7 \pm 0.5$ & $-9.3 \pm 0.4$ & $269 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208262971451984768 & (M3.9) & THEIA685 & 99.1 & 22:41:37.564 & +63:28:59.69 & $-2.5 \pm 0.1$ & $-6.20 \pm 0.10$ & $287 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3371656014349172608 & (M4.0) & THEIA685 & 92.0 & 06:41:56.577 & +19:04:45.37 & $-3.7 \pm 0.4$ & $-4.1 \pm 0.4$ & $384 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208960091891494016 & (M4.0) & THEIA685 & 92.1 & 23:08:54.494 & +65:42:11.13 & $-3.0 \pm 0.4$ & $-5.7 \pm 0.4$ & $389 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212724407386854400 & (M4.0) & THEIA685 & 99.8 & 22:38:54.176 & +66:25:25.73 & $-3.1 \pm 0.2$ & $-10.6 \pm 0.2$ & $210 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2210952445615110144 & (M4.0) & THEIA685 & 99.5 & 23:54:58.659 & +68:03:13.18 & $-5.9 \pm 0.8$ & $-6.8 \pm 0.7$ & $270 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2002617394702669440 & (M4.0) & THEIA685 & 90.9 & 22:58:45.821 & +54:30:30.88 & $-4.0 \pm 0.9$ & $-7.5 \pm 0.7$ & $288 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2002419070288682240 & (M4.0) & THEIA685 & 94.2 & 22:48:12.073 & +53:00:55.49 & $-3.2 \pm 0.3$ & $-7.4 \pm 0.2$ & $250 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2923943027075244928 & (M4.0) & THEIA685 & 99.9 & 06:40:18.186 & -23:34:05.85 & $-3.93 \pm 0.04$ & $-13.31 \pm 0.06$ & $208 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3238398984632691584 & (M4.0) & THEIA685 & 99.0 & 05:01:31.473 & +03:26:31.71 & $-0.8 \pm 0.2$ & $-7.0 \pm 0.1$ & $289 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233061803384196096 & (M4.1) & THEIA685 & 99.7 & 23:01:38.593 & +75:46:22.49 & $-4.48 \pm 0.10$ & $-9.71 \pm 0.10$ & $215 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211732854063150464 & (M4.1) & THEIA685 & 99.4 & 22:50:51.255 & +65:36:20.25 & $-3.1 \pm 0.7$ & $-10.3 \pm 0.6$ & $265 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015815794845797504 & (M4.1) & THEIA685 & 99.7 & 23:34:14.419 & +62:33:06.87 & $-5.8 \pm 0.4$ & $-7.2 \pm 0.3$ & $269 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525768528919371776 & (M4.1) & THEIA685 & 99.8 & 01:14:08.597 & +67:30:59.27 & $-4.8 \pm 0.1$ & $-5.9 \pm 0.2$ & $245 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2215227136368097536 & (M4.1) & THEIA685 & 99.5 & 23:34:08.222 & +69:42:30.60 & $-11.2 \pm 0.1$ & $-14.1 \pm 0.1$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017211727931047168 & (M4.2) & THEIA685 & 97.0 & 23:51:13.327 & +64:34:42.12 & $-5.5 \pm 0.1$ & $-5.3 \pm 0.1$ & $302 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2279734143541292928 & (M4.2) & THEIA685 & 99.8 & 22:27:03.008 & +75:33:19.70 & $-4.5 \pm 0.2$ & $-10.3 \pm 0.2$ & $224 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009016479360012672 & (M4.2) & THEIA685 & 99.6 & 23:01:13.994 & +56:18:58.60 & $-5.5 \pm 0.2$ & $-9.2 \pm 0.2$ & $242 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1977597217349697792 & (M4.2) & THEIA685 & 98.9 & 21:35:34.148 & +47:24:22.48 & $-1.9 \pm 0.1$ & $-12.6 \pm 0.1$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3336912237185421312 & (M4.3) & THEIA685 & 98.0 & 05:45:56.217 & +10:31:18.43 & $-7.6 \pm 0.4$ & $-9.0 \pm 0.3$ & $240 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213610235800347264 & (M4.3) & THEIA685 & 94.2 & 23:16:01.187 & +67:11:44.85 & $-3.5 \pm 0.2$ & $-5.3 \pm 0.2$ & $359 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609772650648335616 & (M4.3) & THEIA685 & 98.8 & 07:08:44.408 & -27:38:34.73 & $-5.04 \pm 0.06$ & $-9.84 \pm 0.07$ & $228 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2005885757437653248 & (M4.4) & THEIA685 & 99.6 & 22:13:54.520 & +55:11:16.90 & $-4.2 \pm 0.2$ & $-9.5 \pm 0.2$ & $205 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017505847291223680 & (M4.4) & THEIA685 & 99.8 & 23:54:17.836 & +65:37:10.81 & $-4.7 \pm 0.4$ & $-6.9 \pm 0.4$ & $249 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208742079350204416 & (M4.4) & THEIA685 & 99.9 & 22:59:23.464 & +64:29:28.13 & $-3.5 \pm 0.5$ & $-11.6 \pm 0.5$ & $217 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1989316392086203648 & (M4.5) & THEIA685 & 94.7 & 22:55:57.063 & +51:44:48.81 & $-5.3 \pm 0.2$ & $-8.3 \pm 0.2$ & $260 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213567114329625216 & (M4.5) & THEIA685 & 95.3 & 23:24:27.475 & +67:12:40.95 & $-3.5 \pm 0.3$ & $-4.8 \pm 0.3$ & $349 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998421933213447680 & (M4.5) & THEIA685 & 99.2 & 23:53:05.993 & +58:06:37.87 & $-7.1 \pm 0.2$ & $-8.5 \pm 0.2$ & $181 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213043368838908672 & (M4.5) & THEIA685 & 99.8 & 22:55:04.768 & +67:18:04.97 & $-3.6 \pm 0.3$ & $-8.1 \pm 0.2$ & $227 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106928027154187904 & (M4.5) & THEIA685 & 98.8 & 18:48:38.656 & -10:39:45.21 & $-1.1 \pm 0.4$ & $-8.3 \pm 0.3$ & $280 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211385374023102336 & (M4.6) & THEIA685 & 99.5 & 22:45:56.916 & +64:34:18.94 & $-1.8 \pm 0.2$ & $-7.6 \pm 0.1$ & $297 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212078684822990080 & (M4.6) & THEIA685 & 97.4 & 23:10:00.733 & +66:35:26.29 & $-4.7 \pm 0.2$ & $-9.6 \pm 0.2$ & $256 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 528720644622820480 & (M4.6) & THEIA685 & 99.1 & 00:16:02.000 & +67:21:37.67 & $-6.6 \pm 0.3$ & $-6.6 \pm 0.4$ & $289 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2002274381446264320 & (M4.8) & THEIA685 & 98.8 & 22:41:09.277 & +52:58:06.43 & $-3.4 \pm 0.7$ & $-10.2 \pm 0.6$ & $233 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012908441287005952 & (M4.8) & THEIA685 & 99.8 & 23:44:08.918 & +61:52:15.87 & $-8.3 \pm 0.2$ & $-9.4 \pm 0.2$ & $184 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3060498999691440384 & (M4.8) & THEIA685 & 98.9 & 07:26:57.721 & -03:51:11.80 & $-7.82 \pm 0.07$ & $-3.76 \pm 0.07$ & $197 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2198672550016772992 & (M4.8) & THEIA685 & 99.8 & 22:06:39.000 & +57:05:20.19 & $-3.3 \pm 0.9$ & $-11.5 \pm 0.8$ & $202 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 528659071971078912 & (M4.8) & THEIA685 & 98.1 & 00:21:44.153 & +67:10:30.06 & $-2.7 \pm 0.2$ & $-5.9 \pm 0.2$ & $318 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209521839251426688 & (M4.8) & THEIA685 & 99.9 & 23:30:38.135 & +65:40:14.47 & $-5.6 \pm 0.5$ & $-7.2 \pm 0.5$ & $261 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2206681766359422592 & (M4.9) & THEIA685 & 98.5 & 22:27:36.049 & +65:42:16.43 & $-1.7 \pm 0.5$ & $-8.3 \pm 0.4$ & $269 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213362089772032384 & (M4.9) & THEIA685 & 99.8 & 22:53:31.311 & +68:12:03.29 & $-3.6 \pm 0.3$ & $-10.0 \pm 0.3$ & $228 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017298245754787200 & (M4.9) & THEIA685 & 99.8 & 23:56:03.122 & +65:03:42.34 & $-4.9 \pm 0.9$ & $-7.6 \pm 0.8$ & $238 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212184581537456640 & (M4.9) & THEIA685 & 99.9 & 22:55:06.190 & +66:12:18.09 & $-5.2 \pm 0.3$ & $-11.5 \pm 0.3$ & $207 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 429945609530730240 & (M4.9) & THEIA685 & 99.5 & 00:01:22.251 & +62:24:22.27 & $-7.5 \pm 0.4$ & $-9.2 \pm 0.4$ & $231 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2201782033307831936 & (M5.0) & THEIA685 & 90.0 & 22:30:17.270 & +61:10:36.25 & $-3.4 \pm 0.3$ & $-7.0 \pm 0.3$ & $341 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212612192774735872 & (M5.0) & THEIA685 & 99.3 & 22:43:03.814 & +66:19:33.32 & $-2.3 \pm 0.5$ & $-7.4 \pm 0.4$ & $262 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2007178576957405824 & (M5.0) & THEIA685 & 99.9 & 22:52:50.344 & +57:49:15.83 & $-5.0 \pm 0.2$ & $-12.3 \pm 0.2$ & $187 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527698755937701376 & (M5.0) & THEIA685 & 99.4 & 00:38:05.738 & +66:16:01.40 & $-7.4 \pm 0.4$ & $-5.3 \pm 0.5$ & $228 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512004120811901696 & (M5.2) & THEIA685 & 98.3 & 01:46:34.940 & +62:46:20.75 & $-4.3 \pm 0.3$ & $-5.0 \pm 0.3$ & $338 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2164416401954290048 & (M5.2) & THEIA685 & 94.6 & 21:12:37.993 & +46:57:33.89 & $-2.8 \pm 0.6$ & $-13.7 \pm 0.6$ & $203 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015625437593704320 & (M5.3) & THEIA685 & 99.7 & 23:37:07.884 & +62:13:26.19 & $-6.7 \pm 0.2$ & $-8.8 \pm 0.2$ & $250 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2176930291684965376 & (M5.3) & THEIA685 & 99.9 & 21:15:41.779 & +54:30:41.26 & $-3.5 \pm 0.2$ & $-10.5 \pm 0.2$ & $207 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537210180057058816 & (M5.3) & THEIA685 & 96.8 & 00:25:55.126 & +72:03:23.50 & $-9.4 \pm 0.2$ & $-4.0 \pm 0.2$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008134877192005760 & (M5.3) & THEIA685 & 99.9 & 22:36:38.025 & +58:05:10.39 & $-6.6 \pm 0.2$ & $-12.9 \pm 0.2$ & $184 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009239405345677824 & (M5.3) & THEIA685 & 99.9 & 23:13:06.119 & +56:20:40.47 & $-6.5 \pm 0.2$ & $-7.6 \pm 0.2$ & $250 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3300581972115839488 & (M5.5) & THEIA685 & 99.1 & 04:18:16.537 & +09:47:16.04 & $-4.0 \pm 0.6$ & $-10.9 \pm 0.3$ & $222 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1988140846656582016 & (M5.5) & THEIA685 & 98.4 & 22:29:32.110 & +49:43:33.50 & $-4.1 \pm 0.4$ & $-10.5 \pm 0.4$ & $248 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993981761660680064 & (M5.6) & THEIA685 & 98.1 & 23:34:11.932 & +53:14:28.09 & $-5.8 \pm 0.1$ & $-8.2 \pm 0.1$ & $226 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018011691379829376 & (M5.6) & THEIA685 & 92.4 & 19:28:23.018 & +21:04:34.55 & $-3.2 \pm 0.3$ & $-4.5 \pm 0.4$ & $390 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012647930046813440 & (M5.6) & THEIA685 & 94.9 & 23:44:39.394 & +61:21:58.08 & $-6.1 \pm 0.1$ & $-6.8 \pm 0.1$ & $254 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2231242691459654656 & (M5.7) & THEIA685 & 97.2 & 22:47:12.815 & +74:20:59.38 & $-4.9 \pm 0.7$ & $-8.0 \pm 0.8$ & $280 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229949562704855936 & (M5.7) & THEIA685 & 95.9 & 22:37:56.176 & +71:55:54.85 & $-4.1 \pm 0.2$ & $-9.5 \pm 0.3$ & $270 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2227805038292612736 & (M5.8) & THEIA685 & 99.2 & 23:46:44.794 & +72:07:17.06 & $-12.31 \pm 0.06$ & $-14.37 \pm 0.06$ & $144.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229283331675529728 & (M5.8) & THEIA685 & 99.9 & 22:17:10.348 & +69:32:14.91 & $-4.7 \pm 0.1$ & $-12.2 \pm 0.1$ & $210 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1983668926707528064 & (M5.9) & THEIA685 & 99.0 & 22:37:31.808 & +46:49:59.13 & $-4.29 \pm 0.05$ & $-14.23 \pm 0.04$ & $196 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2214174422705007104 & (M5.9) & THEIA685 & 90.9 & 23:38:07.619 & +68:45:05.70 & $-4.4 \pm 0.1$ & $-6.51 \pm 0.09$ & $310 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008816819222406656 & (M6.0) & THEIA685 & 99.8 & 23:05:48.268 & +55:31:26.74 & $-5.78 \pm 0.04$ & $-11.55 \pm 0.04$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431453624087737600 & (M6.0) & THEIA685 & 99.1 & 00:10:50.668 & +63:26:55.58 & $-6.8 \pm 0.3$ & $-8.1 \pm 0.3$ & $261 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212444929572471808 & (M6.0) & THEIA685 & 98.5 & 22:42:57.316 & +65:48:32.50 & $-2.78 \pm 0.07$ & $-7.55 \pm 0.07$ & $307 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524225433075281920 & (M6.0) & THEIA685 & 98.9 & 00:55:31.481 & +64:30:57.25 & $-8.6 \pm 0.7$ & $-5.7 \pm 0.7$ & $214 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212362088244405888 & (M6.0) & THEIA685 & 99.3 & 23:09:41.123 & +67:24:13.92 & $-4.4 \pm 0.1$ & $-11.6 \pm 0.1$ & $233 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212958538941715840 & (M6.0) & THEIA685 & 99.6 & 22:53:40.421 & +66:33:28.61 & $-6.10 \pm 0.06$ & $-15.48 \pm 0.06$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2001084980439067904 & (M6.0) & THEIA685 & 99.6 & 22:11:38.278 & +51:06:46.59 & $-3.1 \pm 0.3$ & $-9.6 \pm 0.3$ & $247 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292608209391094528 & (M6.1) & THEIA685 & 99.7 & 07:34:05.727 & -60:32:02.49 & $-9.7 \pm 0.2$ & $-10.4 \pm 0.2$ & $178 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2281426876050205568 & (M6.2) & THEIA685 & 99.1 & 22:43:48.968 & +76:35:02.08 & $-8.2 \pm 0.3$ & $-17.4 \pm 0.3$ & $151 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2179184118712640128 & (M6.2) & THEIA685 & 99.8 & 21:32:28.360 & +57:34:08.80 & $-1.7 \pm 0.7$ & $-12.9 \pm 0.7$ & $202 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2212877553036023936 & (M6.2) & THEIA685 & 98.0 & 22:47:48.756 & +67:15:38.54 & $-3.5 \pm 0.7$ & $-6.9 \pm 0.6$ & $301 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2213327386440901120 & (M6.4) & THEIA685 & 99.8 & 22:49:13.927 & +67:51:30.09 & $-3.5 \pm 0.8$ & $-10.3 \pm 0.7$ & $201 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2004237318946277632 & (M6.4) & THEIA685 & 99.6 & 22:12:00.703 & +52:37:29.99 & $-2.9 \pm 0.6$ & $-10.1 \pm 0.8$ & $222 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2226026505224044160 & (M6.4) & THEIA685 & 99.9 & 22:29:45.752 & +69:08:44.97 & $-5 \pm 1$ & $-12.2 \pm 0.9$ & $190 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012156791948410240 & (M6.4) & THEIA685 & 99.8 & 23:36:19.176 & +60:19:24.23 & $-6.5 \pm 0.1$ & $-11.1 \pm 0.1$ & $211 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209551599085543808 & (M6.5) & THEIA685 & 96.3 & 23:34:22.925 & +66:00:37.20 & $-4.6 \pm 0.4$ & $-5.2 \pm 0.3$ & $331 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282822499905224320 & (M6.6) & THEIA685 & 99.3 & 23:29:31.546 & +79:08:46.67 & $-8.9 \pm 0.6$ & $-11.4 \pm 0.6$ & $183 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 529697114027196032 & (M6.6) & THEIA685 & 99.4 & 00:26:19.357 & +68:52:43.21 & $-5.6 \pm 0.5$ & $-5.6 \pm 0.5$ & $252 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282251441052150144 & (M6.7) & THEIA685 & 99.7 & 22:54:52.802 & +77:39:56.95 & $-5.2 \pm 0.4$ & $-10.3 \pm 0.4$ & $202 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996242048323820928 & (M6.8) & THEIA685 & 90.4 & 23:03:11.727 & +53:12:29.66 & $-4.6 \pm 0.6$ & $-7.9 \pm 0.6$ & $285 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211799138290679296 & (M6.9) & THEIA685 & 99.8 & 22:50:47.607 & +65:54:52.49 & $-3.0 \pm 0.4$ & $-8.4 \pm 0.3$ & $234 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1979155775081084928 & (M7.2) & THEIA685 & 99.7 & 21:35:20.943 & +50:02:25.82 & $-1.5 \pm 0.7$ & $-12.4 \pm 0.7$ & $193 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013604432149331328 & (M7.4) & THEIA685 & 99.9 & 23:00:41.031 & +59:27:46.41 & $-6.9 \pm 0.4$ & $-11.9 \pm 0.4$ & $185 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2214602446266466688 & (M7.5) & THEIA685 & 98.1 & 23:50:28.046 & +70:15:46.88 & $-5.3 \pm 0.7$ & $-5.3 \pm 0.7$ & $271 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211292224774529664 & (M7.7) & THEIA685 & 99.7 & 22:40:38.848 & +63:53:33.42 & $-2 \pm 1$ & $-9.2 \pm 0.8$ & $221 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2225381955185742720 & (M7.7) & THEIA685 & 99.7 & 22:52:36.387 & +68:29:05.77 & $-5.1 \pm 0.8$ & $-10.3 \pm 0.7$ & $233 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2230007222645326208 & (M7.7) & THEIA685 & 98.5 & 22:49:11.885 & +72:03:13.07 & $-3.7 \pm 0.8$ & $-8.9 \pm 0.9$ & $264 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4136513308070434304 & (M2.3) & HSC95 & 97.3 & 17:13:41.819 & -14:59:42.35 & $13.87 \pm 0.06$ & $-7.98 \pm 0.04$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124912330832021632 & (M4.1) & HSC95 & 99.1 & 17:41:45.790 & -15:53:39.60 & $18.1 \pm 0.1$ & $-8.58 \pm 0.08$ & $174 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4274405329051367552 & (M4.6) & HSC95 & 98.2 & 18:12:06.432 & -00:28:19.26 & $17.9 \pm 0.2$ & $-1.1 \pm 0.2$ & $193 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122954650379683328 & (M5.4) & HSC95 & 99.5 & 17:27:51.757 & -17:33:59.61 & $16.1 \pm 0.2$ & $-9.5 \pm 0.2$ & $185 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4125192152238887552 & (M5.8) & HSC95 & 98.6 & 17:38:59.395 & -15:20:49.47 & $18.2 \pm 0.4$ & $-8.2 \pm 0.2$ & $183 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4163159353897374464 & (M5.9) & HSC95 & 99.8 & 17:40:30.206 & -11:15:01.20 & $16.1 \pm 0.4$ & $-5.9 \pm 0.3$ & $186 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4274033625400715392 & (M6.5) & HSC95 & 95.5 & 18:12:25.588 & -01:28:31.01 & $18.6 \pm 0.4$ & $-2.7 \pm 0.4$ & $168 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4169016555413617024 & (M7.0) & HSC95 & 97.9 & 17:38:33.426 & -07:11:52.63 & $17.5 \pm 0.3$ & $-4.8 \pm 0.2$ & $190 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 976124643362013696 & (M1.7) & RSG2 & 98.9 & 07:34:16.688 & +49:03:32.21 & $-5.60 \pm 0.03$ & $-31.88 \pm 0.02$ & $198 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 927719365502798976 & (M3.6) & RSG2 & 98.5 & 07:44:32.394 & +47:48:03.75 & $-4.8 \pm 0.1$ & $-29.90 \pm 0.08$ & $208 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 984238283259851392 & (M5.9) & RSG2 & 99.3 & 07:52:17.734 & +52:54:30.20 & $-6.11 \pm 0.08$ & $-29.10 \pm 0.06$ & $207 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 993237609839838976 & (M6.0) & RSG2 & 99.5 & 06:55:13.071 & +52:39:44.64 & $1.07 \pm 0.10$ & $-30.31 \pm 0.08$ & $200 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 976466071786447872 & (M6.1) & RSG2 & 99.8 & 07:21:28.030 & +47:57:12.38 & $-2.7 \pm 0.1$ & $-28.1 \pm 0.1$ & $224 \pm 7$ & $\cdots$ & --;5;--;5 \\
* nu. Pup & B8III & THEIA301 & 99.6 & 06:37:45.672 & -43:11:45.43 & $-0.4 \pm 0.2$ & $-3.9 \pm 0.3$ & $114 \pm 3$ & $31.2 \pm 0.9$ & 135;3;--;3 \\
HD 56456 & B8.5:V & THEIA301 & 98.8 & 07:14:38.134 & -48:16:18.94 & $-4.25 \pm 0.04$ & $0.09 \pm 0.04$ & $111 \pm 1$ & $\cdots$ & 135;114;--;5 \\
HIP 36298 & B9V & THEIA301 & 93.2 & 07:28:17.571 & -43:57:47.30 & $-6.83 \pm 0.04$ & $-2.85 \pm 0.04$ & $255 \pm 2$ & $\cdots$ & 135;5;--;5 \\
Gaia DR3 2897701773327477504 & F2V & THEIA301 & 97.3 & 06:14:27.525 & -28:38:41.51 & $1.91 \pm 0.01$ & $-12.87 \pm 0.02$ & $130.1 \pm 0.2$ & $27.3 \pm 0.3$ & 86;5;--;5 \\
Gaia DR3 5505981261241379328 & F2.5:V & THEIA301 & 99.3 & 07:25:33.032 & -49:42:46.72 & $-5.34 \pm 0.02$ & $3.50 \pm 0.02$ & $247.3 \pm 0.8$ & $30.8 \pm 0.4$ & 135;5;--;5 \\
Gaia DR3 5498775474348193664 & (F4.3) & THEIA301 & 91.6 & 06:51:12.178 & -52:24:45.04 & $-5.35 \pm 0.02$ & $-0.00 \pm 0.02$ & $199.0 \pm 0.6$ & $29.3 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 5488160647358989184 & F5IV-V & THEIA301 & 97.7 & 07:41:12.933 & -54:56:19.66 & $-10.31 \pm 0.01$ & $2.56 \pm 0.01$ & $185.3 \pm 0.3$ & $29.0 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 2957584715628769408 & F5::m & THEIA301 & 98.2 & 05:28:47.683 & -24:15:40.31 & $9.32 \pm 0.10$ & $-24.0 \pm 0.1$ & $103 \pm 1$ & $\cdots$ & 132;5;--;5 \\
Gaia DR3 5507791778936848256 & F5 & THEIA301 & 91.6 & 07:34:24.735 & -45:57:34.30 & $-18.02 \pm 0.01$ & $-4.17 \pm 0.01$ & $112.0 \pm 0.1$ & $31.1 \pm 0.4$ & 77;5;--;5 \\
Gaia DR3 5504341099129191296 & (F6.0) & THEIA301 & 98.8 & 07:10:52.783 & -51:11:24.33 & $-4.37 \pm 0.01$ & $5.87 \pm 0.01$ & $233.2 \pm 0.6$ & $31.1 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 3303718500832809600 & F8 & THEIA301 & 94.6 & 04:07:08.768 & +10:47:57.54 & $31.73 \pm 0.03$ & $-82.70 \pm 0.02$ & $70.6 \pm 0.1$ & $10.9 \pm 0.8$ & 45;5;--;5 \\
Gaia DR3 2915849144026236928 & (G4.9) & THEIA301 & 98.1 & 05:47:25.060 & -23:18:28.76 & $2.70 \pm 0.01$ & $-27.93 \pm 0.02$ & $110.0 \pm 0.2$ & $27.5 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 4807833193402899584 & (G7.8) & THEIA301 & 98.0 & 05:39:18.784 & -40:02:02.26 & $2.54 \pm 0.01$ & $-7.69 \pm 0.01$ & $102.68 \pm 0.10$ & $30 \pm 1$ & --;5;--;5 \\
Gaia DR3 5487137899683249408 & (G8.3) & THEIA301 & 98.3 & 07:27:12.475 & -56:26:04.60 & $-11.83 \pm 0.01$ & $2.11 \pm 0.01$ & $140.0 \pm 0.2$ & $29.1 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 5506789436647725312 & (K0.6) & THEIA301 & 96.2 & 07:22:06.616 & -49:15:44.27 & $-5.63 \pm 0.01$ & $1.04 \pm 0.01$ & $251.3 \pm 0.6$ & $31 \pm 2$ & --;5;--;5 \\
Gaia DR3 5568972797791085952 & (K3.0) & THEIA301 & 96.0 & 06:32:21.589 & -42:55:48.18 & $-1.29 \pm 0.01$ & $2.02 \pm 0.02$ & $168.4 \pm 0.3$ & $33 \pm 2$ & --;5;--;5 \\
Gaia DR3 5556009212103193472 & (K3.3) & THEIA301 & 96.7 & 06:46:46.462 & -44:40:36.68 & $-4.8 \pm 0.3$ & $-2.8 \pm 0.3$ & $192 \pm 8$ & $32.8 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 5508896788120942848 & (K3.9) & THEIA301 & 98.7 & 07:12:06.530 & -47:52:42.40 & $-8.6 \pm 0.2$ & $-2.1 \pm 0.2$ & $174 \pm 4$ & $28 \pm 1$ & --;5;--;5 \\
Gaia DR3 5505339249530287488 & (K7.8) & THEIA301 & 99.4 & 07:16:58.584 & -49:29:34.58 & $-4.8 \pm 1.0$ & $4 \pm 1$ & $175 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4825917101662188928 & (K9.3) & THEIA301 & 98.2 & 05:12:35.830 & -34:28:48.67 & $10.37 \pm 0.04$ & $-22.52 \pm 0.06$ & $92.7 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506397868770336128 & (K9.8) & THEIA301 & 93.0 & 07:41:13.608 & -48:10:54.64 & $-10.6 \pm 0.8$ & $-1 \pm 1$ & $211 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565795307970749440 & (M0.3) & THEIA301 & 94.7 & 07:03:22.928 & -37:55:03.24 & $-7.2 \pm 0.6$ & $-4.4 \pm 0.6$ & $180 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2886633470806414080 & (M0.8) & THEIA301 & 99.3 & 06:08:21.500 & -34:04:41.10 & $-2.6 \pm 0.6$ & $-20.1 \pm 0.6$ & $93 \pm 4$ & $32 \pm 3$ & --;5;--;5 \\
Gaia DR3 5560019577686808320 & (M1.4) & THEIA301 & 97.3 & 07:14:22.540 & -43:32:12.67 & $-7.4 \pm 0.3$ & $-2.9 \pm 0.3$ & $210 \pm 11$ & $29 \pm 4$ & --;5;--;5 \\
Gaia DR3 5508095278503206528 & (M1.4) & THEIA301 & 93.0 & 07:06:01.002 & -49:33:30.90 & $-2.42 \pm 0.05$ & $4.22 \pm 0.05$ & $303 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5494365230132982016 & (M1.9) & THEIA301 & 93.6 & 07:42:34.900 & -48:42:32.02 & $-14 \pm 1$ & $-1 \pm 1$ & $137 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5492629204350219136 & (M2.1) & THEIA301 & 91.4 & 07:36:56.250 & -51:50:28.63 & $-15.65 \pm 0.04$ & $-2.18 \pm 0.04$ & $133.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511639210640172800 & (M2.1) & THEIA301 & 96.3 & 07:13:36.051 & -45:05:10.13 & $-5.8 \pm 0.6$ & $-1.1 \pm 0.7$ & $251 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5486623259520734976 & (M2.1) & THEIA301 & 92.1 & 07:12:17.391 & -57:52:09.05 & $-4.70 \pm 0.03$ & $8.76 \pm 0.03$ & $197.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2894183129961977216 & (M2.1) & THEIA301 & 98.0 & 06:39:50.133 & -30:43:44.38 & $-3.85 \pm 0.05$ & $-10.00 \pm 0.05$ & $180 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2957584749988506368 & (M2.2) & THEIA301 & 97.5 & 05:28:50.913 & -24:15:32.10 & $10.10 \pm 0.01$ & $-27.79 \pm 0.02$ & $103.4 \pm 0.2$ & $29 \pm 6$ & --;5;--;5 \\
Gaia DR3 5567810167323564288 & (M2.8) & THEIA301 & 96.7 & 06:06:28.494 & -44:56:03.05 & $-2.57 \pm 0.05$ & $0.08 \pm 0.05$ & $185 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2059283269077711616 & (M2.8) & THEIA301 & 98.8 & 19:59:04.297 & +34:36:17.96 & $0.45 \pm 0.03$ & $-7.31 \pm 0.03$ & $140.4 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893637737834032384 & (M2.8) & THEIA301 & 90.6 & 06:32:01.697 & -32:18:26.14 & $-0.78 \pm 0.04$ & $-6.43 \pm 0.04$ & $200 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557002586498523136 & (M3.0) & THEIA301 & 95.9 & 06:38:27.216 & -43:56:02.45 & $-1.21 \pm 0.04$ & $3.38 \pm 0.05$ & $164.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996181112816572160 & (M3.0) & THEIA301 & 95.4 & 05:45:41.279 & -14:46:31.42 & $-0.50 \pm 0.05$ & $-52.19 \pm 0.06$ & $76.4 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558141921060280832 & (M3.1) & THEIA301 & 99.8 & 07:05:25.595 & -45:12:08.55 & $-5.74 \pm 0.07$ & $1.92 \pm 0.08$ & $198 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2903692050114124672 & (M3.1) & THEIA301 & 91.5 & 05:54:14.481 & -28:49:51.30 & $0.87 \pm 0.04$ & $-10.32 \pm 0.04$ & $187 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5496923587528716416 & (M3.1) & THEIA301 & 95.9 & 06:45:53.676 & -55:11:31.45 & $-1.03 \pm 0.04$ & $9.90 \pm 0.04$ & $179 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559591043030641536 & (M3.1) & THEIA301 & 96.7 & 07:07:11.861 & -42:49:10.35 & $-8.3 \pm 0.9$ & $0 \pm 1$ & $122 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506203049055576576 & (M3.7) & THEIA301 & 98.1 & 07:28:44.764 & -48:28:16.76 & $-6.1 \pm 0.2$ & $0.5 \pm 0.2$ & $227 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 183585456490180352 & (M3.7) & THEIA301 & 93.8 & 05:22:23.196 & +35:03:54.95 & $-5.1 \pm 0.2$ & $-2.6 \pm 0.2$ & $245 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2985526845143082496 & (M3.7) & THEIA301 & 91.8 & 05:30:34.012 & -13:09:32.38 & $7.80 \pm 0.04$ & $-31.46 \pm 0.04$ & $112.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508481825558412544 & (M4.0) & THEIA301 & 99.6 & 07:08:36.006 & -49:13:55.14 & $-3.7 \pm 0.1$ & $4.9 \pm 0.2$ & $239 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4809383332999487872 & (M4.1) & THEIA301 & 98.3 & 05:36:04.567 & -37:43:48.47 & $2.58 \pm 0.03$ & $-11.34 \pm 0.04$ & $113.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893917563543268608 & (M4.2) & THEIA301 & 98.3 & 06:30:05.287 & -31:33:21.59 & $-3.27 \pm 0.07$ & $-7.89 \pm 0.07$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5576747272713634176 & (M4.3) & THEIA301 & 98.2 & 06:41:29.508 & -39:02:09.59 & $-6.8 \pm 0.8$ & $-5.1 \pm 0.8$ & $177 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5502160935072544256 & (M4.4) & THEIA301 & 99.7 & 06:50:45.596 & -50:42:32.93 & $-2.3 \pm 0.2$ & $6.6 \pm 0.2$ & $190 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508736255126414208 & (M4.5) & THEIA301 & 97.6 & 07:14:13.425 & -47:40:33.14 & $-3.1 \pm 0.2$ & $3.1 \pm 0.2$ & $295 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552114187865097216 & (M4.6) & THEIA301 & 93.0 & 06:27:04.125 & -48:32:52.61 & $0.06 \pm 0.09$ & $2.41 \pm 0.09$ & $181 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508639983436602112 & (M4.6) & THEIA301 & 98.6 & 07:13:54.038 & -48:13:50.87 & $-7 \pm 1$ & $-1 \pm 1$ & $185 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560042697494742144 & (M4.7) & THEIA301 & 96.4 & 07:13:55.537 & -43:11:49.32 & $-5.4 \pm 0.3$ & $1.1 \pm 0.4$ & $298 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503322637827673856 & (M4.7) & THEIA301 & 93.8 & 06:51:51.114 & -48:43:59.34 & $-4.1 \pm 0.3$ & $4.7 \pm 0.3$ & $229 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5514391490103439232 & (M4.8) & THEIA301 & 94.0 & 08:03:13.098 & -50:01:18.32 & $-9.7 \pm 0.3$ & $-0.2 \pm 0.3$ & $225 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508481104003943168 & (M4.8) & THEIA301 & 97.8 & 07:08:41.499 & -49:14:41.79 & $-3.2 \pm 0.6$ & $5.0 \pm 0.6$ & $270 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508420248611032832 & (M4.8) & THEIA301 & 99.8 & 06:59:44.386 & -48:51:17.71 & $-2.9 \pm 0.2$ & $4.4 \pm 0.2$ & $219 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5492304912841515008 & (M4.9) & THEIA301 & 94.3 & 07:35:43.315 & -53:07:34.20 & $-6.6 \pm 0.4$ & $1.6 \pm 0.4$ & $234 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508346753130304896 & (M4.9) & THEIA301 & 99.7 & 06:59:48.277 & -49:21:29.95 & $-2.4 \pm 0.2$ & $4.9 \pm 0.2$ & $220 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562616005674529664 & (M4.9) & THEIA301 & 97.9 & 07:00:18.407 & -42:27:33.09 & $-6.6 \pm 0.3$ & $-2.2 \pm 0.4$ & $215 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510339549238800896 & (M4.9) & THEIA301 & 92.7 & 07:26:10.604 & -46:41:10.28 & $-6.8 \pm 0.1$ & $-1.6 \pm 0.1$ & $186 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1946640948491767552 & (M5.0) & THEIA301 & 99.3 & 21:49:40.056 & +33:42:52.89 & $-1.3 \pm 0.2$ & $-6.5 \pm 0.2$ & $198 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5498347450790107008 & (M5.0) & THEIA301 & 99.7 & 06:47:01.940 & -53:53:46.20 & $-6.9 \pm 0.1$ & $2.0 \pm 0.1$ & $131 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505046916875916672 & (M5.2) & THEIA301 & 98.4 & 07:03:26.927 & -50:19:48.37 & $-3 \pm 1$ & $6 \pm 1$ & $246 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505206586576297984 & (M5.2) & THEIA301 & 99.3 & 07:12:43.572 & -50:07:41.08 & $-3.4 \pm 0.3$ & $4.3 \pm 0.4$ & $261 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503186538904323456 & (M5.2) & THEIA301 & 94.9 & 06:45:34.511 & -49:26:45.91 & $-6.0 \pm 0.2$ & $0.3 \pm 0.3$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564127146969083008 & (M5.2) & THEIA301 & 94.6 & 06:54:57.827 & -39:47:10.64 & $-6.5 \pm 0.3$ & $-2.7 \pm 0.3$ & $207 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505491424512429440 & (M5.3) & THEIA301 & 97.7 & 07:11:47.090 & -49:12:50.37 & $-4.8 \pm 0.3$ & $1.6 \pm 0.3$ & $244 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5574075523879700736 & (M5.3) & THEIA301 & 98.5 & 06:25:26.418 & -39:00:39.06 & $-0.9 \pm 0.3$ & $-4.6 \pm 0.3$ & $193 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552533342311925632 & (M5.4) & THEIA301 & 98.5 & 06:46:48.139 & -46:49:01.41 & $-1.5 \pm 0.2$ & $4.5 \pm 0.3$ & $214 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558181980220466816 & (M5.4) & THEIA301 & 99.8 & 07:09:29.045 & -45:19:10.03 & $-5.4 \pm 0.2$ & $1.8 \pm 0.3$ & $211 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503968261608676480 & (M5.4) & THEIA301 & 95.6 & 07:12:18.271 & -52:31:28.63 & $-3.7 \pm 0.9$ & $5.0 \pm 0.6$ & $256 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559353926473775744 & (M5.4) & THEIA301 & 97.0 & 07:06:38.354 & -43:22:37.18 & $-7.2 \pm 0.5$ & $-0.9 \pm 0.6$ & $210 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504655044058178432 & (M5.4) & THEIA301 & 93.5 & 07:00:45.965 & -51:33:51.15 & $-3.3 \pm 0.2$ & $4.3 \pm 0.2$ & $238 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504436413040879872 & (M5.5) & THEIA301 & 99.3 & 07:20:50.440 & -50:20:40.14 & $-8.6 \pm 0.3$ & $0.3 \pm 0.4$ & $171 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561125858182723712 & (M5.5) & THEIA301 & 95.2 & 07:09:02.110 & -42:08:38.38 & $-5.8 \pm 0.2$ & $-2.3 \pm 0.3$ & $245 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2915945797970255744 & (M5.5) & THEIA301 & 96.6 & 05:48:08.296 & -23:10:15.52 & $5.27 \pm 0.03$ & $-27.48 \pm 0.04$ & $111.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559728512045138944 & (M5.5) & THEIA301 & 93.8 & 07:13:41.700 & -44:16:11.90 & $-6.0 \pm 0.1$ & $-0.3 \pm 0.1$ & $248 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503278141965290496 & (M5.6) & THEIA301 & 98.7 & 06:47:10.860 & -49:21:48.50 & $-2.3 \pm 0.3$ & $5.4 \pm 0.3$ & $226 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509524330084382080 & (M5.6) & THEIA301 & 99.7 & 06:58:10.105 & -47:32:53.11 & $-3.0 \pm 0.1$ & $4.6 \pm 0.2$ & $203 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5579083975440341888 & (M5.6) & THEIA301 & 93.8 & 06:53:29.617 & -35:30:20.16 & $-3.4 \pm 0.5$ & $-5.2 \pm 0.5$ & $190 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5494278712309258624 & (M5.6) & THEIA301 & 97.7 & 07:40:42.271 & -49:12:16.51 & $-8.8 \pm 0.5$ & $0.3 \pm 0.5$ & $212 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560991404230097024 & (M5.6) & THEIA301 & 97.5 & 07:15:09.966 & -42:02:47.85 & $-8.1 \pm 0.2$ & $-0.7 \pm 0.2$ & $177 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5551543850566353792 & (M5.6) & THEIA301 & 94.4 & 06:42:01.776 & -48:28:04.62 & $-0.7 \pm 0.2$ & $4.7 \pm 0.2$ & $229 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509997772920268416 & (M5.6) & THEIA301 & 99.8 & 07:05:14.903 & -46:13:45.25 & $-4.0 \pm 0.2$ & $3.6 \pm 0.2$ & $202 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5582702292112859264 & (M5.6) & THEIA301 & 96.9 & 06:46:31.448 & -33:17:32.82 & $-5.6 \pm 0.1$ & $-7.9 \pm 0.1$ & $185 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5563065014439766272 & (M5.6) & THEIA301 & 94.6 & 07:02:22.074 & -40:28:36.37 & $-5.8 \pm 0.1$ & $-1.7 \pm 0.1$ & $206 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558413805376927488 & (M5.6) & THEIA301 & 98.5 & 07:03:47.277 & -44:31:21.07 & $-6.1 \pm 0.3$ & $3.1 \pm 0.3$ & $201 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513830567374122240 & (M5.6) & THEIA301 & 92.0 & 07:54:44.681 & -51:30:17.55 & $-9.3 \pm 0.2$ & $2.5 \pm 0.2$ & $222 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507146739268228864 & (M5.6) & THEIA301 & 99.1 & 07:17:50.765 & -48:14:40.39 & $-8.1 \pm 0.3$ & $0.2 \pm 0.3$ & $207 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552019148829010816 & (M5.6) & THEIA301 & 96.1 & 06:36:56.950 & -48:01:52.97 & $-0.9 \pm 0.3$ & $2.3 \pm 0.3$ & $173 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5501846960080202880 & (M5.6) & THEIA301 & 96.7 & 06:47:48.300 & -51:26:54.26 & $-0.7 \pm 0.2$ & $6.4 \pm 0.2$ & $210 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893579394998476288 & (M5.7) & THEIA301 & 95.3 & 06:34:23.593 & -32:21:49.15 & $-0.83 \pm 0.09$ & $-7.60 \pm 0.09$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5491069439729100928 & (M5.7) & THEIA301 & 98.1 & 07:06:41.286 & -55:07:57.76 & $-6.3 \pm 0.2$ & $3.6 \pm 0.2$ & $190 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2892594949836740992 & (M5.7) & THEIA301 & 97.4 & 06:20:21.430 & -33:00:58.77 & $-0.9 \pm 0.3$ & $-13.9 \pm 0.3$ & $126 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505053204704459136 & (M5.7) & THEIA301 & 96.5 & 07:05:06.233 & -50:22:20.61 & $-15 \pm 1$ & $-2 \pm 1$ & $97 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5490822187052726400 & (M5.7) & THEIA301 & 98.5 & 07:15:50.722 & -54:23:05.41 & $-7.6 \pm 0.4$ & $2.9 \pm 0.3$ & $187 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5502242264573608832 & (M5.7) & THEIA301 & 99.5 & 06:51:00.836 & -50:19:45.64 & $-3.9 \pm 0.1$ & $6.2 \pm 0.1$ & $182 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5479706914768375296 & (M5.7) & THEIA301 & 91.5 & 07:02:01.840 & -59:41:34.61 & $-5.3 \pm 0.2$ & $6.7 \pm 0.2$ & $153 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509752861002255488 & (M5.7) & THEIA301 & 99.5 & 07:09:51.919 & -46:59:31.41 & $-6.2 \pm 0.2$ & $-0.1 \pm 0.2$ & $208 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5578428013676617344 & (M5.7) & THEIA301 & 93.5 & 07:05:38.804 & -35:56:41.29 & $-8.49 \pm 0.05$ & $-7.33 \pm 0.05$ & $186 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505736787404784384 & (M5.7) & THEIA301 & 98.3 & 07:24:08.084 & -50:24:21.62 & $-10.6 \pm 0.2$ & $2.8 \pm 0.5$ & $171 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504071096008401664 & (M5.7) & THEIA301 & 93.8 & 07:15:05.038 & -51:49:38.99 & $-4.86 \pm 0.10$ & $1.01 \pm 0.09$ & $200 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5490077371002874368 & (M5.8) & THEIA301 & 97.3 & 07:16:35.929 & -55:55:07.45 & $-6.2 \pm 0.2$ & $5.0 \pm 0.2$ & $200 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5497430221869610752 & (M5.8) & THEIA301 & 96.3 & 06:56:08.199 & -54:17:37.66 & $-4.0 \pm 0.1$ & $2.6 \pm 0.1$ & $163 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510578418139465856 & (M5.8) & THEIA301 & 99.5 & 07:21:03.990 & -46:24:50.84 & $-9.3 \pm 0.2$ & $-1.3 \pm 0.2$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564815887925574784 & (M5.8) & THEIA301 & 95.0 & 07:14:20.291 & -39:28:39.29 & $-6.8 \pm 0.1$ & $-4.6 \pm 0.2$ & $204 \pm 5$ & $\cdots$ & --;5;--;5 \\
2MASS J05154606-0131420 & (M5.8) & THEIA301 & 98.2 & 05:15:46.06 & -01:31:42.0 & $15 \pm 5$ & $-84 \pm 5$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5510616355585218688 & (M5.8) & THEIA301 & 90.3 & 07:23:02.570 & -46:00:30.85 & $-11.5 \pm 0.9$ & $1 \pm 1$ & $107 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4882414991260078080 & (M5.8) & THEIA301 & 94.0 & 04:05:52.963 & -33:31:41.57 & $-10.94 \pm 0.04$ & $15.00 \pm 0.04$ & $106.4 \pm 0.4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489137769597277568 & (M5.8) & THEIA301 & 97.8 & 07:30:44.498 & -54:16:46.67 & $-6.5 \pm 0.3$ & $5.5 \pm 0.3$ & $192 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509470561390926464 & (M5.8) & THEIA301 & 99.8 & 06:58:19.975 & -47:48:20.04 & $-3.0 \pm 0.1$ & $3.9 \pm 0.1$ & $190 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500737033155383552 & (M5.8) & THEIA301 & 98.0 & 06:24:50.140 & -53:11:28.84 & $-5.3 \pm 0.3$ & $0.3 \pm 0.3$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508411250654386176 & (M5.8) & THEIA301 & 99.7 & 07:01:44.701 & -48:48:44.77 & $-3.7 \pm 0.2$ & $3.9 \pm 0.2$ & $244 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488082994348907776 & (M5.8) & THEIA301 & 96.6 & 07:41:50.355 & -55:25:03.79 & $-9.6 \pm 0.1$ & $2.7 \pm 0.2$ & $185 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503315078685164800 & (M5.8) & THEIA301 & 99.8 & 06:50:38.398 & -48:50:56.58 & $-2.4 \pm 0.2$ & $4.5 \pm 0.3$ & $198 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565208374918887040 & (M5.8) & THEIA301 & 95.8 & 07:12:28.149 & -38:10:31.29 & $-8.06 \pm 0.06$ & $-5.63 \pm 0.07$ & $193 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507118633003353728 & (M5.8) & THEIA301 & 99.1 & 07:21:18.749 & -48:02:12.38 & $-5.7 \pm 0.2$ & $2.6 \pm 0.2$ & $249 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893836543279964672 & (M5.9) & THEIA301 & 92.4 & 06:36:22.022 & -30:58:44.13 & $-6.54 \pm 0.08$ & $-11.3 \pm 0.1$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5491782889634512128 & (M5.9) & THEIA301 & 94.0 & 07:25:18.708 & -52:35:25.18 & $-6 \pm 1$ & $6 \pm 1$ & $214 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2894013083616070912 & (M5.9) & THEIA301 & 90.5 & 06:33:41.829 & -30:55:31.04 & $-5.65 \pm 0.09$ & $-10.98 \pm 0.09$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489293728450371968 & (M5.9) & THEIA301 & 94.4 & 07:40:01.214 & -53:21:06.53 & $-9.2 \pm 0.1$ & $2.7 \pm 0.2$ & $219 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5551711324227135616 & (M5.9) & THEIA301 & 99.7 & 06:47:46.514 & -47:38:00.70 & $-3.9 \pm 0.2$ & $4.1 \pm 0.3$ & $149 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555652175763749632 & (M5.9) & THEIA301 & 98.6 & 06:34:02.457 & -46:01:28.55 & $-4.8 \pm 0.2$ & $2.1 \pm 0.1$ & $140 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4804299122512902272 & (M5.9) & THEIA301 & 98.2 & 05:44:49.550 & -42:36:40.90 & $2.08 \pm 0.06$ & $-4.20 \pm 0.07$ & $98.3 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509420086932514176 & (M5.9) & THEIA301 & 99.9 & 06:54:40.788 & -47:58:56.30 & $-3.8 \pm 0.5$ & $4.1 \pm 0.6$ & $181 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4772001002806774784 & (M5.9) & THEIA301 & 90.5 & 05:23:01.645 & -52:23:21.44 & $8.60 \pm 0.04$ & $9.34 \pm 0.04$ & $79.4 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513894235971152256 & (M5.9) & THEIA301 & 95.3 & 07:53:16.443 & -51:19:02.40 & $-9.5 \pm 0.1$ & $0.7 \pm 0.1$ & $209 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508938702708986880 & (M5.9) & THEIA301 & 98.9 & 07:15:19.035 & -47:16:42.69 & $-9.3 \pm 0.2$ & $2.5 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564955762123377152 & (M5.9) & THEIA301 & 95.3 & 07:16:35.284 & -38:44:21.32 & $-9.5 \pm 0.2$ & $-8.2 \pm 0.2$ & $178 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558532586992299264 & (M5.9) & THEIA301 & 98.9 & 07:07:13.366 & -43:49:56.38 & $-8.0 \pm 0.1$ & $0.5 \pm 0.2$ & $151 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2894093755983131392 & (M5.9) & THEIA301 & 92.0 & 06:34:13.022 & -30:29:38.43 & $-1.9 \pm 0.2$ & $-9.6 \pm 0.2$ & $198 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508616820674016768 & (M5.9) & THEIA301 & 99.1 & 07:13:29.269 & -48:35:20.98 & $-4.3 \pm 0.2$ & $-0.2 \pm 0.2$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560672721954087936 & (M5.9) & THEIA301 & 94.1 & 07:21:55.384 & -41:15:27.91 & $-15.42 \pm 0.07$ & $-7.59 \pm 0.07$ & $120.5 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464722509474850304 & (M5.9) & THEIA301 & 95.2 & 02:47:15.308 & +59:57:37.92 & $-14.68 \pm 0.05$ & $2.60 \pm 0.05$ & $153 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558287086660875264 & (M6.0) & THEIA301 & 99.1 & 07:01:38.193 & -45:40:50.22 & $-5.7 \pm 0.4$ & $3.1 \pm 0.4$ & $214 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508439627504419200 & (M6.0) & THEIA301 & 97.9 & 07:04:07.103 & -48:38:11.26 & $-5.2 \pm 0.1$ & $2.2 \pm 0.1$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2917489546656425088 & (M6.0) & THEIA301 & 96.4 & 05:51:20.369 & -22:34:51.22 & $6.18 \pm 0.04$ & $-21.24 \pm 0.05$ & $123.9 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2041564914060305408 & (M6.0) & THEIA301 & 99.2 & 18:47:50.284 & +29:43:58.41 & $4.08 \pm 0.04$ & $-4.47 \pm 0.04$ & $113.0 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557453244529477120 & (M6.0) & THEIA301 & 99.2 & 06:53:36.153 & -47:48:02.18 & $-4.0 \pm 0.2$ & $3.5 \pm 0.3$ & $206 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503281169919939712 & (M6.0) & THEIA301 & 99.0 & 06:46:19.783 & -49:19:51.79 & $-1.6 \pm 0.3$ & $4.5 \pm 0.3$ & $167 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5581597454723986176 & (M6.0) & THEIA301 & 99.3 & 06:25:42.220 & -35:02:32.01 & $-0.5 \pm 0.1$ & $-11.9 \pm 0.2$ & $115 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555746458887218176 & (M6.0) & THEIA301 & 93.8 & 06:35:19.618 & -45:12:46.65 & $-1.3 \pm 0.1$ & $-1.5 \pm 0.1$ & $188 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5492990256481694080 & (M6.0) & THEIA301 & 94.2 & 07:38:50.996 & -51:49:10.61 & $-16.04 \pm 0.06$ & $3.48 \pm 0.06$ & $131.6 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5498399643233395456 & (M6.0) & THEIA301 & 98.3 & 06:49:32.956 & -53:21:59.12 & $-3.3 \pm 0.1$ & $8.0 \pm 0.1$ & $185 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5549476635564364288 & (M6.0) & THEIA301 & 97.0 & 06:25:10.218 & -50:26:30.04 & $-2.39 \pm 0.05$ & $2.86 \pm 0.05$ & $181 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5501473637227544320 & (M6.0) & THEIA301 & 99.1 & 06:34:36.648 & -52:54:39.50 & $-5.5 \pm 0.2$ & $-0.3 \pm 0.2$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
2MASS J05502894-2235119 & (M6.0) & THEIA301 & 96.0 & 05:50:28.94 & -22:35:11.9 & $-1 \pm 2$ & $-38 \pm 2$ & $\cdots$ & $\cdots$ & --;22;--;-- \\
Gaia DR3 1462367168071509632 & (M6.0) & THEIA301 & 99.2 & 13:19:59.724 & +30:15:21.02 & $5.0 \pm 0.2$ & $-24.7 \pm 0.2$ & $93 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4818905619092432384 & (M6.0) & THEIA301 & 97.0 & 05:15:36.984 & -41:07:46.88 & $12.03 \pm 0.05$ & $-15.77 \pm 0.06$ & $68.0 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5572004254427622784 & (M6.0) & THEIA301 & 99.3 & 06:17:50.713 & -40:50:34.58 & $2.2 \pm 0.7$ & $-7.8 \pm 0.4$ & $123 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5496882733799837312 & (M6.0) & THEIA301 & 96.6 & 06:41:49.754 & -55:43:10.27 & $-6.11 \pm 0.06$ & $15.88 \pm 0.07$ & $80.7 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
2MASS J05474451-0731455 & (M6.0) & THEIA301 & 92.9 & 05:47:44.513 & -07:31:46.55 & $3.0 \pm 0.1$ & $-59.6 \pm 0.1$ & $75.3 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4768968584096848896 & (M6.0) & THEIA301 & 92.1 & 05:40:34.769 & -52:51:12.50 & $4.69 \pm 0.07$ & $4.78 \pm 0.07$ & $98.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5492901775858556160 & (M6.0) & THEIA301 & 97.2 & 07:47:25.802 & -51:16:47.72 & $-10.6 \pm 0.2$ & $0.3 \pm 0.2$ & $200 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557890476498353536 & (M6.0) & THEIA301 & 99.7 & 06:56:32.558 & -46:00:38.31 & $-3.7 \pm 0.2$ & $4.0 \pm 0.2$ & $196 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4876723021425024128 & (M6.0) & THEIA301 & 92.4 & 04:58:00.200 & -29:32:12.22 & $10.05 \pm 0.07$ & $-23.25 \pm 0.07$ & $81.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505575571513673344 & (M6.0) & THEIA301 & 99.3 & 07:17:45.962 & -48:40:49.11 & $-4.8 \pm 0.4$ & $3.7 \pm 0.5$ & $265 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5501214805317729152 & (M6.0) & THEIA301 & 98.5 & 06:35:30.955 & -53:18:52.48 & $-3.3 \pm 0.2$ & $7.2 \pm 0.2$ & $145 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560381037836813824 & (M6.0) & THEIA301 & 95.6 & 07:22:28.759 & -42:19:22.84 & $-7.6 \pm 0.1$ & $-2.2 \pm 0.1$ & $228 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512218855129715840 & (M6.0) & THEIA301 & 95.4 & 07:21:42.107 & -43:20:50.69 & $-9.8 \pm 0.5$ & $-2.1 \pm 0.6$ & $200 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5581108721805599872 & (M6.0) & THEIA301 & 99.3 & 06:27:06.463 & -36:47:36.11 & $-5.5 \pm 0.2$ & $-10.0 \pm 0.2$ & $122 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506169380805769472 & (M6.1) & THEIA301 & 94.1 & 07:26:14.230 & -48:46:29.06 & $-6.1 \pm 0.4$ & $0.5 \pm 0.3$ & $270 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510032888571991296 & (M6.1) & THEIA301 & 99.9 & 07:08:27.366 & -46:13:00.90 & $-4.4 \pm 0.1$ & $3.1 \pm 0.2$ & $218 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506926699503585536 & (M6.1) & THEIA301 & 98.2 & 07:26:53.855 & -48:37:31.02 & $-6.0 \pm 0.2$ & $0.8 \pm 0.2$ & $220 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559711954949296768 & (M6.1) & THEIA301 & 98.2 & 07:12:01.412 & -44:42:55.40 & $-3.9 \pm 0.1$ & $-3.0 \pm 0.1$ & $169 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5501136843074831616 & (M6.1) & THEIA301 & 99.1 & 06:25:48.123 & -51:32:32.94 & $0.6 \pm 0.1$ & $8.8 \pm 0.2$ & $110 \pm 1$ & $\cdots$ & --;5;--;5 \\
2MASS J05474894-1816154 & (M6.1) & THEIA301 & 94.9 & 05:47:48.94 & -18:16:15.4 & $-1 \pm 7$ & $-51 \pm 7$ & $\cdots$ & $\cdots$ & --;18;--;-- \\
Gaia DR3 5556139603013480448 & (M6.1) & THEIA301 & 90.6 & 06:38:30.369 & -44:40:11.00 & $-0.7 \pm 0.6$ & $-3.5 \pm 0.6$ & $174 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507989377492473472 & (M6.1) & THEIA301 & 97.4 & 06:57:05.896 & -50:23:33.62 & $-2.4 \pm 0.4$ & $4.2 \pm 0.5$ & $239 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5492384249479178112 & (M6.1) & THEIA301 & 93.7 & 07:35:56.176 & -52:33:10.22 & $-11.5 \pm 0.3$ & $0.6 \pm 0.2$ & $142 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5483579738319072256 & (M6.1) & THEIA301 & 96.8 & 06:44:13.624 & -58:26:08.28 & $-5.6 \pm 0.5$ & $5.6 \pm 0.6$ & $114 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509522994351800832 & (M6.1) & THEIA301 & 99.9 & 06:57:52.271 & -47:34:09.31 & $-3.3 \pm 0.2$ & $3.6 \pm 0.2$ & $221 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5495053863709578880 & (M6.1) & THEIA301 & 95.8 & 06:20:03.280 & -58:00:26.25 & $-1.6 \pm 0.3$ & $10.0 \pm 0.3$ & $132 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508429770555908736 & (M6.1) & THEIA301 & 99.8 & 07:01:33.188 & -48:34:57.22 & $-3.5 \pm 0.1$ & $5.0 \pm 0.2$ & $200 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503680872459609984 & (M6.1) & THEIA301 & 96.4 & 06:59:15.759 & -53:29:20.05 & $-4.5 \pm 0.1$ & $3.1 \pm 0.1$ & $130 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2882826063900644864 & (M6.1) & THEIA301 & 98.7 & 05:58:51.315 & -39:16:53.91 & $-1.3 \pm 0.2$ & $-9.5 \pm 0.2$ & $96 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5502914792028048768 & (M6.1) & THEIA301 & 98.8 & 06:42:12.499 & -50:31:23.50 & $-3.1 \pm 0.4$ & $4.2 \pm 0.4$ & $173 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561522610082346240 & (M6.1) & THEIA301 & 95.2 & 07:18:29.623 & -40:19:11.20 & $-10.7 \pm 0.3$ & $-6.2 \pm 0.3$ & $186 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5508014391382400384 & (M6.2) & THEIA301 & 99.5 & 06:58:08.475 & -50:12:40.52 & $-3.3 \pm 0.2$ & $6.7 \pm 0.2$ & $183 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2900817716263356800 & (M6.2) & THEIA301 & 95.2 & 05:36:00.164 & -33:37:37.08 & $9.47 \pm 0.10$ & $-12.6 \pm 0.1$ & $115 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2891378305859895296 & (M6.2) & THEIA301 & 99.6 & 06:23:16.426 & -34:47:11.04 & $-1.3 \pm 0.4$ & $-7.7 \pm 0.4$ & $168 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552525542651131136 & (M6.2) & THEIA301 & 99.1 & 06:45:59.445 & -47:04:50.17 & $-1.5 \pm 0.2$ & $4.2 \pm 0.2$ & $166 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2916787542843061760 & (M6.2) & THEIA301 & 98.7 & 06:08:51.245 & -22:30:46.16 & $0.71 \pm 0.08$ & $-41.4 \pm 0.1$ & $76.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557778699971656320 & (M6.2) & THEIA301 & 99.2 & 06:53:43.157 & -46:37:17.49 & $-2.7 \pm 0.2$ & $4.5 \pm 0.2$ & $226 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509033260702820224 & (M6.2) & THEIA301 & 96.2 & 06:53:36.998 & -49:31:37.49 & $-1.5 \pm 0.2$ & $4.7 \pm 0.2$ & $257 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2883596787192628864 & (M6.2) & THEIA301 & 98.9 & 05:57:11.220 & -39:02:53.05 & $1.2 \pm 0.2$ & $-7.7 \pm 0.2$ & $109 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504988054346975488 & (M6.3) & THEIA301 & 99.6 & 07:05:10.383 & -50:37:52.79 & $-5.0 \pm 0.5$ & $5.5 \pm 0.5$ & $204 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5483667561810710400 & (M6.3) & THEIA301 & 98.8 & 06:47:22.202 & -57:53:41.79 & $-6.2 \pm 0.3$ & $4.7 \pm 0.3$ & $153 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5499684083267421056 & (M6.3) & THEIA301 & 97.5 & 06:24:59.846 & -54:19:24.05 & $-7.1 \pm 0.7$ & $1.0 \pm 0.5$ & $104 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5494281770325956864 & (M6.3) & THEIA301 & 93.6 & 07:40:43.868 & -49:09:56.21 & $-11.5 \pm 0.3$ & $-3.2 \pm 0.4$ & $184 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505973182404391424 & (M6.3) & THEIA301 & 99.3 & 07:23:57.369 & -49:52:32.65 & $-7.2 \pm 0.2$ & $1.3 \pm 0.3$ & $194 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500798678823351424 & (M6.3) & THEIA301 & 92.3 & 06:22:38.802 & -53:00:31.36 & $-0.6 \pm 0.7$ & $1.8 \pm 0.9$ & $168 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5570352852385995008 & (M6.4) & THEIA301 & 98.2 & 06:26:47.834 & -40:44:36.90 & $-1.3 \pm 0.2$ & $-2.0 \pm 0.2$ & $154 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509548244463781248 & (M6.4) & THEIA301 & 99.8 & 06:58:56.317 & -47:13:48.55 & $-3.8 \pm 0.5$ & $3.3 \pm 0.5$ & $202 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5505629207064906240 & (M6.4) & THEIA301 & 99.9 & 07:16:48.443 & -48:32:40.30 & $-5.7 \pm 0.2$ & $3.8 \pm 0.2$ & $207 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5567437737823807744 & (M6.4) & THEIA301 & 97.3 & 06:18:52.096 & -44:48:51.69 & $-3.4 \pm 0.4$ & $-4.4 \pm 0.5$ & $168 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5563636313808314624 & (M6.5) & THEIA301 & 99.5 & 06:56:11.124 & -41:40:04.40 & $-6.3 \pm 0.1$ & $-3.3 \pm 0.2$ & $186 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893576779360313216 & (M6.5) & THEIA301 & 96.8 & 06:34:11.877 & -32:27:32.14 & $-0.8 \pm 0.3$ & $-8.0 \pm 0.3$ & $171 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507323898081526016 & (M6.5) & THEIA301 & 98.9 & 07:25:18.709 & -46:58:49.74 & $-6.1 \pm 0.4$ & $2.0 \pm 0.6$ & $210 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557890059883396224 & (M6.6) & THEIA301 & 99.1 & 06:56:24.718 & -46:03:42.60 & $-3.2 \pm 0.2$ & $2.7 \pm 0.2$ & $165 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5577543933310896128 & (M6.6) & THEIA301 & 98.8 & 06:43:32.221 & -36:47:14.66 & $-5.4 \pm 0.5$ & $-7.3 \pm 0.6$ & $172 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560452780972807040 & (M6.6) & THEIA301 & 93.7 & 07:28:05.965 & -41:51:11.69 & $-10.8 \pm 0.2$ & $-7.4 \pm 0.2$ & $172 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5555280025437540608 & (M6.6) & THEIA301 & 96.5 & 06:25:45.981 & -47:24:55.13 & $-1.1 \pm 0.2$ & $2.9 \pm 0.3$ & $113 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508633450789793664 & (M6.6) & THEIA301 & 99.4 & 07:13:26.882 & -48:24:19.89 & $-5 \pm 1$ & $4 \pm 1$ & $156 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550820651088006400 & (M6.6) & THEIA301 & 99.4 & 06:32:38.735 & -49:53:53.14 & $-0.3 \pm 0.2$ & $7.3 \pm 0.3$ & $145 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2915955659211989376 & (M6.6) & THEIA301 & 96.8 & 05:49:31.298 & -22:56:47.87 & $10.5 \pm 0.2$ & $-31.2 \pm 0.2$ & $77 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5576540766388270080 & (M6.7) & THEIA301 & 96.7 & 06:49:32.104 & -37:46:21.06 & $-3.8 \pm 0.2$ & $-3.5 \pm 0.2$ & $186 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5491286253972260864 & (M6.7) & THEIA301 & 94.4 & 07:11:40.726 & -53:50:08.70 & $-3 \pm 1$ & $7 \pm 1$ & $211 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5552029903426500608 & (M6.7) & THEIA301 & 92.6 & 06:32:50.135 & -48:16:43.42 & $1.0 \pm 0.3$ & $4.8 \pm 0.3$ & $155 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4877353247746592128 & (M6.8) & THEIA301 & 94.1 & 05:01:46.414 & -27:51:03.64 & $12.9 \pm 0.1$ & $-26.2 \pm 0.1$ & $80.5 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5577559055892055168 & (M6.8) & THEIA301 & 96.3 & 06:42:15.395 & -36:43:37.86 & $-3.1 \pm 0.5$ & $-6.6 \pm 0.7$ & $195 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2896515739581337856 & (M6.8) & THEIA301 & 99.3 & 06:16:37.004 & -30:06:37.91 & $1.1 \pm 0.2$ & $-12.7 \pm 0.2$ & $125 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504791207405353856 & (M6.8) & THEIA301 & 99.4 & 07:06:18.822 & -50:53:16.30 & $-6.9 \pm 0.2$ & $5.1 \pm 0.2$ & $142 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2911618974898539776 & (M6.9) & THEIA301 & 96.8 & 06:12:41.367 & -26:44:57.72 & $0.6 \pm 0.3$ & $-12.6 \pm 0.3$ & $166 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506556615057452672 & (M6.9) & THEIA301 & 94.9 & 07:34:51.840 & -48:06:54.52 & $-5.2 \pm 0.2$ & $-0.1 \pm 0.2$ & $180 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509675272416122752 & (M6.9) & THEIA301 & 99.9 & 07:05:06.895 & -47:22:16.04 & $-4.2 \pm 0.3$ & $3.3 \pm 0.3$ & $219 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508324419301838592 & (M7.0) & THEIA301 & 93.4 & 06:58:50.613 & -48:57:00.24 & $-5.7 \pm 0.3$ & $4.3 \pm 0.3$ & $103 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500253419837400448 & (M7.0) & THEIA301 & 97.4 & 06:08:36.930 & -54:19:25.38 & $4.6 \pm 0.3$ & $11.6 \pm 0.4$ & $103 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2914952457928857600 & (M7.1) & THEIA301 & 98.6 & 05:53:51.650 & -23:26:28.16 & $1.7 \pm 0.2$ & $-20.0 \pm 0.2$ & $125 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5551779249135314304 & (M7.1) & THEIA301 & 99.2 & 06:47:41.559 & -47:12:03.80 & $-5.2 \pm 0.2$ & $4.3 \pm 0.2$ & $115 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5480685965450413184 & (M7.1) & THEIA301 & 93.7 & 06:55:14.374 & -58:48:45.47 & $-5.5 \pm 0.3$ & $5.6 \pm 0.3$ & $173 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4794888363835670912 & (M7.2) & THEIA301 & 98.1 & 05:53:53.510 & -47:55:31.68 & $0.8 \pm 0.6$ & $2.0 \pm 0.7$ & $103 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5500725733100160256 & (M7.2) & THEIA301 & 99.2 & 06:22:49.281 & -53:27:19.69 & $-4.9 \pm 0.2$ & $3.0 \pm 0.3$ & $121 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4523711382971859328 & (M7.2) & THEIA301 & 92.3 & 18:19:22.810 & +18:32:28.13 & $8.2 \pm 0.2$ & $-26.3 \pm 0.2$ & $118 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5556053291349191808 & (M7.2) & THEIA301 & 99.6 & 06:36:31.102 & -45:30:43.39 & $-0.5 \pm 0.2$ & $-2.3 \pm 0.2$ & $125 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2893386735646807040 & (M7.3) & THEIA301 & 97.1 & 06:18:21.266 & -31:03:29.23 & $-1.3 \pm 0.2$ & $-14.9 \pm 0.3$ & $130 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518094168529488768 & (M7.3) & THEIA301 & 92.6 & 07:48:16.525 & -48:53:48.14 & $-11 \pm 1$ & $0 \pm 1$ & $163 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510176172980177920 & (M7.3) & THEIA301 & 98.2 & 07:16:43.193 & -47:49:44.29 & $-9.9 \pm 0.6$ & $3.5 \pm 0.9$ & $122 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5498838760690702464 & (M7.4) & THEIA301 & 95.7 & 06:52:00.884 & -52:00:49.29 & $-3.1 \pm 0.7$ & $0.9 \pm 0.7$ & $154 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5569514062453361664 & (M7.4) & THEIA301 & 98.8 & 06:42:36.986 & -41:35:03.45 & $-4.2 \pm 0.2$ & $-4.3 \pm 0.3$ & $141 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4825917101663939712 & (M7.5) & THEIA301 & 90.2 & 05:12:35.887 & -34:28:48.71 & $12.46 \pm 0.10$ & $-14.9 \pm 0.2$ & $89 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2888257445183255808 & (M7.6) & THEIA301 & 99.7 & 05:41:49.892 & -35:45:53.01 & $4.4 \pm 0.4$ & $-16.5 \pm 0.5$ & $108 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5567538205698370304 & (M7.6) & THEIA301 & 98.3 & 06:20:12.308 & -43:56:18.01 & $0.2 \pm 0.2$ & $-3.5 \pm 0.2$ & $146 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550950629684996352 & (M7.8) & THEIA301 & 94.2 & 06:36:42.615 & -49:27:13.97 & $0.3 \pm 0.4$ & $7.2 \pm 0.4$ & $160 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5581162563516362496 & (M7.8) & THEIA301 & 99.4 & 06:26:19.153 & -36:34:09.54 & $-2.8 \pm 0.5$ & $-5.2 \pm 0.6$ & $151 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559951506749016576 & (M7.8) & THEIA301 & 98.4 & 07:20:09.272 & -43:02:23.68 & $-6.9 \pm 0.2$ & $1.1 \pm 0.2$ & $230 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506844614089181824 & (M7.9) & THEIA301 & 97.7 & 07:23:54.250 & -48:42:48.83 & $-12 \pm 1$ & $-1 \pm 1$ & $144 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507767757182123904 & (M8.1) & THEIA301 & 97.9 & 07:33:10.545 & -46:20:26.21 & $-8.2 \pm 0.4$ & $-0.6 \pm 0.4$ & $219 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4804753113440343296 & (M8.1) & THEIA301 & 98.8 & 05:43:51.242 & -40:42:37.91 & $0.2 \pm 0.6$ & $-7.4 \pm 0.6$ & $113 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5550182178429778304 & (M8.2) & THEIA301 & 98.9 & 06:17:09.319 & -50:28:42.04 & $1.0 \pm 0.6$ & $0.2 \pm 0.6$ & $112 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2917597191417289984 & (M8.2) & THEIA301 & 98.0 & 05:51:46.893 & -21:51:14.25 & $6.1 \pm 0.4$ & $-23.8 \pm 0.9$ & $100 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5503635728060307072 & (M8.4) & THEIA301 & 94.5 & 07:06:08.520 & -52:40:40.33 & $-8.22 \pm 0.08$ & $11.12 \pm 0.08$ & $113.2 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2975868082170640896 & (M8.5) & THEIA301 & 92.3 & 04:58:46.204 & -19:54:52.01 & $12.3 \pm 0.6$ & $-36.2 \pm 0.7$ & $103 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5551683046162487168 & (M8.5) & THEIA301 & 98.0 & 06:47:06.099 & -47:47:58.09 & $-3 \pm 1$ & $1 \pm 1$ & $192 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3403305289051967104 & (M6.1) & TAUMGLIU16 & 99.7 & 05:46:02.064 & +22:22:36.07 & $7.2 \pm 0.4$ & $-18.4 \pm 0.3$ & $251 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3326681835540566272 & (M2.3) & TAUOR2 & 90.9 & 06:43:35.870 & +09:50:18.46 & $2.05 \pm 0.06$ & $-12.57 \pm 0.05$ & $224 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3422890065044698112 & (M5.7) & TAUOR2 & 96.5 & 06:03:08.840 & +20:23:48.05 & $6.5 \pm 0.1$ & $-16.32 \pm 0.08$ & $243 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3331337683170503296 & (M7.3) & TAUOR2 & 99.7 & 06:24:35.272 & +12:01:10.78 & $5.5 \pm 0.6$ & $-17.4 \pm 0.5$ & $159 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3402839297985752064 & (M7.4) & TAUOR2 & 91.0 & 05:32:26.569 & +20:36:58.12 & $10 \pm 1$ & $-17.5 \pm 0.7$ & $242 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944884890988705408 & (M3.5) & HSC865 & 96.7 & 23:42:01.807 & +51:54:07.92 & $22.71 \pm 0.04$ & $-3.96 \pm 0.04$ & $187 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1940979799343879168 & (M5.7) & HSC865 & 97.2 & 23:59:43.209 & +50:46:57.75 & $23.12 \pm 0.07$ & $-6.03 \pm 0.07$ & $208 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4150671272627913216 & (M2.5) & THEIA679 & 96.2 & 18:06:43.456 & -12:46:33.69 & $22.93 \pm 0.06$ & $-7.90 \pm 0.04$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4156893653747840640 & (M3.7) & THEIA679 & 96.2 & 18:09:55.455 & -11:39:34.00 & $20.54 \pm 0.08$ & $-6.57 \pm 0.07$ & $172 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4145517174431470464 & (M3.8) & THEIA679 & 94.0 & 17:57:36.581 & -15:01:59.65 & $18.14 \pm 0.08$ & $-6.79 \pm 0.07$ & $188 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4150728000557643008 & (M3.9) & THEIA679 & 91.4 & 18:04:05.932 & -12:34:11.07 & $19.8 \pm 0.1$ & $-7.06 \pm 0.09$ & $194 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4158450076873610624 & (M4.4) & THEIA679 & 99.8 & 18:04:49.133 & -09:06:04.61 & $19.4 \pm 0.1$ & $-5.1 \pm 0.1$ & $176 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124817699824462464 & (M5.0) & THEIA679 & 96.3 & 17:37:03.495 & -16:16:59.28 & $20.3 \pm 0.3$ & $-11.4 \pm 0.2$ & $155 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4150590149282800000 & (M5.1) & THEIA679 & 98.9 & 17:58:51.283 & -12:26:46.36 & $20.4 \pm 0.3$ & $-7.7 \pm 0.2$ & $178 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4177657445498091264 & (M5.2) & THEIA679 & 99.7 & 18:04:56.853 & -03:25:48.41 & $19.7 \pm 0.2$ & $-3.9 \pm 0.2$ & $182 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4171204897096372864 & (M5.3) & THEIA679 & 97.9 & 18:02:53.833 & -07:24:29.16 & $23.8 \pm 0.2$ & $-7.2 \pm 0.1$ & $146 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4174261535113707136 & (M5.7) & THEIA679 & 99.4 & 18:04:41.502 & -03:53:32.23 & $21.9 \pm 0.2$ & $-4.3 \pm 0.1$ & $157 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4275254529984351360 & (M5.8) & THEIA679 & 93.2 & 18:06:46.643 & -00:12:40.80 & $21.7 \pm 0.2$ & $-3.2 \pm 0.2$ & $164 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4147830649980202368 & (M5.8) & THEIA679 & 93.9 & 17:49:26.025 & -16:38:02.44 & $21.3 \pm 0.3$ & $-10.2 \pm 0.2$ & $157 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4169474471945287680 & (M5.9) & THEIA679 & 98.2 & 17:34:28.974 & -06:51:21.53 & $18.76 \pm 0.07$ & $-5.71 \pm 0.05$ & $164 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4176868271025314816 & (M5.9) & THEIA679 & 96.5 & 17:46:37.199 & -03:29:09.03 & $18.46 \pm 0.10$ & $-2.48 \pm 0.07$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4148940675687474816 & (M6.0) & THEIA679 & 95.6 & 17:54:20.508 & -13:18:16.18 & $22.0 \pm 0.2$ & $-7.9 \pm 0.1$ & $167 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4139549957328628224 & (M6.0) & THEIA679 & 98.3 & 17:14:00.643 & -14:38:43.57 & $15.4 \pm 0.1$ & $-8.30 \pm 0.09$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4176419395403776768 & (M6.3) & THEIA679 & 94.8 & 17:42:48.046 & -04:15:28.59 & $16.4 \pm 0.1$ & $-3.6 \pm 0.1$ & $185 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4144770537326950656 & (M6.4) & THEIA679 & 91.1 & 17:53:44.639 & -16:52:14.42 & $21.5 \pm 0.2$ & $-9.4 \pm 0.1$ & $157 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4148623024218811520 & (M6.7) & THEIA679 & 97.7 & 17:56:06.371 & -14:14:42.60 & $19.3 \pm 0.3$ & $-6.5 \pm 0.2$ & $178 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4177261243354631936 & (M6.7) & THEIA679 & 97.4 & 18:02:38.163 & -03:42:30.27 & $22.0 \pm 0.3$ & $-4.9 \pm 0.3$ & $150 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3425836378249298944 & (M6.0) & THEIA1183 & 98.1 & 06:13:44.161 & +24:04:13.18 & $-2.36 \pm 0.09$ & $-17.53 \pm 0.07$ & $203 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3376118249149234560 & (M6.0) & THEIA1183 & 99.8 & 06:28:14.359 & +21:30:13.53 & $-4.8 \pm 0.1$ & $-19.25 \pm 0.08$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2983934786666300928 & (K1.3) & THEIA304 & 99.5 & 05:22:53.968 & -16:05:33.22 & $-12.0 \pm 0.2$ & $0.1 \pm 0.2$ & $198 \pm 7$ & $20 \pm 1$ & --;5;--;5 \\
Gaia DR3 2975281630156887552 & (K6.3) & THEIA304 & 99.2 & 05:07:46.696 & -20:05:57.40 & $-9.16 \pm 0.01$ & $0.07 \pm 0.01$ & $200.2 \pm 0.6$ & $19 \pm 3$ & --;5;--;5 \\
Gaia DR3 3206872447212186880 & (M2.6) & THEIA304 & 99.6 & 05:12:09.650 & -08:35:55.17 & $-11.0 \pm 0.2$ & $-3.6 \pm 0.1$ & $184 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2990253022858393728 & (M3.8) & THEIA304 & 99.6 & 05:15:08.486 & -10:39:43.22 & $-8.9 \pm 0.2$ & $-2.3 \pm 0.2$ & $241 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971309674462620928 & (M4.0) & THEIA304 & 98.6 & 05:32:37.149 & -17:31:13.73 & $-9.8 \pm 0.4$ & $-0.4 \pm 0.5$ & $294 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2981769161077315584 & (M4.3) & THEIA304 & 98.0 & 05:10:29.155 & -17:59:03.07 & $-6.6 \pm 0.1$ & $0.5 \pm 0.1$ & $265 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465091700562780416 & (M4.5) & THEIA304 & 99.7 & 02:30:11.498 & +59:45:03.54 & $-10.5 \pm 0.2$ & $-3.8 \pm 0.2$ & $241 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2962462763388040832 & (M5.2) & THEIA304 & 98.8 & 05:11:31.054 & -22:08:40.88 & $-10.9 \pm 0.1$ & $1.6 \pm 0.2$ & $184 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2964988135438076160 & (M5.8) & THEIA304 & 96.5 & 05:30:16.744 & -21:38:52.52 & $-11.8 \pm 0.1$ & $1.5 \pm 0.2$ & $200 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989860703365869184 & (M5.8) & THEIA304 & 99.6 & 05:14:59.992 & -11:30:32.55 & $-10.6 \pm 0.1$ & $-1.7 \pm 0.1$ & $187 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2968151086794824320 & (M5.8) & THEIA304 & 99.1 & 05:28:43.496 & -20:13:24.65 & $-9.4 \pm 0.2$ & $0.1 \pm 0.3$ & $219 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3183629149357023104 & (M5.9) & THEIA304 & 99.6 & 05:06:08.053 & -08:47:10.62 & $-11.5 \pm 0.2$ & $-3.6 \pm 0.1$ & $195 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3206642374403521536 & (M5.9) & THEIA304 & 99.2 & 05:14:10.953 & -09:06:41.42 & $-10.8 \pm 0.3$ & $-3.0 \pm 0.2$ & $229 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2974637659940210560 & (M5.9) & THEIA304 & 97.9 & 05:04:20.979 & -21:46:57.29 & $-10.77 \pm 0.04$ & $1.53 \pm 0.04$ & $198 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2975888148257186304 & (M5.9) & THEIA304 & 96.0 & 04:58:37.695 & -19:39:38.28 & $-11.10 \pm 0.05$ & $0.68 \pm 0.05$ & $194 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2967970255789429376 & (M6.0) & THEIA304 & 98.6 & 05:24:44.973 & -21:17:49.37 & $-7.98 \pm 0.06$ & $0.94 \pm 0.07$ & $255 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3182717929096381440 & (M6.2) & THEIA304 & 98.4 & 05:05:40.312 & -09:40:52.24 & $-9.0 \pm 0.3$ & $-4.2 \pm 0.2$ & $187 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 217348984678313216 & (F2.2) & UPK303 & 93.6 & 03:41:01.687 & +32:07:05.67 & $16.16 \pm 0.03$ & $-29.13 \pm 0.02$ & $203.3 \pm 1.0$ & $-3 \pm 3$ & --;5;--;5 \\
Gaia DR3 352980134875760128 & (M4.6) & UPK303 & 98.8 & 02:12:24.290 & +45:18:58.40 & $19.0 \pm 0.2$ & $-20.7 \pm 0.2$ & $207 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 142010452239129728 & (M5.0) & UPK303 & 96.0 & 03:02:21.238 & +36:38:38.14 & $17.64 \pm 0.09$ & $-30.19 \pm 0.07$ & $199 \pm 3$ & $\cdots$ & --;5;--;5 \\
HD 63586 & A0Vn & CRSG2 & 94.3 & 07:52:36.400 & +55:12:33.28 & $-14.54 \pm 0.03$ & $-43.43 \pm 0.03$ & $137.8 \pm 0.8$ & $11 \pm 2$ & --;5;--;5 \\
HD 76290 & A0 & CRSG2 & 92.8 & 08:57:11.744 & +50:44:29.65 & $-22.63 \pm 0.03$ & $-36.88 \pm 0.03$ & $148.5 \pm 0.8$ & $9 \pm 2$ & 45;114;--;5 \\
HIP 31584 & A0 & CRSG2 & 96.1 & 06:36:35.715 & +77:55:29.34 & $2.9 \pm 0.1$ & $-32.2 \pm 0.1$ & $215 \pm 6$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1029743770998959488 & F0 & CRSG2 & 98.1 & 08:53:19.271 & +53:44:08.38 & $-18.63 \pm 0.03$ & $-33.11 \pm 0.02$ & $170.9 \pm 0.9$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1015170500288259072 & F8 & CRSG2 & 93.9 & 08:49:42.952 & +49:27:14.00 & $-17.17 \pm 0.02$ & $-32.59 \pm 0.02$ & $174.7 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 712699868008325248 & (G0.7) & CRSG2 & 92.4 & 08:54:06.340 & +31:33:09.61 & $-15.77 \pm 0.02$ & $-22.28 \pm 0.02$ & $191.6 \pm 0.8$ & $21.1 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 974913668743383040 & (G1.5) & CRSG2 & 96.9 & 07:18:51.671 & +47:04:04.47 & $-6.21 \pm 0.02$ & $-31.06 \pm 0.01$ & $188.0 \pm 0.6$ & $15.0 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 1016895737110709888 & (G6.4) & CRSG2 & 97.9 & 08:57:33.233 & +51:27:11.35 & $-18.79 \pm 0.02$ & $-31.90 \pm 0.02$ & $174.7 \pm 0.6$ & $11.7 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 905016271455331072 & (G9.7) & CRSG2 & 97.6 & 08:22:23.695 & +36:59:40.97 & $-14.41 \pm 0.04$ & $-25.01 \pm 0.03$ & $198 \pm 2$ & $18.3 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 710244040070022400 & (K3.2) & CRSG2 & 95.2 & 08:39:50.253 & +32:47:49.74 & $-14.02 \pm 0.02$ & $-23.27 \pm 0.02$ & $189.4 \pm 0.7$ & $22 \pm 2$ & --;5;--;5 \\
Gaia DR3 719343525283508096 & (K3.7) & CRSG2 & 92.1 & 09:05:33.844 & +39:20:43.37 & $-22.97 \pm 0.06$ & $-27.84 \pm 0.07$ & $154 \pm 2$ & $15 \pm 2$ & --;5;--;5 \\
Gaia DR3 986080137035539968 & (K4.6) & CRSG2 & 93.6 & 07:37:14.280 & +55:41:09.82 & $-10.86 \pm 0.01$ & $-44.32 \pm 0.01$ & $139.7 \pm 0.4$ & $11 \pm 1$ & --;5;--;5 \\
Gaia DR3 892378038129450752 & (K4.8) & CRSG2 & 90.3 & 07:33:41.311 & +32:14:44.16 & $-8.91 \pm 0.02$ & $-32.58 \pm 0.01$ & $145.9 \pm 0.3$ & $22 \pm 1$ & --;5;--;5 \\
Gaia DR3 1116977820956126848 & (K4.8) & CRSG2 & 96.3 & 08:57:36.875 & +67:12:51.18 & $-20.485 \pm 0.009$ & $-35.87 \pm 0.01$ & $160.4 \pm 0.3$ & $2.5 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 1108795255423148288 & (M0.7) & CRSG2 & 99.7 & 07:26:23.255 & +69:37:40.23 & $-4.26 \pm 0.02$ & $-26.05 \pm 0.03$ & $256 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1085270860548338176 & (M0.7) & CRSG2 & 99.3 & 08:05:34.489 & +62:32:39.29 & $-10.72 \pm 0.04$ & $-34.59 \pm 0.04$ & $182 \pm 2$ & $6 \pm 2$ & --;5;--;5 \\
Gaia DR3 486090040489142144 & (M1.3) & CRSG2 & 99.2 & 05:53:09.685 & +71:08:38.95 & $6.54 \pm 0.02$ & $-24.00 \pm 0.03$ & $261 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 919484195210017408 & (M1.5) & CRSG2 & 96.3 & 08:03:24.924 & +38:35:45.40 & $-15.65 \pm 0.05$ & $-34.79 \pm 0.04$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1110699369044677248 & (M1.6) & CRSG2 & 98.9 & 07:30:00.823 & +72:17:42.96 & $-4.21 \pm 0.04$ & $-23.42 \pm 0.05$ & $284 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 978423550376869376 & (M1.8) & CRSG2 & 94.9 & 07:01:28.141 & +47:02:25.45 & $-2.43 \pm 0.05$ & $-28.99 \pm 0.05$ & $206 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 719173586314917248 & (M1.9) & CRSG2 & 93.0 & 09:02:33.399 & +38:05:19.61 & $-23.69 \pm 0.04$ & $-31.63 \pm 0.03$ & $150.7 \pm 0.9$ & $16 \pm 5$ & --;5;--;5 \\
Gaia DR3 1114256083001760128 & (M2.1) & CRSG2 & 99.3 & 06:32:07.863 & +73:35:52.32 & $0.95 \pm 0.04$ & $-24.63 \pm 0.06$ & $262 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 486007474038889472 & (M2.1) & CRSG2 & 99.5 & 05:53:47.880 & +70:43:57.41 & $7.67 \pm 0.05$ & $-25.15 \pm 0.06$ & $258 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1143455091745989504 & (M2.2) & CRSG2 & 98.1 & 06:36:09.239 & +82:11:32.36 & $4.22 \pm 0.04$ & $-32.87 \pm 0.03$ & $193 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 994270605309804928 & (M2.2) & CRSG2 & 98.7 & 06:37:55.041 & +53:49:53.26 & $4.10 \pm 0.07$ & $-25.76 \pm 0.06$ & $246 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 557478371245714944 & (M2.3) & CRSG2 & 99.8 & 04:46:08.210 & +80:58:39.78 & $12.0 \pm 0.1$ & $-18.79 \pm 0.10$ & $280 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1082220162457798144 & (M2.4) & CRSG2 & 96.6 & 07:47:30.205 & +57:18:58.49 & $-6.45 \pm 0.03$ & $-36.46 \pm 0.03$ & $159 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 881280873429166464 & (M2.4) & CRSG2 & 98.4 & 08:00:09.883 & +33:01:23.33 & $-8.1 \pm 0.2$ & $-27.4 \pm 0.1$ & $177 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1004248084920267264 & (M2.4) & CRSG2 & 99.7 & 06:42:09.325 & +62:44:00.49 & $3.34 \pm 0.05$ & $-31.74 \pm 0.05$ & $204 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1107735738531072896 & (M2.4) & CRSG2 & 98.8 & 06:00:17.415 & +71:25:07.97 & $7.24 \pm 0.05$ & $-22.10 \pm 0.07$ & $286 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 952705458007566848 & (M2.5) & CRSG2 & 93.1 & 07:07:53.531 & +43:17:13.85 & $-2.22 \pm 0.04$ & $-27.92 \pm 0.03$ & $198 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 719520860190019840 & (M2.7) & CRSG2 & 98.3 & 08:53:00.276 & +37:37:00.84 & $-18.70 \pm 0.06$ & $-25.86 \pm 0.06$ & $178 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 978993063040957184 & (M2.7) & CRSG2 & 96.1 & 07:01:55.379 & +48:29:45.64 & $-2.64 \pm 0.05$ & $-33.24 \pm 0.05$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 570874099368748288 & (M2.8) & CRSG2 & 98.8 & 03:50:37.148 & +83:21:34.69 & $14.6 \pm 0.1$ & $-15.5 \pm 0.1$ & $290 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1131334797114976128 & (M2.9) & CRSG2 & 95.6 & 09:52:53.662 & +78:20:28.34 & $-21.87 \pm 0.04$ & $-24.64 \pm 0.04$ & $195 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1110133666014758784 & (M2.9) & CRSG2 & 97.8 & 07:00:59.236 & +72:12:02.66 & $-1.18 \pm 0.09$ & $-22.2 \pm 0.1$ & $318 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 717953609444108288 & (M3.0) & CRSG2 & 97.6 & 08:53:30.371 & +37:13:53.08 & $-19.65 \pm 0.05$ & $-29.51 \pm 0.04$ & $164 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003527221904867968 & (M3.1) & CRSG2 & 97.7 & 06:41:51.552 & +60:42:22.46 & $0.99 \pm 0.07$ & $-23.53 \pm 0.06$ & $258 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 973630916630439424 & (M3.2) & CRSG2 & 97.8 & 07:28:57.795 & +44:26:33.83 & $-6.52 \pm 0.05$ & $-34.40 \pm 0.04$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 909439709813614080 & (M3.2) & CRSG2 & 95.6 & 08:18:22.297 & +40:48:22.43 & $-9.86 \pm 0.08$ & $-24.44 \pm 0.07$ & $218 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1016322169997995136 & (M3.2) & CRSG2 & 98.6 & 09:11:47.580 & +51:17:58.15 & $-23.86 \pm 0.04$ & $-30.78 \pm 0.04$ & $163 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 917482774809456128 & (M3.2) & CRSG2 & 93.1 & 08:42:19.141 & +45:27:17.36 & $-14.76 \pm 0.05$ & $-31.49 \pm 0.05$ & $168 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 926584081092108928 & (M3.2) & CRSG2 & 99.0 & 07:52:38.295 & +45:59:24.75 & $-9.85 \pm 0.09$ & $-29.97 \pm 0.07$ & $196 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 486155805028680704 & (M3.2) & CRSG2 & 98.7 & 05:43:14.267 & +70:50:35.29 & $8.48 \pm 0.08$ & $-24.5 \pm 0.1$ & $263 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1125117024500718720 & (M3.3) & CRSG2 & 99.2 & 08:34:52.188 & +75:30:36.03 & $-15.06 \pm 0.06$ & $-30.98 \pm 0.06$ & $192 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 985388677365095552 & (M3.3) & CRSG2 & 99.7 & 07:39:40.907 & +54:23:43.04 & $-4.96 \pm 0.07$ & $-28.33 \pm 0.06$ & $220 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1114944716581683840 & (M3.4) & CRSG2 & 99.6 & 06:41:05.341 & +73:27:07.22 & $2.2 \pm 0.1$ & $-23.4 \pm 0.2$ & $293 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 908179566408588672 & (M3.4) & CRSG2 & 98.2 & 08:23:36.736 & +37:58:51.91 & $-13.31 \pm 0.06$ & $-29.57 \pm 0.04$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1008395928113034496 & (M3.4) & CRSG2 & 93.9 & 06:20:31.197 & +64:33:40.42 & $4.46 \pm 0.04$ & $-28.90 \pm 0.05$ & $210 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1107009889060086912 & (M3.5) & CRSG2 & 97.9 & 06:18:29.381 & +69:38:39.68 & $3.62 \pm 0.05$ & $-34.26 \pm 0.07$ & $196 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 934383814716752896 & (M3.6) & CRSG2 & 99.7 & 07:52:27.578 & +50:10:16.09 & $-9.30 \pm 0.09$ & $-34.16 \pm 0.08$ & $171 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 931463717992041088 & (M3.6) & CRSG2 & 92.0 & 08:12:56.267 & +48:14:48.71 & $-16.51 \pm 0.07$ & $-38.34 \pm 0.05$ & $153 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 915443558697019008 & (M3.6) & CRSG2 & 97.5 & 08:19:42.317 & +41:04:52.98 & $-13.19 \pm 0.06$ & $-28.73 \pm 0.05$ & $193 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1042129936994392064 & (M3.6) & CRSG2 & 96.2 & 08:42:09.183 & +61:25:33.72 & $-15.89 \pm 0.04$ & $-36.56 \pm 0.06$ & $154 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1084531537762584576 & (M3.6) & CRSG2 & 98.7 & 07:53:29.535 & +60:00:53.46 & $-6.0 \pm 0.1$ & $-28.7 \pm 0.1$ & $228 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 906619977884159744 & (M3.7) & CRSG2 & 98.4 & 08:00:11.814 & +36:04:39.32 & $-9.96 \pm 0.08$ & $-29.96 \pm 0.06$ & $175 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1087928242713701504 & (M3.7) & CRSG2 & 99.4 & 07:40:30.744 & +61:41:53.24 & $-6.0 \pm 0.1$ & $-30.11 \pm 0.09$ & $223 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1142450035038205696 & (M3.7) & CRSG2 & 99.4 & 07:39:26.947 & +81:09:23.10 & $-6.03 \pm 0.07$ & $-33.18 \pm 0.07$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2303563210509598464 & (M3.8) & CRSG2 & 95.3 & 18:28:38.963 & +86:35:49.33 & $-1.34 \pm 0.10$ & $20.65 \pm 0.09$ & $287 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1013459213518982400 & (M3.8) & CRSG2 & 97.4 & 08:50:42.272 & +46:07:57.34 & $-18.70 \pm 0.06$ & $-33.25 \pm 0.06$ & $163 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 893927348797048448 & (M3.8) & CRSG2 & 95.5 & 07:28:39.639 & +35:11:00.84 & $-4.3 \pm 0.2$ & $-23.6 \pm 0.1$ & $221 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1014046215288615808 & (M3.9) & CRSG2 & 96.3 & 08:56:33.022 & +47:59:03.42 & $-18.34 \pm 0.08$ & $-32.43 \pm 0.07$ & $165 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 709471770589385728 & (M3.9) & CRSG2 & 97.4 & 08:40:41.588 & +31:02:02.20 & $-24.54 \pm 0.10$ & $-31.17 \pm 0.08$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1082040284931954688 & (M3.9) & CRSG2 & 99.5 & 07:50:24.530 & +56:42:51.94 & $-6.9 \pm 0.1$ & $-36.84 \pm 0.10$ & $158 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 899995897067326336 & (M4.0) & CRSG2 & 91.1 & 07:21:54.486 & +39:04:45.70 & $-6.6 \pm 0.1$ & $-32.5 \pm 0.1$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1106832558451577984 & (M4.0) & CRSG2 & 98.6 & 06:17:48.729 & +68:27:25.39 & $4.50 \pm 0.06$ & $-28.3 \pm 0.1$ & $243 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1112136151567123968 & (M4.0) & CRSG2 & 97.8 & 07:14:44.703 & +73:39:37.05 & $-2.0 \pm 0.3$ & $-22.8 \pm 0.4$ & $290 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1088089626109376896 & (M4.1) & CRSG2 & 99.4 & 07:46:09.159 & +62:43:50.91 & $-8.60 \pm 0.09$ & $-35.12 \pm 0.09$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1136355265990863488 & (M4.1) & CRSG2 & 98.1 & 07:25:07.375 & +75:08:45.18 & $-4.2 \pm 0.2$ & $-23.4 \pm 0.2$ & $277 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 917871692688040448 & (M4.1) & CRSG2 & 98.2 & 08:33:11.741 & +45:30:58.13 & $-14.79 \pm 0.07$ & $-32.87 \pm 0.05$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 949389876401885952 & (M4.1) & CRSG2 & 93.1 & 07:15:51.173 & +42:05:13.70 & $-5.0 \pm 0.1$ & $-32.3 \pm 0.1$ & $178 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1112097187624107136 & (M4.1) & CRSG2 & 90.5 & 07:26:00.896 & +74:17:22.00 & $-3.72 \pm 0.09$ & $-21.7 \pm 0.1$ & $304 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1005597151328253696 & (M4.1) & CRSG2 & 96.2 & 06:14:45.723 & +60:08:57.21 & $7.02 \pm 0.10$ & $-32.94 \pm 0.08$ & $192 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 926490626899775872 & (M4.1) & CRSG2 & 98.5 & 07:53:59.995 & +45:25:59.79 & $-11.72 \pm 0.07$ & $-36.71 \pm 0.06$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 983420280969709568 & (M4.1) & CRSG2 & 98.1 & 07:27:06.698 & +52:08:45.06 & $-4.1 \pm 0.3$ & $-26.5 \pm 0.2$ & $242 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 901457564632659968 & (M4.2) & CRSG2 & 98.0 & 08:23:36.929 & +32:43:42.61 & $-18.61 \pm 0.07$ & $-29.61 \pm 0.05$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1086318209798142464 & (M4.2) & CRSG2 & 91.2 & 07:34:44.554 & +60:31:35.18 & $-9.97 \pm 0.09$ & $-42.06 \pm 0.09$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 900670898423934080 & (M4.2) & CRSG2 & 90.6 & 07:28:06.310 & +41:02:25.73 & $-8.1 \pm 0.2$ & $-33.5 \pm 0.2$ & $166 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1136337815540678784 & (M4.2) & CRSG2 & 99.0 & 07:19:40.614 & +74:59:13.99 & $-2.4 \pm 0.2$ & $-23.6 \pm 0.3$ & $292 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1100223153533513984 & (M4.2) & CRSG2 & 97.6 & 06:52:47.068 & +63:20:51.33 & $-1.1 \pm 0.3$ & $-26.3 \pm 0.3$ & $236 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 557919588941688448 & (M4.2) & CRSG2 & 98.0 & 05:16:11.754 & +81:41:51.63 & $11.6 \pm 0.3$ & $-22.4 \pm 0.3$ & $276 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 908411318548410752 & (M4.2) & CRSG2 & 98.7 & 08:15:50.280 & +38:40:27.78 & $-12.9 \pm 0.3$ & $-27.9 \pm 0.3$ & $188 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 922851582713353344 & (M4.3) & CRSG2 & 92.7 & 08:06:53.271 & +43:06:24.20 & $-7.7 \pm 0.2$ & $-29.1 \pm 0.2$ & $200 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 905002626343844864 & (M4.3) & CRSG2 & 92.7 & 08:23:59.706 & +37:15:01.06 & $-11.84 \pm 0.08$ & $-28.99 \pm 0.07$ & $182 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1004217745271237504 & (M4.3) & CRSG2 & 92.0 & 06:45:59.748 & +62:42:37.65 & $-0.5 \pm 0.3$ & $-21.1 \pm 0.3$ & $289 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1142433125751089408 & (M4.3) & CRSG2 & 99.6 & 07:50:06.873 & +81:24:52.95 & $-6.0 \pm 0.3$ & $-29.6 \pm 0.2$ & $213 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2305363282842852864 & (M4.4) & CRSG2 & 98.5 & 20:53:51.632 & +87:51:16.04 & $11.7 \pm 0.3$ & $20.6 \pm 0.4$ & $248 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 924921933044869888 & (M4.4) & CRSG2 & 99.8 & 07:33:31.323 & +43:14:38.39 & $-5.0 \pm 0.1$ & $-31.73 \pm 0.07$ & $176 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 986617072371495936 & (M4.5) & CRSG2 & 97.0 & 07:18:35.827 & +52:46:21.05 & $-3.4 \pm 0.2$ & $-26.3 \pm 0.2$ & $243 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1090355032379163264 & (M4.5) & CRSG2 & 99.2 & 08:23:37.443 & +62:43:29.70 & $-14.3 \pm 0.1$ & $-32.8 \pm 0.1$ & $184 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 978034593842874624 & (M4.5) & CRSG2 & 99.2 & 07:15:43.126 & +48:07:52.37 & $-1.7 \pm 0.4$ & $-27.1 \pm 0.2$ & $233 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1007900078432213504 & (M4.5) & CRSG2 & 95.8 & 06:12:38.810 & +63:24:36.61 & $6.6 \pm 0.1$ & $-30.1 \pm 0.2$ & $226 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1105436792859394432 & (M4.6) & CRSG2 & 97.5 & 06:04:04.898 & +67:57:39.60 & $5.9 \pm 0.2$ & $-27.8 \pm 0.3$ & $227 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1139536909044099200 & (M4.6) & CRSG2 & 99.4 & 07:02:32.034 & +76:26:51.79 & $-1.6 \pm 0.2$ & $-23.8 \pm 0.3$ & $265 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1014764814855670656 & (M4.8) & CRSG2 & 99.4 & 08:40:13.916 & +48:09:09.39 & $-18.65 \pm 0.07$ & $-34.56 \pm 0.07$ & $155 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003751517981383936 & (M4.9) & CRSG2 & 98.7 & 06:54:29.578 & +60:48:52.37 & $0.8 \pm 0.5$ & $-24.6 \pm 0.4$ & $256 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1105157452481321216 & (M4.9) & CRSG2 & 92.7 & 06:15:25.517 & +67:17:46.98 & $2.7 \pm 0.2$ & $-21.2 \pm 0.2$ & $319 \pm 20$ & $5 \pm 2$ & --;5;--;5 \\
Gaia DR3 1094641444100505728 & (M4.9) & CRSG2 & 91.2 & 08:00:36.343 & +65:18:10.95 & $-12.1 \pm 0.1$ & $-43.8 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1139493409615703680 & (M5.0) & CRSG2 & 99.8 & 07:04:50.661 & +76:05:26.31 & $-0.1 \pm 0.2$ & $-32.2 \pm 0.3$ & $195 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 556690919056059776 & (M5.0) & CRSG2 & 98.8 & 04:42:50.915 & +80:19:35.15 & $12.8 \pm 0.4$ & $-18.8 \pm 0.3$ & $303 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 504279604942368128 & (M5.1) & CRSG2 & 98.1 & 05:49:07.864 & +77:18:17.62 & $5.4 \pm 0.8$ & $-21.4 \pm 0.7$ & $281 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 976414051142259328 & (M5.1) & CRSG2 & 99.4 & 07:26:57.275 & +48:32:59.83 & $-2.9 \pm 0.7$ & $-32.4 \pm 0.5$ & $195 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 558396566533997056 & (M5.2) & CRSG2 & 99.5 & 05:29:46.915 & +83:25:42.92 & $7.6 \pm 0.6$ & $-20.8 \pm 0.4$ & $294 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1107634720898176896 & (M5.2) & CRSG2 & 98.2 & 06:08:54.172 & +70:47:51.84 & $4.3 \pm 0.3$ & $-26.0 \pm 0.4$ & $261 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1116238979206612352 & (M5.2) & CRSG2 & 99.1 & 06:14:19.507 & +76:06:05.87 & $3.3 \pm 0.3$ & $-22.1 \pm 0.3$ & $309 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 933744650568720512 & (M5.2) & CRSG2 & 95.1 & 07:43:49.330 & +48:11:13.59 & $-11.0 \pm 0.2$ & $-42.0 \pm 0.1$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1001126369545198464 & (M5.2) & CRSG2 & 91.4 & 06:45:36.460 & +57:28:58.14 & $3.1 \pm 0.1$ & $-37.4 \pm 0.1$ & $177 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1136112273921007616 & (M5.3) & CRSG2 & 99.9 & 07:32:54.770 & +74:27:48.57 & $-4.5 \pm 0.2$ & $-28.8 \pm 0.3$ & $220 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1042330804021089536 & (M5.4) & CRSG2 & 95.9 & 08:36:56.513 & +61:42:56.45 & $-14.32 \pm 0.09$ & $-34.72 \pm 0.10$ & $176 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1149015558269648896 & (M5.4) & CRSG2 & 99.0 & 08:19:49.714 & +83:21:00.00 & $-9.9 \pm 0.9$ & $-26.5 \pm 0.9$ & $223 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003882359864447360 & (M5.4) & CRSG2 & 91.4 & 06:54:50.559 & +61:19:30.13 & $2.0 \pm 0.2$ & $-37.7 \pm 0.1$ & $180 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 985108100036062336 & (M5.5) & CRSG2 & 98.7 & 07:50:09.138 & +55:12:04.06 & $-10.2 \pm 0.4$ & $-34.5 \pm 0.3$ & $176 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1086462933015930624 & (M5.5) & CRSG2 & 92.7 & 07:35:49.061 & +61:20:10.38 & $-9.8 \pm 0.1$ & $-41.8 \pm 0.1$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1116493451724702208 & (M5.5) & CRSG2 & 98.7 & 06:30:52.975 & +76:27:35.18 & $1.6 \pm 0.5$ & $-22.8 \pm 0.6$ & $280 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1035356331182158848 & (M5.5) & CRSG2 & 97.7 & 08:23:40.843 & +58:08:49.74 & $-16.0 \pm 0.1$ & $-34.0 \pm 0.1$ & $180 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1082517095021219712 & (M5.5) & CRSG2 & 97.9 & 07:41:43.506 & +58:28:41.05 & $-3.73 \pm 0.09$ & $-25.95 \pm 0.08$ & $241 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1140912982206156160 & (M5.5) & CRSG2 & 98.3 & 06:01:34.495 & +78:19:50.38 & $3.9 \pm 0.2$ & $-21.8 \pm 0.4$ & $284 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1111957893244940928 & (M5.5) & CRSG2 & 96.6 & 07:20:46.476 & +73:38:27.72 & $-3.82 \pm 0.10$ & $-23.2 \pm 0.1$ & $293 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 876502189736223872 & (M5.6) & CRSG2 & 95.1 & 08:03:02.459 & +29:41:44.94 & $-8.93 \pm 0.09$ & $-21.12 \pm 0.07$ & $208 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1135018332866807552 & (M5.6) & CRSG2 & 99.7 & 07:55:36.606 & +73:18:51.90 & $-6.43 \pm 0.04$ & $-32.55 \pm 0.05$ & $194 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1113290466977665152 & (M5.6) & CRSG2 & 99.9 & 06:39:51.010 & +72:25:52.75 & $2.5 \pm 0.3$ & $-26.9 \pm 0.4$ & $241 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 925841296563888512 & (M5.6) & CRSG2 & 92.9 & 07:48:19.004 & +43:44:12.53 & $-9.6 \pm 0.1$ & $-31.88 \pm 0.07$ & $188 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 934182909030813952 & (M5.6) & CRSG2 & 99.0 & 07:56:54.566 & +49:52:09.97 & $-9.71 \pm 0.09$ & $-33.62 \pm 0.07$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1102321257943175296 & (M5.6) & CRSG2 & 99.8 & 07:02:01.494 & +65:53:28.60 & $0.8 \pm 0.3$ & $-32.0 \pm 0.4$ & $194 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1136697763863143552 & (M5.6) & CRSG2 & 99.8 & 07:37:56.152 & +76:15:13.62 & $-4.0 \pm 0.2$ & $-28.3 \pm 0.2$ & $224 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 974236300861081472 & (M5.6) & CRSG2 & 97.8 & 07:17:08.805 & +45:04:41.95 & $-2.6 \pm 0.2$ & $-25.2 \pm 0.2$ & $237 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1091311130755221376 & (M5.6) & CRSG2 & 90.7 & 08:04:43.299 & +63:18:03.50 & $-13.05 \pm 0.03$ & $-38.13 \pm 0.04$ & $170 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1150548999033289600 & (M5.6) & CRSG2 & 99.4 & 06:47:12.949 & +85:56:50.93 & $1.5 \pm 0.4$ & $-25.5 \pm 0.5$ & $234 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1081251801951996032 & (M5.6) & CRSG2 & 98.0 & 07:53:29.265 & +55:57:40.03 & $-10.90 \pm 0.09$ & $-31.80 \pm 0.09$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 953774934927274752 & (M5.6) & CRSG2 & 91.5 & 06:53:56.044 & +44:47:08.43 & $1.2 \pm 0.2$ & $-27.0 \pm 0.2$ & $236 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1004147209023838464 & (M5.6) & CRSG2 & 97.5 & 06:40:31.760 & +62:17:48.18 & $0.06 \pm 0.06$ & $-27.91 \pm 0.05$ & $224 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1043491480277647360 & (M5.6) & CRSG2 & 93.1 & 09:07:33.085 & +63:38:01.06 & $-24.71 \pm 0.06$ & $-37.71 \pm 0.07$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 980985957929193344 & (M5.7) & CRSG2 & 97.7 & 07:01:41.001 & +51:11:11.28 & $-2.1 \pm 0.2$ & $-31.6 \pm 0.2$ & $196 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 977721477842612352 & (M5.7) & CRSG2 & 91.6 & 07:07:01.904 & +46:49:50.24 & $-3.99 \pm 0.09$ & $-31.65 \pm 0.08$ & $182 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1086107554537810304 & (M5.7) & CRSG2 & 95.8 & 07:46:11.291 & +60:07:15.69 & $-11.43 \pm 0.05$ & $-38.16 \pm 0.06$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1139278596826137856 & (M5.7) & CRSG2 & 96.1 & 08:06:31.145 & +80:04:52.13 & $-8.1 \pm 0.3$ & $-30.4 \pm 0.3$ & $223 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 923741229354822784 & (M5.7) & CRSG2 & 98.0 & 07:40:27.408 & +40:56:30.42 & $-4.68 \pm 0.08$ & $-31.40 \pm 0.06$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6469307550597139840 & (M5.7) & CRSG2 & 96.6 & 20:29:19.270 & -55:22:02.54 & $-5.11 \pm 0.05$ & $-36.51 \pm 0.05$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 815215274165421824 & (M5.7) & CRSG2 & 94.8 & 09:12:39.999 & +39:38:05.06 & $-24.56 \pm 0.09$ & $-31.78 \pm 0.08$ & $150 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1033490627452827264 & (M5.7) & CRSG2 & 96.7 & 08:13:25.319 & +56:34:49.08 & $-9.42 \pm 0.08$ & $-33.59 \pm 0.08$ & $189 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1102518036164197376 & (M5.7) & CRSG2 & 92.0 & 07:00:57.914 & +66:51:51.05 & $-3.8 \pm 0.3$ & $-40.3 \pm 0.3$ & $160 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 934954353876956288 & (M5.7) & CRSG2 & 98.8 & 08:07:53.328 & +50:06:38.93 & $-9.0 \pm 0.4$ & $-32.0 \pm 0.3$ & $177 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1104827598995509376 & (M5.7) & CRSG2 & 98.8 & 06:10:30.379 & +66:16:01.05 & $7.56 \pm 0.06$ & $-27.97 \pm 0.06$ & $229 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1726810400429973504 & (M5.7) & CRSG2 & 97.7 & 13:08:42.363 & +85:48:49.02 & $-30.35 \pm 0.09$ & $1.95 \pm 0.08$ & $196 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 975904771100562944 & (M5.7) & CRSG2 & 92.4 & 07:33:23.366 & +47:54:09.67 & $-8.0 \pm 0.7$ & $-31.2 \pm 0.6$ & $191 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 917410516279824768 & (M5.7) & CRSG2 & 96.3 & 08:37:55.665 & +44:54:48.56 & $-15.4 \pm 0.1$ & $-30.9 \pm 0.1$ & $164 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1002160181058551808 & (M5.8) & CRSG2 & 98.7 & 07:02:18.176 & +58:21:51.26 & $-0.6 \pm 0.2$ & $-25.5 \pm 0.2$ & $274 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1145180706525875328 & (M5.8) & CRSG2 & 93.6 & 08:30:03.058 & +81:10:38.46 & $-13.7 \pm 0.1$ & $-32.65 \pm 0.09$ & $188 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 931147157426444928 & (M5.8) & CRSG2 & 99.3 & 08:15:53.637 & +47:05:03.83 & $-12.2 \pm 0.1$ & $-30.1 \pm 0.1$ & $193 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1098064125014948864 & (M5.8) & CRSG2 & 99.9 & 07:50:38.451 & +69:14:52.58 & $-6.02 \pm 0.07$ & $-32.04 \pm 0.09$ & $193 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 949843218785780608 & (M5.8) & CRSG2 & 97.9 & 07:19:00.527 & +42:49:43.37 & $-3.7 \pm 0.3$ & $-28.8 \pm 0.2$ & $203 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1097823843067971712 & (M5.8) & CRSG2 & 99.8 & 07:56:00.320 & +68:26:14.44 & $-7.4 \pm 0.1$ & $-31.7 \pm 0.1$ & $202 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1090387506630050304 & (M5.8) & CRSG2 & 94.9 & 08:16:59.037 & +62:44:20.04 & $-12.93 \pm 0.05$ & $-33.72 \pm 0.05$ & $191 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 985352427840926720 & (M5.8) & CRSG2 & 97.3 & 07:43:39.253 & +54:20:52.82 & $-5.9 \pm 0.1$ & $-35.0 \pm 0.1$ & $191 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 894307406158761216 & (M5.8) & CRSG2 & 97.1 & 07:39:02.340 & +34:22:18.63 & $-5.9 \pm 0.2$ & $-30.23 \pm 0.10$ & $160 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 993709270265213568 & (M5.8) & CRSG2 & 94.9 & 06:51:43.354 & +53:46:19.93 & $2.21 \pm 0.06$ & $-29.19 \pm 0.05$ & $203 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1086037147138130688 & (M5.8) & CRSG2 & 99.7 & 07:40:37.607 & +59:44:46.58 & $-5.0 \pm 0.2$ & $-36.6 \pm 0.2$ & $171 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1044458977494092800 & (M5.8) & CRSG2 & 97.0 & 09:09:20.969 & +64:54:59.35 & $-24.19 \pm 0.09$ & $-34.8 \pm 0.1$ & $153 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 948347745533542784 & (M5.8) & CRSG2 & 98.9 & 07:16:00.851 & +40:13:18.09 & $-2.1 \pm 0.2$ & $-28.5 \pm 0.2$ & $199 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 914501891411854336 & (M5.8) & CRSG2 & 98.4 & 08:28:38.309 & +40:42:36.26 & $-12.8 \pm 0.1$ & $-29.05 \pm 0.09$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1004183836505283200 & (M5.8) & CRSG2 & 99.1 & 06:44:40.409 & +62:22:36.94 & $1.7 \pm 0.1$ & $-34.24 \pm 0.10$ & $191 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 717287305397845120 & (M5.8) & CRSG2 & 90.1 & 08:40:50.349 & +34:49:17.46 & $-18.0 \pm 0.1$ & $-31.9 \pm 0.1$ & $154 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1089351109544019968 & (M5.9) & CRSG2 & 97.3 & 07:40:16.801 & +64:04:54.52 & $-3.9 \pm 0.1$ & $-25.8 \pm 0.1$ & $241 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 486062449616046720 & (M5.9) & CRSG2 & 97.8 & 05:48:29.368 & +71:00:39.02 & $7.30 \pm 0.07$ & $-24.1 \pm 0.1$ & $279 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 718072700298150912 & (M5.9) & CRSG2 & 96.1 & 08:45:58.728 & +36:59:03.27 & $-16.2 \pm 0.2$ & $-25.6 \pm 0.1$ & $177 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 932483068350141568 & (M5.9) & CRSG2 & 99.6 & 07:59:25.532 & +46:38:25.35 & $-7.9 \pm 0.1$ & $-32.9 \pm 0.1$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1100964701111667840 & (M5.9) & CRSG2 & 98.3 & 06:47:18.542 & +65:15:21.06 & $0.6 \pm 0.2$ & $-20.8 \pm 0.2$ & $291 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 481566752732493696 & (M5.9) & CRSG2 & 95.5 & 05:53:01.543 & +68:11:10.76 & $6.6 \pm 0.2$ & $-28.1 \pm 0.3$ & $214 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1027928919682703360 & (M5.9) & CRSG2 & 94.9 & 08:39:28.403 & +52:34:30.51 & $-14.9 \pm 0.5$ & $-33.0 \pm 0.5$ & $171 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003842846166412800 & (M5.9) & CRSG2 & 98.4 & 06:46:42.475 & +61:24:47.40 & $0.16 \pm 0.09$ & $-22.32 \pm 0.08$ & $279 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 503129923800594176 & (M5.9) & CRSG2 & 99.5 & 05:39:17.491 & +75:49:15.57 & $8.4 \pm 0.2$ & $-23.4 \pm 0.3$ & $277 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1082626947400323968 & (M5.9) & CRSG2 & 98.7 & 07:51:28.700 & +58:00:18.90 & $-11.30 \pm 0.05$ & $-36.07 \pm 0.05$ & $174 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1030213876643449216 & (M5.9) & CRSG2 & 97.6 & 08:39:00.735 & +53:13:08.84 & $-18.6 \pm 0.2$ & $-35.7 \pm 0.2$ & $164 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1143733233827944320 & (M5.9) & CRSG2 & 99.2 & 06:04:40.296 & +82:52:08.50 & $7.55 \pm 0.05$ & $-30.73 \pm 0.05$ & $198 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 915488943616260096 & (M5.9) & CRSG2 & 96.6 & 08:20:32.028 & +41:28:39.97 & $-11.4 \pm 0.2$ & $-29.3 \pm 0.1$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1102568308758347520 & (M5.9) & CRSG2 & 99.0 & 06:51:22.822 & +66:10:58.45 & $2.8 \pm 0.2$ & $-28.0 \pm 0.3$ & $226 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1115645865699384704 & (M5.9) & CRSG2 & 99.9 & 06:50:22.312 & +75:37:41.68 & $1.15 \pm 0.07$ & $-28.23 \pm 0.09$ & $220 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 991383730156021760 & (M5.9) & CRSG2 & 95.2 & 06:52:03.840 & +50:13:20.85 & $1.7 \pm 0.7$ & $-31.3 \pm 0.8$ & $201 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 914468223164064384 & (M5.9) & CRSG2 & 96.6 & 08:27:39.314 & +40:14:17.56 & $-13.59 \pm 0.05$ & $-32.63 \pm 0.05$ & $161 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 648297035266956800 & (M5.9) & CRSG2 & 93.8 & 09:43:07.658 & +28:43:49.47 & $-32.6 \pm 0.2$ & $-25.0 \pm 0.2$ & $135 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 909421292993902592 & (M5.9) & CRSG2 & 93.0 & 08:18:25.197 & +40:34:51.06 & $-13.5 \pm 0.2$ & $-35.8 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1032354836236719872 & (M5.9) & CRSG2 & 98.3 & 08:24:21.364 & +55:00:00.36 & $-13.65 \pm 0.07$ & $-35.96 \pm 0.05$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 924845207749188864 & (M5.9) & CRSG2 & 97.9 & 07:34:24.739 & +42:39:17.71 & $-7.9 \pm 0.1$ & $-35.02 \pm 0.07$ & $161 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1101591873712539904 & (M5.9) & CRSG2 & 94.8 & 07:14:42.568 & +65:35:56.54 & $-4.31 \pm 0.04$ & $-36.91 \pm 0.06$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1142457830402856832 & (M5.9) & CRSG2 & 99.4 & 07:34:01.694 & +81:14:06.45 & $-3.9 \pm 0.1$ & $-27.8 \pm 0.1$ & $240 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1016384395484147072 & (M5.9) & CRSG2 & 93.5 & 09:11:00.619 & +51:36:35.90 & $-24.62 \pm 0.05$ & $-30.89 \pm 0.04$ & $167 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1081292101629055104 & (M6.0) & CRSG2 & 92.6 & 07:56:11.700 & +56:05:32.80 & $-6.4 \pm 0.1$ & $-35.8 \pm 0.1$ & $162 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1138593012671163392 & (M6.0) & CRSG2 & 99.5 & 07:42:51.946 & +77:57:41.36 & $-4.2 \pm 0.1$ & $-26.3 \pm 0.1$ & $244 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1016039251912093184 & (M6.0) & CRSG2 & 96.3 & 09:01:05.342 & +50:25:58.83 & $-18.69 \pm 0.09$ & $-31.27 \pm 0.08$ & $169 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 816477272995521024 & (M6.0) & CRSG2 & 92.5 & 09:08:42.998 & +41:50:27.21 & $-19.4 \pm 0.1$ & $-26.2 \pm 0.1$ & $184 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1032055077583824384 & (M6.0) & CRSG2 & 90.8 & 08:26:51.403 & +54:02:34.27 & $-12.73 \pm 0.10$ & $-35.94 \pm 0.09$ & $172 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1114655308802639872 & (M6.0) & CRSG2 & 97.5 & 06:57:58.273 & +72:44:50.69 & $-1.0 \pm 0.1$ & $-21.6 \pm 0.2$ & $311 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 929971401539728512 & (M6.0) & CRSG2 & 99.3 & 08:09:25.581 & +47:40:41.61 & $-11.7 \pm 0.1$ & $-34.5 \pm 0.1$ & $169 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 910662469822529408 & (M6.0) & CRSG2 & 92.4 & 08:38:48.559 & +38:40:49.09 & $-17.49 \pm 0.05$ & $-26.69 \pm 0.04$ & $191 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 990086375154843520 & (M6.0) & CRSG2 & 98.7 & 07:07:16.616 & +58:01:24.82 & $-1.32 \pm 0.09$ & $-25.25 \pm 0.08$ & $270 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1037738728065469568 & (M6.0) & CRSG2 & 97.0 & 09:03:10.421 & +58:52:49.41 & $-19.04 \pm 0.06$ & $-29.34 \pm 0.08$ & $188 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 924682269573324928 & (M6.0) & CRSG2 & 93.6 & 07:34:16.771 & +41:32:39.84 & $-9.25 \pm 0.09$ & $-31.79 \pm 0.06$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1003576356330770688 & (M6.0) & CRSG2 & 98.9 & 06:40:04.819 & +60:49:12.60 & $1.83 \pm 0.06$ & $-32.04 \pm 0.05$ & $196 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 900912133851200256 & (M6.0) & CRSG2 & 96.3 & 08:19:58.148 & +31:28:59.41 & $-12.06 \pm 0.06$ & $-28.01 \pm 0.05$ & $165 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 935089391944301824 & (M6.0) & CRSG2 & 90.7 & 08:13:10.579 & +50:17:53.06 & $-11.40 \pm 0.10$ & $-39.31 \pm 0.09$ & $139 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1007863691469820032 & (M6.0) & CRSG2 & 97.9 & 06:18:29.943 & +63:21:15.82 & $4.56 \pm 0.08$ & $-26.21 \pm 0.07$ & $236 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1014547661309187200 & (M6.0) & CRSG2 & 99.4 & 08:40:37.571 & +47:37:05.84 & $-19.06 \pm 0.08$ & $-34.45 \pm 0.08$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1036507932173463936 & (M6.0) & CRSG2 & 96.0 & 09:09:33.829 & +57:00:13.00 & $-27.01 \pm 0.06$ & $-39.02 \pm 0.07$ & $137 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 997524021560531200 & (M6.0) & CRSG2 & 90.9 & 06:03:38.506 & +57:00:44.19 & $6.5 \pm 0.1$ & $-31.5 \pm 0.1$ & $200 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 974535466806287872 & (M6.0) & CRSG2 & 99.9 & 07:23:20.128 & +46:05:26.37 & $-3.4 \pm 0.1$ & $-30.77 \pm 0.09$ & $195 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1107185295523788672 & (M6.0) & CRSG2 & 99.3 & 06:12:00.621 & +69:36:46.82 & $6.1 \pm 0.3$ & $-27.0 \pm 0.4$ & $225 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 909729976587396608 & (M6.0) & CRSG2 & 98.6 & 08:38:01.510 & +35:50:53.00 & $-19.0 \pm 0.1$ & $-31.6 \pm 0.1$ & $152 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 912381036560876800 & (M6.0) & CRSG2 & 94.6 & 08:46:21.971 & +40:41:07.05 & $-16.6 \pm 0.1$ & $-31.10 \pm 0.10$ & $166 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 953516206097672832 & (M6.0) & CRSG2 & 96.1 & 07:04:19.293 & +45:21:17.83 & $-0.6 \pm 0.2$ & $-29.7 \pm 0.2$ & $184 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 652953192132691968 & (M6.0) & CRSG2 & 93.7 & 08:24:39.557 & +16:07:56.29 & $-15.8 \pm 0.3$ & $-18.0 \pm 0.2$ & $160 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 934929683584769408 & (M6.0) & CRSG2 & 98.5 & 08:07:04.895 & +50:01:56.11 & $-12.9 \pm 0.1$ & $-37.8 \pm 0.1$ & $158 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 712372346686085248 & (M6.0) & CRSG2 & 93.9 & 09:07:32.612 & +32:59:28.11 & $-22.4 \pm 0.2$ & $-24.6 \pm 0.2$ & $177 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1014035834350935040 & (M6.0) & CRSG2 & 95.3 & 08:55:44.035 & +47:42:55.71 & $-24.0 \pm 0.1$ & $-38.00 \pm 0.10$ & $129 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 973373317376024320 & (M6.1) & CRSG2 & 99.6 & 07:31:19.382 & +44:03:58.45 & $-4.8 \pm 0.3$ & $-28.7 \pm 0.2$ & $208 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1116089479985197184 & (M6.1) & CRSG2 & 99.8 & 06:13:31.978 & +75:11:24.01 & $3.9 \pm 0.2$ & $-23.6 \pm 0.2$ & $271 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1114848543673980160 & (M6.1) & CRSG2 & 97.5 & 06:59:12.769 & +74:03:16.80 & $-2.0 \pm 0.4$ & $-31.1 \pm 0.6$ & $211 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 552483362935256576 & (M6.1) & CRSG2 & 98.5 & 05:39:58.258 & +78:11:51.76 & $9.1 \pm 0.6$ & $-26.0 \pm 0.9$ & $236 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1151595974620638336 & (M6.1) & CRSG2 & 99.3 & 09:38:29.005 & +87:03:26.25 & $-17.5 \pm 0.1$ & $-21.2 \pm 0.2$ & $227 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1091223165528778112 & (M6.1) & CRSG2 & 99.0 & 08:13:07.550 & +63:29:42.42 & $-11.5 \pm 0.2$ & $-35.1 \pm 0.2$ & $179 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 927404591644683008 & (M6.1) & CRSG2 & 97.6 & 07:47:23.175 & +46:35:56.64 & $-6.1 \pm 0.3$ & $-26.3 \pm 0.3$ & $231 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1007242162458236544 & (M6.2) & CRSG2 & 98.2 & 06:30:59.668 & +62:59:58.57 & $3.3 \pm 0.2$ & $-29.6 \pm 0.2$ & $239 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1035502939890091392 & (M6.2) & CRSG2 & 97.2 & 08:27:43.334 & +58:58:56.52 & $-12.4 \pm 0.2$ & $-35.0 \pm 0.2$ & $174 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1140289357251848064 & (M6.2) & CRSG2 & 99.1 & 06:56:57.228 & +78:11:04.20 & $0.2 \pm 0.2$ & $-22.3 \pm 0.2$ & $297 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1104915766081338624 & (M6.2) & CRSG2 & 95.4 & 06:02:07.827 & +66:47:31.59 & $5.2 \pm 0.1$ & $-31.1 \pm 0.1$ & $199 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 952749571615292928 & (M6.2) & CRSG2 & 92.4 & 07:05:18.471 & +43:30:28.02 & $0.4 \pm 0.2$ & $-31.6 \pm 0.2$ & $189 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1085469283742387200 & (M6.2) & CRSG2 & 99.5 & 07:33:27.189 & +58:19:27.51 & $-4.2 \pm 0.4$ & $-28.4 \pm 0.3$ & $212 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 915713037830474880 & (M6.2) & CRSG2 & 95.8 & 08:16:12.279 & +41:34:01.16 & $-12.3 \pm 1.0$ & $-28.0 \pm 0.6$ & $204 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 916969436022582016 & (M6.3) & CRSG2 & 99.4 & 08:38:12.486 & +44:24:34.38 & $-17.5 \pm 0.1$ & $-31.8 \pm 0.1$ & $164 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1138525083468937472 & (M6.3) & CRSG2 & 99.5 & 07:59:32.758 & +78:26:23.86 & $-9.1 \pm 0.3$ & $-30.1 \pm 0.3$ & $204 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 909473622874564480 & (M6.3) & CRSG2 & 96.4 & 08:11:58.145 & +39:58:11.64 & $-17.1 \pm 0.6$ & $-34.7 \pm 0.4$ & $141 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 988184602289963264 & (M6.4) & CRSG2 & 96.3 & 07:15:41.102 & +56:03:21.62 & $-1.5 \pm 0.3$ & $-23.5 \pm 0.3$ & $261 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1010423354540354816 & (M6.4) & CRSG2 & 91.4 & 08:55:36.210 & +46:05:00.68 & $-23.7 \pm 0.7$ & $-36.2 \pm 0.5$ & $154 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1010847461085456256 & (M6.4) & CRSG2 & 95.8 & 08:55:27.274 & +46:15:08.10 & $-21.9 \pm 0.6$ & $-35.7 \pm 0.4$ & $140 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 896739865180613504 & (M6.5) & CRSG2 & 90.2 & 07:17:06.067 & +35:05:40.26 & $-1.2 \pm 0.3$ & $-23.6 \pm 0.2$ & $218 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 932440286179783808 & (M6.5) & CRSG2 & 96.1 & 08:01:54.271 & +46:29:13.35 & $-10.4 \pm 0.3$ & $-26.9 \pm 0.3$ & $210 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1095739237741885568 & (M6.7) & CRSG2 & 99.6 & 07:43:29.830 & +66:30:54.68 & $-5.7 \pm 0.6$ & $-34.4 \pm 0.9$ & $181 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1139529697795191296 & (M6.8) & CRSG2 & 99.9 & 07:04:58.454 & +76:24:31.40 & $-0.6 \pm 0.2$ & $-26.4 \pm 0.2$ & $239 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 993658482275008384 & (M6.9) & CRSG2 & 97.6 & 06:57:27.950 & +53:39:38.21 & $-0.6 \pm 0.2$ & $-26.6 \pm 0.2$ & $220 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1090967808249539712 & (M6.9) & CRSG2 & 98.3 & 08:27:50.765 & +64:24:08.76 & $-14.0 \pm 0.2$ & $-36.5 \pm 0.2$ & $162 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1002990552856173056 & (M7.1) & CRSG2 & 99.6 & 06:55:06.836 & +60:30:30.14 & $-0.2 \pm 0.4$ & $-28.7 \pm 0.3$ & $213 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 936207144297671808 & (M7.2) & CRSG2 & 99.7 & 08:03:20.110 & +51:40:20.10 & $-9.0 \pm 0.2$ & $-34.8 \pm 0.2$ & $168 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 929474009966831488 & (M7.2) & CRSG2 & 98.5 & 08:12:47.210 & +45:44:26.29 & $-10.3 \pm 0.4$ & $-31.9 \pm 0.4$ & $172 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1001809338067362432 & (M7.5) & CRSG2 & 91.8 & 06:41:09.015 & +58:40:45.02 & $2.9 \pm 0.2$ & $-36.6 \pm 0.2$ & $187 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 917046951592864512 & (M7.7) & CRSG2 & 95.4 & 08:42:14.977 & +43:31:18.51 & $-16.0 \pm 0.2$ & $-30.5 \pm 0.2$ & $182 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1041732051218443776 & (M7.9) & CRSG2 & 94.1 & 08:37:01.845 & +60:57:47.26 & $-17.2 \pm 0.5$ & $-38.2 \pm 0.4$ & $146 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2007050934837718912 & A2 & ADS16795 & 97.5 & 22:46:13.349 & +57:09:42.31 & $16.89 \pm 0.01$ & $5.01 \pm 0.01$ & $209.6 \pm 0.6$ & $-16.1 \pm 0.8$ & 45;5;--;5 \\
Gaia DR3 2012307012725713408 & (M6.0) & ADS16795 & 93.4 & 23:30:25.647 & +60:19:18.91 & $20.0 \pm 0.4$ & $2.5 \pm 0.4$ & $231 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997908907962439296 & (M7.6) & ADS16795 & 94.8 & 23:43:11.730 & +57:19:35.13 & $18.7 \pm 0.8$ & $-0.5 \pm 0.7$ & $252 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124404081606359808 & (K1.5) & OPHSE & 96.5 & 17:33:04.847 & -16:55:05.79 & $-2.0 \pm 0.7$ & $-9.8 \pm 0.4$ & $220 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122655514493857536 & (K5.7) & OPHSE & 98.9 & 17:28:27.509 & -18:21:45.78 & $-5 \pm 1$ & $-10.8 \pm 0.8$ & $167 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4117741728318800256 & (K9.7) & OPHSE & 95.5 & 17:31:07.893 & -22:08:59.19 & $-3 \pm 1$ & $-12 \pm 1$ & $186 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124251386929549440 & (M0.2) & OPHSE & 96.2 & 17:31:16.908 & -17:39:23.91 & $-3 \pm 1$ & $-10.1 \pm 0.8$ & $222 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111512479547207424 & (M2.5) & OPHSE & 91.5 & 17:23:26.927 & -23:43:26.68 & $-6 \pm 2$ & $-13 \pm 1$ & $192 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121829265877660544 & (M3.5) & OPHSE & 97.1 & 17:33:36.911 & -18:47:32.19 & $-3.0 \pm 0.8$ & $-12.7 \pm 0.5$ & $197 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4124670403928640896 & (M3.7) & OPHSE & 97.5 & 17:30:08.108 & -16:26:19.60 & $-2.5 \pm 0.8$ & $-10.0 \pm 0.6$ & $200 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121772052601411072 & (M3.8) & OPHSE & 96.5 & 17:28:58.028 & -19:01:56.35 & $-3.0 \pm 0.9$ & $-10.3 \pm 0.7$ & $234 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121700107616511104 & (M4.6) & OPHSE & 98.7 & 17:30:29.823 & -19:24:23.90 & $-4.0 \pm 0.9$ & $-12.3 \pm 0.7$ & $190 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122557658000408704 & (M4.8) & OPHSE & 99.3 & 17:24:24.726 & -19:01:46.99 & $-4.3 \pm 0.3$ & $-10.9 \pm 0.2$ & $183 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4121632350288124544 & (M4.9) & OPHSE & 97.0 & 17:35:10.281 & -18:59:37.68 & $-1.5 \pm 0.7$ & $-11.2 \pm 0.5$ & $203 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4122565148405112576 & (M5.0) & OPHSE & 99.0 & 17:25:50.648 & -18:50:12.72 & $-3.9 \pm 1.0$ & $-12.8 \pm 0.7$ & $175 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4127883413105748224 & (M5.9) & OPHSE & 92.9 & 17:01:39.404 & -20:52:33.80 & $-5.1 \pm 0.7$ & $-9.9 \pm 0.5$ & $261 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4118538805576829696 & (M6.1) & OPHSE & 90.4 & 17:37:03.297 & -19:36:59.13 & $-1.8 \pm 0.8$ & $-11.4 \pm 0.5$ & $237 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4118381060072582400 & (M6.4) & OPHSE & 96.6 & 17:34:57.694 & -20:23:41.22 & $-2.7 \pm 0.8$ & $-12.4 \pm 0.5$ & $213 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114725871052474880 & (M6.5) & OPHSE & 97.5 & 17:19:44.769 & -22:25:18.81 & $-5.9 \pm 0.8$ & $-12.7 \pm 0.6$ & $224 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4120979893189795200 & (M6.7) & OPHSE & 96.3 & 17:30:59.926 & -20:48:25.01 & $-3 \pm 1$ & $-13.2 \pm 0.7$ & $211 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4118116146509272192 & (M7.0) & OPHSE & 93.6 & 17:37:10.844 & -20:54:14.13 & $-3 \pm 1$ & $-13.1 \pm 0.6$ & $194 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4120800530997138048 & (M7.1) & OPHSE & 96.3 & 17:26:10.226 & -21:50:01.13 & $-5.2 \pm 0.8$ & $-13.8 \pm 0.6$ & $167 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4118508706438070528 & (M7.3) & OPHSE & 92.6 & 17:37:23.996 & -19:58:31.78 & $-3.5 \pm 0.6$ & $-11.0 \pm 0.3$ & $228 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4120165322517343616 & (M7.4) & OPHSE & 90.5 & 17:41:35.524 & -19:01:13.34 & $-2.7 \pm 0.3$ & $-10.0 \pm 0.2$ & $230 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123267324043779840 & (M7.4) & OPHSE & 90.9 & 17:39:34.231 & -18:15:27.25 & $-2.0 \pm 0.8$ & $-10.8 \pm 0.4$ & $234 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4111616658329639936 & (M7.7) & OPHSE & 91.7 & 17:23:03.349 & -23:08:22.43 & $-5 \pm 1$ & $-12.5 \pm 0.7$ & $235 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123453210248663936 & (M8.0) & OPHSE & 97.6 & 17:34:24.781 & -17:52:52.27 & $-2.9 \pm 0.8$ & $-12.0 \pm 0.5$ & $196 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4114517749754426752 & (M8.0) & OPHSE & 96.3 & 17:15:22.173 & -22:43:20.25 & $-5.0 \pm 1.0$ & $-11.7 \pm 0.7$ & $240 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4123332882368130560 & (M8.4) & OPHSE & 97.0 & 17:34:09.767 & -18:39:43.57 & $-5 \pm 1$ & $-10.2 \pm 0.6$ & $201 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115774014838197760 & (M8.6) & OPHSE & 99.2 & 17:17:46.401 & -21:22:39.51 & $-3.6 \pm 0.8$ & $-12.7 \pm 0.6$ & $181 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5949887056402805376 & (K2.7) & ALES9 & 99.9 & 17:31:19.954 & -48:38:48.77 & $9.02 \pm 0.02$ & $-9.16 \pm 0.01$ & $220.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5924961230846396032 & (K7.6) & ALES9 & 99.4 & 17:22:27.787 & -52:07:06.05 & $7 \pm 1$ & $-11.0 \pm 0.9$ & $237 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5952328345860663424 & (M1.2) & ALES9 & 96.8 & 17:32:40.842 & -44:36:04.75 & $8.3 \pm 0.8$ & $-9.9 \pm 0.6$ & $226 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5950225774699092864 & (M1.5) & ALES9 & 99.7 & 17:23:02.395 & -47:45:25.45 & $8 \pm 1$ & $-8.9 \pm 0.9$ & $227 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5925254388135416832 & (M2.1) & ALES9 & 98.2 & 17:29:55.024 & -51:01:24.30 & $10 \pm 1$ & $-8.0 \pm 0.8$ & $203 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6738637321869859200 & (M3.0) & ALES9 & 99.9 & 19:24:07.904 & -39:02:13.58 & $7.1 \pm 0.2$ & $-9.6 \pm 0.2$ & $244 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5945968392639467648 & (M3.4) & ALES9 & 99.1 & 17:40:20.409 & -52:03:05.55 & $10 \pm 1$ & $-8.8 \pm 0.9$ & $196 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948711128673662848 & (M4.1) & ALES9 & 99.9 & 17:44:57.837 & -47:51:20.56 & $11.0 \pm 0.2$ & $-10.1 \pm 0.1$ & $188 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5956185844949114752 & (M4.1) & ALES9 & 99.8 & 17:57:05.661 & -43:27:34.80 & $10.9 \pm 0.3$ & $-8.5 \pm 0.2$ & $226 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5955455258158983936 & (M4.4) & ALES9 & 99.3 & 17:46:56.164 & -44:44:26.70 & $9.5 \pm 0.3$ & $-9.1 \pm 0.2$ & $249 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948409622009627776 & (M4.4) & ALES9 & 99.6 & 17:41:20.966 & -47:28:29.96 & $9.5 \pm 1.0$ & $-6.9 \pm 0.6$ & $217 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5955288475983756416 & (M4.7) & ALES9 & 99.7 & 17:37:47.146 & -44:29:41.58 & $8.4 \pm 0.8$ & $-7.0 \pm 0.4$ & $222 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5945943928495896704 & (M5.0) & ALES9 & 99.9 & 17:43:14.165 & -51:52:15.39 & $10.2 \pm 0.3$ & $-11.1 \pm 0.2$ & $181 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5922090990099811968 & (M5.1) & ALES9 & 99.9 & 17:32:15.351 & -52:09:27.63 & $8.4 \pm 0.4$ & $-9.8 \pm 0.3$ & $205 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6724192900204156544 & (M5.5) & ALES9 & 99.9 & 18:03:17.567 & -43:39:58.63 & $12.1 \pm 0.4$ & $-9.0 \pm 0.3$ & $189 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5947675350069797760 & (M6.0) & ALES9 & 99.9 & 17:56:10.590 & -48:43:03.82 & $10.3 \pm 0.2$ & $-8.9 \pm 0.2$ & $190 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5820253639032716032 & (M3.5) & HSC2453 & 93.3 & 15:38:41.138 & -68:43:30.36 & $0.75 \pm 0.04$ & $-13.96 \pm 0.06$ & $218 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216527128644226176 & (M5.8) & HSC2453 & 99.1 & 08:45:23.435 & -75:17:41.55 & $-16.1 \pm 0.5$ & $6.0 \pm 0.5$ & $223 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6733050875103511296 & A3V & CALES9 & 99.8 & 18:36:57.257 & -37:24:51.87 & $13.84 \pm 0.03$ & $-6.81 \pm 0.02$ & $180.6 \pm 0.9$ & $-6 \pm 1$ & 86;5;--;5 \\
* del TrA & G2Ib-II & CALES9 & 95.8 & 16:15:26.279 & -63:41:08.67 & $3.26 \pm 0.08$ & $-13.7 \pm 0.1$ & $219 \pm 6$ & $-4.9 \pm 0.7$ & 125;5;--;5 \\
Gaia DR3 5917877695900628224 & (G8.4) & CALES9 & 97.2 & 17:58:32.573 & -59:25:01.23 & $9.66 \pm 0.01$ & $-10.73 \pm 0.01$ & $190.6 \pm 0.5$ & $-5.4 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 6726404567838806528 & (K1.8) & CALES9 & 93.1 & 18:24:39.244 & -39:39:12.12 & $13.0 \pm 0.2$ & $-6.0 \pm 0.2$ & $165 \pm 4$ & $-7 \pm 1$ & --;5;--;5 \\
Gaia DR3 6726642234136070528 & (K2.5) & CALES9 & 90.1 & 18:19:52.582 & -39:24:57.96 & $10.2 \pm 0.7$ & $-8.3 \pm 0.6$ & $235 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6720482804362204160 & (K6.8) & CALES9 & 95.7 & 18:21:37.248 & -43:47:34.46 & $9.2 \pm 0.6$ & $-6.1 \pm 0.5$ & $224 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4035772380593376128 & (K7.0) & CALES9 & 98.0 & 17:59:17.199 & -39:08:04.68 & $9.7 \pm 1.0$ & $-7.6 \pm 0.7$ & $198 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948033172384544384 & (K7.4) & CALES9 & 99.1 & 17:53:35.194 & -47:26:47.95 & $7.9 \pm 0.6$ & $-7.1 \pm 0.5$ & $242 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5955281294817406208 & (K8.8) & CALES9 & 98.3 & 17:38:55.598 & -44:41:53.83 & $7.5 \pm 0.3$ & $-7.3 \pm 0.2$ & $292 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5926443235122428800 & (K9.2) & CALES9 & 95.9 & 17:14:28.199 & -49:18:09.06 & $10 \pm 1$ & $-12.4 \pm 0.9$ & $146 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6732934120715082496 & (M0.1) & CALES9 & 99.8 & 18:35:52.474 & -37:45:32.58 & $12.44 \pm 0.03$ & $-5.86 \pm 0.02$ & $186.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4035731316382971392 & (M0.5) & CALES9 & 96.6 & 17:58:50.816 & -39:30:22.52 & $8.4 \pm 1.0$ & $-5.4 \pm 0.6$ & $228 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725529871999172224 & (M0.7) & CALES9 & 96.0 & 18:05:35.258 & -40:52:29.56 & $8.9 \pm 0.5$ & $-5.7 \pm 0.4$ & $290 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5937006552609537280 & (M1.0) & CALES9 & 98.1 & 16:44:09.735 & -51:32:13.70 & $6.25 \pm 0.04$ & $-9.69 \pm 0.03$ & $265 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5956991928767048960 & (M1.4) & CALES9 & 98.0 & 17:51:22.862 & -41:13:56.01 & $9.2 \pm 0.5$ & $-7.3 \pm 0.4$ & $269 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5960627945024211968 & (M1.6) & CALES9 & 92.8 & 17:37:30.982 & -40:41:37.01 & $9 \pm 1$ & $-7.6 \pm 0.9$ & $188 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6735036283886446592 & (M1.8) & CALES9 & 98.1 & 18:35:01.114 & -33:32:49.65 & $11.87 \pm 0.04$ & $-6.08 \pm 0.04$ & $188 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948764729898966016 & (M1.9) & CALES9 & 99.6 & 17:44:02.969 & -47:38:10.54 & $7.7 \pm 0.3$ & $-6.9 \pm 0.2$ & $262 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6904170992158286208 & (M1.9) & CALES9 & 95.2 & 20:30:14.820 & -11:05:52.74 & $10.54 \pm 0.05$ & $-14.53 \pm 0.04$ & $174 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6727083207028603136 & (M2.3) & CALES9 & 93.9 & 18:25:33.657 & -38:25:07.00 & $9 \pm 1$ & $-6.6 \pm 0.9$ & $215 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6727063995623367424 & (M2.6) & CALES9 & 99.6 & 18:22:37.889 & -38:42:42.69 & $12.1 \pm 0.5$ & $-7.2 \pm 0.4$ & $170 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4035782241863542272 & (M2.6) & CALES9 & 98.2 & 18:00:31.046 & -38:53:57.71 & $8.8 \pm 0.5$ & $-5.9 \pm 0.4$ & $231 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948754525032285056 & (M2.8) & CALES9 & 91.4 & 17:45:42.037 & -47:15:09.69 & $8.76 \pm 0.07$ & $-8.62 \pm 0.09$ & $179 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948010602353382272 & (M2.9) & CALES9 & 99.3 & 17:51:09.310 & -47:48:25.79 & $8.2 \pm 0.7$ & $-6.9 \pm 0.6$ & $223 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6709907392271737728 & (M2.9) & CALES9 & 98.4 & 18:38:34.510 & -44:05:36.58 & $14.34 \pm 0.05$ & $-6.70 \pm 0.04$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6720903023963524352 & (M3.0) & CALES9 & 93.7 & 18:03:36.933 & -44:38:39.92 & $8.3 \pm 0.8$ & $-6.6 \pm 0.7$ & $324 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6709574996163013376 & (M3.3) & CALES9 & 95.0 & 18:28:25.323 & -44:58:30.65 & $9.5 \pm 0.6$ & $-7.6 \pm 0.6$ & $194 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6756883201948718080 & (M3.3) & CALES9 & 90.8 & 18:57:09.150 & -32:56:42.49 & $13.18 \pm 0.10$ & $-4.60 \pm 0.07$ & $185 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5956177014496190848 & (M3.5) & CALES9 & 96.4 & 17:57:06.961 & -43:40:24.41 & $7.6 \pm 0.4$ & $-6.6 \pm 0.3$ & $312 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1973324098548103552 & (M3.5) & CALES9 & 99.1 & 21:58:18.148 & +44:56:16.69 & $9.4 \pm 0.1$ & $-7.5 \pm 0.1$ & $209 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5818628217248448384 & (M3.6) & CALES9 & 98.5 & 16:51:02.857 & -60:47:33.75 & $6.88 \pm 0.08$ & $-13.13 \pm 0.08$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1948598693369882624 & (M3.6) & CALES9 & 98.2 & 22:02:38.090 & +35:32:33.23 & $7.39 \pm 0.08$ & $-6.49 \pm 0.10$ & $242 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5955894233875571072 & (M3.6) & CALES9 & 99.8 & 17:40:23.447 & -42:58:43.21 & $8.5 \pm 0.2$ & $-7.3 \pm 0.1$ & $247 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6733700858277238656 & (M3.6) & CALES9 & 97.9 & 18:42:37.199 & -35:25:28.41 & $14.58 \pm 0.08$ & $-5.84 \pm 0.07$ & $166 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6730054873408083968 & (M3.7) & CALES9 & 97.0 & 18:38:04.816 & -37:33:22.89 & $15.98 \pm 0.08$ & $-7.51 \pm 0.06$ & $167 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5808670004841104256 & (M3.8) & CALES9 & 97.9 & 16:41:07.119 & -69:48:06.94 & $4.43 \pm 0.07$ & $-15.69 \pm 0.09$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6720977923884181376 & (M3.8) & CALES9 & 99.9 & 18:09:14.739 & -44:09:08.40 & $12.8 \pm 0.1$ & $-8.69 \pm 0.09$ & $177 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6728896679640111488 & (M3.9) & CALES9 & 99.2 & 18:42:55.826 & -39:17:36.90 & $12.8 \pm 0.1$ & $-6.0 \pm 0.1$ & $190 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037571112903404288 & (M3.9) & CALES9 & 98.4 & 18:08:48.202 & -37:53:48.19 & $12.8 \pm 0.1$ & $-9.2 \pm 0.1$ & $175 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5956102973564447232 & (M3.9) & CALES9 & 99.1 & 17:54:40.273 & -44:15:50.90 & $10 \pm 1$ & $-6.0 \pm 0.7$ & $228 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721124919154291328 & (M4.0) & CALES9 & 99.9 & 18:17:17.839 & -43:59:43.02 & $13.1 \pm 0.1$ & $-9.2 \pm 0.1$ & $178 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6720559697149304320 & (M4.1) & CALES9 & 97.9 & 18:04:45.845 & -45:39:43.89 & $7.9 \pm 0.3$ & $-6.6 \pm 0.2$ & $282 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5817394560894489600 & (M4.1) & CALES9 & 90.1 & 17:09:51.570 & -63:08:44.73 & $5.2 \pm 0.1$ & $-10.6 \pm 0.1$ & $258 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6727453600694755200 & (M4.2) & CALES9 & 99.8 & 18:20:13.909 & -38:34:02.03 & $11.8 \pm 0.1$ & $-7.3 \pm 0.1$ & $196 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4035328173548721536 & (M4.3) & CALES9 & 94.6 & 17:58:16.370 & -40:46:48.07 & $10.2 \pm 0.2$ & $-6.9 \pm 0.1$ & $204 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5956148706386409984 & (M4.4) & CALES9 & 96.2 & 17:54:21.636 & -43:33:08.43 & $7.7 \pm 0.7$ & $-8.3 \pm 0.5$ & $254 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2166397790624107648 & (M4.4) & CALES9 & 98.2 & 20:49:39.473 & +46:16:25.77 & $10.0 \pm 0.2$ & $-4.8 \pm 0.2$ & $215 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6729959456408810752 & (M4.6) & CALES9 & 96.2 & 18:39:22.286 & -38:01:14.31 & $16.4 \pm 0.2$ & $-7.1 \pm 0.1$ & $155 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6771599237363517056 & (M4.7) & CALES9 & 96.8 & 19:30:26.822 & -22:57:59.73 & $13.4 \pm 0.1$ & $-8.8 \pm 0.1$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6723705812232715904 & (M4.8) & CALES9 & 99.9 & 18:30:58.068 & -39:56:04.66 & $13.4 \pm 0.3$ & $-7.2 \pm 0.2$ & $182 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6728924644174743680 & (M4.8) & CALES9 & 98.1 & 18:44:00.054 & -39:09:10.81 & $12.3 \pm 0.2$ & $-5.6 \pm 0.2$ & $185 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721556816756430080 & (M4.8) & CALES9 & 99.9 & 18:17:14.722 & -42:51:41.84 & $13.0 \pm 0.3$ & $-8.7 \pm 0.3$ & $176 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725095942840685952 & (M4.9) & CALES9 & 99.9 & 18:00:55.201 & -42:31:34.50 & $11.4 \pm 0.3$ & $-9.3 \pm 0.2$ & $182 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5944915988202104704 & (M5.0) & CALES9 & 99.4 & 17:56:41.899 & -53:09:38.37 & $11.7 \pm 0.2$ & $-11.0 \pm 0.2$ & $163 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5919719858908663424 & (M5.0) & CALES9 & 96.1 & 17:33:21.420 & -56:17:53.36 & $11.3 \pm 0.1$ & $-14.8 \pm 0.1$ & $175 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6707945721797651200 & (M5.3) & CALES9 & 99.9 & 18:17:07.814 & -46:17:15.44 & $13.1 \pm 0.5$ & $-9.4 \pm 0.4$ & $173 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6708519220188926976 & (M5.3) & CALES9 & 99.8 & 18:29:05.540 & -46:10:17.65 & $12.9 \pm 0.3$ & $-8.7 \pm 0.2$ & $175 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6760064363970726528 & (M5.5) & CALES9 & 90.4 & 18:58:58.840 & -31:44:10.51 & $15.41 \pm 0.05$ & $-5.03 \pm 0.04$ & $168 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5916384249871632384 & (M5.5) & CALES9 & 99.4 & 17:17:02.050 & -57:22:05.08 & $8.1 \pm 0.2$ & $-12.3 \pm 0.1$ & $183 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6724665033054841600 & (M5.6) & CALES9 & 99.7 & 18:18:54.795 & -41:41:36.73 & $11.3 \pm 0.9$ & $-8.1 \pm 0.7$ & $189 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721275925894972160 & (M5.7) & CALES9 & 99.9 & 18:18:00.140 & -43:35:14.11 & $12.3 \pm 0.5$ & $-8.4 \pm 0.4$ & $200 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5949641448654964224 & (M5.7) & CALES9 & 94.9 & 17:20:24.529 & -49:23:50.50 & $7.7 \pm 0.7$ & $-12.5 \pm 0.5$ & $190 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5917229018401317120 & (M5.7) & CALES9 & 99.7 & 17:09:42.804 & -56:34:14.18 & $9.26 \pm 0.06$ & $-12.82 \pm 0.05$ & $194 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6707218429212764160 & (M5.7) & CALES9 & 94.1 & 18:07:53.869 & -48:06:15.34 & $10.2 \pm 0.4$ & $-7.2 \pm 0.3$ & $242 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721689170463781504 & (M5.7) & CALES9 & 99.9 & 18:28:29.889 & -44:00:00.68 & $13.4 \pm 0.1$ & $-8.3 \pm 0.1$ & $171 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5945962177823524608 & (M5.7) & CALES9 & 97.7 & 17:40:50.217 & -52:02:00.13 & $12.2 \pm 0.2$ & $-14.3 \pm 0.2$ & $167 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5920530439508197504 & (M5.7) & CALES9 & 99.4 & 17:46:07.136 & -54:45:15.44 & $11.8 \pm 0.1$ & $-13.2 \pm 0.1$ & $179 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5811125283029235456 & (M5.8) & CALES9 & 92.9 & 17:13:45.053 & -69:33:54.94 & $5.2 \pm 0.2$ & $-13.5 \pm 0.2$ & $189 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4035803544878803072 & (M5.9) & CALES9 & 94.1 & 18:05:57.993 & -39:45:56.04 & $14.2 \pm 0.4$ & $-11.6 \pm 0.3$ & $160 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6721276548679084800 & (M6.0) & CALES9 & 99.9 & 18:17:49.395 & -43:34:27.74 & $14.2 \pm 0.1$ & $-9.2 \pm 0.1$ & $174 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5946660264636809344 & (M6.0) & CALES9 & 98.4 & 17:43:14.791 & -49:53:02.49 & $11.13 \pm 0.09$ & $-9.51 \pm 0.06$ & $174 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5912383986057019008 & (M6.0) & CALES9 & 93.3 & 17:31:29.869 & -61:01:00.26 & $10.34 \pm 0.06$ & $-16.18 \pm 0.06$ & $136 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6634370458115450368 & (M6.0) & CALES9 & 97.5 & 18:19:35.509 & -61:45:46.40 & $14.77 \pm 0.09$ & $-15.60 \pm 0.09$ & $136 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6204020301329871488 & (M6.0) & CALES9 & 94.7 & 14:57:33.209 & -34:22:18.34 & $13.1 \pm 0.1$ & $-14.0 \pm 0.1$ & $147 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5821786972409802240 & (M6.1) & CALES9 & 96.5 & 16:16:00.430 & -66:39:27.59 & $3.3 \pm 0.2$ & $-15.2 \pm 0.3$ & $195 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5922674929560963840 & (M6.2) & CALES9 & 99.8 & 17:18:22.613 & -55:33:16.73 & $9.3 \pm 0.3$ & $-13.3 \pm 0.2$ & $185 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725499497988173952 & (M6.3) & CALES9 & 97.9 & 18:04:21.584 & -41:09:40.22 & $12.3 \pm 0.3$ & $-6.6 \pm 0.2$ & $190 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5925231946926672256 & (M6.3) & CALES9 & 99.6 & 17:30:42.911 & -51:22:14.46 & $10 \pm 1$ & $-12.4 \pm 0.6$ & $158 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5813758613377294592 & (M6.4) & CALES9 & 96.9 & 17:34:36.342 & -65:01:58.64 & $11.2 \pm 0.2$ & $-19.2 \pm 0.3$ & $135 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5948364640784125312 & (M6.8) & CALES9 & 99.4 & 17:41:29.960 & -48:06:30.32 & $8.6 \pm 0.3$ & $-7.8 \pm 0.2$ & $192 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3124552080362710528 & (M8.4) & CALES9 & 98.5 & 06:21:24.497 & +02:15:50.18 & $2.8 \pm 0.3$ & $-12.3 \pm 0.2$ & $245 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3427158540983407360 & (F9.8) & THEIA792 & 95.8 & 06:12:10.190 & +26:40:35.23 & $8.91 \pm 0.02$ & $-17.63 \pm 0.01$ & $183.3 \pm 0.4$ & $35 \pm 2$ & --;5;--;5 \\
Gaia DR3 3383250433182348672 & (M3.8) & THEIA792 & 96.5 & 06:40:43.246 & +25:19:51.09 & $2.75 \pm 0.08$ & $-17.37 \pm 0.06$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3440509635799852416 & (M4.1) & THEIA792 & 90.7 & 06:20:31.962 & +34:03:01.33 & $7.6 \pm 0.1$ & $-25.29 \pm 0.09$ & $174 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3354574349595382656 & (M4.7) & THEIA792 & 94.6 & 06:48:32.587 & +15:12:07.92 & $0.9 \pm 0.2$ & $-7.4 \pm 0.1$ & $250 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3426029922359416320 & (M4.9) & THEIA792 & 98.8 & 06:17:09.006 & +25:13:17.21 & $7.3 \pm 0.3$ & $-15.9 \pm 0.2$ & $183 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3356138056992578432 & (M5.1) & THEIA792 & 96.6 & 06:36:09.874 & +14:40:10.51 & $3.3 \pm 0.3$ & $-6.7 \pm 0.3$ & $199 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3434852747256783488 & (M5.2) & THEIA792 & 90.5 & 06:36:55.062 & +29:37:08.39 & $2.7 \pm 0.4$ & $-19.6 \pm 0.3$ & $191 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3376530355554429312 & (M5.7) & THEIA792 & 99.8 & 06:26:40.899 & +22:44:21.82 & $4.7 \pm 0.4$ & $-13.6 \pm 0.3$ & $198 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3382988337098789760 & (M5.7) & THEIA792 & 99.2 & 06:41:31.074 & +24:36:50.20 & $2.2 \pm 0.1$ & $-15.1 \pm 0.1$ & $191 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3439121876029844352 & (M5.7) & THEIA792 & 95.7 & 06:28:45.733 & +32:09:48.50 & $5.8 \pm 0.2$ & $-23.2 \pm 0.1$ & $168 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3383615745921392896 & (M5.8) & THEIA792 & 99.8 & 06:25:08.020 & +24:07:12.32 & $5.5 \pm 0.2$ & $-14.7 \pm 0.2$ & $194 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3382349662580237440 & (M5.9) & THEIA792 & 99.9 & 06:36:01.099 & +22:49:02.94 & $3.3 \pm 0.2$ & $-13.6 \pm 0.2$ & $193 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3435154631919653120 & (M5.9) & THEIA792 & 97.5 & 06:28:13.374 & +29:15:00.55 & $4.3 \pm 0.3$ & $-19.4 \pm 0.3$ & $189 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3375728987673071488 & (M6.0) & THEIA792 & 94.2 & 06:25:24.355 & +21:19:34.41 & $5.9 \pm 0.1$ & $-14.8 \pm 0.1$ & $162 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3372244974623892736 & (M6.0) & THEIA792 & 99.5 & 06:31:03.351 & +19:24:48.25 & $4.4 \pm 0.3$ & $-11.0 \pm 0.2$ & $187 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3426362215389394944 & (M6.0) & THEIA792 & 95.0 & 06:08:44.646 & +24:44:23.70 & $7.9 \pm 0.1$ & $-15.0 \pm 0.1$ & $192 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3384383308116945280 & (M6.0) & THEIA792 & 94.3 & 06:35:23.441 & +26:51:14.17 & $4.0 \pm 0.2$ & $-18.8 \pm 0.2$ & $162 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3439989738596284416 & (M6.0) & THEIA792 & 95.4 & 06:12:59.732 & +32:46:21.23 & $7.9 \pm 0.4$ & $-22.3 \pm 0.3$ & $181 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3439958574316878720 & (M6.1) & THEIA792 & 98.0 & 06:14:45.808 & +32:39:13.19 & $8.5 \pm 0.1$ & $-23.4 \pm 0.1$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3436932404783685632 & (M6.3) & THEIA792 & 90.2 & 06:17:27.603 & +29:47:29.61 & $7.6 \pm 0.4$ & $-21.5 \pm 0.3$ & $193 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3435488986533393408 & (M6.4) & THEIA792 & 90.2 & 06:24:28.797 & +30:03:29.54 & $4.8 \pm 0.3$ & $-21.1 \pm 0.2$ & $166 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4135579792647196288 & (K9.3) & THEIA70 & 96.8 & 17:12:14.971 & -17:17:40.11 & $-4.3 \pm 0.9$ & $-8.8 \pm 0.7$ & $250 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4139525557617298304 & (M5.0) & THEIA70 & 90.7 & 17:12:41.268 & -14:48:10.21 & $-5.0 \pm 0.6$ & $-8.4 \pm 0.4$ & $259 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2986325223727133312 & (M3.9) & HSC1714 & 95.5 & 05:04:38.312 & -15:17:51.81 & $-8.7 \pm 0.2$ & $-1.1 \pm 0.2$ & $256 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3014876968016372608 & (M4.3) & HSC1714 & 97.9 & 05:29:20.428 & -07:52:14.88 & $-6.30 \pm 0.09$ & $0.02 \pm 0.08$ & $227 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3009794643019129216 & (M4.4) & HSC1714 & 99.9 & 05:33:56.330 & -11:50:06.79 & $-11.7 \pm 0.2$ & $-2.4 \pm 0.1$ & $230 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2980889208177346048 & (M4.8) & HSC1714 & 99.3 & 04:54:02.156 & -16:05:16.87 & $-7.9 \pm 0.1$ & $-0.2 \pm 0.1$ & $196 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2976498166754567040 & (M5.7) & HSC1714 & 98.3 & 05:07:20.658 & -18:22:00.61 & $-6.2 \pm 0.1$ & $0.5 \pm 0.1$ & $247 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3008534568334645248 & (M5.8) & HSC1714 & 99.7 & 05:36:40.432 & -13:31:40.41 & $-10.8 \pm 0.4$ & $-1.2 \pm 0.4$ & $245 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2979678847735565440 & (M6.0) & HSC1714 & 98.1 & 04:52:12.303 & -17:19:16.95 & $-7.0 \pm 0.2$ & $0.3 \pm 0.2$ & $200 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2982815655627944448 & (M6.1) & HSC1714 & 97.2 & 05:05:44.721 & -17:12:31.35 & $-7.2 \pm 0.1$ & $-0.1 \pm 0.1$ & $258 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2981875946846584192 & (M6.7) & HSC1714 & 99.8 & 05:13:36.518 & -17:50:30.42 & $-11.1 \pm 0.7$ & $-1.4 \pm 0.7$ & $205 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2975873541071615616 & (M7.1) & HSC1714 & 99.6 & 04:58:23.622 & -19:47:02.26 & $-8.74 \pm 0.09$ & $0.3 \pm 0.1$ & $203 \pm 5$ & $\cdots$ & --;5;--;5 \\
* bet Mon B & B2V(e)n & ASCC24 & 98.0 & 06:28:49.414 & -07:02:03.88 & $-7.8 \pm 0.5$ & $-2.3 \pm 0.5$ & $203 \pm 8$ & $17 \pm 5$ & 176;13;--;13 \\
Gaia DR3 2510878979784244736 & B0V & PERI & 94.0 & 01:53:06.649 & +00:57:15.09 & $8.19 \pm 0.09$ & $-12.53 \pm 0.06$ & $144 \pm 1$ & $\cdots$ & 156;5;--;5 \\
Gaia DR3 2988537647281524352 & (A7.5) & PERI & 97.0 & 05:13:13.856 & -12:56:26.58 & $-12.98 \pm 0.07$ & $-5.39 \pm 0.06$ & $190 \pm 3$ & $\cdots$ & --;5;--;5 \\
HD 25883 & A8.5:V & PERI & 98.1 & 04:04:52.348 & -30:13:19.09 & $-7.68 \pm 0.04$ & $9.18 \pm 0.04$ & $133.0 \pm 0.7$ & $20.0 \pm 0.4$ & --;114;--;5 \\
Gaia DR3 3250184344829996544 & F3V & PERI & 92.4 & 03:53:11.636 & -01:59:52.55 & $-8.1 \pm 0.2$ & $-12.9 \pm 0.1$ & $121 \pm 2$ & $\cdots$ & 65;5;--;5 \\
Gaia DR3 5107444339537114240 & (G6.6) & PERI & 98.3 & 03:41:25.843 & -18:15:50.88 & $-8.9 \pm 0.6$ & $-0.3 \pm 0.4$ & $139 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2575682850800012544 & (K1.6) & PERI & 93.6 & 01:57:27.868 & +13:13:14.89 & $7.58 \pm 0.02$ & $-16.52 \pm 0.01$ & $143.3 \pm 0.3$ & $14.9 \pm 0.1$ & --;5;--;5 \\
Gaia DR3 2980579077178110080 & (K5.6) & PERI & 91.2 & 04:45:19.020 & -17:06:10.04 & $-7.97 \pm 0.05$ & $-0.23 \pm 0.04$ & $184 \pm 2$ & $19 \pm 4$ & --;5;--;5 \\
Gaia DR3 2492725939730476928 & (K5.6) & PERI & 98.1 & 02:02:54.771 & -02:46:26.66 & $7.93 \pm 0.02$ & $-9.17 \pm 0.02$ & $133.1 \pm 0.6$ & $21 \pm 4$ & --;5;--;5 \\
Gaia DR3 3248500408410673152 & (K6.7) & PERI & 98.2 & 03:30:39.329 & -04:16:23.96 & $-5.75 \pm 0.10$ & $-6.6 \pm 0.1$ & $121 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2979126656677067392 & (K7.0) & PERI & 99.1 & 04:41:38.480 & -17:03:42.27 & $-14.490 \pm 0.010$ & $-1.07 \pm 0.01$ & $135.4 \pm 0.2$ & $22 \pm 2$ & --;5;--;5 \\
Gaia DR3 2577666305352756608 & (K7.3) & PERI & 99.4 & 01:02:06.176 & +07:49:49.70 & $12.95 \pm 0.02$ & $-14.28 \pm 0.02$ & $136.9 \pm 0.4$ & $14 \pm 2$ & --;5;--;5 \\
Gaia DR3 2781089219350246016 & (K9.4) & PERI & 96.7 & 00:45:46.201 & +15:23:01.89 & $13.50 \pm 0.02$ & $-17.07 \pm 0.02$ & $148.3 \pm 0.4$ & $14 \pm 5$ & --;5;--;5 \\
Gaia DR3 4892698070680212224 & (M1.0) & PERI & 95.9 & 04:29:07.849 & -26:24:23.23 & $-10.08 \pm 0.03$ & $5.13 \pm 0.04$ & $149.7 \pm 0.7$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 2661777982805008256 & (M1.9) & PERI & 99.1 & 23:07:27.069 & +03:14:21.44 & $21.76 \pm 0.04$ & $-13.01 \pm 0.03$ & $135.4 \pm 0.6$ & $12 \pm 11$ & --;5;--;5 \\
Gaia DR3 2513829072560763776 & M2 & PERI & 99.8 & 02:24:34.977 & +02:39:40.37 & $4.38 \pm 0.05$ & $-14.98 \pm 0.05$ & $126.1 \pm 0.7$ & $20 \pm 2$ & 7;5;--;5 \\
Gaia DR3 5178177949774012288 & M2 & PERI & 98.3 & 02:33:28.141 & -07:27:48.93 & $4.74 \pm 0.02$ & $-4.66 \pm 0.02$ & $129.8 \pm 0.5$ & $19.5 \pm 0.1$ & 134;5;--;5 \\
Gaia DR3 5187888527232746624 & (M2.3) & PERI & 92.4 & 02:56:02.391 & -01:30:21.14 & $3.9 \pm 0.1$ & $-10.79 \pm 0.07$ & $132 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 24667616384335744 & (M2.4) & PERI & 98.3 & 02:27:48.487 & +11:14:26.49 & $3.93 \pm 0.04$ & $-19.64 \pm 0.04$ & $131.1 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2496250557396788608 & (M2.4) & PERI & 99.7 & 02:31:29.351 & -02:37:01.26 & $4.87 \pm 0.04$ & $-9.51 \pm 0.03$ & $136.1 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3182154502403095168 & (M2.5) & PERI & 95.1 & 05:00:33.687 & -10:53:05.65 & $-13.7 \pm 0.2$ & $-3.3 \pm 0.2$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3196798485456020608 & (M2.5) & PERI & 99.8 & 03:58:07.036 & -07:06:09.13 & $-5.28 \pm 0.03$ & $-5.08 \pm 0.03$ & $146.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 322710958456448 & (M2.6) & PERI & 99.9 & 02:58:14.824 & +01:03:40.67 & $0.49 \pm 0.04$ & $-12.65 \pm 0.04$ & $137.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6897837981274094592 & (M2.6) & PERI & 95.9 & 21:29:00.734 & -08:05:51.97 & $24.26 \pm 0.04$ & $-8.28 \pm 0.03$ & $150.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3266604623276383488 & (M2.7) & PERI & 99.4 & 03:02:06.811 & +00:05:54.42 & $-0.17 \pm 0.04$ & $-14.55 \pm 0.04$ & $126.7 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5100042732199421440 & (M2.7) & PERI & 96.1 & 03:24:51.963 & -20:12:33.05 & $-0.3 \pm 0.1$ & $3.8 \pm 0.1$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2512682007055046656 & (M2.7) & PERI & 96.3 & 01:53:23.252 & +03:40:56.57 & $7.26 \pm 0.05$ & $-12.93 \pm 0.04$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2968063508122556416 & (M2.8) & PERI & 97.9 & 05:31:13.636 & -20:43:46.93 & $-15.07 \pm 0.02$ & $0.14 \pm 0.03$ & $186 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2586419345622548608 & (M2.9) & PERI & 94.2 & 01:26:42.893 & +12:06:05.19 & $10.51 \pm 0.06$ & $-14.15 \pm 0.03$ & $148.8 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3194203328777712128 & (M3.0) & PERI & 99.7 & 03:49:45.972 & -10:27:18.35 & $-5.17 \pm 0.04$ & $-2.53 \pm 0.04$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984802748016910848 & (M3.1) & PERI & 99.7 & 05:22:00.644 & -15:12:50.39 & $-15.92 \pm 0.04$ & $-2.76 \pm 0.04$ & $170 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2793575994949798784 & (M3.1) & PERI & 95.6 & 00:18:23.339 & +16:51:46.99 & $12.96 \pm 0.05$ & $-15.91 \pm 0.05$ & $164 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2657617533884680448 & (M3.1) & PERI & 99.6 & 23:13:23.981 & +01:32:40.91 & $22.65 \pm 0.06$ & $-11.63 \pm 0.04$ & $126.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2711501197147714816 & (M3.1) & PERI & 95.3 & 22:51:46.895 & +06:07:10.07 & $25.15 \pm 0.06$ & $-13.42 \pm 0.05$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2655901505471070720 & (M3.2) & PERI & 93.4 & 23:00:08.218 & +02:53:14.75 & $27.60 \pm 0.04$ & $-15.52 \pm 0.04$ & $127.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6840429726113377664 & (M3.2) & PERI & 94.3 & 21:55:43.109 & -14:05:59.22 & $31.12 \pm 0.09$ & $-10.21 \pm 0.07$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5110083270521758080 & (M3.2) & PERI & 95.6 & 04:06:55.776 & -14:30:25.38 & $-4.75 \pm 0.04$ & $-2.51 \pm 0.03$ & $153.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2487589639880814336 & (M3.2) & PERI & 95.8 & 02:10:05.404 & -06:37:36.94 & $8.20 \pm 0.06$ & $-5.88 \pm 0.05$ & $137.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3274178471685623168 & (M3.3) & PERI & 97.1 & 03:34:27.644 & +03:07:12.84 & $-6.31 \pm 0.05$ & $-11.53 \pm 0.04$ & $138.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2793575990655183232 & (M3.3) & PERI & 95.2 & 00:18:23.227 & +16:51:44.74 & $13.80 \pm 0.05$ & $-15.19 \pm 0.05$ & $169 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3185367825134356224 & (M3.3) & PERI & 97.3 & 04:39:26.259 & -09:35:26.86 & $-13.33 \pm 0.05$ & $-3.55 \pm 0.04$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2784267288990855680 & (M3.4) & PERI & 96.2 & 01:13:23.644 & +17:33:14.33 & $10.71 \pm 0.06$ & $-17.13 \pm 0.05$ & $161 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2601831543706474368 & (M3.4) & PERI & 91.6 & 22:34:55.337 & -11:52:14.63 & $30.2 \pm 0.6$ & $-10.9 \pm 0.5$ & $117 \pm 7$ & $13 \pm 4$ & --;5;--;5 \\
Gaia DR3 3015384392631857152 & (M3.5) & PERI & 97.6 & 05:39:21.328 & -08:26:10.35 & $-16.28 \pm 0.07$ & $-5.02 \pm 0.06$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2570578200564965376 & (M3.5) & PERI & 99.8 & 02:00:42.517 & +09:12:18.77 & $7.17 \pm 0.05$ & $-18.64 \pm 0.04$ & $129.0 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3268909401511577984 & (M3.6) & PERI & 97.0 & 03:14:02.944 & +02:56:55.92 & $-0.53 \pm 0.08$ & $-12.95 \pm 0.07$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2595116791836157952 & (M3.6) & PERI & 99.7 & 22:36:09.507 & -16:18:43.31 & $26.78 \pm 0.07$ & $-5.93 \pm 0.05$ & $120.9 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2496256467271794048 & (M3.7) & PERI & 99.7 & 02:31:33.273 & -02:35:35.55 & $4.75 \pm 0.07$ & $-9.42 \pm 0.06$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5088899083069058560 & (M3.7) & PERI & 99.9 & 03:42:18.931 & -20:30:48.47 & $-7.03 \pm 0.04$ & $2.51 \pm 0.04$ & $123.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2756113572207478272 & (M3.7) & PERI & 98.2 & 00:24:50.778 & +13:56:33.69 & $13.90 \pm 0.10$ & $-14.40 \pm 0.07$ & $157 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2459679327483699072 & (M3.7) & PERI & 95.6 & 02:01:22.089 & -12:24:16.70 & $10.38 \pm 0.07$ & $-2.84 \pm 0.04$ & $132.6 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2512723341820339840 & (M3.7) & PERI & 96.1 & 01:55:05.313 & +04:01:14.68 & $5.7 \pm 0.2$ & $-14.47 \pm 0.09$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 32717209730706304 & (M3.7) & PERI & 95.3 & 02:44:15.188 & +13:57:52.05 & $1.67 \pm 0.08$ & $-18.12 \pm 0.07$ & $152 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6841429942392718720 & (M3.8) & PERI & 94.7 & 21:34:45.394 & -15:17:09.73 & $27.20 \pm 0.08$ & $-8.37 \pm 0.06$ & $133 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2486389007542975872 & (M3.8) & PERI & 93.8 & 02:12:36.799 & -08:03:17.65 & $8.16 \pm 0.06$ & $-4.79 \pm 0.06$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2751396147632340480 & (M3.8) & PERI & 99.6 & 00:36:58.957 & +11:05:02.42 & $16.53 \pm 0.08$ & $-19.78 \pm 0.05$ & $128.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3830324849729792 & (M3.8) & PERI & 97.0 & 03:06:07.092 & +05:16:02.10 & $1.59 \pm 0.06$ & $-12.37 \pm 0.05$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2782885409033193472 & (M3.8) & PERI & 96.9 & 00:47:30.210 & +18:13:31.43 & $12.2 \pm 0.1$ & $-17.63 \pm 0.07$ & $161 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2580706519427340928 & (M3.9) & PERI & 99.6 & 00:59:38.039 & +07:56:59.07 & $12.3 \pm 0.2$ & $-14.7 \pm 0.1$ & $142 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2980625428464673664 & (M4.0) & PERI & 99.7 & 04:43:12.574 & -16:53:55.38 & $-14.54 \pm 0.05$ & $-0.64 \pm 0.05$ & $137 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3014756090457081856 & (M4.0) & PERI & 99.1 & 05:28:34.699 & -08:45:27.47 & $-9.5 \pm 0.1$ & $-2.7 \pm 0.1$ & $204 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5117427492798098816 & (M4.1) & PERI & 96.7 & 02:10:39.101 & -27:31:44.05 & $6.89 \pm 0.05$ & $7.39 \pm 0.04$ & $121.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2578546120813174656 & (M4.1) & PERI & 99.8 & 01:19:29.411 & +08:23:58.19 & $11.7 \pm 0.1$ & $-16.18 \pm 0.07$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5024924376962651136 & (M4.1) & PERI & 95.9 & 01:46:51.439 & -28:05:20.10 & $10.23 \pm 0.05$ & $6.82 \pm 0.04$ & $120.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2968926998406036736 & (M4.1) & PERI & 96.4 & 05:33:07.193 & -18:35:49.64 & $-16.40 \pm 0.08$ & $-1.16 \pm 0.07$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2620196480266911744 & (M4.1) & PERI & 99.6 & 22:04:02.141 & -07:05:57.64 & $23.25 \pm 0.10$ & $-8.70 \pm 0.09$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 22757863471144064 & (M4.2) & PERI & 94.6 & 02:28:08.973 & +08:30:08.71 & $2.4 \pm 0.1$ & $-18.25 \pm 0.09$ & $141 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3250754201089998592 & (M4.2) & PERI & 99.7 & 03:42:15.568 & -01:49:11.42 & $-4.3 \pm 0.1$ & $-10.61 \pm 0.09$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3205573756476257792 & (M4.3) & PERI & 93.6 & 04:23:54.709 & -02:33:59.94 & $-6.58 \pm 0.09$ & $-5.57 \pm 0.08$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3204620823492539904 & (M4.3) & PERI & 93.8 & 04:27:19.480 & -03:46:12.87 & $-6.5 \pm 0.3$ & $-7.5 \pm 0.2$ & $163 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 239349937852416 & (M4.4) & PERI & 97.3 & 03:01:26.787 & +01:18:30.78 & $2.1 \pm 0.1$ & $-9.04 \pm 0.09$ & $153 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2979321579473642112 & (M4.4) & PERI & 99.2 & 04:56:57.671 & -18:12:20.56 & $-8.1 \pm 0.1$ & $-1.2 \pm 0.1$ & $198 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3190097305681755648 & (M4.4) & PERI & 98.7 & 04:02:04.576 & -11:57:14.87 & $-6.63 \pm 0.07$ & $-3.24 \pm 0.07$ & $164 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2439150036643881856 & (M4.5) & PERI & 92.8 & 23:37:53.620 & -07:59:35.37 & $21.6 \pm 0.1$ & $-5.78 \pm 0.09$ & $122 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3278851048210924672 & (M4.6) & PERI & 94.3 & 04:30:49.043 & +01:09:20.41 & $-9.3 \pm 0.2$ & $-10.2 \pm 0.2$ & $179 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3319373377454281344 & (M4.6) & PERI & 94.1 & 05:51:03.594 & +03:29:03.24 & $-12.3 \pm 0.1$ & $0.6 \pm 0.1$ & $119 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3176880901038185984 & (M4.7) & PERI & 99.8 & 04:21:49.600 & -13:35:04.08 & $-9.41 \pm 0.07$ & $-3.67 \pm 0.08$ & $147 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5092558979319804928 & (M4.7) & PERI & 97.8 & 04:12:59.033 & -19:51:18.56 & $-5.68 \pm 0.09$ & $2.79 \pm 0.09$ & $158 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5092634124067813760 & (M4.7) & PERI & 99.9 & 04:18:19.473 & -19:26:18.03 & $-10.46 \pm 0.09$ & $1.13 \pm 0.09$ & $130 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5092648795676111104 & (M4.7) & PERI & 99.9 & 04:17:10.841 & -19:24:31.57 & $-9.84 \pm 0.08$ & $1.35 \pm 0.08$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2982539776991883776 & (M4.7) & PERI & 98.0 & 05:09:07.823 & -17:46:58.33 & $-13.8 \pm 0.1$ & $-2.0 \pm 0.1$ & $185 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3176690273209647488 & (M4.8) & PERI & 93.5 & 04:11:54.180 & -13:36:30.98 & $-7.4 \pm 0.2$ & $-4.7 \pm 0.2$ & $155 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3058315300880379136 & (M4.8) & PERI & 99.9 & 07:13:48.050 & -06:02:25.29 & $-10.0 \pm 0.3$ & $-2.2 \pm 0.3$ & $156 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5083304974065765888 & (M5.0) & PERI & 96.6 & 04:02:00.989 & -24:21:38.45 & $-6.63 \pm 0.08$ & $2.4 \pm 0.1$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2451081245338611584 & (M5.0) & PERI & 93.1 & 01:35:08.805 & -15:51:16.47 & $12.8 \pm 0.1$ & $1.0 \pm 0.1$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6825149027043687680 & (M5.1) & PERI & 96.3 & 21:55:23.095 & -17:34:21.01 & $24.8 \pm 0.2$ & $-5.7 \pm 0.1$ & $140 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2770628942464722048 & (M5.5) & PERI & 95.9 & 23:50:03.367 & +14:13:06.72 & $16.3 \pm 0.3$ & $-15.3 \pm 0.2$ & $143 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2716451675237440896 & (M5.5) & PERI & 97.8 & 22:48:19.538 & +09:30:13.14 & $18.3 \pm 0.4$ & $-11.8 \pm 0.3$ & $176 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2632325154378052224 & (M5.5) & PERI & 99.7 & 23:14:36.058 & -05:11:30.03 & $24.0 \pm 0.2$ & $-8.8 \pm 0.2$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2519474343214931968 & (M5.5) & PERI & 98.5 & 02:06:39.609 & +06:20:02.31 & $7.5 \pm 0.1$ & $-12.50 \pm 0.09$ & $141 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971863866980006400 & (M5.5) & PERI & 98.6 & 05:39:35.194 & -16:16:29.49 & $-11.0 \pm 0.2$ & $-1.0 \pm 0.2$ & $263 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2592581455461303296 & (M5.6) & PERI & 96.1 & 01:39:19.269 & +16:57:03.04 & $9.3 \pm 0.1$ & $-20.63 \pm 0.06$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2749629408540947584 & (M5.6) & PERI & 99.9 & 00:37:28.472 & +08:14:43.69 & $14.9 \pm 0.1$ & $-14.97 \pm 0.10$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2974144490316914688 & (M5.6) & PERI & 98.1 & 04:52:06.432 & -21:27:48.10 & $-11.6 \pm 0.2$ & $1.2 \pm 0.2$ & $173 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3249603008120097536 & (M5.6) & PERI & 97.4 & 03:48:48.469 & -03:20:53.68 & $-6.3 \pm 0.7$ & $-10.5 \pm 0.8$ & $164 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2976866335650219392 & (M5.6) & PERI & 99.4 & 05:02:50.153 & -17:18:16.19 & $-13.53 \pm 0.03$ & $-2.46 \pm 0.03$ & $158 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2627378932600970496 & (M5.6) & PERI & 95.8 & 22:16:53.279 & -04:10:26.42 & $27.6 \pm 0.1$ & $-9.4 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2676574690600273792 & (M5.6) & PERI & 98.8 & 21:59:35.380 & -02:34:28.36 & $25.3 \pm 0.1$ & $-11.7 \pm 0.1$ & $140 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3197415616420001280 & (M5.6) & PERI & 99.9 & 04:07:39.477 & -05:55:16.80 & $-8.4 \pm 0.1$ & $-6.5 \pm 0.1$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2519585909285316352 & (M5.6) & PERI & 98.8 & 01:59:33.900 & +06:09:04.64 & $8.2 \pm 0.1$ & $-12.58 \pm 0.08$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2588705947556435584 & (M5.6) & PERI & 98.1 & 01:39:05.041 & +14:49:56.68 & $8.6 \pm 0.2$ & $-17.1 \pm 0.1$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2816313757973150976 & (M5.7) & PERI & 94.7 & 22:58:48.699 & +14:50:43.35 & $16.82 \pm 0.07$ & $-12.07 \pm 0.06$ & $175 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2613690326368290944 & (M5.7) & PERI & 92.4 & 22:02:34.755 & -11:28:39.31 & $30.5 \pm 0.2$ & $-10.1 \pm 0.1$ & $130 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5097424142178009472 & (M5.7) & PERI & 99.7 & 04:02:29.205 & -16:27:35.29 & $-7.0 \pm 0.2$ & $-1.9 \pm 0.2$ & $135 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3192976583038067840 & (M5.7) & PERI & 94.1 & 04:20:17.399 & -07:37:25.33 & $-8.04 \pm 0.10$ & $-6.96 \pm 0.08$ & $173 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1291243263457280 & (M5.7) & PERI & 98.6 & 02:56:30.059 & +02:08:08.64 & $1.44 \pm 0.07$ & $-11.28 \pm 0.06$ & $156 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2773145660158135680 & (M5.7) & PERI & 98.1 & 23:54:51.132 & +16:15:39.24 & $14.65 \pm 0.09$ & $-14.84 \pm 0.05$ & $168 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193125395065364608 & (M5.7) & PERI & 99.6 & 03:55:27.225 & -11:34:27.76 & $-9.10 \pm 0.05$ & $-6.41 \pm 0.04$ & $128.1 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3189659734414153088 & (M5.7) & PERI & 95.2 & 04:13:02.697 & -11:07:32.51 & $-12.38 \pm 0.03$ & $-5.15 \pm 0.03$ & $124.8 \pm 0.6$ & $20 \pm 7$ & --;5;--;5 \\
Gaia DR3 2709703392557102848 & (M5.7) & PERI & 92.9 & 22:37:33.910 & +07:11:36.54 & $27.0 \pm 0.1$ & $-15.5 \pm 0.1$ & $124 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3015290551891082880 & (M5.7) & PERI & 99.4 & 05:36:54.805 & -08:36:35.62 & $-13.5 \pm 0.6$ & $-4.7 \pm 0.5$ & $192 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2973914731043223552 & (M5.8) & PERI & 93.5 & 04:43:22.969 & -21:34:45.71 & $-7.43 \pm 0.06$ & $2.55 \pm 0.06$ & $192 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3252085778389619712 & (M5.8) & PERI & 96.7 & 04:09:22.640 & -02:50:25.03 & $-8.7 \pm 0.4$ & $-5.6 \pm 0.3$ & $144 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3247844721524244864 & (M5.8) & PERI & 99.8 & 03:44:16.813 & -04:50:20.14 & $-4.47 \pm 0.06$ & $-6.47 \pm 0.06$ & $141 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5106849808686497792 & (M5.8) & PERI & 97.2 & 03:21:32.096 & -15:42:12.83 & $-6.0 \pm 0.8$ & $-0.2 \pm 0.9$ & $139 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2975412575119790720 & (M5.8) & PERI & 99.0 & 05:11:26.687 & -19:28:51.42 & $-6.61 \pm 0.06$ & $0.83 \pm 0.08$ & $254 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3250213172650332032 & (M5.8) & PERI & 99.8 & 03:47:36.817 & -02:38:56.16 & $-4.6 \pm 0.2$ & $-9.2 \pm 0.2$ & $154 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2977167631896853248 & (M5.8) & PERI & 90.6 & 04:38:27.163 & -21:10:55.80 & $-9.2 \pm 0.1$ & $0.3 \pm 0.1$ & $180 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3435347871088245888 & (M5.8) & PERI & 99.0 & 06:30:27.513 & +30:04:45.12 & $3.7 \pm 0.2$ & $-2.5 \pm 0.1$ & $127 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6834933649738784256 & (M5.8) & PERI & 94.6 & 21:31:36.436 & -17:08:26.59 & $27.5 \pm 0.2$ & $-7.7 \pm 0.2$ & $136 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3183506248869542784 & (M5.8) & PERI & 99.6 & 05:02:58.067 & -09:16:20.95 & $-10.85 \pm 0.07$ & $-3.59 \pm 0.05$ & $197 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3176150825317078400 & (M5.8) & PERI & 97.9 & 04:23:12.510 & -13:35:13.22 & $-7.06 \pm 0.03$ & $-0.05 \pm 0.03$ & $178 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2429477495416089984 & (M5.8) & PERI & 99.7 & 00:09:43.289 & -08:13:17.59 & $20.5 \pm 0.1$ & $-7.08 \pm 0.06$ & $120 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2665319436743020928 & (M5.8) & PERI & 99.8 & 23:06:15.001 & +07:05:39.03 & $19.8 \pm 0.2$ & $-13.1 \pm 0.1$ & $149 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2763102411712078080 & (M5.8) & PERI & 99.7 & 23:40:29.569 & +10:18:56.06 & $18.8 \pm 0.1$ & $-16.43 \pm 0.09$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3171982817254815488 & (M5.8) & PERI & 93.8 & 04:22:32.648 & -17:05:40.09 & $-6.35 \pm 0.05$ & $-1.16 \pm 0.05$ & $174 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6661498571682432 & (M5.8) & PERI & 99.4 & 02:51:23.569 & +06:34:05.57 & $1.42 \pm 0.08$ & $-13.02 \pm 0.06$ & $147 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3171390897745172608 & (M5.8) & PERI & 93.9 & 04:33:45.691 & -17:15:27.31 & $-6.6 \pm 0.1$ & $-0.2 \pm 0.1$ & $187 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2591992937568058368 & (M5.8) & PERI & 92.5 & 01:33:05.732 & +15:36:25.19 & $11.1 \pm 0.1$ & $-20.20 \pm 0.08$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3256412975122345088 & (M5.9) & PERI & 95.1 & 03:53:41.584 & -01:22:29.17 & $-10.08 \pm 0.09$ & $-10.10 \pm 0.08$ & $128 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2657166111346841088 & (M5.9) & PERI & 99.9 & 23:16:35.059 & +00:29:29.21 & $22.4 \pm 0.1$ & $-12.0 \pm 0.1$ & $131 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2977371148924401664 & (M5.9) & PERI & 95.7 & 04:42:26.459 & -19:52:24.92 & $-17.27 \pm 0.04$ & $-0.89 \pm 0.04$ & $123.8 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3249953962784561664 & (M5.9) & PERI & 93.5 & 03:52:06.217 & -03:00:04.57 & $-5.70 \pm 0.07$ & $-4.95 \pm 0.06$ & $165 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2977559646449514496 & (M5.9) & PERI & 99.8 & 04:48:12.526 & -19:46:29.34 & $-14.39 \pm 0.05$ & $0.85 \pm 0.05$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2978132045330475904 & (M5.9) & PERI & 99.8 & 04:34:57.677 & -19:47:26.13 & $-14.44 \pm 0.04$ & $0.24 \pm 0.04$ & $136.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3261094210299919616 & (M5.9) & PERI & 99.9 & 03:24:17.525 & -02:46:57.87 & $-3.1 \pm 0.1$ & $-10.2 \pm 0.1$ & $133 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2980042687302715648 & (M5.9) & PERI & 99.8 & 04:56:12.672 & -16:49:14.60 & $-8.76 \pm 0.03$ & $-0.51 \pm 0.03$ & $190 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2812142279577128192 & (M5.9) & PERI & 99.2 & 23:19:02.779 & +13:21:53.15 & $18.17 \pm 0.07$ & $-14.18 \pm 0.04$ & $154 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3278654136846164736 & (M5.9) & PERI & 98.0 & 04:30:07.431 & +00:30:27.84 & $-8.58 \pm 0.07$ & $-9.51 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2798143911711916544 & (M5.9) & PERI & 91.9 & 00:02:34.452 & +18:53:58.08 & $16.6 \pm 0.2$ & $-19.4 \pm 0.2$ & $150 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3251486269675655168 & (M5.9) & PERI & 93.0 & 03:45:03.486 & -00:48:02.11 & $-2.9 \pm 0.2$ & $-10.6 \pm 0.1$ & $162 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6914210151844864 & (M5.9) & PERI & 99.4 & 03:02:04.274 & +05:35:31.74 & $-0.9 \pm 0.2$ & $-15.9 \pm 0.2$ & $140 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2664637052339469824 & (M5.9) & PERI & 98.9 & 23:23:53.067 & +07:06:25.18 & $18.1 \pm 0.3$ & $-13.8 \pm 0.2$ & $156 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2820396382087643520 & (M5.9) & PERI & 96.6 & 23:32:31.959 & +16:07:36.67 & $15.2 \pm 0.1$ & $-13.36 \pm 0.09$ & $174 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193490123688273920 & (M5.9) & PERI & 99.9 & 03:56:51.092 & -10:27:16.96 & $-6.44 \pm 0.07$ & $-4.44 \pm 0.06$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3175822105700192000 & (M6.0) & PERI & 99.9 & 04:26:17.294 & -14:32:59.77 & $-10.29 \pm 0.07$ & $-1.86 \pm 0.06$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2560959947722943616 & (M6.0) & PERI & 99.7 & 01:45:49.979 & +04:20:10.72 & $8.6 \pm 0.1$ & $-15.37 \pm 0.07$ & $134 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2575614891533099776 & (M6.0) & PERI & 99.3 & 01:52:51.666 & +12:53:58.94 & $8.1 \pm 0.2$ & $-19.1 \pm 0.2$ & $139 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3194322007313811584 & (M6.0) & PERI & 99.9 & 03:53:56.451 & -10:01:44.79 & $-5.68 \pm 0.09$ & $-4.29 \pm 0.07$ & $142 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2973902219802044032 & (M6.0) & PERI & 99.8 & 04:44:16.496 & -21:44:16.34 & $-14.08 \pm 0.08$ & $1.6 \pm 0.1$ & $146 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 19141535367734528 & (M6.0) & PERI & 92.0 & 02:31:48.962 & +06:02:40.83 & $1.3 \pm 0.1$ & $-16.2 \pm 0.1$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3252798468084143488 & (M6.0) & PERI & 99.0 & 04:00:58.560 & -03:06:10.20 & $-5.1 \pm 0.2$ & $-8.9 \pm 0.1$ & $163 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2562531076824279296 & (M6.0) & PERI & 99.6 & 01:40:29.076 & +06:47:10.06 & $9.1 \pm 0.1$ & $-16.85 \pm 0.06$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 15044274005877888 & (M6.0) & PERI & 98.1 & 03:02:39.726 & +09:54:05.96 & $-0.6 \pm 0.2$ & $-17.3 \pm 0.1$ & $144 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4881896777686626048 & (M6.0) & PERI & 99.2 & 04:52:35.580 & -24:48:01.81 & $-17.10 \pm 0.04$ & $2.54 \pm 0.05$ & $134.0 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5108957439335358720 & (M6.0) & PERI & 97.2 & 03:50:00.531 & -15:45:04.63 & $-4.1 \pm 0.1$ & $-2.27 \pm 0.07$ & $154 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2564656265297410048 & (M6.0) & PERI & 99.9 & 01:15:22.482 & +06:25:59.29 & $13.5 \pm 0.1$ & $-16.25 \pm 0.07$ & $120 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2815924874454429824 & (M6.0) & PERI & 98.7 & 22:59:59.207 & +13:51:04.91 & $17.4 \pm 0.2$ & $-13.3 \pm 0.1$ & $166 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3178368231033518080 & (M6.0) & PERI & 94.0 & 04:32:56.819 & -11:26:34.61 & $-12.61 \pm 0.06$ & $-0.95 \pm 0.06$ & $130 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2583055870833806336 & (M6.0) & PERI & 97.4 & 01:09:20.062 & +10:59:31.33 & $11.9 \pm 0.1$ & $-13.88 \pm 0.09$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2583983957431440256 & (M6.0) & PERI & 99.5 & 01:03:21.112 & +11:23:25.50 & $14.6 \pm 0.2$ & $-19.6 \pm 0.1$ & $128 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3172220827162239232 & (M6.0) & PERI & 99.9 & 04:24:25.499 & -15:50:39.62 & $-9.5 \pm 0.1$ & $-0.7 \pm 0.1$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3271131686309985536 & (M6.0) & PERI & 97.4 & 03:36:21.477 & +02:33:31.11 & $-3.5 \pm 0.1$ & $-9.7 \pm 0.1$ & $134 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3331890703160550400 & (M6.0) & PERI & 99.6 & 06:12:46.336 & +11:48:41.94 & $-13.5 \pm 0.2$ & $-2.6 \pm 0.2$ & $165 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3256843914960729216 & (M6.0) & PERI & 96.5 & 04:06:22.516 & -00:11:13.03 & $-4.45 \pm 0.09$ & $-9.26 \pm 0.07$ & $178 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2644083713977901312 & (M6.0) & PERI & 99.9 & 23:28:05.491 & -00:38:15.00 & $20.72 \pm 0.09$ & $-11.05 \pm 0.07$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5110524071605936256 & (M6.0) & PERI & 98.8 & 03:52:31.226 & -14:57:08.44 & $-8.40 \pm 0.08$ & $-4.72 \pm 0.07$ & $125 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2772794847227946880 & (M6.0) & PERI & 97.9 & 00:08:11.237 & +17:14:47.08 & $16.28 \pm 0.09$ & $-17.98 \pm 0.09$ & $146 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5157068219873901184 & (M6.0) & PERI & 96.4 & 02:48:08.511 & -15:21:38.94 & $3.94 \pm 0.06$ & $1.63 \pm 0.07$ & $131 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3175175695942403584 & (M6.0) & PERI & 97.4 & 04:18:13.499 & -15:49:54.86 & $-8.90 \pm 0.08$ & $-3.22 \pm 0.08$ & $149 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2512271167663495168 & (M6.0) & PERI & 99.9 & 01:43:45.852 & +02:28:05.90 & $9.4 \pm 0.1$ & $-13.75 \pm 0.08$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2716484042110547328 & (M6.0) & PERI & 99.1 & 22:49:55.251 & +09:47:30.93 & $18.0 \pm 0.2$ & $-12.8 \pm 0.2$ & $171 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2757658759705920768 & (M6.0) & PERI & 99.7 & 23:30:52.873 & +07:07:22.41 & $18.9 \pm 0.1$ & $-13.5 \pm 0.1$ & $149 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2666594423555451520 & (M6.0) & PERI & 98.6 & 21:46:03.975 & -07:55:40.01 & $25.3 \pm 0.1$ & $-10.07 \pm 0.08$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2773597177183597824 & (M6.0) & PERI & 93.5 & 23:53:57.526 & +17:38:24.01 & $16.3 \pm 0.1$ & $-17.12 \pm 0.09$ & $148 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2714031134748138880 & (M6.0) & PERI & 99.1 & 23:11:16.852 & +09:00:24.20 & $19.3 \pm 0.2$ & $-13.0 \pm 0.1$ & $143 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2646262288893448704 & (M6.0) & PERI & 95.3 & 23:35:27.339 & +01:25:58.24 & $24.5 \pm 0.2$ & $-11.4 \pm 0.2$ & $127 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5175222806116019328 & (M6.0) & PERI & 98.6 & 02:30:54.356 & -10:27:26.15 & $4.4 \pm 0.1$ & $-4.0 \pm 0.1$ & $137 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3195331904447383040 & (M6.0) & PERI & 92.3 & 04:07:17.895 & -09:11:37.59 & $-7.0 \pm 0.2$ & $-3.9 \pm 0.2$ & $190 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5090184068563310720 & (M6.0) & PERI & 99.9 & 04:12:11.907 & -20:57:58.88 & $-10.26 \pm 0.07$ & $1.74 \pm 0.09$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2463126120342783360 & (M6.0) & PERI & 97.7 & 02:05:58.476 & -08:29:58.34 & $7.9 \pm 0.2$ & $-3.7 \pm 0.1$ & $123 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5117427492798098688 & (M6.0) & PERI & 97.8 & 02:10:39.000 & -27:31:40.39 & $7.42 \pm 0.04$ & $6.64 \pm 0.03$ & $121.6 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193560522495092992 & (M6.0) & PERI & 99.9 & 03:55:32.381 & -10:09:32.22 & $-6.0 \pm 0.4$ & $-3.9 \pm 0.4$ & $139 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5101162382931592960 & (M6.0) & PERI & 99.9 & 03:42:17.113 & -19:06:56.21 & $-6.6 \pm 0.2$ & $1.4 \pm 0.1$ & $132 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2744083982990771072 & (M6.1) & PERI & 98.7 & 23:45:07.366 & +05:02:54.27 & $17.7 \pm 0.2$ & $-12.2 \pm 0.1$ & $151 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3261523225993679872 & (M6.1) & PERI & 99.9 & 03:24:16.880 & -02:35:06.44 & $-1.9 \pm 0.2$ & $-10.1 \pm 0.2$ & $138 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2359018346470980864 & (M6.1) & PERI & 92.7 & 01:05:57.848 & -16:38:39.97 & $18.1 \pm 0.8$ & $1 \pm 1$ & $112 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3260675575542581376 & (M6.1) & PERI & 99.2 & 03:23:53.289 & -03:57:14.15 & $-5.2 \pm 0.2$ & $-12.5 \pm 0.2$ & $117 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2449042991298570752 & (M6.1) & PERI & 99.9 & 23:58:39.002 & -02:08:11.81 & $22.5 \pm 0.5$ & $-11.9 \pm 0.3$ & $118 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2650858522376019712 & (M6.1) & PERI & 97.9 & 23:04:46.990 & -00:24:33.49 & $23.9 \pm 0.2$ & $-10.2 \pm 0.1$ & $124 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2749772688649976576 & (M6.1) & PERI & 99.8 & 00:32:22.921 & +08:21:11.21 & $15.2 \pm 0.2$ & $-15.4 \pm 0.2$ & $136 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2657368971242332160 & (M6.1) & PERI & 97.8 & 23:16:13.704 & +01:22:58.52 & $18.7 \pm 0.6$ & $-10.3 \pm 0.4$ & $151 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 24885658988864512 & (M6.1) & PERI & 98.6 & 02:38:02.030 & +10:26:00.67 & $2.0 \pm 0.3$ & $-17.4 \pm 0.2$ & $146 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2357887498761433088 & (M6.1) & PERI & 93.5 & 01:10:19.173 & -18:00:49.57 & $13.9 \pm 0.2$ & $0.9 \pm 0.3$ & $117 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3193501668560319488 & (M6.2) & PERI & 99.8 & 03:56:17.853 & -10:25:06.07 & $-9.5 \pm 0.1$ & $-4.6 \pm 0.1$ & $132 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2357062933760266752 & (M6.2) & PERI & 96.4 & 00:50:31.277 & -18:29:32.09 & $17.2 \pm 0.3$ & $-2.6 \pm 0.3$ & $124 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3184319608300214656 & (M6.2) & PERI & 97.8 & 04:43:56.701 & -10:23:28.26 & $-7.7 \pm 0.3$ & $-2.3 \pm 0.3$ & $201 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5097307873120304768 & (M6.2) & PERI & 99.8 & 03:57:48.768 & -17:03:52.70 & $-10.9 \pm 0.2$ & $-0.7 \pm 0.2$ & $114 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3189882003265331200 & (M6.2) & PERI & 92.4 & 04:05:51.839 & -11:52:23.00 & $-6.0 \pm 0.2$ & $-4.8 \pm 0.2$ & $174 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2961830716000753792 & (M6.2) & PERI & 97.0 & 05:23:51.942 & -22:25:04.27 & $-17.1 \pm 0.2$ & $0.8 \pm 0.4$ & $156 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3272931488061983360 & (M6.2) & PERI & 95.0 & 04:01:05.489 & +05:21:26.20 & $-4.2 \pm 0.2$ & $-10.5 \pm 0.1$ & $189 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3170844990222824192 & (M6.3) & PERI & 99.7 & 04:27:49.365 & -18:21:28.05 & $-10.5 \pm 0.4$ & $-0.5 \pm 0.4$ & $146 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3177223330190744960 & (M6.3) & PERI & 91.2 & 04:17:39.877 & -12:44:37.32 & $-8.67 \pm 0.10$ & $-3.90 \pm 0.09$ & $123 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2568561107828724352 & (M6.3) & PERI & 97.3 & 01:42:33.394 & +07:20:09.12 & $9.8 \pm 0.2$ & $-12.8 \pm 0.2$ & $145 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2559993854959333760 & (M6.3) & PERI & 95.1 & 01:33:14.976 & +03:53:53.33 & $8.2 \pm 0.2$ & $-16.7 \pm 0.1$ & $115 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5020510074000165120 & (M6.4) & PERI & 99.5 & 01:58:29.170 & -30:15:29.01 & $9.1 \pm 0.5$ & $7.6 \pm 0.4$ & $110 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5096715541293702400 & (M6.4) & PERI & 99.3 & 04:12:43.619 & -16:55:18.21 & $-9.0 \pm 0.1$ & $1.8 \pm 0.1$ & $138 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996987157918456192 & (M6.5) & PERI & 93.7 & 05:46:35.468 & -12:48:25.52 & $-10.5 \pm 0.1$ & $-1.4 \pm 0.1$ & $272 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5117652372990057856 & (M6.5) & PERI & 99.1 & 02:09:48.994 & -26:53:40.16 & $8.8 \pm 0.6$ & $6.3 \pm 0.4$ & $115 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4899582795880170624 & (M6.6) & PERI & 99.9 & 04:30:51.223 & -20:49:55.71 & $-11.82 \pm 0.09$ & $2.37 \pm 0.08$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3176911098952346624 & (M6.6) & PERI & 98.0 & 04:22:51.152 & -13:17:32.39 & $-15.1 \pm 0.3$ & $-4.0 \pm 0.3$ & $125 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2674751906479557760 & (M6.6) & PERI & 94.0 & 21:49:25.885 & -01:24:57.29 & $19.6 \pm 0.8$ & $-9.6 \pm 0.7$ & $184 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521683907948288 & (M6.6) & PERI & 98.7 & 02:58:58.195 & +01:55:53.34 & $-1.7 \pm 0.2$ & $-16.0 \pm 0.2$ & $126 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3190561329651972736 & (M6.6) & PERI & 99.8 & 04:06:19.263 & -10:53:35.66 & $-5.8 \pm 0.2$ & $-2.8 \pm 0.2$ & $152 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2779760008576111872 & (M6.7) & PERI & 99.2 & 00:39:53.563 & +14:59:44.54 & $14.9 \pm 0.2$ & $-19.2 \pm 0.2$ & $138 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3245007393113328640 & (M6.7) & PERI & 99.8 & 03:57:54.253 & -06:18:02.72 & $-7.0 \pm 0.3$ & $-5.4 \pm 0.2$ & $145 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2566293021499234816 & (M6.7) & PERI & 98.9 & 01:20:31.098 & +07:14:06.63 & $10.6 \pm 0.4$ & $-13.4 \pm 0.3$ & $139 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2783945299587287808 & (M6.8) & PERI & 96.1 & 01:16:40.524 & +16:44:07.44 & $11.5 \pm 0.4$ & $-18.1 \pm 0.2$ & $150 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2755685376854489728 & (M6.8) & PERI & 99.0 & 00:24:19.805 & +12:33:04.33 & $18.4 \pm 0.4$ & $-19.7 \pm 0.2$ & $125 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2478457882279621120 & (M6.8) & PERI & 95.5 & 01:20:02.005 & -07:27:00.78 & $11.4 \pm 0.9$ & $-7.6 \pm 0.6$ & $143 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2634063654061125760 & (M6.8) & PERI & 98.5 & 23:26:02.236 & -04:28:04.15 & $24.1 \pm 0.6$ & $-8.6 \pm 0.6$ & $118 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2762330932505265920 & (M6.8) & PERI & 99.5 & 23:18:36.816 & +10:03:28.96 & $18.34 \pm 0.06$ & $-13.55 \pm 0.05$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2980233894948914304 & (M6.8) & PERI & 98.2 & 04:59:18.849 & -16:00:05.84 & $-14.4 \pm 0.2$ & $-3.6 \pm 0.2$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5170726795695749248 & (M7.0) & PERI & 96.3 & 02:43:01.145 & -12:48:03.38 & $4.3 \pm 0.3$ & $-0.4 \pm 0.3$ & $135 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834882875802166912 & (M7.1) & PERI & 91.9 & 20:04:21.919 & +25:48:29.94 & $-4.4 \pm 0.2$ & $-6.0 \pm 0.3$ & $186 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5109549625128391168 & (M7.2) & PERI & 97.4 & 03:57:08.621 & -15:54:27.58 & $-5.7 \pm 0.1$ & $1.6 \pm 0.1$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2658283627477368320 & (M7.3) & PERI & 99.8 & 23:09:33.144 & +01:43:55.45 & $21.8 \pm 0.3$ & $-13.2 \pm 0.2$ & $138 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2652230957700731520 & (M7.3) & PERI & 99.8 & 23:06:34.160 & +01:02:54.31 & $20.11 \pm 0.07$ & $-11.03 \pm 0.06$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2663272249171708672 & (M7.3) & PERI & 97.4 & 22:56:43.535 & +05:23:09.64 & $22.0 \pm 0.4$ & $-13.4 \pm 0.5$ & $163 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2578808968516806528 & (M7.4) & PERI & 99.2 & 01:16:50.164 & +08:49:31.69 & $11.0 \pm 0.4$ & $-14.9 \pm 0.3$ & $146 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5084503647897419392 & (M7.4) & PERI & 97.8 & 03:55:25.864 & -22:45:39.69 & $-4.5 \pm 0.2$ & $4.4 \pm 0.2$ & $151 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2511580189029536768 & (M7.4) & PERI & 96.2 & 02:01:28.204 & +02:41:32.92 & $9.3 \pm 0.8$ & $-19.4 \pm 0.6$ & $105 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2329782297928951424 & (M7.9) & PERI & 95.6 & 23:18:29.530 & -30:20:22.04 & $30.7 \pm 0.6$ & $2.4 \pm 0.9$ & $116 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3188841521668071552 & (M7.9) & PERI & 99.9 & 04:05:46.123 & -13:33:45.32 & $-8.1 \pm 0.3$ & $-3.3 \pm 0.3$ & $138 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3243172484302239744 & (M8.0) & PERI & 98.6 & 03:49:58.519 & -08:11:39.91 & $-7.3 \pm 0.8$ & $-8.6 \pm 0.7$ & $137 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5134757028707343616 & (M8.1) & PERI & 97.6 & 01:56:14.550 & -22:42:47.68 & $10.3 \pm 0.9$ & $4.3 \pm 0.6$ & $129 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2644955901576728832 & (M8.4) & PERI & 98.3 & 23:21:29.820 & -00:08:26.02 & $24.0 \pm 0.2$ & $-11.9 \pm 0.1$ & $125 \pm 3$ & $9 \pm 10$ & --;5;--;5 \\
Gaia DR3 6409268477644926976 & (M6.0) & HSC2718 & 96.3 & 22:04:03.396 & -61:08:14.12 & $21.7 \pm 0.1$ & $-1.5 \pm 0.1$ & $195 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6385853273723519104 & (M6.8) & HSC2718 & 98.4 & 22:31:26.381 & -68:03:52.39 & $19.9 \pm 0.3$ & $0.8 \pm 0.3$ & $207 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5855085823803250304 & (M2.1) & SCYA28 & 98.0 & 12:08:00.112 & -70:36:13.33 & $-37.01 \pm 0.04$ & $-0.40 \pm 0.04$ & $239 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205287130514376448 & (M3.3) & SCYA28 & 97.0 & 10:00:37.282 & -75:10:47.61 & $-40.45 \pm 0.05$ & $19.81 \pm 0.05$ & $212 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5838377125396741120 & (M6.0) & SCYA28 & 98.1 & 12:35:16.388 & -74:59:28.29 & $-47.7 \pm 0.1$ & $-5.9 \pm 0.1$ & $182 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2033585105381921024 & (G7.2) & HSC442 & 97.1 & 19:56:53.485 & +31:39:21.83 & $4.80 \pm 0.01$ & $-5.34 \pm 0.02$ & $151.2 \pm 0.4$ & $-22.8 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 2023134900157359232 & (K6.7) & HSC442 & 97.0 & 19:24:22.362 & +25:11:41.89 & $0.7 \pm 0.5$ & $-7.8 \pm 0.6$ & $198 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032756451551453440 & (K7.0) & HSC442 & 99.1 & 19:34:30.632 & +30:42:06.86 & $2.0 \pm 0.6$ & $-5.2 \pm 0.8$ & $210 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026367876683863424 & (K7.9) & HSC442 & 99.2 & 19:27:37.933 & +28:27:45.57 & $0.9 \pm 0.6$ & $-6.4 \pm 0.7$ & $193 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024872162907612672 & (K8.3) & HSC442 & 98.5 & 19:29:51.610 & +26:34:37.06 & $2.5 \pm 0.7$ & $-6.3 \pm 1.0$ & $191 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023451353365518208 & (K8.4) & HSC442 & 98.9 & 19:17:16.072 & +24:49:38.42 & $0.7 \pm 0.4$ & $-6.2 \pm 0.7$ & $211 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823915487859256576 & (K9.0) & HSC442 & 99.2 & 20:02:09.880 & +21:29:56.45 & $3.3 \pm 0.5$ & $-8.8 \pm 0.6$ & $153 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032896570569867136 & (K9.1) & HSC442 & 97.9 & 19:40:31.511 & +30:41:12.96 & $3.6 \pm 0.8$ & $-5.6 \pm 0.9$ & $158 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025824717917400192 & (K9.2) & HSC442 & 95.6 & 19:23:24.110 & +27:16:56.50 & $2 \pm 1$ & $-8 \pm 1$ & $212 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025199267655516416 & (K9.2) & HSC442 & 98.3 & 19:37:22.694 & +27:32:46.98 & $1.4 \pm 0.7$ & $-6.5 \pm 1.0$ & $173 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025754520991291904 & (K9.2) & HSC442 & 98.7 & 19:27:21.917 & +27:35:04.83 & $0.3 \pm 0.6$ & $-5.7 \pm 0.8$ & $184 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031322035601021312 & (K9.7) & HSC442 & 96.3 & 19:44:40.092 & +28:37:11.54 & $2.3 \pm 0.6$ & $-5.9 \pm 0.7$ & $183 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024796399701597824 & (K9.8) & HSC442 & 95.4 & 19:29:38.141 & +26:08:18.51 & $0.3 \pm 0.6$ & $-7.3 \pm 0.9$ & $195 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028259242841405824 & (K9.8) & HSC442 & 97.6 & 19:44:58.250 & +27:55:47.02 & $3.1 \pm 0.7$ & $-6.8 \pm 0.8$ & $197 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026484115686485376 & (M0.0) & HSC442 & 97.8 & 19:29:46.315 & +28:47:14.04 & $1.7 \pm 0.5$ & $-7.4 \pm 0.6$ & $188 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1837196729305316736 & (M0.2) & HSC442 & 92.2 & 20:13:07.552 & +28:12:48.24 & $6.7 \pm 0.3$ & $-6.3 \pm 0.4$ & $178 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025305473592470272 & (M0.4) & HSC442 & 98.5 & 19:30:30.179 & +27:16:14.93 & $2.6 \pm 0.6$ & $-6.4 \pm 0.8$ & $201 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022106547596998272 & (M0.5) & HSC442 & 98.5 & 19:40:23.137 & +27:01:29.72 & $2.6 \pm 0.4$ & $-6.7 \pm 0.6$ & $202 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021942234977515136 & (M0.7) & HSC442 & 99.0 & 19:38:21.049 & +26:03:13.83 & $2.0 \pm 0.6$ & $-7.4 \pm 0.8$ & $177 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823267772397640960 & (M0.7) & HSC442 & 97.9 & 19:58:29.919 & +19:45:34.21 & $3.9 \pm 0.7$ & $-9.9 \pm 0.6$ & $178 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025444905396400512 & (M0.8) & HSC442 & 99.1 & 19:33:44.179 & +27:57:59.60 & $1.9 \pm 0.8$ & $-6.6 \pm 0.9$ & $201 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821787348732650752 & (M0.9) & HSC442 & 97.9 & 20:03:00.199 & +17:33:39.27 & $3.3 \pm 0.5$ & $-9.8 \pm 0.4$ & $185 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021103071450436992 & (M1.1) & HSC442 & 97.2 & 19:35:50.849 & +24:11:26.16 & $3.1 \pm 0.2$ & $-7.6 \pm 0.3$ & $192 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027554868194314880 & (M1.1) & HSC442 & 97.0 & 19:53:35.429 & +27:15:43.59 & $3.8 \pm 0.6$ & $-5.9 \pm 0.9$ & $173 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022880260173660800 & (M1.3) & HSC442 & 93.5 & 19:28:04.571 & +24:43:12.52 & $1.3 \pm 0.7$ & $-8.6 \pm 1.0$ & $179 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025204799573962752 & (M1.4) & HSC442 & 94.8 & 19:38:16.252 & +27:40:47.15 & $1.0 \pm 0.6$ & $-6.8 \pm 0.7$ & $172 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023961835974977792 & (M1.4) & HSC442 & 97.8 & 19:22:24.029 & +25:40:09.47 & $1.9 \pm 0.5$ & $-7.7 \pm 0.7$ & $205 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020955977367898752 & (M1.5) & HSC442 & 90.5 & 19:46:56.836 & +25:21:17.56 & $4.2 \pm 0.3$ & $-7.3 \pm 0.4$ & $135 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021554592745771136 & (M1.5) & HSC442 & 98.3 & 19:41:08.272 & +24:42:42.24 & $2.0 \pm 0.4$ & $-8.9 \pm 0.5$ & $164 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822347481186122624 & (M1.6) & HSC442 & 99.3 & 20:07:47.964 & +18:46:22.00 & $5.2 \pm 0.6$ & $-9.7 \pm 0.5$ & $165 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024976753942719744 & (M1.6) & HSC442 & 91.0 & 19:37:49.211 & +26:33:59.29 & $1.4 \pm 0.7$ & $-6.2 \pm 1.0$ & $151 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022137917984033664 & (M1.6) & HSC442 & 97.9 & 19:18:31.233 & +22:23:50.42 & $0.7 \pm 0.7$ & $-8.0 \pm 0.8$ & $193 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024780388058541056 & (M1.7) & HSC442 & 93.1 & 19:26:21.228 & +26:20:17.21 & $2.0 \pm 0.7$ & $-8.0 \pm 0.9$ & $161 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021252914228695680 & (M1.7) & HSC442 & 90.9 & 19:39:09.704 & +25:01:57.94 & $1.2 \pm 0.6$ & $-9 \pm 1$ & $161 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024972252815325824 & (M1.7) & HSC442 & 97.9 & 19:36:43.215 & +26:27:40.30 & $1.8 \pm 0.4$ & $-7.9 \pm 0.6$ & $154 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031357735379428352 & (M1.7) & HSC442 & 94.5 & 19:41:24.778 & +28:37:25.87 & $2.5 \pm 0.7$ & $-5.1 \pm 0.8$ & $205 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022100873893762048 & (M1.8) & HSC442 & 97.9 & 19:40:55.952 & +26:52:39.14 & $3.0 \pm 0.5$ & $-7.0 \pm 0.6$ & $197 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022919013624837120 & (M1.8) & HSC442 & 99.5 & 19:26:12.840 & +24:44:41.06 & $1.4 \pm 0.5$ & $-6.7 \pm 0.8$ & $186 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025173184262377984 & (M1.8) & HSC442 & 99.2 & 19:36:36.784 & +27:24:24.87 & $1.6 \pm 0.6$ & $-6.4 \pm 0.8$ & $202 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025388173143390720 & (M1.8) & HSC442 & 90.2 & 19:35:30.792 & +27:54:50.49 & $2.2 \pm 0.7$ & $-5.9 \pm 0.8$ & $144 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025582584870066944 & (M1.8) & HSC442 & 97.1 & 19:22:31.978 & +26:31:26.02 & $1.8 \pm 0.5$ & $-7.2 \pm 0.7$ & $173 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026120864510049664 & (M1.8) & HSC442 & 96.5 & 19:31:46.826 & +28:04:29.48 & $1.1 \pm 0.7$ & $-7.1 \pm 0.8$ & $157 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028057860420409728 & (M1.8) & HSC442 & 91.1 & 19:44:25.043 & +27:10:07.55 & $1.4 \pm 0.4$ & $-5.6 \pm 0.7$ & $190 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028295080065496576 & (M1.9) & HSC442 & 98.2 & 19:46:37.617 & +28:19:32.43 & $2.4 \pm 0.6$ & $-6.8 \pm 0.8$ & $162 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025182293947716992 & (M2.0) & HSC442 & 96.8 & 19:38:13.857 & +27:25:55.03 & $3.3 \pm 0.5$ & $-6.7 \pm 0.5$ & $158 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4516735840710805760 & (M2.0) & HSC442 & 93.4 & 19:23:42.843 & +20:44:31.31 & $1.4 \pm 0.8$ & $-9.4 \pm 1.0$ & $174 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826669798821787520 & (M2.0) & HSC442 & 98.1 & 19:54:24.640 & +21:11:35.05 & $3.7 \pm 0.4$ & $-9.4 \pm 0.5$ & $189 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021366851113596672 & (M2.1) & HSC442 & 98.9 & 19:30:40.141 & +24:41:36.22 & $2.3 \pm 0.4$ & $-7.6 \pm 0.6$ & $197 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825932370127784064 & (M2.1) & HSC442 & 95.8 & 19:38:38.544 & +20:18:09.41 & $2.3 \pm 0.7$ & $-9.4 \pm 0.6$ & $193 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028171655541350272 & (M2.1) & HSC442 & 99.2 & 19:47:05.591 & +27:27:31.25 & $2.9 \pm 0.2$ & $-7.1 \pm 0.3$ & $190 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4323452481184401152 & (M2.2) & HSC442 & 97.5 & 19:29:34.865 & +19:18:03.54 & $2.4 \pm 0.7$ & $-9.2 \pm 0.8$ & $188 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824794581788664192 & (M2.2) & HSC442 & 95.8 & 19:49:29.750 & +19:50:03.61 & $3.1 \pm 0.6$ & $-9.5 \pm 0.8$ & $156 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024523995656429184 & (M2.3) & HSC442 & 98.4 & 19:33:03.772 & +25:39:46.52 & $1.1 \pm 0.5$ & $-6.0 \pm 0.7$ & $175 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018971496320570240 & (M2.3) & HSC442 & 93.8 & 19:25:24.287 & +22:04:41.67 & $1.0 \pm 0.7$ & $-8.5 \pm 0.9$ & $161 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024731562882419456 & (M2.4) & HSC442 & 95.2 & 19:27:08.134 & +25:56:09.50 & $1.5 \pm 0.6$ & $-7.2 \pm 0.7$ & $159 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021236421586743680 & (M2.4) & HSC442 & 98.4 & 19:36:52.607 & +24:54:44.23 & $2.6 \pm 0.7$ & $-7.2 \pm 0.8$ & $174 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024810074839303808 & (M2.5) & HSC442 & 98.2 & 19:29:42.642 & +26:12:38.75 & $1.9 \pm 0.5$ & $-7.7 \pm 0.6$ & $193 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022107028636050688 & (M2.6) & HSC442 & 94.1 & 19:40:37.116 & +27:03:19.56 & $1.3 \pm 0.5$ & $-5.0 \pm 0.7$ & $213 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028416885337815808 & (M2.6) & HSC442 & 93.1 & 19:52:53.857 & +28:06:15.22 & $2.4 \pm 0.5$ & $-6.3 \pm 0.6$ & $159 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021571497736905984 & (M2.6) & HSC442 & 91.4 & 19:40:40.720 & +24:50:28.30 & $3.8 \pm 0.5$ & $-8.4 \pm 0.6$ & $136 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024750323296442624 & (M2.6) & HSC442 & 94.4 & 19:26:10.171 & +26:08:55.07 & $0.2 \pm 0.5$ & $-7.4 \pm 0.6$ & $196 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026359905231606912 & (M2.6) & HSC442 & 98.9 & 19:26:49.107 & +28:19:41.78 & $1.2 \pm 0.7$ & $-5.2 \pm 0.8$ & $195 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031859696721531392 & (M2.7) & HSC442 & 90.9 & 19:49:25.122 & +29:51:04.78 & $2.6 \pm 0.7$ & $-5.3 \pm 0.9$ & $162 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019591414753363456 & (M2.7) & HSC442 & 99.3 & 19:27:11.666 & +22:57:07.48 & $1.4 \pm 0.6$ & $-8.2 \pm 0.9$ & $214 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028301260498700800 & (M2.7) & HSC442 & 91.5 & 19:46:35.066 & +28:21:48.81 & $1.7 \pm 0.5$ & $-5.3 \pm 0.6$ & $207 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021340806472675200 & (M2.7) & HSC442 & 98.9 & 19:34:17.309 & +24:51:36.64 & $1.2 \pm 0.3$ & $-7.6 \pm 0.5$ & $196 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025571143055609984 & (M2.7) & HSC442 & 97.9 & 19:23:04.937 & +26:29:57.45 & $-0.2 \pm 0.7$ & $-6.0 \pm 1.0$ & $205 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031437862218525056 & (M2.7) & HSC442 & 97.7 & 19:38:06.607 & +28:32:16.08 & $2.7 \pm 0.8$ & $-8.2 \pm 1.0$ & $160 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024369479907195520 & (M2.7) & HSC442 & 98.2 & 19:29:41.435 & +24:42:08.20 & $1.2 \pm 0.5$ & $-7.9 \pm 0.8$ & $192 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2045328576751333376 & (M2.7) & HSC442 & 94.5 & 19:34:55.180 & +32:32:32.28 & $0.9 \pm 0.8$ & $-4.1 \pm 0.9$ & $185 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4517055901675977600 & (M2.9) & HSC442 & 93.7 & 19:18:07.631 & +21:26:30.48 & $0.6 \pm 0.5$ & $-8.4 \pm 0.6$ & $173 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028087615927648640 & (M2.9) & HSC442 & 93.3 & 19:44:55.377 & +27:22:50.96 & $2.1 \pm 0.7$ & $-6 \pm 1$ & $178 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820546309349059584 & (M2.9) & HSC442 & 94.3 & 19:58:03.090 & +17:40:21.03 & $4.07 \pm 0.08$ & $-10.15 \pm 0.07$ & $186 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022773229573003776 & (M2.9) & HSC442 & 95.5 & 19:21:57.067 & +23:59:20.78 & $2.6 \pm 0.5$ & $-7 \pm 1$ & $197 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021057304234654848 & (M2.9) & HSC442 & 98.8 & 19:36:56.000 & +24:09:05.94 & $1.2 \pm 0.3$ & $-6.4 \pm 0.6$ & $207 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027985739338043648 & (M3.0) & HSC442 & 93.5 & 19:48:34.578 & +27:24:14.93 & $2.2 \pm 0.7$ & $-6.1 \pm 0.8$ & $174 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017819925376674688 & (M3.0) & HSC442 & 97.6 & 19:34:03.173 & +20:52:53.72 & $1.3 \pm 0.6$ & $-8.9 \pm 0.7$ & $208 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021410384949075968 & (M3.1) & HSC442 & 96.8 & 19:32:50.895 & +25:07:49.39 & $2.7 \pm 0.5$ & $-6.3 \pm 0.8$ & $198 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835733481182514816 & (M3.1) & HSC442 & 95.2 & 20:12:32.523 & +26:39:52.00 & $5.0 \pm 0.4$ & $-6.3 \pm 0.6$ & $178 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030461044914642048 & (M3.1) & HSC442 & 95.4 & 19:59:08.027 & +30:32:30.57 & $5.3 \pm 0.6$ & $-6.6 \pm 0.8$ & $172 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028162726350165248 & (M3.1) & HSC442 & 98.1 & 19:44:07.158 & +27:46:33.07 & $2.3 \pm 0.5$ & $-7.0 \pm 0.7$ & $193 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027759652215874560 & (M3.2) & HSC442 & 92.3 & 19:47:32.046 & +26:17:04.90 & $2.0 \pm 0.4$ & $-8.8 \pm 0.5$ & $173 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834549448920072704 & (M3.2) & HSC442 & 97.7 & 19:59:20.933 & +25:00:03.68 & $4.18 \pm 0.02$ & $-6.64 \pm 0.03$ & $186 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019179785031495424 & (M3.2) & HSC442 & 98.3 & 19:23:21.925 & +22:15:42.39 & $1.4 \pm 0.6$ & $-6.8 \pm 0.6$ & $178 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024770732969079808 & (M3.2) & HSC442 & 99.3 & 19:27:47.718 & +26:18:19.53 & $0.9 \pm 0.6$ & $-6.7 \pm 0.8$ & $184 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4520233455892525184 & (M3.2) & HSC442 & 91.1 & 19:10:21.188 & +21:45:12.25 & $0.2 \pm 0.7$ & $-7.8 \pm 0.8$ & $198 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019485414907427200 & (M3.3) & HSC442 & 93.2 & 19:33:58.931 & +23:13:50.11 & $1.0 \pm 0.5$ & $-8.8 \pm 0.7$ & $185 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025052482835417600 & (M3.3) & HSC442 & 98.0 & 19:36:32.140 & +26:59:55.38 & $1.2 \pm 0.6$ & $-5.4 \pm 0.7$ & $201 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022990142577133056 & (M3.3) & HSC442 & 94.9 & 19:21:58.938 & +24:27:40.57 & $-0.1 \pm 0.6$ & $-6.7 \pm 0.9$ & $165 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024705483842232064 & (M3.4) & HSC442 & 95.8 & 19:28:27.075 & +25:58:22.20 & $2.4 \pm 0.3$ & $-7.5 \pm 0.5$ & $180 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025125462892847232 & (M3.4) & HSC442 & 97.6 & 19:39:17.399 & +27:12:33.80 & $2.9 \pm 0.7$ & $-7.8 \pm 0.9$ & $187 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019137552613837952 & (M3.4) & HSC442 & 99.0 & 19:22:52.306 & +22:21:57.30 & $1.3 \pm 0.5$ & $-8.0 \pm 0.7$ & $184 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027008101680518784 & (M3.4) & HSC442 & 98.0 & 19:49:37.160 & +26:00:56.92 & $4.0 \pm 0.4$ & $-7.2 \pm 0.6$ & $140 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809673475054015104 & (M3.4) & HSC442 & 97.7 & 20:05:06.529 & +16:42:42.33 & $4.4 \pm 0.5$ & $-10.7 \pm 0.4$ & $155 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019183873840910592 & (M3.4) & HSC442 & 99.2 & 19:23:10.942 & +22:19:12.92 & $1.6 \pm 0.6$ & $-7.7 \pm 0.7$ & $190 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821320365515916160 & (M3.4) & HSC442 & 93.6 & 19:56:39.176 & +17:58:48.28 & $2.4 \pm 0.8$ & $-10.3 \pm 0.8$ & $174 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021411037755107584 & (M3.5) & HSC442 & 99.5 & 19:33:05.950 & +25:11:32.90 & $1.9 \pm 0.5$ & $-6.6 \pm 0.7$ & $193 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027068403022938240 & (M3.5) & HSC442 & 97.1 & 19:51:47.592 & +26:26:06.58 & $3.0 \pm 0.6$ & $-8.0 \pm 0.8$ & $134 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826245112499135360 & (M3.5) & HSC442 & 91.6 & 19:53:49.450 & +19:49:00.27 & $1.6 \pm 0.6$ & $-8.8 \pm 0.6$ & $186 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023304602922068736 & (M3.5) & HSC442 & 98.0 & 19:14:34.874 & +24:03:04.84 & $0.8 \pm 0.5$ & $-7.4 \pm 0.7$ & $187 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823666650309037184 & (M3.5) & HSC442 & 99.5 & 20:05:49.381 & +21:08:20.87 & $5.2 \pm 0.6$ & $-8.8 \pm 0.7$ & $153 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025569940465269120 & (M3.5) & HSC442 & 99.1 & 19:22:32.186 & +26:26:26.58 & $1.1 \pm 0.6$ & $-7.0 \pm 0.8$ & $188 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1860272523437895424 & (M3.6) & HSC442 & 97.0 & 20:23:03.848 & +28:02:43.60 & $6.52 \pm 0.04$ & $-6.77 \pm 0.05$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024719055907729024 & (M3.6) & HSC442 & 99.3 & 19:28:20.424 & +26:10:44.90 & $2.3 \pm 0.7$ & $-7 \pm 1$ & $208 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1828901876154533632 & (M3.6) & HSC442 & 99.2 & 20:14:26.342 & +20:57:23.05 & $6.4 \pm 0.2$ & $-7.5 \pm 0.2$ & $162 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017626415669086592 & (M3.7) & HSC442 & 98.3 & 19:30:34.671 & +19:46:33.08 & $2.0 \pm 0.6$ & $-8.5 \pm 0.7$ & $171 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2029726472383571712 & (M3.8) & HSC442 & 97.2 & 20:07:06.293 & +29:36:19.62 & $6.6 \pm 0.5$ & $-7.1 \pm 0.6$ & $147 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021945297343584896 & (M3.8) & HSC442 & 98.6 & 19:38:16.428 & +26:05:14.90 & $1.3 \pm 0.5$ & $-6.0 \pm 0.8$ & $195 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026781597967228800 & (M3.8) & HSC442 & 99.0 & 19:54:52.387 & +25:35:48.81 & $4.8 \pm 0.5$ & $-7.8 \pm 0.8$ & $139 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031497682579379328 & (M3.8) & HSC442 & 93.2 & 19:35:59.453 & +28:35:56.50 & $3.4 \pm 0.6$ & $-6.6 \pm 0.8$ & $190 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021386504895504768 & (M3.8) & HSC442 & 95.7 & 19:33:21.150 & +24:49:46.27 & $0.8 \pm 0.5$ & $-8.0 \pm 0.7$ & $204 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024724931448649600 & (M3.8) & HSC442 & 95.0 & 19:25:36.548 & +25:45:36.37 & $1.1 \pm 0.5$ & $-8.1 \pm 0.6$ & $177 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820552421061381248 & (M3.9) & HSC442 & 94.0 & 19:58:14.765 & +17:49:03.27 & $2.9 \pm 0.6$ & $-10.4 \pm 0.6$ & $148 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024440329718145664 & (M3.9) & HSC442 & 99.1 & 19:28:28.365 & +25:04:01.59 & $1.3 \pm 0.6$ & $-7 \pm 1$ & $183 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021977217543400320 & (M3.9) & HSC442 & 95.0 & 19:41:12.834 & +26:02:35.03 & $1.4 \pm 0.5$ & $-8.7 \pm 0.7$ & $166 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021504633671278208 & (M3.9) & HSC442 & 96.6 & 19:33:47.718 & +25:19:11.99 & $0.6 \pm 0.5$ & $-7.4 \pm 0.8$ & $178 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023967986369764736 & (M3.9) & HSC442 & 98.9 & 19:20:37.831 & +25:33:55.20 & $1.3 \pm 0.6$ & $-6.5 \pm 0.9$ & $173 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025735245185794944 & (M3.9) & HSC442 & 93.9 & 19:25:57.873 & +27:28:25.93 & $2.9 \pm 0.7$ & $-7.1 \pm 0.8$ & $188 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025714320085588352 & (M3.9) & HSC442 & 96.1 & 19:26:26.436 & +27:10:17.93 & $1.0 \pm 0.6$ & $-7.9 \pm 0.8$ & $179 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028635550732597632 & (M3.9) & HSC442 & 94.0 & 19:51:36.066 & +28:32:48.76 & $3.3 \pm 0.8$ & $-5.8 \pm 0.9$ & $179 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022737667231994752 & (M3.9) & HSC442 & 99.0 & 19:24:36.616 & +23:57:51.20 & $0.4 \pm 0.6$ & $-6.6 \pm 1.0$ & $216 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031192185790582784 & (M4.0) & HSC442 & 95.9 & 19:42:52.256 & +28:10:55.62 & $2.0 \pm 0.7$ & $-5.2 \pm 0.9$ & $198 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028529619610616832 & (M4.0) & HSC442 & 97.9 & 19:54:45.287 & +28:33:54.73 & $3.8 \pm 0.7$ & $-6 \pm 1$ & $144 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024381540182363904 & (M4.1) & HSC442 & 90.1 & 19:30:18.583 & +24:54:28.74 & $2.2 \pm 0.3$ & $-5.5 \pm 0.5$ & $195 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1829929782094909952 & (M4.1) & HSC442 & 98.4 & 20:07:02.156 & +22:07:02.83 & $4.19 \pm 0.05$ & $-8.95 \pm 0.06$ & $185 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021066512648563840 & (M4.1) & HSC442 & 93.5 & 19:33:38.689 & +23:47:56.49 & $1.0 \pm 0.4$ & $-8.7 \pm 0.6$ & $202 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031234590040580608 & (M4.1) & HSC442 & 91.4 & 19:40:43.567 & +28:06:48.84 & $1.9 \pm 0.5$ & $-6.6 \pm 0.6$ & $140 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022648263206513280 & (M4.1) & HSC442 & 97.8 & 19:19:05.865 & +24:11:11.12 & $0.9 \pm 0.4$ & $-6.3 \pm 0.8$ & $175 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027763706694222592 & (M4.1) & HSC442 & 93.3 & 19:46:04.869 & +26:09:13.59 & $1.8 \pm 0.5$ & $-8.1 \pm 0.7$ & $146 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020606848056342400 & (M4.2) & HSC442 & 95.0 & 19:51:22.266 & +24:28:02.80 & $2.0 \pm 0.3$ & $-7.6 \pm 0.4$ & $202 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025024720192690432 & (M4.2) & HSC442 & 97.1 & 19:32:52.096 & +26:35:50.54 & $1.1 \pm 0.7$ & $-5 \pm 1$ & $184 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019455762507860224 & (M4.2) & HSC442 & 96.2 & 19:33:02.626 & +22:56:57.02 & $2.5 \pm 0.8$ & $-6.6 \pm 1.0$ & $201 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025155458956053120 & (M4.2) & HSC442 & 98.5 & 19:37:29.959 & +27:14:01.15 & $2.0 \pm 0.8$ & $-6.7 \pm 0.8$ & $166 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032099184147725056 & (M4.2) & HSC442 & 90.9 & 19:43:06.942 & +30:26:58.76 & $1.9 \pm 0.5$ & $-6.9 \pm 0.6$ & $179 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824461842055381760 & (M4.2) & HSC442 & 94.9 & 19:40:54.219 & +18:48:40.91 & $2.0 \pm 0.9$ & $-9 \pm 1$ & $185 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827551710244815232 & (M4.2) & HSC442 & 94.8 & 19:48:07.034 & +21:51:28.53 & $2.1 \pm 0.9$ & $-10 \pm 1$ & $171 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019370137985645696 & (M4.3) & HSC442 & 99.4 & 19:31:21.277 & +22:53:07.37 & $1.4 \pm 0.7$ & $-7.4 \pm 0.8$ & $199 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022000066716089472 & (M4.3) & HSC442 & 95.7 & 19:40:28.524 & +26:20:01.19 & $1.8 \pm 0.4$ & $-6.7 \pm 0.6$ & $157 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022861808985970048 & (M4.3) & HSC442 & 99.1 & 19:28:35.709 & +24:29:20.53 & $1.1 \pm 0.5$ & $-7.7 \pm 0.8$ & $202 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1833624897073572480 & (M4.3) & HSC442 & 97.1 & 20:08:00.955 & +24:00:00.30 & $4.0 \pm 0.5$ & $-8.8 \pm 0.6$ & $166 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822868031235929728 & (M4.4) & HSC442 & 95.7 & 19:59:34.402 & +18:36:29.85 & $3.7 \pm 0.6$ & $-9.2 \pm 0.6$ & $195 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024524442331666048 & (M4.4) & HSC442 & 98.2 & 19:33:24.956 & +25:38:35.75 & $2.3 \pm 0.4$ & $-7.8 \pm 0.5$ & $182 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821681383327135616 & (M4.4) & HSC442 & 97.4 & 19:53:10.084 & +19:05:34.06 & $3.3 \pm 0.5$ & $-9.7 \pm 0.5$ & $182 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822883974154366592 & (M4.4) & HSC442 & 96.5 & 19:59:57.766 & +18:55:09.18 & $3.2 \pm 0.5$ & $-8.4 \pm 0.6$ & $188 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826805622901478016 & (M4.4) & HSC442 & 98.2 & 19:58:12.188 & +21:14:28.12 & $2.7 \pm 0.9$ & $-9.3 \pm 0.9$ & $153 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2029610680059094144 & (M4.5) & HSC442 & 90.6 & 20:13:43.186 & +29:42:03.84 & $6.08 \pm 0.03$ & $-5.11 \pm 0.04$ & $169 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4517054527284468352 & (M4.5) & HSC442 & 95.1 & 19:17:40.911 & +21:23:01.59 & $0.7 \pm 0.5$ & $-8.7 \pm 0.5$ & $185 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827483776718727040 & (M4.5) & HSC442 & 97.8 & 19:49:42.709 & +21:37:26.66 & $3.1 \pm 0.3$ & $-9.0 \pm 0.4$ & $199 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2047276567750640000 & (M4.5) & HSC442 & 99.1 & 19:38:39.723 & +34:24:55.49 & $3.47 \pm 0.05$ & $-3.90 \pm 0.06$ & $155 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017628030525068416 & (M4.5) & HSC442 & 95.5 & 19:30:43.972 & +19:47:48.69 & $2.7 \pm 1.0$ & $-9.5 \pm 1.0$ & $194 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023573502213583104 & (M4.5) & HSC442 & 91.1 & 19:11:51.391 & +24:37:59.00 & $-0.5 \pm 0.6$ & $-6.5 \pm 1.0$ & $183 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021942204944439040 & (M4.5) & HSC442 & 97.6 & 19:38:31.485 & +26:05:03.22 & $1.3 \pm 0.4$ & $-7.2 \pm 0.6$ & $173 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024525301325304704 & (M4.5) & HSC442 & 97.6 & 19:33:23.865 & +25:40:22.95 & $1.7 \pm 0.8$ & $-8 \pm 1$ & $159 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024650130251045248 & (M4.5) & HSC442 & 93.3 & 19:27:19.669 & +25:21:08.07 & $1.4 \pm 0.5$ & $-8.1 \pm 0.8$ & $160 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021869465395639168 & (M4.5) & HSC442 & 98.1 & 19:38:24.483 & +25:53:14.71 & $1.2 \pm 0.4$ & $-6.1 \pm 0.7$ & $189 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028148737603184640 & (M4.6) & HSC442 & 92.2 & 19:44:57.719 & +27:40:33.46 & $4.2 \pm 0.5$ & $-6.0 \pm 0.5$ & $178 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2029143967420158208 & (M4.6) & HSC442 & 95.2 & 20:05:53.360 & +29:06:07.91 & $4.4 \pm 0.4$ & $-6.8 \pm 0.5$ & $149 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826212951773115520 & (M4.6) & HSC442 & 93.8 & 19:52:41.654 & +19:36:08.34 & $4 \pm 1$ & $-9 \pm 1$ & $165 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024519662038411904 & (M4.6) & HSC442 & 97.9 & 19:33:32.937 & +25:35:47.90 & $1.1 \pm 0.4$ & $-7.8 \pm 0.5$ & $177 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028397368981949568 & (M4.6) & HSC442 & 98.2 & 19:50:40.618 & +27:51:50.83 & $3.4 \pm 0.7$ & $-7.1 \pm 0.9$ & $180 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4516240476360698880 & (M4.6) & HSC442 & 94.4 & 19:16:47.779 & +19:42:31.06 & $0.4 \pm 0.7$ & $-8 \pm 1$ & $197 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823081851885618176 & (M4.6) & HSC442 & 92.4 & 20:01:04.483 & +19:37:28.23 & $2.6 \pm 0.7$ & $-8.9 \pm 0.8$ & $208 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032437455732799104 & (M4.6) & HSC442 & 95.1 & 19:40:42.522 & +29:59:46.73 & $2.3 \pm 0.6$ & $-6.8 \pm 0.8$ & $203 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018918444903520384 & (M4.6) & HSC442 & 99.4 & 19:29:03.237 & +21:53:22.96 & $1.0 \pm 0.5$ & $-7.6 \pm 0.6$ & $201 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024539315806463360 & (M4.7) & HSC442 & 97.6 & 19:33:06.716 & +25:48:47.23 & $2.2 \pm 0.4$ & $-8.2 \pm 0.5$ & $172 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022511408364442368 & (M4.7) & HSC442 & 91.8 & 19:15:49.680 & +23:35:03.91 & $-0.3 \pm 0.2$ & $-7.5 \pm 0.5$ & $197 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017632119337086848 & (M4.8) & HSC442 & 97.5 & 19:29:24.542 & +19:45:19.56 & $0.8 \pm 0.8$ & $-8.9 \pm 0.9$ & $207 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025000256011977856 & (M4.8) & HSC442 & 97.4 & 19:36:51.811 & +26:49:22.32 & $1.2 \pm 0.4$ & $-8.0 \pm 0.5$ & $174 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027178663421863040 & (M4.8) & HSC442 & 93.1 & 19:52:04.369 & +27:03:40.18 & $2.5 \pm 0.3$ & $-8.3 \pm 0.3$ & $171 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1833173203956103680 & (M4.8) & HSC442 & 99.2 & 20:07:18.193 & +23:28:44.77 & $4.2 \pm 0.6$ & $-8.5 \pm 0.6$ & $159 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024799968797647360 & (M4.8) & HSC442 & 91.2 & 19:30:47.653 & +26:12:13.07 & $2.5 \pm 0.5$ & $-8.3 \pm 0.7$ & $197 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030785538279465088 & (M4.8) & HSC442 & 96.4 & 20:05:42.576 & +31:22:56.35 & $5.3 \pm 0.5$ & $-4.7 \pm 0.6$ & $141 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024790455421554048 & (M4.8) & HSC442 & 95.3 & 19:30:02.639 & +25:58:54.66 & $1.5 \pm 0.5$ & $-8.8 \pm 0.7$ & $170 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023168091675886592 & (M4.9) & HSC442 & 97.5 & 19:25:43.898 & +25:27:23.38 & $2.6 \pm 0.6$ & $-6.9 \pm 0.7$ & $190 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028403450678444800 & (M4.9) & HSC442 & 97.6 & 19:50:25.680 & +27:59:26.39 & $5.1 \pm 0.8$ & $-6.2 \pm 1.0$ & $124 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022871945113929984 & (M4.9) & HSC442 & 97.4 & 19:28:59.259 & +24:41:52.70 & $2.5 \pm 0.5$ & $-6.5 \pm 0.7$ & $187 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1830107765538147712 & (M4.9) & HSC442 & 98.5 & 20:07:39.733 & +22:45:24.66 & $4.85 \pm 0.08$ & $-8.38 \pm 0.10$ & $185 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021489064394740864 & (M4.9) & HSC442 & 97.4 & 19:33:51.923 & +25:09:25.68 & $1.8 \pm 0.5$ & $-6.0 \pm 0.8$ & $171 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025003004836429184 & (M4.9) & HSC442 & 96.0 & 19:34:12.617 & +26:21:59.22 & $2.7 \pm 0.5$ & $-7.1 \pm 0.7$ & $164 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021868056657967488 & (M4.9) & HSC442 & 90.4 & 19:38:25.349 & +25:49:02.42 & $3.2 \pm 0.5$ & $-8 \pm 1$ & $204 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021371451007246976 & (M4.9) & HSC442 & 96.6 & 19:32:02.870 & +24:46:37.28 & $1.0 \pm 0.3$ & $-8.3 \pm 0.5$ & $200 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022215571027965184 & (M4.9) & HSC442 & 97.1 & 19:17:37.442 & +22:48:12.45 & $0.8 \pm 0.5$ & $-8.2 \pm 0.7$ & $189 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834523232446892672 & (M5.0) & HSC442 & 93.8 & 19:58:46.695 & +24:52:05.44 & $2.8 \pm 0.3$ & $-8.0 \pm 0.4$ & $196 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2046954617014692992 & (M5.0) & HSC442 & 91.9 & 19:42:38.526 & +33:44:22.68 & $3.8 \pm 0.8$ & $-6.3 \pm 1.0$ & $163 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030022859463933056 & (M5.0) & HSC442 & 91.1 & 19:57:16.146 & +29:02:25.62 & $3.9 \pm 0.7$ & $-6.1 \pm 0.9$ & $197 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835015435694588032 & (M5.1) & HSC442 & 93.7 & 20:00:18.043 & +25:51:43.33 & $5.3 \pm 0.6$ & $-5.6 \pm 0.7$ & $161 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826831186516420352 & (M5.1) & HSC442 & 98.5 & 19:58:15.670 & +21:22:40.15 & $3.9 \pm 0.9$ & $-9.8 \pm 0.9$ & $160 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024443731363680768 & (M5.2) & HSC442 & 99.1 & 19:28:17.240 & +25:07:40.73 & $1.9 \pm 0.6$ & $-7.0 \pm 0.9$ & $171 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821292396709033728 & (M5.2) & HSC442 & 94.5 & 19:55:16.559 & +17:51:53.64 & $2.8 \pm 0.8$ & $-10.2 \pm 0.6$ & $167 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019414084106019072 & (M5.2) & HSC442 & 96.9 & 19:30:04.105 & +22:53:38.07 & $2.0 \pm 0.6$ & $-6.5 \pm 0.6$ & $179 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018886181060839552 & (M5.2) & HSC442 & 98.8 & 19:27:11.012 & +21:34:57.93 & $1.1 \pm 0.8$ & $-8.1 \pm 0.9$ & $184 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019215106877844864 & (M5.2) & HSC442 & 96.9 & 19:24:51.747 & +22:36:19.37 & $0.4 \pm 0.8$ & $-8.0 \pm 0.9$ & $174 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825831593040480768 & (M5.3) & HSC442 & 95.5 & 19:46:16.917 & +20:37:20.27 & $2.7 \pm 0.9$ & $-8.7 \pm 1.0$ & $182 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022259310934937856 & (M5.3) & HSC442 & 97.9 & 19:22:00.502 & +22:46:25.98 & $2.1 \pm 0.7$ & $-8.1 \pm 0.8$ & $189 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027871974229078144 & (M5.3) & HSC442 & 97.4 & 19:46:32.168 & +26:56:40.85 & $2.7 \pm 0.6$ & $-8.4 \pm 0.8$ & $183 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017867754132217344 & (M5.3) & HSC442 & 96.9 & 19:33:31.904 & +20:55:23.89 & $2.5 \pm 0.7$ & $-8.9 \pm 0.8$ & $167 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021345651196524672 & (M5.3) & HSC442 & 91.1 & 19:31:41.822 & +24:27:43.95 & $0.3 \pm 0.2$ & $-8.1 \pm 0.5$ & $196 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024944490135241984 & (M5.3) & HSC442 & 90.6 & 19:35:56.210 & +26:14:01.80 & $1.9 \pm 0.7$ & $-6.2 \pm 1.0$ & $149 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018806603957152512 & (M5.4) & HSC442 & 90.1 & 19:25:29.469 & +21:36:03.39 & $1.4 \pm 0.5$ & $-9.3 \pm 0.5$ & $172 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018855360406784512 & (M5.4) & HSC442 & 94.3 & 19:25:18.601 & +21:39:06.96 & $1.6 \pm 0.4$ & $-9.3 \pm 0.4$ & $200 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019145012991429760 & (M5.4) & HSC442 & 96.2 & 19:20:53.996 & +22:18:14.01 & $2.7 \pm 0.7$ & $-8.5 \pm 0.9$ & $203 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028590333247496832 & (M5.4) & HSC442 & 98.8 & 19:49:47.019 & +27:59:46.17 & $4.3 \pm 0.6$ & $-7.7 \pm 0.8$ & $156 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019369966186827264 & (M5.4) & HSC442 & 90.9 & 19:31:22.334 & +22:52:39.19 & $2.8 \pm 0.7$ & $-7.2 \pm 1.0$ & $154 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024827804471211776 & (M5.5) & HSC442 & 99.4 & 19:31:54.117 & +26:23:48.79 & $1.9 \pm 0.5$ & $-7.0 \pm 0.8$ & $202 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826190721001307904 & (M5.5) & HSC442 & 94.8 & 19:42:04.375 & +21:46:45.51 & $1.4 \pm 0.6$ & $-9.4 \pm 0.6$ & $181 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4517058100677596416 & (M5.5) & HSC442 & 95.3 & 19:16:39.752 & +21:16:59.79 & $0.4 \pm 0.7$ & $-8.1 \pm 0.7$ & $174 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031330247534936320 & (M5.5) & HSC442 & 98.1 & 19:45:06.970 & +28:45:25.90 & $4.0 \pm 0.6$ & $-7.4 \pm 0.9$ & $172 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4520137248662856576 & (M5.5) & HSC442 & 96.0 & 19:14:41.467 & +21:47:24.46 & $1.2 \pm 0.8$ & $-7.8 \pm 0.8$ & $175 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030003927284840576 & (M5.5) & HSC442 & 98.6 & 19:57:37.707 & +28:50:38.77 & $5.3 \pm 0.8$ & $-7.3 \pm 1.0$ & $147 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022087855879121536 & (M5.6) & HSC442 & 98.0 & 19:41:17.431 & +26:49:02.29 & $1.5 \pm 0.6$ & $-5.9 \pm 0.8$ & $197 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020186868987771776 & (M5.6) & HSC442 & 97.2 & 19:39:13.227 & +23:08:23.17 & $1.5 \pm 0.4$ & $-8.6 \pm 0.6$ & $196 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021902897389879552 & (M5.6) & HSC442 & 98.5 & 19:39:29.287 & +26:11:16.08 & $1.3 \pm 0.6$ & $-6.8 \pm 0.8$ & $194 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025241255245883136 & (M5.6) & HSC442 & 90.6 & 19:33:12.149 & +27:03:54.18 & $3.0 \pm 0.6$ & $-5.7 \pm 0.8$ & $198 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821663069563836288 & (M5.6) & HSC442 & 93.4 & 19:51:17.771 & +18:56:16.52 & $3.6 \pm 0.8$ & $-9.8 \pm 0.7$ & $166 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824745000652046976 & (M5.6) & HSC442 & 91.7 & 19:49:22.786 & +19:31:21.55 & $1.9 \pm 0.7$ & $-9.4 \pm 0.8$ & $191 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4323362256835559424 & (M5.6) & HSC442 & 93.7 & 19:32:14.182 & +18:48:42.92 & $1.4 \pm 0.9$ & $-9.7 \pm 0.9$ & $180 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2033585517698923648 & (M5.7) & HSC442 & 97.9 & 19:56:26.556 & +31:38:18.42 & $4.98 \pm 0.06$ & $-5.26 \pm 0.07$ & $170 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826995185550260736 & (M5.7) & HSC442 & 96.2 & 20:00:30.476 & +22:00:11.81 & $3.9 \pm 0.7$ & $-10.3 \pm 0.7$ & $158 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022797487556447104 & (M5.8) & HSC442 & 94.5 & 19:25:25.149 & +24:19:25.43 & $1.2 \pm 0.5$ & $-8.5 \pm 0.7$ & $197 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821787761033515648 & (M5.9) & HSC442 & 90.3 & 20:03:16.175 & +17:33:02.58 & $3.6 \pm 0.7$ & $-9.6 \pm 0.4$ & $214 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021669629137231104 & (M5.9) & HSC442 & 96.9 & 19:41:49.706 & +25:34:34.54 & $1.7 \pm 0.6$ & $-7.8 \pm 0.8$ & $202 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826560637943972352 & (M5.9) & HSC442 & 94.1 & 19:51:01.570 & +20:59:40.40 & $2.0 \pm 1.0$ & $-8.8 \pm 0.9$ & $190 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827343833845858944 & (M5.9) & HSC442 & 95.7 & 19:46:53.255 & +20:59:58.21 & $3.1 \pm 0.7$ & $-9.6 \pm 0.8$ & $152 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2049338426912720128 & (M6.0) & HSC442 & 97.2 & 19:22:14.400 & +34:18:03.35 & $1.43 \pm 0.06$ & $-4.58 \pm 0.07$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835617074704134784 & (M6.0) & HSC442 & 96.9 & 20:12:30.873 & +26:11:58.97 & $8.4 \pm 0.4$ & $-6.9 \pm 0.4$ & $135 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026054515872644864 & (M6.0) & HSC442 & 92.7 & 19:23:55.295 & +28:30:38.23 & $1.99 \pm 0.05$ & $-6.76 \pm 0.07$ & $164 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018848557202808832 & (M6.1) & HSC442 & 96.8 & 19:23:57.188 & +21:28:46.22 & $1.2 \pm 0.6$ & $-8.9 \pm 0.7$ & $183 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825921546821709952 & (M6.1) & HSC442 & 90.6 & 19:44:03.949 & +21:12:27.20 & $2.8 \pm 0.7$ & $-10.4 \pm 0.8$ & $165 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024873636062221312 & (M6.2) & HSC442 & 98.6 & 19:29:34.178 & +26:40:06.43 & $1.1 \pm 0.6$ & $-7.3 \pm 0.8$ & $199 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028888124805635584 & (M6.2) & HSC442 & 93.2 & 20:04:15.732 & +27:40:04.45 & $5.5 \pm 0.5$ & $-9.1 \pm 0.9$ & $141 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017641018510769664 & (M6.2) & HSC442 & 98.4 & 19:29:52.454 & +19:54:11.94 & $1 \pm 1$ & $-8 \pm 1$ & $198 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1860451499018627968 & (M6.2) & HSC442 & 96.6 & 20:27:49.539 & +29:13:35.74 & $9.3 \pm 0.4$ & $-7.0 \pm 0.5$ & $130 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018990359842478080 & (M6.2) & HSC442 & 98.5 & 19:26:42.308 & +22:10:03.25 & $1.3 \pm 0.9$ & $-8.7 \pm 0.8$ & $211 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027921314830471296 & (M6.2) & HSC442 & 93.4 & 19:49:42.131 & +27:14:18.35 & $2.4 \pm 0.7$ & $-6 \pm 1$ & $185 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022383865018472832 & (M6.3) & HSC442 & 97.9 & 19:21:03.794 & +23:39:59.01 & $2.1 \pm 0.5$ & $-7 \pm 1$ & $180 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1830580173265235200 & (M6.3) & HSC442 & 97.6 & 20:15:11.521 & +23:35:27.31 & $7.1 \pm 0.5$ & $-7.9 \pm 0.6$ & $174 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021708936680487040 & (M6.4) & HSC442 & 96.8 & 19:44:21.893 & +25:38:12.44 & $2.0 \pm 0.4$ & $-8.0 \pm 0.6$ & $208 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022018655379829888 & (M6.4) & HSC442 & 96.7 & 19:42:24.149 & +26:30:59.86 & $1.6 \pm 0.7$ & $-8 \pm 1$ & $179 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030050549118777984 & (M6.4) & HSC442 & 99.0 & 19:58:55.023 & +29:11:41.32 & $5.3 \pm 0.2$ & $-6.5 \pm 0.2$ & $144 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826556922802507776 & (M6.4) & HSC442 & 93.8 & 19:51:20.763 & +20:57:04.94 & $3.2 \pm 0.9$ & $-9.0 \pm 0.9$ & $204 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2033252056432708480 & (M6.4) & HSC442 & 96.4 & 19:41:57.854 & +31:53:44.26 & $3.28 \pm 0.09$ & $-5.6 \pm 0.1$ & $192 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018825020752177408 & (M6.4) & HSC442 & 95.2 & 19:23:59.519 & +21:27:56.91 & $1.0 \pm 0.8$ & $-7.9 \pm 0.7$ & $157 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822845869169304704 & (M6.4) & HSC442 & 95.1 & 19:58:46.493 & +18:31:39.19 & $2.8 \pm 0.8$ & $-9.0 \pm 0.7$ & $198 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024418030238682240 & (M6.4) & HSC442 & 94.2 & 19:31:35.259 & +25:18:18.07 & $1.8 \pm 0.6$ & $-5.4 \pm 0.8$ & $185 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021468963948000512 & (M6.4) & HSC442 & 97.7 & 19:36:20.754 & +25:17:01.42 & $2.5 \pm 0.3$ & $-8.5 \pm 0.4$ & $176 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823756780208880128 & (M6.5) & HSC442 & 99.1 & 20:00:07.511 & +20:38:55.87 & $3.5 \pm 1.0$ & $-8.4 \pm 0.9$ & $157 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821301536400369280 & (M6.5) & HSC442 & 92.4 & 19:54:37.382 & +17:46:14.86 & $1.9 \pm 0.7$ & $-10.1 \pm 0.6$ & $170 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024421981648065152 & (M6.5) & HSC442 & 97.8 & 19:30:28.482 & +25:10:19.11 & $2.3 \pm 0.5$ & $-6.0 \pm 0.7$ & $190 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018880576132228096 & (M6.6) & HSC442 & 98.7 & 19:27:04.062 & +21:28:00.22 & $2.0 \pm 0.6$ & $-8.2 \pm 0.7$ & $173 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1831716518526797696 & (M6.6) & HSC442 & 95.8 & 20:31:10.238 & +24:52:09.81 & $7.7 \pm 0.2$ & $-8.2 \pm 0.1$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019383847530394624 & (M6.6) & HSC442 & 99.4 & 19:29:50.797 & +22:41:21.44 & $1.7 \pm 0.6$ & $-7.1 \pm 0.8$ & $198 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021258617975750784 & (M6.6) & HSC442 & 98.7 & 19:37:22.721 & +24:52:42.36 & $2.3 \pm 0.4$ & $-6.7 \pm 0.7$ & $179 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026154468366865408 & (M6.6) & HSC442 & 99.3 & 19:28:41.026 & +28:01:14.46 & $1.8 \pm 0.7$ & $-5.6 \pm 0.9$ & $208 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028273536501694592 & (M6.6) & HSC442 & 91.9 & 19:46:55.752 & +27:58:49.62 & $1.8 \pm 0.6$ & $-6.9 \pm 0.7$ & $200 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025017848206769280 & (M6.6) & HSC442 & 98.1 & 19:34:44.112 & +26:40:08.05 & $2.4 \pm 0.6$ & $-8.1 \pm 0.7$ & $165 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4515859834861754112 & (M6.6) & HSC442 & 94.5 & 19:25:13.726 & +19:51:15.38 & $0.9 \pm 0.7$ & $-9.2 \pm 0.9$ & $177 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827070914401721088 & (M6.7) & HSC442 & 98.2 & 19:55:42.490 & +21:46:57.48 & $3.6 \pm 0.7$ & $-9.9 \pm 0.8$ & $158 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023082879547741824 & (M6.7) & HSC442 & 98.5 & 19:22:14.120 & +25:01:43.17 & $2.0 \pm 0.6$ & $-6.5 \pm 0.8$ & $209 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823474033936842368 & (M6.7) & HSC442 & 95.9 & 20:02:20.364 & +20:06:07.44 & $4.8 \pm 0.9$ & $-9.3 \pm 0.8$ & $195 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823374184547684480 & (M6.7) & HSC442 & 95.6 & 19:58:24.396 & +20:25:21.83 & $3.6 \pm 0.9$ & $-8.2 \pm 0.9$ & $191 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021484533219322368 & (M6.8) & HSC442 & 95.8 & 19:34:02.718 & +25:03:54.95 & $1.6 \pm 0.5$ & $-8.3 \pm 0.7$ & $210 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022061364510398464 & (M6.9) & HSC442 & 96.1 & 19:40:31.363 & +26:38:44.43 & $1.3 \pm 0.7$ & $-7.0 \pm 1.0$ & $164 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023287453094977920 & (M6.9) & HSC442 & 95.3 & 19:15:08.215 & +23:54:20.21 & $0.5 \pm 0.4$ & $-7.9 \pm 0.7$ & $182 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027031049667272960 & (M6.9) & HSC442 & 98.0 & 19:49:00.462 & +26:17:16.38 & $2.5 \pm 0.5$ & $-6.9 \pm 0.6$ & $188 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823720182779069696 & (M6.9) & HSC442 & 97.0 & 20:02:15.770 & +20:42:40.30 & $3.0 \pm 0.5$ & $-8.6 \pm 0.4$ & $197 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028015559250232576 & (M7.0) & HSC442 & 96.1 & 19:48:29.349 & +27:37:55.91 & $2.8 \pm 0.4$ & $-5.7 \pm 0.5$ & $172 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2030563303819936512 & (M7.0) & HSC442 & 91.7 & 20:04:14.011 & +30:08:45.98 & $5.4 \pm 0.9$ & $-5 \pm 1$ & $179 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1832381521214419200 & (M7.0) & HSC442 & 97.9 & 20:20:44.284 & +25:36:39.46 & $7.3 \pm 0.7$ & $-7.6 \pm 0.8$ & $159 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021704091957396224 & (M7.0) & HSC442 & 98.2 & 19:44:43.318 & +25:32:02.05 & $2.7 \pm 0.2$ & $-6.6 \pm 0.3$ & $211 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027630184755929344 & (M7.1) & HSC442 & 95.1 & 19:57:37.177 & +27:42:59.36 & $3.4 \pm 0.5$ & $-5.7 \pm 0.7$ & $169 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025286610068390784 & (M7.2) & HSC442 & 94.3 & 19:31:34.078 & +27:08:06.36 & $1.0 \pm 0.7$ & $-8.7 \pm 1.0$ & $154 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823243926768542336 & (M7.2) & HSC442 & 91.9 & 19:54:50.516 & +19:52:27.07 & $1.9 \pm 0.7$ & $-9.6 \pm 0.7$ & $186 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022771305426620416 & (M7.2) & HSC442 & 95.0 & 19:22:35.349 & +24:00:54.72 & $0.8 \pm 0.5$ & $-8.3 \pm 0.8$ & $183 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1829974651600465280 & (M7.2) & HSC442 & 99.3 & 20:06:30.566 & +22:03:13.18 & $5.0 \pm 0.5$ & $-9.6 \pm 0.7$ & $142 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825997584919032064 & (M7.3) & HSC442 & 97.1 & 19:39:44.225 & +20:58:33.01 & $2.3 \pm 0.8$ & $-8.7 \pm 0.8$ & $202 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4515929997441971200 & (M7.3) & HSC442 & 98.7 & 19:23:42.911 & +20:09:32.71 & $1.3 \pm 0.5$ & $-8.5 \pm 0.6$ & $203 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019001007019876096 & (M7.3) & HSC442 & 98.9 & 19:28:10.020 & +22:26:19.72 & $1.8 \pm 0.6$ & $-8.1 \pm 0.6$ & $177 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1825688446034659584 & (M7.4) & HSC442 & 90.5 & 19:42:19.679 & +20:00:58.70 & $3.7 \pm 0.7$ & $-8.7 \pm 0.9$ & $180 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019771116165643648 & (M7.4) & HSC442 & 99.3 & 19:32:23.184 & +23:57:27.51 & $1.3 \pm 0.3$ & $-7.8 \pm 0.5$ & $205 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835023407153041280 & (M7.4) & HSC442 & 96.1 & 19:58:47.722 & +25:47:31.20 & $3.0 \pm 0.5$ & $-8.1 \pm 0.8$ & $171 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022056004391160448 & (M7.4) & HSC442 & 95.2 & 19:40:26.499 & +26:32:36.17 & $1.1 \pm 0.5$ & $-5.4 \pm 0.7$ & $207 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017701251174194176 & (M7.4) & HSC442 & 96.2 & 19:28:05.783 & +20:01:06.25 & $1.1 \pm 0.6$ & $-9.6 \pm 0.7$ & $212 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4516203402194700416 & (M7.4) & HSC442 & 91.9 & 19:14:21.039 & +19:22:23.09 & $0.6 \pm 0.7$ & $-8.6 \pm 0.9$ & $183 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019801417122083712 & (M7.4) & HSC442 & 99.0 & 19:28:47.964 & +23:53:09.16 & $0.5 \pm 0.3$ & $-7.2 \pm 0.6$ & $197 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018850756206665856 & (M7.4) & HSC442 & 98.3 & 19:24:18.029 & +21:33:52.39 & $1.6 \pm 0.9$ & $-8.0 \pm 0.9$ & $169 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827561502793833600 & (M7.5) & HSC442 & 95.7 & 19:48:39.330 & +22:02:11.90 & $2.2 \pm 0.8$ & $-8.7 \pm 1.0$ & $195 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031564821448444800 & (M7.5) & HSC442 & 97.4 & 19:40:19.836 & +28:54:43.08 & $2.7 \pm 0.8$ & $-6.0 \pm 0.7$ & $189 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824547672658936192 & (M7.6) & HSC442 & 92.9 & 19:46:49.891 & +18:34:52.37 & $2.4 \pm 0.5$ & $-9.9 \pm 0.5$ & $185 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021291087920148608 & (M7.6) & HSC442 & 99.1 & 19:32:08.619 & +24:14:07.29 & $2.0 \pm 0.4$ & $-7.4 \pm 0.7$ & $173 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826485665011197568 & (M7.7) & HSC442 & 95.6 & 19:55:31.985 & +21:12:09.26 & $3.0 \pm 0.8$ & $-9.4 \pm 0.8$ & $198 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024713420935707776 & (M7.7) & HSC442 & 99.2 & 19:29:02.152 & +26:03:56.12 & $1.6 \pm 0.7$ & $-7.2 \pm 0.7$ & $181 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826596337724509056 & (M7.7) & HSC442 & 93.6 & 19:48:19.928 & +21:01:15.78 & $3.7 \pm 0.6$ & $-8.9 \pm 0.7$ & $188 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022063838416167936 & (M7.7) & HSC442 & 97.6 & 19:39:04.325 & +26:29:54.01 & $2.9 \pm 0.6$ & $-8.2 \pm 0.8$ & $183 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023237047356281088 & (M7.7) & HSC442 & 97.9 & 19:24:33.583 & +25:46:50.55 & $0.4 \pm 0.5$ & $-7.3 \pm 0.6$ & $203 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028803569843828352 & (M7.7) & HSC442 & 91.7 & 19:51:26.444 & +29:05:41.04 & $4.9 \pm 0.6$ & $-5.2 \pm 0.9$ & $176 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021755214923036416 & (M7.8) & HSC442 & 97.4 & 19:44:53.701 & +26:03:44.59 & $2.5 \pm 0.7$ & $-7 \pm 1$ & $138 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019846776281140352 & (M7.8) & HSC442 & 95.8 & 19:30:39.353 & +24:26:47.19 & $1.5 \pm 0.5$ & $-8.5 \pm 0.7$ & $206 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022083389113662592 & (M7.8) & HSC442 & 96.5 & 19:41:42.124 & +26:43:25.00 & $2.7 \pm 0.8$ & $-8 \pm 1$ & $198 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019724799218551296 & (M7.9) & HSC442 & 98.2 & 19:29:50.649 & +23:22:21.72 & $2.6 \pm 0.4$ & $-7.7 \pm 0.8$ & $188 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031694666889926912 & (M7.9) & HSC442 & 92.0 & 19:46:55.409 & +28:53:53.16 & $4.5 \pm 0.6$ & $-8.6 \pm 0.7$ & $156 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025089247712243968 & (M7.9) & HSC442 & 97.5 & 19:39:06.051 & +27:05:51.11 & $2.6 \pm 0.8$ & $-8.7 \pm 0.7$ & $146 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020762257147251200 & (M7.9) & HSC442 & 93.8 & 19:44:52.738 & +24:31:19.83 & $3.8 \pm 0.4$ & $-9.6 \pm 0.9$ & $151 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021028029726484608 & (M7.9) & HSC442 & 93.1 & 19:37:20.100 & +23:46:09.55 & $2.4 \pm 0.5$ & $-6.1 \pm 0.8$ & $210 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031989748400765312 & (M8.0) & HSC442 & 97.9 & 19:43:45.758 & +29:43:18.29 & $4.1 \pm 0.4$ & $-5.8 \pm 0.4$ & $171 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018913875065719808 & (M8.2) & HSC442 & 96.1 & 19:27:00.212 & +21:58:07.19 & $0.7 \pm 0.8$ & $-8.6 \pm 0.9$ & $179 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826684912825473408 & (M8.2) & HSC442 & 91.7 & 19:53:07.592 & +21:14:45.72 & $3.8 \pm 0.7$ & $-9.5 \pm 0.7$ & $207 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827222097251156096 & (M8.3) & HSC442 & 95.3 & 19:58:11.933 & +22:25:28.34 & $5.4 \pm 0.5$ & $-10.2 \pm 0.9$ & $141 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834864218476026752 & (M8.3) & HSC442 & 99.1 & 20:07:45.399 & +26:11:40.31 & $5.8 \pm 0.5$ & $-7.1 \pm 0.7$ & $127 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018298797039227264 & (M8.4) & HSC442 & 98.6 & 19:34:53.822 & +21:34:01.45 & $2.0 \pm 0.7$ & $-8.3 \pm 0.8$ & $170 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024532379435110656 & (M8.5) & HSC442 & 98.2 & 19:31:34.237 & +25:38:49.60 & $2.1 \pm 0.7$ & $-6.3 \pm 0.9$ & $166 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1835034054346171392 & (M8.5) & HSC442 & 99.0 & 19:59:26.822 & +26:03:10.21 & $4.0 \pm 0.5$ & $-6.4 \pm 0.7$ & $150 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2029242000074130304 & (M8.6) & HSC442 & 97.7 & 19:58:53.964 & +28:33:36.36 & $3.9 \pm 0.4$ & $-6.7 \pm 0.5$ & $180 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1837316885312785536 & (M8.6) & HSC442 & 96.6 & 20:11:06.743 & +29:02:41.37 & $5.1 \pm 0.6$ & $-6.1 \pm 0.7$ & $146 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018965414644112512 & (M8.6) & HSC442 & 97.9 & 19:26:22.116 & +22:04:24.54 & $2.4 \pm 0.8$ & $-8.3 \pm 0.9$ & $187 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031373506468745088 & (M8.8) & HSC442 & 98.3 & 19:44:11.960 & +28:48:49.42 & $2.9 \pm 0.7$ & $-7 \pm 2$ & $133 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021949832811453696 & (M8.9) & HSC442 & 97.7 & 19:39:26.535 & +26:11:57.39 & $3.2 \pm 0.5$ & $-8.1 \pm 0.6$ & $178 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3343919394727230464 & (M3.6) & HSC1553 & 98.7 & 05:59:49.285 & +14:21:24.48 & $5.8 \pm 0.1$ & $-13.95 \pm 0.09$ & $257 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3327319517930070272 & (M4.9) & HSC1553 & 99.9 & 06:25:30.533 & +09:10:11.22 & $3.2 \pm 0.2$ & $-11.1 \pm 0.1$ & $250 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3327176443977313664 & (M5.1) & HSC1553 & 99.9 & 06:30:38.873 & +09:04:29.44 & $2.6 \pm 0.3$ & $-13.4 \pm 0.2$ & $205 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3330937770171497344 & (M5.3) & HSC1553 & 99.9 & 06:21:02.224 & +11:35:49.41 & $3.3 \pm 0.5$ & $-13.8 \pm 0.3$ & $257 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3330961336658851840 & (M5.6) & HSC1553 & 99.8 & 06:22:11.554 & +11:45:19.28 & $3.6 \pm 0.3$ & $-12.8 \pm 0.3$ & $272 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3331569160431754880 & (M5.7) & HSC1553 & 99.8 & 06:16:41.478 & +11:13:57.53 & $2.7 \pm 0.3$ & $-13.4 \pm 0.2$ & $254 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3133690877414159616 & (M5.8) & HSC1553 & 95.9 & 06:36:40.201 & +07:00:57.88 & $1.1 \pm 0.2$ & $-10.7 \pm 0.1$ & $290 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3332394962383882112 & (M5.9) & HSC1553 & 99.4 & 06:20:40.156 & +12:57:37.98 & $3.3 \pm 1.0$ & $-14.1 \pm 0.9$ & $275 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3350598854847675904 & (M6.0) & HSC1553 & 99.9 & 06:00:45.076 & +18:58:38.19 & $6.4 \pm 0.1$ & $-16.96 \pm 0.09$ & $242 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3133798870070737280 & (M6.6) & HSC1553 & 99.9 & 06:36:03.626 & +07:39:47.43 & $2.2 \pm 0.2$ & $-11.7 \pm 0.1$ & $245 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3329150578448698624 & (M7.2) & HSC1553 & 99.9 & 06:16:34.084 & +09:45:09.89 & $3.7 \pm 0.2$ & $-12.0 \pm 0.2$ & $259 \pm 11$ & $\cdots$ & --;5;--;5 \\
HD 87330 & B9III-IV & HSC2013 & 93.0 & 10:04:01.302 & -18:06:03.65 & $-24.65 \pm 0.03$ & $3.98 \pm 0.03$ & $252 \pm 2$ & $\cdots$ & 132;5;--;5 \\
Gaia DR3 5686779971147720320 & (M6.2) & HSC2013 & 94.7 & 10:01:47.270 & -14:27:17.96 & $-27.4 \pm 0.8$ & $3.5 \pm 1.0$ & $204 \pm 42$ & $\cdots$ & --;5;--;5 \\
HD 181558 & B5III & HSC180 & 97.4 & 19:21:37.117 & -19:14:04.24 & $3.22 \pm 0.09$ & $-12.44 \pm 0.06$ & $225 \pm 4$ & $\cdots$ & 132;5;--;5 \\
HD 80590 & B8V & THEIA302 & 95.0 & 09:19:47.921 & -34:06:12.13 & $-11.26 \pm 0.02$ & $-7.89 \pm 0.03$ & $214 \pm 5$ & $26 \pm 3$ & 86;114;--;5 \\
Gaia DR3 5438407819219573632 & (M4.1) & THEIA302 & 92.8 & 09:42:21.460 & -34:24:49.88 & $-14.39 \pm 0.04$ & $-11.24 \pm 0.05$ & $163 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5624784729576300160 & (M5.5) & THEIA302 & 96.6 & 09:09:52.604 & -33:53:28.62 & $-8.4 \pm 0.4$ & $-5.4 \pm 0.4$ & $193 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5627861502409244672 & (M5.6) & THEIA302 & 99.8 & 09:07:49.690 & -33:27:25.86 & $-10.7 \pm 0.1$ & $-8.0 \pm 0.2$ & $187 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5635139822706444928 & (M5.6) & THEIA302 & 99.0 & 09:06:11.764 & -31:05:05.10 & $-9.9 \pm 0.1$ & $-8.0 \pm 0.2$ & $186 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5629992424662929920 & (M6.6) & THEIA302 & 99.6 & 09:21:02.347 & -33:49:25.31 & $-12.4 \pm 0.2$ & $-9.5 \pm 0.2$ & $179 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 47487907204523776 & (M6.0) & HSC1390 & 97.7 & 04:22:15.952 & +18:13:40.95 & $3.3 \pm 0.6$ & $-7.5 \pm 0.4$ & $251 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 944899024233956992 & DA & COCSN49 & 99.6 & 06:41:25.985 & +39:03:33.22 & $-4.7 \pm 0.1$ & $-7.3 \pm 0.1$ & $205 \pm 6$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 3364394706416943360 & (K2.0) & COCSN49 & 99.1 & 07:00:45.070 & +18:22:16.34 & $-4.3 \pm 0.5$ & $-5.4 \pm 0.4$ & $257 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 963500153931880704 & (K6.3) & COCSN49 & 99.7 & 06:05:51.901 & +46:08:25.78 & $-4.5 \pm 0.2$ & $-9.7 \pm 0.1$ & $199 \pm 7$ & $-1 \pm 4$ & --;5;--;5 \\
Gaia DR3 3440434246237243392 & (K7.8) & COCSN49 & 99.7 & 06:25:35.240 & +34:20:04.40 & $-3.9 \pm 0.4$ & $-6.1 \pm 0.3$ & $239 \pm 23$ & $-2 \pm 1$ & --;5;--;5 \\
Gaia DR3 265988222293501184 & (K7.9) & COCSN49 & 96.5 & 05:15:59.306 & +53:23:44.93 & $-4.8 \pm 0.8$ & $-10.5 \pm 0.7$ & $181 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3354914781584340352 & (M0.0) & COCSN49 & 91.7 & 06:53:41.751 & +15:24:26.85 & $-4.1 \pm 0.6$ & $-4.6 \pm 0.6$ & $323 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 944765918902678272 & (M2.3) & COCSN49 & 99.4 & 06:39:43.132 & +38:31:58.69 & $-4.2 \pm 0.1$ & $-8.3 \pm 0.1$ & $206 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3382200571377240704 & (M2.4) & COCSN49 & 99.2 & 06:55:55.549 & +27:07:12.84 & $-4.7 \pm 0.5$ & $-6.6 \pm 0.3$ & $208 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 945657210516271744 & (M3.4) & COCSN49 & 94.3 & 06:46:28.429 & +40:52:41.45 & $-5.6 \pm 0.1$ & $-8.75 \pm 0.10$ & $182 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 196568661592196096 & (M3.4) & COCSN49 & 98.6 & 05:50:40.056 & +44:21:00.91 & $-5.4 \pm 0.5$ & $-7.3 \pm 0.4$ & $231 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 955960454806266240 & (M3.5) & COCSN49 & 99.9 & 06:15:38.097 & +37:40:26.54 & $-3.7 \pm 0.3$ & $-7.3 \pm 0.2$ & $239 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 945321305418728320 & (M3.6) & COCSN49 & 98.9 & 06:44:11.737 & +39:51:12.31 & $-5.8 \pm 0.2$ & $-7.6 \pm 0.1$ & $219 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3361040401380711296 & (M3.6) & COCSN49 & 97.9 & 07:02:33.882 & +16:51:41.71 & $-4.3 \pm 0.2$ & $-4.6 \pm 0.2$ & $278 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536189420953758464 & (M3.8) & COCSN49 & 96.3 & 00:45:57.138 & +71:18:02.81 & $-3.8 \pm 0.2$ & $-6.4 \pm 0.2$ & $272 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3454902410509794176 & (M3.8) & COCSN49 & 99.8 & 05:52:46.030 & +34:53:03.81 & $-3.9 \pm 0.3$ & $-9.1 \pm 0.2$ & $214 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 944926374585871488 & (M3.8) & COCSN49 & 99.9 & 06:36:56.153 & +38:19:30.70 & $-3.9 \pm 0.2$ & $-7.1 \pm 0.2$ & $214 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262169614113829632 & (M3.9) & COCSN49 & 92.6 & 05:24:01.759 & +51:36:18.53 & $-4.4 \pm 0.2$ & $-7.3 \pm 0.2$ & $223 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3367844248053105792 & (M3.9) & COCSN49 & 95.6 & 07:04:30.288 & +22:29:08.72 & $-3.7 \pm 0.2$ & $-6.6 \pm 0.1$ & $274 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3379460691481534080 & (M4.1) & COCSN49 & 98.6 & 06:43:37.850 & +22:27:28.88 & $-3.4 \pm 0.4$ & $-6.1 \pm 0.3$ & $261 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3158895326055972224 & (M4.4) & COCSN49 & 91.2 & 07:00:37.754 & +10:42:54.20 & $-3.6 \pm 0.2$ & $-4.3 \pm 0.2$ & $332 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3438511921954414976 & (M4.5) & COCSN49 & 99.4 & 06:22:51.299 & +30:18:36.70 & $-4.8 \pm 0.3$ & $-9.5 \pm 0.2$ & $214 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3384871147683575296 & (M4.6) & COCSN49 & 99.7 & 06:42:33.872 & +26:24:52.15 & $-5.3 \pm 0.4$ & $-6.9 \pm 0.3$ & $213 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3361008657278175744 & (M4.8) & COCSN49 & 93.8 & 07:05:43.746 & +16:58:44.76 & $-3.7 \pm 0.6$ & $-5.1 \pm 0.6$ & $312 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 962934072947115008 & (M4.9) & COCSN49 & 98.4 & 06:04:30.068 & +44:31:22.21 & $-1.9 \pm 0.4$ & $-7.3 \pm 0.3$ & $235 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 191449094935569408 & (M5.1) & COCSN49 & 97.0 & 05:50:47.833 & +39:25:58.06 & $-5.3 \pm 0.5$ & $-10.3 \pm 0.3$ & $175 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521323920664366080 & (M5.2) & COCSN49 & 94.7 & 01:57:05.273 & +68:30:31.71 & $-3.9 \pm 0.2$ & $-5.8 \pm 0.2$ & $243 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956114970549053696 & (M5.6) & COCSN49 & 99.4 & 06:18:37.910 & +38:41:58.15 & $-6.1 \pm 0.2$ & $-9.6 \pm 0.1$ & $184 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 887557916592696704 & (M5.7) & COCSN49 & 97.4 & 06:54:23.370 & +28:48:44.84 & $-7 \pm 1$ & $-6.6 \pm 0.8$ & $206 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3436118972336592000 & (M5.8) & COCSN49 & 99.7 & 06:34:04.966 & +31:40:03.79 & $-5.4 \pm 0.5$ & $-8.4 \pm 0.4$ & $217 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3452489845775824640 & (M5.8) & COCSN49 & 99.6 & 06:11:30.887 & +34:57:36.92 & $-4.9 \pm 0.4$ & $-9.9 \pm 0.3$ & $182 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3364888623360137088 & (M5.8) & COCSN49 & 98.9 & 07:01:32.665 & +19:16:50.08 & $-3.6 \pm 0.2$ & $-5.9 \pm 0.2$ & $293 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 269260742561002624 & (M5.9) & COCSN49 & 98.3 & 05:39:02.612 & +57:12:50.93 & $-5.5 \pm 0.1$ & $-8.53 \pm 0.09$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3453816750152668288 & (M5.9) & COCSN49 & 99.9 & 06:11:39.582 & +36:43:09.50 & $-3.6 \pm 0.3$ & $-7.4 \pm 0.2$ & $233 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 196150228697208192 & (M5.9) & COCSN49 & 95.1 & 05:44:27.475 & +43:38:23.31 & $-5 \pm 1$ & $-9.3 \pm 0.7$ & $141 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 960857855692347776 & (M5.9) & COCSN49 & 97.6 & 06:04:35.488 & +42:29:39.13 & $-3.8 \pm 0.1$ & $-8.0 \pm 0.1$ & $261 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3373139534711207424 & (M6.0) & COCSN49 & 91.7 & 06:32:54.152 & +21:21:40.02 & $-3.89 \pm 0.08$ & $-7.13 \pm 0.06$ & $255 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956822471922757120 & (M6.1) & COCSN49 & 99.3 & 06:17:45.770 & +40:09:45.11 & $-4.4 \pm 0.3$ & $-7.8 \pm 0.3$ & $175 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210324892083304832 & (M6.1) & COCSN49 & 99.4 & 05:52:14.585 & +48:15:43.32 & $-6.1 \pm 0.2$ & $-9.6 \pm 0.1$ & $185 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 937410014314585984 & (M6.2) & COCSN49 & 98.2 & 06:48:59.349 & +32:12:06.83 & $-6.2 \pm 0.2$ & $-7.5 \pm 0.2$ & $211 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 284758500685345664 & (M6.7) & COCSN49 & 97.3 & 05:22:14.016 & +61:09:18.70 & $-3.1 \pm 0.6$ & $-9.1 \pm 0.6$ & $200 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961640914130105984 & (M7.4) & COCSN49 & 97.7 & 06:18:48.476 & +43:06:49.60 & $-7.4 \pm 1.0$ & $-10.7 \pm 0.8$ & $150 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4079906841698937216 & (M4.9) & PL6 & 94.5 & 18:49:00.001 & -20:33:01.72 & $1.0 \pm 0.3$ & $-15.5 \pm 0.3$ & $192 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5526150079768813440 & (M4.8) & SCYA100 & 91.3 & 08:25:35.520 & -43:26:28.89 & $-5.4 \pm 0.1$ & $6.4 \pm 0.1$ & $234 \pm 6$ & $\cdots$ & --;5;--;5 \\
HD 215910 & A5 & CRIUS168 & 98.6 & 22:48:06.922 & +39:16:16.57 & $12.92 \pm 0.03$ & $-9.61 \pm 0.02$ & $160.8 \pm 0.7$ & $-2.7 \pm 0.3$ & 45;5;--;5 \\
HIP 112820 & A5 & CRIUS168 & 95.1 & 22:50:49.141 & +45:08:10.58 & $7.71 \pm 0.01$ & $-8.28 \pm 0.01$ & $220.4 \pm 0.9$ & $-2.0 \pm 0.4$ & 45;5;--;5 \\
Gaia DR3 1932829879859977984 & (F7.9) & CRIUS168 & 99.3 & 22:49:33.873 & +41:47:06.77 & $11.45 \pm 0.01$ & $-10.28 \pm 0.02$ & $172.9 \pm 0.5$ & $-4.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 1932403578580903936 & (G4.6) & CRIUS168 & 97.2 & 22:37:03.051 & +40:07:46.60 & $9.83 \pm 0.02$ & $-11.36 \pm 0.03$ & $163.6 \pm 0.8$ & $-3.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 1887003506521955584 & (G5.6) & CRIUS168 & 93.4 & 23:04:09.299 & +32:39:25.23 & $13.53 \pm 0.01$ & $-12.30 \pm 0.02$ & $160.5 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932323829632161664 & (G9.0) & CRIUS168 & 99.1 & 22:44:01.570 & +40:52:19.84 & $10.21 \pm 0.05$ & $-9.53 \pm 0.08$ & $194 \pm 3$ & $-3.7 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 1959280899808735104 & (K0.3) & CRIUS168 & 97.1 & 21:57:58.285 & +40:04:10.93 & $10.469 \pm 0.010$ & $-9.87 \pm 0.01$ & $161.2 \pm 0.3$ & $-5.0 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 1913022315321698944 & (K1.9) & CRIUS168 & 97.3 & 23:21:49.992 & +35:21:32.59 & $10.93 \pm 0.05$ & $-10.92 \pm 0.05$ & $168 \pm 1$ & $-2 \pm 1$ & --;5;--;5 \\
Gaia DR3 1948943772520897408 & (K5.9) & CRIUS168 & 93.8 & 21:51:44.209 & +34:30:55.44 & $9.99 \pm 0.01$ & $-6.87 \pm 0.01$ & $183.4 \pm 0.5$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR3 1949922921984717440 & (K6.2) & CRIUS168 & 91.5 & 21:55:59.480 & +37:20:01.15 & $10.4 \pm 0.6$ & $-10.4 \pm 0.6$ & $170 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1957673551247189888 & (K6.9) & CRIUS168 & 99.3 & 22:21:59.774 & +41:28:46.34 & $9.27 \pm 0.01$ & $-8.19 \pm 0.01$ & $193.7 \pm 0.6$ & $-5 \pm 2$ & --;5;--;5 \\
Gaia DR3 1972697827890164352 & (M0.2) & CRIUS168 & 98.2 & 21:46:57.789 & +43:04:08.59 & $5.90 \pm 0.03$ & $-4.19 \pm 0.03$ & $310 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1817151842054455424 & (M0.5) & CRIUS168 & 93.4 & 20:24:08.682 & +21:22:18.68 & $9.14 \pm 0.03$ & $-5.64 \pm 0.03$ & $233 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908319978970977152 & (M0.9) & CRIUS168 & 98.8 & 22:36:33.155 & +39:33:57.12 & $9.6 \pm 0.9$ & $-8.0 \pm 0.9$ & $176 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1850240579335133568 & (M1.2) & CRIUS168 & 94.1 & 21:25:18.191 & +30:00:30.02 & $11.9 \pm 0.6$ & $-9.7 \pm 0.6$ & $150 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1957422381559723776 & (M1.4) & CRIUS168 & 95.7 & 22:26:15.422 & +40:54:33.02 & $11.29 \pm 0.02$ & $-10.10 \pm 0.02$ & $193.7 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955493563287217792 & (M1.5) & CRIUS168 & 98.3 & 22:09:28.264 & +38:44:54.07 & $9.34 \pm 0.02$ & $-9.48 \pm 0.02$ & $177.8 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1929745749742100224 & (M2.0) & CRIUS168 & 96.1 & 22:50:04.699 & +41:02:04.47 & $15.11 \pm 0.02$ & $-11.40 \pm 0.04$ & $145.2 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955096742670538240 & (M2.3) & CRIUS168 & 97.9 & 22:07:35.311 & +38:09:03.62 & $8.5 \pm 0.5$ & $-6.2 \pm 0.5$ & $194 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1915882935339507456 & (M2.8) & CRIUS168 & 98.1 & 23:05:20.763 & +36:48:35.62 & $15.53 \pm 0.04$ & $-13.63 \pm 0.03$ & $128.3 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1953011037832889344 & (M2.9) & CRIUS168 & 96.9 & 21:50:06.995 & +38:29:23.55 & $10.2 \pm 0.6$ & $-6.4 \pm 0.6$ & $167 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1781651596586130304 & (M3.1) & CRIUS168 & 91.2 & 22:08:47.537 & +21:23:10.73 & $14.32 \pm 0.06$ & $-11.95 \pm 0.06$ & $139 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1954981603187420928 & (M3.1) & CRIUS168 & 99.5 & 22:04:12.747 & +37:45:51.51 & $10.01 \pm 0.04$ & $-8.54 \pm 0.04$ & $185 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955755242757191552 & (M3.2) & CRIUS168 & 92.4 & 22:02:48.033 & +38:04:56.34 & $9.44 \pm 0.07$ & $-6.48 \pm 0.08$ & $211 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941215648885152512 & (M3.2) & CRIUS168 & 90.1 & 23:17:01.680 & +46:11:31.88 & $5.10 \pm 0.08$ & $-5.31 \pm 0.08$ & $301 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1946655413946001152 & (M3.2) & CRIUS168 & 90.8 & 21:51:26.847 & +33:46:21.69 & $9.71 \pm 0.05$ & $-7.34 \pm 0.05$ & $227 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1902028848312487808 & (M3.2) & CRIUS168 & 99.1 & 22:19:46.905 & +32:58:34.66 & $14.18 \pm 0.03$ & $-11.41 \pm 0.03$ & $136.3 \pm 0.7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1928032057791101696 & (M3.3) & CRIUS168 & 99.2 & 22:54:01.048 & +38:13:27.21 & $11.10 \pm 0.06$ & $-11.35 \pm 0.06$ & $150 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1946894935684659072 & (M3.3) & CRIUS168 & 96.2 & 21:41:22.663 & +32:36:18.63 & $10.72 \pm 0.03$ & $-10.25 \pm 0.04$ & $148.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1987603181173174400 & (M3.5) & CRIUS168 & 94.6 & 22:21:12.351 & +48:18:36.64 & $7.14 \pm 0.09$ & $-5.82 \pm 0.09$ & $306 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1904773366776381952 & (M3.6) & CRIUS168 & 98.5 & 22:37:52.965 & +36:58:45.07 & $8.52 \pm 0.08$ & $-8.98 \pm 0.08$ & $180 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1890880968636502912 & (M3.7) & CRIUS168 & 96.9 & 22:45:55.892 & +33:18:06.26 & $8.98 \pm 0.05$ & $-9.21 \pm 0.06$ & $179 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1957414272661477120 & (M3.7) & CRIUS168 & 97.0 & 22:25:48.712 & +40:47:55.80 & $11.59 \pm 0.07$ & $-7.11 \pm 0.08$ & $192 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1952487910814369920 & (M3.8) & CRIUS168 & 98.9 & 21:49:05.684 & +36:54:31.16 & $10.10 \pm 0.07$ & $-8.04 \pm 0.09$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1949469472219649792 & (M3.9) & CRIUS168 & 95.2 & 21:51:26.715 & +36:39:34.21 & $7.91 \pm 0.08$ & $-7.15 \pm 0.09$ & $213 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1953067078564348288 & (M3.9) & CRIUS168 & 98.0 & 21:54:16.207 & +38:32:27.75 & $8.45 \pm 0.04$ & $-8.24 \pm 0.04$ & $189 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908389862379399936 & (M3.9) & CRIUS168 & 94.1 & 22:34:55.208 & +39:54:47.06 & $12.3 \pm 0.1$ & $-8.2 \pm 0.1$ & $161 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1889756851139729536 & (M4.0) & CRIUS168 & 97.7 & 22:51:21.131 & +31:57:52.92 & $12.93 \pm 0.10$ & $-11.9 \pm 0.1$ & $134 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955169237418512512 & (M4.1) & CRIUS168 & 92.4 & 22:15:10.212 & +37:45:23.57 & $7.3 \pm 0.1$ & $-8.5 \pm 0.2$ & $211 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1929129267316564736 & (M4.1) & CRIUS168 & 96.9 & 22:47:59.935 & +39:16:33.71 & $11.10 \pm 0.08$ & $-12.06 \pm 0.06$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1934031783507355136 & (M4.2) & CRIUS168 & 99.3 & 22:41:59.605 & +43:09:22.42 & $9.62 \pm 0.10$ & $-9.1 \pm 0.1$ & $184 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6654101606589114368 & (M4.3) & CRIUS168 & 97.2 & 18:32:37.168 & -53:43:13.77 & $10.1 \pm 0.1$ & $-8.3 \pm 0.1$ & $209 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1954316639172900224 & (M4.3) & CRIUS168 & 97.0 & 21:43:51.817 & +39:55:16.36 & $7.2 \pm 0.2$ & $-5.1 \pm 0.2$ & $298 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955762290802477696 & (M4.3) & CRIUS168 & 95.7 & 22:00:36.979 & +37:45:16.89 & $10.17 \pm 0.06$ & $-7.42 \pm 0.07$ & $224 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932149140424040832 & (M4.3) & CRIUS168 & 99.4 & 22:39:42.574 & +39:46:04.09 & $11.9 \pm 0.1$ & $-10.55 \pm 0.10$ & $162 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906114152482841728 & (M4.4) & CRIUS168 & 98.4 & 22:24:37.938 & +36:31:15.58 & $9.8 \pm 0.7$ & $-8.5 \pm 0.8$ & $185 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1907233416665332864 & (M4.4) & CRIUS168 & 99.4 & 22:17:54.713 & +38:06:38.07 & $12.11 \pm 0.09$ & $-9.62 \pm 0.09$ & $153 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1974779096022580864 & (M4.5) & CRIUS168 & 91.8 & 21:48:25.597 & +47:20:57.32 & $8.68 \pm 0.09$ & $-8.89 \pm 0.08$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1895907381746532992 & (M4.6) & CRIUS168 & 90.7 & 22:18:29.148 & +31:58:44.95 & $11.3 \pm 0.2$ & $-8.0 \pm 0.2$ & $190 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1966683804222805760 & (M4.9) & CRIUS168 & 92.4 & 21:36:02.872 & +41:16:12.31 & $7.0 \pm 0.4$ & $-4.7 \pm 0.4$ & $373 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1931732322439113728 & (M5.0) & CRIUS168 & 97.1 & 23:10:33.352 & +43:33:46.89 & $8.0 \pm 0.3$ & $-7.3 \pm 0.3$ & $203 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938390964855075328 & (M5.0) & CRIUS168 & 95.7 & 23:30:52.940 & +46:08:06.60 & $9.5 \pm 0.3$ & $-10.1 \pm 0.3$ & $186 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1905081019575174784 & (M5.1) & CRIUS168 & 98.3 & 22:18:56.219 & +33:29:26.56 & $13.1 \pm 0.2$ & $-10.2 \pm 0.2$ & $165 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1915252331058997504 & (M5.2) & CRIUS168 & 92.5 & 22:55:55.935 & +35:06:32.27 & $10.9 \pm 0.4$ & $-8.6 \pm 0.4$ & $173 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1916066412046118912 & (M5.3) & CRIUS168 & 96.6 & 23:01:53.387 & +37:18:09.61 & $11.3 \pm 0.3$ & $-13.0 \pm 0.3$ & $157 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1899058517650923392 & (M5.3) & CRIUS168 & 95.9 & 22:15:22.363 & +32:55:46.31 & $16.0 \pm 0.2$ & $-12.1 \pm 0.2$ & $142 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955025549287750528 & (M5.5) & CRIUS168 & 98.2 & 22:08:23.153 & +37:44:56.69 & $11.0 \pm 0.3$ & $-7.2 \pm 0.3$ & $196 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1952890881825823232 & (M5.6) & CRIUS168 & 99.2 & 21:51:24.360 & +37:42:39.48 & $9.66 \pm 0.07$ & $-8.01 \pm 0.08$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906153082069087360 & (M5.6) & CRIUS168 & 98.4 & 22:12:50.526 & +34:20:54.35 & $11.3 \pm 0.2$ & $-9.8 \pm 0.2$ & $180 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1891238447354668544 & (M5.6) & CRIUS168 & 95.5 & 22:49:25.561 & +33:46:46.40 & $13.67 \pm 0.07$ & $-12.35 \pm 0.09$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1897032942352115456 & (M5.6) & CRIUS168 & 91.8 & 22:01:25.631 & +30:32:16.79 & $8.85 \pm 0.05$ & $-8.20 \pm 0.05$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932813657764101376 & (M5.6) & CRIUS168 & 98.1 & 22:51:56.779 & +42:03:53.07 & $10.6 \pm 0.6$ & $-8.4 \pm 0.8$ & $161 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1931825510346165760 & (M5.6) & CRIUS168 & 90.2 & 23:06:13.950 & +43:28:23.53 & $13.02 \pm 0.04$ & $-10.52 \pm 0.04$ & $142.9 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955841867955621120 & (M5.6) & CRIUS168 & 95.2 & 22:05:37.474 & +38:21:11.35 & $14.4 \pm 0.2$ & $-12.2 \pm 0.2$ & $141 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1886155473818660992 & (M5.7) & CRIUS168 & 97.7 & 23:00:59.574 & +30:24:40.81 & $16.77 \pm 0.06$ & $-17.16 \pm 0.06$ & $116.4 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1949587708379100928 & (M5.7) & CRIUS168 & 96.2 & 21:54:32.139 & +36:27:31.34 & $14.13 \pm 0.10$ & $-12.4 \pm 0.1$ & $135 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1882979946799879808 & (M5.7) & CRIUS168 & 93.6 & 22:53:08.533 & +26:29:04.41 & $16.36 \pm 0.04$ & $-16.18 \pm 0.03$ & $126.8 \pm 0.6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1795027258617865856 & (M5.7) & CRIUS168 & 96.1 & 21:54:06.832 & +23:26:41.99 & $15.1 \pm 0.1$ & $-13.3 \pm 0.1$ & $132 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1924890405175666176 & (M5.7) & CRIUS168 & 97.5 & 23:31:43.637 & +43:02:32.65 & $10.4 \pm 0.1$ & $-10.6 \pm 0.1$ & $173 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1982040687424567168 & (M5.7) & CRIUS168 & 92.6 & 22:34:15.694 & +44:06:29.78 & $10.02 \pm 0.03$ & $-8.47 \pm 0.04$ & $160 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1899511241564174592 & (M5.7) & CRIUS168 & 96.6 & 22:02:48.668 & +32:28:07.24 & $14.6 \pm 0.2$ & $-11.5 \pm 0.3$ & $151 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1889756851139238400 & (M5.7) & CRIUS168 & 96.6 & 22:51:20.247 & +31:58:04.75 & $12.93 \pm 0.09$ & $-11.6 \pm 0.1$ & $134 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1911663525108358656 & (M5.7) & CRIUS168 & 97.1 & 23:14:12.209 & +34:44:01.38 & $11.11 \pm 0.05$ & $-14.04 \pm 0.05$ & $144 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1894705413675266176 & (M5.7) & CRIUS168 & 97.3 & 22:20:20.399 & +30:03:56.54 & $12.42 \pm 0.08$ & $-13.08 \pm 0.09$ & $144 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920312936408293248 & (M5.8) & CRIUS168 & 94.1 & 23:35:39.979 & +39:25:40.30 & $10.03 \pm 0.07$ & $-13.51 \pm 0.05$ & $155 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1896329461069697024 & (M5.8) & CRIUS168 & 94.6 & 21:53:05.818 & +28:29:49.06 & $13.76 \pm 0.06$ & $-12.47 \pm 0.07$ & $146 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1902028848309323648 & (M5.8) & CRIUS168 & 98.4 & 22:19:46.864 & +32:58:32.75 & $14.6 \pm 0.1$ & $-12.4 \pm 0.1$ & $144 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2869483975630042880 & (M5.8) & CRIUS168 & 96.7 & 23:30:49.443 & +29:38:49.53 & $17.0 \pm 0.1$ & $-17.6 \pm 0.1$ & $115 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920563796858188032 & (M5.8) & CRIUS168 & 92.9 & 23:35:34.366 & +40:18:54.32 & $8.6 \pm 0.2$ & $-8.7 \pm 0.1$ & $200 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1799762344099493760 & (M5.9) & CRIUS168 & 97.6 & 21:51:32.367 & +26:14:02.68 & $15.71 \pm 0.09$ & $-14.73 \pm 0.09$ & $117 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908493628788395264 & (M5.9) & CRIUS168 & 90.2 & 22:21:58.985 & +37:56:23.28 & $10.1 \pm 0.7$ & $-10.4 \pm 0.8$ & $202 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908492224336793856 & (M5.9) & CRIUS168 & 96.2 & 22:22:32.362 & +37:56:36.24 & $15.86 \pm 0.08$ & $-11.31 \pm 0.09$ & $143 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1907989850603165184 & (M5.9) & CRIUS168 & 99.2 & 22:39:49.875 & +38:18:08.59 & $12.94 \pm 0.05$ & $-11.49 \pm 0.05$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1904957530673710080 & (M5.9) & CRIUS168 & 95.9 & 22:39:37.763 & +37:43:35.19 & $10.0 \pm 0.3$ & $-11.6 \pm 0.3$ & $143 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1875810856107700736 & (M5.9) & CRIUS168 & 94.5 & 22:42:42.644 & +22:41:44.74 & $15.2 \pm 0.2$ & $-15.9 \pm 0.2$ & $126 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1856434575022082048 & (M5.9) & CRIUS168 & 90.1 & 20:40:09.415 & +27:23:08.86 & $23.88 \pm 0.03$ & $-20.09 \pm 0.03$ & $90.2 \pm 0.3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1895260701406818048 & (M5.9) & CRIUS168 & 99.0 & 22:08:07.769 & +29:56:05.05 & $14.23 \pm 0.06$ & $-11.54 \pm 0.06$ & $138 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932691375752705792 & (M6.0) & CRIUS168 & 93.5 & 22:45:56.695 & +40:58:51.35 & $13.98 \pm 0.04$ & $-10.74 \pm 0.06$ & $133 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1963601087156078720 & (M6.0) & CRIUS168 & 91.5 & 21:22:17.347 & +36:13:48.94 & $14.29 \pm 0.08$ & $-10.77 \pm 0.09$ & $137 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881460302955784576 & (M6.0) & CRIUS168 & 91.3 & 23:51:44.537 & +38:01:33.55 & $14.1 \pm 0.1$ & $-18.7 \pm 0.1$ & $112 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932403200627358720 & (M6.0) & CRIUS168 & 99.2 & 22:37:02.651 & +40:07:20.35 & $10.72 \pm 0.05$ & $-9.61 \pm 0.07$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1889750292726471552 & (M6.0) & CRIUS168 & 98.7 & 22:53:33.177 & +32:18:48.74 & $13.81 \pm 0.05$ & $-12.52 \pm 0.06$ & $147 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1929305979450304512 & (M6.0) & CRIUS168 & 99.5 & 22:50:41.764 & +39:16:41.51 & $9.63 \pm 0.08$ & $-8.97 \pm 0.08$ & $196 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908083480889938816 & (M6.0) & CRIUS168 & 96.6 & 22:36:54.770 & +39:01:28.69 & $12.05 \pm 0.05$ & $-10.66 \pm 0.05$ & $177 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1901047740343237120 & (M6.0) & CRIUS168 & 99.2 & 22:30:06.507 & +32:11:13.75 & $12.02 \pm 0.04$ & $-11.84 \pm 0.05$ & $148 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1933936263434518528 & (M6.0) & CRIUS168 & 99.4 & 22:49:12.952 & +43:30:30.91 & $9.86 \pm 0.07$ & $-8.95 \pm 0.08$ & $190 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1928738975047886336 & (M6.0) & CRIUS168 & 99.1 & 22:45:27.563 & +37:41:59.42 & $13.70 \pm 0.07$ & $-12.04 \pm 0.07$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1935584014748499072 & (M6.0) & CRIUS168 & 95.7 & 22:55:36.595 & +44:37:37.61 & $10.93 \pm 0.07$ & $-11.37 \pm 0.08$ & $199 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1897021221386603008 & (M6.0) & CRIUS168 & 93.9 & 22:01:35.673 & +30:20:12.86 & $12.2 \pm 0.7$ & $-9.9 \pm 0.6$ & $173 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1908010294647133568 & (M6.1) & CRIUS168 & 99.5 & 22:37:49.757 & +38:29:07.57 & $11.7 \pm 0.2$ & $-10.4 \pm 0.2$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1949820839199547136 & (M6.2) & CRIUS168 & 97.8 & 21:54:58.060 & +37:07:56.61 & $13.6 \pm 0.2$ & $-11.6 \pm 0.2$ & $132 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2737329236384776832 & (M6.2) & CRIUS168 & 94.1 & 22:26:47.424 & +17:15:20.22 & $19.4 \pm 0.3$ & $-17.4 \pm 0.3$ & $108 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2870028435748334720 & (M6.3) & CRIUS168 & 97.6 & 23:21:08.159 & +29:31:50.86 & $14.8 \pm 0.4$ & $-17.4 \pm 0.3$ & $116 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1981927467787230592 & (M6.3) & CRIUS168 & 99.0 & 22:31:46.441 & +43:28:54.19 & $11.4 \pm 0.1$ & $-9.7 \pm 0.1$ & $164 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1891408390619525248 & (M6.4) & CRIUS168 & 97.9 & 22:53:55.668 & +34:45:12.05 & $12.0 \pm 0.5$ & $-10.9 \pm 0.6$ & $168 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2868112811614498176 & (M6.4) & CRIUS168 & 90.6 & 23:41:56.608 & +30:21:35.11 & $13.5 \pm 0.5$ & $-14.0 \pm 0.3$ & $142 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1957590671259636096 & (M6.8) & CRIUS168 & 99.6 & 22:26:01.491 & +41:34:03.13 & $9.8 \pm 0.2$ & $-8.2 \pm 0.2$ & $192 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1888933969766087040 & (M6.8) & CRIUS168 & 92.7 & 22:41:43.297 & +31:29:41.92 & $20.6 \pm 0.2$ & $-21.0 \pm 0.3$ & $93 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1936015543003051264 & (M6.9) & CRIUS168 & 90.1 & 23:02:03.203 & +45:38:53.84 & $11.9 \pm 0.4$ & $-8.8 \pm 0.4$ & $162 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1955851312584699904 & (M7.1) & CRIUS168 & 97.9 & 22:03:41.442 & +38:16:40.12 & $9.7 \pm 0.7$ & $-6.4 \pm 0.7$ & $186 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1952451008458055296 & (M7.4) & CRIUS168 & 96.9 & 21:44:55.519 & +37:08:06.99 & $8.6 \pm 0.5$ & $-6.1 \pm 0.5$ & $190 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1951852663673763712 & (M7.8) & CRIUS168 & 91.3 & 21:32:27.873 & +36:44:57.36 & $13.4 \pm 0.5$ & $-7.4 \pm 0.6$ & $153 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1931243215860403328 & (M8.2) & CRIUS168 & 90.5 & 22:56:34.418 & +41:44:57.90 & $12.5 \pm 0.5$ & $-13.6 \pm 0.7$ & $116 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1900631197236389248 & (M8.3) & CRIUS168 & 98.0 & 22:29:59.010 & +30:52:38.81 & $15.6 \pm 0.5$ & $-13.5 \pm 0.8$ & $130 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1915616338130026624 & (M8.4) & CRIUS168 & 93.8 & 23:00:04.026 & +36:15:46.02 & $10.8 \pm 0.4$ & $-10.5 \pm 0.3$ & $196 \pm 13$ & $\cdots$ & --;5;--;5 \\
HIP 20115 & G8IV & HSC1640 & 97.3 & 04:18:47.508 & -11:44:13.35 & $2 \pm 1$ & $-3 \pm 2$ & $228 \pm 70$ & $\cdots$ & 65;3;--;3 \\
Gaia DR3 4114657151571600384 & (K9.8) & SCYA75 & 96.5 & 17:21:52.182 & -22:39:21.52 & $-3.9 \pm 1.0$ & $-13.2 \pm 0.7$ & $226 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115617403116710016 & (M7.8) & SCYA75 & 97.6 & 17:09:04.722 & -21:34:18.93 & $-4.3 \pm 0.6$ & $-12.5 \pm 0.4$ & $253 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4115924128210381952 & (M8.0) & SCYA75 & 96.9 & 17:18:46.164 & -20:44:28.94 & $-3.0 \pm 0.9$ & $-10.4 \pm 0.6$ & $244 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921715382158733696 & B2III-IV & VELA & 98.4 & 06:50:36.954 & -25:46:42.13 & $-4.07 \pm 0.03$ & $5.84 \pm 0.04$ & $464 \pm 10$ & $20.4 \pm 0.6$ & 132;5;--;5 \\
Gaia DR3 2921234311465446272 & B2.5:III-IV & VELA & 99.4 & 07:01:05.941 & -25:12:56.20 & $-4.64 \pm 0.05$ & $5.33 \pm 0.06$ & $464 \pm 13$ & $\cdots$ & 132;5;--;5 \\
Gaia DR3 2933494037911751168 & A0IV-V & VELA & 99.5 & 06:48:40.498 & -18:40:45.33 & $-4.86 \pm 0.02$ & $4.06 \pm 0.02$ & $466 \pm 5$ & $\cdots$ & 132;5;--;5 \\
Gaia DR3 2933397383966896896 & (F4.0) & VELA & 98.9 & 06:50:06.233 & -19:18:09.32 & $-4.67 \pm 0.01$ & $4.20 \pm 0.01$ & $470 \pm 3$ & $22 \pm 3$ & --;5;--;5 \\
Gaia DR3 5616370849982261120 & (F7.7) & VELA & 94.6 & 07:14:56.283 & -25:45:26.39 & $-6.556 \pm 0.007$ & $4.15 \pm 0.01$ & $451 \pm 2$ & $21 \pm 2$ & --;5;--;5 \\
Gaia DR3 2921477440972959744 & (G5.3) & VELA & 98.6 & 07:00:45.547 & -24:40:39.67 & $-4.5 \pm 0.2$ & $5.2 \pm 0.3$ & $472 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933030902999746944 & (G6.3) & VELA & 97.3 & 06:51:57.563 & -20:05:17.59 & $-4.66 \pm 0.01$ & $4.26 \pm 0.01$ & $484 \pm 4$ & $24 \pm 3$ & --;5;--;5 \\
Gaia DR3 2939017773871336576 & (G6.8) & VELA & 99.8 & 06:30:26.264 & -20:16:34.70 & $-6.12 \pm 0.02$ & $6.23 \pm 0.03$ & $314 \pm 3$ & $22 \pm 1$ & --;5;--;5 \\
Gaia DR3 2927480877543936896 & (G9.6) & VELA & 97.3 & 07:10:12.167 & -23:54:55.20 & $-6.284 \pm 0.009$ & $4.39 \pm 0.01$ & $458 \pm 3$ & $23 \pm 3$ & --;5;--;5 \\
Gaia DR3 2932308248985011456 & (K2.6) & VELA & 98.8 & 06:57:42.846 & -20:11:00.34 & $-6.48 \pm 0.04$ & $4.05 \pm 0.04$ & $453 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2994315615245009664 & (K3.1) & VELA & 95.3 & 06:05:17.771 & -13:35:25.58 & $-3.7 \pm 0.3$ & $5.2 \pm 0.3$ & $394 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5328775583545915776 & (K4.1) & VELA & 92.4 & 08:53:11.652 & -47:33:25.67 & $-18.37 \pm 0.01$ & $12.11 \pm 0.01$ & $236.2 \pm 0.7$ & $14 \pm 3$ & --;5;--;5 \\
Gaia DR3 5252719851682237568 & (K6.0) & VELA & 94.2 & 10:05:49.735 & -63:09:08.28 & $-7.1 \pm 0.3$ & $5.8 \pm 0.3$ & $458 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2948092563029552000 & (K6.2) & VELA & 96.2 & 06:58:09.487 & -14:57:20.08 & $-4.10 \pm 0.03$ & $3.74 \pm 0.03$ & $458 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933010836912669184 & (K7.9) & VELA & 99.3 & 06:51:34.022 & -20:13:18.78 & $-4.99 \pm 0.02$ & $4.36 \pm 0.03$ & $476 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947724776391743360 & (K8.4) & VELA & 92.6 & 06:56:32.556 & -16:04:47.40 & $-5.4 \pm 0.2$ & $4.2 \pm 0.2$ & $507 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2926592162905524736 & (K8.6) & VELA & 92.9 & 06:35:08.644 & -22:00:10.71 & $-3.8 \pm 0.2$ & $4.7 \pm 0.3$ & $506 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5693665319134005760 & (K9.4) & VELA & 98.1 & 08:19:52.803 & -26:13:09.03 & $-4.10 \pm 0.05$ & $4.48 \pm 0.05$ & $393 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5705959989422481920 & (K9.6) & VELA & 97.7 & 08:49:49.839 & -17:45:54.43 & $-8.91 \pm 0.04$ & $2.86 \pm 0.03$ & $386 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2918654822822416384 & (M0.2) & VELA & 99.2 & 06:43:03.435 & -28:49:06.12 & $-4.74 \pm 0.03$ & $5.56 \pm 0.03$ & $454 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933167654759161344 & (M0.7) & VELA & 98.9 & 06:53:44.007 & -19:29:46.76 & $-4.45 \pm 0.06$ & $4.40 \pm 0.07$ & $478 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565883891673530496 & (M1.0) & VELA & 93.6 & 07:01:34.905 & -37:16:43.78 & $-6.3 \pm 0.1$ & $7.3 \pm 0.2$ & $455 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507871699687734784 & (M1.2) & VELA & 93.7 & 07:34:31.577 & -45:39:19.36 & $-3.88 \pm 0.06$ & $5.09 \pm 0.05$ & $465 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5608287416592895104 & (M1.3) & VELA & 97.5 & 06:55:16.073 & -30:07:50.79 & $-5.90 \pm 0.06$ & $6.50 \pm 0.08$ & $465 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564379072571772160 & (M1.5) & VELA & 92.0 & 07:11:07.875 & -40:25:13.30 & $-6.3 \pm 0.6$ & $8.1 \pm 0.7$ & $395 \pm 86$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561393550606050560 & (M1.6) & VELA & 93.6 & 07:19:26.015 & -41:25:24.00 & $-6.9 \pm 0.2$ & $7.9 \pm 0.2$ & $439 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5608867134100331136 & (M1.7) & VELA & 98.5 & 07:00:12.869 & -28:36:34.27 & $-4.56 \pm 0.06$ & $5.98 \pm 0.07$ & $474 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2918971344732884864 & (M1.8) & VELA & 90.3 & 06:49:04.180 & -28:05:17.26 & $-3.78 \pm 0.08$ & $6.24 \pm 0.10$ & $488 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921560900778833664 & (M1.9) & VELA & 99.2 & 06:59:10.468 & -24:15:10.84 & $-4.63 \pm 0.07$ & $5.06 \pm 0.10$ & $474 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5616550826295575296 & (M2.0) & VELA & 95.3 & 07:18:38.502 & -24:42:04.19 & $-6.7 \pm 0.2$ & $4.6 \pm 0.3$ & $449 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606824688178350720 & (M2.0) & VELA & 97.4 & 07:14:58.045 & -28:22:27.85 & $-5.86 \pm 0.08$ & $5.3 \pm 0.1$ & $487 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5605802142365709824 & (M2.0) & VELA & 94.2 & 07:23:22.949 & -29:12:46.80 & $-7.82 \pm 0.07$ & $2.79 \pm 0.08$ & $451 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5604652598652798976 & (M2.1) & VELA & 96.5 & 07:08:49.200 & -30:33:05.67 & $-6.22 \pm 0.10$ & $6.3 \pm 0.1$ & $494 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535403402128999168 & (M2.2) & VELA & 96.1 & 07:40:13.242 & -42:41:14.87 & $-4.55 \pm 0.06$ & $2.39 \pm 0.07$ & $413 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921872504943888640 & (M2.3) & VELA & 99.0 & 06:53:02.139 & -24:56:17.18 & $-4.4 \pm 0.2$ & $5.0 \pm 0.2$ & $459 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2939729295331487360 & (M2.3) & VELA & 95.5 & 06:27:50.490 & -20:36:39.73 & $-4.4 \pm 0.2$ & $5.7 \pm 0.4$ & $439 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559513935479464320 & (M2.3) & VELA & 95.8 & 06:59:37.841 & -43:13:11.01 & $-6.00 \pm 0.08$ & $7.4 \pm 0.1$ & $338 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2948111490946388480 & (M2.4) & VELA & 93.8 & 06:55:52.391 & -15:03:19.74 & $-5.2 \pm 0.2$ & $3.9 \pm 0.2$ & $477 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2940130204758787840 & (M2.4) & VELA & 93.0 & 06:24:40.229 & -19:13:39.38 & $-3.7 \pm 0.1$ & $5.1 \pm 0.1$ & $453 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927438786857809920 & (M2.5) & VELA & 96.9 & 07:06:23.510 & -23:51:36.87 & $-5.1 \pm 0.2$ & $5.1 \pm 0.3$ & $504 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606548264079435520 & (M2.5) & VELA & 95.0 & 07:17:39.599 & -28:54:42.48 & $-5.7 \pm 0.1$ & $5.2 \pm 0.1$ & $494 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537039990828879744 & (M2.5) & VELA & 97.6 & 07:41:08.811 & -40:03:16.43 & $-10.74 \pm 0.03$ & $14.70 \pm 0.03$ & $209 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5566221132505445376 & (M2.6) & VELA & 94.9 & 07:05:39.482 & -37:16:32.23 & $-6.5 \pm 0.2$ & $7.5 \pm 0.2$ & $464 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2926787734234355840 & (M2.6) & VELA & 98.6 & 06:45:40.320 & -21:43:35.04 & $-4.10 \pm 0.10$ & $4.3 \pm 0.1$ & $480 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927982254851266176 & (M2.7) & VELA & 91.3 & 07:12:19.262 & -22:47:07.79 & $-5.2 \pm 0.2$ & $4.1 \pm 0.3$ & $479 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5610279044466292864 & (M2.7) & VELA & 98.5 & 07:13:37.124 & -26:33:06.22 & $-6.9 \pm 0.2$ & $5.4 \pm 0.3$ & $462 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928532938374892672 & (M2.7) & VELA & 98.0 & 07:02:49.072 & -22:30:24.90 & $-6.6 \pm 0.2$ & $4.2 \pm 0.3$ & $448 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5593428440363333120 & (M2.7) & VELA & 90.9 & 07:28:39.071 & -30:35:15.18 & $-6.6 \pm 0.1$ & $4.9 \pm 0.1$ & $452 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5521359301449730560 & (M2.9) & VELA & 98.2 & 08:13:30.160 & -42:31:47.26 & $-13.06 \pm 0.08$ & $10.92 \pm 0.09$ & $276 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504146927951398528 & (M2.9) & VELA & 99.3 & 07:21:55.924 & -51:22:03.84 & $-5.9 \pm 0.2$ & $6.0 \pm 0.2$ & $428 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5616359786146218496 & (M2.9) & VELA & 95.7 & 07:13:38.328 & -26:00:03.05 & $-5.8 \pm 0.1$ & $4.7 \pm 0.2$ & $499 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3001757663997844224 & (M2.9) & VELA & 99.4 & 06:34:19.168 & -11:16:17.91 & $-4.68 \pm 0.08$ & $3.18 \pm 0.08$ & $479 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5602711067277461888 & (M2.9) & VELA & 98.7 & 07:07:52.725 & -34:17:30.84 & $-6.8 \pm 0.3$ & $7.6 \pm 0.4$ & $429 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927454622400253056 & (M3.0) & VELA & 99.0 & 07:08:12.856 & -23:43:41.93 & $-6.44 \pm 0.05$ & $4.44 \pm 0.07$ & $458 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5607200377546951552 & (M3.1) & VELA & 96.1 & 06:57:32.969 & -31:29:37.65 & $-5.3 \pm 0.3$ & $5.8 \pm 0.3$ & $492 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2950500252976727808 & (M3.2) & VELA & 97.8 & 06:38:35.027 & -15:12:11.29 & $-5.3 \pm 0.4$ & $3.5 \pm 0.3$ & $465 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5540159678973422336 & (M3.2) & VELA & 95.3 & 08:23:25.433 & -38:54:04.24 & $-15.00 \pm 0.05$ & $12.16 \pm 0.06$ & $228 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5583957388931104768 & (M3.3) & VELA & 96.3 & 06:46:11.434 & -32:03:12.41 & $-5.6 \pm 0.3$ & $8.1 \pm 0.3$ & $419 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5603372187297142912 & (M3.4) & VELA & 97.0 & 07:11:45.497 & -32:47:16.32 & $-6.8 \pm 0.2$ & $5.9 \pm 0.2$ & $481 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5607835787894726912 & (M3.4) & VELA & 97.5 & 06:59:52.142 & -30:24:23.90 & $-7.4 \pm 0.5$ & $8.0 \pm 0.6$ & $384 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5583565992856513920 & (M3.4) & VELA & 94.9 & 06:41:31.801 & -32:40:08.81 & $-5.4 \pm 0.1$ & $9.3 \pm 0.1$ & $354 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921174315061343104 & (M3.4) & VELA & 99.3 & 07:01:58.937 & -25:32:58.66 & $-4.83 \pm 0.08$ & $5.54 \pm 0.09$ & $468 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928605574861368064 & (M3.6) & VELA & 99.2 & 07:01:35.700 & -22:06:56.57 & $-6.18 \pm 0.07$ & $4.31 \pm 0.10$ & $460 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5314364727007703296 & (M3.6) & VELA & 91.9 & 08:27:07.572 & -59:19:32.74 & $-9.6 \pm 0.1$ & $7.9 \pm 0.1$ & $334 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922014483677659008 & (M3.7) & VELA & 98.2 & 06:46:59.034 & -24:57:15.30 & $-3.9 \pm 0.1$ & $5.4 \pm 0.2$ & $477 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5617942296924164992 & (M3.7) & VELA & 93.3 & 07:20:55.302 & -23:05:13.43 & $-6.4 \pm 0.2$ & $5.8 \pm 0.3$ & $432 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928904362837748224 & (M3.8) & VELA & 98.2 & 07:02:23.379 & -21:39:28.29 & $-6.09 \pm 0.07$ & $4.19 \pm 0.08$ & $480 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5640535160626352256 & (M3.8) & VELA & 98.4 & 08:35:06.564 & -31:22:35.02 & $-5.8 \pm 0.1$ & $3.5 \pm 0.2$ & $437 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2929106810417644160 & (M3.8) & VELA & 94.1 & 07:06:01.201 & -21:28:32.75 & $-4.9 \pm 0.2$ & $3.9 \pm 0.2$ & $492 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2926515094013871744 & (M3.8) & VELA & 96.6 & 06:35:50.926 & -22:21:42.05 & $-4.7 \pm 0.2$ & $4.8 \pm 0.3$ & $492 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5592790036419343360 & (M3.8) & VELA & 99.2 & 07:23:30.464 & -32:25:13.14 & $-13.8 \pm 0.1$ & $13.0 \pm 0.2$ & $228 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531896608575511936 & (M3.9) & VELA & 96.2 & 07:41:19.980 & -44:42:06.09 & $-9.9 \pm 0.1$ & $12.8 \pm 0.1$ & $261 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953047610959059072 & (M3.9) & VELA & 92.2 & 06:45:20.490 & -12:01:32.52 & $-4.8 \pm 0.2$ & $3.1 \pm 0.2$ & $491 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5576505925613626624 & (M3.9) & VELA & 90.5 & 06:52:31.986 & -37:44:28.21 & $-7.0 \pm 0.2$ & $10.2 \pm 0.2$ & $327 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5603906824828756608 & (M4.0) & VELA & 98.2 & 06:58:41.645 & -33:07:51.01 & $-6.1 \pm 0.4$ & $6.7 \pm 0.6$ & $417 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2938955071647446912 & (M4.0) & VELA & 99.0 & 06:29:07.233 & -20:57:53.13 & $-5.6 \pm 0.3$ & $5.3 \pm 0.4$ & $416 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946060901763193216 & (M4.0) & VELA & 99.3 & 06:53:56.942 & -17:25:44.09 & $-5.6 \pm 0.1$ & $3.8 \pm 0.2$ & $438 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928934461969089920 & (M4.1) & VELA & 96.4 & 07:04:20.786 & -21:24:21.21 & $-6.0 \pm 0.3$ & $4.3 \pm 0.4$ & $506 \pm 104$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3013623795342326016 & (M4.1) & VELA & 91.3 & 05:35:54.292 & -09:52:53.39 & $-3.84 \pm 0.09$ & $5.31 \pm 0.07$ & $242 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2926576937242389248 & (M4.1) & VELA & 91.7 & 06:36:16.095 & -22:03:06.91 & $-3.3 \pm 0.2$ & $5.2 \pm 0.3$ & $490 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513845170264311040 & (M4.2) & VELA & 99.2 & 07:53:44.512 & -51:25:08.15 & $-4.9 \pm 0.6$ & $9.3 \pm 0.6$ & $419 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609958738691112448 & (M4.2) & VELA & 98.6 & 07:15:29.961 & -27:35:03.52 & $-5.9 \pm 0.1$ & $5.3 \pm 0.2$ & $462 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927455382618919296 & (M4.3) & VELA & 98.2 & 07:08:10.623 & -23:43:12.76 & $-6.59 \pm 0.06$ & $4.34 \pm 0.08$ & $466 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5616336352808133120 & (M4.3) & VELA & 96.5 & 07:17:09.336 & -25:49:03.83 & $-5.9 \pm 0.2$ & $5.0 \pm 0.2$ & $467 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928175902028248448 & (M4.4) & VELA & 95.0 & 07:15:55.052 & -21:38:02.61 & $-6.1 \pm 0.2$ & $4.5 \pm 0.3$ & $469 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5578345133688772096 & (M4.5) & VELA & 95.0 & 07:00:32.690 & -36:35:44.22 & $-6.3 \pm 0.4$ & $8.0 \pm 0.5$ & $444 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513756629512866816 & (M4.6) & VELA & 97.4 & 07:59:46.583 & -51:16:49.13 & $-12.77 \pm 0.06$ & $15.12 \pm 0.07$ & $235 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5611192635553279232 & (M4.7) & VELA & 98.5 & 07:09:15.084 & -25:32:01.46 & $-5.8 \pm 0.2$ & $4.6 \pm 0.3$ & $448 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606481090785014400 & (M4.7) & VELA & 95.4 & 07:20:12.921 & -29:13:03.19 & $-7.1 \pm 0.4$ & $3.6 \pm 0.4$ & $434 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928594579746058368 & (M4.7) & VELA & 98.0 & 07:00:35.744 & -22:21:22.51 & $-5.0 \pm 0.2$ & $4.8 \pm 0.4$ & $501 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922929483513646080 & (M4.8) & VELA & 93.5 & 06:31:28.538 & -26:36:23.00 & $-5.3 \pm 0.3$ & $6.8 \pm 0.3$ & $413 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5537128089197502720 & (M4.8) & VELA & 96.9 & 07:39:06.396 & -39:26:37.46 & $-10.0 \pm 0.3$ & $12.1 \pm 0.4$ & $248 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928637868709666304 & (M4.8) & VELA & 98.5 & 07:04:34.816 & -22:11:25.55 & $-6.7 \pm 0.3$ & $5.1 \pm 0.5$ & $421 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5534311965044146176 & (M4.9) & VELA & 91.0 & 07:56:14.321 & -40:59:41.18 & $-10.42 \pm 0.04$ & $10.16 \pm 0.04$ & $268 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5617120961726226688 & (M4.9) & VELA & 98.8 & 07:12:39.020 & -25:44:47.15 & $-6.0 \pm 0.2$ & $5.0 \pm 0.2$ & $455 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5582958581400065024 & (M4.9) & VELA & 97.2 & 06:54:35.991 & -32:53:50.87 & $-6.8 \pm 0.4$ & $7.3 \pm 0.5$ & $421 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5593042344278648960 & (M5.5) & VELA & 95.2 & 07:30:20.715 & -31:35:41.35 & $-7.0 \pm 0.2$ & $9.6 \pm 0.2$ & $305 \pm 17$ & $\cdots$ & --;5;--;5 \\
2MASS J03451676-5933322 & (M5.5) & VELA & 92.1 & 03:45:16.76 & -59:33:32.2 & $17.4 \pm 0.1$ & $42.9 \pm 0.2$ & $85.4 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5607496730290447232 & (M5.5) & VELA & 99.2 & 06:53:55.509 & -30:43:16.09 & $-6.5 \pm 0.3$ & $7.0 \pm 0.4$ & $391 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5493961120952392064 & (M5.5) & VELA & 91.1 & 07:39:40.169 & -50:00:48.89 & $-7.4 \pm 0.4$ & $5.5 \pm 0.4$ & $437 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3004236508662278272 & (M5.5) & VELA & 98.4 & 06:09:00.648 & -10:52:27.44 & $-4.8 \pm 0.5$ & $4.1 \pm 0.5$ & $369 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606534172287268224 & (M5.6) & VELA & 90.9 & 07:19:22.319 & -29:03:35.99 & $-6.5 \pm 0.1$ & $4.6 \pm 0.1$ & $484 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5493801794844468224 & (M5.6) & VELA & 93.3 & 07:32:29.573 & -50:08:57.57 & $-7.7 \pm 0.4$ & $6.5 \pm 0.5$ & $391 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2919860746558547328 & (M5.6) & VELA & 91.0 & 06:36:55.253 & -26:53:48.14 & $-4.45 \pm 0.09$ & $6.8 \pm 0.1$ & $459 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565282420154115840 & (M5.7) & VELA & 96.2 & 07:12:15.659 & -37:43:11.07 & $-5.7 \pm 0.2$ & $7.5 \pm 0.2$ & $451 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946117049871941120 & (M5.8) & VELA & 99.2 & 06:53:39.704 & -16:54:31.94 & $-5.43 \pm 0.06$ & $4.14 \pm 0.07$ & $451 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5517901066798817792 & (M5.8) & VELA & 98.6 & 08:01:58.945 & -47:53:51.26 & $-13.1 \pm 0.4$ & $13.9 \pm 0.3$ & $238 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928790636410490880 & (M5.8) & VELA & 99.1 & 07:00:25.606 & -22:05:21.74 & $-6.28 \pm 0.04$ & $4.80 \pm 0.07$ & $460 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5593571312444059008 & (M5.9) & VELA & 95.8 & 07:51:17.087 & -34:44:39.18 & $-13.7 \pm 0.1$ & $13.5 \pm 0.1$ & $181 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4764816965629848704 & (M5.9) & VELA & 94.7 & 05:57:56.038 & -60:05:36.79 & $-9.08 \pm 0.06$ & $21.90 \pm 0.06$ & $156.4 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1225166737176419968 & (M5.9) & VELA & 96.5 & 14:20:34.394 & +10:48:29.10 & $-7.2 \pm 0.1$ & $12.4 \pm 0.1$ & $151 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6482830478468461056 & (M5.9) & VELA & 96.1 & 20:49:39.434 & -45:53:44.55 & $-19.89 \pm 0.09$ & $18.02 \pm 0.09$ & $136 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932299689105366912 & (M5.9) & VELA & 99.4 & 06:56:05.207 & -20:12:17.75 & $-5.25 \pm 0.09$ & $4.5 \pm 0.1$ & $466 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6486070528779889920 & (M6.0) & VELA & 96.9 & 23:48:16.413 & -63:32:02.84 & $-11.5 \pm 0.3$ & $19.2 \pm 0.3$ & $131 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609214820291576320 & (M6.0) & VELA & 98.6 & 06:56:54.754 & -27:31:44.81 & $-4.29 \pm 0.09$ & $6.0 \pm 0.1$ & $470 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5617420849230125696 & (M6.0) & VELA & 98.8 & 07:09:46.075 & -24:53:51.63 & $-6.8 \pm 0.1$ & $4.8 \pm 0.2$ & $453 \pm 41$ & $\cdots$ & --;5;--;5 \\
2MASS J19100396-6125460 & (M6.0) & VELA & 90.4 & 19:10:03.96 & -61:25:46.0 & $47.98 \pm 0.07$ & $-112.97 \pm 0.08$ & $48.3 \pm 0.2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921584712077116416 & (M6.0) & VELA & 99.0 & 07:02:03.551 & -24:15:15.78 & $-5.21 \pm 0.05$ & $5.04 \pm 0.07$ & $482 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2193574423822481792 & (M6.0) & VELA & 93.1 & 20:40:05.836 & +58:40:46.40 & $-12.8 \pm 0.1$ & $25.8 \pm 0.1$ & $78.2 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5504599759239305600 & (M6.3) & VELA & 94.8 & 06:56:50.523 & -52:16:11.58 & $-7.5 \pm 0.5$ & $10.0 \pm 0.5$ & $271 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946077604891589632 & (M6.4) & VELA & 97.6 & 06:52:43.012 & -17:16:41.77 & $-4.7 \pm 0.1$ & $3.9 \pm 0.2$ & $497 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5582549288196367872 & (M6.5) & VELA & 90.1 & 06:43:04.397 & -34:15:25.57 & $-5.3 \pm 0.2$ & $9.1 \pm 0.2$ & $322 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584106402820260992 & (M7.2) & VELA & 92.0 & 06:49:27.452 & -31:12:59.47 & $-4.0 \pm 0.3$ & $6.9 \pm 0.3$ & $468 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5616375041875250048 & (M8.0) & VELA & 91.6 & 07:14:14.697 & -25:41:20.51 & $-13.4 \pm 0.2$ & $14.9 \pm 0.3$ & $156 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5589124578189301504 & (M8.5) & VELA & 93.1 & 07:22:09.275 & -37:26:42.25 & $-7.4 \pm 0.2$ & $6.5 \pm 0.2$ & $467 \pm 45$ & $\cdots$ & --;5;--;5 \\
UCAC4 297-000071 & (K8.6) & BL1 & 99.8 & 00:03:23.398 & -30:41:22.95 & $18.23 \pm 0.03$ & $2.32 \pm 0.02$ & $238 \pm 1$ & $5 \pm 3$ & --;5;--;5 \\
Gaia DR3 2333382240733154688 & (M4.9) & BL1 & 97.7 & 23:58:02.208 & -27:52:19.01 & $19.3 \pm 0.6$ & $1.5 \pm 0.3$ & $207 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2320569867956351232 & (M6.3) & BL1 & 97.6 & 00:03:51.660 & -30:46:09.43 & $19.6 \pm 0.5$ & $3.0 \pm 0.3$ & $197 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1633449150130903296 & (K4.4) & THEIA796 & 97.7 & 17:46:15.095 & +66:27:48.77 & $-11.47 \pm 0.01$ & $29.32 \pm 0.01$ & $182.0 \pm 0.3$ & $-16 \pm 2$ & --;5;--;5 \\
Gaia DR3 2248915902062762880 & (M0.9) & THEIA796 & 98.4 & 19:36:32.635 & +66:53:42.07 & $5.55 \pm 0.03$ & $22.25 \pm 0.03$ & $246 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1633464165336595072 & (M4.0) & THEIA796 & 98.8 & 17:47:25.345 & +66:36:10.78 & $-11.12 \pm 0.07$ & $29.46 \pm 0.07$ & $182 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1634761069363203072 & (M4.9) & THEIA796 & 96.8 & 17:50:07.183 & +68:44:56.95 & $-10.5 \pm 0.2$ & $30.2 \pm 0.2$ & $183 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1633282093084051584 & (M5.6) & THEIA796 & 97.5 & 17:49:30.841 & +66:05:22.26 & $-11.39 \pm 0.07$ & $28.78 \pm 0.07$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1637414328359814144 & (M5.7) & THEIA796 & 90.3 & 17:15:14.337 & +67:47:45.99 & $-15.3 \pm 0.1$ & $27.6 \pm 0.1$ & $185 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2254784953395078528 & (M5.9) & THEIA796 & 92.6 & 19:26:03.056 & +66:17:47.38 & $5.5 \pm 0.3$ & $28.1 \pm 0.2$ & $156 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2264287486934551424 & (M6.0) & THEIA796 & 95.5 & 19:12:58.883 & +71:51:58.05 & $6.32 \pm 0.08$ & $35.13 \pm 0.08$ & $148 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1634784060325331328 & (M6.0) & THEIA796 & 99.3 & 17:58:59.078 & +69:05:01.51 & $-8.3 \pm 0.1$ & $28.1 \pm 0.1$ & $197 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1705328515908375936 & (M6.1) & THEIA796 & 91.2 & 17:46:25.618 & +77:54:20.97 & $-10.6 \pm 0.2$ & $34.6 \pm 0.2$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209266585055778560 & (M2.7) & THEIA686 & 92.7 & 23:33:32.581 & +65:04:48.14 & $22.26 \pm 0.06$ & $3.67 \pm 0.05$ & $333 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229352424812237824 & (M3.4) & THEIA686 & 93.8 & 22:15:38.519 & +69:51:06.58 & $19.1 \pm 0.3$ & $8.3 \pm 0.3$ & $330 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5818324266702927104 & (M4.7) & UPK612 & 97.5 & 16:54:18.445 & -61:51:40.22 & $-12.7 \pm 0.2$ & $-13.0 \pm 0.2$ & $215 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5808987317030733440 & (M5.5) & UPK612 & 99.8 & 16:32:00.460 & -68:40:15.55 & $-15.6 \pm 0.2$ & $-12.2 \pm 0.3$ & $195 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5809121186863897216 & (M6.2) & UPK612 & 99.9 & 16:42:44.657 & -68:50:22.78 & $-14.9 \pm 0.3$ & $-12.6 \pm 0.4$ & $199 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5811118071777675520 & (M6.9) & UPK612 & 99.0 & 17:15:47.855 & -69:14:19.78 & $-14.1 \pm 0.2$ & $-15.2 \pm 0.2$ & $199 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2315528508358763136 & (M5.5) & CBL1 & 96.5 & 00:29:02.332 & -33:13:42.98 & $17.6 \pm 0.6$ & $4.1 \pm 0.6$ & $219 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5006102692104648064 & (M6.0) & CBL1 & 97.4 & 00:43:35.438 & -33:53:42.16 & $17.7 \pm 0.3$ & $5.1 \pm 0.3$ & $253 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2331222795600034816 & (M7.8) & CBL1 & 94.3 & 23:45:44.266 & -27:56:57.16 & $17.9 \pm 0.3$ & $1.5 \pm 0.2$ & $267 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3420097992703501952 & (F2.1) & THEIA438 & 96.9 & 05:07:47.274 & +25:40:15.57 & $-5.56 \pm 0.02$ & $-13.70 \pm 0.01$ & $263 \pm 1$ & $9 \pm 1$ & --;5;--;5 \\
Gaia DR3 195498944154158720 & (G2.0) & THEIA438 & 99.7 & 05:32:39.360 & +42:59:20.14 & $-8.03 \pm 0.02$ & $-15.60 \pm 0.02$ & $238 \pm 1$ & $5 \pm 1$ & --;5;--;5 \\
Gaia DR2 3420891049824378240 & (K0.7) & THEIA438 & 97.6 & 05:11:47.134 & +26:13:56.91 & $-6.09 \pm 0.02$ & $-14.41 \pm 0.02$ & $238 \pm 1$ & $8 \pm 3$ & --;5;--;5 \\
Gaia DR3 181099636796615936 & (K1.6) & THEIA438 & 98.3 & 05:17:23.286 & +32:58:38.31 & $-7.2 \pm 0.2$ & $-14.3 \pm 0.2$ & $243 \pm 12$ & $7 \pm 2$ & --;5;--;5 \\
Gaia DR3 3449146643235219200 & (K8.7) & THEIA438 & 99.7 & 05:29:37.768 & +33:29:55.38 & $-7.16 \pm 0.05$ & $-14.20 \pm 0.03$ & $260 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 182858065127817472 & (M1.6) & THEIA438 & 94.7 & 05:27:15.031 & +34:44:48.13 & $-6.1 \pm 0.3$ & $-15.2 \pm 0.2$ & $248 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 190736031578520320 & (M2.0) & THEIA438 & 90.5 & 05:33:10.040 & +39:10:54.35 & $-8.3 \pm 0.6$ & $-15.4 \pm 0.4$ & $262 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 980957478002326144 & (M3.7) & THEIA438 & 95.1 & 07:00:36.152 & +50:59:32.86 & $-12.09 \pm 0.09$ & $-13.39 \pm 0.08$ & $221 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3453196449500568832 & (M4.2) & THEIA438 & 99.6 & 06:06:21.514 & +35:06:02.30 & $-10.7 \pm 0.1$ & $-14.7 \pm 0.1$ & $222 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 192090110214322048 & (M4.5) & THEIA438 & 90.4 & 05:53:49.635 & +41:19:51.39 & $-14.2 \pm 0.3$ & $-21.8 \pm 0.2$ & $175 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3454152650956249856 & (M4.6) & THEIA438 & 98.7 & 06:10:57.306 & +37:45:01.22 & $-7.9 \pm 0.3$ & $-14.2 \pm 0.3$ & $246 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3449716598277055104 & (M5.0) & THEIA438 & 97.0 & 05:36:35.342 & +35:10:19.07 & $-7.6 \pm 0.4$ & $-16.8 \pm 0.3$ & $198 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3442272045565594112 & (M5.5) & THEIA438 & 96.6 & 05:29:48.330 & +27:29:24.68 & $-9.8 \pm 0.2$ & $-15.9 \pm 0.2$ & $234 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3454960409746966016 & (M5.5) & THEIA438 & 98.9 & 05:54:05.622 & +35:27:11.46 & $-8.8 \pm 0.7$ & $-16.8 \pm 0.5$ & $204 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 958247271487950592 & (M5.6) & THEIA438 & 94.5 & 06:28:10.973 & +41:07:18.80 & $-12.4 \pm 0.5$ & $-19.3 \pm 0.3$ & $173 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 958877051134390144 & (M5.8) & THEIA438 & 99.6 & 06:32:03.183 & +43:14:54.63 & $-12.9 \pm 0.3$ & $-16.7 \pm 0.2$ & $195 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3441304784567905152 & (M6.0) & THEIA438 & 90.4 & 05:37:28.564 & +27:00:45.97 & $-8.8 \pm 0.1$ & $-16.92 \pm 0.08$ & $197 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 182537965507842560 & (M6.0) & THEIA438 & 93.8 & 05:28:46.161 & +33:35:51.94 & $-9.3 \pm 0.3$ & $-19.8 \pm 0.2$ & $169 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3446450297122956416 & (M6.2) & THEIA438 & 93.8 & 05:19:11.704 & +29:00:54.49 & $-9.4 \pm 0.7$ & $-17.8 \pm 0.5$ & $198 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 958982496875831168 & (M6.7) & THEIA438 & 99.0 & 06:29:41.261 & +44:01:05.47 & $-13.1 \pm 0.7$ & $-15.8 \pm 0.6$ & $185 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 478763857071508480 & (F4.0) & OCSN49 & 98.5 & 04:57:13.968 & +63:43:36.37 & $-2.37 \pm 0.01$ & $-6.90 \pm 0.01$ & $222.2 \pm 0.8$ & $-3.2 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 210344648933519488 & (G9.4) & OCSN49 & 99.2 & 05:49:40.833 & +48:08:41.78 & $-5.0 \pm 0.3$ & $-9.1 \pm 0.2$ & $227 \pm 16$ & $-0.1 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 956156515769480704 & (K6.2) & OCSN49 & 99.8 & 06:19:06.343 & +39:04:05.65 & $-4.8 \pm 0.6$ & $-6.6 \pm 0.5$ & $183 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262915877566792192 & (K8.8) & OCSN49 & 92.4 & 05:18:44.775 & +51:31:44.06 & $-2.2 \pm 0.8$ & $-6.3 \pm 0.6$ & $202 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 962240040590319360 & (K9.0) & OCSN49 & 96.6 & 06:22:07.947 & +44:27:13.93 & $-4.8 \pm 0.5$ & $-6.1 \pm 0.5$ & $273 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 478329412542028672 & (M2.5) & OCSN49 & 98.6 & 05:03:22.746 & +63:39:39.47 & $-2.69 \pm 0.04$ & $-7.00 \pm 0.05$ & $219 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961492651857035264 & (M2.5) & OCSN49 & 99.6 & 06:02:39.687 & +44:29:08.83 & $-5 \pm 1$ & $-8.3 \pm 0.8$ & $226 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 963115973400393728 & (M2.6) & OCSN49 & 98.1 & 06:05:06.631 & +45:47:30.89 & $-3.4 \pm 0.4$ & $-6.4 \pm 0.3$ & $272 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3046914705330827392 & (M3.2) & OCSN49 & 93.7 & 07:19:34.466 & -10:53:14.13 & $-3.6 \pm 0.1$ & $-7.9 \pm 0.1$ & $246 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 970034341081822976 & (M3.4) & OCSN49 & 94.0 & 06:09:13.031 & +48:36:47.01 & $-5.2 \pm 0.7$ & $-6.3 \pm 0.6$ & $277 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210564654338409600 & (M3.5) & OCSN49 & 96.6 & 05:35:59.718 & +46:59:40.30 & $-4.2 \pm 0.2$ & $-8.3 \pm 0.1$ & $237 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 960017068598029184 & (M3.6) & OCSN49 & 99.8 & 06:22:07.932 & +41:47:13.98 & $-3.9 \pm 0.3$ & $-7.1 \pm 0.2$ & $244 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261160296803501952 & (M3.7) & OCSN49 & 98.3 & 04:55:31.635 & +53:38:19.29 & $-3.2 \pm 0.2$ & $-8.6 \pm 0.1$ & $212 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3386233202072538880 & (M3.8) & OCSN49 & 99.7 & 06:42:51.822 & +27:51:55.57 & $-5 \pm 1$ & $-7.1 \pm 0.9$ & $223 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 264995569448079744 & (M4.0) & OCSN49 & 97.9 & 05:33:37.623 & +54:39:43.59 & $-4.8 \pm 0.6$ & $-7.1 \pm 0.5$ & $234 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3434567286550330880 & (M4.1) & OCSN49 & 99.9 & 06:40:09.394 & +28:52:03.89 & $-4.9 \pm 0.3$ & $-7.2 \pm 0.2$ & $226 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 192861864296317440 & (M4.3) & OCSN49 & 96.9 & 05:42:50.164 & +41:55:26.54 & $-3.9 \pm 0.3$ & $-8.3 \pm 0.2$ & $241 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 265727187065399040 & (M4.3) & OCSN49 & 97.1 & 05:06:10.518 & +51:41:14.49 & $-3.4 \pm 0.3$ & $-8.6 \pm 0.2$ & $221 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211029782116025088 & (M4.3) & OCSN49 & 97.8 & 05:46:25.868 & +49:06:40.69 & $-1.7 \pm 0.7$ & $-7.4 \pm 0.5$ & $211 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 265637645584191872 & (M4.3) & OCSN49 & 99.2 & 05:58:08.107 & +56:45:23.46 & $-3.6 \pm 0.2$ & $-7.4 \pm 0.2$ & $201 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3436222395148621312 & (M4.4) & OCSN49 & 99.9 & 06:34:47.166 & +32:22:31.07 & $-3.8 \pm 0.6$ & $-7.2 \pm 0.4$ & $211 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 955832464782031232 & (M4.6) & OCSN49 & 99.2 & 06:27:13.657 & +39:25:22.28 & $-4.7 \pm 0.4$ & $-8.8 \pm 0.3$ & $245 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 279797225048180224 & (M4.6) & OCSN49 & 96.3 & 05:15:46.871 & +56:11:36.44 & $-2.5 \pm 0.5$ & $-7.3 \pm 0.4$ & $254 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961763745898387840 & (M4.6) & OCSN49 & 99.7 & 06:17:51.929 & +43:40:40.32 & $-5.9 \pm 0.3$ & $-8.3 \pm 0.3$ & $200 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 960462370807980416 & (M4.7) & OCSN49 & 99.7 & 06:06:47.511 & +41:20:15.66 & $-4.8 \pm 0.6$ & $-7.6 \pm 0.5$ & $173 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 263264491470586496 & (M4.7) & OCSN49 & 95.5 & 05:19:26.152 & +52:50:57.90 & $-2.7 \pm 0.9$ & $-6.3 \pm 0.6$ & $206 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 268868835380854784 & (M4.7) & OCSN49 & 94.4 & 05:49:22.027 & +57:29:20.31 & $-3.0 \pm 0.4$ & $-6.9 \pm 0.3$ & $238 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 969438268339541248 & (M4.8) & OCSN49 & 99.4 & 06:12:16.097 & +47:11:36.88 & $-3.4 \pm 0.3$ & $-7.9 \pm 0.3$ & $184 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 209469025362690304 & (M4.9) & OCSN49 & 98.4 & 05:41:34.466 & +45:55:22.04 & $-3.4 \pm 0.6$ & $-9.1 \pm 0.5$ & $242 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 197564922206025728 & (M5.0) & OCSN49 & 98.1 & 05:44:44.731 & +45:54:58.24 & $-5.1 \pm 0.5$ & $-8.6 \pm 0.3$ & $239 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210552009956273152 & (M5.0) & OCSN49 & 98.6 & 05:36:23.977 & +46:56:12.38 & $-4.5 \pm 0.7$ & $-10.0 \pm 0.4$ & $187 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 284321921554022912 & (M5.2) & OCSN49 & 98.6 & 05:10:04.689 & +59:29:34.72 & $-3.6 \pm 0.4$ & $-7.8 \pm 0.4$ & $227 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 267700849093452928 & (M5.2) & OCSN49 & 93.1 & 05:14:13.508 & +55:21:22.87 & $-2.9 \pm 0.4$ & $-6.7 \pm 0.4$ & $250 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 958777339171821056 & (M5.4) & OCSN49 & 99.2 & 06:31:05.135 & +42:26:02.81 & $-3.9 \pm 0.7$ & $-6.6 \pm 0.7$ & $216 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961217632216955520 & (M5.5) & OCSN49 & 99.4 & 06:07:45.962 & +43:52:02.72 & $-3.9 \pm 0.7$ & $-7.1 \pm 0.5$ & $259 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 263211126501194240 & (M5.5) & OCSN49 & 99.1 & 05:19:05.364 & +52:35:34.00 & $-3.8 \pm 0.4$ & $-9.7 \pm 0.3$ & $200 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 996708321372681856 & (M5.5) & OCSN49 & 94.3 & 06:06:02.852 & +53:47:41.86 & $-3.8 \pm 0.5$ & $-8.4 \pm 0.5$ & $247 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3385005219382094720 & (M5.6) & OCSN49 & 99.7 & 06:43:46.480 & +26:54:04.35 & $-4.9 \pm 0.4$ & $-6.8 \pm 0.3$ & $269 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262283585366290432 & (M5.6) & OCSN49 & 98.5 & 05:25:23.869 & +51:57:38.85 & $-5 \pm 1$ & $-7.5 \pm 0.8$ & $166 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3434696032492013568 & (M5.7) & OCSN49 & 99.9 & 06:38:57.031 & +29:53:02.39 & $-4.8 \pm 0.5$ & $-7.4 \pm 0.4$ & $231 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 197285440093826176 & (M5.7) & OCSN49 & 98.8 & 05:45:43.101 & +45:12:43.78 & $-4.1 \pm 0.5$ & $-8.3 \pm 0.3$ & $254 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 955237628990075008 & (M5.7) & OCSN49 & 99.7 & 06:24:34.094 & +38:02:47.52 & $-5.8 \pm 0.3$ & $-8.0 \pm 0.3$ & $198 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 264599569168395776 & (M5.7) & OCSN49 & 99.9 & 05:34:27.641 & +53:15:42.56 & $-4.1 \pm 0.1$ & $-8.5 \pm 0.1$ & $193 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210092173577243136 & (M5.7) & OCSN49 & 99.9 & 05:51:11.858 & +47:36:39.83 & $-4.4 \pm 0.4$ & $-8.1 \pm 0.3$ & $205 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210061387250089216 & (M5.9) & OCSN49 & 95.4 & 05:49:40.226 & +47:19:22.46 & $-2.4 \pm 0.2$ & $-7.6 \pm 0.2$ & $258 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 264881490822605312 & (M5.9) & OCSN49 & 99.3 & 05:32:13.938 & +53:54:09.58 & $-3.1 \pm 0.5$ & $-7.9 \pm 0.4$ & $242 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260047183010513152 & (M5.9) & OCSN49 & 98.1 & 04:59:14.265 & +52:20:43.62 & $-3.33 \pm 0.06$ & $-8.62 \pm 0.04$ & $212 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 197633263723676800 & (M6.0) & OCSN49 & 99.6 & 05:51:58.582 & +45:33:28.08 & $-5.3 \pm 0.1$ & $-8.1 \pm 0.1$ & $190 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 969180673381215488 & (M6.0) & OCSN49 & 98.2 & 06:17:32.891 & +48:14:10.83 & $-3.1 \pm 0.1$ & $-7.2 \pm 0.1$ & $232 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 215317641240414848 & (M6.0) & OCSN49 & 98.4 & 05:43:23.374 & +51:40:37.33 & $-2.4 \pm 0.1$ & $-7.0 \pm 0.1$ & $245 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 284223206026325760 & (M6.0) & OCSN49 & 98.0 & 05:00:37.490 & +59:30:11.61 & $-2.92 \pm 0.07$ & $-7.60 \pm 0.06$ & $228 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 955261822542311296 & (M6.0) & OCSN49 & 99.8 & 06:20:43.980 & +37:45:24.80 & $-5.4 \pm 0.5$ & $-7.6 \pm 0.3$ & $222 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 479206234408507776 & (M6.0) & OCSN49 & 92.1 & 05:07:00.406 & +64:46:56.89 & $-2.63 \pm 0.08$ & $-6.7 \pm 0.1$ & $226 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 284299042263737600 & (M6.0) & OCSN49 & 97.1 & 05:10:46.247 & +59:11:44.39 & $-3.1 \pm 0.5$ & $-6.3 \pm 0.4$ & $201 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211323218576608640 & (M6.1) & OCSN49 & 99.7 & 05:53:33.508 & +49:31:34.88 & $-5.4 \pm 0.4$ & $-8.4 \pm 0.3$ & $182 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210541736391480960 & (M6.1) & OCSN49 & 99.8 & 05:59:46.203 & +49:35:37.03 & $-3.9 \pm 0.2$ & $-7.5 \pm 0.2$ & $190 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 279699471592677888 & (M6.1) & OCSN49 & 94.3 & 05:08:24.092 & +56:32:09.86 & $-4.7 \pm 0.5$ & $-8.7 \pm 0.4$ & $226 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 285644049925789440 & (M6.2) & OCSN49 & 98.4 & 05:16:41.032 & +62:04:22.58 & $-3.0 \pm 0.4$ & $-7.6 \pm 0.4$ & $214 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213861303729940096 & (M6.2) & OCSN49 & 98.8 & 05:28:31.976 & +50:26:35.95 & $-2.3 \pm 0.5$ & $-8.2 \pm 0.3$ & $225 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956319484009692416 & (M6.3) & OCSN49 & 99.8 & 06:16:53.890 & +38:58:47.74 & $-4.2 \pm 0.2$ & $-6.9 \pm 0.2$ & $248 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 214169544942935552 & (M6.3) & OCSN49 & 99.6 & 05:44:11.401 & +49:49:24.65 & $-5.1 \pm 0.4$ & $-8.8 \pm 0.3$ & $214 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3457276638369349888 & (M6.5) & OCSN49 & 99.3 & 06:09:17.160 & +38:46:11.93 & $-5.2 \pm 0.5$ & $-8.5 \pm 0.4$ & $239 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277866379556199936 & (M6.6) & OCSN49 & 91.7 & 04:45:23.658 & +57:24:57.20 & $-2.9 \pm 0.6$ & $-7.3 \pm 0.4$ & $221 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 963301687787738752 & (M6.7) & OCSN49 & 99.9 & 06:06:13.964 & +45:50:30.04 & $-3.8 \pm 0.7$ & $-8.0 \pm 0.5$ & $191 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 281376574717481216 & (M6.8) & OCSN49 & 98.3 & 05:22:20.737 & +59:32:41.50 & $-3.4 \pm 0.4$ & $-7.0 \pm 0.5$ & $221 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 937191482086512768 & (M6.9) & OCSN49 & 99.8 & 06:44:51.681 & +31:44:00.50 & $-5.4 \pm 0.3$ & $-7.0 \pm 0.2$ & $218 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956545433646473088 & (M7.1) & OCSN49 & 99.8 & 06:19:51.318 & +39:25:21.40 & $-5.32 \pm 0.05$ & $-6.84 \pm 0.04$ & $209 \pm 2$ & $0.9 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 968326833882000384 & (M7.1) & OCSN49 & 99.7 & 06:22:45.819 & +45:37:01.60 & $-4.6 \pm 0.7$ & $-7.3 \pm 0.5$ & $216 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 263394680518381056 & (M7.3) & OCSN49 & 94.5 & 05:23:37.849 & +53:18:29.01 & $-2.7 \pm 0.5$ & $-6.8 \pm 0.4$ & $261 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 209851041228961152 & (M7.3) & OCSN49 & 97.7 & 05:43:57.026 & +46:56:52.64 & $-2.1 \pm 0.7$ & $-7.9 \pm 0.5$ & $234 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 278812612384999552 & (M7.3) & OCSN49 & 96.0 & 04:47:39.896 & +58:31:41.02 & $-3.3 \pm 0.8$ & $-9.2 \pm 0.7$ & $205 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 957227848115285760 & (M7.6) & OCSN49 & 99.6 & 06:35:16.484 & +39:58:55.78 & $-5.6 \pm 0.2$ & $-8.0 \pm 0.2$ & $200 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 263220987747083264 & (M7.6) & OCSN49 & 98.9 & 05:21:37.568 & +52:38:53.22 & $-3.8 \pm 0.4$ & $-7.4 \pm 0.3$ & $182 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 942410142226638592 & (M7.7) & OCSN49 & 99.7 & 06:27:39.715 & +34:45:07.89 & $-5 \pm 2$ & $-8 \pm 1$ & $215 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 963392676668686080 & (M7.8) & OCSN49 & 99.0 & 06:12:21.827 & +46:26:38.51 & $-5.6 \pm 0.3$ & $-8.8 \pm 0.2$ & $227 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 960858749044394880 & (M8.2) & OCSN49 & 98.8 & 06:04:17.580 & +42:35:37.02 & $-6 \pm 1$ & $-9.5 \pm 0.7$ & $221 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5704064564518197632 & (F2.8) & THEIA600 & 97.2 & 08:52:26.394 & -20:31:59.17 & $-13.34 \pm 0.02$ & $4.36 \pm 0.02$ & $291 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5745811444773011200 & (M2.2) & THEIA600 & 99.0 & 09:15:13.697 & -07:07:32.08 & $-19.37 \pm 0.04$ & $1.27 \pm 0.03$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5747240152759813760 & (M3.5) & THEIA600 & 96.7 & 08:42:03.302 & -12:38:37.24 & $-19.7 \pm 0.1$ & $3.20 \pm 0.09$ & $194 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5737072968736719872 & (M3.5) & THEIA600 & 99.7 & 09:01:34.170 & -11:22:53.69 & $-21.33 \pm 0.09$ & $1.09 \pm 0.07$ & $184 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5738804085370284032 & (M3.6) & THEIA600 & 99.1 & 09:15:08.353 & -12:34:52.42 & $-21.4 \pm 0.1$ & $0.1 \pm 0.1$ & $185 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5788140404764440960 & (M3.6) & THEIA600 & 98.6 & 13:13:14.032 & -77:45:02.00 & $-12.5 \pm 0.1$ & $2.7 \pm 0.1$ & $298 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5735060690660096768 & (M3.7) & THEIA600 & 99.2 & 08:45:37.941 & -13:37:49.53 & $-10.8 \pm 0.3$ & $4.1 \pm 0.2$ & $293 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5748155569204563072 & (M3.9) & THEIA600 & 99.8 & 08:32:03.867 & -11:44:24.61 & $-11.0 \pm 0.1$ & $2.1 \pm 0.1$ & $293 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5654516516125178496 & (M4.0) & THEIA600 & 96.2 & 09:02:51.183 & -23:13:46.93 & $-15.1 \pm 0.4$ & $4.1 \pm 0.4$ & $249 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5704574501691775360 & (M4.1) & THEIA600 & 94.4 & 08:58:32.992 & -19:25:19.95 & $-12.1 \pm 0.2$ & $5.5 \pm 0.2$ & $286 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5763990323350542976 & (M4.3) & THEIA600 & 99.8 & 08:53:58.869 & -01:42:33.21 & $-15.9 \pm 0.2$ & $-3.0 \pm 0.1$ & $200 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2998279668196230784 & (M4.5) & THEIA600 & 98.6 & 05:54:12.075 & -12:58:53.65 & $-11.4 \pm 0.3$ & $-1.8 \pm 0.3$ & $224 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5761259132170802176 & (M4.7) & THEIA600 & 99.1 & 08:43:47.210 & -05:31:24.23 & $-17.2 \pm 0.2$ & $0.6 \pm 0.2$ & $199 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5750643454780903168 & (M5.2) & THEIA600 & 98.9 & 08:48:59.553 & -08:48:28.92 & $-19.2 \pm 0.5$ & $0.0 \pm 0.4$ & $194 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5729295710677137152 & (M5.4) & THEIA600 & 91.0 & 09:08:49.168 & -17:19:00.94 & $-21.8 \pm 0.3$ & $8.2 \pm 0.3$ & $181 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5732854829816078464 & (M5.6) & THEIA600 & 98.8 & 09:08:58.163 & -13:20:19.22 & $-25.6 \pm 0.1$ & $6.21 \pm 0.08$ & $170 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5744080156339903104 & (M5.6) & THEIA600 & 94.8 & 09:08:03.569 & -08:41:47.96 & $-22.9 \pm 0.2$ & $-2.9 \pm 0.1$ & $173 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5730130274361492992 & (M5.6) & THEIA600 & 97.1 & 08:54:38.119 & -16:48:10.82 & $-17.9 \pm 0.6$ & $6.6 \pm 0.5$ & $194 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5680582848734631296 & (M5.8) & THEIA600 & 97.0 & 09:02:27.698 & -19:03:43.13 & $-20.83 \pm 0.08$ & $8.09 \pm 0.07$ & $186 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3066552567116672384 & (M6.1) & THEIA600 & 97.0 & 08:27:43.780 & -03:52:56.03 & $-14.8 \pm 0.7$ & $-1.6 \pm 0.7$ & $201 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5762264188878328064 & (M6.1) & THEIA600 & 99.7 & 08:50:35.814 & -03:00:13.60 & $-15.2 \pm 0.2$ & $-2.4 \pm 0.2$ & $194 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5736528126365863552 & (M6.2) & THEIA600 & 98.5 & 08:55:22.141 & -12:25:50.29 & $-19.5 \pm 0.3$ & $-0.0 \pm 0.3$ & $179 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5686096555951623936 & (M6.3) & THEIA600 & 98.1 & 09:53:20.800 & -16:01:26.30 & $-27.0 \pm 0.2$ & $4.6 \pm 0.2$ & $182 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5748588909929783296 & (M6.4) & THEIA600 & 98.0 & 08:33:56.463 & -11:01:56.14 & $-14.4 \pm 0.2$ & $1.1 \pm 0.2$ & $198 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3069577357965871360 & (M6.7) & THEIA600 & 91.9 & 08:09:38.537 & -03:36:27.96 & $-13.6 \pm 0.6$ & $-5.0 \pm 0.5$ & $172 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5751352326247610112 & (M6.8) & THEIA600 & 96.8 & 08:29:46.734 & -10:35:02.07 & $-16.3 \pm 0.2$ & $4.0 \pm 0.2$ & $193 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5736732085772621056 & (M7.4) & THEIA600 & 99.4 & 08:56:16.129 & -11:37:24.73 & $-20.7 \pm 0.2$ & $2.6 \pm 0.2$ & $174 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5756892146864051584 & (M7.7) & THEIA600 & 96.7 & 08:56:41.503 & -07:23:31.70 & $-21.9 \pm 0.6$ & $-1.8 \pm 0.6$ & $171 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202241345866354048 & A0V & HSC2464 & 97.9 & 10:13:15.326 & -79:21:31.63 & $-9.10 \pm 0.02$ & $12.71 \pm 0.02$ & $252 \pm 1$ & $13 \pm 3$ & 43;5;--;5 \\
Gaia DR3 5199194942744259840 & (K9.8) & HSC2464 & 90.8 & 10:25:59.464 & -80:05:29.65 & $-11.4 \pm 0.7$ & $14.7 \pm 0.8$ & $217 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200565174749463808 & (M0.2) & HSC2464 & 96.8 & 11:01:07.326 & -79:06:53.07 & $-11.68 \pm 0.04$ & $11.82 \pm 0.04$ & $243 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202344562518486272 & (M4.1) & HSC2464 & 95.3 & 10:07:22.302 & -78:44:25.96 & $-7.8 \pm 0.9$ & $15.3 \pm 1.0$ & $262 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202552950035248640 & (M4.4) & HSC2464 & 93.9 & 10:04:00.852 & -78:13:29.56 & $-6.9 \pm 0.5$ & $13.1 \pm 0.5$ & $289 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203185650258599424 & (M4.5) & HSC2464 & 95.3 & 09:12:10.821 & -77:52:16.65 & $-5.4 \pm 0.3$ & $14.6 \pm 0.2$ & $257 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202468291936354176 & (M5.0) & HSC2464 & 98.4 & 10:17:09.083 & -78:10:49.48 & $-9.6 \pm 0.6$ & $12.3 \pm 0.5$ & $248 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203667579950420096 & (M5.0) & HSC2464 & 93.4 & 09:34:20.709 & -77:03:45.21 & $-7 \pm 1$ & $15.1 \pm 0.9$ & $243 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203185684618553472 & (M5.4) & HSC2464 & 91.7 & 09:11:41.466 & -77:52:38.00 & $-4.0 \pm 0.6$ & $15.2 \pm 0.5$ & $260 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5195940040429632128 & (M5.6) & HSC2464 & 98.0 & 09:37:23.227 & -80:19:46.70 & $-5.4 \pm 0.2$ & $15.0 \pm 0.2$ & $258 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199156489900152704 & (M5.6) & HSC2464 & 95.5 & 10:29:02.233 & -79:56:45.57 & $-9.5 \pm 0.8$ & $13.7 \pm 0.6$ & $256 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199134774543340032 & (M6.0) & HSC2464 & 97.8 & 10:37:22.611 & -80:11:08.42 & $-9.9 \pm 0.2$ & $13.3 \pm 0.1$ & $251 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5196007729115786368 & (M6.0) & HSC2464 & 97.7 & 09:28:11.090 & -80:06:39.27 & $-4.8 \pm 0.2$ & $15.6 \pm 0.2$ & $241 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204017740044245760 & (M6.2) & HSC2464 & 99.0 & 10:25:31.247 & -77:23:34.55 & $-9.1 \pm 0.6$ & $12.0 \pm 0.6$ & $249 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202330234509692160 & (M6.2) & HSC2464 & 98.9 & 10:11:50.890 & -78:47:46.66 & $-7.8 \pm 0.2$ & $12.5 \pm 0.2$ & $254 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202332605332519168 & (M6.2) & HSC2464 & 96.9 & 10:08:48.511 & -78:46:10.75 & $-7.9 \pm 0.7$ & $12.6 \pm 0.6$ & $287 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215205064697823232 & (M6.3) & HSC2464 & 96.5 & 09:04:36.691 & -77:48:50.39 & $-3.9 \pm 0.2$ & $15.5 \pm 0.2$ & $246 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199226686843268096 & (M6.4) & HSC2464 & 96.0 & 10:20:18.959 & -79:35:25.31 & $-8.9 \pm 0.4$ & $11.7 \pm 0.3$ & $271 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199148862038231552 & (M6.9) & HSC2464 & 90.1 & 10:29:02.452 & -80:04:06.87 & $-10.6 \pm 0.8$ & $14.7 \pm 0.8$ & $252 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203656103796589440 & (M7.5) & HSC2464 & 98.6 & 09:30:55.322 & -77:02:50.26 & $-6.0 \pm 0.2$ & $14.6 \pm 0.2$ & $241 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5840123527822611328 & (M6.4) & HSC2603 & 95.9 & 13:07:42.476 & -73:11:09.46 & $-24.3 \pm 0.1$ & $-7.2 \pm 0.1$ & $227 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2010712755224936960 & F8 & CEPOB6 & 98.2 & 23:14:56.188 & +59:28:21.93 & $18.93 \pm 0.10$ & $2.52 \pm 0.09$ & $237 \pm 6$ & $-10 \pm 1$ & 177;5;--;5 \\
Gaia DR3 2011419706841498112 & (K6.8) & CEPOB6 & 92.0 & 23:41:33.670 & +60:21:54.14 & $19.80 \pm 0.02$ & $0.68 \pm 0.02$ & $245 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012458436091549696 & (M2.9) & CEPOB6 & 94.2 & 23:37:14.194 & +61:02:29.19 & $19.55 \pm 0.06$ & $1.01 \pm 0.07$ & $246 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012134213300156416 & (M3.8) & CEPOB6 & 94.8 & 23:36:04.618 & +59:59:13.22 & $20.04 \pm 0.07$ & $0.89 \pm 0.07$ & $242 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013859518843884928 & (M4.2) & CEPOB6 & 96.2 & 23:23:34.372 & +60:25:07.27 & $20.0 \pm 0.1$ & $1.5 \pm 0.1$ & $246 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015276278234752640 & (M6.0) & CEPOB6 & 97.1 & 23:17:37.712 & +62:40:34.30 & $19.1 \pm 0.1$ & $1.4 \pm 0.1$ & $238 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 429690312366224640 & (M6.0) & CEPOB6 & 91.0 & 00:15:30.796 & +61:26:43.54 & $19.8 \pm 0.2$ & $-2.2 \pm 0.2$ & $258 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2198877127890878976 & (M7.2) & CEPOB6 & 96.3 & 22:16:54.867 & +58:42:45.82 & $16 \pm 1$ & $5.7 \pm 0.8$ & $276 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5533812202648246784 & (F7.3) & THEIA1185 & 95.4 & 07:57:12.180 & -42:59:56.94 & $-3.23 \pm 0.01$ & $-14.92 \pm 0.01$ & $234.0 \pm 0.6$ & $0.0 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 5289376091882795904 & (M2.9) & THEIA1185 & 94.2 & 07:48:39.287 & -61:21:17.78 & $-0.9 \pm 0.1$ & $-9.19 \pm 0.10$ & $318 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2189616761778099968 & (M3.0) & THEIA1185 & 99.4 & 21:02:39.361 & +57:02:19.30 & $-1.8 \pm 0.1$ & $-10.1 \pm 0.1$ & $291 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518209578592633728 & (M3.9) & THEIA1185 & 98.0 & 07:52:18.863 & -48:15:53.93 & $-1.15 \pm 0.08$ & $-17.07 \pm 0.08$ & $160 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2179582893544941312 & (M5.2) & THEIA1185 & 90.1 & 21:31:14.596 & +59:22:13.45 & $-2.3 \pm 0.4$ & $-12.3 \pm 0.4$ & $249 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511362580382555904 & (M5.3) & THEIA1185 & 99.7 & 07:15:37.179 & -45:48:20.31 & $-2.8 \pm 0.4$ & $-13.4 \pm 0.5$ & $263 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508668261500837760 & (M6.3) & THEIA1185 & 96.2 & 07:15:53.578 & -48:03:23.59 & $-5.6 \pm 0.2$ & $-21.0 \pm 0.1$ & $156 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5869280965629145600 & (M4.6) & PL10 & 99.7 & 13:39:36.705 & -59:19:20.82 & $-30.29 \pm 0.08$ & $-10.04 \pm 0.08$ & $247 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2197907015047595008 & (M6.5) & HURE1409 & 91.5 & 22:06:47.911 & +55:24:17.24 & $15.8 \pm 0.4$ & $6.2 \pm 0.3$ & $271 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5891182305193513984 & (M2.2) & CPL10 & 90.3 & 14:29:26.323 & -58:04:40.90 & $-37.5 \pm 0.2$ & $-20.0 \pm 0.2$ & $176 \pm 7$ & $-18 \pm 6$ & --;5;--;5 \\
Gaia DR3 5878869016234461568 & (M3.1) & CPL10 & 97.9 & 14:32:54.594 & -59:26:10.22 & $-33.61 \pm 0.04$ & $-21.23 \pm 0.05$ & $175 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5889915947010451328 & (M3.8) & CPL10 & 94.9 & 15:19:31.940 & -51:08:34.55 & $-25.12 \pm 0.08$ & $-20.31 \pm 0.08$ & $183 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5890298233470724864 & (M4.1) & CPL10 & 94.0 & 15:31:21.257 & -50:06:55.71 & $-25.33 \pm 0.06$ & $-21.16 \pm 0.06$ & $178 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5854664328587921280 & (M4.1) & CPL10 & 98.8 & 14:22:59.617 & -60:51:10.93 & $-40.74 \pm 0.10$ & $-20.2 \pm 0.1$ & $158 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5888184422370794752 & (M4.2) & CPL10 & 99.3 & 15:12:08.476 & -53:18:47.98 & $-18.36 \pm 0.04$ & $-14.79 \pm 0.06$ & $257 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5883222768723460736 & (M4.5) & CPL10 & 97.7 & 15:20:09.552 & -57:02:54.95 & $-27.2 \pm 0.3$ & $-22.9 \pm 0.3$ & $184 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5853527850188121728 & (M4.6) & CPL10 & 97.1 & 14:32:33.959 & -62:26:15.12 & $-36.21 \pm 0.09$ & $-23.28 \pm 0.10$ & $169 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5899819076452255360 & (M5.3) & CPL10 & 97.1 & 14:58:12.711 & -53:20:11.70 & $-25.0 \pm 0.3$ & $-17.4 \pm 0.2$ & $221 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5892335452380442752 & (M5.8) & CPL10 & 99.2 & 14:17:58.023 & -56:40:26.47 & $-37.1 \pm 0.2$ & $-18.1 \pm 0.2$ & $178 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5888831652417464576 & (M5.8) & CPL10 & 90.8 & 15:21:52.730 & -52:47:39.94 & $-31.3 \pm 0.2$ & $-24.2 \pm 0.3$ & $167 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6062359188851170816 & (M5.9) & CPL10 & 97.7 & 13:16:53.803 & -58:08:25.54 & $-48.1 \pm 0.1$ & $-11.1 \pm 0.2$ & $159 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5881489908353895296 & (M6.5) & CPL10 & 96.0 & 14:58:06.447 & -55:31:02.64 & $-34.6 \pm 0.2$ & $-22.7 \pm 0.2$ & $172 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3427695274455649280 & (K1.3) & TAUOR4 & 90.5 & 05:48:59.930 & +23:53:07.48 & $-1.59 \pm 0.02$ & $-11.70 \pm 0.01$ & $215 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3451623258814452992 & (M2.4) & TAUOR4 & 99.6 & 06:03:58.597 & +33:56:03.77 & $-2.14 \pm 0.07$ & $-8.21 \pm 0.05$ & $239 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118106124724292992 & (M2.8) & TAUOR4 & 99.3 & 06:17:44.859 & -01:39:52.32 & $0.44 \pm 0.08$ & $-9.44 \pm 0.08$ & $245 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920629373908619008 & (M2.8) & TAUOR4 & 98.1 & 06:58:28.706 & -26:40:13.61 & $-3.22 \pm 0.04$ & $-8.08 \pm 0.05$ & $230 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6658240408873020160 & (M3.8) & TAUOR4 & 92.1 & 19:14:27.982 & -49:44:15.43 & $0.2 \pm 0.2$ & $-8.7 \pm 0.2$ & $284 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4086916468850280960 & (M4.4) & TAUOR4 & 96.8 & 18:57:28.615 & -17:43:50.65 & $-0.4 \pm 0.3$ & $-10.9 \pm 0.3$ & $242 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3306339766618277888 & (M6.6) & TAUOR4 & 94.1 & 04:36:07.224 & +11:50:37.89 & $1.1 \pm 0.2$ & $-7.7 \pm 0.1$ & $250 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 146216702692888064 & (M6.9) & TAUOR4 & 93.1 & 04:26:10.874 & +23:43:57.75 & $2.7 \pm 0.7$ & $-9.2 \pm 0.5$ & $281 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3295647703233349888 & (M7.1) & TAUOR4 & 90.3 & 04:46:56.606 & +11:54:16.70 & $-0.9 \pm 0.5$ & $-5.7 \pm 0.3$ & $254 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2185731504298132352 & (M5.8) & HSC704 & 97.9 & 20:01:51.565 & +54:15:40.53 & $12.4 \pm 0.8$ & $6.2 \pm 0.7$ & $200 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5842502119363832832 & (M8.6) & CMUSC & 95.0 & 12:27:47.017 & -72:11:26.92 & $-18.5 \pm 0.6$ & $-6.1 \pm 0.7$ & $327 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3126492791402036096 & (M3.6) & THEIA222 & 98.6 & 06:51:37.512 & +02:36:07.03 & $-0.6 \pm 0.1$ & $-10.8 \pm 0.1$ & $262 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4185521706731965952 & (M4.0) & THEIA222 & 96.5 & 19:11:57.522 & -13:30:46.75 & $1.4 \pm 0.1$ & $-10.19 \pm 0.10$ & $246 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 429759379740555520 & (K1.1) & THEIA306 & 95.9 & 00:12:08.159 & +62:05:43.31 & $16.68 \pm 0.01$ & $-2.54 \pm 0.01$ & $229.0 \pm 0.7$ & $-1 \pm 2$ & --;5;--;5 \\
Gaia DR2 430619575798038784 & (M0.3) & THEIA306 & 95.4 & 00:20:41.448 & +62:56:36.89 & $14.38 \pm 0.02$ & $-2.79 \pm 0.03$ & $233 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 432266399390844672 & (M2.9) & THEIA306 & 99.6 & 00:08:05.730 & +65:42:34.64 & $15.0 \pm 0.1$ & $-3.55 \pm 0.09$ & $247 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5091915180902562944 & (M3.0) & THEIA306 & 98.7 & 04:24:01.451 & -20:13:05.16 & $14.12 \pm 0.06$ & $-3.11 \pm 0.05$ & $242 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428638324563159168 & (M3.1) & THEIA306 & 93.2 & 00:27:43.953 & +60:23:28.54 & $12.33 \pm 0.03$ & $-3.44 \pm 0.04$ & $276 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 527245825872391808 & (M3.5) & THEIA306 & 95.7 & 00:29:13.909 & +64:51:17.55 & $15.71 \pm 0.08$ & $-5.81 \pm 0.08$ & $220 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522707552970919168 & (M3.6) & THEIA306 & 98.7 & 01:03:10.563 & +61:30:15.56 & $11.3 \pm 0.2$ & $-4.9 \pm 0.2$ & $283 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522941783306040576 & (M3.6) & THEIA306 & 98.8 & 00:59:38.424 & +62:53:21.56 & $11.3 \pm 0.1$ & $-5.1 \pm 0.1$ & $318 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 429584797915905536 & (M3.8) & THEIA306 & 94.3 & 00:15:20.100 & +61:05:00.39 & $13.5 \pm 0.1$ & $-2.2 \pm 0.1$ & $246 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430977325090903296 & (M4.0) & THEIA306 & 99.6 & 00:28:57.982 & +63:17:59.79 & $14.1 \pm 0.2$ & $-4.5 \pm 0.2$ & $230 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2017231106829218944 & (M4.0) & THEIA306 & 99.7 & 23:54:51.214 & +64:43:21.70 & $14.6 \pm 0.2$ & $-2.5 \pm 0.2$ & $251 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2016907025781555072 & (M4.1) & THEIA306 & 98.4 & 23:28:06.103 & +64:02:39.02 & $14.0 \pm 0.1$ & $-0.15 \pm 0.10$ & $253 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523897812964192384 & (M4.5) & THEIA306 & 99.2 & 00:44:11.992 & +63:13:09.39 & $12.4 \pm 0.2$ & $-4.9 \pm 0.2$ & $282 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209930032944812160 & (M4.6) & THEIA306 & 92.0 & 23:48:31.307 & +66:46:13.31 & $14.5 \pm 0.2$ & $-2.1 \pm 0.2$ & $275 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523914576220341248 & (M4.6) & THEIA306 & 99.7 & 00:41:39.965 & +63:22:48.25 & $13.0 \pm 0.2$ & $-4.5 \pm 0.3$ & $262 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430903112355163264 & (M4.8) & THEIA306 & 99.0 & 00:34:48.379 & +63:28:41.68 & $13.0 \pm 0.5$ & $-4.6 \pm 0.6$ & $261 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427685013610880640 & (M4.9) & THEIA306 & 98.8 & 00:39:39.993 & +62:13:02.33 & $17.2 \pm 0.2$ & $-5.1 \pm 0.2$ & $200 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523653098612443520 & (M4.9) & THEIA306 & 92.0 & 00:53:07.033 & +62:56:49.30 & $11.65 \pm 0.07$ & $-4.99 \pm 0.07$ & $325 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011871189506087296 & (M5.1) & THEIA306 & 92.3 & 23:54:33.982 & +60:56:59.39 & $15.0 \pm 0.5$ & $-1.7 \pm 0.6$ & $260 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2016481338682009088 & (M5.3) & THEIA306 & 99.6 & 23:58:56.355 & +64:45:09.35 & $15.1 \pm 0.3$ & $-2.6 \pm 0.3$ & $238 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 527086426747740160 & (M5.4) & THEIA306 & 99.1 & 00:37:17.429 & +64:37:35.15 & $15.3 \pm 0.1$ & $-5.9 \pm 0.1$ & $226 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 425293021774395904 & (M5.5) & THEIA306 & 94.3 & 00:44:36.171 & +59:13:53.82 & $13.9 \pm 0.4$ & $-5.7 \pm 0.5$ & $225 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 426404632332263040 & (M5.9) & THEIA306 & 92.7 & 01:06:23.098 & +60:36:33.63 & $17.84 \pm 0.04$ & $-6.86 \pm 0.05$ & $204 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2017500963914254080 & (M7.0) & THEIA306 & 91.9 & 23:53:43.491 & +65:29:25.38 & $14.7 \pm 0.4$ & $-1.6 \pm 0.5$ & $284 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427698654436896384 & (M7.8) & THEIA306 & 94.2 & 00:39:16.317 & +62:33:18.59 & $12.4 \pm 0.6$ & $-3.3 \pm 0.6$ & $264 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 395618925224225920 & DA & THEIA1605 & 98.5 & 00:05:18.638 & +51:26:52.91 & $-16.8 \pm 0.3$ & $-10.1 \pm 0.3$ & $188 \pm 11$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 415749024621241344 & (M2.3) & THEIA1605 & 99.7 & 00:33:44.791 & +50:47:32.55 & $-18.71 \pm 0.04$ & $-8.61 \pm 0.05$ & $162 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 548728904389047296 & (M2.7) & THEIA1605 & 99.4 & 02:33:21.029 & +75:49:20.86 & $-14.37 \pm 0.06$ & $-4.49 \pm 0.06$ & $182 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 415614162647821952 & (M3.5) & THEIA1605 & 99.4 & 00:40:08.276 & +50:58:22.85 & $-17.82 \pm 0.08$ & $-8.37 \pm 0.08$ & $179 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427209440477389824 & (M5.1) & THEIA1605 & 98.2 & 00:40:55.822 & +60:54:54.64 & $-11.0 \pm 0.3$ & $-3.2 \pm 0.3$ & $310 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419271099663223040 & (M5.2) & THEIA1605 & 99.4 & 00:20:33.537 & +53:11:48.72 & $-21.5 \pm 0.1$ & $-10.4 \pm 0.2$ & $152 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 414852304169289088 & (M6.0) & THEIA1605 & 99.6 & 00:41:48.130 & +50:40:15.29 & $-19.67 \pm 0.08$ & $-9.96 \pm 0.07$ & $161 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4126847570070115968 & (M6.4) & THEIA1605 & 99.3 & 16:47:14.818 & -21:56:18.33 & $-13.2 \pm 0.4$ & $-6.5 \pm 0.3$ & $185 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807577054298600064 & (G9.2) & HSC452 & 98.7 & 19:56:59.422 & +15:07:31.66 & $0.6 \pm 0.4$ & $-8.0 \pm 0.3$ & $275 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821368812753462912 & (K3.3) & HSC452 & 99.3 & 19:54:03.560 & +18:12:43.12 & $0.0 \pm 0.4$ & $-7.2 \pm 0.4$ & $255 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1808089422399322368 & (K3.4) & HSC452 & 95.3 & 20:03:40.763 & +16:17:15.30 & $0.1 \pm 0.4$ & $-6.5 \pm 0.4$ & $240 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820205765659979264 & (K5.1) & HSC452 & 99.7 & 20:03:24.206 & +16:57:49.26 & $1.2 \pm 0.4$ & $-7.0 \pm 0.4$ & $251 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820480991491214976 & (K5.5) & HSC452 & 98.9 & 19:59:03.894 & +17:27:52.17 & $1.8 \pm 0.7$ & $-8.9 \pm 0.6$ & $207 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1806811416223143552 & (K6.5) & HSC452 & 97.0 & 20:05:21.469 & +14:11:07.57 & $1.2 \pm 0.6$ & $-8.8 \pm 0.5$ & $223 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807389514527844736 & (K6.6) & HSC452 & 95.8 & 19:56:54.327 & +14:19:33.16 & $0.4 \pm 0.6$ & $-9.3 \pm 0.6$ & $244 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821160146092802176 & (K6.8) & HSC452 & 91.3 & 19:53:13.987 & +17:21:38.78 & $-0.5 \pm 0.6$ & $-7.1 \pm 0.6$ & $295 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820368222802993152 & (K6.9) & HSC452 & 95.2 & 19:56:26.342 & +17:11:04.07 & $-0.7 \pm 0.5$ & $-7.4 \pm 0.5$ & $262 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821292327989661952 & (K7.1) & HSC452 & 97.3 & 19:55:23.839 & +17:52:07.63 & $-0.4 \pm 0.6$ & $-7.9 \pm 0.5$ & $245 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821413583514737920 & (K7.5) & HSC452 & 98.6 & 19:54:36.196 & +18:32:26.67 & $0.3 \pm 0.6$ & $-7.7 \pm 0.7$ & $199 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807569735657533440 & (K7.8) & HSC452 & 98.6 & 19:56:34.139 & +15:00:14.99 & $0.3 \pm 0.8$ & $-8.9 \pm 0.8$ & $185 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809714088267851904 & (K8.0) & HSC452 & 95.5 & 20:06:02.309 & +17:07:26.71 & $1.0 \pm 1.0$ & $-9.1 \pm 0.8$ & $194 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820296372293710080 & (K8.0) & HSC452 & 99.6 & 20:00:36.774 & +17:29:06.96 & $1.1 \pm 0.6$ & $-6.8 \pm 0.6$ & $262 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823128095784779392 & (K8.1) & HSC452 & 99.6 & 19:55:23.119 & +19:09:58.40 & $0.1 \pm 0.3$ & $-7.1 \pm 0.3$ & $253 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823542409814814848 & (K8.2) & HSC452 & 90.4 & 20:06:43.047 & +20:18:26.83 & $0.1 \pm 0.8$ & $-7.4 \pm 0.7$ & $207 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807357392498260480 & (K8.3) & HSC452 & 94.3 & 19:54:58.161 & +14:04:31.99 & $1.5 \pm 0.8$ & $-8.9 \pm 0.6$ & $255 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820087155839137280 & (K8.8) & HSC452 & 95.9 & 19:59:35.504 & +16:35:42.07 & $1.0 \pm 0.3$ & $-6.5 \pm 0.3$ & $312 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1819891825022502528 & (K8.9) & HSC452 & 98.3 & 19:52:51.249 & +16:05:28.39 & $1.0 \pm 0.4$ & $-8.9 \pm 0.4$ & $238 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807622512224395136 & (K9.2) & HSC452 & 92.5 & 19:57:14.319 & +15:27:53.08 & $-0.5 \pm 0.8$ & $-8.8 \pm 0.7$ & $230 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822354456209634944 & (K9.2) & HSC452 & 95.3 & 20:08:23.902 & +18:53:12.50 & $0.8 \pm 0.6$ & $-7.2 \pm 0.5$ & $190 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807092994278453376 & (K9.3) & HSC452 & 97.4 & 19:57:04.561 & +13:33:27.56 & $1.4 \pm 0.8$ & $-9.4 \pm 0.6$ & $214 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820773083642764928 & (K9.3) & HSC452 & 95.5 & 19:51:36.754 & +17:03:27.59 & $0.7 \pm 0.6$ & $-7.1 \pm 0.6$ & $264 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820550432517482752 & (K9.4) & HSC452 & 99.5 & 19:57:56.725 & +17:45:38.21 & $1.2 \pm 0.7$ & $-8.1 \pm 0.7$ & $222 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820013351125454208 & (K9.4) & HSC452 & 96.7 & 19:52:19.002 & +16:46:11.41 & $-0.3 \pm 0.3$ & $-6.9 \pm 0.4$ & $261 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1819843583993755392 & (K9.5) & HSC452 & 96.0 & 19:50:00.744 & +15:49:21.23 & $-0.3 \pm 0.5$ & $-8.0 \pm 0.5$ & $203 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826213742002713600 & (K9.7) & HSC452 & 90.8 & 19:52:56.692 & +19:40:31.06 & $0.3 \pm 0.9$ & $-7.7 \pm 0.9$ & $196 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820501744746244864 & (K9.9) & HSC452 & 98.6 & 19:59:46.821 & +17:39:48.38 & $0.1 \pm 0.7$ & $-7.8 \pm 0.8$ & $266 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820359701610109312 & (M0.0) & HSC452 & 97.6 & 19:56:00.763 & +17:02:44.91 & $0.5 \pm 0.4$ & $-8.7 \pm 0.4$ & $267 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1826226867477590144 & (M0.2) & HSC452 & 92.1 & 19:53:20.221 & +19:54:37.22 & $1.4 \pm 0.7$ & $-7.4 \pm 0.7$ & $226 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823554366975144192 & (M0.3) & HSC452 & 95.2 & 20:05:42.031 & +20:19:36.15 & $2.4 \pm 0.5$ & $-6.9 \pm 0.5$ & $225 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807519845336457856 & (M0.4) & HSC452 & 96.7 & 19:58:12.520 & +14:54:25.89 & $1.2 \pm 0.6$ & $-8.5 \pm 0.7$ & $279 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821155816765720192 & (M0.4) & HSC452 & 95.0 & 19:53:30.654 & +17:17:19.26 & $1.6 \pm 0.7$ & $-7.8 \pm 0.7$ & $256 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822059202968591744 & (M0.5) & HSC452 & 97.2 & 19:59:23.631 & +17:58:16.23 & $2.2 \pm 0.5$ & $-8.1 \pm 0.6$ & $250 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4317633457651364736 & (M0.5) & HSC452 & 92.0 & 19:42:02.753 & +14:23:03.63 & $-0.5 \pm 0.8$ & $-9.0 \pm 0.9$ & $191 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807606255762396416 & (M0.7) & HSC452 & 95.0 & 19:58:41.771 & +15:17:00.90 & $0.0 \pm 0.7$ & $-7.0 \pm 0.6$ & $260 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821939837247161600 & (M0.7) & HSC452 & 92.1 & 20:04:20.337 & +18:11:49.96 & $1.9 \pm 0.4$ & $-5.9 \pm 0.3$ & $292 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1808087876210668800 & (M0.9) & HSC452 & 94.2 & 20:03:41.674 & +16:13:49.18 & $0.8 \pm 0.6$ & $-9.9 \pm 0.5$ & $200 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820323035462130304 & (M1.1) & HSC452 & 99.0 & 19:54:44.904 & +16:40:39.27 & $0.1 \pm 0.6$ & $-7.6 \pm 0.6$ & $195 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823151911367018240 & (M1.1) & HSC452 & 98.6 & 19:56:53.785 & +19:16:44.94 & $-0.1 \pm 0.9$ & $-7.2 \pm 0.9$ & $219 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823430156551494784 & (M1.2) & HSC452 & 96.6 & 20:05:06.013 & +19:48:08.29 & $2.5 \pm 0.9$ & $-7.9 \pm 0.8$ & $223 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822622290360956928 & (M1.3) & HSC452 & 96.8 & 20:04:51.863 & +19:14:02.93 & $2.2 \pm 0.5$ & $-8.2 \pm 0.5$ & $237 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822998662633758336 & (M1.3) & HSC452 & 95.6 & 20:00:19.892 & +19:15:31.70 & $0.7 \pm 0.6$ & $-8.0 \pm 0.5$ & $281 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823271036613198720 & (M1.4) & HSC452 & 94.6 & 19:58:33.730 & +19:52:42.91 & $-0.4 \pm 0.7$ & $-7.2 \pm 0.6$ & $196 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821144409283096704 & (M1.7) & HSC452 & 96.8 & 19:52:23.011 & +17:02:05.16 & $0.5 \pm 0.4$ & $-8.7 \pm 0.4$ & $249 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807643506005544448 & (M1.8) & HSC452 & 94.3 & 20:04:50.961 & +14:44:40.83 & $0.4 \pm 0.3$ & $-8.0 \pm 0.2$ & $223 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822639431565511936 & (M1.9) & HSC452 & 92.5 & 20:04:40.869 & +19:24:41.90 & $0.8 \pm 0.3$ & $-8.6 \pm 0.3$ & $239 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4317467530160128128 & (M1.9) & HSC452 & 96.9 & 19:51:01.027 & +14:36:03.43 & $0.1 \pm 0.8$ & $-8.8 \pm 0.7$ & $204 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821725776058142592 & (M2.0) & HSC452 & 96.7 & 20:03:00.001 & +17:14:47.63 & $-0.1 \pm 0.4$ & $-7.5 \pm 0.4$ & $286 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807690303975257984 & (M2.2) & HSC452 & 97.9 & 20:04:12.203 & +15:05:16.38 & $0.7 \pm 0.8$ & $-8.3 \pm 0.7$ & $225 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821790269307365760 & (M2.2) & HSC452 & 97.2 & 20:02:53.112 & +17:34:07.96 & $2.4 \pm 0.4$ & $-8.5 \pm 0.3$ & $236 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821671728220509312 & (M2.3) & HSC452 & 94.8 & 19:52:37.336 & +18:55:07.10 & $1.1 \pm 0.6$ & $-7.0 \pm 0.6$ & $260 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4317276872260485120 & (M2.3) & HSC452 & 93.3 & 19:47:09.423 & +13:32:03.43 & $0.7 \pm 0.6$ & $-9.6 \pm 0.5$ & $200 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820312319501630208 & (M2.6) & HSC452 & 93.5 & 19:55:40.428 & +16:37:39.71 & $1.6 \pm 0.8$ & $-8.9 \pm 0.6$ & $277 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1819941440493101312 & (M2.6) & HSC452 & 93.9 & 19:54:06.951 & +16:28:47.72 & $-0.3 \pm 0.4$ & $-9.1 \pm 0.4$ & $232 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1819658930426530816 & (M2.6) & HSC452 & 97.9 & 19:57:12.572 & +15:49:42.50 & $0.4 \pm 0.6$ & $-9.3 \pm 0.5$ & $238 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821179864264053632 & (M2.6) & HSC452 & 99.2 & 19:53:40.323 & +17:22:01.85 & $0.4 \pm 0.4$ & $-8.3 \pm 0.4$ & $238 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820457351983006080 & (M2.6) & HSC452 & 92.7 & 19:57:16.608 & +17:08:59.86 & $0.8 \pm 0.4$ & $-9.5 \pm 0.4$ & $244 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4318551996561610624 & (M2.8) & HSC452 & 93.6 & 19:43:06.834 & +15:21:45.51 & $0.0 \pm 0.6$ & $-8.6 \pm 0.6$ & $200 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821298272194788224 & (M2.9) & HSC452 & 98.1 & 19:55:36.013 & +17:53:05.09 & $-0.4 \pm 0.6$ & $-7.6 \pm 0.5$ & $247 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822183585236650624 & (M3.0) & HSC452 & 98.2 & 20:04:41.584 & +18:47:52.72 & $2.7 \pm 0.9$ & $-7.2 \pm 0.9$ & $205 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822581020017506944 & (M3.0) & HSC452 & 96.7 & 20:06:52.064 & +19:20:47.94 & $2.3 \pm 0.5$ & $-6.5 \pm 0.5$ & $254 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821797690999903360 & (M3.1) & HSC452 & 92.5 & 20:01:44.124 & +17:35:15.71 & $0.4 \pm 0.8$ & $-9.3 \pm 0.6$ & $219 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822624897395603328 & (M3.4) & HSC452 & 93.6 & 20:05:33.919 & +19:21:18.32 & $1.0 \pm 0.4$ & $-8.2 \pm 0.3$ & $275 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823354943093825024 & (M3.4) & HSC452 & 97.2 & 19:57:10.640 & +20:18:23.16 & $1.1 \pm 0.6$ & $-6.7 \pm 0.6$ & $202 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1819774761401414144 & (M3.5) & HSC452 & 95.2 & 19:51:25.116 & +15:34:00.06 & $-0.5 \pm 0.9$ & $-8.3 \pm 0.9$ & $190 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821679248682156544 & (M3.5) & HSC452 & 96.8 & 19:52:35.140 & +19:06:01.83 & $0.2 \pm 0.5$ & $-7.7 \pm 0.5$ & $227 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820827268945996160 & (M3.6) & HSC452 & 90.6 & 19:49:45.730 & +17:01:20.10 & $0.4 \pm 0.5$ & $-8.5 \pm 0.5$ & $252 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809738758564136704 & (M3.7) & HSC452 & 92.0 & 20:06:45.766 & +17:28:07.58 & $1.6 \pm 0.2$ & $-8.3 \pm 0.2$ & $280 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822148503920662528 & (M3.8) & HSC452 & 98.9 & 20:03:24.897 & +18:30:20.03 & $1.8 \pm 0.7$ & $-8.4 \pm 0.7$ & $219 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809377951256832512 & (M3.8) & HSC452 & 90.3 & 20:10:34.288 & +16:22:21.61 & $0.9 \pm 0.6$ & $-8.6 \pm 0.4$ & $200 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821904545487785344 & (M3.9) & HSC452 & 98.4 & 20:07:07.166 & +18:11:27.46 & $2.4 \pm 0.6$ & $-7.7 \pm 0.6$ & $242 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820537130982193792 & (M3.9) & HSC452 & 98.9 & 19:56:52.750 & +17:39:56.95 & $0.9 \pm 0.3$ & $-7.0 \pm 0.3$ & $305 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823139988533337856 & (M3.9) & HSC452 & 98.6 & 19:55:28.033 & +19:11:49.21 & $-0.3 \pm 0.6$ & $-7.0 \pm 0.6$ & $227 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807912783289494784 & (M4.0) & HSC452 & 92.0 & 20:06:24.818 & +16:14:38.29 & $1.1 \pm 0.6$ & $-7.7 \pm 0.5$ & $321 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821669219978378368 & (M4.1) & HSC452 & 97.8 & 19:51:17.245 & +19:03:03.17 & $0.6 \pm 0.3$ & $-7.1 \pm 0.3$ & $237 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822906514143567360 & (M4.4) & HSC452 & 93.7 & 19:56:56.370 & +18:42:55.85 & $1.5 \pm 0.7$ & $-8.2 \pm 0.6$ & $273 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822832430214674688 & (M4.4) & HSC452 & 95.7 & 19:58:04.577 & +18:16:18.73 & $-0.0 \pm 0.5$ & $-8.5 \pm 0.5$ & $196 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807890685674997632 & (M4.4) & HSC452 & 93.1 & 20:07:26.862 & +15:59:44.40 & $2.9 \pm 0.3$ & $-8.1 \pm 0.3$ & $212 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823404524153594240 & (M4.5) & HSC452 & 99.0 & 20:04:32.566 & +19:42:14.41 & $0.4 \pm 0.6$ & $-7.2 \pm 0.5$ & $210 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822124761365647616 & (M4.6) & HSC452 & 97.9 & 20:00:38.207 & +18:41:20.64 & $1.6 \pm 0.5$ & $-5.9 \pm 0.5$ & $237 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823695344981928576 & (M4.6) & HSC452 & 91.3 & 19:59:57.858 & +20:20:32.39 & $1.8 \pm 0.3$ & $-7.5 \pm 0.3$ & $255 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4317169910441817984 & (M4.7) & HSC452 & 92.0 & 19:43:40.319 & +13:51:24.86 & $0.2 \pm 0.8$ & $-9.3 \pm 0.8$ & $198 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821371694659831040 & (M4.7) & HSC452 & 92.3 & 19:54:38.270 & +18:20:30.90 & $-0.7 \pm 0.7$ & $-7.5 \pm 0.7$ & $186 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821971684416598784 & (M4.8) & HSC452 & 92.8 & 20:05:50.550 & +18:28:37.86 & $-0.3 \pm 0.6$ & $-7.5 \pm 0.5$ & $240 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823198468825686912 & (M4.9) & HSC452 & 96.9 & 19:54:00.626 & +19:28:33.83 & $0.0 \pm 0.5$ & $-7.4 \pm 0.4$ & $258 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820231505407243520 & (M5.1) & HSC452 & 95.9 & 20:00:05.463 & +16:49:04.66 & $0.0 \pm 0.5$ & $-7.3 \pm 0.5$ & $324 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807866840017326720 & (M5.1) & HSC452 & 99.7 & 20:03:45.111 & +15:42:48.30 & $1.6 \pm 0.3$ & $-8.7 \pm 0.2$ & $230 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821403825333558400 & (M5.1) & HSC452 & 97.9 & 19:55:32.478 & +18:30:45.76 & $0.7 \pm 0.6$ & $-5.9 \pm 0.6$ & $251 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822843360907998336 & (M5.2) & HSC452 & 99.4 & 19:59:12.621 & +18:29:34.76 & $0.9 \pm 0.6$ & $-7.8 \pm 0.6$ & $194 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823101711812554880 & (M5.5) & HSC452 & 99.1 & 19:59:37.287 & +19:47:27.62 & $0.1 \pm 0.4$ & $-6.1 \pm 0.4$ & $223 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823436238199591552 & (M5.5) & HSC452 & 99.3 & 20:04:46.076 & +19:58:31.35 & $1.6 \pm 0.7$ & $-7.0 \pm 0.5$ & $207 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1809337544202842368 & (M5.5) & HSC452 & 93.7 & 20:10:18.819 & +16:07:03.77 & $1.7 \pm 0.2$ & $-8.9 \pm 0.2$ & $250 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822047520675641984 & (M5.6) & HSC452 & 99.0 & 20:01:46.551 & +18:16:32.76 & $2.0 \pm 0.4$ & $-7.4 \pm 0.4$ & $208 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821484055353645824 & (M5.6) & HSC452 & 94.9 & 19:50:23.461 & +18:14:03.36 & $0.3 \pm 0.7$ & $-7.6 \pm 0.7$ & $206 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807499435623349632 & (M5.7) & HSC452 & 97.9 & 19:58:05.726 & +14:42:53.49 & $1.2 \pm 0.2$ & $-9.7 \pm 0.2$ & $239 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822834496130712704 & (M5.8) & HSC452 & 98.4 & 19:58:20.599 & +18:19:23.63 & $1.9 \pm 0.9$ & $-8.4 \pm 0.7$ & $178 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820172299279265152 & (M5.8) & HSC452 & 97.4 & 20:01:04.392 & +16:37:06.45 & $1.1 \pm 0.6$ & $-7.7 \pm 0.5$ & $324 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822050540011044864 & (M5.8) & HSC452 & 99.6 & 20:02:02.530 & +18:17:46.40 & $0.7 \pm 0.2$ & $-7.6 \pm 0.2$ & $285 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807416147644441088 & (M5.8) & HSC452 & 96.5 & 19:56:54.406 & +14:39:07.07 & $0.6 \pm 0.4$ & $-9.5 \pm 0.4$ & $255 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1821156950588439680 & (M5.9) & HSC452 & 98.6 & 19:53:04.072 & +17:15:38.76 & $1.0 \pm 0.3$ & $-7.9 \pm 0.3$ & $261 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4305148949784742784 & (M6.1) & HSC452 & 96.9 & 19:54:44.672 & +13:35:13.25 & $0.7 \pm 0.9$ & $-8.9 \pm 0.7$ & $206 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807444150833015296 & (M6.1) & HSC452 & 96.4 & 19:53:02.432 & +14:28:53.53 & $1 \pm 1$ & $-9.9 \pm 0.7$ & $197 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4317253919996197632 & (M6.7) & HSC452 & 92.5 & 19:40:30.694 & +14:15:34.83 & $-0.4 \pm 0.6$ & $-9.1 \pm 0.6$ & $194 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822645483186251520 & (M7.2) & HSC452 & 95.6 & 20:04:31.033 & +19:31:30.98 & $0.9 \pm 0.6$ & $-8.4 \pm 0.5$ & $223 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822232376052061824 & (M7.3) & HSC452 & 99.4 & 20:02:35.535 & +19:04:45.33 & $1.2 \pm 0.6$ & $-8.0 \pm 0.5$ & $208 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1820198451331449600 & (M7.6) & HSC452 & 97.4 & 20:02:05.688 & +16:48:18.65 & $-0.4 \pm 0.6$ & $-7.0 \pm 0.4$ & $267 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1822252098553122432 & (M7.9) & HSC452 & 98.2 & 20:03:18.745 & +19:04:14.11 & $1.5 \pm 0.4$ & $-6.1 \pm 0.3$ & $223 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1807743321057439744 & (M8.5) & HSC452 & 97.4 & 20:03:34.700 & +15:16:28.87 & $0.9 \pm 0.6$ & $-7.0 \pm 0.5$ & $255 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5384863522794189824 & (M4.3) & THEIA511 & 99.1 & 11:46:02.577 & -38:34:18.78 & $-32.0 \pm 0.2$ & $5.4 \pm 0.1$ & $226 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558474282813153152 & (K9.0) & CWNU536 & 97.6 & 07:10:45.629 & -44:10:10.13 & $-3.9 \pm 0.2$ & $2.0 \pm 0.2$ & $331 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511613921870009344 & (M3.5) & CWNU536 & 92.9 & 07:17:43.388 & -44:50:44.99 & $-4.9 \pm 0.7$ & $3.1 \pm 0.8$ & $320 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559194252474599296 & (M4.1) & CWNU536 & 98.7 & 07:03:53.938 & -44:02:56.49 & $-3.2 \pm 0.2$ & $2.7 \pm 0.2$ & $304 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510571752350680320 & (M4.7) & CWNU536 & 99.6 & 07:19:16.460 & -45:55:45.57 & $-4.9 \pm 0.2$ & $2.8 \pm 0.1$ & $263 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511598352613956992 & (M4.8) & CWNU536 & 99.4 & 07:15:54.052 & -45:16:30.24 & $-4.8 \pm 0.4$ & $2.5 \pm 0.5$ & $286 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509678021193599104 & (M5.0) & CWNU536 & 99.9 & 07:06:03.583 & -47:13:19.80 & $-4.2 \pm 0.3$ & $3.3 \pm 0.3$ & $227 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559578153831211904 & (M5.1) & CWNU536 & 99.7 & 07:04:30.638 & -42:53:35.92 & $-4.2 \pm 0.2$ & $2.1 \pm 0.2$ & $255 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509906655190791680 & (M5.4) & CWNU536 & 97.9 & 07:05:13.710 & -46:38:31.75 & $-2.8 \pm 0.4$ & $3.0 \pm 0.4$ & $209 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558827840224424192 & (M5.5) & CWNU536 & 99.6 & 06:58:22.659 & -44:36:38.60 & $-3.0 \pm 0.3$ & $2.2 \pm 0.3$ & $229 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509500282564386432 & (M5.7) & CWNU536 & 96.5 & 07:01:35.133 & -47:21:35.58 & $-2.8 \pm 0.2$ & $4.4 \pm 0.3$ & $289 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509668744065676800 & (M5.7) & CWNU536 & 95.9 & 07:04:39.061 & -47:29:23.11 & $-3.4 \pm 0.2$ & $4.3 \pm 0.1$ & $294 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558756170107041408 & (M5.8) & CWNU536 & 96.5 & 06:59:21.502 & -45:00:08.14 & $-3.9 \pm 0.9$ & $0.7 \pm 1.0$ & $221 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511644669540157312 & (M5.8) & CWNU536 & 99.7 & 07:14:48.881 & -44:57:37.19 & $-5.6 \pm 0.3$ & $2.3 \pm 0.3$ & $246 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509327448783474176 & (M6.0) & CWNU536 & 95.6 & 06:52:21.902 & -48:41:15.87 & $-2.3 \pm 0.2$ & $5.4 \pm 0.2$ & $249 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557654386439419392 & (M6.0) & CWNU536 & 99.8 & 06:56:33.650 & -46:51:14.50 & $-3.3 \pm 0.2$ & $3.5 \pm 0.1$ & $235 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509902669461151104 & (M6.1) & CWNU536 & 99.9 & 07:04:47.798 & -46:45:57.95 & $-3.8 \pm 0.2$ & $3.8 \pm 0.1$ & $236 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558431363203800704 & (M6.1) & CWNU536 & 99.8 & 07:06:58.108 & -44:44:42.21 & $-5.0 \pm 0.3$ & $2.8 \pm 0.2$ & $231 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509492925283684096 & (M6.2) & CWNU536 & 98.6 & 07:01:37.426 & -47:27:52.05 & $-2.7 \pm 0.2$ & $3.8 \pm 0.3$ & $296 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509760278409462016 & (M6.2) & CWNU536 & 98.9 & 07:10:45.385 & -46:48:55.08 & $-4.7 \pm 0.7$ & $4.3 \pm 0.7$ & $234 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558447409199372672 & (M6.3) & CWNU536 & 99.9 & 07:06:33.837 & -44:36:03.14 & $-4.7 \pm 0.1$ & $2.2 \pm 0.1$ & $231 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509384107993271040 & (M6.4) & CWNU536 & 95.2 & 06:53:11.662 & -48:17:21.01 & $-2.1 \pm 0.4$ & $4.3 \pm 0.4$ & $287 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558339038584870016 & (M6.4) & CWNU536 & 99.9 & 07:05:45.328 & -44:49:09.39 & $-4.3 \pm 0.2$ & $2.6 \pm 0.2$ & $235 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559505727797600768 & (M6.5) & CWNU536 & 98.6 & 06:58:08.583 & -43:26:30.41 & $-4.7 \pm 0.8$ & $3 \pm 1$ & $239 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508958463851236352 & (M6.6) & CWNU536 & 99.2 & 07:10:29.067 & -47:40:28.17 & $-3.9 \pm 0.6$ & $3.0 \pm 0.5$ & $273 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558515166604710656 & (M6.7) & CWNU536 & 98.5 & 07:05:18.122 & -44:21:05.04 & $-4.0 \pm 0.4$ & $2.5 \pm 0.5$ & $317 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5557771931104518784 & (M7.7) & CWNU536 & 98.5 & 06:54:36.529 & -46:38:05.39 & $-2 \pm 1$ & $4.6 \pm 0.9$ & $217 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1804234401488556032 & (M2.3) & THEIA912 & 91.3 & 20:26:40.150 & +14:11:38.84 & $-9.83 \pm 0.06$ & $-10.09 \pm 0.05$ & $259 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922606655101270272 & (M3.9) & THEIA912 & 94.6 & 23:53:10.744 & +43:04:33.56 & $-16.2 \pm 0.1$ & $-11.19 \pm 0.08$ & $193 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1791835071421619200 & (M4.0) & THEIA912 & 99.8 & 21:17:04.316 & +22:43:00.35 & $-13.4 \pm 0.3$ & $-10.5 \pm 0.2$ & $256 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1846698979363000320 & (M4.6) & THEIA912 & 98.1 & 21:25:04.452 & +25:57:59.48 & $-12.6 \pm 0.2$ & $-10.0 \pm 0.2$ & $300 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5766691887845024768 & (M4.8) & THEIA912 & 98.2 & 14:32:44.545 & -85:16:47.32 & $-12.9 \pm 0.3$ & $-9.3 \pm 0.3$ & $228 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4934296851870092288 & (M6.3) & HSC2229 & 97.8 & 01:29:19.592 & -45:58:39.73 & $16.5 \pm 0.4$ & $8.8 \pm 0.5$ & $237 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1980146877435539712 & (M3.2) & CNGC7092 & 96.5 & 22:05:25.074 & +51:26:42.17 & $-10.4 \pm 0.1$ & $-20.4 \pm 0.1$ & $264 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1981300853553876224 & (M3.8) & CNGC7092 & 96.6 & 22:02:34.997 & +53:27:40.13 & $-9.0 \pm 0.3$ & $-19.5 \pm 0.2$ & $293 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1978205002457966720 & (M3.9) & CNGC7092 & 93.6 & 21:46:46.869 & +49:38:16.37 & $-9.2 \pm 0.2$ & $-21.5 \pm 0.2$ & $282 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2004272778175607936 & (M4.8) & CNGC7092 & 97.1 & 22:15:30.834 & +52:38:15.79 & $-11.9 \pm 0.3$ & $-24.2 \pm 0.2$ & $210 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2004111764152135680 & (M5.2) & CNGC7092 & 96.1 & 22:10:23.673 & +51:31:21.36 & $-9.6 \pm 0.4$ & $-21.3 \pm 0.4$ & $252 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1980570120682665088 & (M5.7) & CNGC7092 & 97.6 & 21:47:49.887 & +50:41:36.30 & $-10.2 \pm 0.2$ & $-22.4 \pm 0.2$ & $241 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1980304622991102336 & (M6.4) & CNGC7092 & 94.3 & 21:58:12.541 & +51:37:09.38 & $-9.4 \pm 0.7$ & $-19.6 \pm 0.7$ & $276 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1792827067131768960 & (M4.2) & HSC575 & 97.8 & 21:42:28.034 & +20:59:47.37 & $10.7 \pm 0.2$ & $-8.6 \pm 0.1$ & $254 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1792582460153831552 & (M6.0) & HSC575 & 97.7 & 21:48:25.294 & +20:17:21.44 & $12.53 \pm 0.08$ & $-9.76 \pm 0.07$ & $237 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 282701653731420672 & DB & THEIA433 & 99.2 & 05:28:59.336 & +59:55:01.81 & $-8.6 \pm 0.2$ & $-0.4 \pm 0.1$ & $175 \pm 5$ & $\cdots$ & 141;5;--;5 \\
HD 26839 & A0 & THEIA433 & 90.6 & 04:17:55.696 & +58:47:26.74 & $-12.8 \pm 0.8$ & $-1.6 \pm 0.6$ & $127 \pm 11$ & $\cdots$ & 45;3;--;3 \\
Gaia DR3 469843068264833152 & G0IV & THEIA433 & 93.9 & 03:54:20.007 & +57:32:14.21 & $-10.2 \pm 0.3$ & $1.1 \pm 0.3$ & $156 \pm 7$ & $\cdots$ & --;5;--;5 \\
HD 31487 & G8III & THEIA433 & 97.1 & 04:59:03.721 & +51:56:32.03 & $-5.63 \pm 0.08$ & $-3.84 \pm 0.06$ & $253 \pm 4$ & $-4.1 \pm 0.7$ & 178;114;--;5 \\
Gaia DR3 286613617320565632 & (K3.2) & THEIA433 & 93.8 & 05:41:21.889 & +62:25:57.01 & $-4.614 \pm 0.010$ & $0.85 \pm 0.01$ & $323 \pm 2$ & $-5 \pm 2$ & --;5;--;5 \\
Gaia DR3 466403353519001216 & (K7.4) & THEIA433 & 97.6 & 03:04:29.583 & +62:36:53.09 & $-8.0 \pm 0.3$ & $-0.5 \pm 0.3$ & $226 \pm 15$ & $-11 \pm 2$ & --;5;--;5 \\
Gaia DR3 5601853143279850624 & (K8.8) & THEIA433 & 92.9 & 07:45:22.264 & -26:39:47.17 & $-6.4 \pm 0.2$ & $-2.2 \pm 0.3$ & $255 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509291272275888000 & (M0.7) & THEIA433 & 99.4 & 07:03:07.385 & -47:37:58.70 & $-4.36 \pm 0.03$ & $1.26 \pm 0.03$ & $248 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 469409968062903040 & (M2.3) & THEIA433 & 98.7 & 04:18:05.094 & +58:13:12.84 & $-3.5 \pm 0.3$ & $-0.0 \pm 0.3$ & $310 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458826378373672832 & (M3.0) & THEIA433 & 97.1 & 02:25:37.027 & +57:43:32.34 & $-6.87 \pm 0.07$ & $-3.32 \pm 0.08$ & $262 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262238402310286464 & (M3.5) & THEIA433 & 93.3 & 05:30:19.879 & +51:54:30.82 & $-2.2 \pm 0.3$ & $1.2 \pm 0.2$ & $353 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2045810089800158848 & (M3.7) & THEIA433 & 99.5 & 19:25:55.231 & +32:06:55.74 & $-3.7 \pm 0.1$ & $1.2 \pm 0.2$ & $258 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 272355627271760128 & (M3.7) & THEIA433 & 93.4 & 04:27:58.745 & +53:17:58.39 & $-4.3 \pm 0.2$ & $-1.6 \pm 0.1$ & $333 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 471068169037089536 & (M3.9) & THEIA433 & 99.0 & 04:25:59.875 & +59:13:26.66 & $-2.1 \pm 0.4$ & $1.0 \pm 0.3$ & $286 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5612902921590737536 & (M4.4) & THEIA433 & 97.0 & 07:22:06.531 & -27:39:52.67 & $-5.9 \pm 0.1$ & $-0.0 \pm 0.2$ & $226 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487673749551385472 & (M4.5) & THEIA433 & 96.8 & 03:33:30.906 & +62:58:57.02 & $-12.43 \pm 0.09$ & $-2.14 \pm 0.09$ & $177 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5716448810660673024 & (M4.5) & THEIA433 & 90.0 & 07:38:28.627 & -19:10:12.53 & $-7.4 \pm 0.2$ & $-2.3 \pm 0.2$ & $233 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 199589299207229952 & (M5.2) & THEIA433 & 98.6 & 04:42:53.116 & +38:19:22.10 & $-9.0 \pm 0.2$ & $-3.7 \pm 0.2$ & $215 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1006537439928321408 & (M5.5) & THEIA433 & 95.2 & 06:01:57.217 & +62:58:02.54 & $-6.8 \pm 0.2$ & $1.7 \pm 0.2$ & $158 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262754348142126720 & (M5.6) & THEIA433 & 97.9 & 05:09:42.931 & +51:53:24.85 & $-10.2 \pm 0.3$ & $-0.2 \pm 0.2$ & $143 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 445787544857332992 & (M5.9) & THEIA433 & 91.4 & 03:45:28.469 & +56:22:57.89 & $-13.25 \pm 0.06$ & $-3.30 \pm 0.05$ & $125.6 \pm 0.9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256323446366477184 & B9 & THEIA311 & 99.7 & 05:04:02.315 & +49:30:35.50 & $-5.24 \pm 0.04$ & $-14.74 \pm 0.03$ & $268 \pm 2$ & $-1 \pm 2$ & 45;5;--;5 \\
Gaia DR3 520844366093269632 & (G6.8) & THEIA311 & 99.7 & 02:23:35.012 & +68:57:05.27 & $2.6 \pm 0.3$ & $-12.6 \pm 0.3$ & $297 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 141783433151002112 & (G7.4) & THEIA311 & 99.5 & 02:49:14.132 & +38:00:36.94 & $-4.36 \pm 0.02$ & $-13.73 \pm 0.02$ & $267 \pm 1$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR3 272261756466382080 & (K1.4) & THEIA311 & 99.6 & 04:20:30.267 & +52:35:52.48 & $-3.46 \pm 0.01$ & $-15.64 \pm 0.01$ & $262.4 \pm 1.0$ & $3 \pm 2$ & --;5;--;5 \\
Gaia DR3 276271301714203648 & (K2.2) & THEIA311 & 99.0 & 04:08:00.390 & +54:31:27.70 & $-2.40 \pm 0.02$ & $-13.36 \pm 0.01$ & $300 \pm 1$ & $3 \pm 2$ & --;5;--;5 \\
Gaia DR3 463409482134223488 & (M1.1) & THEIA311 & 97.0 & 03:15:38.800 & +61:22:08.01 & $0.92 \pm 0.06$ & $-13.98 \pm 0.06$ & $291 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487197626659854592 & (M1.6) & THEIA311 & 92.7 & 03:53:23.596 & +63:46:14.97 & $-2.6 \pm 0.5$ & $-22 \pm 1$ & $173 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316263138232991104 & (M1.6) & THEIA311 & 99.3 & 05:56:01.706 & +03:10:07.54 & $2.87 \pm 0.04$ & $-11.87 \pm 0.04$ & $259 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521572582090047488 & (M1.9) & THEIA311 & 95.0 & 02:00:13.444 & +70:04:37.42 & $2.6 \pm 0.1$ & $-7.6 \pm 0.2$ & $361 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533366768444742016 & (M2.2) & THEIA311 & 99.7 & 01:14:45.112 & +71:07:49.50 & $2.8 \pm 0.2$ & $-6.3 \pm 0.2$ & $498 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 221481675227345280 & (M2.4) & THEIA311 & 99.1 & 03:40:30.308 & +35:50:38.41 & $-5.41 \pm 0.10$ & $-13.47 \pm 0.07$ & $286 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474727652970285568 & (M2.4) & THEIA311 & 98.9 & 03:59:58.642 & +61:30:54.35 & $-2.0 \pm 0.1$ & $-16.95 \pm 0.10$ & $250 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464649048360297984 & (M2.5) & THEIA311 & 96.5 & 02:53:40.053 & +60:18:12.20 & $3.60 \pm 0.05$ & $-18.28 \pm 0.05$ & $236 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444707480841235072 & (M2.5) & THEIA311 & 92.7 & 03:55:22.272 & +55:28:25.88 & $-1.4 \pm 0.1$ & $-13.95 \pm 0.10$ & $309 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274469958071718400 & (M2.6) & THEIA311 & 98.8 & 04:44:54.468 & +55:42:45.20 & $-3.4 \pm 0.2$ & $-14.9 \pm 0.2$ & $248 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 275074689469439616 & (M2.6) & THEIA311 & 97.5 & 04:06:58.243 & +52:38:38.14 & $-2.48 \pm 0.06$ & $-14.85 \pm 0.05$ & $285 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460551993151667200 & (M2.7) & THEIA311 & 92.8 & 02:52:28.203 & +56:40:28.64 & $1.32 \pm 0.07$ & $-11.56 \pm 0.09$ & $306 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468305779209519104 & (M2.7) & THEIA311 & 92.7 & 02:57:29.701 & +65:27:09.41 & $1.7 \pm 0.1$ & $-13.6 \pm 0.2$ & $297 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 197416011395203456 & (M2.8) & THEIA311 & 97.2 & 05:37:50.287 & +45:11:10.99 & $-8.7 \pm 0.1$ & $-16.35 \pm 0.07$ & $237 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3316045984686489984 & (M2.8) & THEIA311 & 99.1 & 05:56:25.975 & +02:42:56.30 & $4.09 \pm 0.06$ & $-12.54 \pm 0.05$ & $245 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 278332057085897472 & (M3.0) & THEIA311 & 95.3 & 04:30:42.242 & +57:25:23.27 & $-5.2 \pm 0.1$ & $-25.4 \pm 0.1$ & $168 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250700372104540288 & (M3.0) & THEIA311 & 92.3 & 04:09:10.850 & +51:14:56.72 & $-2.1 \pm 0.4$ & $-9.2 \pm 0.3$ & $483 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 278396481592916096 & (M3.1) & THEIA311 & 99.6 & 04:23:38.933 & +56:51:47.32 & $-3.5 \pm 0.2$ & $-14.3 \pm 0.2$ & $287 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521524787695120512 & (M3.3) & THEIA311 & 96.8 & 01:56:49.470 & +69:20:50.10 & $2.5 \pm 0.2$ & $-6.8 \pm 0.2$ & $484 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 255143326791965312 & (M3.4) & THEIA311 & 98.7 & 05:00:41.051 & +47:45:47.58 & $-6.2 \pm 0.1$ & $-15.9 \pm 0.1$ & $256 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277299168990268288 & (M3.5) & THEIA311 & 90.8 & 04:33:22.282 & +55:48:20.54 & $-4.2 \pm 0.1$ & $-12.48 \pm 0.10$ & $289 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520582128274700672 & (M3.5) & THEIA311 & 95.5 & 02:05:54.032 & +68:29:05.79 & $1.5 \pm 0.2$ & $-7.6 \pm 0.2$ & $457 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2207666275942477696 & (M3.5) & THEIA311 & 99.1 & 23:05:48.145 & +63:26:41.91 & $6.0 \pm 0.1$ & $-7.5 \pm 0.1$ & $360 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 376791575301338368 & (M3.5) & THEIA311 & 94.8 & 01:10:56.161 & +44:46:57.00 & $-2.9 \pm 0.1$ & $-11.21 \pm 0.09$ & $309 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437452108545081856 & (M3.5) & THEIA311 & 98.9 & 02:54:56.134 & +47:07:26.03 & $1.8 \pm 0.2$ & $-13.7 \pm 0.2$ & $256 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 518745432756953600 & (M3.6) & THEIA311 & 99.2 & 02:06:42.198 & +66:46:21.32 & $2.73 \pm 0.06$ & $-11.20 \pm 0.06$ & $336 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545474075092504448 & (M3.7) & THEIA311 & 99.9 & 02:32:23.151 & +71:58:57.93 & $1.85 \pm 0.07$ & $-15.89 \pm 0.08$ & $228 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 275853139401766784 & (M3.7) & THEIA311 & 93.4 & 04:05:35.873 & +53:07:22.35 & $-2.3 \pm 0.2$ & $-12.5 \pm 0.2$ & $342 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464888192133455488 & (M3.7) & THEIA311 & 94.1 & 02:49:50.373 & +61:01:09.61 & $3.94 \pm 0.08$ & $-18.94 \pm 0.07$ & $203 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532426514201990528 & (M3.7) & THEIA311 & 99.4 & 01:29:10.987 & +69:52:53.48 & $2.5 \pm 0.2$ & $-7.3 \pm 0.3$ & $464 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 275076093918987008 & (M3.7) & THEIA311 & 98.4 & 04:05:34.522 & +52:32:45.62 & $-1.2 \pm 0.2$ & $-12.1 \pm 0.1$ & $338 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521017363076955648 & (M3.8) & THEIA311 & 95.4 & 02:16:31.930 & +68:55:46.68 & $2.4 \pm 0.2$ & $-9.3 \pm 0.2$ & $347 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 278414181158566272 & (M3.8) & THEIA311 & 98.9 & 04:27:15.842 & +57:04:57.14 & $-4.6 \pm 0.1$ & $-17.0 \pm 0.1$ & $253 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270619193472180864 & (M3.8) & THEIA311 & 99.1 & 04:18:46.877 & +50:12:04.78 & $-2.1 \pm 0.2$ & $-11.1 \pm 0.1$ & $366 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3418069526893042432 & (M3.8) & THEIA311 & 95.1 & 05:23:53.394 & +26:13:03.27 & $1.7 \pm 0.1$ & $-9.63 \pm 0.10$ & $342 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5955369457560830976 & (M3.8) & THEIA311 & 97.7 & 17:40:35.690 & -44:04:17.65 & $4.2 \pm 0.2$ & $-7.6 \pm 0.1$ & $395 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2183984311601668096 & (M3.8) & THEIA311 & 99.2 & 20:40:23.085 & +55:26:02.11 & $2.0 \pm 0.3$ & $-11.9 \pm 0.3$ & $295 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 961490001862157312 & (M3.9) & THEIA311 & 90.6 & 06:02:04.331 & +44:25:11.94 & $-7.8 \pm 0.1$ & $-13.05 \pm 0.09$ & $271 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270996527819282816 & (M3.9) & THEIA311 & 99.3 & 04:31:04.956 & +51:08:01.85 & $-3.7 \pm 0.2$ & $-14.3 \pm 0.1$ & $296 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520052026228060416 & (M3.9) & THEIA311 & 97.5 & 01:46:46.883 & +68:22:59.00 & $2.7 \pm 0.1$ & $-7.7 \pm 0.2$ & $412 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532142088585148416 & (M3.9) & THEIA311 & 97.4 & 01:38:51.276 & +69:02:04.11 & $3.0 \pm 0.3$ & $-7.3 \pm 0.4$ & $429 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237845943005992064 & (M4.0) & THEIA311 & 91.3 & 03:31:29.096 & +42:33:34.05 & $-0.2 \pm 0.2$ & $-9.9 \pm 0.2$ & $417 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248272268172769024 & (M4.0) & THEIA311 & 99.5 & 03:44:46.610 & +46:55:08.42 & $0.7 \pm 0.5$ & $-17.1 \pm 0.3$ & $230 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270996532117771264 & (M4.1) & THEIA311 & 99.4 & 04:31:04.538 & +51:07:54.33 & $-4.1 \pm 0.1$ & $-14.73 \pm 0.09$ & $281 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4524130812302230144 & (M4.1) & THEIA311 & 99.3 & 18:35:39.425 & +18:24:49.90 & $1.57 \pm 0.08$ & $-7.06 \pm 0.09$ & $445 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 529184024355700480 & (M4.1) & THEIA311 & 99.6 & 00:45:17.731 & +66:44:34.58 & $5.49 \pm 0.07$ & $-11.25 \pm 0.09$ & $292 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 456501456736416384 & (M4.2) & THEIA311 & 91.0 & 02:03:45.398 & +55:03:29.85 & $6.4 \pm 0.2$ & $-8.6 \pm 0.3$ & $327 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525908476133867264 & (M4.3) & THEIA311 & 99.0 & 00:58:44.487 & +66:01:19.89 & $5.83 \pm 0.08$ & $-16.8 \pm 0.1$ & $208 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259905174212192000 & (M4.3) & THEIA311 & 99.9 & 04:53:13.695 & +51:30:55.33 & $-4.9 \pm 0.2$ & $-15.2 \pm 0.2$ & $253 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 271935751269804032 & (M4.3) & THEIA311 & 99.1 & 04:23:48.843 & +51:45:54.13 & $-2.3 \pm 0.2$ & $-11.8 \pm 0.2$ & $352 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527734215193593600 & (M4.3) & THEIA311 & 99.2 & 00:38:26.689 & +66:39:49.50 & $4.6 \pm 0.1$ & $-9.6 \pm 0.2$ & $347 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226965863131459840 & (M4.3) & THEIA311 & 99.3 & 04:05:57.882 & +39:29:10.85 & $-3.9 \pm 0.6$ & $-14.7 \pm 0.3$ & $281 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 275627125334605440 & (M4.4) & THEIA311 & 93.5 & 04:20:41.647 & +54:27:27.55 & $-1.8 \pm 0.3$ & $-15.5 \pm 0.2$ & $272 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527875085818840832 & (M4.4) & THEIA311 & 97.9 & 00:27:28.167 & +66:39:42.66 & $4.7 \pm 0.1$ & $-9.2 \pm 0.2$ & $342 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491307837340841344 & (M4.4) & THEIA311 & 91.3 & 03:16:11.137 & +65:28:41.71 & $0.1 \pm 0.1$ & $-10.9 \pm 0.2$ & $329 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 462667934558408576 & (M4.4) & THEIA311 & 95.1 & 03:30:44.450 & +61:18:14.37 & $3.10 \pm 0.09$ & $-17.54 \pm 0.08$ & $227 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521397931541304576 & (M4.4) & THEIA311 & 98.5 & 01:58:21.832 & +68:46:37.76 & $2.0 \pm 0.3$ & $-7.1 \pm 0.3$ & $473 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 469433328386813184 & (M4.4) & THEIA311 & 95.0 & 04:13:14.086 & +57:57:28.00 & $-1.5 \pm 0.9$ & $-14.9 \pm 0.5$ & $259 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177891910404478848 & (M4.4) & THEIA311 & 91.2 & 04:18:39.582 & +38:36:54.58 & $-1.2 \pm 0.4$ & $-8.5 \pm 0.2$ & $442 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270976569106192000 & (M4.5) & THEIA311 & 98.7 & 04:34:41.190 & +51:17:28.23 & $-3.8 \pm 0.4$ & $-14.1 \pm 0.4$ & $313 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 263307574288768640 & (M4.5) & THEIA311 & 98.7 & 05:20:34.516 & +53:11:53.37 & $-8.9 \pm 0.2$ & $-17.4 \pm 0.1$ & $212 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 470843005369687296 & (M4.5) & THEIA311 & 95.5 & 04:26:40.469 & +58:44:46.21 & $-2.1 \pm 0.3$ & $-16.5 \pm 0.3$ & $275 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 463155494948279680 & (M4.6) & THEIA311 & 92.5 & 03:02:32.706 & +60:50:57.86 & $3.9 \pm 0.1$ & $-21.7 \pm 0.2$ & $187 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248582467891306880 & (M4.6) & THEIA311 & 93.2 & 03:42:44.670 & +47:55:25.65 & $-1.0 \pm 0.4$ & $-11.3 \pm 0.3$ & $379 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 516104783786487936 & (M4.6) & THEIA311 & 99.3 & 02:38:08.262 & +65:17:39.86 & $0.63 \pm 0.06$ & $-13.45 \pm 0.09$ & $267 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 971841938197190400 & (M4.6) & THEIA311 & 99.3 & 06:12:21.537 & +51:14:48.57 & $-8.9 \pm 0.2$ & $-13.7 \pm 0.2$ & $230 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261104741400125312 & (M4.8) & THEIA311 & 99.4 & 04:58:18.153 & +53:17:50.45 & $-6.3 \pm 0.2$ & $-17.3 \pm 0.1$ & $250 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3385319301750828288 & (M4.8) & THEIA311 & 99.5 & 06:47:07.557 & +26:55:38.52 & $1.5 \pm 0.2$ & $-18.7 \pm 0.2$ & $191 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521436727979811840 & (M4.8) & THEIA311 & 94.1 & 02:04:09.205 & +68:56:07.91 & $2.4 \pm 0.3$ & $-8.1 \pm 0.3$ & $419 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258168186357404672 & (M4.8) & THEIA311 & 95.2 & 04:21:44.216 & +48:07:18.77 & $-1.4 \pm 0.2$ & $-11.4 \pm 0.1$ & $371 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488361219194063744 & (M4.9) & THEIA311 & 98.7 & 03:36:11.001 & +64:21:29.73 & $-1.0 \pm 0.2$ & $-14.9 \pm 0.3$ & $271 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487034005580351360 & (M4.9) & THEIA311 & 95.4 & 03:48:10.437 & +62:42:07.49 & $0.6 \pm 0.2$ & $-20.7 \pm 0.2$ & $189 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 469775280801168768 & (M4.9) & THEIA311 & 97.8 & 04:02:58.797 & +57:54:48.68 & $-3.1 \pm 0.4$ & $-16.8 \pm 0.4$ & $250 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487583727036842880 & (M4.9) & THEIA311 & 96.2 & 03:32:00.021 & +62:58:29.51 & $-0.3 \pm 0.4$ & $-15.5 \pm 0.5$ & $273 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533838806824382976 & (M4.9) & THEIA311 & 97.1 & 01:44:08.822 & +70:33:33.02 & $3.2 \pm 0.4$ & $-7.8 \pm 0.6$ & $381 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2177827390087258368 & (M4.9) & THEIA311 & 95.1 & 21:28:51.234 & +55:52:10.64 & $-2.6 \pm 0.5$ & $-10.8 \pm 0.4$ & $334 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 161967477341291136 & (M4.9) & THEIA311 & 98.5 & 04:50:09.410 & +34:34:31.49 & $-6.6 \pm 0.2$ & $-15.4 \pm 0.2$ & $226 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 518707117353661440 & (M4.9) & THEIA311 & 96.0 & 02:04:59.090 & +66:21:20.52 & $4.1 \pm 0.6$ & $-13.5 \pm 0.7$ & $283 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521576705261239680 & (M5.0) & THEIA311 & 98.9 & 01:51:18.727 & +68:51:15.47 & $2.1 \pm 0.2$ & $-6.1 \pm 0.3$ & $497 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259881088032753664 & (M5.1) & THEIA311 & 96.2 & 04:53:04.781 & +51:09:18.49 & $-7.6 \pm 0.3$ & $-19.7 \pm 0.2$ & $195 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487146842965132672 & (M5.1) & THEIA311 & 99.4 & 03:55:48.101 & +63:22:53.67 & $-3.68 \pm 0.07$ & $-20.0 \pm 0.1$ & $189 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 255517774924367616 & (M5.1) & THEIA311 & 99.7 & 05:03:00.057 & +48:44:51.99 & $-6.0 \pm 0.2$ & $-15.6 \pm 0.2$ & $238 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 471946884980773376 & (M5.2) & THEIA311 & 93.8 & 04:26:08.254 & +60:20:02.75 & $-5.5 \pm 0.5$ & $-24.4 \pm 0.4$ & $156 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 272539898548728704 & (M5.5) & THEIA311 & 99.2 & 04:36:27.564 & +51:47:09.39 & $-5.0 \pm 0.3$ & $-15.1 \pm 0.2$ & $264 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 515820315213814016 & (M5.5) & THEIA311 & 97.0 & 02:45:25.497 & +64:43:42.83 & $1.5 \pm 0.3$ & $-13.2 \pm 0.5$ & $298 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521615566122289152 & (M5.5) & THEIA311 & 99.5 & 01:53:10.489 & +69:19:29.00 & $1.91 \pm 0.07$ & $-7.67 \pm 0.09$ & $423 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466581440043358592 & (M5.6) & THEIA311 & 94.3 & 03:02:00.535 & +62:25:38.55 & $2.1 \pm 0.4$ & $-14.2 \pm 0.4$ & $295 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 266384493152443392 & (M5.6) & THEIA311 & 99.7 & 05:20:31.859 & +53:45:49.49 & $-9.2 \pm 0.2$ & $-18.3 \pm 0.2$ & $209 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520409577963782400 & (M5.7) & THEIA311 & 93.8 & 02:13:32.799 & +68:09:37.42 & $2.26 \pm 0.04$ & $-8.42 \pm 0.05$ & $397 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520138578411351040 & (M5.7) & THEIA311 & 98.6 & 01:44:03.306 & +68:57:52.57 & $2.6 \pm 0.1$ & $-6.2 \pm 0.2$ & $452 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 999537158631031424 & (M5.7) & THEIA311 & 98.2 & 06:05:31.726 & +58:28:34.58 & $-9.9 \pm 0.2$ & $-19.1 \pm 0.2$ & $194 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533978788403149184 & (M5.7) & THEIA311 & 99.6 & 01:31:18.207 & +70:32:51.20 & $2.9 \pm 0.2$ & $-7.8 \pm 0.2$ & $414 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 279114119089904256 & (M5.8) & THEIA311 & 92.3 & 04:44:11.701 & +59:28:57.98 & $-7.8 \pm 0.4$ & $-23.0 \pm 0.4$ & $188 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 476278097503922176 & (M5.8) & THEIA311 & 98.8 & 04:05:21.097 & +62:17:51.56 & $-1.7 \pm 0.3$ & $-17.7 \pm 0.3$ & $233 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 273853269481446528 & (M5.8) & THEIA311 & 99.1 & 04:42:35.509 & +54:39:32.63 & $-5.8 \pm 0.3$ & $-17.6 \pm 0.3$ & $247 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 493071355207020928 & (M5.8) & THEIA311 & 92.4 & 03:27:17.587 & +68:54:45.98 & $-0.0 \pm 0.1$ & $-10.3 \pm 0.2$ & $330 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533468576350915712 & (M5.8) & THEIA311 & 99.8 & 01:00:57.501 & +70:43:44.78 & $3.4 \pm 0.2$ & $-6.3 \pm 0.2$ & $459 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521563549775593088 & (M5.9) & THEIA311 & 99.7 & 01:58:34.386 & +69:53:15.04 & $2.40 \pm 0.08$ & $-7.36 \pm 0.08$ & $434 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 472307834035477632 & (M5.9) & THEIA311 & 99.3 & 04:24:14.534 & +61:42:05.86 & $-5.69 \pm 0.05$ & $-19.23 \pm 0.06$ & $197 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 540882067858811776 & (M5.9) & THEIA311 & 98.8 & 02:59:41.501 & +68:24:49.93 & $0.6 \pm 0.1$ & $-10.5 \pm 0.2$ & $327 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260587657397194496 & (M5.9) & THEIA311 & 99.7 & 04:45:09.453 & +52:01:10.04 & $-5.5 \pm 0.2$ & $-15.5 \pm 0.2$ & $243 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210881451125634432 & (M5.9) & THEIA311 & 98.4 & 05:38:46.442 & +48:09:49.24 & $-10.2 \pm 0.2$ & $-17.4 \pm 0.1$ & $197 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211925918452203136 & (M5.9) & THEIA311 & 93.9 & 05:21:25.252 & +46:52:41.14 & $-7.7 \pm 0.2$ & $-16.4 \pm 0.2$ & $257 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437678715317818752 & (M6.0) & THEIA311 & 92.0 & 02:56:20.602 & +48:30:54.37 & $-4.7 \pm 0.1$ & $-24.85 \pm 0.09$ & $162 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 445623580178929664 & (M6.0) & THEIA311 & 93.8 & 03:45:22.304 & +55:49:34.63 & $-1.8 \pm 0.3$ & $-16.7 \pm 0.3$ & $240 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533244619572562432 & (M6.0) & THEIA311 & 99.8 & 01:08:56.453 & +70:37:40.87 & $3.62 \pm 0.10$ & $-6.9 \pm 0.1$ & $399 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466802854193535232 & (M6.0) & THEIA311 & 92.7 & 03:12:11.589 & +63:05:12.38 & $1.0 \pm 0.1$ & $-13.0 \pm 0.1$ & $313 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513291442768351744 & (M6.0) & THEIA311 & 95.7 & 01:32:57.175 & +65:23:22.62 & $5.05 \pm 0.06$ & $-11.20 \pm 0.07$ & $305 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 468509841698414848 & (M6.0) & THEIA311 & 94.0 & 04:02:41.755 & +55:41:57.93 & $-1.1 \pm 0.2$ & $-13.1 \pm 0.2$ & $317 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 448711485569715840 & (M6.0) & THEIA311 & 94.0 & 03:41:39.135 & +56:27:54.45 & $-0.2 \pm 0.2$ & $-16.7 \pm 0.2$ & $251 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487864922839186688 & (M6.0) & THEIA311 & 95.9 & 03:28:00.728 & +63:42:46.14 & $-0.4 \pm 0.4$ & $-16.8 \pm 0.6$ & $254 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213045427450472576 & (M6.0) & THEIA311 & 93.5 & 05:19:25.275 & +48:23:07.83 & $-9.9 \pm 0.2$ & $-21.9 \pm 0.1$ & $178 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 489242782704977792 & (M6.1) & THEIA311 & 94.7 & 04:19:29.485 & +65:33:37.08 & $-3.87 \pm 0.10$ & $-21.7 \pm 0.1$ & $191 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 271788416712855168 & (M6.1) & THEIA311 & 98.3 & 04:16:13.185 & +51:41:06.56 & $-2.9 \pm 0.3$ & $-15.2 \pm 0.2$ & $244 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260696096732218112 & (M6.1) & THEIA311 & 98.7 & 04:55:24.769 & +52:05:24.94 & $-6.4 \pm 0.1$ & $-16.8 \pm 0.1$ & $253 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533783311550969728 & (M6.2) & THEIA311 & 97.2 & 01:39:09.421 & +70:14:48.72 & $3.2 \pm 0.3$ & $-7.8 \pm 0.4$ & $421 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 268088903680687104 & (M6.2) & THEIA311 & 99.6 & 05:33:17.626 & +55:25:20.99 & $-10.2 \pm 0.4$ & $-20.1 \pm 0.3$ & $170 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465792849689155712 & (M6.4) & THEIA311 & 92.5 & 02:41:49.908 & +61:53:04.83 & $2.44 \pm 0.08$ & $-12.51 \pm 0.08$ & $314 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 448299649745659776 & (M6.5) & THEIA311 & 90.6 & 03:38:22.176 & +55:55:33.96 & $-1.2 \pm 0.3$ & $-20.4 \pm 0.2$ & $213 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251703401586202112 & (M6.8) & THEIA311 & 94.7 & 03:59:14.757 & +52:14:45.98 & $-1.3 \pm 0.1$ & $-13.1 \pm 0.1$ & $282 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519087926329683840 & (M7.1) & THEIA311 & 95.8 & 01:48:27.450 & +65:45:17.16 & $4.4 \pm 0.2$ & $-11.5 \pm 0.3$ & $309 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260599580228861824 & (M8.0) & THEIA311 & 98.9 & 04:42:57.437 & +52:06:46.60 & $-4.7 \pm 0.7$ & $-14.6 \pm 0.5$ & $306 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 210410894507890816 & (M8.4) & THEIA311 & 99.1 & 05:54:52.854 & +48:28:33.82 & $-11.63 \pm 0.07$ & $-17.40 \pm 0.06$ & $199 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5214191731589086848 & (G3.7) & HSC2437 & 99.9 & 07:36:22.317 & -75:45:22.55 & $-3.61 \pm 0.01$ & $21.69 \pm 0.01$ & $245.7 \pm 0.6$ & $16 \pm 1$ & --;5;--;5 \\
Gaia DR3 4618866142891066752 & (M2.5) & HSC2437 & 97.3 & 03:02:01.010 & -82:32:29.21 & $19.4 \pm 0.1$ & $10.9 \pm 0.1$ & $261 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4612583529154752384 & (M2.6) & HSC2437 & 97.3 & 03:58:00.966 & -87:12:29.40 & $16.01 \pm 0.09$ & $15.79 \pm 0.09$ & $255 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4616132271651503360 & (M3.9) & HSC2437 & 96.1 & 04:02:36.703 & -81:53:33.91 & $16.8 \pm 0.2$ & $15.6 \pm 0.2$ & $273 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5211281766690871808 & (M5.0) & HSC2437 & 99.9 & 07:01:59.149 & -79:06:20.81 & $-0.3 \pm 0.5$ & $21.6 \pm 0.4$ & $250 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4623035658486933120 & (M5.2) & HSC2437 & 97.0 & 05:37:34.018 & -80:30:37.55 & $8.3 \pm 0.8$ & $19.0 \pm 0.8$ & $282 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4612983854466161536 & (M5.6) & HSC2437 & 96.4 & 02:05:03.905 & -87:17:39.24 & $22.8 \pm 0.4$ & $6.5 \pm 0.3$ & $259 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5193374364406546560 & (M6.0) & HSC2437 & 93.1 & 08:32:56.057 & -84:31:21.30 & $-8.6 \pm 0.3$ & $21.6 \pm 0.2$ & $260 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5212373272498375424 & (M6.4) & HSC2437 & 95.8 & 06:45:56.048 & -77:57:13.93 & $2.7 \pm 0.6$ & $22.4 \pm 0.6$ & $262 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4620968164310174592 & (M6.5) & HSC2437 & 99.7 & 05:33:52.886 & -82:12:28.87 & $8.6 \pm 0.5$ & $21.1 \pm 0.5$ & $243 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5194298778807009280 & (M7.9) & HSC2437 & 99.4 & 06:55:27.328 & -83:13:07.09 & $-0.0 \pm 0.7$ & $22.7 \pm 0.7$ & $257 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2100270962301733248 & (M5.9) & HSC558 & 90.2 & 19:03:40.407 & +39:21:52.15 & $-6.1 \pm 0.2$ & $3.4 \pm 0.2$ & $239 \pm 8$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1998248725771694208 & (M3.8) & CASCC123 & 91.3 & 23:48:31.128 & +57:23:08.28 & $16.00 \pm 0.05$ & $-5.15 \pm 0.04$ & $188 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997307745674788224 & (M4.6) & CASCC123 & 97.8 & 23:22:18.983 & +56:49:25.09 & $15.38 \pm 0.08$ & $-3.93 \pm 0.09$ & $198 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997763497548590720 & (M6.0) & CASCC123 & 94.5 & 23:35:09.276 & +56:26:29.45 & $15.70 \pm 0.04$ & $-4.00 \pm 0.04$ & $193 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2003948765850055040 & (M8.0) & CASCC123 & 96.9 & 22:45:29.515 & +56:14:46.17 & $14.3 \pm 0.3$ & $-2.1 \pm 0.2$ & $198 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921389858004912896 & (K5.2) & THEIA308 & 90.9 & 07:03:05.963 & -24:28:42.90 & $-6.9 \pm 0.2$ & $3.0 \pm 0.4$ & $239 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946680545284012160 & (M3.3) & THEIA308 & 97.4 & 06:42:48.429 & -16:55:01.19 & $-5.6 \pm 0.1$ & $1.3 \pm 0.1$ & $303 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5578153406348517120 & (M5.9) & THEIA308 & 94.9 & 06:55:22.244 & -36:45:37.50 & $-8.0 \pm 0.2$ & $3.7 \pm 0.3$ & $196 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5583661448506412160 & (M5.9) & THEIA308 & 94.7 & 06:38:11.220 & -32:55:09.81 & $-7.6 \pm 0.2$ & $3.9 \pm 0.3$ & $200 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946410546457429632 & (M6.3) & THEIA308 & 91.5 & 06:49:20.161 & -16:33:42.65 & $-6.4 \pm 0.2$ & $1.3 \pm 0.2$ & $276 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5818851070200806272 & (M4.9) & HSC2712 & 94.1 & 16:04:04.141 & -70:51:01.53 & $-14.7 \pm 0.2$ & $-9.5 \pm 0.2$ & $252 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3331830779777109888 & (M2.9) & HSC2638 & 95.9 & 06:15:04.200 & +11:41:39.85 & $2.3 \pm 0.1$ & $-14.8 \pm 0.1$ & $276 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6360871613625990272 & (M3.9) & HSC2638 & 95.9 & 19:05:10.346 & -80:19:46.14 & $3.94 \pm 0.08$ & $-16.64 \pm 0.08$ & $242 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5775336316980592768 & (M4.1) & HSC2638 & 96.7 & 16:50:20.113 & -80:37:09.01 & $-6.0 \pm 0.2$ & $-15.8 \pm 0.2$ & $257 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5775315494978676224 & (M4.4) & HSC2638 & 99.0 & 17:00:41.751 & -80:50:19.12 & $-3.7 \pm 0.2$ & $-14.2 \pm 0.3$ & $274 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5800681198167481984 & (M5.0) & HSC2638 & 99.6 & 17:58:51.221 & -77:38:33.66 & $-0.5 \pm 0.3$ & $-16.1 \pm 0.5$ & $247 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5776397281279956608 & (M5.5) & HSC2638 & 98.8 & 17:24:14.430 & -78:49:24.38 & $-4.49 \pm 0.08$ & $-20.61 \pm 0.10$ & $209 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5801222084873136000 & (M6.0) & HSC2638 & 98.7 & 17:51:48.379 & -76:27:09.28 & $-1.8 \pm 0.1$ & $-16.2 \pm 0.1$ & $283 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5768732104685914496 & (M6.1) & HSC2638 & 98.6 & 16:38:50.834 & -82:46:29.07 & $-4.3 \pm 0.1$ & $-13.6 \pm 0.1$ & $259 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5635896905182705792 & (M4.6) & OCSN86 & 92.4 & 09:15:47.761 & -28:29:37.16 & $-23.3 \pm 0.3$ & $17.7 \pm 0.3$ & $247 \pm 18$ & $\cdots$ & --;5;--;5 \\
* bet Cam & G1Ib & HSC1142 & 99.6 & 05:03:25.079 & +60:26:31.85 & $-5.6 \pm 0.1$ & $-14.4 \pm 0.1$ & $258 \pm 11$ & $-1.1 \pm 0.2$ & 125;5;--;5 \\
Gaia DR3 190682494810631040 & (M0.0) & HSC1142 & 98.0 & 05:28:37.450 & +38:59:22.22 & $-7.11 \pm 0.05$ & $-14.57 \pm 0.04$ & $263 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 190570211483368320 & (M1.5) & HSC1142 & 97.8 & 05:30:17.939 & +38:17:47.71 & $-6.99 \pm 0.06$ & $-14.42 \pm 0.05$ & $267 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 282713134180456064 & (M3.0) & HSC1142 & 91.3 & 05:30:22.017 & +59:54:20.96 & $-6.4 \pm 0.1$ & $-14.7 \pm 0.1$ & $261 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202275230017687936 & (M3.3) & HSC1142 & 95.6 & 05:11:04.890 & +43:02:52.34 & $-5.2 \pm 0.1$ & $-14.94 \pm 0.08$ & $273 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3441248743837471616 & (M3.3) & HSC1142 & 99.9 & 05:35:43.406 & +26:27:10.78 & $-7.9 \pm 0.1$ & $-13.90 \pm 0.07$ & $247 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194690111614233472 & (M4.1) & HSC1142 & 95.4 & 05:36:16.005 & +42:38:56.99 & $-6.5 \pm 0.4$ & $-15.0 \pm 0.3$ & $261 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 195567006498704768 & (M4.3) & HSC1142 & 98.1 & 05:33:25.940 & +43:23:54.59 & $-7.5 \pm 0.3$ & $-13.7 \pm 0.2$ & $232 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3439088856321048960 & (M4.7) & HSC1142 & 92.2 & 06:27:56.607 & +31:48:28.18 & $-9.9 \pm 0.3$ & $-12.9 \pm 0.3$ & $242 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 471822159136152064 & (M5.1) & HSC1142 & 98.9 & 04:21:54.215 & +59:59:16.22 & $-3.3 \pm 0.5$ & $-14.6 \pm 0.5$ & $275 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 475232569320375040 & (M5.5) & HSC1142 & 96.4 & 04:11:24.589 & +61:23:04.45 & $-2.7 \pm 0.4$ & $-13.9 \pm 0.4$ & $310 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 472337757069158784 & (M5.6) & HSC1142 & 97.2 & 04:29:44.126 & +60:48:23.38 & $-3.2 \pm 0.2$ & $-13.9 \pm 0.2$ & $306 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 190082608137789184 & (M5.6) & HSC1142 & 99.8 & 05:39:31.596 & +38:46:26.07 & $-8.1 \pm 0.3$ & $-14.2 \pm 0.2$ & $254 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 470549611864652160 & (M5.6) & HSC1142 & 98.8 & 04:13:19.712 & +59:50:11.39 & $-2.5 \pm 0.1$ & $-13.90 \pm 0.10$ & $298 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 470890250011737344 & (M5.7) & HSC1142 & 99.7 & 04:29:38.038 & +59:08:44.04 & $-3.7 \pm 0.3$ & $-14.8 \pm 0.2$ & $268 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 471249554092107648 & (M5.8) & HSC1142 & 98.9 & 04:38:25.633 & +59:48:36.96 & $-3.9 \pm 0.2$ & $-15.7 \pm 0.2$ & $276 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 470165366911824512 & (M5.9) & HSC1142 & 99.0 & 04:05:06.023 & +58:21:50.82 & $-2.5 \pm 0.1$ & $-14.8 \pm 0.1$ & $282 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 471053974162701184 & (M5.9) & HSC1142 & 99.7 & 04:25:21.481 & +59:05:34.78 & $-3.8 \pm 0.2$ & $-15.9 \pm 0.1$ & $260 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 490217332262896256 & (M6.0) & HSC1142 & 91.8 & 03:58:00.214 & +66:56:03.64 & $-2.37 \pm 0.06$ & $-15.67 \pm 0.09$ & $272 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 278960157396132480 & (M6.0) & HSC1142 & 99.4 & 04:36:14.241 & +58:26:33.97 & $-4.1 \pm 0.4$ & $-14.7 \pm 0.3$ & $278 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457850905401197824 & F0 & THEIA693 & 97.1 & 02:39:24.478 & +57:14:27.44 & $7.6 \pm 0.3$ & $-8.3 \pm 0.4$ & $319 \pm 38$ & $\cdots$ & 169;5;--;5 \\
Gaia DR3 459076860865510912 & (K6.9) & THEIA693 & 95.0 & 02:28:18.940 & +59:28:34.47 & $8.00 \pm 0.03$ & $-7.00 \pm 0.03$ & $330 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457710717668782336 & (K9.9) & THEIA693 & 98.7 & 02:35:21.909 & +56:29:07.81 & $11.18 \pm 0.04$ & $-8.74 \pm 0.06$ & $297 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457821351725857792 & (M1.9) & THEIA693 & 97.3 & 02:40:27.466 & +56:45:48.18 & $9.6 \pm 0.6$ & $-9.5 \pm 0.8$ & $303 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459210137988259200 & (M2.1) & THEIA693 & 99.0 & 02:19:45.639 & +59:11:59.70 & $9.50 \pm 0.09$ & $-7.6 \pm 0.1$ & $302 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453731172768489728 & (M2.8) & THEIA693 & 90.8 & 02:52:43.765 & +55:36:48.47 & $11.1 \pm 0.4$ & $-10.4 \pm 0.5$ & $236 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459612662325243136 & (M3.0) & THEIA693 & 90.7 & 03:01:40.112 & +56:09:58.91 & $8.75 \pm 0.05$ & $-8.25 \pm 0.06$ & $322 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457807676547211520 & (M3.2) & THEIA693 & 98.9 & 02:34:22.301 & +57:04:31.67 & $9.9 \pm 0.1$ & $-8.1 \pm 0.1$ & $286 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457852382861159424 & (M3.2) & THEIA693 & 97.8 & 02:39:27.338 & +57:15:00.72 & $9.1 \pm 0.5$ & $-8.6 \pm 0.6$ & $342 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458940001728970496 & (M3.3) & THEIA693 & 97.0 & 02:26:25.768 & +58:44:31.46 & $9.8 \pm 0.1$ & $-8.4 \pm 0.1$ & $276 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458861180485651584 & (M3.5) & THEIA693 & 96.4 & 02:27:51.061 & +58:11:51.26 & $9.1 \pm 0.2$ & $-7.4 \pm 0.2$ & $362 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458902618334072704 & (M3.5) & THEIA693 & 98.6 & 02:24:17.481 & +58:16:28.58 & $9.4 \pm 0.2$ & $-7.5 \pm 0.2$ & $338 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460575765790534144 & (M3.6) & THEIA693 & 98.8 & 02:51:21.804 & +56:39:23.76 & $9.0 \pm 0.2$ & $-9.0 \pm 0.3$ & $336 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453455191051809920 & (M3.7) & THEIA693 & 97.6 & 02:55:58.413 & +54:59:45.28 & $9.5 \pm 0.2$ & $-9.4 \pm 0.2$ & $273 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457568537071224192 & (M3.9) & THEIA693 & 92.7 & 02:27:52.345 & +56:23:54.25 & $10.5 \pm 0.1$ & $-8.2 \pm 0.1$ & $279 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454758288424828160 & (M3.9) & THEIA693 & 97.9 & 02:46:00.531 & +56:16:54.87 & $10.0 \pm 0.6$ & $-8.5 \pm 0.8$ & $283 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458846100864336896 & (M4.1) & THEIA693 & 99.6 & 02:28:43.763 & +58:00:52.95 & $9.1 \pm 0.2$ & $-7.8 \pm 0.2$ & $301 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454563911087726208 & (M4.1) & THEIA693 & 90.4 & 02:48:47.458 & +56:23:05.41 & $9.2 \pm 0.4$ & $-7.2 \pm 0.5$ & $319 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458820086240233856 & (M4.1) & THEIA693 & 97.8 & 02:27:47.426 & +57:50:47.19 & $8.6 \pm 0.4$ & $-7.2 \pm 0.4$ & $305 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506865862450633088 & (M4.3) & THEIA693 & 90.3 & 02:14:19.337 & +59:14:33.70 & $8.4 \pm 0.4$ & $-6.8 \pm 0.4$ & $324 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454788726858206080 & (M4.4) & THEIA693 & 99.7 & 02:46:19.961 & +56:53:29.79 & $9.1 \pm 0.2$ & $-8.6 \pm 0.2$ & $310 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458072349616137984 & (M4.4) & THEIA693 & 98.7 & 02:31:08.735 & +57:39:17.82 & $12.1 \pm 0.3$ & $-9.3 \pm 0.4$ & $247 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457748891334969344 & (M4.5) & THEIA693 & 98.3 & 02:34:18.623 & +56:18:32.39 & $11.4 \pm 0.3$ & $-9.5 \pm 0.4$ & $245 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460577930453974016 & (M4.6) & THEIA693 & 94.9 & 02:50:17.423 & +56:38:19.35 & $9.4 \pm 0.4$ & $-10.6 \pm 0.5$ & $293 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458056033035318144 & (M4.9) & THEIA693 & 98.7 & 02:28:15.523 & +57:31:00.15 & $11.0 \pm 0.4$ & $-9.2 \pm 0.4$ & $283 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464053349269671680 & (M4.9) & THEIA693 & 91.9 & 02:49:18.076 & +58:45:14.79 & $9.5 \pm 0.3$ & $-10.2 \pm 0.4$ & $259 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458150277502183040 & (M5.3) & THEIA693 & 97.6 & 02:37:06.991 & +58:08:58.94 & $8.9 \pm 0.5$ & $-7.5 \pm 0.5$ & $296 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457661441504789248 & (M5.3) & THEIA693 & 96.9 & 02:27:08.191 & +56:55:50.26 & $10.9 \pm 0.7$ & $-8.6 \pm 0.5$ & $266 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459513500120741120 & (M5.5) & THEIA693 & 94.3 & 03:03:06.599 & +55:17:35.12 & $8.9 \pm 0.5$ & $-9.7 \pm 0.5$ & $303 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458063141205123968 & (M5.6) & THEIA693 & 98.8 & 02:29:07.865 & +57:36:04.40 & $11.6 \pm 0.2$ & $-10.1 \pm 0.2$ & $238 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460560888024625536 & (M5.6) & THEIA693 & 96.9 & 02:53:28.674 & +56:52:40.93 & $8.5 \pm 0.2$ & $-9.9 \pm 0.2$ & $280 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458709825837087232 & (M5.7) & THEIA693 & 95.3 & 02:22:04.958 & +58:06:59.54 & $9.4 \pm 0.1$ & $-7.1 \pm 0.2$ & $350 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459087409306579328 & (M5.7) & THEIA693 & 99.3 & 02:22:09.448 & +58:16:46.48 & $9.62 \pm 0.06$ & $-7.25 \pm 0.06$ & $324 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 457986381547336832 & (M5.8) & THEIA693 & 99.0 & 02:31:40.754 & +57:04:09.99 & $9.3 \pm 0.1$ & $-7.5 \pm 0.1$ & $306 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458712991237759872 & (M5.8) & THEIA693 & 98.4 & 02:20:34.119 & +58:08:10.71 & $9.93 \pm 0.10$ & $-8.3 \pm 0.1$ & $298 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458820189320095488 & (M5.8) & THEIA693 & 99.0 & 02:28:10.242 & +57:50:39.08 & $11.8 \pm 0.2$ & $-9.9 \pm 0.2$ & $236 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458110935599196672 & (M5.8) & THEIA693 & 99.6 & 02:35:58.608 & +57:43:10.17 & $9.1 \pm 0.2$ & $-7.8 \pm 0.2$ & $308 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460830577612147072 & (M6.0) & THEIA693 & 95.9 & 02:49:30.155 & +57:25:41.05 & $8.48 \pm 0.08$ & $-8.55 \pm 0.08$ & $339 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459092116590687104 & (M6.0) & THEIA693 & 99.0 & 02:21:24.616 & +58:24:26.87 & $9.2 \pm 0.2$ & $-7.3 \pm 0.2$ & $309 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507383663712350208 & (M6.0) & THEIA693 & 91.4 & 02:18:54.424 & +60:08:44.30 & $8.60 \pm 0.04$ & $-6.76 \pm 0.05$ & $310 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459783297078663168 & (M6.0) & THEIA693 & 97.8 & 02:56:32.171 & +56:25:54.46 & $8.3 \pm 0.2$ & $-9.7 \pm 0.2$ & $285 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 459205327625114368 & (M6.0) & THEIA693 & 98.2 & 02:21:33.510 & +59:18:11.91 & $8.9 \pm 0.2$ & $-7.2 \pm 0.2$ & $307 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 463967243769024896 & (M6.4) & THEIA693 & 92.3 & 02:39:54.222 & +58:17:01.77 & $9.8 \pm 0.5$ & $-7.8 \pm 0.5$ & $345 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454258697834361344 & (M6.7) & THEIA693 & 94.6 & 02:34:59.963 & +55:15:30.76 & $11.0 \pm 0.1$ & $-9.2 \pm 0.2$ & $262 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458460271062315520 & (M7.0) & THEIA693 & 98.0 & 02:21:03.049 & +57:18:28.53 & $13.5 \pm 0.7$ & $-10.9 \pm 0.6$ & $256 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6617811366319504000 & (M5.0) & CWNU1012 & 97.4 & 21:54:06.692 & -28:44:42.45 & $14.5 \pm 0.7$ & $0.5 \pm 0.5$ & $235 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6615969104522160512 & (M6.0) & CWNU1012 & 91.1 & 22:00:13.616 & -31:33:13.70 & $15.3 \pm 0.3$ & $-0.4 \pm 0.4$ & $250 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4497171577459026048 & (M0.0) & THEIA1010 & 92.1 & 18:10:36.920 & +13:13:07.36 & $-2.95 \pm 0.02$ & $1.95 \pm 0.02$ & $230 \pm 1$ & $-25 \pm 5$ & --;5;--;5 \\
Gaia DR3 4576284222221100288 & (M0.5) & THEIA1010 & 97.3 & 18:07:16.652 & +21:29:24.37 & $-5.95 \pm 0.01$ & $5.73 \pm 0.02$ & $191.1 \pm 0.8$ & $-24 \pm 4$ & --;5;--;5 \\
Gaia DR3 4525545334012733056 & (M3.5) & THEIA1010 & 97.5 & 18:27:26.301 & +20:31:03.27 & $-4.05 \pm 0.05$ & $2.37 \pm 0.08$ & $219 \pm 4$ & $\cdots$ & --;5;--;5 \\
HD 28503 & B7III & THEIA801 & 97.3 & 04:31:24.096 & +40:00:36.65 & $-3.13 \pm 0.04$ & $-14.08 \pm 0.03$ & $295 \pm 3$ & $\cdots$ & 179;5;--;5 \\
Gaia DR3 234156536036476928 & A3mhk & THEIA801 & 99.7 & 04:15:44.770 & +47:29:17.89 & $-3.22 \pm 0.02$ & $-15.08 \pm 0.01$ & $263 \pm 1$ & $1.5 \pm 0.4$ & 180;5;--;5 \\
Gaia DR3 233557989397857792 & (A9.2) & THEIA801 & 99.6 & 04:05:41.051 & +45:37:20.85 & $-1.23 \pm 0.02$ & $-15.38 \pm 0.02$ & $255 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205759513647957504 & (A9.4) & THEIA801 & 95.3 & 05:01:03.795 & +44:18:00.49 & $-6.61 \pm 0.03$ & $-15.67 \pm 0.02$ & $268 \pm 1$ & $2.8 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 241394243125922176 & (F2.5) & THEIA801 & 96.4 & 03:24:02.754 & +44:00:07.07 & $0.01 \pm 0.02$ & $-14.66 \pm 0.02$ & $294 \pm 2$ & $5.0 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 232095054814209280 & (F4.2) & THEIA801 & 98.8 & 04:11:03.814 & +42:55:23.01 & $-2.69 \pm 0.02$ & $-14.34 \pm 0.02$ & $298 \pm 2$ & $3.4 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 173078836909312384 & F5 & THEIA801 & 93.2 & 04:32:44.212 & +34:27:13.74 & $-4.0 \pm 0.2$ & $-18.9 \pm 0.1$ & $190 \pm 5$ & $4 \pm 2$ & 124;5;--;5 \\
Gaia DR3 199517727871567488 & F5:: & THEIA801 & 99.6 & 04:47:05.522 & +38:38:30.29 & $-4.88 \pm 0.04$ & $-15.04 \pm 0.03$ & $268 \pm 2$ & $5.4 \pm 0.5$ & 124;5;--;5 \\
Gaia DR3 223890052369997952 & F5 & THEIA801 & 95.5 & 03:48:55.035 & +39:03:49.32 & $-0.37 \pm 0.03$ & $-14.44 \pm 0.02$ & $249 \pm 1$ & $5.2 \pm 0.6$ & 124;5;--;5 \\
Gaia DR3 227304100394775296 & (F6.9) & THEIA801 & 99.2 & 04:08:34.690 & +40:40:45.94 & $-2.13 \pm 0.05$ & $-13.82 \pm 0.03$ & $278 \pm 3$ & $3.4 \pm 0.5$ & --;5;--;5 \\
Gaia DR3 231776540038910848 & (F7.6) & THEIA801 & 99.6 & 03:56:33.595 & +43:55:46.48 & $-2.0 \pm 0.2$ & $-15.0 \pm 0.1$ & $286 \pm 11$ & $3.7 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 243163048096453760 & (F8.6) & THEIA801 & 98.2 & 03:25:45.958 & +47:34:02.84 & $-0.79 \pm 0.02$ & $-15.42 \pm 0.02$ & $281 \pm 1$ & $1 \pm 1$ & --;5;--;5 \\
Gaia DR3 177768769398451968 & (F9.1) & THEIA801 & 97.4 & 04:19:23.976 & +37:40:33.57 & $-3.58 \pm 0.03$ & $-16.35 \pm 0.02$ & $252 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 236856421196483712 & (G0.2) & THEIA801 & 96.1 & 03:31:25.651 & +40:51:32.25 & $-0.77 \pm 0.02$ & $-16.46 \pm 0.02$ & $240 \pm 1$ & $3 \pm 1$ & --;5;--;5 \\
Gaia DR3 200865484313699200 & (G3.5) & THEIA801 & 99.4 & 05:03:45.392 & +40:51:42.09 & $-4.97 \pm 0.02$ & $-13.56 \pm 0.01$ & $270 \pm 1$ & $3 \pm 2$ & --;5;--;5 \\
Gaia DR3 229681210174092800 & (G4.0) & THEIA801 & 99.7 & 04:23:17.593 & +44:50:57.66 & $-2.23 \pm 0.02$ & $-14.07 \pm 0.01$ & $278 \pm 1$ & $5 \pm 1$ & --;5;--;5 \\
Gaia DR3 232978989143052672 & (G6.8) & THEIA801 & 99.7 & 04:19:40.760 & +45:47:33.61 & $-2.61 \pm 0.08$ & $-15.06 \pm 0.06$ & $268 \pm 6$ & $5 \pm 2$ & --;5;--;5 \\
Gaia DR3 161411987746198656 & (G9.8) & THEIA801 & 95.1 & 04:43:27.022 & +33:09:17.40 & $-3.08 \pm 0.02$ & $-12.69 \pm 0.01$ & $294 \pm 1$ & $6 \pm 2$ & --;5;--;5 \\
Gaia DR3 185952365724996096 & (K3.6) & THEIA801 & 94.0 & 05:02:54.576 & +35:29:52.45 & $-4.22 \pm 0.04$ & $-15.34 \pm 0.03$ & $224 \pm 2$ & $8 \pm 3$ & --;5;--;5 \\
Gaia DR3 441784772774539904 & (K5.3) & THEIA801 & 94.0 & 03:27:57.523 & +50:01:23.21 & $-0.64 \pm 0.02$ & $-17.03 \pm 0.03$ & $252 \pm 2$ & $1 \pm 7$ & --;5;--;5 \\
Gaia DR3 247807385211019776 & (K6.6) & THEIA801 & 98.7 & 03:37:10.974 & +45:59:56.70 & $-0.5 \pm 0.4$ & $-14.6 \pm 0.4$ & $292 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249042892684199040 & (K7.6) & THEIA801 & 99.1 & 03:33:31.569 & +48:02:39.46 & $-0.93 \pm 0.03$ & $-17.60 \pm 0.03$ & $245 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241654586863863808 & (K7.6) & THEIA801 & 96.6 & 03:32:36.683 & +44:31:06.91 & $0.07 \pm 0.04$ & $-12.72 \pm 0.03$ & $281 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174312901272712960 & (K8.9) & THEIA801 & 99.2 & 04:43:39.260 & +35:35:52.58 & $-3.00 \pm 0.05$ & $-11.77 \pm 0.04$ & $303 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243110993093385728 & (K9.3) & THEIA801 & 99.4 & 03:25:45.696 & +47:18:02.52 & $0.46 \pm 0.06$ & $-14.31 \pm 0.04$ & $283 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 199366678165238528 & (K9.7) & THEIA801 & 99.6 & 04:46:38.076 & +37:56:25.79 & $-4.13 \pm 0.05$ & $-14.70 \pm 0.04$ & $261 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 170001063349024128 & (K9.7) & THEIA801 & 98.0 & 04:12:14.430 & +33:56:07.97 & $-1.21 \pm 0.05$ & $-13.45 \pm 0.03$ & $251 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230538661744455424 & (M0.0) & THEIA801 & 90.7 & 03:59:49.110 & +41:21:32.02 & $-0.44 \pm 0.06$ & $-12.46 \pm 0.05$ & $286 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444042894777577984 & (M0.2) & THEIA801 & 92.3 & 03:45:04.454 & +53:16:49.65 & $-1.92 \pm 0.05$ & $-15.73 \pm 0.05$ & $263 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205391662586476288 & (M0.2) & THEIA801 & 98.9 & 04:59:24.300 & +44:11:29.98 & $-5.96 \pm 0.05$ & $-15.43 \pm 0.04$ & $264 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 238399620127443456 & (M0.8) & THEIA801 & 93.2 & 03:37:16.210 & +43:54:25.60 & $-1.43 \pm 0.08$ & $-13.51 \pm 0.08$ & $317 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178616458503419392 & (M0.8) & THEIA801 & 99.2 & 04:38:19.051 & +38:18:44.20 & $-4.40 \pm 0.07$ & $-14.15 \pm 0.05$ & $277 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 242269591818583936 & (M1.0) & THEIA801 & 92.8 & 03:22:02.033 & +45:07:16.89 & $1.5 \pm 0.6$ & $-14.6 \pm 0.6$ & $259 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205574074139473152 & (M1.1) & THEIA801 & 93.2 & 05:02:53.638 & +44:16:46.35 & $-5.03 \pm 0.05$ & $-17.21 \pm 0.04$ & $230 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177429776219360896 & (M1.2) & THEIA801 & 96.7 & 04:17:28.644 & +36:38:02.79 & $-2.4 \pm 0.2$ & $-12.9 \pm 0.1$ & $278 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434981269697565952 & (M1.2) & THEIA801 & 91.9 & 03:07:21.204 & +46:46:39.19 & $2.24 \pm 0.06$ & $-15.25 \pm 0.06$ & $243 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 218938264315170560 & (M1.3) & THEIA801 & 93.7 & 03:54:23.610 & +34:57:23.84 & $-0.2 \pm 0.2$ & $-13.8 \pm 0.1$ & $287 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 253653832135481600 & (M1.5) & THEIA801 & 99.6 & 04:29:04.583 & +44:53:43.80 & $-4.34 \pm 0.06$ & $-15.72 \pm 0.04$ & $271 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247344319021182336 & (M1.5) & THEIA801 & 95.8 & 04:11:59.307 & +49:57:11.71 & $-2.80 \pm 0.07$ & $-18.23 \pm 0.06$ & $238 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 182310813277573248 & (M1.6) & THEIA801 & 91.2 & 05:16:20.111 & +34:57:51.14 & $-5.0 \pm 0.1$ & $-12.28 \pm 0.08$ & $291 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247058617794685312 & (M1.6) & THEIA801 & 98.4 & 04:01:22.271 & +49:05:05.25 & $-3.29 \pm 0.05$ & $-17.20 \pm 0.04$ & $252 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6864128226081062272 & (M1.9) & THEIA801 & 96.5 & 19:57:19.954 & -22:47:38.62 & $1.41 \pm 0.08$ & $-14.13 \pm 0.05$ & $293 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 442530894491830528 & (M2.2) & THEIA801 & 96.8 & 03:22:58.374 & +50:34:50.23 & $-0.64 \pm 0.06$ & $-16.66 \pm 0.07$ & $261 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247841298273723776 & (M2.2) & THEIA801 & 90.7 & 03:40:03.865 & +45:56:54.05 & $-1.73 \pm 0.06$ & $-22.05 \pm 0.04$ & $201 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250149654216664576 & (M2.2) & THEIA801 & 98.8 & 03:57:04.140 & +49:44:38.85 & $-2.19 \pm 0.05$ & $-14.73 \pm 0.05$ & $289 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251438110047339776 & (M2.2) & THEIA801 & 91.2 & 03:44:12.218 & +51:11:50.03 & $-0.6 \pm 0.1$ & $-12.1 \pm 0.1$ & $332 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 171685171561506944 & (M2.2) & THEIA801 & 98.6 & 04:29:43.708 & +32:26:21.75 & $-3.24 \pm 0.07$ & $-17.66 \pm 0.05$ & $224 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258906405338426880 & (M2.3) & THEIA801 & 95.5 & 04:32:47.256 & +50:23:46.84 & $-3.41 \pm 0.08$ & $-17.50 \pm 0.05$ & $236 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245595167819378560 & (M2.4) & THEIA801 & 95.3 & 04:04:30.023 & +46:05:55.24 & $-2.0 \pm 0.1$ & $-11.4 \pm 0.1$ & $369 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 166019078907065088 & (M2.4) & THEIA801 & 96.8 & 04:10:50.544 & +30:38:03.56 & $-1.34 \pm 0.08$ & $-13.69 \pm 0.06$ & $244 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201352778422052352 & (M2.5) & THEIA801 & 98.0 & 05:05:09.914 & +41:54:32.94 & $-4.60 \pm 0.08$ & $-15.01 \pm 0.06$ & $237 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 240843353435851904 & (M2.6) & THEIA801 & 91.9 & 03:12:46.949 & +44:02:49.58 & $0.0 \pm 0.3$ & $-17.7 \pm 0.2$ & $246 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228087158832252544 & (M2.6) & THEIA801 & 98.6 & 04:21:52.275 & +40:56:23.09 & $-2.5 \pm 0.2$ & $-13.1 \pm 0.1$ & $315 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228948218176334080 & (M2.6) & THEIA801 & 99.6 & 04:10:49.931 & +42:01:12.08 & $-3.37 \pm 0.09$ & $-18.44 \pm 0.07$ & $223 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 495687810628738432 & (M2.7) & THEIA801 & 93.5 & 04:29:12.829 & +67:29:25.57 & $-3.16 \pm 0.04$ & $-12.08 \pm 0.07$ & $310 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241700560193458944 & (M2.7) & THEIA801 & 94.6 & 03:33:29.238 & +44:54:03.93 & $0.56 \pm 0.09$ & $-13.96 \pm 0.08$ & $252 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 170352318654051584 & (M2.8) & THEIA801 & 93.3 & 03:59:58.860 & +32:51:19.32 & $-0.4 \pm 0.6$ & $-11.1 \pm 0.4$ & $311 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443605735828461952 & (M2.8) & THEIA801 & 96.3 & 03:41:21.890 & +51:20:11.86 & $-0.89 \pm 0.09$ & $-14.88 \pm 0.09$ & $290 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2071091096244847744 & (M2.9) & THEIA801 & 94.5 & 20:29:02.392 & +46:25:55.77 & $-2.10 \pm 0.06$ & $-15.88 \pm 0.06$ & $211 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 446423436233561600 & (M2.9) & THEIA801 & 92.9 & 03:22:05.882 & +53:01:57.21 & $-0.4 \pm 0.2$ & $-14.4 \pm 0.2$ & $284 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 484269043076542336 & (M2.9) & THEIA801 & 91.1 & 05:22:01.091 & +67:35:32.21 & $0.77 \pm 0.04$ & $-14.81 \pm 0.04$ & $244 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176267936026034048 & (M2.9) & THEIA801 & 91.0 & 04:26:14.381 & +35:07:21.81 & $-3.8 \pm 0.1$ & $-19.60 \pm 0.09$ & $214 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256917453229725824 & (M3.0) & THEIA801 & 98.9 & 04:27:37.399 & +46:15:27.03 & $-3.5 \pm 0.6$ & $-13.8 \pm 0.4$ & $268 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232145834210161024 & (M3.0) & THEIA801 & 99.7 & 04:14:21.959 & +43:44:05.44 & $-2.9 \pm 0.3$ & $-15.0 \pm 0.2$ & $244 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203915018468204544 & (M3.1) & THEIA801 & 99.4 & 04:35:22.410 & +41:26:23.44 & $-4.1 \pm 0.1$ & $-14.4 \pm 0.1$ & $292 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 244313648357156096 & (M3.1) & THEIA801 & 94.9 & 03:55:35.181 & +46:21:45.62 & $-0.7 \pm 0.2$ & $-11.3 \pm 0.1$ & $324 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176216117244265984 & (M3.1) & THEIA801 & 96.6 & 04:25:28.514 & +34:37:28.72 & $-1.8 \pm 0.4$ & $-11.2 \pm 0.3$ & $343 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231950052420268160 & (M3.1) & THEIA801 & 96.4 & 04:08:06.288 & +42:13:22.35 & $-2.2 \pm 0.2$ & $-12.7 \pm 0.2$ & $342 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169497757601162624 & (M3.2) & THEIA801 & 97.0 & 04:14:35.536 & +32:05:07.96 & $-1.8 \pm 0.2$ & $-12.0 \pm 0.2$ & $320 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202663735580731520 & (M3.2) & THEIA801 & 91.5 & 04:41:15.722 & +38:48:47.84 & $-4.9 \pm 0.3$ & $-13.1 \pm 0.3$ & $304 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249050619327778944 & (M3.3) & THEIA801 & 97.7 & 03:34:43.327 & +48:12:21.87 & $-0.3 \pm 0.4$ & $-14.8 \pm 0.3$ & $304 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248695030393984768 & (M3.3) & THEIA801 & 96.4 & 03:46:40.866 & +48:31:34.37 & $-2.0 \pm 0.8$ & $-16.3 \pm 0.7$ & $267 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270300021563036672 & (M3.3) & THEIA801 & 96.1 & 04:17:13.654 & +48:54:25.04 & $-2.3 \pm 0.2$ & $-12.7 \pm 0.2$ & $341 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177413691566713088 & (M3.3) & THEIA801 & 92.4 & 04:17:43.338 & +36:25:18.40 & $-3.7 \pm 0.5$ & $-15.0 \pm 0.4$ & $243 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251439617576055424 & (M3.4) & THEIA801 & 96.5 & 03:44:18.173 & +51:13:31.15 & $-0.7 \pm 0.2$ & $-13.6 \pm 0.2$ & $283 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 180086844852411904 & (M3.4) & THEIA801 & 98.0 & 04:28:58.774 & +40:56:20.76 & $-3.7 \pm 0.3$ & $-13.7 \pm 0.3$ & $315 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249709604748866816 & (M3.4) & THEIA801 & 97.4 & 03:37:43.541 & +49:31:31.33 & $-1.3 \pm 0.2$ & $-13.2 \pm 0.1$ & $313 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229313423536608256 & (M3.5) & THEIA801 & 99.8 & 04:26:16.863 & +43:30:31.52 & $-4.2 \pm 0.2$ & $-15.5 \pm 0.1$ & $252 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246008103154148608 & (M3.6) & THEIA801 & 96.1 & 04:03:50.571 & +48:00:50.77 & $-1.9 \pm 0.2$ & $-13.7 \pm 0.2$ & $332 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259275562068681344 & (M3.6) & THEIA801 & 93.7 & 04:44:14.627 & +49:26:19.14 & $-4.0 \pm 0.2$ & $-17.0 \pm 0.2$ & $242 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201167854309428992 & (M3.6) & THEIA801 & 98.7 & 05:12:40.942 & +41:42:00.35 & $-5.7 \pm 0.2$ & $-13.5 \pm 0.2$ & $277 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205106476758660736 & (M3.6) & THEIA801 & 97.6 & 05:01:07.258 & +43:28:54.88 & $-4.8 \pm 0.5$ & $-16.2 \pm 0.3$ & $234 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233851073664552960 & (M3.6) & THEIA801 & 96.2 & 04:16:46.790 & +46:37:09.94 & $-5.0 \pm 0.2$ & $-20.3 \pm 0.2$ & $209 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176402072147908480 & (M3.6) & THEIA801 & 94.8 & 04:27:39.662 & +35:40:25.94 & $-1.8 \pm 0.5$ & $-10.8 \pm 0.3$ & $352 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172843846363188096 & (M3.6) & THEIA801 & 92.0 & 04:29:27.057 & +33:02:49.10 & $-2.1 \pm 0.5$ & $-12.0 \pm 0.4$ & $337 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 242344766629692928 & (M3.6) & THEIA801 & 91.1 & 03:21:23.611 & +45:34:59.09 & $1.4 \pm 0.2$ & $-15.1 \pm 0.1$ & $234 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248414861087032832 & (M3.7) & THEIA801 & 98.8 & 03:48:05.567 & +47:40:04.33 & $-1.8 \pm 0.2$ & $-14.8 \pm 0.2$ & $299 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2184678580179892864 & (M3.7) & THEIA801 & 91.5 & 20:17:17.860 & +53:07:32.53 & $0.1 \pm 0.3$ & $-12.9 \pm 0.3$ & $339 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178964174759921408 & (M3.8) & THEIA801 & 99.6 & 04:35:04.336 & +39:35:12.09 & $-4.8 \pm 0.2$ & $-15.3 \pm 0.1$ & $257 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231840788452037760 & (M3.8) & THEIA801 & 99.4 & 04:01:13.168 & +44:11:45.82 & $-2.3 \pm 0.3$ & $-15.1 \pm 0.2$ & $286 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203608044270269184 & (M3.8) & THEIA801 & 98.7 & 04:42:37.104 & +41:58:50.26 & $-3.6 \pm 0.3$ & $-12.7 \pm 0.2$ & $315 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169302564223801472 & (M3.8) & THEIA801 & 96.6 & 04:04:59.680 & +31:58:04.54 & $-0.7 \pm 0.5$ & $-11.6 \pm 0.3$ & $302 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233908557508177152 & (M3.8) & THEIA801 & 96.5 & 04:11:01.600 & +45:58:26.30 & $-1.7 \pm 0.2$ & $-11.6 \pm 0.1$ & $347 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172016571236723200 & (M3.8) & THEIA801 & 96.9 & 04:34:22.123 & +32:29:34.37 & $-3.5 \pm 0.6$ & $-13.6 \pm 0.4$ & $264 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249154832413650176 & (M3.8) & THEIA801 & 98.3 & 03:30:43.196 & +48:06:56.81 & $-1.8 \pm 0.2$ & $-14.0 \pm 0.2$ & $284 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237209463212020992 & (M3.9) & THEIA801 & 95.2 & 03:43:29.800 & +41:59:39.65 & $-0.8 \pm 0.2$ & $-12.0 \pm 0.2$ & $315 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250022209649212672 & (M3.9) & THEIA801 & 98.2 & 03:50:26.645 & +48:41:48.12 & $-1.7 \pm 0.2$ & $-14.5 \pm 0.2$ & $308 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229970038134738048 & (M3.9) & THEIA801 & 94.8 & 03:53:18.956 & +39:37:44.02 & $-0.8 \pm 0.2$ & $-14.1 \pm 0.2$ & $251 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252443682149596160 & (M3.9) & THEIA801 & 95.7 & 04:34:17.792 & +43:33:08.79 & $-2.6 \pm 0.6$ & $-14.2 \pm 0.5$ & $316 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258145676433507712 & (M3.9) & THEIA801 & 98.3 & 04:20:08.739 & +47:58:59.36 & $-2.9 \pm 0.6$ & $-13.7 \pm 0.4$ & $273 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230529006655333888 & (M4.0) & THEIA801 & 96.0 & 03:59:18.525 & +41:08:11.90 & $-2.0 \pm 0.3$ & $-12.7 \pm 0.2$ & $327 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246521502065178496 & (M4.0) & THEIA801 & 99.1 & 04:09:49.574 & +48:50:23.91 & $-3.0 \pm 0.2$ & $-16.6 \pm 0.2$ & $246 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179504309847216768 & (M4.0) & THEIA801 & 98.6 & 04:26:14.633 & +39:36:16.79 & $-3.3 \pm 0.5$ & $-13.7 \pm 0.3$ & $284 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250774619199741696 & (M4.0) & THEIA801 & 97.8 & 04:07:23.888 & +51:41:21.67 & $-2.3 \pm 0.3$ & $-14.3 \pm 0.2$ & $284 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205119391724155008 & (M4.0) & THEIA801 & 99.0 & 05:01:02.929 & +43:33:57.90 & $-6.2 \pm 0.2$ & $-15.1 \pm 0.2$ & $262 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 244773759612068864 & (M4.0) & THEIA801 & 97.7 & 03:42:03.255 & +45:33:28.10 & $-0.2 \pm 0.2$ & $-18.7 \pm 0.1$ & $220 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243664764697681024 & (M4.1) & THEIA801 & 99.6 & 03:49:42.154 & +44:14:39.73 & $-0.9 \pm 0.2$ & $-14.7 \pm 0.1$ & $258 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169679073940422400 & (M4.1) & THEIA801 & 96.9 & 04:14:14.171 & +32:45:44.79 & $-1.4 \pm 0.4$ & $-11.1 \pm 0.3$ & $305 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245801356308019072 & (M4.1) & THEIA801 & 98.9 & 03:57:23.362 & +46:20:57.22 & $-3.0 \pm 0.4$ & $-18.1 \pm 0.3$ & $227 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233661412207648256 & (M4.1) & THEIA801 & 99.8 & 04:14:13.038 & +45:32:40.44 & $-3.5 \pm 0.2$ & $-15.8 \pm 0.1$ & $254 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257014931804033024 & (M4.1) & THEIA801 & 99.7 & 04:23:28.911 & +46:20:42.83 & $-3.6 \pm 0.3$ & $-15.4 \pm 0.2$ & $262 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257213805970535040 & (M4.2) & THEIA801 & 99.3 & 04:27:58.781 & +47:26:30.77 & $-3.8 \pm 0.2$ & $-14.4 \pm 0.2$ & $272 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228607605789799936 & (M4.2) & THEIA801 & 98.9 & 04:14:45.208 & +41:02:05.97 & $-2.9 \pm 0.4$ & $-14.8 \pm 0.3$ & $286 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179772865561518976 & (M4.3) & THEIA801 & 90.6 & 04:34:56.495 & +40:19:05.00 & $-2.5 \pm 0.5$ & $-12.9 \pm 0.4$ & $332 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245540394097707392 & (M4.3) & THEIA801 & 99.5 & 03:58:28.449 & +45:50:07.51 & $-2.4 \pm 0.3$ & $-16.5 \pm 0.3$ & $263 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201650226379249024 & (M4.3) & THEIA801 & 98.5 & 04:58:01.373 & +41:21:33.25 & $-5.0 \pm 0.3$ & $-14.7 \pm 0.2$ & $288 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202770976617090176 & (M4.5) & THEIA801 & 92.6 & 04:41:31.583 & +39:38:09.50 & $-3.1 \pm 0.5$ & $-13.3 \pm 0.3$ & $329 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252570503939307648 & (M4.5) & THEIA801 & 99.7 & 04:29:32.604 & +43:31:23.53 & $-4.2 \pm 0.2$ & $-15.4 \pm 0.1$ & $263 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247211686131176320 & (M4.5) & THEIA801 & 96.4 & 04:03:17.171 & +48:47:17.54 & $-0.9 \pm 0.4$ & $-12.9 \pm 0.3$ & $286 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233291731484179072 & (M4.5) & THEIA801 & 99.7 & 04:06:40.402 & +44:55:57.67 & $-2.2 \pm 0.2$ & $-14.8 \pm 0.1$ & $286 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233763731208834816 & (M4.6) & THEIA801 & 99.5 & 04:14:33.016 & +46:29:04.84 & $-2.9 \pm 0.3$ & $-14.4 \pm 0.2$ & $283 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178919678897981312 & (M4.6) & THEIA801 & 98.4 & 04:37:12.255 & +39:18:44.63 & $-4.3 \pm 0.8$ & $-15.9 \pm 0.6$ & $247 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179388899779688320 & (M4.6) & THEIA801 & 93.6 & 04:19:10.841 & +38:34:51.42 & $-3.0 \pm 0.6$ & $-18.5 \pm 0.4$ & $216 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 238608870930431360 & (M4.6) & THEIA801 & 97.7 & 03:35:47.733 & +44:13:07.18 & $0.2 \pm 0.5$ & $-13.7 \pm 0.3$ & $298 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228210510292877440 & (M4.7) & THEIA801 & 95.3 & 04:25:19.536 & +41:33:04.94 & $-1.7 \pm 0.5$ & $-14.4 \pm 0.3$ & $274 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 254738839656483712 & (M4.7) & THEIA801 & 98.8 & 04:47:48.691 & +46:00:49.01 & $-4.3 \pm 0.4$ & $-13.8 \pm 0.3$ & $268 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443091366244463488 & (M4.7) & THEIA801 & 96.1 & 03:30:06.767 & +52:01:14.27 & $-0.9 \pm 0.2$ & $-13.1 \pm 0.2$ & $307 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 473042166066657536 & (M4.8) & THEIA801 & 97.5 & 03:53:06.592 & +58:33:02.03 & $-1.8 \pm 0.3$ & $-13.6 \pm 0.3$ & $280 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232379274272721920 & (M4.9) & THEIA801 & 99.3 & 04:10:04.379 & +43:51:49.04 & $-2.3 \pm 0.7$ & $-14.2 \pm 0.4$ & $263 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257473359434493184 & (M4.9) & THEIA801 & 98.4 & 04:42:26.488 & +48:19:43.34 & $-4.7 \pm 0.4$ & $-15.4 \pm 0.3$ & $260 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 271596590590007424 & (M5.0) & THEIA801 & 97.6 & 04:20:26.579 & +51:35:59.47 & $-4.1 \pm 0.2$ & $-17.2 \pm 0.2$ & $239 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252874617691729024 & (M5.1) & THEIA801 & 99.5 & 04:40:20.222 & +44:20:32.63 & $-4.3 \pm 0.3$ & $-15.0 \pm 0.3$ & $236 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251472740364787328 & (M5.1) & THEIA801 & 93.4 & 03:46:02.809 & +51:31:41.53 & $-0.7 \pm 0.3$ & $-13.2 \pm 0.2$ & $292 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5776363844957750656 & (M5.2) & THEIA801 & 98.4 & 17:18:47.898 & -79:15:00.52 & $-4.0 \pm 0.2$ & $-18.5 \pm 0.2$ & $221 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245720409063839616 & (M5.2) & THEIA801 & 97.1 & 04:05:46.103 & +47:04:44.57 & $-2.3 \pm 0.2$ & $-12.5 \pm 0.1$ & $336 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230737497251977472 & (M5.2) & THEIA801 & 98.8 & 04:04:51.660 & +42:53:24.69 & $-3.7 \pm 0.3$ & $-18.4 \pm 0.2$ & $232 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 165461794013915520 & (M5.2) & THEIA801 & 94.3 & 04:22:32.344 & +30:46:19.23 & $-1.9 \pm 0.6$ & $-15.1 \pm 0.4$ & $246 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173086151238409856 & (M5.2) & THEIA801 & 97.2 & 04:33:18.579 & +34:36:33.78 & $-2.6 \pm 0.6$ & $-12.2 \pm 0.5$ & $326 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205421035867291520 & (M5.2) & THEIA801 & 94.2 & 04:56:41.002 & +44:12:29.11 & $-5 \pm 1$ & $-16.5 \pm 0.9$ & $239 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247410186637636480 & (M5.4) & THEIA801 & 94.9 & 04:11:13.295 & +50:13:16.67 & $-2.5 \pm 0.1$ & $-13.2 \pm 0.1$ & $324 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 161868108976550784 & (M5.5) & THEIA801 & 91.6 & 04:49:23.307 & +33:49:28.08 & $-3.9 \pm 0.6$ & $-12.7 \pm 0.4$ & $296 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434429177420378368 & (M5.5) & THEIA801 & 92.7 & 02:56:43.322 & +46:50:46.06 & $2.3 \pm 0.2$ & $-17.2 \pm 0.1$ & $236 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 225946345268695552 & (M5.5) & THEIA801 & 91.3 & 04:17:10.936 & +38:44:07.98 & $-3.3 \pm 0.8$ & $-19.2 \pm 0.5$ & $209 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 238097357509565184 & (M5.5) & THEIA801 & 92.3 & 03:28:13.474 & +42:45:17.34 & $1.1 \pm 0.2$ & $-17.3 \pm 0.1$ & $218 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 198447383365217792 & (M5.5) & THEIA801 & 97.8 & 04:49:45.689 & +36:42:35.52 & $-4.5 \pm 0.9$ & $-15.5 \pm 0.7$ & $265 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203082718228222464 & (M5.5) & THEIA801 & 99.7 & 04:38:44.096 & +40:54:50.51 & $-3.6 \pm 0.1$ & $-14.5 \pm 0.1$ & $251 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229356510646707456 & (M5.6) & THEIA801 & 99.3 & 04:22:22.299 & +43:28:25.52 & $-2.6 \pm 0.3$ & $-12.9 \pm 0.2$ & $275 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232458988863663360 & (M5.6) & THEIA801 & 97.7 & 04:09:16.824 & +44:22:00.58 & $-1.7 \pm 0.6$ & $-13.5 \pm 0.4$ & $314 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233384816309900544 & (M5.6) & THEIA801 & 99.5 & 04:04:09.998 & +44:49:32.02 & $-2.7 \pm 0.3$ & $-14.4 \pm 0.2$ & $285 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245836334523013632 & (M5.6) & THEIA801 & 99.3 & 03:59:44.567 & +46:46:45.06 & $-1.0 \pm 0.3$ & $-14.4 \pm 0.2$ & $264 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176467256867668992 & (M5.6) & THEIA801 & 98.3 & 04:26:32.918 & +35:53:48.01 & $-2.4 \pm 0.3$ & $-12.8 \pm 0.2$ & $320 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231795025579612544 & (M5.6) & THEIA801 & 99.4 & 03:58:02.200 & +43:28:15.50 & $-1.5 \pm 0.2$ & $-15.1 \pm 0.2$ & $241 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245727654669671680 & (M5.6) & THEIA801 & 99.6 & 03:57:59.774 & +45:47:59.43 & $-1.8 \pm 0.4$ & $-14.5 \pm 0.2$ & $274 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246211577224383872 & (M5.6) & THEIA801 & 99.2 & 04:15:41.924 & +48:10:31.41 & $-2.6 \pm 0.3$ & $-15.4 \pm 0.2$ & $242 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259332736676807808 & (M5.6) & THEIA801 & 90.8 & 04:40:24.083 & +49:44:33.82 & $-6.0 \pm 0.4$ & $-16.2 \pm 0.3$ & $242 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 185051036772063616 & (M5.7) & THEIA801 & 96.4 & 05:01:46.145 & +34:41:35.37 & $-3.8 \pm 0.5$ & $-12.9 \pm 0.3$ & $312 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203181158881672960 & (M5.7) & THEIA801 & 99.6 & 04:39:54.458 & +41:04:10.12 & $-4.6 \pm 0.2$ & $-15.0 \pm 0.1$ & $275 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206154689297354624 & (M5.7) & THEIA801 & 99.0 & 04:53:42.379 & +44:29:18.32 & $-4.7 \pm 0.2$ & $-15.7 \pm 0.2$ & $232 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247149911621025664 & (M5.7) & THEIA801 & 99.1 & 04:05:20.683 & +48:32:56.87 & $-2.4 \pm 0.2$ & $-14.9 \pm 0.2$ & $290 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257596813971117568 & (M5.7) & THEIA801 & 99.0 & 04:36:11.925 & +48:09:34.74 & $-4.4 \pm 0.2$ & $-14.9 \pm 0.1$ & $268 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229123620341180672 & (M5.7) & THEIA801 & 99.4 & 04:19:43.845 & +42:01:34.83 & $-2.9 \pm 0.3$ & $-13.8 \pm 0.3$ & $289 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200422213625934592 & (M5.7) & THEIA801 & 94.2 & 05:04:55.637 & +39:05:45.64 & $-6.99 \pm 0.10$ & $-20.46 \pm 0.06$ & $184 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 180036885791529088 & (M5.7) & THEIA801 & 99.3 & 04:30:11.350 & +40:54:20.34 & $-4.6 \pm 0.2$ & $-17.7 \pm 0.2$ & $238 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 441718969575474944 & (M5.7) & THEIA801 & 97.1 & 03:21:48.437 & +49:40:27.65 & $-0.5 \pm 0.2$ & $-16.4 \pm 0.2$ & $266 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229574183889503104 & (M5.8) & THEIA801 & 99.3 & 04:22:03.561 & +43:58:14.61 & $-3.5 \pm 0.1$ & $-14.86 \pm 0.09$ & $294 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243917553592393984 & (M5.8) & THEIA801 & 98.6 & 03:55:51.978 & +44:33:40.65 & $-1.2 \pm 0.3$ & $-13.2 \pm 0.2$ & $323 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246619770917474048 & (M5.8) & THEIA801 & 99.3 & 03:59:23.959 & +47:22:02.47 & $-1.6 \pm 0.1$ & $-14.0 \pm 0.1$ & $304 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206784292845087616 & (M5.8) & THEIA801 & 94.4 & 05:07:49.044 & +46:23:30.35 & $-7.6 \pm 0.3$ & $-16.5 \pm 0.2$ & $220 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249316907299261440 & (M5.8) & THEIA801 & 98.5 & 03:30:55.515 & +48:36:31.37 & $-0.0 \pm 0.2$ & $-15.8 \pm 0.2$ & $274 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 254264335966370560 & (M5.8) & THEIA801 & 94.5 & 04:33:19.041 & +46:29:56.22 & $-3.66 \pm 0.05$ & $-18.74 \pm 0.03$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245631825361439360 & (M5.8) & THEIA801 & 99.5 & 04:07:28.952 & +46:29:29.90 & $-2.4 \pm 0.5$ & $-15.6 \pm 0.3$ & $232 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200995265340342784 & (M5.8) & THEIA801 & 95.9 & 05:08:24.809 & +40:33:20.98 & $-5.8 \pm 0.2$ & $-18.0 \pm 0.1$ & $205 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248792685069743232 & (M5.8) & THEIA801 & 98.2 & 03:46:35.090 & +49:09:39.66 & $-0.36 \pm 0.08$ & $-13.69 \pm 0.07$ & $273 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 238559736505974272 & (M5.8) & THEIA801 & 97.6 & 03:35:51.326 & +43:42:15.40 & $0.1 \pm 0.8$ & $-15.2 \pm 0.6$ & $249 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 442798144538383488 & (M5.8) & THEIA801 & 93.5 & 03:19:31.866 & +51:01:41.12 & $0.5 \pm 0.3$ & $-17.2 \pm 0.3$ & $251 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246348058406891264 & (M5.8) & THEIA801 & 97.1 & 04:07:40.825 & +48:04:30.01 & $-1.9 \pm 0.2$ & $-11.7 \pm 0.1$ & $339 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228033836817954048 & (M5.9) & THEIA801 & 99.8 & 04:26:03.588 & +40:50:40.32 & $-4.10 \pm 0.07$ & $-15.56 \pm 0.06$ & $255 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229143690726426112 & (M5.9) & THEIA801 & 98.4 & 04:18:32.378 & +42:14:51.53 & $-3.2 \pm 0.1$ & $-14.04 \pm 0.08$ & $309 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 247841775010539904 & (M5.9) & THEIA801 & 99.5 & 03:40:20.583 & +45:58:47.96 & $-1.0 \pm 0.2$ & $-14.2 \pm 0.2$ & $281 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251320153063422336 & (M5.9) & THEIA801 & 97.7 & 03:50:23.426 & +51:30:55.62 & $-1.82 \pm 0.08$ & $-16.84 \pm 0.07$ & $248 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 234094546771764480 & (M5.9) & THEIA801 & 98.6 & 04:18:30.845 & +47:23:33.69 & $-3.5 \pm 0.2$ & $-15.2 \pm 0.1$ & $294 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174628598548540288 & (M5.9) & THEIA801 & 97.1 & 04:35:35.735 & +35:16:32.11 & $-2.91 \pm 0.06$ & $-11.12 \pm 0.04$ & $324 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226295882593334656 & (M5.9) & THEIA801 & 98.5 & 04:12:37.856 & +39:57:52.16 & $-2.1 \pm 0.3$ & $-13.6 \pm 0.1$ & $264 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258224983006913536 & (M5.9) & THEIA801 & 93.1 & 04:20:42.916 & +48:22:47.17 & $-2.5 \pm 0.8$ & $-16.3 \pm 0.6$ & $265 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205475049375618688 & (M5.9) & THEIA801 & 92.3 & 04:59:43.126 & +44:52:44.34 & $-4.6 \pm 0.1$ & $-14.01 \pm 0.09$ & $298 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 440059810827482752 & (M5.9) & THEIA801 & 93.5 & 03:04:15.453 & +51:28:12.39 & $1.25 \pm 0.10$ & $-15.8 \pm 0.1$ & $245 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229253057773198208 & (M6.0) & THEIA801 & 99.3 & 04:20:44.814 & +43:05:00.96 & $-3.7 \pm 0.3$ & $-14.7 \pm 0.2$ & $292 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203116601228337920 & (M6.0) & THEIA801 & 99.7 & 04:40:45.093 & +40:51:21.21 & $-5.0 \pm 0.2$ & $-14.8 \pm 0.2$ & $259 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 244149069509478784 & (M6.0) & THEIA801 & 97.5 & 03:50:45.147 & +45:08:47.80 & $-0.0 \pm 0.2$ & $-14.3 \pm 0.1$ & $253 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176337445777548544 & (M6.0) & THEIA801 & 96.4 & 04:24:23.534 & +35:29:11.98 & $-2.9 \pm 0.2$ & $-18.7 \pm 0.1$ & $222 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172661842829430528 & (M6.0) & THEIA801 & 99.1 & 04:22:31.202 & +33:07:43.48 & $-1.9 \pm 0.2$ & $-13.0 \pm 0.1$ & $304 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233630174907298816 & (M6.0) & THEIA801 & 98.9 & 04:11:49.159 & +45:13:18.16 & $-4.1 \pm 0.4$ & $-17.6 \pm 0.3$ & $245 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 165704068826093184 & (M6.0) & THEIA801 & 94.6 & 04:17:10.282 & +30:01:54.42 & $-1.4 \pm 0.2$ & $-14.41 \pm 0.10$ & $256 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 180005068672706048 & (M6.0) & THEIA801 & 97.7 & 04:30:08.924 & +40:22:42.30 & $-2.7 \pm 0.1$ & $-12.4 \pm 0.1$ & $279 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177460596904616960 & (M6.0) & THEIA801 & 92.7 & 04:17:51.968 & +36:55:42.64 & $-2.5 \pm 0.2$ & $-13.8 \pm 0.2$ & $299 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201371465820939136 & (M6.0) & THEIA801 & 98.7 & 05:08:28.203 & +42:09:57.30 & $-5.1 \pm 0.2$ & $-14.5 \pm 0.2$ & $244 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229193130090517248 & (M6.0) & THEIA801 & 99.7 & 04:18:11.169 & +42:23:15.70 & $-3.1 \pm 0.1$ & $-13.86 \pm 0.07$ & $277 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179979848624929536 & (M6.0) & THEIA801 & 97.0 & 04:28:29.280 & +40:37:41.92 & $-2.2 \pm 0.2$ & $-12.1 \pm 0.1$ & $315 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443147514356540416 & (M6.0) & THEIA801 & 92.9 & 03:28:05.945 & +52:05:12.22 & $0.57 \pm 0.08$ & $-14.55 \pm 0.09$ & $262 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200422827804067840 & (M6.0) & THEIA801 & 90.3 & 05:04:47.374 & +39:04:21.17 & $-5.15 \pm 0.08$ & $-18.83 \pm 0.06$ & $205 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 175680758161041536 & (M6.0) & THEIA801 & 98.7 & 04:20:05.539 & +33:20:15.85 & $-1.6 \pm 0.1$ & $-11.39 \pm 0.07$ & $306 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205218661305424768 & (M6.0) & THEIA801 & 99.6 & 04:51:01.089 & +43:00:44.33 & $-5.95 \pm 0.08$ & $-15.74 \pm 0.06$ & $252 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 444050007243289216 & (M6.0) & THEIA801 & 92.5 & 03:42:07.257 & +53:10:09.77 & $-0.95 \pm 0.07$ & $-15.28 \pm 0.07$ & $255 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 166017390982507392 & (M6.0) & THEIA801 & 97.7 & 04:12:23.833 & +30:50:41.09 & $-1.8 \pm 0.2$ & $-12.7 \pm 0.1$ & $266 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 255662296280342400 & (M6.0) & THEIA801 & 99.3 & 04:46:58.513 & +47:21:49.39 & $-4.2 \pm 0.1$ & $-13.3 \pm 0.1$ & $293 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176469795191929856 & (M6.0) & THEIA801 & 96.4 & 04:26:43.828 & +36:01:17.86 & $-1.7 \pm 0.1$ & $-11.37 \pm 0.08$ & $301 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 203516582944483712 & (M6.0) & THEIA801 & 99.4 & 04:44:30.705 & +41:17:28.04 & $-4.27 \pm 0.09$ & $-13.10 \pm 0.07$ & $302 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258340878404251008 & (M6.0) & THEIA801 & 98.1 & 04:24:44.535 & +49:04:07.48 & $-2.90 \pm 0.09$ & $-15.91 \pm 0.06$ & $237 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249863845615773440 & (M6.0) & THEIA801 & 98.6 & 03:41:25.346 & +50:26:32.74 & $-0.5 \pm 0.1$ & $-15.7 \pm 0.1$ & $253 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174558534746501760 & (M6.0) & THEIA801 & 99.0 & 04:37:40.063 & +34:47:38.76 & $-3.2 \pm 0.3$ & $-12.2 \pm 0.2$ & $294 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 253274015288582784 & (M6.0) & THEIA801 & 98.1 & 04:43:00.103 & +45:53:12.60 & $-3.3 \pm 0.2$ & $-13.0 \pm 0.2$ & $309 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174756446838802688 & (M6.0) & THEIA801 & 96.9 & 04:36:39.616 & +35:47:53.85 & $-2.4 \pm 0.3$ & $-11.2 \pm 0.2$ & $334 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232208059695571456 & (M6.0) & THEIA801 & 97.5 & 04:13:11.223 & +43:49:03.26 & $-1.8 \pm 0.2$ & $-13.2 \pm 0.1$ & $330 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178173522820820224 & (M6.0) & THEIA801 & 99.2 & 04:32:48.904 & +37:53:05.89 & $-4.70 \pm 0.08$ & $-15.72 \pm 0.07$ & $252 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229737594506374656 & (M6.0) & THEIA801 & 92.5 & 03:56:50.612 & +39:20:13.10 & $-1 \pm 1$ & $-15.6 \pm 0.7$ & $226 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250816572440649472 & (M6.0) & THEIA801 & 94.2 & 03:56:51.337 & +50:50:00.64 & $-0.7 \pm 0.2$ & $-13.2 \pm 0.2$ & $279 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 218483405800467584 & (M6.0) & THEIA801 & 91.5 & 03:56:35.822 & +33:30:41.74 & $-0.7 \pm 0.5$ & $-11.7 \pm 0.4$ & $326 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443948096260394240 & (M6.0) & THEIA801 & 92.1 & 03:41:27.982 & +52:52:31.04 & $-0.5 \pm 0.2$ & $-14.8 \pm 0.2$ & $267 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258282393832604928 & (M6.0) & THEIA801 & 98.5 & 04:25:04.831 & +48:43:11.96 & $-2.9 \pm 0.3$ & $-13.2 \pm 0.2$ & $303 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246995602035049728 & (M6.0) & THEIA801 & 98.2 & 03:57:50.079 & +48:14:16.95 & $-2.5 \pm 0.1$ & $-15.8 \pm 0.1$ & $285 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258383823778938368 & (M6.1) & THEIA801 & 95.8 & 04:25:34.472 & +49:25:04.32 & $-3.7 \pm 0.3$ & $-15.9 \pm 0.2$ & $283 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176338236050699008 & (M6.1) & THEIA801 & 97.2 & 04:24:57.303 & +35:30:35.49 & $-3.9 \pm 0.2$ & $-18.7 \pm 0.1$ & $205 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176516666172055552 & (M6.1) & THEIA801 & 98.6 & 04:21:25.019 & +35:32:18.95 & $-3.2 \pm 0.4$ & $-15.5 \pm 0.3$ & $227 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 219473623398843648 & (M6.1) & THEIA801 & 91.1 & 04:03:39.106 & +36:33:11.78 & $-1.5 \pm 0.2$ & $-14.7 \pm 0.1$ & $269 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246178935473604096 & (M6.1) & THEIA801 & 99.2 & 04:13:57.072 & +47:55:23.71 & $-2.2 \pm 0.1$ & $-14.6 \pm 0.1$ & $252 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252872349948544000 & (M6.1) & THEIA801 & 99.4 & 04:40:52.674 & +44:19:23.23 & $-5.5 \pm 0.2$ & $-17.7 \pm 0.1$ & $219 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 274762973622469760 & (M6.1) & THEIA801 & 98.7 & 04:11:59.997 & +51:57:32.98 & $-2.8 \pm 0.2$ & $-15.9 \pm 0.1$ & $251 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 175355753691851264 & (M6.1) & THEIA801 & 99.6 & 04:43:37.767 & +37:43:30.27 & $-3.6 \pm 0.1$ & $-15.14 \pm 0.08$ & $246 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172711836247625216 & (M6.1) & THEIA801 & 98.3 & 04:24:32.794 & +33:12:19.18 & $-2.3 \pm 0.3$ & $-13.8 \pm 0.2$ & $306 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179795783509357824 & (M6.1) & THEIA801 & 99.3 & 04:31:28.655 & +40:01:50.72 & $-4.0 \pm 0.3$ & $-13.9 \pm 0.2$ & $273 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230765298579587584 & (M6.1) & THEIA801 & 98.0 & 04:00:45.768 & +42:45:39.82 & $-1.5 \pm 0.1$ & $-19.2 \pm 0.1$ & $205 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204659795861547776 & (M6.1) & THEIA801 & 99.6 & 04:40:42.905 & +43:04:22.36 & $-4.8 \pm 0.2$ & $-14.2 \pm 0.2$ & $277 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176890908147377792 & (M6.1) & THEIA801 & 97.8 & 04:12:09.993 & +35:14:39.51 & $-1.7 \pm 0.4$ & $-12.2 \pm 0.3$ & $277 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251186081365101568 & (M6.1) & THEIA801 & 96.5 & 03:47:22.590 & +50:38:55.30 & $-1.5 \pm 0.2$ & $-13.5 \pm 0.2$ & $297 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169667082391565440 & (M6.1) & THEIA801 & 93.3 & 04:14:13.991 & +32:42:22.32 & $-1.4 \pm 0.3$ & $-10.8 \pm 0.2$ & $335 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173290145003831552 & (M6.1) & THEIA801 & 98.0 & 04:31:25.128 & +34:51:15.20 & $-2.4 \pm 0.2$ & $-11.2 \pm 0.2$ & $300 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 207683590278457728 & (M6.2) & THEIA801 & 98.0 & 05:19:34.635 & +44:17:07.66 & $-7.2 \pm 0.2$ & $-15.7 \pm 0.2$ & $240 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258325034266922880 & (M6.2) & THEIA801 & 99.0 & 04:22:33.316 & +48:37:17.43 & $-3.9 \pm 0.2$ & $-16.3 \pm 0.2$ & $253 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249805507077767680 & (M6.2) & THEIA801 & 97.4 & 03:36:56.025 & +50:16:43.60 & $-0.3 \pm 0.2$ & $-13.8 \pm 0.1$ & $303 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228996454948323584 & (M6.2) & THEIA801 & 98.0 & 04:14:18.174 & +42:17:30.31 & $-2.2 \pm 0.2$ & $-14.3 \pm 0.1$ & $307 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 199320361236799872 & (M6.3) & THEIA801 & 99.4 & 04:48:19.120 & +37:38:05.54 & $-3.8 \pm 0.3$ & $-13.8 \pm 0.2$ & $268 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 172114286038268416 & (M6.3) & THEIA801 & 97.8 & 04:32:42.123 & +33:13:05.65 & $-2.9 \pm 0.3$ & $-14.4 \pm 0.3$ & $294 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 175246970758654464 & (M6.3) & THEIA801 & 98.8 & 04:44:26.651 & +36:55:47.67 & $-3.8 \pm 0.7$ & $-14.5 \pm 0.5$ & $265 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 185168310854814080 & (M6.3) & THEIA801 & 97.9 & 05:02:20.958 & +35:04:39.29 & $-4.6 \pm 0.2$ & $-13.0 \pm 0.1$ & $279 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 175595374210546816 & (M6.3) & THEIA801 & 98.9 & 04:38:54.915 & +37:59:55.28 & $-3.5 \pm 0.2$ & $-16.4 \pm 0.1$ & $235 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 435508588605104256 & (M6.4) & THEIA801 & 93.9 & 03:17:24.823 & +48:19:34.26 & $1.5 \pm 0.2$ & $-18.3 \pm 0.2$ & $216 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 166598242359084032 & (M6.4) & THEIA801 & 98.5 & 04:18:50.554 & +32:08:17.37 & $-1.3 \pm 0.4$ & $-13.0 \pm 0.3$ & $274 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 182331566558665472 & (M6.4) & THEIA801 & 92.3 & 05:13:14.845 & +34:48:22.62 & $-5.9 \pm 0.3$ & $-14.2 \pm 0.2$ & $281 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 253492581886244224 & (M6.4) & THEIA801 & 99.7 & 04:31:41.305 & +44:38:47.03 & $-4.0 \pm 0.3$ & $-14.6 \pm 0.2$ & $267 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251358837829850624 & (M6.4) & THEIA801 & 90.3 & 03:44:21.070 & +50:36:32.38 & $-0.2 \pm 0.3$ & $-18.3 \pm 0.2$ & $225 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 168901070683220736 & (M6.5) & THEIA801 & 98.4 & 04:08:28.065 & +30:25:39.62 & $-1.4 \pm 0.2$ & $-15.3 \pm 0.1$ & $232 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249431497028676864 & (M6.6) & THEIA801 & 95.8 & 03:41:56.147 & +48:48:57.45 & $-0.3 \pm 0.4$ & $-12.6 \pm 0.3$ & $313 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206616686041349760 & (M6.6) & THEIA801 & 95.8 & 05:01:30.335 & +45:22:58.99 & $-5.8 \pm 0.2$ & $-14.1 \pm 0.2$ & $291 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 198407904026564992 & (M6.6) & THEIA801 & 99.3 & 04:55:47.194 & +37:23:17.40 & $-5.0 \pm 0.3$ & $-14.6 \pm 0.2$ & $261 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 165938196081314944 & (M6.7) & THEIA801 & 93.1 & 04:13:11.106 & +30:19:25.05 & $-1.7 \pm 0.9$ & $-15.3 \pm 0.7$ & $240 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178194138662009600 & (M6.7) & THEIA801 & 95.2 & 04:27:07.111 & +36:47:03.65 & $-2.3 \pm 0.4$ & $-13.3 \pm 0.3$ & $323 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204269778470205824 & (M6.7) & THEIA801 & 99.6 & 04:37:53.866 & +42:39:35.45 & $-5.1 \pm 0.3$ & $-15.4 \pm 0.3$ & $259 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252368601821125376 & (M6.8) & THEIA801 & 99.6 & 04:34:42.583 & +43:10:49.01 & $-4.7 \pm 0.3$ & $-14.9 \pm 0.2$ & $251 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248406309812766976 & (M6.8) & THEIA801 & 98.2 & 03:47:14.057 & +47:30:56.30 & $-0.7 \pm 0.2$ & $-14.4 \pm 0.2$ & $308 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176076135671410944 & (M6.8) & THEIA801 & 91.0 & 04:18:58.297 & +34:32:18.37 & $-1.3 \pm 0.4$ & $-10.7 \pm 0.3$ & $367 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228069051249992320 & (M6.8) & THEIA801 & 95.5 & 04:23:18.178 & +40:51:26.53 & $-3.1 \pm 0.3$ & $-12.3 \pm 0.1$ & $327 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173293134301081216 & (M6.8) & THEIA801 & 98.3 & 04:31:58.447 & +34:51:52.65 & $-2.2 \pm 0.3$ & $-12.2 \pm 0.3$ & $326 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169710753620568576 & (M6.9) & THEIA801 & 98.6 & 04:16:29.883 & +33:13:12.95 & $-1.3 \pm 0.5$ & $-12.4 \pm 0.4$ & $305 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169338951190604032 & (M7.0) & THEIA801 & 99.1 & 04:07:18.996 & +31:55:25.42 & $-1.0 \pm 0.3$ & $-14.5 \pm 0.2$ & $274 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248776776510514048 & (M7.1) & THEIA801 & 98.5 & 03:42:54.924 & +48:55:22.58 & $-0.9 \pm 0.4$ & $-13.8 \pm 0.3$ & $286 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205073074792789248 & (M7.1) & THEIA801 & 98.5 & 04:57:21.262 & +42:55:08.80 & $-5.5 \pm 0.7$ & $-14.4 \pm 0.6$ & $259 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 176442066884682368 & (M7.2) & THEIA801 & 92.4 & 04:25:40.680 & +35:46:05.13 & $-1.3 \pm 0.4$ & $-11.0 \pm 0.4$ & $344 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231601511527579776 & (M7.2) & THEIA801 & 91.0 & 03:58:33.076 & +43:16:37.61 & $-0.6 \pm 0.6$ & $-12.8 \pm 0.4$ & $328 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 436171280577249792 & (M7.3) & THEIA801 & 96.2 & 03:05:30.050 & +48:40:04.80 & $1.0 \pm 0.3$ & $-14.4 \pm 0.2$ & $273 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 173760740275228544 & (M7.3) & THEIA801 & 93.7 & 04:36:41.685 & +34:13:01.67 & $-2.6 \pm 0.3$ & $-11.5 \pm 0.2$ & $348 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232960744125340416 & (M7.7) & THEIA801 & 94.9 & 04:20:13.087 & +45:33:50.14 & $-1.5 \pm 0.6$ & $-12.9 \pm 0.4$ & $303 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231789837253127936 & (M7.8) & THEIA801 & 97.6 & 03:56:21.470 & +44:02:14.53 & $-1.8 \pm 0.1$ & $-13.5 \pm 0.1$ & $326 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3371528780237692416 & (M6.1) & THEIA1352 & 91.4 & 06:38:59.269 & +18:32:54.59 & $1.2 \pm 0.2$ & $-29.7 \pm 0.2$ & $156 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5775455721369250816 & (M4.9) & THEIA798 & 97.9 & 17:05:31.187 & -80:09:14.05 & $-3.0 \pm 0.1$ & $-17.0 \pm 0.1$ & $233 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6364786218618217472 & (M6.0) & THEIA798 & 95.1 & 18:03:27.666 & -79:11:29.76 & $-2.3 \pm 0.1$ & $-17.0 \pm 0.1$ & $249 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5773947633795084544 & (M6.1) & THEIA798 & 98.1 & 17:18:22.052 & -82:35:39.16 & $-3.7 \pm 0.4$ & $-18.3 \pm 0.3$ & $199 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5774213818687575680 & (M6.3) & THEIA798 & 97.0 & 17:58:42.901 & -82:12:45.74 & $-1.6 \pm 0.2$ & $-19.9 \pm 0.2$ & $190 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206062703981258624 & (K3.3) & THEIA933 & 97.9 & 04:50:19.292 & +43:50:09.31 & $15.80 \pm 0.02$ & $-24.05 \pm 0.02$ & $193.0 \pm 0.5$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 204788614817964544 & (K6.9) & THEIA933 & 99.8 & 04:46:22.338 & +43:51:51.80 & $14.08 \pm 0.02$ & $-22.24 \pm 0.02$ & $211.5 \pm 0.9$ & $12 \pm 4$ & --;5;--;5 \\
Gaia DR3 205032328442198656 & (K7.1) & THEIA933 & 99.5 & 04:56:16.742 & +43:03:28.46 & $7.99 \pm 0.05$ & $-15.05 \pm 0.04$ & $438 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178702422273247232 & (K9.1) & THEIA933 & 97.6 & 04:38:40.074 & +38:48:17.93 & $8.48 \pm 0.07$ & $-12.71 \pm 0.05$ & $435 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 255177308573501568 & (M1.3) & THEIA933 & 97.3 & 05:03:48.261 & +47:42:53.23 & $12.91 \pm 0.06$ & $-24.86 \pm 0.06$ & $207 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204524972546853888 & (M1.9) & THEIA933 & 99.8 & 04:47:05.829 & +43:15:43.81 & $14.57 \pm 0.05$ & $-22.84 \pm 0.04$ & $203 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 271345554041142016 & (M1.9) & THEIA933 & 98.2 & 04:13:49.697 & +49:55:01.20 & $10.31 \pm 0.08$ & $-14.16 \pm 0.07$ & $417 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 249372333857053312 & (M2.5) & THEIA933 & 97.3 & 03:32:37.892 & +49:18:46.52 & $9.0 \pm 0.1$ & $-14.0 \pm 0.1$ & $421 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202729259602506112 & (M2.7) & THEIA933 & 99.8 & 04:42:09.570 & +39:39:01.98 & $19.43 \pm 0.08$ & $-27.05 \pm 0.06$ & $171 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 195566701557988736 & (M2.7) & THEIA933 & 96.0 & 05:33:45.132 & +43:25:02.33 & $5.5 \pm 0.2$ & $-14.7 \pm 0.2$ & $415 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204983052280707200 & (M2.9) & THEIA933 & 99.7 & 04:56:09.142 & +42:52:38.11 & $8.6 \pm 0.2$ & $-14.3 \pm 0.1$ & $412 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 233861587743796480 & (M3.0) & THEIA933 & 96.2 & 04:15:30.473 & +46:44:07.36 & $9.0 \pm 0.1$ & $-11.6 \pm 0.1$ & $490 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 260389058111117824 & (M3.2) & THEIA933 & 91.2 & 04:38:46.579 & +50:56:45.07 & $9.2 \pm 0.2$ & $-14.6 \pm 0.1$ & $405 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188174027752055168 & (M3.4) & THEIA933 & 99.4 & 05:11:58.312 & +38:12:05.60 & $15.17 \pm 0.05$ & $-28.11 \pm 0.03$ & $164.2 \pm 1.0$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 205042872585677056 & (M3.7) & THEIA933 & 99.9 & 04:54:00.546 & +43:01:41.55 & $11.4 \pm 0.2$ & $-19.2 \pm 0.1$ & $250 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 208350688890819456 & (M3.9) & THEIA933 & 98.5 & 05:16:09.798 & +44:15:28.73 & $12.6 \pm 0.1$ & $-26.40 \pm 0.09$ & $191 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206176164128042368 & (M4.0) & THEIA933 & 99.9 & 04:53:05.375 & +44:44:12.63 & $12 \pm 1$ & $-22.0 \pm 0.8$ & $235 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257791564970428544 & (M4.1) & THEIA933 & 97.6 & 04:36:21.257 & +49:03:05.67 & $7.7 \pm 0.2$ & $-11.9 \pm 0.2$ & $502 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178729497746339968 & (M4.1) & THEIA933 & 94.1 & 04:38:28.107 & +39:10:41.32 & $7.7 \pm 0.4$ & $-11.8 \pm 0.3$ & $499 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 199163509031999872 & (M4.3) & THEIA933 & 99.8 & 04:57:53.442 & +39:00:52.48 & $9.1 \pm 0.3$ & $-17.2 \pm 0.2$ & $294 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 253516187024602112 & (M4.3) & THEIA933 & 98.8 & 04:35:46.743 & +45:01:55.01 & $16.98 \pm 0.06$ & $-24.27 \pm 0.05$ & $195 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252879290612444800 & (M4.4) & THEIA933 & 98.9 & 04:41:36.125 & +44:27:35.67 & $9.2 \pm 0.2$ & $-15.7 \pm 0.2$ & $362 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201671666856490496 & (M4.9) & THEIA933 & 99.9 & 04:58:11.914 & +41:36:23.98 & $12.2 \pm 0.6$ & $-22.5 \pm 0.4$ & $225 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200283018027118080 & (M5.0) & THEIA933 & 99.9 & 04:52:44.180 & +40:35:01.17 & $16.6 \pm 0.3$ & $-26.3 \pm 0.3$ & $199 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200182313929070976 & (M5.0) & THEIA933 & 99.9 & 04:50:29.429 & +40:07:08.29 & $17.3 \pm 0.2$ & $-25.0 \pm 0.1$ & $195 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 200590228448702720 & (M5.0) & THEIA933 & 99.8 & 05:08:16.256 & +40:04:05.89 & $11.7 \pm 0.4$ & $-21.2 \pm 0.3$ & $227 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206482275038992640 & (M5.1) & THEIA933 & 99.9 & 04:54:45.657 & +45:21:27.99 & $10.3 \pm 0.4$ & $-18.3 \pm 0.3$ & $278 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204864854778465024 & (M5.1) & THEIA933 & 99.6 & 04:44:22.990 & +44:12:17.92 & $17.9 \pm 0.3$ & $-26.4 \pm 0.2$ & $184 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204821183553296000 & (M5.4) & THEIA933 & 99.9 & 04:48:54.272 & +44:15:32.37 & $11.4 \pm 0.6$ & $-20.5 \pm 0.5$ & $260 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252564314892493312 & (M5.7) & THEIA933 & 96.6 & 04:29:17.023 & +43:23:03.04 & $13.9 \pm 0.5$ & $-20.1 \pm 0.3$ & $245 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228472846897225216 & (M5.7) & THEIA933 & 97.9 & 04:26:52.987 & +42:37:10.90 & $16.7 \pm 0.2$ & $-21.6 \pm 0.1$ & $207 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202514751753085568 & (M5.8) & THEIA933 & 99.9 & 05:06:31.745 & +43:56:25.55 & $10.2 \pm 0.2$ & $-20.1 \pm 0.1$ & $255 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188368057194023424 & (M5.8) & THEIA933 & 99.9 & 05:07:11.087 & +38:48:46.54 & $17.8 \pm 0.4$ & $-31.2 \pm 0.2$ & $163 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 159587107681631872 & (M5.8) & THEIA933 & 99.2 & 04:43:26.069 & +31:51:32.96 & $23.65 \pm 0.10$ & $-31.67 \pm 0.08$ & $135 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 188974403499363328 & (M5.9) & THEIA933 & 99.6 & 05:10:40.635 & +40:32:11.89 & $13.04 \pm 0.06$ & $-25.16 \pm 0.04$ & $186 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252474601615198208 & (M6.0) & THEIA933 & 97.9 & 04:36:35.050 & +43:51:10.71 & $9.6 \pm 0.1$ & $-15.2 \pm 0.1$ & $313 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 174395983120396928 & (M6.0) & THEIA933 & 99.8 & 04:45:55.278 & +36:01:14.89 & $20.51 \pm 0.08$ & $-30.07 \pm 0.06$ & $149 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 184555638063255168 & (M6.0) & THEIA933 & 92.1 & 05:28:00.164 & +37:53:10.33 & $11.5 \pm 0.3$ & $-26.3 \pm 0.2$ & $186 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 252755737291801216 & (M6.0) & THEIA933 & 99.1 & 04:35:12.283 & +44:36:36.00 & $18.2 \pm 0.1$ & $-27.4 \pm 0.1$ & $184 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201546395545965312 & (M6.2) & THEIA933 & 99.8 & 04:58:40.250 & +40:31:54.35 & $16.0 \pm 0.2$ & $-27.7 \pm 0.2$ & $166 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 192695803681777792 & (M6.2) & THEIA933 & 95.7 & 05:45:06.780 & +41:33:14.97 & $6.7 \pm 0.4$ & $-20.0 \pm 0.3$ & $309 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 179874089350596096 & (M6.3) & THEIA933 & 91.9 & 04:28:25.592 & +39:48:46.72 & $13.7 \pm 0.7$ & $-18.8 \pm 0.5$ & $256 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256757061965703168 & (M6.3) & THEIA933 & 96.7 & 04:27:47.411 & +45:53:16.56 & $14.7 \pm 0.1$ & $-20.10 \pm 0.09$ & $237 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204550531893916672 & (M6.4) & THEIA933 & 99.9 & 04:47:57.529 & +43:26:26.85 & $15.3 \pm 0.3$ & $-24.0 \pm 0.2$ & $202 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 204065853422151296 & (M6.4) & THEIA933 & 99.7 & 04:39:15.811 & +42:24:02.39 & $16.9 \pm 0.2$ & $-23.9 \pm 0.2$ & $191 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 254020858561453056 & (M7.1) & THEIA933 & 98.8 & 04:38:10.667 & +46:16:10.93 & $15.4 \pm 0.2$ & $-23.3 \pm 0.2$ & $203 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 199579094362576256 & (M8.0) & THEIA933 & 99.9 & 04:44:30.828 & +38:14:41.81 & $16.7 \pm 0.8$ & $-24.7 \pm 0.5$ & $200 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 402100374467386368 & (A7.1) & HSC1020 & 99.0 & 01:02:46.048 & +47:41:55.37 & $19.74 \pm 0.02$ & $-9.28 \pm 0.02$ & $258 \pm 1$ & $-9 \pm 1$ & --;5;--;5 \\
Gaia DR3 397994243995471232 & (K2.4) & HSC1020 & 95.0 & 01:14:16.240 & +46:13:53.72 & $20.74 \pm 0.01$ & $-10.76 \pm 0.01$ & $244.7 \pm 0.9$ & $-8 \pm 3$ & --;5;--;5 \\
Gaia DR3 350888146502447744 & (M3.4) & HSC1020 & 98.4 & 01:49:31.013 & +46:23:34.86 & $17.66 \pm 0.09$ & $-11.36 \pm 0.09$ & $269 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 397133261968867584 & (M4.3) & HSC1020 & 97.9 & 01:32:38.554 & +45:16:35.87 & $18.6 \pm 0.1$ & $-10.7 \pm 0.1$ & $268 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 401271205260783872 & (M5.6) & HSC1020 & 98.8 & 01:07:27.324 & +47:04:47.43 & $20.3 \pm 0.2$ & $-8.8 \pm 0.1$ & $244 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 357186801940850048 & (M5.6) & HSC1020 & 98.9 & 01:52:00.563 & +48:44:05.17 & $19.28 \pm 0.08$ & $-12.28 \pm 0.08$ & $250 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 356595780081336832 & (M5.6) & HSC1020 & 94.1 & 02:05:08.514 & +48:18:57.99 & $17.9 \pm 0.1$ & $-12.3 \pm 0.1$ & $276 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 400122486192382976 & (M5.7) & HSC1020 & 99.9 & 01:22:30.665 & +48:20:21.91 & $18.5 \pm 0.3$ & $-10.1 \pm 0.2$ & $260 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 401757567357248896 & (M5.8) & HSC1020 & 99.9 & 01:04:47.285 & +48:06:34.86 & $18.84 \pm 0.08$ & $-8.85 \pm 0.06$ & $257 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 356043992747122688 & (M5.8) & HSC1020 & 94.4 & 02:01:04.152 & +46:54:04.74 & $18.5 \pm 0.1$ & $-12.2 \pm 0.2$ & $268 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 357953505141318912 & (M5.9) & HSC1020 & 96.3 & 01:52:34.039 & +50:28:16.86 & $18.2 \pm 0.2$ & $-12.6 \pm 0.2$ & $254 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 399837850119571840 & (M5.9) & HSC1020 & 94.2 & 01:28:31.725 & +47:32:00.98 & $20.3 \pm 0.1$ & $-9.8 \pm 0.1$ & $269 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 400072600147584640 & (M6.0) & HSC1020 & 99.8 & 01:17:34.072 & +48:18:47.96 & $20.16 \pm 0.07$ & $-10.97 \pm 0.06$ & $245 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532417399130097280 & (M4.4) & CWNU1031 & 94.0 & 07:46:45.534 & -43:45:24.64 & $-10.5 \pm 0.3$ & $-2.3 \pm 0.3$ & $233 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584762403244109056 & (M8.1) & CWNU1031 & 92.5 & 07:27:46.102 & -40:28:55.27 & $-9.1 \pm 0.4$ & $-5.1 \pm 0.5$ & $199 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5647989986897778816 & (M0.9) & THEIA376 & 97.2 & 09:00:52.823 & -28:00:26.92 & $-18.45 \pm 0.03$ & $15.13 \pm 0.03$ & $270 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5630523836674494848 & (M4.1) & THEIA376 & 98.3 & 09:29:53.536 & -32:13:42.81 & $-23.01 \pm 0.09$ & $16.3 \pm 0.1$ & $258 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 467383804349122688 & (K0.3) & THEIA1353 & 92.7 & 02:50:24.671 & +63:14:59.23 & $-5.53 \pm 0.05$ & $-7.61 \pm 0.06$ & $215 \pm 2$ & $-10 \pm 1$ & --;5;--;5 \\
Gaia DR3 528188038615908864 & (K2.2) & THEIA1353 & 97.6 & 00:21:40.659 & +65:44:43.80 & $-4.04 \pm 0.04$ & $-6.89 \pm 0.05$ & $282 \pm 3$ & $-10 \pm 2$ & --;5;--;5 \\
Gaia DR3 5610053507153033088 & (M0.8) & THEIA1353 & 99.1 & 07:16:37.121 & -26:57:46.67 & $-5.21 \pm 0.03$ & $-8.81 \pm 0.03$ & $233 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282600196694083200 & (M1.5) & THEIA1353 & 99.7 & 22:46:28.384 & +78:39:16.24 & $-7.56 \pm 0.03$ & $-7.78 \pm 0.03$ & $203 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 192063240895975680 & (M2.3) & THEIA1353 & 95.8 & 05:53:07.747 & +41:04:12.60 & $-5.0 \pm 0.1$ & $-5.69 \pm 0.10$ & $266 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524027933298759936 & (M3.1) & THEIA1353 & 99.2 & 00:48:51.982 & +64:16:52.27 & $-5.91 \pm 0.04$ & $-9.20 \pm 0.05$ & $200 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 531167302810289792 & (M3.3) & THEIA1353 & 96.1 & 00:06:52.700 & +70:35:43.08 & $-3.55 \pm 0.07$ & $-7.88 \pm 0.08$ & $238 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3454398456228087552 & (M3.6) & THEIA1353 & 92.0 & 05:48:13.655 & +34:02:40.84 & $-1.9 \pm 0.2$ & $-5.8 \pm 0.1$ & $326 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523513568013660160 & (M3.6) & THEIA1353 & 99.6 & 01:05:30.776 & +64:23:05.58 & $-5.89 \pm 0.07$ & $-10.04 \pm 0.09$ & $176 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 530467223141362048 & (M3.7) & THEIA1353 & 99.1 & 00:21:18.607 & +69:07:45.22 & $-4.7 \pm 0.6$ & $-7.5 \pm 0.7$ & $260 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921449845801378304 & (M3.8) & THEIA1353 & 97.1 & 06:58:40.095 & -24:56:51.16 & $-3.27 \pm 0.09$ & $-8.6 \pm 0.1$ & $251 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5256013541844281728 & (M4.2) & THEIA1353 & 99.6 & 09:51:50.408 & -62:08:36.98 & $-4.8 \pm 0.2$ & $-9.0 \pm 0.2$ & $218 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 530588611798471936 & (M4.3) & THEIA1353 & 96.7 & 00:10:07.120 & +68:59:01.91 & $-4.2 \pm 0.3$ & $-7.3 \pm 0.2$ & $273 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2205386580314520576 & (M4.4) & THEIA1353 & 98.0 & 22:24:51.597 & +63:16:47.50 & $-2.9 \pm 0.3$ & $-7.1 \pm 0.3$ & $279 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527047325362503040 & (M4.4) & THEIA1353 & 99.0 & 00:33:25.615 & +64:34:12.78 & $-4.2 \pm 0.3$ & $-8.1 \pm 0.3$ & $229 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 528118112250068608 & (M4.4) & THEIA1353 & 99.6 & 00:16:00.861 & +65:24:52.87 & $-5.2 \pm 0.2$ & $-10.2 \pm 0.2$ & $208 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 529610115171582208 & (M4.6) & THEIA1353 & 99.4 & 00:34:03.418 & +68:20:56.07 & $-6.5 \pm 0.2$ & $-8.3 \pm 0.2$ & $227 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4118775127501666304 & (M4.6) & THEIA1353 & 98.1 & 17:49:15.935 & -20:47:05.34 & $-3.4 \pm 0.2$ & $-8.0 \pm 0.1$ & $195 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 530634933019873664 & (M4.6) & THEIA1353 & 98.9 & 00:08:39.550 & +69:22:43.45 & $-2.8 \pm 0.5$ & $-7.0 \pm 0.5$ & $271 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033288857328504064 & (M5.0) & THEIA1353 & 94.6 & 17:01:11.960 & -27:39:47.82 & $-4.1 \pm 0.5$ & $-5.0 \pm 0.3$ & $356 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524027928998015616 & (M5.1) & THEIA1353 & 99.2 & 00:48:52.613 & +64:16:48.24 & $-6.0 \pm 0.2$ & $-9.1 \pm 0.2$ & $195 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 527706933558232832 & (M5.2) & THEIA1353 & 98.7 & 00:39:21.115 & +66:26:19.31 & $-4 \pm 1$ & $-7 \pm 1$ & $253 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2205133722705763712 & (M5.3) & THEIA1353 & 96.5 & 22:27:50.002 & +62:43:06.21 & $-3.0 \pm 0.4$ & $-7.6 \pm 0.5$ & $337 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522246823237364096 & (M5.6) & THEIA1353 & 95.6 & 01:56:55.559 & +71:06:07.37 & $-5.0 \pm 0.2$ & $-8.1 \pm 0.3$ & $241 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2214633782344510720 & (M5.6) & THEIA1353 & 97.2 & 23:54:30.929 & +70:34:34.08 & $-4.5 \pm 0.9$ & $-7 \pm 1$ & $271 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 529495697242066688 & (M6.0) & THEIA1353 & 99.5 & 00:33:23.238 & +67:46:45.74 & $-6.6 \pm 0.3$ & $-11.7 \pm 0.3$ & $172 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532722390210710528 & (M6.0) & THEIA1353 & 99.6 & 01:11:11.159 & +69:11:22.67 & $-6.3 \pm 0.2$ & $-9.7 \pm 0.1$ & $166 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 526338002927484544 & (M6.1) & THEIA1353 & 99.6 & 00:50:57.382 & +67:35:54.72 & $-7.0 \pm 0.5$ & $-7.8 \pm 0.7$ & $186 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536287144348118528 & (M6.5) & THEIA1353 & 98.6 & 00:31:55.254 & +70:46:12.13 & $-4.8 \pm 0.6$ & $-6.2 \pm 0.6$ & $213 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921986888512298368 & (M7.1) & THEIA1353 & 99.2 & 06:53:45.705 & -24:06:03.05 & $-3.8 \pm 0.2$ & $-11.5 \pm 0.4$ & $218 \pm 18$ & $\cdots$ & --;5;--;5 \\
KIC 8056853 & (M1.2) & THEIA437 & 94.3 & 19:59:28.834 & +43:49:35.09 & $8.40 \pm 0.10$ & $-7.05 \pm 0.09$ & $198 \pm 3$ & $-27.6 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 2035493582687158144 & (M7.3) & THEIA437 & 97.6 & 19:52:46.630 & +34:29:46.71 & $7.6 \pm 0.2$ & $-9.8 \pm 0.2$ & $237 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 561935074124533760 & DA & THEIA604 & 99.3 & 01:54:42.256 & +77:45:48.37 & $20.6 \pm 0.3$ & $-7.0 \pm 0.3$ & $255 \pm 18$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 574620895689623680 & DA & THEIA604 & 96.3 & 02:22:08.097 & +86:04:20.68 & $32.37 \pm 0.10$ & $-14.82 \pm 0.09$ & $172 \pm 2$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 520684009194875904 & (F1.6) & THEIA604 & 94.4 & 02:04:47.862 & +68:47:04.70 & $19.51 \pm 0.02$ & $-11.82 \pm 0.02$ & $253 \pm 1$ & $-6.8 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 575839463810734720 & F8 & THEIA604 & 90.6 & 00:54:41.078 & +87:49:22.49 & $31.19 \pm 0.02$ & $2.03 \pm 0.02$ & $193.1 \pm 0.5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532411675096178688 & G5V & THEIA604 & 91.0 & 01:29:23.840 & +69:33:14.37 & $22.54 \pm 0.07$ & $-7.6 \pm 0.1$ & $232 \pm 4$ & $-7.2 \pm 0.3$ & 181;5;--;5 \\
Gaia DR3 534529884245736192 & (K1.9) & THEIA604 & 96.8 & 01:41:36.823 & +71:51:58.23 & $19.49 \pm 0.01$ & $-6.93 \pm 0.02$ & $276 \pm 1$ & $-5 \pm 2$ & --;5;--;5 \\
Gaia DR3 534233046166944384 & (K6.0) & THEIA604 & 99.5 & 01:32:24.166 & +72:08:28.75 & $14.59 \pm 0.02$ & $-5.54 \pm 0.03$ & $365 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 539193840770126464 & (K7.3) & THEIA604 & 99.0 & 00:49:11.822 & +75:52:00.03 & $13.21 \pm 0.04$ & $-1.37 \pm 0.04$ & $434 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232398694794057856 & (K7.5) & THEIA604 & 93.4 & 23:28:34.787 & +74:58:02.92 & $14.52 \pm 0.03$ & $2.00 \pm 0.03$ & $370 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519684656204170496 & (K9.2) & THEIA604 & 92.7 & 01:49:35.629 & +67:09:42.65 & $18.07 \pm 0.02$ & $-8.74 \pm 0.03$ & $289 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520863504467432064 & (K9.3) & THEIA604 & 94.7 & 02:23:01.676 & +69:13:15.68 & $16.54 \pm 0.02$ & $-10.90 \pm 0.03$ & $288 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545107598419865984 & (K9.5) & THEIA604 & 93.8 & 02:38:40.278 & +70:42:28.08 & $12.78 \pm 0.04$ & $-9.09 \pm 0.06$ & $378 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520483829358584192 & (K9.5) & THEIA604 & 91.8 & 02:09:13.380 & +67:39:10.73 & $16.52 \pm 0.03$ & $-10.41 \pm 0.03$ & $291 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 546281705039211008 & (K9.5) & THEIA604 & 98.4 & 02:20:34.512 & +72:14:48.03 & $15.94 \pm 0.04$ & $-9.76 \pm 0.05$ & $325 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 559375411057445760 & (K9.9) & THEIA604 & 99.5 & 01:54:07.214 & +75:22:29.43 & $13.82 \pm 0.04$ & $-6.55 \pm 0.06$ & $385 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545418485332383104 & (M0.5) & THEIA604 & 95.7 & 02:32:36.755 & +71:44:52.07 & $12.5 \pm 0.1$ & $-8.9 \pm 0.1$ & $371 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564362864520426624 & (M1.3) & THEIA604 & 97.5 & 00:17:24.848 & +77:42:14.17 & $20.49 \pm 0.03$ & $-1.38 \pm 0.03$ & $264 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233422816857563392 & (M1.3) & THEIA604 & 98.3 & 23:53:25.404 & +76:51:54.02 & $14.94 \pm 0.08$ & $0.42 \pm 0.08$ & $359 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 531840959841415936 & (M1.4) & THEIA604 & 94.3 & 01:16:49.222 & +68:28:10.72 & $23.27 \pm 0.04$ & $-8.67 \pm 0.06$ & $224 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545179612133587712 & (M1.6) & THEIA604 & 95.7 & 02:34:32.240 & +71:10:32.17 & $12.46 \pm 0.05$ & $-8.99 \pm 0.06$ & $381 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 531719395087604352 & (M1.7) & THEIA604 & 94.7 & 01:21:30.749 & +67:38:52.45 & $21.05 \pm 0.05$ & $-8.29 \pm 0.07$ & $256 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 576071873081862272 & (M1.8) & THEIA604 & 96.1 & 04:18:25.091 & +88:24:05.17 & $10.74 \pm 0.07$ & $-15.13 \pm 0.06$ & $313 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2227780677239069184 & (M2.2) & THEIA604 & 96.2 & 23:59:52.250 & +72:23:55.51 & $17.14 \pm 0.08$ & $-0.17 \pm 0.09$ & $320 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564478004001239680 & (M2.3) & THEIA604 & 96.4 & 00:06:24.801 & +78:40:58.10 & $18.9 \pm 0.3$ & $-0.2 \pm 0.3$ & $293 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533339967848184064 & (M2.5) & THEIA604 & 96.6 & 01:13:09.940 & +70:57:44.62 & $14.3 \pm 0.1$ & $-4.0 \pm 0.1$ & $377 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 535467973821507840 & (M2.5) & THEIA604 & 99.5 & 01:19:28.170 & +73:19:07.90 & $15.83 \pm 0.06$ & $-3.97 \pm 0.07$ & $355 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 515188650085695232 & (M2.8) & THEIA604 & 91.2 & 02:14:37.083 & +64:07:03.58 & $35.91 \pm 0.03$ & $-23.44 \pm 0.04$ & $139.1 \pm 0.8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 567005609436491648 & (M3.0) & THEIA604 & 98.7 & 00:49:56.118 & +82:12:45.97 & $30.90 \pm 0.09$ & $-1.55 \pm 0.09$ & $188 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 573178778814994304 & (M3.0) & THEIA604 & 98.8 & 00:41:54.497 & +83:29:09.72 & $18.5 \pm 0.2$ & $-0.7 \pm 0.2$ & $308 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538093775089921408 & (M3.1) & THEIA604 & 98.2 & 00:10:43.794 & +74:32:02.22 & $14.8 \pm 0.1$ & $-0.0 \pm 0.1$ & $373 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 531502550780215552 & (M3.3) & THEIA604 & 92.3 & 01:24:51.255 & +67:04:41.74 & $22.21 \pm 0.07$ & $-8.69 \pm 0.09$ & $235 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538042239777467392 & (M3.3) & THEIA604 & 94.0 & 00:16:10.168 & +74:01:47.55 & $14.5 \pm 0.4$ & $-0.9 \pm 0.5$ & $391 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229277073905997184 & (M3.4) & THEIA604 & 97.1 & 23:59:34.365 & +75:12:13.78 & $14.6 \pm 0.3$ & $1.0 \pm 0.2$ & $357 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 558678320685698560 & (M3.4) & THEIA604 & 98.6 & 01:58:01.813 & +73:53:52.96 & $18.2 \pm 0.1$ & $-8.5 \pm 0.2$ & $282 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 533198440086904064 & (M3.5) & THEIA604 & 90.3 & 01:10:42.288 & +70:09:34.82 & $14.8 \pm 0.1$ & $-4.7 \pm 0.1$ & $338 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 558896058345877760 & (M3.5) & THEIA604 & 99.0 & 01:52:10.909 & +74:18:00.09 & $13.6 \pm 0.3$ & $-6.8 \pm 0.4$ & $361 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 559697911562230016 & (M3.6) & THEIA604 & 99.6 & 01:31:09.527 & +74:55:21.13 & $14.4 \pm 0.1$ & $-5.1 \pm 0.1$ & $389 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532637517358816384 & (M3.6) & THEIA604 & 94.2 & 01:06:02.625 & +68:44:09.66 & $19.3 \pm 0.2$ & $-6.2 \pm 0.2$ & $274 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545063922896427392 & (M3.6) & THEIA604 & 90.6 & 02:30:34.960 & +70:31:22.78 & $13.7 \pm 0.3$ & $-9.0 \pm 0.4$ & $346 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 565643275874044544 & (M3.6) & THEIA604 & 99.8 & 01:10:32.832 & +80:02:41.25 & $22.9 \pm 0.1$ & $-3.4 \pm 0.1$ & $243 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532724486150231040 & (M3.6) & THEIA604 & 93.3 & 01:11:32.755 & +69:16:04.90 & $18.8 \pm 0.3$ & $-4.5 \pm 0.3$ & $292 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229167195760789120 & (M3.7) & THEIA604 & 90.6 & 23:46:25.380 & +74:21:24.48 & $15.6 \pm 0.5$ & $1.9 \pm 0.4$ & $363 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 560461002694769280 & (M3.7) & THEIA604 & 99.7 & 01:37:59.851 & +76:40:32.33 & $19.8 \pm 0.2$ & $-6.8 \pm 0.2$ & $273 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 535209893531208192 & (M3.7) & THEIA604 & 97.6 & 01:04:43.127 & +72:44:06.96 & $13.3 \pm 0.2$ & $-3.6 \pm 0.2$ & $416 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2228089777444009856 & (M3.8) & THEIA604 & 91.5 & 23:47:38.626 & +72:59:35.54 & $15.5 \pm 0.1$ & $1.3 \pm 0.1$ & $334 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 563104748338610560 & (M3.8) & THEIA604 & 98.9 & 01:14:31.986 & +76:26:49.03 & $16.0 \pm 0.3$ & $-3.4 \pm 0.3$ & $348 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 540175700356995328 & (M3.9) & THEIA604 & 98.8 & 00:11:20.384 & +76:33:32.12 & $16.3 \pm 0.2$ & $0.5 \pm 0.2$ & $325 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 562176451286696448 & (M3.9) & THEIA604 & 94.1 & 01:38:26.952 & +77:58:27.21 & $13.0 \pm 0.4$ & $-4.6 \pm 0.4$ & $395 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 534157046725397760 & (M4.0) & THEIA604 & 97.4 & 01:34:10.091 & +71:36:55.41 & $14.5 \pm 0.2$ & $-4.7 \pm 0.3$ & $378 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 535389564898884096 & (M4.0) & THEIA604 & 98.1 & 01:24:47.856 & +72:50:27.54 & $18.5 \pm 0.1$ & $-7.0 \pm 0.2$ & $268 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537181283517836288 & (M4.1) & THEIA604 & 96.5 & 00:17:15.502 & +72:02:50.50 & $16.5 \pm 0.1$ & $-1.0 \pm 0.1$ & $326 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521143325887325184 & (M4.1) & THEIA604 & 95.6 & 02:13:37.745 & +69:52:08.22 & $14.7 \pm 0.2$ & $-8.6 \pm 0.2$ & $331 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521745652096962432 & (M4.1) & THEIA604 & 98.0 & 01:53:30.160 & +70:00:22.65 & $17.2 \pm 0.2$ & $-8.1 \pm 0.2$ & $300 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536529273121689984 & (M4.2) & THEIA604 & 97.2 & 00:56:50.701 & +71:26:23.98 & $18.6 \pm 0.5$ & $-4.6 \pm 0.5$ & $300 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520017563412218240 & (M4.2) & THEIA604 & 93.6 & 01:40:04.587 & +68:25:04.52 & $16.7 \pm 0.1$ & $-7.3 \pm 0.2$ & $317 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 572018862767118592 & (M4.2) & THEIA604 & 99.0 & 02:02:55.255 & +81:59:53.87 & $17.6 \pm 0.4$ & $-7.5 \pm 0.4$ & $288 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 575260124262887168 & (M4.2) & THEIA604 & 95.9 & 05:32:00.620 & +87:55:22.15 & $7.3 \pm 0.4$ & $-18.7 \pm 0.4$ & $286 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 535460380315525504 & (M4.3) & THEIA604 & 99.3 & 01:19:50.557 & +73:11:14.92 & $15.5 \pm 0.2$ & $-5.9 \pm 0.2$ & $328 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 540345957155067648 & (M4.4) & THEIA604 & 98.9 & 00:13:50.006 & +77:30:04.37 & $16.3 \pm 0.1$ & $0.6 \pm 0.1$ & $341 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 539304754005212672 & (M4.4) & THEIA604 & 99.3 & 00:41:03.609 & +76:43:28.42 & $18.7 \pm 0.1$ & $-2.5 \pm 0.2$ & $304 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 534396735960016256 & (M4.6) & THEIA604 & 94.4 & 01:55:02.934 & +72:04:08.81 & $11.9 \pm 0.2$ & $-5.1 \pm 0.3$ & $423 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 535758687271489024 & (M4.7) & THEIA604 & 99.0 & 01:11:06.447 & +74:06:07.31 & $17.2 \pm 0.3$ & $-6.1 \pm 0.3$ & $301 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 539304749709899520 & (M4.7) & THEIA604 & 98.7 & 00:41:03.501 & +76:43:24.82 & $19.6 \pm 0.2$ & $-3.5 \pm 0.3$ & $286 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454493748501020928 & (M4.8) & THEIA604 & 91.6 & 02:51:22.677 & +56:00:50.48 & $14.8 \pm 0.2$ & $-10.6 \pm 0.3$ & $349 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 562047975930531072 & (M4.8) & THEIA604 & 98.9 & 02:02:33.834 & +78:19:53.38 & $22.4 \pm 0.2$ & $-7.9 \pm 0.3$ & $236 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538655080070292224 & (M4.9) & THEIA604 & 99.0 & 00:47:52.316 & +74:45:28.64 & $16.9 \pm 0.3$ & $-1.7 \pm 0.3$ & $337 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 565215359691468928 & (M4.9) & THEIA604 & 99.4 & 01:28:47.539 & +78:36:51.99 & $17.1 \pm 0.3$ & $-5.0 \pm 0.4$ & $323 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520436133753264000 & (M5.1) & THEIA604 & 93.6 & 02:15:00.092 & +68:22:20.48 & $27.4 \pm 0.1$ & $-16.4 \pm 0.1$ & $187 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538949710531912704 & (M5.3) & THEIA604 & 98.7 & 01:06:49.625 & +75:35:40.72 & $16.7 \pm 0.2$ & $-4.5 \pm 0.2$ & $297 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538443419789064448 & (M5.4) & THEIA604 & 99.0 & 00:54:52.913 & +74:21:25.00 & $20.3 \pm 0.3$ & $-3.1 \pm 0.3$ & $273 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521299593971013248 & (M5.5) & THEIA604 & 91.2 & 01:58:58.336 & +68:13:26.56 & $19.95 \pm 0.09$ & $-9.8 \pm 0.1$ & $251 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564512020144754304 & (M5.5) & THEIA604 & 96.4 & 00:19:36.438 & +78:39:13.60 & $21.98 \pm 0.08$ & $-0.84 \pm 0.08$ & $255 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537853566157987968 & (M5.6) & THEIA604 & 98.8 & 00:17:43.138 & +73:59:18.16 & $16.6 \pm 0.1$ & $-0.7 \pm 0.1$ & $319 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 563732809997876992 & (M5.6) & THEIA604 & 97.3 & 01:17:22.487 & +78:07:17.90 & $16.69 \pm 0.05$ & $-5.41 \pm 0.06$ & $309 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 576414194858755712 & (M5.6) & THEIA604 & 99.5 & 00:21:58.786 & +89:18:41.26 & $23.4 \pm 0.2$ & $2.4 \pm 0.2$ & $260 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538426652235805056 & (M5.6) & THEIA604 & 96.9 & 00:57:02.347 & +73:54:38.19 & $13.0 \pm 0.3$ & $-2.5 \pm 0.5$ & $405 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 565611390036513664 & (M5.6) & THEIA604 & 93.1 & 00:55:56.678 & +80:06:03.08 & $16.4 \pm 0.3$ & $-2.7 \pm 0.3$ & $339 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 560289620615626624 & (M5.6) & THEIA604 & 97.0 & 01:53:08.778 & +76:24:49.80 & $32.37 \pm 0.06$ & $-10.32 \pm 0.07$ & $181 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520017567710450304 & (M5.7) & THEIA604 & 95.0 & 01:40:08.128 & +68:24:59.38 & $16.96 \pm 0.05$ & $-7.21 \pm 0.06$ & $325 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 560612670876188032 & (M5.7) & THEIA604 & 98.9 & 01:39:16.499 & +77:30:02.48 & $13.99 \pm 0.05$ & $-5.05 \pm 0.08$ & $386 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536363934061466752 & (M5.7) & THEIA604 & 94.2 & 00:40:20.111 & +71:14:09.91 & $15.7 \pm 0.1$ & $-1.9 \pm 0.1$ & $359 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537191217780855296 & (M5.7) & THEIA604 & 92.5 & 00:16:19.021 & +72:11:06.28 & $15.8 \pm 0.2$ & $-1.8 \pm 0.2$ & $325 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232447623061426816 & (M5.7) & THEIA604 & 96.9 & 23:39:47.235 & +75:37:11.00 & $14.85 \pm 0.05$ & $2.08 \pm 0.05$ & $374 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 534407765440955776 & (M5.7) & THEIA604 & 97.8 & 01:53:12.893 & +72:05:21.68 & $12.7 \pm 0.2$ & $-5.9 \pm 0.2$ & $413 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 532813164341196416 & (M5.7) & THEIA604 & 91.6 & 01:10:07.944 & +69:52:28.06 & $15.9 \pm 0.2$ & $-3.9 \pm 0.2$ & $344 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 563662509973354240 & (M5.8) & THEIA604 & 96.4 & 01:25:33.145 & +77:45:32.00 & $19.17 \pm 0.06$ & $-7.10 \pm 0.08$ & $270 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 565259000856478208 & (M5.8) & THEIA604 & 92.9 & 01:25:59.950 & +78:56:37.80 & $14.0 \pm 0.3$ & $-4.1 \pm 0.3$ & $360 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2227994738408904960 & (M5.8) & THEIA604 & 91.7 & 23:41:40.124 & +72:46:36.99 & $17.51 \pm 0.09$ & $0.4 \pm 0.1$ & $296 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538209125029913984 & (M5.8) & THEIA604 & 99.4 & 00:57:06.245 & +72:54:39.48 & $17.01 \pm 0.04$ & $-4.75 \pm 0.05$ & $321 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 539814102767835136 & (M5.8) & THEIA604 & 96.3 & 00:06:48.448 & +76:05:53.85 & $21.70 \pm 0.06$ & $-0.29 \pm 0.07$ & $241 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564299878823007744 & (M5.8) & THEIA604 & 97.1 & 00:31:28.982 & +78:19:30.26 & $13.8 \pm 0.1$ & $-1.8 \pm 0.1$ & $375 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 563011491714433920 & (M5.9) & THEIA604 & 99.0 & 01:07:15.294 & +76:15:30.86 & $28.1 \pm 0.2$ & $-5.1 \pm 0.2$ & $198 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 574468372811428224 & (M5.9) & THEIA604 & 97.9 & 03:45:15.567 & +86:03:10.20 & $19.6 \pm 0.2$ & $-18.1 \pm 0.2$ & $212 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 546729206271029632 & (M6.0) & THEIA604 & 98.6 & 02:23:18.908 & +73:24:10.44 & $14.72 \pm 0.05$ & $-9.09 \pm 0.07$ & $341 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 559819781257144448 & (M6.0) & THEIA604 & 99.5 & 01:38:13.813 & +75:25:02.54 & $14.5 \pm 0.2$ & $-5.7 \pm 0.2$ & $373 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 558944677379127040 & (M6.0) & THEIA604 & 98.9 & 01:46:37.863 & +74:25:44.44 & $21.7 \pm 0.4$ & $-8.5 \pm 0.4$ & $248 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 560322124928021376 & (M6.0) & THEIA604 & 94.0 & 01:59:05.368 & +76:44:26.42 & $15.44 \pm 0.06$ & $-8.06 \pm 0.07$ & $308 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537077139152964352 & (M6.0) & THEIA604 & 96.6 & 00:22:11.053 & +71:16:44.89 & $20.3 \pm 0.1$ & $-2.09 \pm 0.10$ & $260 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 559282772905504896 & (M6.0) & THEIA604 & 97.8 & 02:14:28.889 & +75:48:40.08 & $14.97 \pm 0.08$ & $-8.0 \pm 0.1$ & $337 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 565321256406593280 & (M6.0) & THEIA604 & 99.8 & 01:23:07.569 & +79:23:36.05 & $17.8 \pm 0.1$ & $-3.9 \pm 0.1$ & $317 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564332451855268608 & (M6.1) & THEIA604 & 97.8 & 00:32:06.930 & +78:34:11.67 & $16.2 \pm 0.2$ & $-0.6 \pm 0.2$ & $331 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564035411916467584 & (M6.1) & THEIA604 & 97.1 & 00:52:45.932 & +79:12:41.98 & $17.1 \pm 0.2$ & $-2.6 \pm 0.2$ & $315 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2228041291555187584 & (M6.2) & THEIA604 & 95.7 & 23:47:33.040 & +72:52:49.16 & $18.4 \pm 0.2$ & $0.7 \pm 0.2$ & $288 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521533725520364544 & (M6.3) & THEIA604 & 92.7 & 01:57:57.862 & +69:33:33.07 & $21.6 \pm 0.4$ & $-12.7 \pm 0.4$ & $228 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 539928142736604800 & (M6.5) & THEIA604 & 98.5 & 00:28:52.352 & +76:07:56.00 & $15.2 \pm 0.5$ & $-1.7 \pm 0.5$ & $360 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536403967452258560 & (M6.7) & THEIA604 & 97.7 & 00:38:57.155 & +71:31:47.20 & $18.1 \pm 0.2$ & $-2.4 \pm 0.3$ & $302 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536460794165725312 & (M6.7) & THEIA604 & 91.6 & 00:33:53.147 & +71:46:38.34 & $15.3 \pm 0.2$ & $-3.0 \pm 0.2$ & $330 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 531217055707123968 & (M6.8) & THEIA604 & 93.1 & 00:05:46.008 & +70:42:08.99 & $21.2 \pm 0.3$ & $-0.7 \pm 0.3$ & $268 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 537006053150339712 & (M7.1) & THEIA604 & 95.5 & 00:32:58.072 & +73:04:45.54 & $14.0 \pm 0.2$ & $-2.1 \pm 0.2$ & $395 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 519873634760944384 & (M7.4) & THEIA604 & 91.8 & 01:50:56.263 & +68:20:47.35 & $17.6 \pm 0.1$ & $-8.3 \pm 0.2$ & $280 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521247951283243776 & (M7.7) & THEIA604 & 93.6 & 02:16:26.587 & +70:11:49.33 & $14.7 \pm 0.4$ & $-9.9 \pm 0.4$ & $314 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268179814096713984 & (F2.4) & HSC2336 & 92.4 & 06:54:39.616 & -70:07:47.36 & $0.42 \pm 0.02$ & $17.67 \pm 0.02$ & $276 \pm 1$ & $19.0 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 5216377560705642240 & (K8.1) & HSC2336 & 97.2 & 08:39:35.777 & -76:02:06.34 & $-10.10 \pm 0.03$ & $17.26 \pm 0.03$ & $281 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221340721834071936 & (M2.6) & HSC2336 & 98.7 & 08:18:58.145 & -71:13:01.52 & $-8.2 \pm 0.4$ & $18.2 \pm 0.5$ & $275 \pm 28$ & $21 \pm 7$ & --;5;--;5 \\
Gaia DR3 5213108987513901184 & (M2.8) & HSC2336 & 99.9 & 07:57:01.810 & -76:45:30.17 & $-5.53 \pm 0.07$ & $19.47 \pm 0.07$ & $281 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5209806776138260992 & (M3.0) & HSC2336 & 99.6 & 08:04:45.619 & -77:52:14.92 & $-6.7 \pm 0.1$ & $18.9 \pm 0.1$ & $281 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5214748217615703424 & (M3.0) & HSC2336 & 94.4 & 08:00:36.960 & -74:27:03.37 & $-4.7 \pm 0.3$ & $16.5 \pm 0.3$ & $339 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269564472900095104 & (M3.5) & HSC2336 & 99.9 & 07:53:51.031 & -71:09:12.76 & $-4.6 \pm 0.2$ & $16.9 \pm 0.2$ & $304 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270637218289213696 & (M4.3) & HSC2336 & 99.5 & 07:46:38.196 & -69:54:10.55 & $-4.8 \pm 0.2$ & $18.8 \pm 0.3$ & $252 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220204750227905920 & (M4.4) & HSC2336 & 99.6 & 08:28:21.676 & -72:57:27.10 & $-8.8 \pm 0.3$ & $17.3 \pm 0.3$ & $300 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264321902673621888 & (M4.8) & HSC2336 & 99.4 & 07:46:40.848 & -71:10:42.58 & $-4.4 \pm 0.7$ & $19.5 \pm 0.7$ & $255 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217075853669893888 & (M4.9) & HSC2336 & 94.7 & 09:04:19.975 & -73:56:32.42 & $-11.8 \pm 0.4$ & $16.0 \pm 0.4$ & $279 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270118940290567168 & (M5.2) & HSC2336 & 96.9 & 08:17:48.836 & -69:20:31.56 & $-6.5 \pm 0.5$ & $18.2 \pm 0.6$ & $276 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220755708631752832 & (M5.5) & HSC2336 & 90.4 & 08:42:26.604 & -71:30:43.65 & $-10.4 \pm 0.2$ & $15.2 \pm 0.1$ & $290 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263932327663495296 & (M5.9) & HSC2336 & 99.9 & 07:13:11.601 & -72:07:27.17 & $-0.95 \pm 0.07$ & $18.31 \pm 0.08$ & $293 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263367354782371968 & (M5.9) & HSC2336 & 99.9 & 07:41:49.717 & -72:11:33.65 & $-4.0 \pm 0.1$ & $19.4 \pm 0.1$ & $273 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264546168685160064 & (M6.0) & HSC2336 & 99.8 & 07:32:49.172 & -70:31:21.65 & $-2.1 \pm 0.1$ & $16.7 \pm 0.1$ & $308 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263046327450237824 & (M6.0) & HSC2336 & 99.9 & 07:40:44.496 & -73:24:55.88 & $-3.7 \pm 0.3$ & $19.1 \pm 0.4$ & $258 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5214959358206585856 & (M6.2) & HSC2336 & 99.8 & 07:41:25.005 & -74:04:21.44 & $-4.0 \pm 0.2$ & $21.1 \pm 0.2$ & $243 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5213483951041049344 & (M6.3) & HSC2336 & 98.8 & 07:59:24.364 & -76:41:42.20 & $-5.9 \pm 0.1$ & $17.9 \pm 0.1$ & $300 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5214666338359129984 & (M6.7) & HSC2336 & 99.0 & 07:53:45.196 & -74:29:03.55 & $-6.7 \pm 0.8$ & $19.5 \pm 0.7$ & $262 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221588004573571584 & (M7.0) & HSC2336 & 97.7 & 08:38:16.093 & -70:49:03.06 & $-8.5 \pm 0.6$ & $14.9 \pm 0.6$ & $329 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4479620794927815040 & (K9.5) & THEIA691 & 94.8 & 18:41:16.623 & +09:40:50.73 & $6.53 \pm 0.04$ & $5.31 \pm 0.03$ & $250 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4483525710443189504 & (M1.0) & THEIA691 & 98.9 & 18:27:35.608 & +10:53:06.08 & $2.0 \pm 0.8$ & $3.1 \pm 0.8$ & $260 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4480194121505328640 & (M2.3) & THEIA691 & 99.3 & 18:29:34.512 & +09:40:19.32 & $3.93 \pm 0.06$ & $4.00 \pm 0.07$ & $232 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4479620790605449088 & (M2.5) & THEIA691 & 95.7 & 18:41:16.228 & +09:40:48.53 & $6.5 \pm 0.1$ & $5.6 \pm 0.1$ & $254 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477357102318538880 & (M3.6) & THEIA691 & 99.8 & 18:29:20.302 & +07:00:44.48 & $4.7 \pm 0.3$ & $3.9 \pm 0.3$ & $295 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286709242123365760 & (M3.7) & THEIA691 & 95.1 & 18:35:56.724 & +07:29:11.00 & $1.4 \pm 0.3$ & $2.7 \pm 0.3$ & $322 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4285700753753067520 & (M4.4) & THEIA691 & 98.7 & 18:43:39.874 & +06:45:41.29 & $7.4 \pm 0.2$ & $5.4 \pm 0.2$ & $250 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4505181863260362752 & (M4.5) & THEIA691 & 99.2 & 18:39:13.341 & +12:32:25.47 & $3.8 \pm 0.3$ & $5.7 \pm 0.3$ & $276 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477466164426624896 & (M4.9) & THEIA691 & 99.7 & 18:26:36.349 & +07:08:04.25 & $3.6 \pm 0.2$ & $3.2 \pm 0.2$ & $293 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3341990537796301312 & (M6.7) & HSC1531 & 91.2 & 05:59:09.528 & +10:38:59.84 & $4.3 \pm 0.6$ & $-12.2 \pm 0.4$ & $251 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507224632795483520 & (M3.8) & ALES3 & 96.0 & 07:24:01.071 & -47:37:07.31 & $-8.7 \pm 0.2$ & $12.3 \pm 0.3$ & $280 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509654003736363264 & (M4.3) & ALES3 & 96.5 & 07:07:58.657 & -47:16:49.80 & $-10.5 \pm 0.2$ & $14.0 \pm 0.3$ & $264 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5502017861124672896 & (M4.9) & ALES3 & 90.8 & 06:43:50.133 & -51:35:51.86 & $-7.1 \pm 0.3$ & $10.8 \pm 0.4$ & $314 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5534910541741389312 & (M5.3) & ALES3 & 97.4 & 08:03:16.341 & -39:00:49.47 & $-12.5 \pm 0.2$ & $15.2 \pm 0.2$ & $220 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510556638358352000 & (M5.5) & ALES3 & 96.0 & 07:19:13.347 & -46:09:34.63 & $-11.1 \pm 0.5$ & $13.6 \pm 0.6$ & $256 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5508760379960001024 & (M5.7) & ALES3 & 95.9 & 07:06:49.210 & -48:34:03.16 & $-9.8 \pm 0.8$ & $13.0 \pm 0.7$ & $271 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511598185108845952 & (M5.9) & ALES3 & 97.8 & 07:15:36.982 & -45:16:42.56 & $-10.2 \pm 0.8$ & $10 \pm 1$ & $300 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5509572296278411520 & (M6.0) & ALES3 & 97.0 & 07:02:07.771 & -46:51:40.74 & $-13 \pm 1$ & $14 \pm 2$ & $245 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5613373585584099200 & (M2.9) & HSC1849 & 99.8 & 07:33:12.421 & -25:54:55.74 & $-13.3 \pm 0.2$ & $8.6 \pm 0.3$ & $253 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2929645094382613120 & (M4.0) & HSC1849 & 99.5 & 07:19:40.860 & -21:28:10.04 & $-12.5 \pm 0.2$ & $8.1 \pm 0.2$ & $271 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2929230715931136256 & (M4.1) & HSC1849 & 99.7 & 07:10:54.766 & -20:37:16.70 & $-11.7 \pm 0.3$ & $7.3 \pm 0.4$ & $244 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5614098296886887424 & (M4.3) & HSC1849 & 99.0 & 07:38:02.360 & -26:01:30.93 & $-12.9 \pm 0.1$ & $8.1 \pm 0.2$ & $280 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2934383641601060096 & (M4.8) & HSC1849 & 97.7 & 07:04:40.839 & -18:38:19.75 & $-10.8 \pm 0.4$ & $5.9 \pm 0.5$ & $272 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928930167002148736 & (M4.9) & HSC1849 & 95.7 & 07:03:17.791 & -21:28:31.23 & $-11.3 \pm 0.2$ & $7.8 \pm 0.2$ & $246 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2930763705720056704 & (M5.2) & HSC1849 & 98.5 & 07:15:32.384 & -20:09:47.97 & $-12.7 \pm 0.3$ & $6.9 \pm 0.5$ & $290 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5618676324004805248 & (M5.4) & HSC1849 & 99.2 & 07:30:16.364 & -23:01:46.03 & $-12.8 \pm 0.4$ & $6.8 \pm 0.5$ & $325 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927971702100158848 & (M5.5) & HSC1849 & 99.9 & 07:14:37.165 & -22:26:01.34 & $-12.8 \pm 0.2$ & $7.7 \pm 0.3$ & $256 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932079619287387776 & (M8.2) & HSC1849 & 96.9 & 06:57:07.883 & -20:39:26.56 & $-10.3 \pm 0.2$ & $7.3 \pm 0.3$ & $259 \pm 20$ & $\cdots$ & --;5;--;5 \\
* omi Per & B1III & PERSS1B & 93.6 & 03:44:19.141 & +32:17:17.54 & $8.2 \pm 0.7$ & $-10.4 \pm 0.7$ & $253 \pm 48$ & $17 \pm 4$ & 182;3;--;13 \\
Gaia DR3 6663730824484537728 & DA & CRIUS77 & 98.2 & 19:26:39.407 & -45:43:29.64 & $19.3 \pm 0.1$ & $-52.69 \pm 0.08$ & $158 \pm 3$ & $\cdots$ & 141;5;--;5 \\
Gaia DR3 6755209882680231808 & (K7.8) & CRIUS77 & 99.6 & 19:47:54.399 & -25:54:30.92 & $28.0 \pm 0.4$ & $-40.9 \pm 0.3$ & $136 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6737745583579146880 & (M2.5) & CRIUS77 & 99.6 & 19:25:51.592 & -40:15:06.88 & $18.20 \pm 0.05$ & $-50.44 \pm 0.04$ & $152 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6697868220984664832 & (M3.1) & CRIUS77 & 97.3 & 20:09:50.581 & -35:05:49.37 & $29.16 \pm 0.07$ & $-44.59 \pm 0.06$ & $153 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4071984963504187008 & (M4.1) & CRIUS77 & 95.5 & 18:53:31.456 & -27:32:55.84 & $10.3 \pm 0.3$ & $-20.0 \pm 0.3$ & $325 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6713141124687254016 & (M4.2) & CRIUS77 & 92.6 & 19:16:08.959 & -42:21:54.38 & $15.5 \pm 0.5$ & $-45.3 \pm 0.6$ & $180 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6685499535508180864 & (M4.2) & CRIUS77 & 93.4 & 19:53:56.115 & -42:37:55.43 & $23.6 \pm 0.1$ & $-45.0 \pm 0.1$ & $166 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6685499539805617920 & (M4.9) & CRIUS77 & 96.3 & 19:53:56.417 & -42:37:58.12 & $24.1 \pm 0.1$ & $-46.1 \pm 0.1$ & $165 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6743682804636917120 & (M5.7) & CRIUS77 & 94.7 & 19:17:19.957 & -34:38:08.05 & $18.6 \pm 0.2$ & $-40.5 \pm 0.2$ & $171 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6748086318639903104 & (M5.8) & CRIUS77 & 98.9 & 19:52:12.769 & -32:37:59.34 & $25.5 \pm 0.1$ & $-39.52 \pm 0.10$ & $168 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6701230252664146944 & (M6.0) & CRIUS77 & 92.6 & 20:15:14.078 & -31:00:47.65 & $30.1 \pm 0.1$ & $-36.95 \pm 0.07$ & $167 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6881066816884852224 & (M6.0) & CRIUS77 & 98.7 & 20:13:48.757 & -11:04:21.89 & $36.9 \pm 0.3$ & $-23.6 \pm 0.2$ & $144 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6684423633317966592 & (M6.0) & CRIUS77 & 96.8 & 19:53:05.933 & -44:01:58.54 & $26.73 \pm 0.07$ & $-49.83 \pm 0.06$ & $159 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6759642009751157248 & (M6.1) & CRIUS77 & 96.2 & 19:15:44.063 & -28:59:09.88 & $14.5 \pm 0.5$ & $-40.5 \pm 0.4$ & $152 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6687102623463928704 & (M6.4) & CRIUS77 & 93.8 & 19:53:37.326 & -41:38:24.75 & $26.6 \pm 0.3$ & $-46.4 \pm 0.3$ & $150 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6684441362941116416 & (M6.4) & CRIUS77 & 90.3 & 19:56:04.040 & -43:59:31.64 & $26.1 \pm 0.4$ & $-49.1 \pm 0.3$ & $161 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6758666300561213056 & (M8.5) & CRIUS77 & 94.7 & 19:24:35.467 & -29:29:22.02 & $19.3 \pm 0.5$ & $-36.5 \pm 0.4$ & $170 \pm 13$ & $\cdots$ & --;5;--;5 \\
HD 162586 & B4:III & NGC6475 & 91.8 & 17:53:19.580 & -34:43:50.90 & $2.2 \pm 0.9$ & $-5.5 \pm 0.6$ & $285 \pm 46$ & $-12 \pm 3$ & 86;3;--;3 \\
Gaia DR3 4042084024053920768 & (G6.7) & NGC6475 & 97.8 & 17:58:37.695 & -34:45:30.27 & $2.5 \pm 0.5$ & $-5.1 \pm 0.4$ & $256 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042012796243702016 & (K1.6) & NGC6475 & 92.5 & 17:59:33.199 & -35:07:15.09 & $2.2 \pm 0.6$ & $-5.2 \pm 0.4$ & $270 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041493272724061568 & (K2.0) & NGC6475 & 93.3 & 17:47:13.248 & -35:07:22.47 & $3.3 \pm 0.8$ & $-4.9 \pm 0.5$ & $236 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042342027132583168 & (K2.1) & NGC6475 & 94.3 & 17:56:49.526 & -34:19:15.48 & $3.4 \pm 0.9$ & $-6.1 \pm 0.6$ & $278 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041578897214856192 & (K2.2) & NGC6475 & 98.0 & 17:51:23.337 & -34:36:01.97 & $2.8 \pm 0.6$ & $-5.9 \pm 0.4$ & $232 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040812022290223872 & (K2.3) & NGC6475 & 99.0 & 17:52:54.018 & -34:52:20.53 & $3.2 \pm 0.6$ & $-5.8 \pm 0.4$ & $268 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041572300146480128 & (K2.4) & NGC6475 & 98.6 & 17:52:03.687 & -34:36:20.53 & $2.9 \pm 0.6$ & $-4.8 \pm 0.4$ & $238 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041641810011977344 & (K2.8) & NGC6475 & 96.1 & 17:51:04.992 & -34:11:31.50 & $2.3 \pm 0.8$ & $-5.8 \pm 0.5$ & $249 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043137042651529728 & (K3.3) & NGC6475 & 95.5 & 17:54:47.321 & -33:37:49.51 & $3.2 \pm 0.7$ & $-4.6 \pm 0.4$ & $306 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040364933282542848 & (K3.4) & NGC6475 & 92.9 & 17:53:28.808 & -36:38:34.92 & $3.2 \pm 0.3$ & $-5.6 \pm 0.2$ & $235 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040620196083638528 & (K3.5) & NGC6475 & 95.0 & 17:54:19.665 & -35:41:20.52 & $2.8 \pm 0.7$ & $-4.5 \pm 0.5$ & $257 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041462520990764416 & (K3.6) & NGC6475 & 94.6 & 17:50:55.330 & -35:03:35.65 & $2.3 \pm 0.5$ & $-4.5 \pm 0.3$ & $239 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042348624193099136 & (K4.5) & NGC6475 & 95.4 & 17:56:48.067 & -34:08:08.07 & $4.4 \pm 0.7$ & $-5.3 \pm 0.5$ & $245 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042362406641638272 & (K4.6) & NGC6475 & 95.6 & 17:56:01.020 & -34:02:47.19 & $3.8 \pm 0.5$ & $-6.2 \pm 0.4$ & $250 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042369381670527872 & (K4.7) & NGC6475 & 96.7 & 17:57:14.369 & -34:07:16.45 & $3.7 \pm 0.7$ & $-6.1 \pm 0.5$ & $252 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041532271177221120 & (K4.8) & NGC6475 & 97.8 & 17:49:29.196 & -34:43:25.59 & $2.4 \pm 0.7$ & $-5.0 \pm 0.4$ & $248 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042397041270132736 & (K5.0) & NGC6475 & 94.7 & 17:57:43.749 & -33:41:24.21 & $3.3 \pm 0.9$ & $-5.8 \pm 0.6$ & $239 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040724580957050880 & (K5.2) & NGC6475 & 94.0 & 17:55:04.518 & -35:22:39.07 & $3.1 \pm 0.8$ & $-4.3 \pm 0.6$ & $260 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042140575820977024 & (K5.2) & NGC6475 & 93.7 & 18:01:53.027 & -34:39:54.82 & $3.8 \pm 0.5$ & $-4.6 \pm 0.4$ & $270 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040383212674734464 & (K5.4) & NGC6475 & 91.3 & 17:52:30.074 & -36:26:14.02 & $3.4 \pm 0.9$ & $-6.0 \pm 0.6$ & $211 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040621016629134208 & (K5.7) & NGC6475 & 96.9 & 17:53:53.153 & -35:39:53.28 & $3.3 \pm 0.7$ & $-4.6 \pm 0.5$ & $248 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043122027563525760 & (K6.1) & NGC6475 & 94.0 & 17:55:03.031 & -33:51:06.88 & $3.8 \pm 0.6$ & $-5.9 \pm 0.4$ & $294 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040476263112945152 & (K6.2) & NGC6475 & 94.0 & 17:58:30.370 & -35:44:51.94 & $3.6 \pm 0.9$ & $-5.4 \pm 0.6$ & $209 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040796147953112192 & (K6.3) & NGC6475 & 96.7 & 17:54:15.442 & -34:57:05.80 & $3.6 \pm 0.6$ & $-6.4 \pm 0.4$ & $235 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042320895882359296 & (K6.5) & NGC6475 & 93.7 & 17:57:19.536 & -34:12:00.58 & $3.0 \pm 0.5$ & $-6.4 \pm 0.3$ & $263 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040659259007941760 & (K6.7) & NGC6475 & 94.0 & 17:50:55.067 & -35:38:03.17 & $2.8 \pm 0.7$ & $-4.4 \pm 0.5$ & $255 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042494863377873408 & (K6.9) & NGC6475 & 94.3 & 17:58:22.388 & -33:27:59.69 & $3.5 \pm 0.8$ & $-5.4 \pm 0.5$ & $220 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041593397155320960 & (K7.0) & NGC6475 & 94.8 & 17:51:30.837 & -34:16:51.70 & $3 \pm 1$ & $-6.2 \pm 0.8$ & $249 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041043061335669632 & (K7.2) & NGC6475 & 97.0 & 17:48:07.907 & -35:41:36.42 & $3.2 \pm 0.5$ & $-6.0 \pm 0.3$ & $241 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040459426827116288 & (K7.5) & NGC6475 & 95.6 & 17:57:09.344 & -35:58:40.15 & $3.0 \pm 0.5$ & $-5.9 \pm 0.3$ & $304 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042110579868165248 & (K7.7) & NGC6475 & 90.3 & 17:59:26.694 & -34:33:03.97 & $2.1 \pm 0.5$ & $-4.9 \pm 0.4$ & $247 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041423556866106240 & (K7.7) & NGC6475 & 93.4 & 17:48:07.530 & -35:30:06.52 & $3.3 \pm 0.8$ & $-5.9 \pm 0.5$ & $269 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042300108076542848 & (K8.1) & NGC6475 & 97.8 & 17:59:09.365 & -34:25:49.65 & $3.1 \pm 0.5$ & $-5.7 \pm 0.4$ & $282 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040530856475536512 & (K8.2) & NGC6475 & 96.7 & 17:55:39.707 & -35:33:56.29 & $4.1 \pm 0.6$ & $-5.3 \pm 0.4$ & $245 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042274853691825408 & (K8.2) & NGC6475 & 94.0 & 17:58:12.298 & -34:33:46.34 & $2.0 \pm 0.6$ & $-5.2 \pm 0.4$ & $248 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040723030481205632 & (K8.3) & NGC6475 & 91.1 & 17:55:06.057 & -35:27:24.37 & $3.3 \pm 0.6$ & $-6.8 \pm 0.4$ & $251 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041464552294863616 & (K8.5) & NGC6475 & 97.2 & 17:51:21.844 & -34:57:39.83 & $2.1 \pm 0.6$ & $-5.0 \pm 0.4$ & $235 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040544600456885248 & (K8.6) & NGC6475 & 91.3 & 17:56:52.395 & -35:26:34.40 & $4.5 \pm 0.6$ & $-6.0 \pm 0.4$ & $279 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040814397388819968 & (K8.6) & NGC6475 & 90.8 & 17:53:08.163 & -34:46:18.49 & $3.8 \pm 0.6$ & $-4.4 \pm 0.4$ & $296 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040544570304621312 & (K8.7) & NGC6475 & 95.3 & 17:56:49.869 & -35:26:53.04 & $4.1 \pm 0.6$ & $-4.7 \pm 0.4$ & $256 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042105739372711168 & (K8.8) & NGC6475 & 92.3 & 17:59:11.136 & -34:38:31.65 & $3.4 \pm 0.5$ & $-6.3 \pm 0.3$ & $234 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040716158580189696 & (K8.8) & NGC6475 & 91.5 & 17:54:18.974 & -35:31:15.34 & $2.6 \pm 0.7$ & $-4.1 \pm 0.4$ & $257 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041597558845271040 & (K8.8) & NGC6475 & 97.3 & 17:53:18.733 & -34:23:05.63 & $4.0 \pm 0.6$ & $-5.5 \pm 0.4$ & $230 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042272895182519808 & (K9.1) & NGC6475 & 95.5 & 17:57:51.269 & -34:37:36.50 & $2.6 \pm 0.7$ & $-4.9 \pm 0.5$ & $284 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040351262373723264 & (K9.2) & NGC6475 & 95.6 & 17:55:03.042 & -36:24:15.57 & $3.2 \pm 0.6$ & $-5.0 \pm 0.4$ & $266 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041422697871378048 & (K9.3) & NGC6475 & 90.2 & 17:48:37.748 & -35:31:19.39 & $2.5 \pm 0.9$ & $-6.6 \pm 0.6$ & $237 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042368488264018048 & (K9.4) & NGC6475 & 97.2 & 17:57:25.608 & -34:07:31.24 & $2.8 \pm 0.4$ & $-5.6 \pm 0.3$ & $296 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040754538381933184 & (K9.7) & NGC6475 & 96.3 & 17:55:31.167 & -35:07:07.00 & $3.6 \pm 0.7$ & $-5.0 \pm 0.4$ & $307 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041584639576713216 & (K9.8) & NGC6475 & 96.3 & 17:50:44.971 & -34:27:33.31 & $3 \pm 1$ & $-5.8 \pm 0.7$ & $217 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040527832814628224 & (K9.8) & NGC6475 & 93.4 & 17:55:22.882 & -35:35:14.55 & $2.6 \pm 0.8$ & $-5.7 \pm 0.6$ & $307 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041577282320734464 & (K9.8) & NGC6475 & 98.9 & 17:50:46.347 & -34:41:33.39 & $2.6 \pm 0.6$ & $-5.5 \pm 0.4$ & $238 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042297397989289216 & (K9.8) & NGC6475 & 95.9 & 17:58:33.217 & -34:33:41.98 & $3.5 \pm 0.4$ & $-4.6 \pm 0.3$ & $313 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040582396091243904 & (K9.9) & NGC6475 & 90.3 & 17:52:13.111 & -36:11:59.27 & $2.8 \pm 0.7$ & $-5.3 \pm 0.4$ & $309 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040558756653061632 & (K9.9) & NGC6475 & 97.6 & 17:56:59.500 & -35:19:04.75 & $4.0 \pm 0.6$ & $-5.9 \pm 0.5$ & $256 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042377555074663680 & (M0.0) & NGC6475 & 96.7 & 17:58:03.428 & -33:55:15.29 & $3.2 \pm 0.6$ & $-4.8 \pm 0.4$ & $291 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041843162242842624 & (M0.0) & NGC6475 & 90.2 & 17:49:11.746 & -34:01:28.87 & $2 \pm 1$ & $-5.5 \pm 0.8$ & $237 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037436663272378496 & (M0.2) & NGC6475 & 92.4 & 17:58:42.388 & -36:14:55.54 & $3.2 \pm 0.5$ & $-5.0 \pm 0.4$ & $281 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041606110282857344 & (M0.3) & NGC6475 & 93.1 & 17:53:46.174 & -34:13:25.29 & $3.8 \pm 0.5$ & $-5.0 \pm 0.4$ & $319 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041435587110997888 & (M0.5) & NGC6475 & 94.8 & 17:47:59.543 & -35:28:08.21 & $2.7 \pm 0.5$ & $-4.7 \pm 0.4$ & $281 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040823605708889216 & (M0.6) & NGC6475 & 94.1 & 17:54:49.763 & -34:43:27.20 & $4.6 \pm 0.9$ & $-5.7 \pm 0.6$ & $248 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040743955591360768 & (M0.6) & NGC6475 & 98.6 & 17:54:40.494 & -35:07:36.12 & $2.3 \pm 0.5$ & $-5.3 \pm 0.3$ & $258 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041462383552287232 & (M0.7) & NGC6475 & 90.3 & 17:51:08.571 & -35:03:30.00 & $1.7 \pm 0.6$ & $-4.7 \pm 0.4$ & $264 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040587382521116800 & (M0.7) & NGC6475 & 92.1 & 17:51:56.971 & -36:03:40.04 & $2.1 \pm 0.5$ & $-5.0 \pm 0.4$ & $230 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041444314398129536 & (M0.7) & NGC6475 & 95.4 & 17:48:45.672 & -35:16:20.86 & $1.9 \pm 0.6$ & $-5.8 \pm 0.4$ & $258 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041508425444283136 & (M0.7) & NGC6475 & 93.0 & 17:47:09.946 & -34:58:50.34 & $3.4 \pm 1.0$ & $-5.2 \pm 0.6$ & $231 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040826182742936704 & (M0.8) & NGC6475 & 96.1 & 17:54:22.080 & -34:45:12.26 & $2.6 \pm 0.6$ & $-6.3 \pm 0.4$ & $219 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042502590086400256 & (M0.8) & NGC6475 & 90.3 & 17:59:09.692 & -33:20:04.45 & $2.4 \pm 0.7$ & $-4.7 \pm 0.5$ & $242 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040651974554428416 & (M0.9) & NGC6475 & 92.0 & 17:50:07.576 & -35:45:07.87 & $2.1 \pm 0.6$ & $-6.4 \pm 0.4$ & $255 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042391677023641216 & (M1.0) & NGC6475 & 97.8 & 17:55:59.501 & -33:48:58.73 & $3.0 \pm 0.6$ & $-5.5 \pm 0.4$ & $292 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040536354042664448 & (M1.2) & NGC6475 & 90.9 & 17:55:50.470 & -35:25:38.04 & $1.8 \pm 0.7$ & $-5.4 \pm 0.5$ & $268 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042304338610397312 & (M1.2) & NGC6475 & 96.0 & 17:58:35.072 & -34:20:42.04 & $2.5 \pm 0.7$ & $-5.4 \pm 0.5$ & $269 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041492001417433088 & (M1.2) & NGC6475 & 94.3 & 17:47:40.177 & -35:06:29.07 & $1.9 \pm 0.7$ & $-5.5 \pm 0.4$ & $271 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042082267386612352 & (M1.3) & NGC6475 & 93.6 & 17:58:16.962 & -34:47:16.56 & $3.0 \pm 0.6$ & $-4.0 \pm 0.6$ & $262 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040716295922260736 & (M1.3) & NGC6475 & 95.4 & 17:54:42.203 & -35:34:02.68 & $3.8 \pm 0.5$ & $-6.3 \pm 0.4$ & $279 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041477295575205248 & (M1.3) & NGC6475 & 90.4 & 17:49:30.799 & -34:54:47.50 & $2.4 \pm 0.5$ & $-5.9 \pm 0.4$ & $324 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4039012263495671424 & (M1.4) & NGC6475 & 96.6 & 18:01:42.026 & -35:22:45.15 & $3.2 \pm 0.5$ & $-4.9 \pm 0.3$ & $259 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040590745471848704 & (M1.4) & NGC6475 & 98.1 & 17:52:14.510 & -35:54:15.76 & $3.1 \pm 0.5$ & $-5.1 \pm 0.4$ & $242 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043144808065359360 & (M1.4) & NGC6475 & 92.0 & 17:56:13.729 & -33:41:14.07 & $3.0 \pm 0.5$ & $-5.9 \pm 0.4$ & $299 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041516122037922560 & (M1.5) & NGC6475 & 98.9 & 17:47:19.614 & -34:50:53.76 & $2.5 \pm 0.3$ & $-4.9 \pm 0.2$ & $277 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040611777944689024 & (M1.7) & NGC6475 & 98.1 & 17:53:10.022 & -35:54:12.45 & $2.9 \pm 0.4$ & $-5.1 \pm 0.3$ & $296 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040725607466324736 & (M1.8) & NGC6475 & 99.5 & 17:55:38.393 & -35:21:01.86 & $3.2 \pm 0.4$ & $-5.2 \pm 0.3$ & $258 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042090964724375296 & (M1.8) & NGC6475 & 96.4 & 17:59:32.446 & -34:48:58.54 & $2.7 \pm 0.6$ & $-5.8 \pm 0.4$ & $255 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041535947686524416 & (M1.9) & NGC6475 & 92.4 & 17:49:51.197 & -34:33:45.84 & $4.0 \pm 0.5$ & $-5.0 \pm 0.4$ & $276 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042419405227119744 & (M1.9) & NGC6475 & 94.7 & 18:00:33.857 & -33:48:05.91 & $2.9 \pm 0.5$ & $-4.5 \pm 0.4$ & $252 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041684828447920512 & (M1.9) & NGC6475 & 90.6 & 17:51:21.522 & -33:51:11.83 & $2.9 \pm 0.7$ & $-5.2 \pm 0.4$ & $203 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041609065219969920 & (M2.0) & NGC6475 & 98.4 & 17:53:42.365 & -34:12:50.93 & $2.6 \pm 0.6$ & $-5.6 \pm 0.4$ & $232 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042342542527883136 & (M2.0) & NGC6475 & 97.3 & 17:56:24.011 & -34:19:35.11 & $2.4 \pm 0.7$ & $-5.4 \pm 0.5$ & $232 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037466590631612160 & (M2.1) & NGC6475 & 96.1 & 17:59:17.436 & -35:58:22.92 & $3.4 \pm 0.6$ & $-5.5 \pm 0.5$ & $239 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042311416767905408 & (M2.1) & NGC6475 & 91.2 & 17:59:00.689 & -34:13:58.15 & $4.2 \pm 0.4$ & $-5.9 \pm 0.3$ & $290 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041552444541897600 & (M2.1) & NGC6475 & 92.5 & 17:49:18.650 & -34:26:08.61 & $3.6 \pm 0.8$ & $-6.2 \pm 0.5$ & $209 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040606623933111040 & (M2.1) & NGC6475 & 94.1 & 17:51:25.002 & -35:49:47.58 & $2.3 \pm 0.6$ & $-5.4 \pm 0.4$ & $299 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041889956000510336 & (M2.1) & NGC6475 & 97.0 & 17:50:30.542 & -33:30:33.37 & $2.4 \pm 0.6$ & $-5.1 \pm 0.3$ & $259 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041882847751937024 & (M2.1) & NGC6475 & 93.3 & 17:50:02.542 & -33:37:38.28 & $2.1 \pm 0.7$ & $-5.5 \pm 0.4$ & $246 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041429780222873984 & (M2.2) & NGC6475 & 97.9 & 17:49:59.373 & -35:17:21.78 & $3.3 \pm 0.6$ & $-5.5 \pm 0.4$ & $228 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040577383833448448 & (M2.3) & NGC6475 & 90.1 & 17:52:00.534 & -36:10:58.62 & $3.9 \pm 0.5$ & $-6.3 \pm 0.4$ & $228 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042005168374128000 & (M2.3) & NGC6475 & 92.0 & 17:59:15.824 & -35:16:49.84 & $3.3 \pm 0.7$ & $-5.1 \pm 0.5$ & $302 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041574881407142272 & (M2.3) & NGC6475 & 94.9 & 17:52:23.737 & -34:28:38.94 & $2.8 \pm 0.7$ & $-5.3 \pm 0.5$ & $312 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042015819949864960 & (M2.6) & NGC6475 & 91.2 & 18:00:01.519 & -34:57:48.08 & $2.9 \pm 0.7$ & $-4.4 \pm 0.5$ & $261 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043310391803813632 & (M2.6) & NGC6475 & 91.6 & 17:58:25.361 & -32:41:36.56 & $3.2 \pm 0.5$ & $-4.7 \pm 0.4$ & $229 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043264177936122880 & (M2.6) & NGC6475 & 90.6 & 17:57:37.004 & -33:03:35.77 & $2.8 \pm 1.0$ & $-4.9 \pm 0.7$ & $234 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040841301077705984 & (M2.7) & NGC6475 & 94.2 & 17:53:57.971 & -34:33:11.37 & $2.1 \pm 0.9$ & $-5.8 \pm 0.6$ & $255 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040777185738418176 & (M2.7) & NGC6475 & 97.0 & 17:55:32.412 & -34:50:33.26 & $3.1 \pm 0.4$ & $-5.5 \pm 0.3$ & $335 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042490873436884864 & (M2.7) & NGC6475 & 97.3 & 17:57:55.479 & -33:40:04.71 & $3.2 \pm 0.3$ & $-5.2 \pm 0.2$ & $234 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040729902436608512 & (M2.8) & NGC6475 & 96.9 & 17:55:02.485 & -35:15:00.61 & $2.3 \pm 0.6$ & $-5.1 \pm 0.4$ & $227 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040593253822113792 & (M2.9) & NGC6475 & 94.9 & 17:51:19.730 & -36:05:36.44 & $3.1 \pm 0.6$ & $-5.4 \pm 0.4$ & $217 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040564838195885952 & (M2.9) & NGC6475 & 95.8 & 17:57:01.520 & -35:16:17.00 & $3.4 \pm 0.2$ & $-6.1 \pm 0.2$ & $239 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040723996841464832 & (M2.9) & NGC6475 & 98.7 & 17:54:51.398 & -35:25:40.76 & $3.1 \pm 0.4$ & $-5.6 \pm 0.3$ & $308 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041483480350806912 & (M3.0) & NGC6475 & 96.1 & 17:50:22.460 & -34:43:21.49 & $2.5 \pm 0.4$ & $-5.8 \pm 0.3$ & $226 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041664934120988160 & (M3.0) & NGC6475 & 98.4 & 17:51:39.929 & -34:07:19.46 & $3.0 \pm 0.7$ & $-5.4 \pm 0.4$ & $262 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4038984603900758656 & (M3.2) & NGC6475 & 94.6 & 18:01:35.159 & -35:30:36.73 & $3.3 \pm 0.5$ & $-4.8 \pm 0.4$ & $258 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040640983734080512 & (M3.2) & NGC6475 & 96.3 & 17:52:32.826 & -35:28:39.56 & $2.4 \pm 0.8$ & $-6.1 \pm 0.6$ & $222 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041624634328780416 & (M3.3) & NGC6475 & 98.5 & 17:52:37.683 & -34:05:27.27 & $2.7 \pm 0.6$ & $-5.5 \pm 0.4$ & $261 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042077731889230720 & (M3.4) & NGC6475 & 93.5 & 17:58:32.965 & -34:54:55.41 & $3.2 \pm 0.3$ & $-4.8 \pm 0.3$ & $332 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040695959337666432 & (M3.4) & NGC6475 & 94.7 & 17:52:12.170 & -35:12:12.85 & $2.8 \pm 0.5$ & $-5.6 \pm 0.4$ & $332 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040742688546111232 & (M3.4) & NGC6475 & 94.5 & 17:54:41.923 & -35:12:06.47 & $1.8 \pm 0.6$ & $-5.6 \pm 0.4$ & $255 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040513092428649728 & (M3.4) & NGC6475 & 92.0 & 17:56:13.983 & -35:47:31.33 & $4.1 \pm 0.7$ & $-6.2 \pm 0.5$ & $276 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040586489120049280 & (M3.4) & NGC6475 & 93.4 & 17:51:55.155 & -36:08:16.86 & $2.4 \pm 0.7$ & $-6.3 \pm 0.5$ & $237 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041546186829216896 & (M3.4) & NGC6475 & 97.6 & 17:47:48.727 & -34:34:58.80 & $2.4 \pm 0.3$ & $-5.1 \pm 0.2$ & $249 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042093502976192128 & (M3.5) & NGC6475 & 94.6 & 18:00:16.767 & -34:41:22.25 & $3.2 \pm 0.9$ & $-4.8 \pm 0.7$ & $228 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040563296410482688 & (M3.5) & NGC6475 & 97.9 & 17:56:43.806 & -35:12:28.91 & $2.6 \pm 0.6$ & $-5.2 \pm 0.5$ & $223 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041576251528828800 & (M3.5) & NGC6475 & 96.3 & 17:50:55.014 & -34:43:13.40 & $2.9 \pm 0.7$ & $-5.4 \pm 0.4$ & $305 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043208511033328000 & (M3.5) & NGC6475 & 90.3 & 17:52:53.523 & -33:18:50.33 & $2.1 \pm 0.5$ & $-5.3 \pm 0.4$ & $290 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041660639091712128 & (M3.6) & NGC6475 & 93.5 & 17:49:57.642 & -34:01:36.97 & $3.5 \pm 0.8$ & $-4.8 \pm 0.5$ & $219 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043122581454170240 & (M3.6) & NGC6475 & 92.3 & 17:55:11.431 & -33:48:20.66 & $2.7 \pm 0.6$ & $-6.0 \pm 0.4$ & $219 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041571617231769856 & (M3.6) & NGC6475 & 97.9 & 17:52:36.318 & -34:30:14.47 & $2.6 \pm 0.7$ & $-5.8 \pm 0.5$ & $274 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041503374572271488 & (M3.6) & NGC6475 & 93.3 & 17:47:45.138 & -34:52:58.37 & $3.0 \pm 0.9$ & $-4.8 \pm 0.6$ & $266 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040776803595983360 & (M3.7) & NGC6475 & 99.5 & 17:55:35.775 & -34:52:27.67 & $3.0 \pm 0.5$ & $-5.4 \pm 0.3$ & $261 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040850509447877248 & (M3.7) & NGC6475 & 97.2 & 17:54:07.679 & -34:28:16.49 & $3.2 \pm 0.5$ & $-6.3 \pm 0.4$ & $245 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042070280154501504 & (M3.7) & NGC6475 & 98.4 & 17:57:54.594 & -35:01:49.38 & $2.9 \pm 0.6$ & $-5.6 \pm 0.4$ & $236 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040498115963128064 & (M3.7) & NGC6475 & 95.9 & 17:59:01.770 & -35:28:10.62 & $2.8 \pm 0.7$ & $-4.9 \pm 0.5$ & $244 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041863258460256384 & (M3.7) & NGC6475 & 96.1 & 17:47:36.948 & -33:51:03.45 & $2.4 \pm 0.4$ & $-5.3 \pm 0.2$ & $292 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041429982071111808 & (M3.8) & NGC6475 & 94.9 & 17:49:45.745 & -35:19:39.27 & $2.3 \pm 0.5$ & $-4.5 \pm 0.4$ & $247 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040818589239140864 & (M3.8) & NGC6475 & 95.0 & 17:52:47.342 & -34:41:50.75 & $1.9 \pm 0.5$ & $-4.8 \pm 0.3$ & $286 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041629028051581952 & (M3.9) & NGC6475 & 98.3 & 17:50:11.622 & -34:33:01.26 & $2.6 \pm 0.7$ & $-5.2 \pm 0.5$ & $232 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042444560753691008 & (M3.9) & NGC6475 & 92.4 & 18:01:06.850 & -33:37:24.85 & $2.9 \pm 0.4$ & $-5.5 \pm 0.3$ & $289 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041982971963283968 & (M3.9) & NGC6475 & 94.1 & 18:00:20.355 & -35:33:16.36 & $3.0 \pm 0.2$ & $-5.2 \pm 0.2$ & $249 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042033755771903232 & (M3.9) & NGC6475 & 90.4 & 18:00:38.778 & -35:05:06.24 & $2.6 \pm 1.0$ & $-4.8 \pm 0.7$ & $250 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040660152131839104 & (M4.0) & NGC6475 & 90.5 & 17:50:40.677 & -35:37:49.01 & $2.2 \pm 0.5$ & $-6.5 \pm 0.3$ & $278 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041110887498610432 & (M4.0) & NGC6475 & 92.3 & 17:46:48.272 & -35:23:04.29 & $2.5 \pm 1.0$ & $-5.6 \pm 0.7$ & $217 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040675309073508480 & (M4.1) & NGC6475 & 94.0 & 17:49:56.752 & -35:30:08.84 & $3.5 \pm 0.8$ & $-4.6 \pm 0.5$ & $244 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041921051529792640 & (M4.1) & NGC6475 & 96.6 & 17:47:58.602 & -33:33:33.16 & $2.8 \pm 0.3$ & $-5.7 \pm 0.2$ & $257 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042039012780590336 & (M4.1) & NGC6475 & 93.2 & 18:00:07.573 & -34:59:05.49 & $3.6 \pm 1.0$ & $-5.0 \pm 0.8$ & $257 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041512273737550848 & (M4.2) & NGC6475 & 93.2 & 17:46:36.637 & -34:56:36.72 & $2.0 \pm 0.5$ & $-6.0 \pm 0.4$ & $247 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042317807681669888 & (M4.2) & NGC6475 & 90.3 & 17:58:30.657 & -34:14:00.41 & $2.4 \pm 0.5$ & $-5.9 \pm 0.4$ & $230 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040816454702042880 & (M4.2) & NGC6475 & 97.5 & 17:52:35.222 & -34:46:05.45 & $2.3 \pm 0.8$ & $-5.7 \pm 0.6$ & $234 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041484240381440128 & (M4.2) & NGC6475 & 95.6 & 17:49:57.976 & -34:48:42.85 & $3.1 \pm 0.3$ & $-4.4 \pm 0.2$ & $294 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041624252172022144 & (M4.3) & NGC6475 & 98.7 & 17:53:14.244 & -33:59:13.15 & $2.7 \pm 0.3$ & $-4.5 \pm 0.2$ & $285 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040817592845092992 & (M4.3) & NGC6475 & 94.2 & 17:52:59.446 & -34:43:52.16 & $1.9 \pm 0.8$ & $-5.6 \pm 0.5$ & $281 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043141925996386176 & (M4.3) & NGC6475 & 93.0 & 17:55:54.735 & -33:48:49.46 & $3.2 \pm 0.4$ & $-5.2 \pm 0.3$ & $341 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040530311009851904 & (M4.3) & NGC6475 & 93.2 & 17:55:59.779 & -35:34:05.64 & $3.9 \pm 0.5$ & $-5.0 \pm 0.3$ & $306 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040259418848168960 & (M4.4) & NGC6475 & 91.5 & 17:49:20.549 & -36:15:45.28 & $2.4 \pm 0.4$ & $-5.4 \pm 0.3$ & $230 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040542367075524736 & (M4.4) & NGC6475 & 97.5 & 17:57:32.380 & -35:26:20.14 & $2.6 \pm 0.4$ & $-5.9 \pm 0.3$ & $250 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040797694265801728 & (M4.4) & NGC6475 & 97.1 & 17:53:18.862 & -35:00:06.21 & $2.3 \pm 0.5$ & $-4.8 \pm 0.4$ & $228 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040413655516675840 & (M4.4) & NGC6475 & 91.0 & 17:55:08.678 & -35:57:51.67 & $4.0 \pm 0.8$ & $-4.7 \pm 0.6$ & $236 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040849061979906304 & (M4.4) & NGC6475 & 96.9 & 17:54:46.327 & -34:24:09.23 & $4.2 \pm 0.8$ & $-5.3 \pm 0.6$ & $223 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040655002512919040 & (M4.5) & NGC6475 & 93.1 & 17:51:04.295 & -35:43:32.15 & $3.0 \pm 0.2$ & $-4.7 \pm 0.2$ & $312 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043204422125398784 & (M4.5) & NGC6475 & 90.1 & 17:52:46.128 & -33:27:21.18 & $2.6 \pm 0.3$ & $-6.0 \pm 0.2$ & $247 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040817657175134848 & (M4.5) & NGC6475 & 97.0 & 17:52:50.712 & -34:44:21.52 & $2.4 \pm 0.5$ & $-4.3 \pm 0.3$ & $255 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040811713053012352 & (M4.5) & NGC6475 & 95.2 & 17:53:03.154 & -34:51:27.53 & $4.2 \pm 0.8$ & $-6.1 \pm 0.6$ & $232 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041431395129991296 & (M4.6) & NGC6475 & 90.7 & 17:49:02.052 & -35:20:41.12 & $2.9 \pm 0.5$ & $-5.8 \pm 0.3$ & $339 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040649260123194752 & (M4.6) & NGC6475 & 95.2 & 17:49:37.873 & -35:52:24.27 & $3.4 \pm 0.9$ & $-5.5 \pm 0.6$ & $232 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041580202887740544 & (M4.6) & NGC6475 & 98.0 & 17:51:10.485 & -34:32:47.36 & $2.8 \pm 0.4$ & $-5.4 \pm 0.3$ & $316 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043197756355261184 & (M4.7) & NGC6475 & 95.4 & 17:52:44.966 & -33:28:48.04 & $3.0 \pm 0.8$ & $-4.4 \pm 0.5$ & $232 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040220386171882240 & (M4.8) & NGC6475 & 97.0 & 17:50:01.793 & -36:10:12.46 & $2.6 \pm 0.6$ & $-5.4 \pm 0.4$ & $239 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042295126108273152 & (M4.8) & NGC6475 & 95.7 & 17:57:09.808 & -34:24:05.54 & $4.2 \pm 0.3$ & $-6.0 \pm 0.3$ & $263 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042321376741446400 & (M4.9) & NGC6475 & 99.4 & 17:57:32.711 & -34:09:55.83 & $3.0 \pm 0.3$ & $-4.9 \pm 0.2$ & $271 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040350261752109952 & (M5.0) & NGC6475 & 91.8 & 17:54:41.539 & -36:25:48.00 & $3.2 \pm 0.7$ & $-4.7 \pm 0.4$ & $244 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040854289020140032 & (M5.0) & NGC6475 & 96.0 & 17:54:19.566 & -34:17:21.32 & $2.7 \pm 0.7$ & $-4.6 \pm 0.5$ & $293 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041025228690266112 & (M5.0) & NGC6475 & 91.1 & 17:46:08.811 & -35:53:14.73 & $2.0 \pm 0.4$ & $-5.1 \pm 0.2$ & $288 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040661526552425728 & (M5.0) & NGC6475 & 99.3 & 17:49:21.545 & -35:50:16.35 & $3.1 \pm 0.3$ & $-5.6 \pm 0.2$ & $275 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040723206518353152 & (M5.0) & NGC6475 & 94.0 & 17:54:57.034 & -35:26:44.02 & $4.3 \pm 0.4$ & $-5.7 \pm 0.3$ & $248 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041999391656121344 & (M5.1) & NGC6475 & 90.6 & 17:59:09.918 & -35:25:39.55 & $3.8 \pm 0.7$ & $-4.7 \pm 0.5$ & $273 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040683826206651648 & (M5.1) & NGC6475 & 92.5 & 17:51:26.746 & -35:31:22.42 & $2.5 \pm 0.3$ & $-6.0 \pm 0.2$ & $327 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040854014086281088 & (M5.1) & NGC6475 & 93.3 & 17:54:03.956 & -34:18:55.63 & $2.6 \pm 0.6$ & $-4.1 \pm 0.4$ & $287 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040674621878506624 & (M5.2) & NGC6475 & 91.6 & 17:49:56.176 & -35:33:18.18 & $1.8 \pm 0.3$ & $-5.8 \pm 0.3$ & $266 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041574052482921600 & (M5.2) & NGC6475 & 95.0 & 17:52:19.167 & -34:32:09.61 & $3.5 \pm 0.3$ & $-4.5 \pm 0.2$ & $300 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041040067817127168 & (M5.2) & NGC6475 & 91.9 & 17:48:14.494 & -35:48:07.07 & $2.8 \pm 0.3$ & $-5.7 \pm 0.3$ & $331 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041669538327252992 & (M5.2) & NGC6475 & 96.7 & 17:51:05.592 & -34:03:54.12 & $2.3 \pm 0.7$ & $-4.7 \pm 0.5$ & $229 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041427168881629952 & (M5.2) & NGC6475 & 98.9 & 17:49:38.857 & -35:25:37.55 & $2.9 \pm 0.5$ & $-5.7 \pm 0.3$ & $245 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042004206355811200 & (M5.3) & NGC6475 & 98.8 & 17:58:50.990 & -35:17:52.16 & $3.8 \pm 0.3$ & $-5.5 \pm 0.2$ & $250 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041590751468738432 & (M5.3) & NGC6475 & 98.8 & 17:51:00.704 & -34:23:46.17 & $3.0 \pm 0.2$ & $-5.1 \pm 0.2$ & $249 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043121374594736768 & (M5.4) & NGC6475 & 96.2 & 17:54:33.574 & -33:49:59.78 & $2.2 \pm 0.7$ & $-4.6 \pm 0.5$ & $256 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040682932861888512 & (M5.4) & NGC6475 & 95.4 & 17:52:00.275 & -35:26:06.05 & $2.1 \pm 0.3$ & $-6.0 \pm 0.2$ & $278 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040812297167645824 & (M5.4) & NGC6475 & 96.3 & 17:52:47.834 & -34:50:44.00 & $2.6 \pm 0.8$ & $-6.0 \pm 0.5$ & $283 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040657781430562560 & (M5.5) & NGC6475 & 97.8 & 17:50:35.934 & -35:40:36.69 & $2.5 \pm 0.5$ & $-4.8 \pm 0.3$ & $256 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041596768617526272 & (M5.5) & NGC6475 & 97.9 & 17:53:23.659 & -34:24:17.02 & $3.7 \pm 0.9$ & $-5.7 \pm 0.5$ & $232 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040796319747992320 & (M5.5) & NGC6475 & 95.3 & 17:54:08.268 & -34:56:48.80 & $2.1 \pm 0.5$ & $-5.7 \pm 0.4$ & $283 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040755843974880384 & (M5.5) & NGC6475 & 94.4 & 17:55:50.425 & -35:06:28.21 & $1.9 \pm 0.7$ & $-4.7 \pm 0.5$ & $253 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040655964534588800 & (M5.6) & NGC6475 & 96.9 & 17:51:04.252 & -35:41:32.35 & $2.5 \pm 0.6$ & $-5.0 \pm 0.4$ & $234 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041643669629876224 & (M5.6) & NGC6475 & 97.3 & 17:50:30.297 & -34:13:22.43 & $3.1 \pm 0.6$ & $-4.4 \pm 0.4$ & $254 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041460326040794752 & (M5.6) & NGC6475 & 95.4 & 17:50:13.686 & -35:03:35.93 & $3.7 \pm 1.0$ & $-5.9 \pm 0.7$ & $209 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040729730637948928 & (M5.7) & NGC6475 & 90.7 & 17:54:59.940 & -35:16:16.52 & $2.1 \pm 0.3$ & $-5.0 \pm 0.2$ & $247 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042012521365235072 & (M5.8) & NGC6475 & 97.0 & 17:59:50.789 & -35:06:09.12 & $3.3 \pm 0.4$ & $-4.7 \pm 0.3$ & $292 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040528107695971712 & (M5.8) & NGC6475 & 90.3 & 17:55:18.387 & -35:33:49.96 & $3.9 \pm 0.5$ & $-4.5 \pm 0.3$ & $243 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040712108421907712 & (M5.9) & NGC6475 & 96.4 & 17:51:29.507 & -35:05:42.02 & $2.9 \pm 0.9$ & $-5.2 \pm 0.6$ & $199 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042284856678781056 & (M6.0) & NGC6475 & 98.9 & 17:56:24.979 & -34:35:40.02 & $3.9 \pm 0.3$ & $-5.2 \pm 0.3$ & $282 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042082443506029440 & (M6.1) & NGC6475 & 90.3 & 17:58:22.212 & -34:48:10.03 & $2.2 \pm 0.7$ & $-6.0 \pm 0.5$ & $273 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040617786690113280 & (M6.1) & NGC6475 & 97.7 & 17:53:41.671 & -35:47:13.45 & $2.8 \pm 0.3$ & $-5.7 \pm 0.2$ & $238 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041571750408417280 & (M6.1) & NGC6475 & 92.8 & 17:51:54.378 & -34:39:06.14 & $2.5 \pm 0.6$ & $-5.0 \pm 0.4$ & $333 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041562580615715456 & (M6.1) & NGC6475 & 95.2 & 17:51:49.731 & -34:43:51.06 & $3.8 \pm 0.3$ & $-5.6 \pm 0.2$ & $242 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042003587880273408 & (M6.2) & NGC6475 & 95.3 & 17:59:01.410 & -35:18:38.60 & $3.1 \pm 0.9$ & $-5.7 \pm 0.7$ & $206 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042425181854915328 & (M6.2) & NGC6475 & 99.3 & 17:58:52.897 & -33:54:34.75 & $3.4 \pm 0.3$ & $-5.2 \pm 0.2$ & $261 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040466092618682624 & (M6.2) & NGC6475 & 95.0 & 17:57:21.544 & -35:48:40.59 & $3.0 \pm 0.8$ & $-5.2 \pm 0.6$ & $219 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043204250330819072 & (M6.2) & NGC6475 & 95.4 & 17:53:04.465 & -33:24:37.00 & $3.0 \pm 0.6$ & $-5.8 \pm 0.4$ & $277 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041541307830191104 & (M6.2) & NGC6475 & 93.7 & 17:48:05.764 & -34:41:48.44 & $2.3 \pm 0.3$ & $-5.2 \pm 0.2$ & $244 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040585832068758016 & (M6.3) & NGC6475 & 97.0 & 17:52:28.667 & -36:01:51.42 & $3.6 \pm 0.5$ & $-5.4 \pm 0.3$ & $281 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042285676998922240 & (M6.3) & NGC6475 & 97.7 & 17:55:59.305 & -34:34:06.02 & $2.5 \pm 0.6$ & $-4.5 \pm 0.4$ & $238 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043121546390681088 & (M6.3) & NGC6475 & 97.3 & 17:54:48.057 & -33:50:06.54 & $2.7 \pm 0.5$ & $-4.9 \pm 0.3$ & $301 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041134660246610816 & (M6.4) & NGC6475 & 90.9 & 17:46:05.753 & -35:03:54.72 & $3.3 \pm 0.8$ & $-6.1 \pm 0.6$ & $264 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041561648609602688 & (M6.4) & NGC6475 & 94.0 & 17:52:09.321 & -34:44:59.08 & $2.5 \pm 0.6$ & $-6.1 \pm 0.4$ & $309 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040453413867414912 & (M6.4) & NGC6475 & 90.2 & 17:56:59.664 & -36:01:05.32 & $3.1 \pm 0.5$ & $-6.6 \pm 0.4$ & $270 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040837929614853632 & (M6.6) & NGC6475 & 97.8 & 17:53:54.005 & -34:40:39.68 & $3.3 \pm 0.4$ & $-4.5 \pm 0.3$ & $295 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040713276597340288 & (M6.6) & NGC6475 & 97.4 & 17:51:14.567 & -35:02:56.25 & $3.0 \pm 0.6$ & $-4.9 \pm 0.4$ & $216 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4039014565564526592 & (M6.6) & NGC6475 & 90.5 & 18:02:01.062 & -35:15:37.70 & $3.5 \pm 0.4$ & $-5.9 \pm 0.3$ & $299 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040469043243659136 & (M6.6) & NGC6475 & 94.7 & 17:58:28.682 & -35:57:15.91 & $3.7 \pm 0.2$ & $-6.0 \pm 0.1$ & $249 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041426206764758144 & (M6.6) & NGC6475 & 97.2 & 17:48:51.060 & -35:21:33.50 & $3.2 \pm 0.8$ & $-5.6 \pm 0.5$ & $238 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040671357755506304 & (M6.8) & NGC6475 & 96.4 & 17:50:00.137 & -35:35:27.51 & $3.4 \pm 0.7$ & $-4.9 \pm 0.5$ & $241 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041569516992450688 & (M6.8) & NGC6475 & 93.6 & 17:52:35.591 & -34:39:14.91 & $1.8 \pm 0.7$ & $-5.6 \pm 0.5$ & $215 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040652764823863040 & (M6.9) & NGC6475 & 90.1 & 17:50:46.362 & -35:49:24.55 & $1.6 \pm 0.8$ & $-5.2 \pm 0.5$ & $248 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040498219042374528 & (M6.9) & NGC6475 & 90.3 & 17:59:01.874 & -35:26:12.43 & $3.3 \pm 0.5$ & $-5.7 \pm 0.4$ & $210 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040622047254185088 & (M6.9) & NGC6475 & 98.5 & 17:53:14.726 & -35:43:03.90 & $3.2 \pm 0.3$ & $-5.7 \pm 0.2$ & $240 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041040931097040000 & (M6.9) & NGC6475 & 92.0 & 17:47:45.796 & -35:46:52.74 & $3.2 \pm 0.7$ & $-5.8 \pm 0.5$ & $212 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042357145320868608 & (M6.9) & NGC6475 & 95.6 & 17:55:07.973 & -34:09:36.35 & $2.7 \pm 0.1$ & $-4.98 \pm 0.10$ & $316 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041579691775110144 & (M6.9) & NGC6475 & 96.9 & 17:50:55.281 & -34:35:15.51 & $3.1 \pm 0.9$ & $-4.3 \pm 0.5$ & $250 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040626621358116992 & (M7.0) & NGC6475 & 99.0 & 17:52:25.835 & -35:48:20.15 & $3.6 \pm 0.3$ & $-5.6 \pm 0.2$ & $279 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041591099156895744 & (M7.0) & NGC6475 & 98.3 & 17:51:15.819 & -34:22:21.13 & $2.7 \pm 0.7$ & $-4.7 \pm 0.5$ & $252 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040300371423540480 & (M7.0) & NGC6475 & 94.1 & 17:54:20.858 & -36:50:19.18 & $2.8 \pm 0.6$ & $-5.6 \pm 0.4$ & $255 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042383258894195200 & (M7.1) & NGC6475 & 94.8 & 17:58:00.737 & -33:49:29.18 & $4.2 \pm 0.8$ & $-4.9 \pm 0.5$ & $231 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040563635684984832 & (M7.2) & NGC6475 & 92.6 & 17:56:23.004 & -35:13:13.76 & $1.9 \pm 0.8$ & $-5.4 \pm 0.5$ & $266 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041847010534544768 & (M7.2) & NGC6475 & 92.2 & 17:48:43.434 & -33:58:49.27 & $2.1 \pm 0.6$ & $-5.9 \pm 0.4$ & $245 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040713581771681280 & (M7.2) & NGC6475 & 94.1 & 17:51:32.936 & -35:00:39.34 & $2.8 \pm 0.4$ & $-6.0 \pm 0.3$ & $333 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042324988870978688 & (M7.2) & NGC6475 & 97.2 & 17:58:31.585 & -34:08:05.85 & $2.6 \pm 0.5$ & $-5.3 \pm 0.4$ & $239 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042485070952311424 & (M7.3) & NGC6475 & 92.0 & 17:59:43.160 & -33:31:04.80 & $2.4 \pm 0.6$ & $-4.8 \pm 0.4$ & $256 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040771310167257600 & (M7.3) & NGC6475 & 98.5 & 17:54:43.047 & -35:00:29.10 & $3.8 \pm 0.8$ & $-5.4 \pm 0.5$ & $235 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040459255027865088 & (M7.3) & NGC6475 & 97.4 & 17:57:09.675 & -36:00:27.39 & $2.9 \pm 0.5$ & $-5.1 \pm 0.4$ & $257 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040747288636766976 & (M7.3) & NGC6475 & 90.1 & 17:54:18.960 & -35:05:53.77 & $3.0 \pm 0.7$ & $-6.9 \pm 0.5$ & $221 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041632640150870528 & (M7.4) & NGC6475 & 95.9 & 17:50:18.166 & -34:22:25.53 & $3.9 \pm 0.5$ & $-5.0 \pm 0.3$ & $250 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041595325463226752 & (M7.4) & NGC6475 & 91.2 & 17:53:01.585 & -34:28:17.11 & $3.0 \pm 0.6$ & $-5.7 \pm 0.4$ & $351 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040828553570105088 & (M7.5) & NGC6475 & 98.5 & 17:55:13.260 & -34:43:45.77 & $2.4 \pm 0.6$ & $-5.1 \pm 0.4$ & $255 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040757188360709760 & (M7.6) & NGC6475 & 98.7 & 17:55:30.736 & -35:03:39.82 & $3.2 \pm 0.6$ & $-4.7 \pm 0.4$ & $258 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043401268956178560 & (M7.7) & NGC6475 & 98.1 & 17:51:58.791 & -33:12:59.79 & $2.7 \pm 0.3$ & $-4.9 \pm 0.2$ & $250 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043115056668485248 & (M7.7) & NGC6475 & 92.4 & 17:54:29.103 & -33:54:16.10 & $3.4 \pm 0.6$ & $-5.2 \pm 0.4$ & $337 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042069210662334976 & (M7.7) & NGC6475 & 95.1 & 17:58:05.352 & -35:04:07.73 & $4.3 \pm 0.3$ & $-5.1 \pm 0.2$ & $273 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040653005382588800 & (M7.8) & NGC6475 & 94.7 & 17:51:01.974 & -35:48:03.71 & $2.6 \pm 0.9$ & $-4.5 \pm 0.6$ & $247 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037427145614509696 & (M7.9) & NGC6475 & 91.9 & 17:58:24.702 & -36:26:42.82 & $2.6 \pm 0.4$ & $-5.2 \pm 0.3$ & $261 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041499839759452672 & (M8.0) & NGC6475 & 96.3 & 17:48:35.638 & -34:57:04.29 & $2.5 \pm 0.3$ & $-5.0 \pm 0.2$ & $244 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040705133427524224 & (M8.0) & NGC6475 & 94.4 & 17:50:55.509 & -35:09:17.97 & $2.1 \pm 0.7$ & $-4.9 \pm 0.5$ & $267 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041599581856462080 & (M8.1) & NGC6475 & 91.8 & 17:52:29.847 & -34:23:41.68 & $3.1 \pm 0.7$ & $-4.9 \pm 0.4$ & $339 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041651808625000448 & (M8.1) & NGC6475 & 93.1 & 17:49:20.599 & -34:12:36.64 & $3 \pm 1$ & $-5.9 \pm 0.8$ & $215 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040819139034592384 & (M8.2) & NGC6475 & 91.2 & 17:52:58.781 & -34:38:34.74 & $1.7 \pm 0.7$ & $-5.5 \pm 0.5$ & $277 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041624217646706560 & (M8.2) & NGC6475 & 91.4 & 17:53:11.474 & -34:00:29.24 & $2.3 \pm 0.2$ & $-5.8 \pm 0.1$ & $247 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043134298085971712 & (M8.2) & NGC6475 & 93.6 & 17:54:16.928 & -33:45:45.32 & $3.1 \pm 0.7$ & $-4.0 \pm 0.5$ & $257 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040658369768297472 & (M8.2) & NGC6475 & 95.6 & 17:50:20.620 & -35:40:49.09 & $3.8 \pm 0.7$ & $-5.7 \pm 0.5$ & $230 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043127765500502272 & (M8.2) & NGC6475 & 90.9 & 17:53:49.703 & -33:52:09.50 & $2.2 \pm 0.8$ & $-4.3 \pm 0.5$ & $271 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040795911803278080 & (M8.3) & NGC6475 & 91.6 & 17:54:02.310 & -34:57:41.83 & $2.0 \pm 1.0$ & $-6.4 \pm 0.7$ & $215 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042078728328126336 & (M8.4) & NGC6475 & 91.6 & 17:58:27.455 & -34:51:52.44 & $4.0 \pm 0.7$ & $-5.2 \pm 0.5$ & $305 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041657237475455232 & (M8.4) & NGC6475 & 94.4 & 17:50:04.118 & -34:04:25.92 & $3.1 \pm 0.7$ & $-4.5 \pm 0.5$ & $291 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041668820914162944 & (M8.4) & NGC6475 & 98.3 & 17:51:11.767 & -34:04:30.09 & $2.8 \pm 0.5$ & $-4.7 \pm 0.3$ & $244 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4041563336480693248 & (M8.4) & NGC6475 & 97.7 & 17:51:09.782 & -34:47:58.76 & $3.3 \pm 0.7$ & $-5.4 \pm 0.4$ & $280 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040824773993740288 & (M8.4) & NGC6475 & 97.0 & 17:54:16.279 & -34:45:15.93 & $3.2 \pm 0.3$ & $-5.9 \pm 0.2$ & $320 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040699872193688192 & (M8.5) & NGC6475 & 94.7 & 17:51:08.671 & -35:19:37.32 & $1.9 \pm 0.3$ & $-5.5 \pm 0.2$ & $251 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4042064262867080704 & (M8.5) & NGC6475 & 94.2 & 17:58:57.517 & -35:01:09.75 & $2 \pm 1$ & $-5.5 \pm 0.6$ & $230 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4043181027394161536 & (M8.5) & NGC6475 & 96.6 & 17:53:25.725 & -33:38:11.50 & $2.3 \pm 0.6$ & $-5.3 \pm 0.4$ & $240 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040671632633579776 & (M8.6) & NGC6475 & 91.3 & 17:49:55.598 & -35:34:05.63 & $2.9 \pm 0.7$ & $-6.4 \pm 0.5$ & $289 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040713169453232640 & (M8.6) & NGC6475 & 99.0 & 17:51:29.374 & -35:02:20.33 & $2.7 \pm 0.6$ & $-5.2 \pm 0.4$ & $244 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4040787111388311296 & (M8.6) & NGC6475 & 94.5 & 17:53:20.354 & -35:09:13.77 & $3.8 \pm 0.5$ & $-4.4 \pm 0.4$ & $251 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5961144127063682816 & (M2.8) & THEIA377 & 90.4 & 17:44:01.335 & -39:18:03.14 & $2.8 \pm 0.3$ & $-7.5 \pm 0.2$ & $264 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5926520372741403392 & (M7.7) & THEIA377 & 94.3 & 17:11:37.006 & -49:29:20.66 & $0.1 \pm 0.4$ & $-7.1 \pm 0.3$ & $347 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5926455707657331968 & (M8.0) & THEIA377 & 99.6 & 17:12:21.371 & -50:27:13.70 & $0.9 \pm 0.3$ & $-8.9 \pm 0.2$ & $284 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292927278216733184 & (M5.3) & HSC2216 & 96.8 & 07:14:36.915 & -61:28:15.67 & $-3.9 \pm 0.3$ & $8.4 \pm 0.3$ & $295 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5479466710134530432 & (M6.1) & HSC2216 & 91.3 & 07:09:24.343 & -59:53:23.87 & $-3.4 \pm 0.3$ & $9.1 \pm 0.3$ & $314 \pm 23$ & $\cdots$ & --;5;--;5 \\
HIP 5941 & A0 & HSC979 & 97.9 & 01:16:27.437 & +40:53:06.80 & $6.9 \pm 0.2$ & $-5.0 \pm 0.1$ & $340 \pm 17$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 378608174666690176 & A5 & HSC979 & 99.6 & 00:19:03.318 & +36:49:53.81 & $6.42 \pm 0.02$ & $-4.52 \pm 0.02$ & $301 \pm 2$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 371340986922712320 & (F4.6) & HSC979 & 99.8 & 01:03:14.122 & +40:01:52.04 & $7.71 \pm 0.02$ & $-4.94 \pm 0.02$ & $303 \pm 2$ & $-4 \pm 2$ & --;5;--;5 \\
Gaia DR3 379378726159295616 & (F5.0) & HSC979 & 99.9 & 00:26:32.008 & +39:28:23.71 & $6.16 \pm 0.02$ & $-4.14 \pm 0.02$ & $326 \pm 2$ & $-7.3 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 2882207077510581888 & (F8.1) & HSC979 & 99.4 & 00:02:05.598 & +40:50:35.38 & $4.75 \pm 0.01$ & $-2.37 \pm 0.01$ & $343 \pm 2$ & $-10 \pm 2$ & --;5;--;5 \\
Gaia DR3 1920382171281564288 & (G7.1) & HSC979 & 98.4 & 23:39:27.667 & +39:46:20.19 & $4.56 \pm 0.01$ & $-2.07 \pm 0.01$ & $321 \pm 1$ & $-9 \pm 2$ & --;5;--;5 \\
Gaia DR3 382800268909938944 & (K0.4) & HSC979 & 95.9 & 00:25:01.682 & +44:48:10.01 & $7.8 \pm 0.4$ & $-3.0 \pm 0.3$ & $287 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 370995327955012608 & (K1.8) & HSC979 & 96.7 & 01:08:31.047 & +39:01:34.37 & $9.92 \pm 0.02$ & $-5.10 \pm 0.01$ & $245.4 \pm 0.9$ & $-4 \pm 2$ & --;5;--;5 \\
Gaia DR3 382127883187357696 & (K3.2) & HSC979 & 94.9 & 00:25:40.652 & +42:18:53.46 & $6.06 \pm 0.07$ & $-2.33 \pm 0.05$ & $344 \pm 10$ & $-9 \pm 2$ & --;5;--;5 \\
Gaia DR3 2877142348995424512 & (K3.7) & HSC979 & 93.6 & 00:07:51.542 & +36:23:18.34 & $6.11 \pm 0.02$ & $-3.33 \pm 0.01$ & $265 \pm 1$ & $-7 \pm 2$ & --;5;--;5 \\
Gaia DR3 2878521651972263296 & (K6.9) & HSC979 & 91.3 & 23:56:31.432 & +35:10:53.50 & $6.01 \pm 0.03$ & $-4.37 \pm 0.02$ & $292 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922808342469260160 & (K7.7) & HSC979 & 96.2 & 23:51:19.931 & +43:12:39.26 & $6.1 \pm 0.3$ & $-2.8 \pm 0.3$ & $315 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381213394456887936 & (K8.1) & HSC979 & 99.7 & 00:37:13.502 & +41:08:28.70 & $5.91 \pm 0.03$ & $-4.36 \pm 0.03$ & $358 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380758304014997248 & (K8.6) & HSC979 & 92.9 & 00:38:06.200 & +40:22:32.30 & $5.1 \pm 0.3$ & $-4.4 \pm 0.3$ & $371 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921089122896061312 & (K9.5) & HSC979 & 98.9 & 23:44:51.716 & +39:48:09.74 & $5.10 \pm 0.04$ & $-2.74 \pm 0.03$ & $349 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 367945213979767936 & (K9.7) & HSC979 & 99.6 & 00:48:13.201 & +38:38:54.15 & $6.87 \pm 0.04$ & $-5.34 \pm 0.03$ & $330 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388468457506868864 & (M0.4) & HSC979 & 99.3 & 00:33:01.985 & +44:00:36.73 & $6.81 \pm 0.04$ & $-2.89 \pm 0.04$ & $306 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385920648547448576 & (M0.7) & HSC979 & 91.9 & 00:16:06.411 & +44:29:42.69 & $8.2 \pm 0.1$ & $-3.40 \pm 0.09$ & $307 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383419362673142912 & (M1.0) & HSC979 & 90.7 & 00:18:38.380 & +41:04:45.75 & $6.1 \pm 0.4$ & $-1.8 \pm 0.3$ & $356 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2877656714278562560 & (M1.4) & HSC979 & 99.6 & 00:08:07.640 & +37:45:29.83 & $6.5 \pm 0.4$ & $-2.3 \pm 0.3$ & $275 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387560363980766464 & (M1.4) & HSC979 & 91.2 & 00:42:46.323 & +43:33:06.64 & $5.77 \pm 0.06$ & $-4.57 \pm 0.06$ & $360 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382566996347258624 & (M1.5) & HSC979 & 95.2 & 00:28:11.341 & +43:18:43.31 & $5.56 \pm 0.06$ & $-4.37 \pm 0.05$ & $343 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381593898492600448 & (M1.7) & HSC979 & 96.3 & 00:38:07.451 & +42:32:54.86 & $9.85 \pm 0.04$ & $-4.12 \pm 0.04$ & $250 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379312549303241728 & (M1.8) & HSC979 & 98.7 & 00:27:30.133 & +39:08:25.35 & $5.3 \pm 0.4$ & $-4.2 \pm 0.3$ & $290 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922980076738105472 & (M1.9) & HSC979 & 93.6 & 23:55:51.048 & +44:09:14.44 & $6.8 \pm 0.5$ & $-3.3 \pm 0.5$ & $262 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381251263182718848 & (M2.0) & HSC979 & 97.5 & 00:39:43.305 & +41:31:12.63 & $5.4 \pm 0.1$ & $-3.7 \pm 0.1$ & $373 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925424424230401280 & (M2.0) & HSC979 & 91.5 & 23:41:58.319 & +43:12:10.50 & $6.1 \pm 0.3$ & $-2.0 \pm 0.3$ & $292 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380801799148268288 & (M2.3) & HSC979 & 93.3 & 00:36:27.051 & +40:20:28.70 & $5.7 \pm 0.3$ & $-3.3 \pm 0.4$ & $438 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368650615112850176 & (M2.5) & HSC979 & 99.9 & 00:39:41.030 & +39:30:23.79 & $6.33 \pm 0.09$ & $-3.85 \pm 0.08$ & $329 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369160994669349504 & (M2.5) & HSC979 & 99.6 & 00:44:40.106 & +40:30:39.18 & $6.6 \pm 0.1$ & $-4.69 \pm 0.10$ & $286 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382123450781140608 & (M2.7) & HSC979 & 96.8 & 00:26:19.840 & +42:11:46.51 & $6.71 \pm 0.06$ & $-2.47 \pm 0.06$ & $269 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 365763130075001472 & (M3.0) & HSC979 & 99.8 & 00:36:18.913 & +36:05:10.18 & $7.13 \pm 0.07$ & $-4.23 \pm 0.06$ & $280 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2876671478845631744 & (M3.1) & HSC979 & 94.4 & 00:16:21.097 & +37:01:32.36 & $7.8 \pm 0.4$ & $-4.8 \pm 0.4$ & $308 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379710808734592256 & (M3.1) & HSC979 & 95.1 & 00:14:16.299 & +38:02:56.91 & $6.6 \pm 0.1$ & $-3.11 \pm 0.10$ & $370 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 373936658997904128 & (M3.1) & HSC979 & 94.5 & 00:55:45.949 & +40:02:47.76 & $6.24 \pm 0.10$ & $-5.69 \pm 0.07$ & $314 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369628394483316992 & (M3.2) & HSC979 & 97.7 & 01:06:33.499 & +37:14:09.17 & $9.61 \pm 0.09$ & $-5.53 \pm 0.09$ & $256 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368607046965144704 & (M3.2) & HSC979 & 99.5 & 00:40:14.041 & +39:07:06.90 & $7.8 \pm 0.7$ & $-3.5 \pm 0.5$ & $303 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385474620487430144 & (M3.3) & HSC979 & 96.1 & 00:12:49.852 & +43:58:56.19 & $7.93 \pm 0.08$ & $-2.09 \pm 0.07$ & $279 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880968645163689600 & (M3.3) & HSC979 & 97.8 & 00:01:31.572 & +38:27:23.17 & $5.1 \pm 0.1$ & $-3.7 \pm 0.1$ & $366 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369111211702480128 & (M3.4) & HSC979 & 99.9 & 00:41:02.193 & +40:19:29.37 & $6.1 \pm 0.2$ & $-4.2 \pm 0.1$ & $346 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388569780079302016 & (M3.5) & HSC979 & 93.1 & 00:31:18.651 & +44:44:18.54 & $8.0 \pm 0.3$ & $-2.8 \pm 0.2$ & $318 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379882920962185216 & (M3.6) & HSC979 & 99.0 & 00:16:29.662 & +39:16:18.23 & $6.2 \pm 0.2$ & $-3.0 \pm 0.1$ & $381 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1919483281867723648 & (M3.6) & HSC979 & 90.3 & 23:38:53.587 & +39:01:19.64 & $4.3 \pm 0.3$ & $-3.3 \pm 0.2$ & $338 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2879981421161561984 & (M3.6) & HSC979 & 94.9 & 23:50:05.724 & +38:16:08.57 & $4.7 \pm 0.1$ & $-2.5 \pm 0.1$ & $368 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388312425639493888 & (M3.7) & HSC979 & 92.1 & 00:40:33.707 & +45:13:38.96 & $6.7 \pm 0.4$ & $-3.4 \pm 0.3$ & $328 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368563032140389504 & (M3.7) & HSC979 & 99.9 & 00:36:39.347 & +38:54:20.16 & $6.6 \pm 0.1$ & $-4.4 \pm 0.1$ & $333 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379915077379298432 & (M3.7) & HSC979 & 99.6 & 00:18:44.657 & +39:38:15.88 & $5.2 \pm 0.2$ & $-3.2 \pm 0.1$ & $302 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921491024459636480 & (M3.8) & HSC979 & 99.3 & 23:57:12.858 & +41:11:12.94 & $5.1 \pm 0.2$ & $-3.1 \pm 0.2$ & $296 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383035663177864960 & (M3.8) & HSC979 & 99.5 & 00:12:08.728 & +40:09:08.19 & $6.4 \pm 0.2$ & $-2.6 \pm 0.2$ & $333 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 366548280161181184 & (M3.8) & HSC979 & 99.4 & 00:34:51.760 & +36:39:58.19 & $8.1 \pm 0.2$ & $-3.5 \pm 0.2$ & $288 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383795636168145664 & (M3.8) & HSC979 & 93.8 & 00:16:07.610 & +41:56:48.95 & $8.4 \pm 0.2$ & $-2.9 \pm 0.2$ & $293 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881704458960890624 & (M3.9) & HSC979 & 98.9 & 23:53:05.761 & +39:45:50.61 & $5.6 \pm 0.2$ & $-2.8 \pm 0.2$ & $362 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385050282015444864 & (M3.9) & HSC979 & 97.0 & 00:00:57.725 & +44:41:47.97 & $6.6 \pm 0.1$ & $-2.2 \pm 0.1$ & $289 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383239729960964736 & (M3.9) & HSC979 & 99.7 & 00:12:28.485 & +40:34:28.96 & $5.3 \pm 0.3$ & $-3.2 \pm 0.2$ & $282 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384296115820924160 & (M3.9) & HSC979 & 93.3 & 00:02:12.252 & +41:49:03.08 & $6.0 \pm 0.4$ & $-3.2 \pm 0.4$ & $385 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 365763125781675136 & (M3.9) & HSC979 & 99.6 & 00:36:18.995 & +36:05:12.86 & $7.2 \pm 0.1$ & $-3.9 \pm 0.1$ & $309 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880742936042108800 & (M3.9) & HSC979 & 98.4 & 00:04:30.828 & +38:16:22.09 & $5.6 \pm 0.1$ & $-2.2 \pm 0.1$ & $344 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 363582862941587968 & (M3.9) & HSC979 & 95.3 & 01:02:27.140 & +36:25:01.19 & $10.3 \pm 0.2$ & $-5.2 \pm 0.1$ & $232 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922277798047691648 & (M4.0) & HSC979 & 94.1 & 23:39:11.109 & +41:51:05.08 & $6.6 \pm 0.3$ & $-3.2 \pm 0.3$ & $278 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382619910343650304 & (M4.0) & HSC979 & 90.7 & 00:23:46.024 & +43:30:30.72 & $8.9 \pm 0.1$ & $-2.2 \pm 0.1$ & $264 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387692026202615040 & (M4.0) & HSC979 & 97.5 & 00:35:46.964 & +43:40:19.61 & $6.2 \pm 0.2$ & $-2.6 \pm 0.2$ & $299 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881250669896517760 & (M4.1) & HSC979 & 95.4 & 23:53:25.952 & +37:41:37.12 & $4.5 \pm 0.6$ & $-2.8 \pm 0.4$ & $342 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880408134752425728 & (M4.1) & HSC979 & 99.1 & 23:56:06.247 & +37:03:19.99 & $5.4 \pm 0.3$ & $-2.3 \pm 0.2$ & $308 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 366845457538893056 & (M4.1) & HSC979 & 99.8 & 00:29:52.481 & +37:04:58.53 & $7.1 \pm 0.3$ & $-3.7 \pm 0.4$ & $258 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 375696182545562112 & (M4.1) & HSC979 & 96.9 & 00:55:41.813 & +43:38:45.33 & $7.8 \pm 0.3$ & $-3.6 \pm 0.2$ & $305 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387821493696230784 & (M4.1) & HSC979 & 96.2 & 00:36:20.414 & +44:08:04.35 & $9.2 \pm 0.1$ & $-3.9 \pm 0.1$ & $270 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 378462897397592704 & (M4.1) & HSC979 & 97.1 & 00:24:55.951 & +36:42:48.85 & $7.4 \pm 0.3$ & $-5.4 \pm 0.3$ & $279 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 375282147697004544 & (M4.1) & HSC979 & 99.5 & 00:45:57.503 & +41:36:25.50 & $7.5 \pm 0.3$ & $-3.5 \pm 0.3$ & $277 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380682261618383104 & (M4.2) & HSC979 & 99.9 & 00:32:52.209 & +39:48:41.78 & $6.2 \pm 0.3$ & $-4.1 \pm 0.2$ & $285 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2876222366999952512 & (M4.3) & HSC979 & 92.6 & 00:16:21.752 & +35:06:16.46 & $6.9 \pm 0.5$ & $-2.6 \pm 0.6$ & $313 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382557169462045440 & (M4.3) & HSC979 & 98.4 & 00:26:15.014 & +43:16:23.90 & $7.8 \pm 0.2$ & $-4.1 \pm 0.2$ & $294 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 370751197718023296 & (M4.3) & HSC979 & 94.3 & 01:00:46.399 & +38:37:22.99 & $9.0 \pm 0.2$ & $-5.6 \pm 0.2$ & $291 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383240515938336256 & (M4.4) & HSC979 & 99.1 & 00:12:12.577 & +40:37:32.69 & $5.4 \pm 0.3$ & $-3.7 \pm 0.2$ & $391 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388655095309835392 & (M4.4) & HSC979 & 94.7 & 00:31:34.963 & +44:55:53.82 & $6.2 \pm 0.4$ & $-2.4 \pm 0.3$ & $299 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379864362406173312 & (M4.5) & HSC979 & 99.6 & 00:17:29.625 & +39:03:39.15 & $7.5 \pm 0.2$ & $-4.4 \pm 0.1$ & $277 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880706789598769024 & (M4.5) & HSC979 & 94.6 & 00:03:47.909 & +37:56:41.86 & $7.0 \pm 0.4$ & $-2.8 \pm 0.2$ & $362 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368947002216234496 & (M4.7) & HSC979 & 97.4 & 00:46:30.031 & +40:02:09.11 & $7.9 \pm 0.1$ & $-5.37 \pm 0.10$ & $312 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2882025447637114368 & (M4.7) & HSC979 & 98.0 & 23:57:44.872 & +39:39:28.95 & $5.6 \pm 0.3$ & $-4.0 \pm 0.3$ & $263 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1983707851994047744 & (M4.8) & HSC979 & 99.5 & 22:41:23.553 & +47:00:54.69 & $6.8 \pm 0.4$ & $-4.8 \pm 0.4$ & $341 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 370981068663856384 & (M4.8) & HSC979 & 98.8 & 01:01:12.113 & +40:02:02.57 & $8.4 \pm 0.5$ & $-5.2 \pm 0.3$ & $245 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379922705241719808 & (M4.9) & HSC979 & 97.4 & 00:15:32.334 & +39:12:40.62 & $5.5 \pm 0.3$ & $-2.9 \pm 0.2$ & $417 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379201803570605184 & (M4.9) & HSC979 & 99.8 & 00:26:24.398 & +38:37:08.02 & $7.2 \pm 0.4$ & $-2.9 \pm 0.5$ & $283 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 367583642158005504 & (M5.0) & HSC979 & 99.8 & 00:45:51.659 & +38:18:49.16 & $7.9 \pm 0.4$ & $-4.8 \pm 0.3$ & $281 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 378545154610669184 & (M5.0) & HSC979 & 97.9 & 00:23:38.075 & +37:21:27.79 & $7.6 \pm 0.4$ & $-2.6 \pm 0.4$ & $317 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881913503609548672 & (M5.0) & HSC979 & 99.7 & 00:02:14.850 & +40:00:29.35 & $6.1 \pm 0.3$ & $-2.5 \pm 0.3$ & $274 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384829035363669248 & (M5.1) & HSC979 & 94.1 & 00:04:25.320 & +43:35:27.71 & $6.9 \pm 0.5$ & $-3.7 \pm 0.4$ & $308 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381272016470374528 & (M5.2) & HSC979 & 91.4 & 00:42:44.029 & +41:25:31.71 & $6.5 \pm 0.1$ & $-5.6 \pm 0.1$ & $318 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 374679203008532224 & (M5.5) & HSC979 & 91.3 & 01:00:32.189 & +41:29:46.18 & $7.0 \pm 0.2$ & $-5.7 \pm 0.1$ & $284 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880399579177204480 & (M5.5) & HSC979 & 96.7 & 23:58:21.493 & +37:18:18.81 & $4.9 \pm 0.3$ & $-3.0 \pm 0.2$ & $346 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 375852588074089088 & (M5.5) & HSC979 & 96.0 & 00:48:45.724 & +43:28:36.59 & $7.7 \pm 0.2$ & $-4.8 \pm 0.1$ & $304 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384065665056537600 & (M5.5) & HSC979 & 97.6 & 00:05:41.259 & +41:33:45.60 & $6.2 \pm 0.4$ & $-4.1 \pm 0.4$ & $255 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 378430461805262464 & (M5.6) & HSC979 & 99.7 & 00:21:36.783 & +36:45:09.86 & $7.1 \pm 0.4$ & $-3.2 \pm 0.5$ & $255 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 365755326119575552 & (M5.6) & HSC979 & 96.2 & 00:37:06.114 & +36:01:42.88 & $8.4 \pm 0.2$ & $-5.1 \pm 0.2$ & $294 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368516646493648384 & (M5.6) & HSC979 & 96.5 & 00:38:16.045 & +38:57:00.27 & $8.7 \pm 0.4$ & $-4.0 \pm 0.4$ & $303 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2875772662449059456 & (M5.6) & HSC979 & 97.1 & 00:13:01.285 & +34:08:46.25 & $7.5 \pm 0.3$ & $-3.9 \pm 0.3$ & $269 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368576638596910976 & (M5.6) & HSC979 & 99.0 & 00:36:24.139 & +39:02:02.42 & $9.1 \pm 0.1$ & $-5.1 \pm 0.1$ & $260 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 375613547374467584 & (M5.6) & HSC979 & 90.8 & 00:53:10.818 & +42:59:22.31 & $5.8 \pm 0.2$ & $-4.1 \pm 0.2$ & $370 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 374767988572158976 & (M5.6) & HSC979 & 96.9 & 00:57:38.317 & +42:07:15.43 & $6.2 \pm 0.3$ & $-4.3 \pm 0.2$ & $362 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 373810004706328960 & (M5.6) & HSC979 & 94.4 & 00:57:24.440 & +39:01:49.39 & $6.0 \pm 0.4$ & $-4.2 \pm 0.3$ & $308 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380392471584846848 & (M5.6) & HSC979 & 99.6 & 00:20:09.253 & +40:38:13.98 & $6.6 \pm 0.1$ & $-3.4 \pm 0.1$ & $267 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 366000207974088320 & (M5.7) & HSC979 & 94.1 & 00:27:30.835 & +34:56:18.24 & $7.5 \pm 0.6$ & $-5.3 \pm 0.6$ & $231 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379260696162659712 & (M5.7) & HSC979 & 97.4 & 00:25:18.813 & +39:00:23.04 & $9.3 \pm 0.3$ & $-4.5 \pm 0.3$ & $258 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881953743158909824 & (M5.7) & HSC979 & 98.9 & 00:01:32.277 & +39:58:35.61 & $5.0 \pm 0.2$ & $-3.0 \pm 0.2$ & $389 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380131268852976640 & (M5.7) & HSC979 & 99.8 & 00:22:19.567 & +40:08:52.79 & $5.6 \pm 0.2$ & $-2.9 \pm 0.2$ & $323 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379527327732171904 & (M5.7) & HSC979 & 99.0 & 00:15:48.119 & +38:02:44.41 & $5.9 \pm 0.3$ & $-3.4 \pm 0.2$ & $386 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381019678544395520 & (M5.7) & HSC979 & 99.8 & 00:34:59.268 & +40:55:25.55 & $6.4 \pm 0.2$ & $-3.1 \pm 0.2$ & $320 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383643108993331200 & (M5.7) & HSC979 & 99.4 & 00:17:53.062 & +42:19:44.84 & $5.4 \pm 0.3$ & $-3.6 \pm 0.2$ & $316 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383717360387321856 & (M5.7) & HSC979 & 99.6 & 00:14:35.223 & +42:02:28.27 & $6.1 \pm 0.2$ & $-2.6 \pm 0.1$ & $293 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1919813826848122624 & (M5.7) & HSC979 & 94.4 & 23:35:12.223 & +38:16:02.37 & $4.2 \pm 0.1$ & $-2.69 \pm 0.07$ & $338 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368745241832337152 & (M5.8) & HSC979 & 99.9 & 00:45:58.490 & +39:07:04.28 & $6.8 \pm 0.2$ & $-4.7 \pm 0.1$ & $312 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880594742491479936 & (M5.8) & HSC979 & 93.6 & 00:00:30.001 & +38:21:03.58 & $7.3 \pm 0.3$ & $-1.8 \pm 0.2$ & $283 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384095523667670272 & (M5.8) & HSC979 & 91.2 & 00:07:29.962 & +41:25:37.82 & $7.5 \pm 0.2$ & $-1.7 \pm 0.1$ & $253 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382623311957838848 & (M5.8) & HSC979 & 98.0 & 00:24:09.366 & +43:34:32.51 & $6.2 \pm 0.3$ & $-3.5 \pm 0.2$ & $280 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920281252431607680 & (M5.8) & HSC979 & 95.5 & 23:37:56.675 & +39:29:18.78 & $4.1 \pm 0.2$ & $-2.5 \pm 0.1$ & $331 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369818953592326144 & (M5.8) & HSC979 & 91.5 & 01:05:45.849 & +38:04:16.53 & $9.6 \pm 0.1$ & $-6.2 \pm 0.1$ & $269 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2877218382799798912 & (M5.8) & HSC979 & 91.8 & 00:06:31.547 & +36:53:58.97 & $5.5 \pm 0.2$ & $-3.0 \pm 0.2$ & $376 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881614028424713344 & (M5.8) & HSC979 & 93.4 & 23:54:56.705 & +39:04:14.86 & $5.0 \pm 0.1$ & $-3.0 \pm 0.1$ & $399 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385089898794201728 & (M5.9) & HSC979 & 99.1 & 00:20:08.316 & +42:25:47.08 & $7.1 \pm 0.1$ & $-2.3 \pm 0.1$ & $281 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383419770693689088 & (M5.9) & HSC979 & 99.6 & 00:18:53.585 & +41:03:24.65 & $6.4 \pm 0.3$ & $-3.4 \pm 0.2$ & $262 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368358522977287936 & (M5.9) & HSC979 & 99.6 & 00:43:59.959 & +38:37:17.78 & $7.1 \pm 0.1$ & $-4.46 \pm 0.10$ & $266 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381247651116384384 & (M5.9) & HSC979 & 99.7 & 00:38:56.600 & +41:31:44.23 & $7.1 \pm 0.2$ & $-4.4 \pm 0.2$ & $297 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2878641872401799040 & (M5.9) & HSC979 & 96.2 & 23:56:53.048 & +36:16:10.94 & $5.6 \pm 0.2$ & $-2.2 \pm 0.2$ & $328 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384673969863466752 & (M5.9) & HSC979 & 98.1 & 00:11:14.513 & +43:13:59.48 & $5.9 \pm 0.2$ & $-2.3 \pm 0.2$ & $286 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 373880446466016512 & (M5.9) & HSC979 & 98.6 & 00:55:50.930 & +39:23:48.57 & $9.5 \pm 0.2$ & $-4.9 \pm 0.1$ & $248 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921520097094649344 & (M6.0) & HSC979 & 98.8 & 23:56:44.497 & +41:34:50.29 & $6.15 \pm 0.10$ & $-2.0 \pm 0.1$ & $297 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381948658495769600 & (M6.0) & HSC979 & 98.8 & 00:28:47.698 & +42:09:38.75 & $5.7 \pm 0.2$ & $-4.5 \pm 0.2$ & $326 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385358965607019520 & (M6.0) & HSC979 & 97.4 & 00:15:10.075 & +42:59:16.25 & $6.76 \pm 0.07$ & $-2.35 \pm 0.06$ & $272 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368809219664851328 & (M6.0) & HSC979 & 96.0 & 00:43:36.200 & +39:17:04.06 & $8.7 \pm 0.2$ & $-5.1 \pm 0.2$ & $298 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380620620247557248 & (M6.0) & HSC979 & 99.9 & 00:34:44.678 & +39:36:49.33 & $6.9 \pm 0.2$ & $-4.2 \pm 0.2$ & $276 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 369026961624112000 & (M6.0) & HSC979 & 99.4 & 00:42:30.235 & +39:46:01.26 & $8.0 \pm 0.2$ & $-4.2 \pm 0.2$ & $247 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382472403986844928 & (M6.0) & HSC979 & 96.5 & 00:30:21.739 & +43:17:47.21 & $5.7 \pm 0.4$ & $-4.1 \pm 0.4$ & $313 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 375188659145380352 & (M6.1) & HSC979 & 96.7 & 00:52:06.352 & +42:02:51.87 & $8.3 \pm 0.7$ & $-5.0 \pm 0.5$ & $272 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380990915147680640 & (M6.1) & HSC979 & 95.3 & 00:34:02.698 & +40:37:44.21 & $8.7 \pm 0.5$ & $-3.7 \pm 0.5$ & $293 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383005598407152640 & (M6.1) & HSC979 & 96.7 & 00:14:20.717 & +40:15:05.79 & $7.1 \pm 0.1$ & $-3.34 \pm 0.08$ & $336 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385703868661528832 & (M6.2) & HSC979 & 98.8 & 00:20:14.120 & +44:14:11.63 & $6.2 \pm 0.1$ & $-3.2 \pm 0.1$ & $313 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881585883504588544 & (M6.5) & HSC979 & 99.4 & 23:51:03.459 & +39:03:26.00 & $4.8 \pm 0.2$ & $-2.8 \pm 0.1$ & $308 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387692472879047552 & (M6.5) & HSC979 & 97.7 & 00:35:24.044 & +43:32:57.09 & $6.1 \pm 0.2$ & $-3.9 \pm 0.2$ & $340 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 368370411447382912 & (M6.5) & HSC979 & 99.8 & 00:43:01.772 & +38:47:52.28 & $7.9 \pm 0.6$ & $-4.4 \pm 0.4$ & $275 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880879932613974016 & (M6.9) & HSC979 & 99.8 & 00:07:36.787 & +38:56:56.42 & $6.0 \pm 0.4$ & $-3.3 \pm 0.4$ & $301 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381703673560119040 & (M7.0) & HSC979 & 97.3 & 00:26:54.353 & +40:38:55.80 & $6.3 \pm 0.2$ & $-3.9 \pm 0.1$ & $397 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379859998719343872 & (M7.8) & HSC979 & 99.7 & 00:17:54.531 & +38:58:20.68 & $6.0 \pm 0.3$ & $-3.3 \pm 0.2$ & $366 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2280665228027336320 & (K9.0) & THEIA1528 & 98.1 & 22:29:16.817 & +76:27:56.31 & $14.72 \pm 0.03$ & $5.84 \pm 0.03$ & $271 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2285189233042420352 & (M0.9) & THEIA1528 & 98.6 & 22:03:43.077 & +79:40:02.51 & $14.15 \pm 0.05$ & $9.83 \pm 0.04$ & $258 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282209492109534080 & (M3.4) & THEIA1528 & 98.0 & 22:44:07.752 & +77:07:14.93 & $15.8 \pm 0.1$ & $7.2 \pm 0.1$ & $275 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282027862234826752 & (M3.9) & THEIA1528 & 95.1 & 23:26:03.244 & +78:24:26.55 & $18.9 \pm 0.2$ & $5.0 \pm 0.1$ & $256 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2284292959268185088 & (M4.0) & THEIA1528 & 97.3 & 21:54:06.704 & +78:31:13.52 & $12.3 \pm 0.2$ & $10.0 \pm 0.2$ & $294 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2276861154016658944 & (M4.1) & THEIA1528 & 97.0 & 20:54:00.550 & +73:24:13.73 & $8.4 \pm 0.1$ & $11.1 \pm 0.1$ & $281 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282498354429228544 & (M4.2) & THEIA1528 & 98.6 & 22:34:56.571 & +77:47:17.60 & $15.5 \pm 0.1$ & $6.9 \pm 0.2$ & $278 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2283525397071332352 & (M4.2) & THEIA1528 & 99.6 & 21:52:17.969 & +76:51:10.52 & $12.2 \pm 0.3$ & $11.1 \pm 0.3$ & $278 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2284436514254807680 & (M4.4) & THEIA1528 & 99.5 & 22:13:56.859 & +79:24:31.98 & $13.6 \pm 0.2$ & $9.2 \pm 0.2$ & $266 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2283126446150246400 & (M5.9) & THEIA1528 & 98.7 & 23:19:42.484 & +79:46:50.23 & $16.7 \pm 0.1$ & $5.1 \pm 0.1$ & $261 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2284430157703185408 & (M6.0) & THEIA1528 & 96.5 & 22:15:41.537 & +79:22:37.02 & $13.1 \pm 0.1$ & $8.5 \pm 0.2$ & $292 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099872259189605120 & (G4.5) & UBC32 & 90.4 & 18:41:08.948 & -16:23:03.35 & $-2.1 \pm 0.6$ & $-9.8 \pm 0.5$ & $308 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103638258296212608 & (G6.5) & UBC32 & 98.0 & 18:36:40.064 & -14:47:47.34 & $-2.9 \pm 0.8$ & $-8.8 \pm 0.6$ & $285 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105156439049780736 & (G9.2) & UBC32 & 97.7 & 18:44:40.922 & -13:36:51.04 & $-2.0 \pm 0.4$ & $-10.0 \pm 0.4$ & $255 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103298303100912512 & (K1.8) & UBC32 & 94.7 & 18:32:19.652 & -15:04:37.50 & $-2.7 \pm 0.7$ & $-9.4 \pm 0.6$ & $318 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103351663711468160 & (K2.2) & UBC32 & 94.4 & 18:40:15.042 & -15:29:49.82 & $-2.9 \pm 0.5$ & $-10.0 \pm 0.4$ & $274 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103498723453293184 & (K2.5) & UBC32 & 98.9 & 18:42:49.842 & -14:44:05.62 & $-2.1 \pm 0.6$ & $-9.7 \pm 0.5$ & $246 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100365596375136768 & (K3.4) & UBC32 & 90.3 & 18:42:38.380 & -15:24:09.60 & $-2.6 \pm 0.6$ & $-9.8 \pm 0.5$ & $302 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104542159987031552 & (K3.8) & UBC32 & 97.7 & 18:32:27.155 & -14:00:35.21 & $-3.1 \pm 0.6$ & $-8.7 \pm 0.5$ & $249 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103323626252951936 & (K4.3) & UBC32 & 96.4 & 18:34:17.444 & -14:42:46.12 & $-3.4 \pm 0.8$ & $-8.8 \pm 0.5$ & $268 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100384219355023744 & (K6.5) & UBC32 & 95.6 & 18:41:53.132 & -15:12:00.11 & $-2 \pm 1$ & $-10 \pm 1$ & $257 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103005931731572096 & (K6.9) & UBC32 & 94.1 & 18:35:59.671 & -15:40:44.22 & $-3.1 \pm 0.5$ & $-9.2 \pm 0.4$ & $292 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104537349680299136 & (K7.1) & UBC32 & 95.0 & 18:35:18.928 & -13:36:06.82 & $-3.3 \pm 0.7$ & $-9.1 \pm 0.5$ & $287 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100443107569283840 & (K7.2) & UBC32 & 93.5 & 18:45:49.200 & -15:05:24.42 & $-2.1 \pm 0.5$ & $-9.9 \pm 0.5$ & $267 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103868537296490880 & (K8.1) & UBC32 & 97.2 & 18:38:10.652 & -13:38:09.24 & $-2 \pm 1$ & $-10 \pm 1$ & $267 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104831743853895552 & (K8.5) & UBC32 & 92.2 & 18:30:49.672 & -13:14:02.28 & $-2.7 \pm 0.7$ & $-9.2 \pm 0.6$ & $224 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100266743329435136 & (K8.8) & UBC32 & 92.6 & 18:42:00.217 & -16:00:49.02 & $-2.6 \pm 0.7$ & $-10.4 \pm 0.6$ & $269 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103316651209588864 & (K9.5) & UBC32 & 95.4 & 18:34:32.495 & -14:52:08.68 & $-3.3 \pm 0.6$ & $-9.4 \pm 0.5$ & $281 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103661726016139392 & (M0.1) & UBC32 & 98.3 & 18:38:28.120 & -14:38:36.69 & $-2.7 \pm 0.5$ & $-9.4 \pm 0.4$ & $280 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105060648434097408 & (M0.4) & UBC32 & 93.8 & 18:45:33.400 & -13:59:56.54 & $-0.5 \pm 0.8$ & $-10.2 \pm 0.6$ & $217 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102039362257424128 & (M0.6) & UBC32 & 94.5 & 18:46:10.616 & -14:16:09.44 & $-2.2 \pm 0.5$ & $-9.4 \pm 0.5$ & $240 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104512335788137984 & (M1.2) & UBC32 & 93.5 & 18:35:55.586 & -13:58:01.74 & $-3 \pm 1$ & $-10.6 \pm 0.8$ & $243 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103799096291122560 & (M1.2) & UBC32 & 98.7 & 18:39:25.450 & -13:55:26.18 & $-1 \pm 1$ & $-9.4 \pm 0.9$ & $239 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106181737925477376 & (M1.3) & UBC32 & 99.1 & 18:38:54.710 & -12:52:58.29 & $-2.5 \pm 0.6$ & $-9.3 \pm 0.5$ & $246 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106567769663685888 & (M1.3) & UBC32 & 97.1 & 18:35:35.960 & -11:41:58.47 & $-1.6 \pm 0.6$ & $-8.8 \pm 0.6$ & $257 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103386848181814528 & (M1.3) & UBC32 & 94.8 & 18:41:38.809 & -15:10:51.14 & $-1 \pm 1$ & $-11.1 \pm 0.9$ & $217 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106627521188205568 & (M1.3) & UBC32 & 97.0 & 18:41:51.770 & -11:20:46.03 & $-1.3 \pm 0.5$ & $-8.7 \pm 0.4$ & $235 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103743536606305152 & (M1.4) & UBC32 & 94.3 & 18:36:44.348 & -14:11:57.29 & $-3.3 \pm 0.7$ & $-8.8 \pm 0.5$ & $295 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104634140951991296 & (M1.5) & UBC32 & 99.0 & 18:35:39.817 & -13:30:27.60 & $-2.8 \pm 0.7$ & $-8.9 \pm 0.6$ & $247 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104108162213983488 & (M2.0) & UBC32 & 99.3 & 18:32:36.793 & -14:24:24.92 & $-2.1 \pm 0.7$ & $-9.4 \pm 0.5$ & $250 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104529240710620032 & (M2.3) & UBC32 & 98.2 & 18:34:26.943 & -13:45:07.65 & $-1.7 \pm 0.6$ & $-10.2 \pm 0.5$ & $259 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103641556824093440 & (M2.3) & UBC32 & 97.1 & 18:35:47.399 & -14:54:26.32 & $-3.4 \pm 0.8$ & $-9.5 \pm 0.5$ & $251 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100062814007826688 & (M2.5) & UBC32 & 94.0 & 18:43:26.808 & -16:14:30.21 & $-1.2 \pm 0.6$ & $-9.6 \pm 0.5$ & $281 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103581530399132416 & (M2.6) & UBC32 & 95.9 & 18:40:54.570 & -14:21:22.82 & $-1.9 \pm 0.7$ & $-11.0 \pm 0.6$ & $244 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104557003403524608 & (M2.8) & UBC32 & 97.0 & 18:31:41.431 & -13:55:47.26 & $-1.3 \pm 0.4$ & $-9.6 \pm 0.4$ & $240 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104518383025710848 & (M2.8) & UBC32 & 97.3 & 18:35:35.498 & -13:48:56.87 & $-2.5 \pm 0.2$ & $-9.4 \pm 0.1$ & $242 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104718975205178880 & (M2.9) & UBC32 & 98.9 & 18:36:21.100 & -13:07:45.96 & $-2.0 \pm 0.8$ & $-9.7 \pm 0.6$ & $229 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103040192741862784 & (M3.1) & UBC32 & 98.2 & 18:36:37.067 & -15:24:10.58 & $-2.7 \pm 0.6$ & $-9.2 \pm 0.4$ & $275 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103261602549326848 & (M3.3) & UBC32 & 95.5 & 18:34:39.044 & -15:00:52.00 & $-2.4 \pm 0.7$ & $-9.2 \pm 0.6$ & $335 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100274366900070400 & (M3.4) & UBC32 & 95.7 & 18:42:04.424 & -15:54:30.37 & $-1.9 \pm 0.2$ & $-11.9 \pm 0.1$ & $238 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103749957506651136 & (M3.7) & UBC32 & 97.3 & 18:36:18.696 & -14:09:32.58 & $-2.5 \pm 0.7$ & $-10.2 \pm 0.5$ & $209 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105439430192761472 & (M3.9) & UBC32 & 98.5 & 18:41:42.664 & -12:55:23.35 & $-1.4 \pm 0.8$ & $-9.9 \pm 0.6$ & $255 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100271003940717568 & (M4.0) & UBC32 & 96.3 & 18:41:34.566 & -15:56:59.47 & $-2 \pm 1$ & $-10.4 \pm 1.0$ & $228 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103650421645705728 & (M4.0) & UBC32 & 97.9 & 18:36:27.139 & -14:44:58.48 & $-2.1 \pm 0.9$ & $-9.5 \pm 0.8$ & $223 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105387031579544064 & (M4.0) & UBC32 & 93.7 & 18:41:02.527 & -13:22:15.07 & $-1.0 \pm 1.0$ & $-10.9 \pm 0.8$ & $230 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100293814501547392 & (M4.1) & UBC32 & 98.5 & 18:44:40.579 & -15:42:22.82 & $-1.3 \pm 0.2$ & $-11.1 \pm 0.2$ & $248 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104523536990170496 & (M4.4) & UBC32 & 98.2 & 18:34:49.668 & -13:52:57.23 & $-3 \pm 1$ & $-9 \pm 1$ & $247 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105338000198995840 & (M4.4) & UBC32 & 98.6 & 18:41:26.969 & -13:29:06.84 & $-0.7 \pm 0.9$ & $-9.3 \pm 0.7$ & $226 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103840912058419200 & (M4.9) & UBC32 & 98.8 & 18:37:34.781 & -13:59:41.49 & $-2.3 \pm 1.0$ & $-8.8 \pm 0.7$ & $271 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103390421580528512 & (M5.0) & UBC32 & 94.4 & 18:41:46.243 & -15:02:42.49 & $-2.3 \pm 1.0$ & $-11.0 \pm 0.7$ & $217 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103682204433388416 & (M5.4) & UBC32 & 98.9 & 18:36:51.324 & -14:28:01.70 & $-2.6 \pm 0.4$ & $-9.3 \pm 0.3$ & $238 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103813870931512448 & (M5.6) & UBC32 & 97.6 & 18:41:18.287 & -13:50:17.83 & $-1.1 \pm 0.3$ & $-10.7 \pm 0.2$ & $246 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103321633376645760 & (M6.0) & UBC32 & 99.3 & 18:33:52.859 & -14:46:38.29 & $-2.7 \pm 0.6$ & $-9.3 \pm 0.5$ & $252 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106392741103206528 & (M6.0) & UBC32 & 95.9 & 18:40:00.832 & -11:58:21.07 & $-2.0 \pm 0.3$ & $-8.7 \pm 0.2$ & $241 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104145236309855360 & (M6.1) & UBC32 & 96.7 & 18:29:45.735 & -14:21:09.82 & $-2.6 \pm 0.5$ & $-9.1 \pm 0.5$ & $289 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104105756937790720 & (M6.4) & UBC32 & 96.3 & 18:31:36.315 & -14:25:27.32 & $-3.0 \pm 0.6$ & $-9.2 \pm 0.5$ & $299 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103611492107540736 & (M6.4) & UBC32 & 98.6 & 18:41:20.695 & -14:08:34.52 & $-1.3 \pm 0.6$ & $-10.2 \pm 0.5$ & $209 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103760957002052992 & (M6.6) & UBC32 & 97.5 & 18:36:16.084 & -14:00:12.69 & $-3.0 \pm 0.6$ & $-9.9 \pm 0.4$ & $243 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105086555639241600 & (M6.8) & UBC32 & 93.9 & 18:46:02.719 & -13:52:01.90 & $-0.8 \pm 0.8$ & $-10.0 \pm 0.7$ & $250 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106520692455229824 & (M6.8) & UBC32 & 92.0 & 18:36:15.568 & -12:01:42.78 & $-2.9 \pm 0.4$ & $-8.7 \pm 0.3$ & $243 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104719524960733056 & (M7.1) & UBC32 & 97.7 & 18:36:31.797 & -13:05:58.10 & $-3.1 \pm 0.6$ & $-9.1 \pm 0.5$ & $242 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104947772351118592 & (M7.2) & UBC32 & 98.3 & 18:34:01.233 & -12:41:06.18 & $-1.6 \pm 0.5$ & $-8.3 \pm 0.4$ & $251 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103876130820384640 & (M7.3) & UBC32 & 93.0 & 18:39:01.753 & -13:40:19.81 & $-0.1 \pm 0.7$ & $-10.1 \pm 0.6$ & $226 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100452900099703680 & (M7.4) & UBC32 & 97.2 & 18:46:04.842 & -14:58:37.54 & $-0.7 \pm 0.3$ & $-10.3 \pm 0.3$ & $251 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105424414983663232 & (M7.9) & UBC32 & 95.6 & 18:41:44.359 & -13:03:46.42 & $-2.5 \pm 0.7$ & $-10.0 \pm 0.6$ & $224 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106158854406490496 & (M8.1) & UBC32 & 90.2 & 18:39:26.492 & -13:07:13.55 & $-3 \pm 1$ & $-10.6 \pm 0.8$ & $220 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106332160566912768 & (M8.4) & UBC32 & 97.8 & 18:41:55.004 & -12:05:48.99 & $-2.2 \pm 0.3$ & $-9.6 \pm 0.3$ & $251 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104725263068019200 & (M8.4) & UBC32 & 99.3 & 18:37:13.884 & -12:58:07.60 & $-2.6 \pm 0.4$ & $-9.1 \pm 0.3$ & $259 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103588775979960832 & (M8.6) & UBC32 & 99.4 & 18:42:06.771 & -14:26:59.38 & $-1.7 \pm 0.5$ & $-9.5 \pm 0.4$ & $235 \pm 30$ & $\cdots$ & --;5;--;5 \\
* m Vel & G6IIa & HSC2263 & 99.9 & 09:51:40.629 & -46:32:51.28 & $-25.1 \pm 0.1$ & $10.3 \pm 0.1$ & $272 \pm 10$ & $13 \pm 2$ & 125;5;--;5 \\
HD 24807 & A2 & THEIA512 & 93.3 & 04:01:09.577 & +67:02:46.81 & $-3.00 \pm 0.01$ & $-6.03 \pm 0.02$ & $243 \pm 1$ & $-3 \pm 3$ & 45;5;--;5 \\
Gaia DR3 476964746816133888 & (M3.0) & THEIA512 & 93.4 & 04:27:54.158 & +64:24:43.12 & $-2.4 \pm 0.4$ & $-7.7 \pm 0.4$ & $254 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 476195084376477312 & (M4.0) & THEIA512 & 96.5 & 04:31:27.598 & +64:07:36.50 & $-2.5 \pm 0.6$ & $-8.9 \pm 0.6$ & $193 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 477141007973082496 & (M4.1) & THEIA512 & 99.6 & 04:20:43.270 & +64:46:21.19 & $-1.8 \pm 0.1$ & $-6.0 \pm 0.2$ & $238 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 475998928925629696 & (M5.3) & THEIA512 & 97.2 & 04:23:06.460 & +63:08:03.96 & $-1.3 \pm 0.3$ & $-6.7 \pm 0.4$ & $235 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 483409564282047488 & (M5.5) & THEIA512 & 98.7 & 04:39:08.986 & +66:47:37.25 & $-1.8 \pm 0.1$ & $-6.3 \pm 0.2$ & $238 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 478944378841453056 & (M5.7) & THEIA512 & 98.4 & 04:51:58.883 & +63:50:07.57 & $-2.3 \pm 0.1$ & $-7.0 \pm 0.1$ & $224 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 482328886090028672 & (M5.8) & THEIA512 & 96.1 & 04:46:51.169 & +65:21:12.27 & $-2.4 \pm 0.3$ & $-7.2 \pm 0.5$ & $218 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 482262090758230912 & (M7.5) & THEIA512 & 95.0 & 04:37:05.494 & +65:02:56.93 & $-1.4 \pm 0.3$ & $-5.8 \pm 0.4$ & $265 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100328006772038144 & (F9.4) & HURE6082 & 92.7 & 18:42:00.684 & -15:43:36.07 & $-1.1 \pm 0.7$ & $-9.5 \pm 0.6$ & $312 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105393456840737152 & (G5.0) & HURE6082 & 92.9 & 18:41:27.935 & -13:17:54.10 & $-1.8 \pm 0.7$ & $-8.5 \pm 0.5$ & $353 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099810510424288768 & (G6.9) & HURE6082 & 95.2 & 18:36:10.676 & -16:34:58.97 & $-2.1 \pm 0.5$ & $-10.1 \pm 0.4$ & $319 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103380555963846528 & (G9.5) & HURE6082 & 95.6 & 18:41:16.532 & -15:14:27.34 & $-1.5 \pm 0.4$ & $-8.4 \pm 0.3$ & $282 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103491885864959360 & (K0.3) & HURE6082 & 96.2 & 18:42:58.832 & -14:54:30.42 & $-1.4 \pm 0.6$ & $-8.9 \pm 0.5$ & $301 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102975836913781504 & (K2.6) & HURE6082 & 97.4 & 18:37:45.201 & -15:42:32.28 & $-2.0 \pm 0.7$ & $-10.5 \pm 0.5$ & $290 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105351297423119360 & (K3.6) & HURE6082 & 95.9 & 18:43:40.500 & -13:24:34.62 & $-2.1 \pm 0.6$ & $-10.1 \pm 0.6$ & $280 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099860748672093952 & (K4.5) & HURE6082 & 94.9 & 18:40:51.624 & -16:32:37.14 & $-1.3 \pm 0.6$ & $-9.6 \pm 0.4$ & $289 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103639323445866368 & (K6.0) & HURE6082 & 90.6 & 18:37:22.099 & -14:44:19.53 & $-2.6 \pm 0.6$ & $-8.7 \pm 0.5$ & $360 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104499863111549312 & (K6.1) & HURE6082 & 96.3 & 18:33:34.407 & -14:00:52.48 & $-2.7 \pm 0.4$ & $-8.0 \pm 0.3$ & $284 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103691550343396992 & (K7.0) & HURE6082 & 95.0 & 18:37:43.975 & -14:16:29.05 & $-3.1 \pm 0.5$ & $-8.8 \pm 0.4$ & $302 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104574385101182592 & (K7.8) & HURE6082 & 97.4 & 18:34:03.279 & -13:47:15.23 & $-2.7 \pm 0.7$ & $-8.2 \pm 0.6$ & $271 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103562662578007680 & (K7.9) & HURE6082 & 93.8 & 18:41:40.348 & -14:34:40.22 & $-2.5 \pm 0.6$ & $-8.5 \pm 0.5$ & $302 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4096837057400065024 & (K8.5) & HURE6082 & 94.3 & 18:31:17.140 & -16:46:06.86 & $-2.6 \pm 0.7$ & $-9.4 \pm 0.6$ & $251 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103682513748933888 & (K8.5) & HURE6082 & 97.6 & 18:36:52.725 & -14:28:03.20 & $-2.6 \pm 0.7$ & $-8.3 \pm 0.6$ & $288 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103761953435810048 & (K8.8) & HURE6082 & 90.0 & 18:36:06.928 & -13:59:37.94 & $-3.0 \pm 0.5$ & $-8.1 \pm 0.4$ & $322 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102979753925188864 & (K8.8) & HURE6082 & 95.9 & 18:37:11.602 & -15:40:10.58 & $-1.2 \pm 0.5$ & $-10.7 \pm 0.5$ & $300 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103454257617701376 & (K9.0) & HURE6082 & 98.0 & 18:39:03.490 & -14:53:21.22 & $-0.7 \pm 0.6$ & $-8.9 \pm 0.5$ & $263 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104683653367390592 & (K9.2) & HURE6082 & 92.4 & 18:34:48.569 & -13:27:35.50 & $-3.4 \pm 0.6$ & $-8.8 \pm 0.5$ & $273 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103281535535542400 & (K9.3) & HURE6082 & 96.0 & 18:33:04.508 & -15:10:32.20 & $-3.0 \pm 0.6$ & $-8.5 \pm 0.5$ & $274 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4107004172704612992 & (K9.4) & HURE6082 & 92.1 & 18:42:44.477 & -11:16:54.84 & $-2.5 \pm 0.8$ & $-8.4 \pm 0.6$ & $238 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106176858841874560 & (K9.7) & HURE6082 & 96.4 & 18:39:02.574 & -12:59:12.27 & $-2.0 \pm 0.6$ & $-7.6 \pm 0.5$ & $271 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103637639818653568 & (K9.9) & HURE6082 & 94.2 & 18:37:07.869 & -14:47:40.72 & $-2.1 \pm 0.6$ & $-8.0 \pm 0.5$ & $308 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104801953944172288 & (M0.1) & HURE6082 & 95.6 & 18:33:08.946 & -13:08:50.42 & $-2.9 \pm 0.6$ & $-8.3 \pm 0.5$ & $281 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104668019682353152 & (M0.1) & HURE6082 & 98.2 & 18:36:46.713 & -13:12:08.33 & $-1.3 \pm 0.6$ & $-8.1 \pm 0.5$ & $284 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103689213824731520 & (M0.6) & HURE6082 & 97.3 & 18:38:18.941 & -14:17:10.11 & $-1.4 \pm 0.8$ & $-8.5 \pm 0.5$ & $313 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103044796948287360 & (M0.9) & HURE6082 & 95.0 & 18:35:51.554 & -15:27:48.03 & $-2.0 \pm 0.6$ & $-8.7 \pm 0.5$ & $326 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105156305937502848 & (M0.9) & HURE6082 & 97.9 & 18:44:19.016 & -13:34:24.93 & $-2.1 \pm 0.7$ & $-9.6 \pm 0.6$ & $246 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103679077757161344 & (M1.1) & HURE6082 & 92.0 & 18:37:37.236 & -14:29:57.44 & $-3.0 \pm 0.7$ & $-8.5 \pm 0.5$ & $326 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4096795791313888256 & (M1.2) & HURE6082 & 93.4 & 18:32:17.167 & -16:47:09.71 & $-2.0 \pm 1.0$ & $-10.4 \pm 0.7$ & $271 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104537143456225152 & (M1.4) & HURE6082 & 93.5 & 18:35:16.637 & -13:37:52.70 & $-3.5 \pm 0.7$ & $-8.8 \pm 0.6$ & $291 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103869568089369088 & (M1.6) & HURE6082 & 98.6 & 18:38:03.721 & -13:36:00.56 & $-2.4 \pm 0.5$ & $-10.2 \pm 0.4$ & $263 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103403306426601088 & (M2.0) & HURE6082 & 94.4 & 18:40:00.443 & -14:59:56.74 & $-1.4 \pm 0.6$ & $-11.2 \pm 0.5$ & $264 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106232762208966656 & (M2.2) & HURE6082 & 96.1 & 18:37:45.143 & -12:46:37.33 & $-2.0 \pm 0.5$ & $-10.2 \pm 0.4$ & $281 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104714920789651200 & (M2.4) & HURE6082 & 94.9 & 18:36:34.365 & -13:11:07.29 & $-3.2 \pm 0.5$ & $-8.1 \pm 0.4$ & $268 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106567907085479296 & (M2.5) & HURE6082 & 95.1 & 18:35:26.166 & -11:41:22.13 & $-2.8 \pm 0.4$ & $-8.6 \pm 0.4$ & $263 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103059468567823616 & (M2.7) & HURE6082 & 97.6 & 18:36:40.745 & -15:09:49.90 & $-1.6 \pm 0.7$ & $-10.6 \pm 0.6$ & $279 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099814118226989568 & (M2.8) & HURE6082 & 94.6 & 18:35:44.469 & -16:33:34.25 & $-0.7 \pm 0.8$ & $-9.7 \pm 0.6$ & $254 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106258050944419456 & (M2.9) & HURE6082 & 91.8 & 18:38:16.006 & -12:25:33.96 & $-2.9 \pm 0.5$ & $-7.8 \pm 0.4$ & $277 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103508138022417664 & (M3.0) & HURE6082 & 97.5 & 18:41:41.050 & -14:41:36.46 & $-1.7 \pm 0.7$ & $-9.5 \pm 0.5$ & $298 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103849433290567936 & (M3.1) & HURE6082 & 97.9 & 18:38:01.139 & -13:51:17.18 & $-2 \pm 1$ & $-9 \pm 1$ & $277 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100517913061026304 & (M3.2) & HURE6082 & 94.4 & 18:43:57.457 & -14:42:28.32 & $-1.0 \pm 0.7$ & $-9.7 \pm 0.6$ & $299 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106233655522655744 & (M3.3) & HURE6082 & 94.0 & 18:37:29.910 & -12:45:29.89 & $-3.4 \pm 0.7$ & $-8.7 \pm 0.5$ & $264 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103523801710915840 & (M3.3) & HURE6082 & 95.1 & 18:43:11.611 & -14:37:36.98 & $-1.6 \pm 0.6$ & $-8.7 \pm 0.5$ & $307 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102824654089074816 & (M3.3) & HURE6082 & 95.2 & 18:35:39.570 & -16:24:42.70 & $-2 \pm 1$ & $-10.4 \pm 0.8$ & $282 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4099901391952371968 & (M3.8) & HURE6082 & 98.4 & 18:38:08.694 & -16:25:13.91 & $-2.0 \pm 0.5$ & $-9.9 \pm 0.5$ & $273 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104790615223068544 & (M3.8) & HURE6082 & 94.8 & 18:31:40.873 & -13:24:28.20 & $-2.4 \pm 0.6$ & $-7.8 \pm 0.5$ & $270 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103879596805909248 & (M3.8) & HURE6082 & 98.3 & 18:40:10.343 & -13:38:36.75 & $-2.5 \pm 0.8$ & $-9.2 \pm 0.5$ & $292 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104662419038829952 & (M3.8) & HURE6082 & 95.2 & 18:37:31.416 & -13:19:17.60 & $-3.0 \pm 0.6$ & $-9.0 \pm 0.5$ & $291 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106544748608161152 & (M3.9) & HURE6082 & 91.7 & 18:36:48.212 & -11:56:46.09 & $-3.2 \pm 0.6$ & $-8.8 \pm 0.6$ & $241 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105341985921867776 & (M4.1) & HURE6082 & 97.7 & 18:42:40.523 & -13:23:53.15 & $-2.0 \pm 0.7$ & $-10.2 \pm 0.6$ & $241 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104391286334920192 & (M4.2) & HURE6082 & 92.9 & 18:29:58.430 & -13:45:09.32 & $-2.6 \pm 0.5$ & $-8.0 \pm 0.3$ & $271 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103613996028713856 & (M4.4) & HURE6082 & 99.3 & 18:41:19.569 & -14:05:21.39 & $-2.2 \pm 0.5$ & $-9.7 \pm 0.4$ & $249 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4097053283172863232 & (M4.5) & HURE6082 & 93.1 & 18:30:09.735 & -16:27:55.20 & $-2.2 \pm 0.6$ & $-10.3 \pm 0.5$ & $293 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103686774339539968 & (M4.6) & HURE6082 & 99.0 & 18:37:47.403 & -14:23:48.46 & $-1.5 \pm 0.8$ & $-8.6 \pm 0.5$ & $267 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4106282716907813120 & (M4.6) & HURE6082 & 98.6 & 18:39:01.827 & -12:21:55.18 & $-2.5 \pm 0.6$ & $-9.0 \pm 0.5$ & $275 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103040291473812224 & (M5.1) & HURE6082 & 97.0 & 18:36:48.356 & -15:23:09.49 & $-2.4 \pm 0.5$ & $-8.6 \pm 0.4$ & $303 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103075239625200128 & (M5.2) & HURE6082 & 96.4 & 18:31:08.624 & -16:01:43.13 & $-2.4 \pm 0.2$ & $-9.3 \pm 0.2$ & $254 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105396583582881408 & (M6.0) & HURE6082 & 97.6 & 18:41:06.348 & -13:15:43.68 & $-2 \pm 1$ & $-10 \pm 1$ & $245 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103360391100486144 & (M6.1) & HURE6082 & 98.4 & 18:38:54.056 & -15:29:40.06 & $-2.0 \pm 0.7$ & $-10.0 \pm 0.6$ & $294 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104488902350172160 & (M6.2) & HURE6082 & 90.7 & 18:33:36.789 & -14:08:39.43 & $-3.2 \pm 0.7$ & $-8.1 \pm 0.5$ & $298 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103730651701622656 & (M6.5) & HURE6082 & 98.1 & 18:36:19.398 & -14:23:52.59 & $-2.3 \pm 0.7$ & $-8.2 \pm 0.6$ & $292 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103776693678671104 & (M6.9) & HURE6082 & 99.1 & 18:40:23.587 & -14:10:38.26 & $-2.5 \pm 0.7$ & $-9.1 \pm 0.6$ & $259 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102850492617452032 & (M7.1) & HURE6082 & 90.2 & 18:32:27.716 & -16:33:53.92 & $-2.2 \pm 0.5$ & $-10.2 \pm 0.4$ & $329 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105114455758588288 & (M7.5) & HURE6082 & 92.8 & 18:44:31.474 & -13:48:52.12 & $-2.1 \pm 0.9$ & $-8.4 \pm 0.8$ & $268 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103385989113461632 & (M7.7) & HURE6082 & 99.3 & 18:40:38.063 & -15:07:48.36 & $-2.3 \pm 0.5$ & $-9.9 \pm 0.4$ & $258 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104670253064918144 & (M8.1) & HURE6082 & 90.7 & 18:37:10.866 & -13:07:56.31 & $-2.7 \pm 0.7$ & $-9.9 \pm 0.5$ & $299 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102846639990911616 & (M8.2) & HURE6082 & 98.8 & 18:34:35.976 & -16:10:55.21 & $-1.7 \pm 0.7$ & $-10.1 \pm 0.5$ & $237 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103031220502039168 & (M8.3) & HURE6082 & 98.6 & 18:36:08.894 & -15:33:26.28 & $-0.9 \pm 0.2$ & $-9.6 \pm 0.2$ & $263 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6433318885754434176 & (M2.1) & THEIA804 & 93.8 & 18:43:33.769 & -66:59:11.15 & $1.23 \pm 0.03$ & $-21.26 \pm 0.04$ & $215 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3404661360551085056 & (M3.6) & HSC1456 & 98.4 & 05:36:36.580 & +23:55:21.22 & $7.3 \pm 0.9$ & $-17.4 \pm 0.6$ & $263 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3404176750800905728 & (M6.5) & HSC1456 & 99.0 & 05:37:06.002 & +22:16:36.71 & $9.1 \pm 0.5$ & $-17.1 \pm 0.2$ & $244 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3417593300920866944 & (M6.9) & HSC1456 & 97.7 & 05:22:11.421 & +25:25:11.37 & $9.7 \pm 0.8$ & $-18.5 \pm 0.5$ & $239 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418728701136352000 & A0 & THEIA603 & 97.2 & 00:36:18.454 & +56:33:58.61 & $7.07 \pm 0.02$ & $-3.40 \pm 0.02$ & $335 \pm 2$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1995810455659498624 & A1mhk & THEIA603 & 96.5 & 23:25:51.302 & +53:55:37.44 & $7.1 \pm 0.4$ & $-2.6 \pm 0.4$ & $313 \pm 39$ & $-8 \pm 2$ & 180;5;--;5 \\
Gaia DR3 421102851677581568 & A2 & THEIA603 & 98.6 & 00:29:02.700 & +54:49:13.56 & $10.59 \pm 0.02$ & $-4.57 \pm 0.02$ & $220 \pm 1$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1992164440739467776 & A5:: & THEIA603 & 95.7 & 23:11:57.245 & +51:42:19.55 & $6.93 \pm 0.02$ & $-3.26 \pm 0.01$ & $307 \pm 1$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1908514111490538752 & (A7.3) & THEIA603 & 92.9 & 22:24:12.370 & +38:14:46.71 & $10.25 \pm 0.01$ & $-8.62 \pm 0.02$ & $213.4 \pm 0.7$ & $-3.4 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 418270136070937344 & (G6.4) & THEIA603 & 91.0 & 00:31:45.678 & +55:45:33.36 & $7.16 \pm 0.01$ & $-3.20 \pm 0.02$ & $292 \pm 1$ & $-8 \pm 1$ & --;5;--;5 \\
Gaia DR3 410200747209473536 & (G6.7) & THEIA603 & 95.8 & 01:13:04.749 & +52:49:44.27 & $9.53 \pm 0.02$ & $-5.69 \pm 0.01$ & $273 \pm 1$ & $-3 \pm 2$ & --;5;--;5 \\
Gaia DR3 416548781897660416 & (K0.5) & THEIA603 & 90.4 & 00:32:53.381 & +53:41:42.06 & $12.035 \pm 0.008$ & $-6.665 \pm 0.010$ & $198.9 \pm 0.5$ & $-4 \pm 1$ & --;5;--;5 \\
Gaia DR3 410278468938137472 & (K3.4) & THEIA603 & 92.6 & 01:18:18.667 & +53:18:39.75 & $8.93 \pm 0.02$ & $-7.52 \pm 0.01$ & $254 \pm 1$ & $-7 \pm 2$ & --;5;--;5 \\
Gaia DR3 428984911240788096 & (M0.2) & THEIA603 & 98.3 & 00:15:43.886 & +59:23:57.32 & $8.71 \pm 0.03$ & $-3.13 \pm 0.03$ & $275 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417468145408847360 & (M0.9) & THEIA603 & 99.0 & 00:50:38.656 & +54:07:40.63 & $7.9 \pm 0.3$ & $-4.3 \pm 0.3$ & $302 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945289236389540352 & (M1.1) & THEIA603 & 95.1 & 23:48:27.443 & +52:27:00.88 & $5.75 \pm 0.05$ & $-2.50 \pm 0.05$ & $328 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992839747038275456 & (M1.3) & THEIA603 & 91.0 & 23:28:34.355 & +54:08:32.49 & $4.85 \pm 0.05$ & $-2.93 \pm 0.05$ & $357 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992822842047120128 & (M1.5) & THEIA603 & 91.4 & 23:28:58.995 & +54:00:58.92 & $5.31 \pm 0.06$ & $-2.31 \pm 0.06$ & $374 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996705904802697600 & (M1.7) & THEIA603 & 97.0 & 23:12:17.693 & +55:13:46.91 & $6.78 \pm 0.05$ & $-3.29 \pm 0.05$ & $300 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993513404069478144 & (M2.0) & THEIA603 & 96.7 & 23:49:39.123 & +53:43:42.09 & $6.34 \pm 0.08$ & $-2.27 \pm 0.07$ & $326 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417755495904059392 & (M2.1) & THEIA603 & 94.1 & 00:43:46.786 & +53:32:28.62 & $8.04 \pm 0.08$ & $-4.77 \pm 0.07$ & $332 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404462911420848640 & (M2.2) & THEIA603 & 97.9 & 01:04:16.685 & +51:33:11.50 & $9.45 \pm 0.05$ & $-6.98 \pm 0.04$ & $244 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418750794448563584 & (M2.2) & THEIA603 & 98.3 & 00:37:27.652 & +56:40:52.39 & $8.78 \pm 0.05$ & $-3.27 \pm 0.06$ & $293 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992509167692891520 & (M2.3) & THEIA603 & 92.8 & 23:24:40.817 & +52:40:35.19 & $4.89 \pm 0.10$ & $-3.01 \pm 0.09$ & $357 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424063531554649856 & (M2.3) & THEIA603 & 91.5 & 01:02:09.158 & +57:02:21.56 & $9.0 \pm 0.4$ & $-5.8 \pm 0.5$ & $217 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2006294848794299008 & (M2.4) & THEIA603 & 90.6 & 22:19:42.692 & +56:36:27.44 & $6.57 \pm 0.07$ & $-2.53 \pm 0.06$ & $327 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418685373508159104 & (M2.4) & THEIA603 & 97.5 & 00:33:36.657 & +56:17:18.31 & $8.51 \pm 0.04$ & $-6.02 \pm 0.04$ & $259 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411172616708794496 & (M2.4) & THEIA603 & 90.2 & 01:09:16.000 & +54:14:33.43 & $12.79 \pm 0.03$ & $-6.97 \pm 0.03$ & $206 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421076295902198912 & (M2.6) & THEIA603 & 97.4 & 00:00:53.555 & +57:07:01.74 & $7.4 \pm 0.1$ & $-2.92 \pm 0.09$ & $337 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422646261066070784 & (M2.6) & THEIA603 & 92.6 & 00:08:14.536 & +57:45:05.93 & $8.6 \pm 0.1$ & $-3.3 \pm 0.1$ & $328 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420402810668836352 & (M2.6) & THEIA603 & 93.7 & 00:05:34.765 & +54:40:24.52 & $9.29 \pm 0.05$ & $-2.84 \pm 0.05$ & $289 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423443716233330560 & (M2.7) & THEIA603 & 95.7 & 00:54:13.463 & +55:26:41.91 & $7.54 \pm 0.07$ & $-3.98 \pm 0.10$ & $280 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996314306863097216 & (M2.8) & THEIA603 & 93.1 & 23:01:23.333 & +53:34:23.03 & $5.57 \pm 0.09$ & $-2.14 \pm 0.08$ & $342 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418200793816007808 & (M3.0) & THEIA603 & 96.4 & 00:34:57.576 & +55:25:17.93 & $7.12 \pm 0.10$ & $-3.2 \pm 0.1$ & $352 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992874416012187520 & (M3.1) & THEIA603 & 91.5 & 23:34:26.697 & +51:50:36.65 & $5.32 \pm 0.08$ & $-3.08 \pm 0.08$ & $346 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 413297251138157952 & (M3.2) & THEIA603 & 90.8 & 01:13:32.152 & +56:40:56.38 & $10.17 \pm 0.02$ & $-7.02 \pm 0.03$ & $213 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994865695991331712 & (M3.2) & THEIA603 & 96.2 & 23:51:51.939 & +56:01:20.35 & $5.5 \pm 0.1$ & $-3.4 \pm 0.1$ & $318 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410975078273125504 & (M3.3) & THEIA603 & 90.2 & 01:10:29.736 & +53:13:51.65 & $8.3 \pm 0.2$ & $-6.3 \pm 0.1$ & $313 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410369732702248576 & (M3.3) & THEIA603 & 91.2 & 01:16:19.322 & +53:56:29.30 & $8.2 \pm 0.8$ & $-6.8 \pm 0.7$ & $212 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419214960156297984 & (M3.3) & THEIA603 & 94.9 & 00:15:28.452 & +52:56:57.24 & $6.1 \pm 0.1$ & $-4.8 \pm 0.1$ & $293 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418728662478191104 & (M3.4) & THEIA603 & 93.2 & 00:36:19.294 & +56:33:40.15 & $6.9 \pm 0.2$ & $-3.2 \pm 0.2$ & $331 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1936127761907414656 & (M3.4) & THEIA603 & 96.2 & 23:05:30.770 & +45:57:29.56 & $8.23 \pm 0.04$ & $-6.57 \pm 0.05$ & $259 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421449541436664320 & (M3.4) & THEIA603 & 96.0 & 00:19:26.876 & +55:48:36.53 & $8.3 \pm 0.3$ & $-4.8 \pm 0.4$ & $324 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396005369204126464 & (M3.5) & THEIA603 & 95.6 & 00:09:37.786 & +53:00:17.07 & $6.33 \pm 0.10$ & $-3.18 \pm 0.09$ & $314 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420899137081882880 & (M3.5) & THEIA603 & 97.9 & 00:00:22.309 & +55:54:04.49 & $8.9 \pm 0.4$ & $-2.6 \pm 0.5$ & $267 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944336475201051904 & (M3.6) & THEIA603 & 95.2 & 23:59:59.661 & +52:05:40.07 & $7.4 \pm 0.2$ & $-3.8 \pm 0.2$ & $297 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417210099477989376 & (M3.6) & THEIA603 & 98.3 & 00:56:52.795 & +53:44:05.42 & $7.5 \pm 0.1$ & $-5.5 \pm 0.1$ & $310 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417234941568048640 & (M3.6) & THEIA603 & 99.3 & 00:52:44.005 & +53:30:44.12 & $7.8 \pm 0.2$ & $-5.0 \pm 0.2$ & $282 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011152624294891776 & (M3.6) & THEIA603 & 91.3 & 23:29:14.168 & +58:32:29.70 & $8.2 \pm 0.4$ & $-3.0 \pm 0.3$ & $239 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1991626813911882880 & (M3.7) & THEIA603 & 94.8 & 23:31:01.875 & +52:03:09.53 & $5.15 \pm 0.09$ & $-2.68 \pm 0.08$ & $327 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994970905511454592 & (M3.7) & THEIA603 & 90.6 & 23:55:26.133 & +56:22:43.42 & $6.2 \pm 0.1$ & $-3.4 \pm 0.1$ & $348 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418596828455319680 & (M3.7) & THEIA603 & 96.5 & 00:37:24.462 & +55:49:14.16 & $9.3 \pm 0.5$ & $-5.5 \pm 0.6$ & $304 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420217542961195136 & (M3.7) & THEIA603 & 97.2 & 00:10:49.455 & +54:39:35.25 & $5.8 \pm 0.2$ & $-3.7 \pm 0.2$ & $323 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 320942290187254144 & (M3.7) & THEIA603 & 91.4 & 01:13:32.028 & +35:02:39.92 & $8.6 \pm 0.3$ & $-5.1 \pm 0.2$ & $235 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418042743324548992 & (M3.7) & THEIA603 & 97.9 & 00:36:08.194 & +54:29:18.16 & $8.2 \pm 0.3$ & $-5.2 \pm 0.4$ & $309 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416704873884147072 & (M3.8) & THEIA603 & 98.8 & 00:52:26.424 & +52:31:31.83 & $8.6 \pm 0.3$ & $-5.0 \pm 0.2$ & $263 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421267434826552448 & (M3.8) & THEIA603 & 91.7 & 00:30:01.382 & +55:38:51.47 & $8.3 \pm 0.8$ & $-6.9 \pm 0.9$ & $226 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422591972671659648 & (M3.8) & THEIA603 & 90.6 & 00:01:28.921 & +57:29:26.87 & $6.6 \pm 0.5$ & $-3.3 \pm 0.5$ & $318 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416512459352651904 & (M3.8) & THEIA603 & 94.6 & 00:33:31.455 & +53:55:20.64 & $8.4 \pm 0.1$ & $-4.0 \pm 0.1$ & $336 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420488710016883712 & (M3.8) & THEIA603 & 91.4 & 00:03:31.456 & +55:08:51.55 & $6.5 \pm 0.3$ & $-5.2 \pm 0.3$ & $294 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404982950358843392 & (M3.8) & THEIA603 & 99.0 & 01:07:31.228 & +52:46:02.72 & $7.9 \pm 0.2$ & $-5.7 \pm 0.1$ & $283 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995680056148983168 & (M3.9) & THEIA603 & 91.7 & 23:16:38.699 & +53:09:28.11 & $5.5 \pm 0.1$ & $-1.6 \pm 0.1$ & $348 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 367504511679356672 & (M3.9) & THEIA603 & 94.1 & 00:46:39.251 & +37:45:20.26 & $6.6 \pm 0.1$ & $-4.3 \pm 0.1$ & $318 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998175024134893696 & (M3.9) & THEIA603 & 99.4 & 23:56:38.180 & +57:43:12.98 & $8.3 \pm 0.2$ & $-3.1 \pm 0.2$ & $269 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418098607952623104 & (M3.9) & THEIA603 & 94.8 & 00:33:27.263 & +54:31:19.60 & $7.3 \pm 0.2$ & $-5.3 \pm 0.2$ & $305 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396146484641030784 & (M3.9) & THEIA603 & 92.7 & 00:02:11.362 & +52:59:01.52 & $7.0 \pm 0.4$ & $-3.0 \pm 0.4$ & $304 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418631252617655168 & (M3.9) & THEIA603 & 94.5 & 00:33:49.751 & +55:48:15.54 & $6.8 \pm 0.1$ & $-4.1 \pm 0.1$ & $352 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417232678124838528 & (M4.0) & THEIA603 & 97.2 & 00:54:03.829 & +53:41:45.41 & $7.90 \pm 0.09$ & $-4.48 \pm 0.09$ & $334 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417420346718914048 & (M4.0) & THEIA603 & 98.7 & 00:54:29.323 & +54:51:21.68 & $8.2 \pm 0.2$ & $-5.6 \pm 0.2$ & $249 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420674488817466496 & (M4.0) & THEIA603 & 99.5 & 00:14:45.332 & +55:24:37.29 & $8.4 \pm 0.1$ & $-4.0 \pm 0.2$ & $262 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417279884108637440 & (M4.0) & THEIA603 & 99.3 & 00:53:11.737 & +54:06:10.84 & $8.2 \pm 0.2$ & $-5.4 \pm 0.2$ & $258 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396134076487118464 & (M4.0) & THEIA603 & 95.3 & 00:00:55.857 & +52:57:48.62 & $5.2 \pm 0.2$ & $-3.3 \pm 0.2$ & $358 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419492307659748096 & (M4.0) & THEIA603 & 97.4 & 00:22:55.374 & +53:36:03.61 & $7.4 \pm 0.2$ & $-5.0 \pm 0.2$ & $287 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992380387394847232 & (M4.1) & THEIA603 & 94.4 & 23:20:25.215 & +52:14:07.17 & $7.2 \pm 0.2$ & $-4.3 \pm 0.1$ & $289 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423537758840199808 & (M4.1) & THEIA603 & 97.1 & 00:58:44.770 & +55:53:01.46 & $10.68 \pm 0.07$ & $-6.69 \pm 0.09$ & $204 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998619531769661056 & (M4.1) & THEIA603 & 90.9 & 23:36:36.905 & +56:53:12.76 & $8.7 \pm 0.3$ & $-1.5 \pm 0.2$ & $297 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1991710338135686144 & (M4.1) & THEIA603 & 95.7 & 23:30:34.870 & +52:31:32.99 & $6.4 \pm 0.2$ & $-3.5 \pm 0.2$ & $358 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994139296764068480 & (M4.1) & THEIA603 & 99.5 & 23:40:43.418 & +54:07:54.90 & $5.7 \pm 0.2$ & $-2.9 \pm 0.2$ & $318 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998659389062868736 & (M4.1) & THEIA603 & 95.3 & 23:43:01.222 & +57:20:47.49 & $6.6 \pm 0.3$ & $-3.3 \pm 0.2$ & $249 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993016218652896512 & (M4.2) & THEIA603 & 99.0 & 23:40:58.830 & +52:38:58.80 & $5.9 \pm 0.3$ & $-3.0 \pm 0.2$ & $330 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421373267114284288 & (M4.2) & THEIA603 & 98.4 & 00:21:47.870 & +55:17:42.55 & $9.4 \pm 0.2$ & $-5.1 \pm 0.2$ & $283 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420773998923640320 & (M4.2) & THEIA603 & 94.2 & 00:11:05.691 & +56:07:28.53 & $12.3 \pm 0.1$ & $-3.8 \pm 0.1$ & $196 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418018554069081088 & (M4.3) & THEIA603 & 92.2 & 00:34:51.443 & +54:05:58.27 & $7.4 \pm 0.2$ & $-2.8 \pm 0.3$ & $297 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993151969681310208 & (M4.3) & THEIA603 & 96.9 & 23:33:35.532 & +52:30:27.63 & $6.4 \pm 0.5$ & $-4.4 \pm 0.4$ & $266 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999112250414018944 & (M4.3) & THEIA603 & 93.7 & 23:44:28.059 & +57:59:16.77 & $7.8 \pm 0.1$ & $-1.4 \pm 0.1$ & $303 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417900730218807296 & (M4.3) & THEIA603 & 97.5 & 00:44:02.925 & +54:24:13.56 & $7.0 \pm 0.1$ & $-4.2 \pm 0.1$ & $347 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 403773929947176320 & (M4.3) & THEIA603 & 94.2 & 01:16:26.464 & +51:05:55.13 & $8.6 \pm 0.3$ & $-5.4 \pm 0.2$ & $287 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420943010176446336 & (M4.4) & THEIA603 & 96.2 & 00:00:03.238 & +56:28:16.17 & $6.0 \pm 0.3$ & $-3.0 \pm 0.3$ & $315 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396260795197678592 & (M4.4) & THEIA603 & 92.0 & 00:02:07.351 & +53:33:17.16 & $6.3 \pm 0.2$ & $-2.9 \pm 0.2$ & $355 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416903855424785408 & (M4.4) & THEIA603 & 92.0 & 00:49:24.071 & +52:40:15.03 & $6.9 \pm 0.5$ & $-4.4 \pm 0.4$ & $293 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 411338058849518464 & (M4.4) & THEIA603 & 95.5 & 01:00:31.591 & +54:35:09.49 & $8.2 \pm 0.1$ & $-4.7 \pm 0.1$ & $324 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396085388733227136 & (M4.5) & THEIA603 & 93.3 & 00:05:39.927 & +52:49:57.14 & $7.0 \pm 0.1$ & $-4.2 \pm 0.1$ & $321 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418054077731674496 & (M4.5) & THEIA603 & 98.1 & 00:34:55.297 & +54:30:53.09 & $8.6 \pm 0.2$ & $-6.0 \pm 0.2$ & $260 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416885816562695168 & (M4.5) & THEIA603 & 93.0 & 00:47:16.448 & +52:26:40.42 & $9.5 \pm 0.6$ & $-4.7 \pm 0.5$ & $269 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417726595067118848 & (M4.6) & THEIA603 & 91.5 & 00:41:33.912 & +53:02:21.64 & $10.0 \pm 0.4$ & $-4.6 \pm 0.4$ & $285 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992725496609077632 & (M4.6) & THEIA603 & 98.6 & 23:23:50.722 & +53:11:48.82 & $7.2 \pm 0.2$ & $-4.0 \pm 0.2$ & $293 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424650735184461440 & (M4.6) & THEIA603 & 97.3 & 00:48:19.434 & +57:20:39.96 & $8.6 \pm 0.4$ & $-4.5 \pm 0.4$ & $247 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994063022442852864 & (M4.6) & THEIA603 & 98.5 & 23:31:06.062 & +53:36:20.68 & $6.2 \pm 0.4$ & $-3.1 \pm 0.4$ & $344 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418667639584016128 & (M4.6) & THEIA603 & 99.5 & 00:35:25.137 & +56:04:36.13 & $10.6 \pm 0.2$ & $-4.6 \pm 0.2$ & $238 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421042211036822272 & (M4.6) & THEIA603 & 99.2 & 00:00:24.162 & +56:47:09.54 & $8.8 \pm 0.6$ & $-3.7 \pm 0.5$ & $258 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418181827239673600 & (M4.7) & THEIA603 & 97.9 & 00:37:21.050 & +55:09:25.73 & $9.7 \pm 0.5$ & $-5.0 \pm 0.5$ & $296 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416758543798050688 & (M4.8) & THEIA603 & 94.4 & 00:54:13.166 & +52:45:01.49 & $11.5 \pm 0.2$ & $-7.4 \pm 0.1$ & $197 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945497490766535168 & (M4.9) & THEIA603 & 97.3 & 23:56:16.891 & +53:37:38.51 & $8.0 \pm 0.3$ & $-3.1 \pm 0.6$ & $260 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995286499710290304 & (M4.9) & THEIA603 & 94.4 & 23:16:21.718 & +52:51:33.29 & $5.0 \pm 0.3$ & $-2.1 \pm 0.3$ & $324 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 429059811167939968 & (M5.0) & THEIA603 & 91.1 & 00:10:24.469 & +59:42:56.34 & $13.3 \pm 0.3$ & $-4.4 \pm 0.3$ & $207 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998072078055935616 & (M5.1) & THEIA603 & 93.1 & 23:53:47.760 & +57:06:08.62 & $8.5 \pm 0.2$ & $-2.6 \pm 0.1$ & $334 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424467975735812736 & (M5.1) & THEIA603 & 98.1 & 00:46:24.157 & +56:05:04.03 & $10.1 \pm 0.2$ & $-6.5 \pm 0.2$ & $254 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417797483499505920 & (M5.1) & THEIA603 & 97.0 & 00:38:16.827 & +53:27:46.77 & $9.39 \pm 0.09$ & $-3.74 \pm 0.09$ & $280 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 409973526262273664 & (M5.1) & THEIA603 & 91.6 & 01:23:55.884 & +52:12:51.08 & $8.2 \pm 0.3$ & $-5.4 \pm 0.3$ & $279 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419583292249940224 & (M5.2) & THEIA603 & 98.1 & 00:29:41.085 & +54:14:37.83 & $8.1 \pm 0.1$ & $-3.7 \pm 0.2$ & $327 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421124640055056256 & (M5.2) & THEIA603 & 95.6 & 00:30:24.105 & +54:54:07.24 & $6.9 \pm 0.3$ & $-3.0 \pm 0.4$ & $307 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422992706005868928 & (M5.2) & THEIA603 & 99.4 & 00:11:09.547 & +58:45:47.31 & $9.6 \pm 0.2$ & $-4.0 \pm 0.2$ & $252 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422155840217834880 & (M5.2) & THEIA603 & 99.0 & 00:19:45.860 & +58:08:02.25 & $9.0 \pm 0.2$ & $-3.4 \pm 0.2$ & $289 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404606294610161792 & (M5.2) & THEIA603 & 90.1 & 00:56:55.768 & +51:38:48.07 & $8.6 \pm 0.3$ & $-4.9 \pm 0.3$ & $314 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420368725809270528 & (M5.3) & THEIA603 & 99.0 & 00:01:23.785 & +54:42:49.20 & $5.9 \pm 0.2$ & $-3.6 \pm 0.2$ & $331 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995088553254252800 & (M5.3) & THEIA603 & 95.7 & 23:59:22.438 & +57:11:14.01 & $7.6 \pm 0.2$ & $-2.6 \pm 0.2$ & $347 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424611496363644160 & (M5.3) & THEIA603 & 97.7 & 00:46:35.026 & +56:53:38.78 & $8.7 \pm 0.8$ & $-5.1 \pm 0.7$ & $241 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994710389971816448 & (M5.4) & THEIA603 & 92.7 & 23:57:44.930 & +55:39:49.91 & $7.9 \pm 0.2$ & $-2.4 \pm 0.2$ & $334 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417882107242519936 & (M5.5) & THEIA603 & 96.3 & 00:41:22.057 & +54:09:53.86 & $9.1 \pm 0.5$ & $-4.6 \pm 0.5$ & $315 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422934466248620544 & (M5.5) & THEIA603 & 97.8 & 00:14:44.816 & +58:26:38.36 & $10.5 \pm 0.1$ & $-2.9 \pm 0.2$ & $255 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416790330853874304 & (M5.5) & THEIA603 & 93.8 & 00:54:58.311 & +52:58:47.93 & $12.3 \pm 0.1$ & $-6.3 \pm 0.1$ & $207 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396214890587004288 & (M5.6) & THEIA603 & 95.9 & 00:06:29.486 & +53:23:33.30 & $8.5 \pm 0.4$ & $-5.3 \pm 0.6$ & $261 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421424566208620416 & (M5.6) & THEIA603 & 94.9 & 00:20:41.193 & +55:54:26.27 & $8.1 \pm 0.5$ & $-5.3 \pm 0.5$ & $301 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994986406044786944 & (M5.6) & THEIA603 & 98.7 & 23:54:34.598 & +56:28:05.42 & $7.6 \pm 0.3$ & $-3.1 \pm 0.3$ & $288 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416923230021804800 & (M5.6) & THEIA603 & 99.0 & 00:46:53.266 & +52:50:06.18 & $7.8 \pm 0.1$ & $-4.53 \pm 0.09$ & $307 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424853668091725824 & (M5.6) & THEIA603 & 95.5 & 00:36:57.155 & +57:32:20.08 & $9.5 \pm 0.5$ & $-6.0 \pm 0.4$ & $268 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423716841799317632 & (M5.6) & THEIA603 & 93.4 & 00:48:50.649 & +55:56:04.42 & $12.8 \pm 0.3$ & $-6.7 \pm 0.4$ & $212 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419499939829032832 & (M5.6) & THEIA603 & 97.3 & 00:22:44.456 & +53:47:42.86 & $7.1 \pm 0.3$ & $-5.3 \pm 0.4$ & $264 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998110595323721472 & (M5.6) & THEIA603 & 96.0 & 23:56:56.650 & +57:27:00.00 & $7.2 \pm 0.4$ & $-2.4 \pm 0.3$ & $307 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416988792700736000 & (M5.6) & THEIA603 & 99.0 & 00:44:43.582 & +53:04:27.28 & $9.68 \pm 0.10$ & $-5.65 \pm 0.10$ & $265 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996748785755394432 & (M5.6) & THEIA603 & 93.9 & 23:10:22.928 & +55:10:14.71 & $5.6 \pm 0.4$ & $-2.5 \pm 0.3$ & $309 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996359489920158720 & (M5.7) & THEIA603 & 94.8 & 23:07:01.628 & +54:12:24.14 & $5.17 \pm 0.09$ & $-2.03 \pm 0.09$ & $333 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418343116153965440 & (M5.7) & THEIA603 & 98.1 & 00:41:23.543 & +54:49:41.69 & $6.87 \pm 0.07$ & $-3.5 \pm 0.1$ & $331 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418745777920658176 & (M5.7) & THEIA603 & 95.4 & 00:38:26.001 & +56:42:13.57 & $9.5 \pm 0.5$ & $-5.0 \pm 0.6$ & $312 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008616257126833408 & (M5.7) & THEIA603 & 95.6 & 23:01:58.776 & +54:41:32.95 & $5.9 \pm 0.2$ & $-2.1 \pm 0.1$ & $286 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 417221816147616640 & (M5.7) & THEIA603 & 99.4 & 00:53:24.997 & +53:21:19.52 & $7.8 \pm 0.1$ & $-5.1 \pm 0.1$ & $284 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420591235172121856 & (M5.8) & THEIA603 & 93.1 & 00:11:59.827 & +55:18:16.06 & $6.1 \pm 0.1$ & $-3.6 \pm 0.2$ & $347 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421284511612836096 & (M5.8) & THEIA603 & 99.2 & 00:28:17.188 & +55:48:07.52 & $8.8 \pm 0.2$ & $-5.5 \pm 0.2$ & $265 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424594801830628736 & (M5.8) & THEIA603 & 99.0 & 00:41:24.468 & +57:07:09.22 & $8.40 \pm 0.07$ & $-5.33 \pm 0.10$ & $273 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404952331535841664 & (M5.9) & THEIA603 & 95.1 & 01:11:04.300 & +52:48:49.06 & $7.0 \pm 0.2$ & $-4.7 \pm 0.1$ & $312 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420014511265041920 & (M5.9) & THEIA603 & 91.0 & 00:12:28.202 & +53:30:26.55 & $10.9 \pm 0.2$ & $-4.2 \pm 0.2$ & $229 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 404614918904701696 & (M5.9) & THEIA603 & 92.5 & 00:57:27.255 & +51:48:56.13 & $8.1 \pm 0.1$ & $-4.06 \pm 0.09$ & $286 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945174234345395456 & (M5.9) & THEIA603 & 98.6 & 23:57:12.926 & +52:39:26.49 & $8.05 \pm 0.07$ & $-4.10 \pm 0.07$ & $273 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992591463562011904 & (M5.9) & THEIA603 & 91.4 & 23:19:59.943 & +52:37:33.42 & $5.3 \pm 0.5$ & $-3.2 \pm 0.4$ & $350 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 403958338663328000 & (M5.9) & THEIA603 & 97.2 & 01:14:16.104 & +51:08:26.92 & $8.1 \pm 0.2$ & $-6.3 \pm 0.1$ & $272 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995377656095396096 & (M5.9) & THEIA603 & 94.3 & 23:03:44.908 & +52:08:42.82 & $7.8 \pm 0.2$ & $-2.9 \pm 0.1$ & $281 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992572252178995584 & (M6.0) & THEIA603 & 97.1 & 23:19:51.261 & +52:23:13.35 & $7.0 \pm 0.3$ & $-4.0 \pm 0.3$ & $290 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995584849616151168 & (M6.0) & THEIA603 & 99.0 & 23:14:22.090 & +53:48:50.27 & $6.12 \pm 0.09$ & $-3.15 \pm 0.10$ & $276 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992323075352320512 & (M6.0) & THEIA603 & 97.3 & 23:22:20.581 & +51:56:09.46 & $7.3 \pm 0.3$ & $-3.6 \pm 0.3$ & $286 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418370363426248448 & (M6.0) & THEIA603 & 97.2 & 00:39:46.500 & +55:14:33.38 & $9.8 \pm 0.2$ & $-6.7 \pm 0.2$ & $216 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 424934482203483392 & (M6.0) & THEIA603 & 98.4 & 00:41:18.904 & +58:12:33.00 & $10.83 \pm 0.05$ & $-4.99 \pm 0.05$ & $240 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995827321988647040 & (M6.0) & THEIA603 & 97.9 & 23:25:47.782 & +54:06:41.34 & $6.6 \pm 0.3$ & $-3.8 \pm 0.2$ & $322 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 416842347197756800 & (M6.0) & THEIA603 & 90.4 & 00:53:52.544 & +53:15:43.75 & $7.5 \pm 0.2$ & $-6.1 \pm 0.2$ & $308 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994975067340790784 & (M6.0) & THEIA603 & 96.3 & 23:53:09.863 & +56:14:59.36 & $7.7 \pm 0.1$ & $-2.0 \pm 0.1$ & $305 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944296201289641984 & (M6.0) & THEIA603 & 96.4 & 23:54:04.216 & +51:31:56.73 & $7.0 \pm 0.1$ & $-3.4 \pm 0.1$ & $280 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420128993613385344 & (M6.1) & THEIA603 & 96.1 & 00:12:24.482 & +54:02:35.09 & $9.0 \pm 0.3$ & $-3.9 \pm 0.3$ & $285 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422320938764621952 & (M6.1) & THEIA603 & 96.9 & 00:11:59.898 & +56:49:24.92 & $10.2 \pm 0.4$ & $-4.8 \pm 0.4$ & $282 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422053345125153664 & (M6.1) & THEIA603 & 97.5 & 00:18:54.318 & +57:52:32.01 & $8.2 \pm 0.4$ & $-4.0 \pm 0.4$ & $310 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992385678799243648 & (M6.1) & THEIA603 & 97.4 & 23:21:31.019 & +52:05:30.80 & $7.0 \pm 0.4$ & $-2.5 \pm 0.3$ & $295 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996910959425415424 & (M6.3) & THEIA603 & 93.5 & 23:19:02.571 & +55:33:11.74 & $6.6 \pm 0.5$ & $-2.1 \pm 0.5$ & $324 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994983962213900544 & (M6.4) & THEIA603 & 97.4 & 23:55:09.134 & +56:27:15.52 & $7.2 \pm 0.6$ & $-4.0 \pm 0.6$ & $300 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1996039493378194560 & (M6.4) & THEIA603 & 98.4 & 23:17:47.393 & +54:32:32.89 & $7.6 \pm 0.5$ & $-3.0 \pm 0.6$ & $258 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999546733609546624 & (M6.4) & THEIA603 & 90.4 & 23:51:42.966 & +59:35:17.39 & $8.7 \pm 0.7$ & $-3.6 \pm 0.6$ & $280 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993811062476156544 & (M6.5) & THEIA603 & 99.0 & 23:49:21.795 & +54:37:07.25 & $7.7 \pm 0.3$ & $-3.8 \pm 0.3$ & $302 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999216673960542464 & (M6.6) & THEIA603 & 97.8 & 23:56:44.329 & +58:46:03.09 & $11.5 \pm 0.4$ & $-4.0 \pm 0.4$ & $228 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945474362362376960 & (M6.8) & THEIA603 & 93.1 & 23:57:56.069 & +53:38:59.64 & $5.9 \pm 0.2$ & $-2.4 \pm 0.2$ & $344 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420818490484163200 & (M7.0) & THEIA603 & 92.2 & 00:06:35.787 & +55:26:35.38 & $9.4 \pm 0.2$ & $-4.9 \pm 0.2$ & $288 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945447737861165952 & (M7.2) & THEIA603 & 99.2 & 23:55:48.491 & +53:27:20.09 & $7.1 \pm 0.6$ & $-4.7 \pm 0.6$ & $273 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999089164975699328 & (M7.2) & THEIA603 & 90.0 & 23:47:33.519 & +58:01:33.69 & $6.8 \pm 0.6$ & $-3.5 \pm 0.6$ & $249 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009654952017001600 & (M7.4) & THEIA603 & 90.8 & 23:26:03.423 & +58:20:02.39 & $9.1 \pm 0.6$ & $-3.5 \pm 0.4$ & $238 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420661329037180416 & (M7.8) & THEIA603 & 98.5 & 00:07:58.379 & +55:40:00.62 & $9.6 \pm 0.4$ & $-4.0 \pm 0.4$ & $276 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1991643645890941312 & (M8.0) & THEIA603 & 92.0 & 23:30:02.181 & +52:14:01.82 & $7.5 \pm 0.3$ & $-4.1 \pm 0.2$ & $316 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1928477085122065024 & (G8.8) & THEIA312 & 90.5 & 22:53:35.450 & +38:43:30.05 & $7.11 \pm 0.01$ & $5.49 \pm 0.01$ & $300 \pm 1$ & $-6 \pm 1$ & --;5;--;5 \\
Gaia DR3 1948074127542530048 & (K9.5) & THEIA312 & 97.4 & 21:58:33.353 & +34:34:36.72 & $4.65 \pm 0.03$ & $4.89 \pm 0.03$ & $330 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1897412961059110016 & (K9.7) & THEIA312 & 97.3 & 21:52:38.123 & +30:24:38.27 & $4.96 \pm 0.04$ & $4.85 \pm 0.04$ & $313 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1905358410037156992 & (M3.0) & THEIA312 & 97.2 & 22:16:27.281 & +34:09:06.44 & $5.9 \pm 0.3$ & $5.3 \pm 0.4$ & $374 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906487982140212096 & (M3.3) & THEIA312 & 90.1 & 22:10:54.271 & +35:41:31.06 & $4.7 \pm 0.2$ & $4.5 \pm 0.2$ & $365 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1897620111626291840 & (M4.2) & THEIA312 & 93.2 & 21:51:27.126 & +30:42:16.05 & $4.9 \pm 0.3$ & $4.9 \pm 0.3$ & $296 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906180393764364672 & (M4.2) & THEIA312 & 97.6 & 22:12:57.308 & +34:48:57.10 & $5.6 \pm 0.3$ & $5.6 \pm 0.3$ & $356 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1898759862805970688 & (M4.6) & THEIA312 & 99.1 & 22:06:09.385 & +31:45:40.13 & $5.4 \pm 0.3$ & $4.8 \pm 0.4$ & $283 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1907037394357475968 & (M5.2) & THEIA312 & 99.1 & 22:18:06.292 & +37:02:52.73 & $5.4 \pm 0.3$ & $5.2 \pm 0.3$ & $325 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1898452957323795712 & (M5.5) & THEIA312 & 99.7 & 22:12:38.569 & +31:19:35.28 & $6.7 \pm 0.1$ & $5.6 \pm 0.2$ & $253 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1898502435345936256 & (M5.7) & THEIA312 & 99.1 & 22:07:53.180 & +31:26:49.11 & $5.8 \pm 0.1$ & $4.9 \pm 0.2$ & $327 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1901698234612430336 & (M5.7) & THEIA312 & 99.7 & 22:25:06.423 & +31:59:31.04 & $7.9 \pm 0.1$ & $6.1 \pm 0.1$ & $252 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1897894302337108352 & (M5.8) & THEIA312 & 96.9 & 22:00:52.967 & +31:23:02.71 & $4.9 \pm 0.1$ & $4.9 \pm 0.1$ & $329 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906469496600854784 & (M6.1) & THEIA312 & 99.4 & 22:12:04.990 & +35:34:19.26 & $5.6 \pm 0.1$ & $5.3 \pm 0.2$ & $330 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1896025652262418816 & (K8.3) & HSC683 & 95.6 & 21:56:45.926 & +27:32:03.46 & $6.22 \pm 0.03$ & $5.43 \pm 0.03$ & $273 \pm 2$ & $-10 \pm 10$ & --;5;--;5 \\
Gaia DR3 1904229658274183296 & (M2.0) & HSC683 & 99.5 & 22:35:03.493 & +35:47:07.43 & $7.82 \pm 0.05$ & $5.55 \pm 0.05$ & $285 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1928509963095201280 & (M5.7) & HSC683 & 96.8 & 22:54:36.122 & +38:59:52.92 & $7.8 \pm 0.1$ & $5.9 \pm 0.1$ & $285 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1896413397613757824 & (M6.0) & HSC683 & 95.2 & 21:54:06.264 & +28:57:24.27 & $5.0 \pm 0.3$ & $4.6 \pm 0.3$ & $290 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1906615078812856832 & (M6.1) & HSC683 & 99.0 & 22:15:04.812 & +36:17:06.50 & $5.5 \pm 0.1$ & $5.1 \pm 0.1$ & $285 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1904328094626477568 & (M6.4) & HSC683 & 99.3 & 22:36:10.895 & +35:54:42.46 & $7.4 \pm 0.2$ & $5.4 \pm 0.2$ & $257 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3287634840446829952 & (M3.8) & THEIA138 & 93.3 & 04:52:31.966 & +04:59:43.52 & $0.4 \pm 0.1$ & $-6.9 \pm 0.1$ & $278 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3231921800290141824 & (M4.0) & THEIA138 & 94.7 & 04:57:21.358 & +01:35:50.84 & $0.1 \pm 0.1$ & $-6.4 \pm 0.1$ & $257 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3239699603809659136 & (M4.0) & THEIA138 & 94.7 & 04:59:36.467 & +05:28:49.13 & $0.0 \pm 0.2$ & $-6.9 \pm 0.2$ & $293 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3448619182592460416 & (M4.1) & THEIA138 & 91.0 & 05:42:14.757 & +33:53:11.04 & $1.4 \pm 0.4$ & $-5.3 \pm 0.2$ & $342 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3233223965654858624 & (M1.3) & CWNU1142 & 95.4 & 04:56:39.296 & +03:36:01.70 & $1.33 \pm 0.05$ & $-6.58 \pm 0.04$ & $290 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3227747637537631360 & (M5.7) & CWNU1142 & 98.2 & 05:05:18.473 & -00:08:14.35 & $-1.1 \pm 0.6$ & $-5.8 \pm 0.4$ & $307 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3232368270730114688 & (M8.0) & CWNU1142 & 92.3 & 04:59:44.094 & +03:01:33.57 & $-0.6 \pm 1.0$ & $-7.3 \pm 0.7$ & $244 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5787572098990961152 & A5 & CUPK612 & 98.3 & 12:29:14.486 & -79:20:26.46 & $-15.16 \pm 0.01$ & $6.79 \pm 0.02$ & $243.1 \pm 0.8$ & $11.1 \pm 0.9$ & 183;5;--;5 \\
Gaia DR3 5787353571053569792 & (G8.8) & CUPK612 & 97.0 & 12:36:29.044 & -79:38:04.42 & $-12.85 \pm 0.01$ & $4.89 \pm 0.01$ & $291 \pm 1$ & $9 \pm 2$ & --;5;--;5 \\
HD 148291 & K1IIb & CUPK612 & 99.6 & 16:30:49.334 & -61:38:00.78 & $-11.47 \pm 0.05$ & $-9.91 \pm 0.06$ & $260 \pm 5$ & $5.1 \pm 0.9$ & 125;5;--;5 \\
Gaia DR3 5783281564099220992 & (K4.3) & CUPK612 & 91.1 & 13:11:25.138 & -81:47:48.35 & $-15.58 \pm 0.01$ & $4.46 \pm 0.01$ & $256.5 \pm 0.7$ & $10 \pm 2$ & --;5;--;5 \\
Gaia DR3 5837094064048177408 & (M0.0) & CUPK612 & 97.3 & 12:22:49.127 & -76:36:12.68 & $-15.50 \pm 0.04$ & $5.53 \pm 0.04$ & $240 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5787658341933830272 & (M0.9) & CUPK612 & 94.1 & 12:37:30.528 & -78:50:39.90 & $-11.52 \pm 0.06$ & $4.02 \pm 0.06$ & $326 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945274732282852736 & (M2.2) & CUPK612 & 97.6 & 23:45:53.751 & +52:05:47.17 & $-11.81 \pm 0.07$ & $-9.53 \pm 0.06$ & $268 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789164118808368896 & (M2.6) & CUPK612 & 97.6 & 12:56:54.351 & -76:35:58.79 & $-12.0 \pm 0.1$ & $2.66 \pm 0.10$ & $328 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200053863187127424 & (M3.0) & CUPK612 & 97.7 & 11:42:23.653 & -79:00:17.84 & $-14.4 \pm 0.1$ & $9.8 \pm 0.1$ & $229 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5915977568022585600 & (M3.3) & CUPK612 & 97.9 & 17:12:20.413 & -58:18:55.48 & $-10.42 \pm 0.05$ & $-12.05 \pm 0.05$ & $245 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5788599558243648384 & (M3.7) & CUPK612 & 95.0 & 12:19:00.088 & -78:06:28.45 & $-16.2 \pm 0.2$ & $6.2 \pm 0.2$ & $225 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5786508145396674816 & (M4.0) & CUPK612 & 97.6 & 13:54:53.909 & -77:29:19.36 & $-13.6 \pm 0.2$ & $-0.5 \pm 0.2$ & $313 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5785543014704076672 & (M4.1) & CUPK612 & 99.2 & 14:37:26.554 & -78:55:00.94 & $-17.3 \pm 0.1$ & $-2.7 \pm 0.2$ & $242 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5912527708537108608 & (M4.2) & CUPK612 & 96.3 & 17:31:56.543 & -60:15:36.39 & $-9.0 \pm 0.2$ & $-10.9 \pm 0.2$ & $269 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789125395385407616 & (M4.2) & CUPK612 & 93.4 & 12:50:10.648 & -76:59:12.90 & $-11.5 \pm 0.2$ & $3.0 \pm 0.2$ & $338 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5925626156201658496 & (M4.4) & CUPK612 & 97.9 & 17:15:48.642 & -52:23:07.15 & $-8.7 \pm 0.4$ & $-9.7 \pm 0.3$ & $276 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789120344503894016 & (M4.5) & CUPK612 & 94.7 & 12:43:55.170 & -77:08:09.06 & $-16.4 \pm 0.2$ & $4.0 \pm 0.2$ & $240 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5797707255441205120 & (M4.7) & CUPK612 & 92.6 & 14:16:00.881 & -71:59:41.60 & $-17.9 \pm 0.2$ & $-3.3 \pm 0.2$ & $200 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5914103961538282368 & (M4.9) & CUPK612 & 95.9 & 17:11:09.380 & -60:33:20.01 & $-9.2 \pm 0.3$ & $-10.3 \pm 0.2$ & $265 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5795610869029342592 & (M5.0) & CUPK612 & 99.7 & 15:31:20.564 & -71:49:43.91 & $-17.6 \pm 0.1$ & $-8.3 \pm 0.1$ & $210 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5821963001661784576 & (M5.0) & CUPK612 & 98.0 & 16:13:56.723 & -65:55:14.46 & $-9.73 \pm 0.10$ & $-6.8 \pm 0.1$ & $307 \pm 15$ & $6 \pm 2$ & --;5;--;5 \\
Gaia DR3 5788908757237521536 & M5V & CUPK612 & 92.9 & 12:43:53.209 & -77:29:44.60 & $-18.1 \pm 0.2$ & $5.8 \pm 0.2$ & $212 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5796083345489070080 & (M5.1) & CUPK612 & 98.7 & 15:22:08.727 & -70:10:31.35 & $-14.0 \pm 0.3$ & $-7.9 \pm 0.3$ & $238 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5782008913755161728 & (M5.1) & CUPK612 & 99.3 & 15:46:07.805 & -74:36:39.64 & $-13.5 \pm 0.2$ & $-6.6 \pm 0.2$ & $283 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5795268538649303296 & (M5.3) & CUPK612 & 99.7 & 15:23:52.953 & -71:59:34.88 & $-15.3 \pm 0.2$ & $-6.8 \pm 0.3$ & $249 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789100110914117248 & (M5.3) & CUPK612 & 97.6 & 12:46:14.335 & -77:18:30.33 & $-15.7 \pm 0.2$ & $4.7 \pm 0.2$ & $235 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789936594448216448 & (M5.4) & CUPK612 & 96.4 & 13:46:52.799 & -75:31:32.64 & $-16.9 \pm 0.2$ & $-0.6 \pm 0.3$ & $253 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5828511108801331200 & (M5.6) & CUPK612 & 97.6 & 16:26:16.729 & -63:49:58.05 & $-15.8 \pm 0.3$ & $-12.2 \pm 0.3$ & $191 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5818520362025996672 & (M5.6) & CUPK612 & 98.5 & 16:53:16.736 & -61:37:52.03 & $-14.6 \pm 0.4$ & $-13.1 \pm 0.4$ & $202 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5811747576553381632 & (M5.7) & CUPK612 & 92.2 & 17:15:05.894 & -67:25:37.22 & $-14.8 \pm 0.4$ & $-17.3 \pm 0.5$ & $178 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5817638343236818688 & (M5.7) & CUPK612 & 99.7 & 16:51:26.708 & -63:55:38.83 & $-14.4 \pm 0.2$ & $-13.5 \pm 0.2$ & $196 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5784822117331841664 & (M5.8) & CUPK612 & 99.4 & 13:12:51.246 & -79:08:13.47 & $-18.20 \pm 0.04$ & $3.53 \pm 0.04$ & $219 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5836900657378980736 & (M5.8) & CUPK612 & 96.4 & 12:23:29.385 & -76:45:05.03 & $-16.21 \pm 0.09$ & $6.16 \pm 0.10$ & $232 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200037542310924544 & (M6.0) & CUPK612 & 96.5 & 11:50:33.102 & -78:45:22.04 & $-13.1 \pm 0.1$ & $8.3 \pm 0.1$ & $256 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789191576537901312 & (M6.0) & CUPK612 & 98.0 & 12:42:28.392 & -76:44:38.01 & $-12.3 \pm 0.1$ & $3.7 \pm 0.1$ & $312 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5817547289931671424 & (M6.0) & CUPK612 & 99.8 & 16:52:54.190 & -64:36:16.77 & $-13.7 \pm 0.3$ & $-13.1 \pm 0.4$ & $200 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224791642159748992 & (M6.0) & CUPK612 & 90.7 & 11:54:07.555 & -76:12:54.36 & $-14.56 \pm 0.08$ & $7.02 \pm 0.08$ & $238 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5783507681239387392 & (M6.1) & CUPK612 & 99.1 & 13:19:02.693 & -81:21:57.43 & $-17.54 \pm 0.08$ & $3.74 \pm 0.08$ & $231 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5789677045277685888 & (M6.7) & CUPK612 & 97.2 & 13:24:44.144 & -77:16:56.21 & $-12.7 \pm 0.2$ & $1.0 \pm 0.2$ & $328 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5791173991708167808 & (M6.8) & CUPK612 & 97.4 & 13:52:47.065 & -74:29:23.10 & $-18.5 \pm 0.1$ & $-0.8 \pm 0.2$ & $222 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5836853614598280320 & (M6.8) & CUPK612 & 96.7 & 12:38:13.838 & -76:47:35.20 & $-12.7 \pm 0.2$ & $3.8 \pm 0.2$ & $306 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5837231301141478528 & (M7.0) & CUPK612 & 96.4 & 12:43:55.696 & -76:36:00.20 & $-13.84 \pm 0.07$ & $3.86 \pm 0.08$ & $275 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5816289624718917248 & (M7.9) & CUPK612 & 98.2 & 16:43:20.095 & -64:23:41.52 & $-16.0 \pm 0.6$ & $-12.8 \pm 0.5$ & $204 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 509060350227614464 & (M2.8) & SCYA58 & 96.2 & 01:41:02.627 & +58:35:38.68 & $19.69 \pm 0.07$ & $-9.40 \pm 0.07$ & $273 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3337445504620160896 & (K9.0) & THEIA224 & 92.4 & 05:28:31.646 & +08:48:18.22 & $-5.46 \pm 0.05$ & $-8.26 \pm 0.03$ & $296 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3337283773330191616 & (M3.6) & THEIA224 & 97.2 & 05:26:59.281 & +08:04:11.98 & $-5.4 \pm 0.2$ & $-7.9 \pm 0.1$ & $281 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3333151533756345856 & (M5.7) & THEIA224 & 99.5 & 05:39:21.397 & +06:46:00.90 & $-6.46 \pm 0.07$ & $-7.54 \pm 0.05$ & $285 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1818564160435273344 & (M5.9) & UPK88 & 91.3 & 20:32:33.169 & +22:05:40.59 & $8.0 \pm 0.4$ & $-4.8 \pm 0.4$ & $361 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1817222726184926976 & (M6.9) & UPK88 & 99.9 & 20:37:06.618 & +19:46:08.62 & $10.8 \pm 0.5$ & $-5.3 \pm 0.7$ & $251 \pm 39$ & $\cdots$ & --;5;--;5 \\
HIP 33475 & B9V & HSC2028 & 96.5 & 06:57:31.373 & -43:47:18.80 & $-2.6 \pm 0.4$ & $3.2 \pm 0.5$ & $304 \pm 46$ & $\cdots$ & 135;3;--;3 \\
Gaia DR3 2164232581666604672 & (M2.0) & NGC7092 & 97.9 & 21:15:30.966 & +46:47:44.03 & $-6.79 \pm 0.05$ & $-18.70 \pm 0.06$ & $325 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1979313172734340608 & (M3.8) & NGC7092 & 96.6 & 21:42:16.235 & +50:58:37.70 & $-8.1 \pm 0.3$ & $-19.2 \pm 0.2$ & $276 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261817705968925952 & (F1.7) & THEIA536 & 98.6 & 05:24:50.422 & +50:25:56.90 & $6.14 \pm 0.03$ & $-19.60 \pm 0.02$ & $275 \pm 2$ & $15 \pm 2$ & --;5;--;5 \\
Gaia DR3 263482778890825856 & (K1.8) & THEIA536 & 99.1 & 05:32:22.697 & +51:36:18.07 & $7.21 \pm 0.02$ & $-20.88 \pm 0.01$ & $252.7 \pm 0.9$ & $14 \pm 2$ & --;5;--;5 \\
Gaia DR3 266591235700510720 & (K2.0) & THEIA536 & 99.8 & 05:18:00.315 & +54:14:53.71 & $8.86 \pm 0.01$ & $-21.40 \pm 0.01$ & $247.1 \pm 1.0$ & $12 \pm 1$ & --;5;--;5 \\
Gaia DR3 272578179594559360 & (K2.2) & THEIA536 & 96.7 & 04:38:51.109 & +52:11:49.54 & $10.12 \pm 0.02$ & $-17.01 \pm 0.01$ & $351 \pm 2$ & $5 \pm 2$ & --;5;--;5 \\
Gaia DR3 208518536216077952 & (M0.3) & THEIA536 & 98.8 & 05:20:35.066 & +45:02:36.39 & $8.53 \pm 0.05$ & $-20.56 \pm 0.04$ & $264 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 212653387131919872 & (M0.6) & THEIA536 & 99.3 & 05:26:45.918 & +48:48:32.85 & $7.39 \pm 0.06$ & $-20.20 \pm 0.05$ & $263 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178655830467955456 & (M1.0) & THEIA536 & 97.6 & 04:39:21.760 & +38:45:32.25 & $8.87 \pm 0.06$ & $-14.30 \pm 0.05$ & $403 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 280575129524611200 & (M1.1) & THEIA536 & 95.9 & 05:05:27.657 & +57:26:13.93 & $10.34 \pm 0.02$ & $-23.20 \pm 0.02$ & $245 \pm 2$ & $5 \pm 7$ & --;5;--;5 \\
Gaia DR3 266352985274694016 & (M1.2) & THEIA536 & 99.9 & 05:17:41.696 & +53:27:53.74 & $8.60 \pm 0.05$ & $-21.07 \pm 0.04$ & $257 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213389750684380160 & (M1.6) & THEIA536 & 99.5 & 05:23:02.624 & +48:44:25.90 & $7.51 \pm 0.07$ & $-19.89 \pm 0.06$ & $257 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 187155261508783104 & (M2.6) & THEIA536 & 99.1 & 05:18:45.691 & +37:27:43.81 & $6.90 \pm 0.10$ & $-16.42 \pm 0.07$ & $359 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 266996268297261696 & (M2.6) & THEIA536 & 99.7 & 05:11:23.340 & +54:05:51.24 & $7.49 \pm 0.10$ & $-19.59 \pm 0.09$ & $280 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 246117882520687104 & (M2.9) & THEIA536 & 95.4 & 04:10:28.278 & +47:34:26.52 & $8.7 \pm 0.2$ & $-12.6 \pm 0.1$ & $463 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206759863072059264 & (M3.0) & THEIA536 & 98.4 & 05:06:52.338 & +46:13:55.51 & $7.4 \pm 0.4$ & $-14.6 \pm 0.3$ & $409 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 207750974020394496 & (M3.0) & THEIA536 & 99.0 & 05:25:12.905 & +43:47:07.65 & $7.6 \pm 0.1$ & $-20.7 \pm 0.1$ & $299 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213304912194028032 & (M3.2) & THEIA536 & 99.8 & 05:17:09.175 & +49:04:04.48 & $7.8 \pm 0.2$ & $-18.4 \pm 0.2$ & $297 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 201940566166168704 & (M3.4) & THEIA536 & 99.4 & 04:57:20.309 & +42:22:45.17 & $6.8 \pm 0.2$ & $-14.2 \pm 0.1$ & $422 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262004240692562944 & (M3.5) & THEIA536 & 99.6 & 05:26:36.618 & +51:17:17.98 & $7.0 \pm 0.2$ & $-19.9 \pm 0.2$ & $254 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 212532372130432768 & (M3.9) & THEIA536 & 99.5 & 05:21:56.200 & +47:38:07.71 & $7.0 \pm 0.7$ & $-17.5 \pm 0.7$ & $320 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256708756472445952 & (M4.4) & THEIA536 & 98.0 & 04:24:22.878 & +45:10:48.04 & $11.0 \pm 0.3$ & $-17.5 \pm 0.2$ & $311 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 254952183569956096 & (M4.8) & THEIA536 & 98.8 & 04:51:27.272 & +47:12:20.92 & $14.4 \pm 0.6$ & $-27.6 \pm 0.4$ & $199 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 195341198592713216 & (M5.0) & THEIA536 & 96.2 & 05:24:18.247 & +43:15:02.29 & $7.8 \pm 0.8$ & $-19.5 \pm 0.6$ & $277 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213436892246477056 & (M5.2) & THEIA536 & 99.5 & 05:22:19.234 & +48:53:02.77 & $8.2 \pm 0.1$ & $-20.8 \pm 0.1$ & $319 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256699990440857984 & (M5.2) & THEIA536 & 99.9 & 05:04:11.846 & +51:04:11.16 & $9.4 \pm 0.6$ & $-18.6 \pm 0.5$ & $256 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213552645906090496 & (M5.5) & THEIA536 & 99.2 & 05:30:10.673 & +49:34:42.23 & $8.8 \pm 0.3$ & $-26.9 \pm 0.2$ & $215 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 212230380093389312 & (M5.6) & THEIA536 & 99.3 & 05:21:03.667 & +48:00:32.27 & $8.4 \pm 0.9$ & $-20.5 \pm 0.8$ & $279 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 281252394325562752 & (M5.6) & THEIA536 & 94.5 & 05:13:25.504 & +58:56:55.83 & $10.6 \pm 0.4$ & $-24.5 \pm 0.4$ & $233 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 262485006448219392 & (M5.7) & THEIA536 & 99.9 & 05:14:38.095 & +50:47:12.38 & $7.3 \pm 0.2$ & $-18.8 \pm 0.1$ & $284 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 266007012773086976 & (M6.0) & THEIA536 & 99.2 & 05:06:21.897 & +52:29:53.35 & $12.2 \pm 0.2$ & $-27.6 \pm 0.2$ & $205 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256423978664779136 & (M6.0) & THEIA536 & 99.5 & 04:54:31.893 & +48:57:06.66 & $11.6 \pm 0.2$ & $-22.8 \pm 0.1$ & $239 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 192547163451135104 & (M6.1) & THEIA536 & 91.9 & 05:42:40.967 & +40:30:01.05 & $8.4 \pm 0.6$ & $-27.0 \pm 0.4$ & $201 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 265761173139293824 & (M6.1) & THEIA536 & 99.9 & 05:09:06.647 & +51:59:24.90 & $8.3 \pm 0.9$ & $-19.3 \pm 0.8$ & $251 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261718475043100544 & (M6.4) & THEIA536 & 99.8 & 05:15:22.909 & +50:36:11.86 & $9 \pm 1$ & $-19.4 \pm 0.7$ & $269 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 207562373412885632 & (M6.8) & THEIA536 & 98.2 & 05:18:13.523 & +43:43:21.96 & $10.7 \pm 0.8$ & $-25.5 \pm 0.5$ & $213 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 276565524154406144 & (M7.1) & THEIA536 & 99.4 & 04:22:47.955 & +55:35:59.16 & $10.6 \pm 0.2$ & $-14.9 \pm 0.2$ & $320 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 209849731263241984 & (M7.2) & THEIA536 & 98.6 & 05:43:07.835 & +46:52:21.80 & $7.5 \pm 0.3$ & $-26.5 \pm 0.2$ & $215 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 190800524809034752 & (M7.9) & THEIA536 & 92.6 & 05:30:05.707 & +39:34:38.60 & $8.5 \pm 0.4$ & $-25.5 \pm 0.3$ & $213 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3082597602862365696 & (M1.2) & ASCC41 & 91.5 & 07:51:51.139 & -00:51:19.83 & $1.4 \pm 0.8$ & $-4.7 \pm 0.7$ & $222 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3085159224437429248 & (M1.4) & ASCC41 & 96.8 & 07:46:08.949 & -01:03:08.77 & $0.3 \pm 0.6$ & $-3.5 \pm 0.5$ & $238 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3086912846697836160 & (M2.8) & ASCC41 & 94.9 & 07:45:16.384 & +01:30:14.88 & $1.3 \pm 0.6$ & $-3.4 \pm 0.4$ & $317 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3085648541471868800 & (M3.8) & ASCC41 & 98.6 & 07:47:00.679 & -00:19:38.43 & $1 \pm 1$ & $-4.3 \pm 0.6$ & $234 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3082664604355749760 & (M4.5) & ASCC41 & 96.3 & 07:50:37.835 & -00:36:18.19 & $0.3 \pm 0.8$ & $-4.5 \pm 0.7$ & $286 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3086031759927637120 & (M4.8) & ASCC41 & 93.1 & 07:46:13.233 & +00:32:05.45 & $1.7 \pm 0.5$ & $-4.1 \pm 0.4$ & $328 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3085653287415256704 & (M4.8) & ASCC41 & 96.3 & 07:45:52.415 & -00:22:47.90 & $0.8 \pm 0.8$ & $-5.0 \pm 0.5$ & $275 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3137191069601071744 & (M5.2) & ASCC41 & 95.4 & 07:42:37.808 & +03:53:16.63 & $0.4 \pm 0.8$ & $-2.0 \pm 0.6$ & $223 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098529927309057792 & (M2.7) & ASCC99 & 97.5 & 18:47:33.409 & -17:59:20.69 & $5.0 \pm 0.6$ & $-1.8 \pm 0.5$ & $289 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098760618567070592 & (M3.3) & ASCC99 & 98.5 & 18:46:12.131 & -17:31:05.51 & $5.0 \pm 0.3$ & $-1.3 \pm 0.3$ & $263 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4086837823739505792 & (M6.1) & ASCC99 & 96.3 & 18:51:25.173 & -18:02:28.00 & $5.2 \pm 0.6$ & $-1.2 \pm 0.5$ & $326 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454491381981202944 & K3-Ib-II & HSC1131 & 99.8 & 02:50:41.841 & +55:53:43.56 & $16.3 \pm 0.2$ & $-13.5 \pm 0.2$ & $308 \pm 18$ & $-1.78 \pm 0.01$ & 125;5;--;5 \\
Gaia DR3 446607917967786752 & (M1.0) & HSC1131 & 98.6 & 03:29:35.476 & +54:22:06.68 & $14.88 \pm 0.08$ & $-16.80 \pm 0.08$ & $273 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506505978558297344 & (M2.6) & HSC1131 & 96.8 & 01:46:21.020 & +59:21:20.84 & $17.11 \pm 0.05$ & $-8.37 \pm 0.06$ & $306 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231943253492768128 & (M3.0) & HSC1131 & 91.5 & 04:07:49.477 & +42:06:21.47 & $10.65 \pm 0.10$ & $-18.25 \pm 0.07$ & $288 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 437199839347033728 & (M3.2) & HSC1131 & 94.7 & 02:46:04.595 & +46:53:51.25 & $15.8 \pm 0.2$ & $-11.9 \pm 0.2$ & $317 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454351499185573760 & (M3.9) & HSC1131 & 92.7 & 02:47:25.260 & +55:09:23.44 & $17.1 \pm 0.2$ & $-14.7 \pm 0.2$ & $273 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 509705282521096192 & (M3.9) & HSC1131 & 95.6 & 01:39:52.317 & +60:28:08.28 & $16.77 \pm 0.06$ & $-7.91 \pm 0.07$ & $308 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250357114020215680 & (M4.6) & HSC1131 & 95.2 & 03:50:00.928 & +50:04:38.23 & $14.7 \pm 0.3$ & $-18.1 \pm 0.2$ & $241 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250573236772646784 & (M4.6) & HSC1131 & 94.0 & 04:01:54.944 & +50:33:02.07 & $13.2 \pm 0.4$ & $-18.0 \pm 0.3$ & $259 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258201614085724800 & (M4.8) & HSC1131 & 95.7 & 04:17:31.077 & +48:00:54.78 & $12.7 \pm 0.2$ & $-19.6 \pm 0.1$ & $251 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 505992845925689472 & (M5.6) & HSC1131 & 91.5 & 01:46:22.037 & +58:00:38.61 & $17.87 \pm 0.10$ & $-9.5 \pm 0.1$ & $302 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 448174137920606720 & (M6.0) & HSC1131 & 94.6 & 03:32:10.968 & +55:12:49.61 & $15.04 \pm 0.09$ & $-16.15 \pm 0.08$ & $270 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 250520219697952256 & (M6.0) & HSC1131 & 90.2 & 04:00:29.793 & +49:59:51.05 & $13.3 \pm 0.1$ & $-18.3 \pm 0.1$ & $257 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506597100585867008 & (M6.3) & HSC1131 & 91.7 & 01:48:53.758 & +59:41:37.97 & $17.4 \pm 0.3$ & $-7.9 \pm 0.3$ & $310 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 251332144612394112 & (M6.4) & HSC1131 & 95.2 & 03:52:48.569 & +51:32:18.27 & $13.6 \pm 0.5$ & $-17.0 \pm 0.5$ & $271 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 270242743879627264 & (M6.6) & HSC1131 & 94.1 & 04:17:49.495 & +48:35:19.75 & $12.8 \pm 0.1$ & $-19.5 \pm 0.1$ & $257 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443064359492689920 & (M6.7) & HSC1131 & 94.6 & 03:26:57.180 & +51:38:39.00 & $16.7 \pm 0.7$ & $-15.9 \pm 0.7$ & $250 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 454031094626408448 & (M6.8) & HSC1131 & 90.7 & 02:35:38.143 & +53:57:37.84 & $16.4 \pm 0.1$ & $-13.1 \pm 0.1$ & $277 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2982654504157113984 & (M2.9) & THEIA807 & 98.5 & 05:11:48.608 & -17:25:58.14 & $-6.54 \pm 0.07$ & $0.56 \pm 0.07$ & $262 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2964737932121270272 & (M5.8) & THEIA807 & 91.1 & 05:32:42.817 & -21:50:23.91 & $-8.74 \pm 0.03$ & $0.73 \pm 0.04$ & $246 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2981416527082982272 & (M5.8) & THEIA807 & 97.5 & 05:15:14.883 & -18:56:17.74 & $-6.29 \pm 0.04$ & $0.94 \pm 0.05$ & $274 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996904965127578112 & (M6.1) & THEIA807 & 96.4 & 05:46:51.348 & -13:24:16.64 & $-10.9 \pm 0.2$ & $-1.4 \pm 0.2$ & $259 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999521547920716288 & (F4.3) & HSC926 & 97.1 & 23:59:01.167 & +59:48:47.39 & $17.32 \pm 0.01$ & $-1.00 \pm 0.01$ & $291 \pm 1$ & $-13 \pm 1$ & --;5;--;5 \\
Gaia DR3 2012130609825821056 & (G3.6) & HSC926 & 93.8 & 23:34:55.192 & +59:53:48.27 & $16.384 \pm 0.009$ & $-0.31 \pm 0.01$ & $298.6 \pm 0.9$ & $-13 \pm 1$ & --;5;--;5 \\
Gaia DR3 1998876615631722880 & (G7.3) & HSC926 & 91.2 & 23:34:52.988 & +57:55:15.78 & $15.78 \pm 0.01$ & $-0.738 \pm 0.009$ & $303.5 \pm 1.0$ & $-15 \pm 1$ & --;5;--;5 \\
Gaia DR3 1998340363193324416 & (K9.2) & HSC926 & 98.8 & 23:53:46.363 & +57:46:34.13 & $16.89 \pm 0.03$ & $-1.44 \pm 0.03$ & $304 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999375896989219584 & (M1.9) & HSC926 & 96.1 & 23:47:54.822 & +58:58:37.87 & $16.28 \pm 0.04$ & $-0.30 \pm 0.04$ & $303 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422667186146448000 & (M3.2) & HSC926 & 95.2 & 00:04:31.813 & +57:59:26.57 & $16.2 \pm 0.1$ & $-1.9 \pm 0.1$ & $303 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428066161893431424 & (M3.6) & HSC926 & 98.2 & 00:29:14.522 & +58:59:18.17 & $16.8 \pm 0.2$ & $-3.7 \pm 0.2$ & $290 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012696823949394048 & (M3.7) & HSC926 & 91.9 & 23:53:10.830 & +61:27:14.46 & $18.8 \pm 0.4$ & $-1.7 \pm 0.3$ & $295 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423336578269514752 & (M3.7) & HSC926 & 97.4 & 00:00:48.956 & +60:18:03.74 & $17.4 \pm 0.1$ & $-1.1 \pm 0.1$ & $285 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423112935033222528 & (M4.1) & HSC926 & 97.3 & 00:05:59.056 & +58:57:04.20 & $16.41 \pm 0.09$ & $-2.16 \pm 0.08$ & $323 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998937599865630720 & (M4.2) & HSC926 & 96.7 & 23:40:36.450 & +58:03:59.66 & $16.1 \pm 0.2$ & $-1.3 \pm 0.2$ & $298 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 423107639333024000 & (M4.2) & HSC926 & 95.2 & 00:07:29.402 & +58:57:41.11 & $16.3 \pm 0.1$ & $-1.9 \pm 0.1$ & $323 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 428842279668459392 & (M4.6) & HSC926 & 97.1 & 00:25:15.653 & +60:51:59.70 & $17.8 \pm 0.3$ & $-3.0 \pm 0.2$ & $260 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011875347032659584 & (M4.6) & HSC926 & 95.7 & 23:54:14.155 & +61:05:02.97 & $16.4 \pm 0.1$ & $-1.4 \pm 0.1$ & $285 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011621909601182720 & (M4.7) & HSC926 & 93.8 & 23:57:10.399 & +60:34:24.11 & $17.2 \pm 0.2$ & $-1.0 \pm 0.2$ & $266 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430487045982060416 & (M4.7) & HSC926 & 90.7 & 00:21:55.152 & +62:10:32.23 & $18.9 \pm 0.5$ & $-1.4 \pm 0.5$ & $292 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 422673229161747200 & (M5.0) & HSC926 & 98.7 & 00:07:37.275 & +57:56:27.14 & $18.2 \pm 0.2$ & $-3.4 \pm 0.2$ & $267 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999177430838699392 & (M5.0) & HSC926 & 98.1 & 23:51:48.681 & +58:15:23.73 & $16.4 \pm 0.3$ & $-1.8 \pm 0.2$ & $301 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011107063280481280 & (M5.4) & HSC926 & 91.6 & 23:39:57.998 & +59:07:14.31 & $18.1 \pm 0.3$ & $-0.4 \pm 0.3$ & $291 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011852978843462528 & (M5.6) & HSC926 & 98.2 & 23:54:06.655 & +60:45:18.63 & $16.27 \pm 0.09$ & $-1.3 \pm 0.1$ & $309 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430313567961306880 & (M5.7) & HSC926 & 93.6 & 00:31:00.134 & +61:55:04.18 & $18.6 \pm 0.6$ & $-3.9 \pm 0.6$ & $266 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011121739190366080 & (M5.7) & HSC926 & 93.7 & 23:39:00.159 & +59:11:04.77 & $16.81 \pm 0.04$ & $-1.18 \pm 0.04$ & $289 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1999100434967178112 & (M6.0) & HSC926 & 96.0 & 23:50:36.350 & +58:20:11.82 & $16.47 \pm 0.08$ & $-0.60 \pm 0.07$ & $298 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1998876615631722624 & (M6.5) & HSC926 & 90.0 & 23:34:53.325 & +57:55:17.41 & $15.95 \pm 0.08$ & $-0.49 \pm 0.07$ & $319 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011421454885223424 & (M6.7) & HSC926 & 93.2 & 23:43:17.694 & +59:00:59.40 & $15.9 \pm 0.2$ & $-1.2 \pm 0.2$ & $322 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277401943263377792 & (K2.7) & TEJ0450P5209 & 99.9 & 04:34:44.519 & +56:11:32.47 & $10.63 \pm 0.02$ & $-17.24 \pm 0.02$ & $294 \pm 2$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 213145070688533248 & (M1.3) & TEJ0450P5209 & 93.5 & 05:14:01.938 & +48:23:33.37 & $6.73 \pm 0.08$ & $-15.85 \pm 0.06$ & $314 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 267125559694364288 & (M2.5) & TEJ0450P5209 & 99.8 & 05:01:06.827 & +53:46:07.77 & $7.6 \pm 0.1$ & $-17.5 \pm 0.1$ & $309 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 256563616639411200 & (M3.1) & TEJ0450P5209 & 99.9 & 04:58:16.411 & +50:22:46.81 & $7.8 \pm 0.3$ & $-15.9 \pm 0.3$ & $326 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258854139879368704 & (M4.2) & TEJ0450P5209 & 99.2 & 04:36:44.411 & +50:16:41.10 & $10.2 \pm 0.3$ & $-15.6 \pm 0.2$ & $319 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 267215822728313344 & (M4.9) & TEJ0450P5209 & 99.7 & 05:01:06.645 & +54:26:54.34 & $8.8 \pm 0.6$ & $-16.9 \pm 0.4$ & $292 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277278175187595392 & (M5.2) & TEJ0450P5209 & 99.3 & 04:28:05.262 & +55:33:57.49 & $11.6 \pm 0.3$ & $-16.1 \pm 0.3$ & $299 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 213176372413531008 & (M5.7) & TEJ0450P5209 & 99.7 & 05:11:21.697 & +48:20:13.50 & $7.6 \pm 0.1$ & $-17.0 \pm 0.1$ & $299 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 277317001694793216 & (M6.0) & TEJ0450P5209 & 99.2 & 04:32:41.241 & +56:01:43.55 & $9.8 \pm 0.3$ & $-17.2 \pm 0.2$ & $305 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032884682097515008 & (M2.5) & OCSN19 & 97.7 & 19:39:45.132 & +30:29:42.70 & $1.3 \pm 0.6$ & $-4.1 \pm 0.8$ & $202 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031637251835140096 & (M3.1) & OCSN19 & 98.3 & 19:39:12.215 & +29:19:01.51 & $2.1 \pm 0.8$ & $-6 \pm 1$ & $210 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032180921633353600 & (M4.5) & OCSN19 & 91.8 & 19:45:25.958 & +30:28:33.14 & $2.7 \pm 0.9$ & $-5.5 \pm 0.9$ & $210 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6144039983528359296 & (M5.0) & OCSN19 & 98.5 & 12:01:12.708 & -46:19:40.10 & $1.8 \pm 0.4$ & $-4.0 \pm 0.3$ & $346 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031975901352089984 & (M8.5) & OCSN19 & 92.8 & 19:43:46.335 & +29:34:21.61 & $2 \pm 1$ & $-4.7 \pm 0.9$ & $197 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3233141742801518464 & (M1.2) & SCYA95 & 99.4 & 04:52:38.554 & +03:17:27.25 & $1.28 \pm 0.06$ & $-5.23 \pm 0.05$ & $293 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3124486934297989504 & (M3.5) & SCYA95 & 97.8 & 06:17:27.318 & +01:58:41.07 & $1.6 \pm 0.2$ & $-8.2 \pm 0.2$ & $327 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020724766368727168 & (M5.0) & SCYA95 & 95.7 & 19:44:48.077 & +24:22:05.90 & $1.1 \pm 0.2$ & $-6.1 \pm 0.2$ & $387 \pm 37$ & $\cdots$ & --;5;--;5 \\
TYC 4328-2038-1 & (G3.5) & THEIA516 & 94.5 & 04:09:30.690 & +68:08:15.56 & $-3.854 \pm 0.007$ & $2.20 \pm 0.01$ & $235.4 \pm 0.7$ & $-9.9 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 467877523731253504 & (K7.6) & THEIA516 & 99.2 & 03:02:09.219 & +64:19:36.28 & $-4.093 \pm 0.009$ & $1.40 \pm 0.02$ & $338 \pm 3$ & $-9 \pm 2$ & --;5;--;5 \\
Gaia DR3 2026502395060309120 & (K8.8) & THEIA516 & 94.1 & 19:28:50.442 & +28:58:13.87 & $-5.15 \pm 0.02$ & $-0.65 \pm 0.03$ & $299 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2939838048203504768 & (M2.0) & THEIA516 & 93.7 & 06:28:04.619 & -19:52:40.91 & $-3.98 \pm 0.04$ & $1.29 \pm 0.06$ & $286 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 540837645013266816 & (M2.2) & THEIA516 & 99.0 & 02:52:43.733 & +68:15:01.00 & $-10.32 \pm 0.04$ & $3.30 \pm 0.06$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 492278744766118912 & (M2.3) & THEIA516 & 94.1 & 03:18:16.141 & +66:50:34.66 & $-2.50 \pm 0.03$ & $1.42 \pm 0.05$ & $333 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 462249913983393536 & (M3.6) & THEIA516 & 98.3 & 03:28:07.720 & +59:55:39.84 & $-4.4 \pm 0.1$ & $0.8 \pm 0.1$ & $336 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2091809846669051904 & (M3.6) & THEIA516 & 99.9 & 18:44:59.956 & +34:45:36.12 & $-5.35 \pm 0.04$ & $1.38 \pm 0.05$ & $301 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2988543355293796480 & (M4.1) & THEIA516 & 99.5 & 05:11:25.247 & -13:03:02.68 & $-6.4 \pm 0.2$ & $0.1 \pm 0.2$ & $259 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 475031732354461824 & (M4.1) & THEIA516 & 99.8 & 04:00:45.625 & +62:36:56.93 & $-3.0 \pm 0.2$ & $1.6 \pm 0.2$ & $295 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2098761612016220672 & (M4.2) & THEIA516 & 92.5 & 19:06:36.853 & +36:23:57.14 & $-6.31 \pm 0.09$ & $3.0 \pm 0.1$ & $253 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 474565161467437952 & (M4.2) & THEIA516 & 96.0 & 03:47:25.458 & +61:49:06.44 & $-3.4 \pm 0.2$ & $1.4 \pm 0.2$ & $294 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3086133292958097408 & (M4.3) & THEIA516 & 94.9 & 07:36:39.733 & -00:41:46.48 & $-2.1 \pm 0.4$ & $0.4 \pm 0.3$ & $371 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5607481813870491264 & (M4.6) & THEIA516 & 96.7 & 06:54:40.577 & -30:49:10.40 & $-8.4 \pm 0.2$ & $2.9 \pm 0.2$ & $206 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 541818817405074816 & (M4.8) & THEIA516 & 99.1 & 02:53:44.776 & +69:48:19.55 & $-11.7 \pm 0.1$ & $3.5 \pm 0.2$ & $169 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1005761498250769664 & (M4.9) & THEIA516 & 92.8 & 06:07:29.943 & +60:31:21.16 & $-4.9 \pm 0.1$ & $0.8 \pm 0.1$ & $248 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 487000363102335872 & (M4.9) & THEIA516 & 98.3 & 03:51:27.493 & +62:38:23.17 & $-4.9 \pm 0.4$ & $1.4 \pm 0.3$ & $306 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538411980627036032 & (M5.4) & THEIA516 & 98.4 & 00:52:16.040 & +73:52:26.40 & $-10.1 \pm 0.2$ & $-0.5 \pm 0.2$ & $231 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5627101778532343680 & (M5.7) & THEIA516 & 94.0 & 08:46:01.386 & -33:42:08.00 & $-4.68 \pm 0.07$ & $-0.79 \pm 0.09$ & $395 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 545996106893401728 & (M5.8) & THEIA516 & 99.3 & 02:39:58.962 & +72:55:18.92 & $-12.61 \pm 0.05$ & $1.36 \pm 0.06$ & $172 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 536827206413806720 & (M5.9) & THEIA516 & 98.7 & 00:40:03.556 & +72:17:57.09 & $-7.0 \pm 0.4$ & $-2.3 \pm 0.4$ & $289 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 494743952913955200 & (M6.0) & THEIA516 & 96.8 & 03:44:48.277 & +70:13:24.67 & $-11.00 \pm 0.07$ & $2.93 \pm 0.09$ & $156 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269475107514691328 & (G2.9) & HSC2380 & 97.7 & 08:14:32.141 & -70:23:54.07 & $-1.40 \pm 0.01$ & $12.59 \pm 0.01$ & $305 \pm 1$ & $13 \pm 1$ & --;5;--;5 \\
Gaia DR3 5217672132569832960 & (K5.2) & HSC2380 & 92.4 & 09:39:18.915 & -73:40:52.71 & $-5.4 \pm 0.1$ & $11.5 \pm 0.1$ & $332 \pm 12$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 5214806633466953216 & (M1.8) & HSC2380 & 93.0 & 08:04:25.502 & -73:49:04.88 & $-0.24 \pm 0.06$ & $13.24 \pm 0.06$ & $315 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217897012758696960 & (M2.6) & HSC2380 & 93.0 & 09:33:29.489 & -73:10:08.80 & $-7.22 \pm 0.10$ & $11.59 \pm 0.09$ & $306 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221052130095214464 & (M3.2) & HSC2380 & 99.4 & 08:22:22.385 & -72:07:17.37 & $-0.84 \pm 0.10$ & $12.44 \pm 0.10$ & $306 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217064510661630208 & (M3.6) & HSC2380 & 99.1 & 09:11:45.560 & -73:42:21.26 & $-4.8 \pm 0.2$ & $11.6 \pm 0.2$ & $333 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216300521874575744 & (M3.9) & HSC2380 & 98.9 & 08:39:21.238 & -76:35:00.01 & $-2.1 \pm 0.2$ & $13.9 \pm 0.2$ & $293 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5213708320133007488 & (M3.9) & HSC2380 & 95.2 & 08:07:45.461 & -75:29:43.03 & $-0.4 \pm 0.2$ & $13.4 \pm 0.2$ & $294 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217052867001839488 & (M4.0) & HSC2380 & 96.3 & 09:10:12.367 & -73:53:08.64 & $-4.2 \pm 0.2$ & $11.7 \pm 0.2$ & $367 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217676526318983808 & (M4.0) & HSC2380 & 92.5 & 09:42:05.800 & -73:35:24.15 & $-6.6 \pm 0.2$ & $11.2 \pm 0.2$ & $342 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221376554743181440 & (M4.1) & HSC2380 & 98.0 & 08:32:04.140 & -71:58:14.96 & $-1.4 \pm 0.2$ & $12.9 \pm 0.2$ & $322 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215925042952235264 & (M5.8) & HSC2380 & 98.7 & 09:29:33.907 & -75:28:37.69 & $-6.13 \pm 0.08$ & $12.18 \pm 0.07$ & $306 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218733260072219776 & (M6.2) & HSC2380 & 98.4 & 09:28:55.378 & -72:26:38.64 & $-5.0 \pm 0.1$ & $11.36 \pm 0.10$ & $320 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217062350290960128 & (M6.2) & HSC2380 & 96.8 & 09:13:31.006 & -73:42:16.25 & $-5 \pm 1$ & $10.7 \pm 0.8$ & $332 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5213908499968408576 & (M6.3) & HSC2380 & 97.4 & 08:07:17.843 & -75:06:10.49 & $0.1 \pm 0.1$ & $13.64 \pm 0.10$ & $287 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5213630357886292864 & (M6.3) & HSC2380 & 93.1 & 08:15:21.212 & -75:48:17.93 & $-0.8 \pm 0.1$ & $13.1 \pm 0.1$ & $319 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222282449246802048 & (M6.6) & HSC2380 & 97.0 & 08:49:44.915 & -71:01:50.72 & $-2.8 \pm 0.2$ & $12.3 \pm 0.2$ & $303 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220978462816664320 & (M6.7) & HSC2380 & 95.1 & 08:24:33.855 & -72:37:25.07 & $-1 \pm 1$ & $13 \pm 1$ & $280 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087806832745520128 & DA & RUP147 & 99.8 & 19:15:33.778 & -16:52:49.62 & $-1.1 \pm 0.4$ & $-26.3 \pm 0.3$ & $324 \pm 29$ & $\cdots$ & 184;5;--;5 \\
Gaia DR2 4088108859141437056 & DB & RUP147 & 99.7 & 19:12:52.467 & -16:14:35.59 & $-1.0 \pm 0.3$ & $-26.7 \pm 0.3$ & $291 \pm 22$ & $\cdots$ & 184;5;--;5 \\
Gaia DR2 4183937688413579648 & DA & RUP147 & 99.9 & 19:16:13.729 & -16:20:13.27 & $-1.2 \pm 0.3$ & $-26.4 \pm 0.2$ & $312 \pm 24$ & $\cdots$ & 184;5;--;5 \\
Gaia DR2 4184169822810795648 & DA & RUP147 & 99.8 & 19:18:01.689 & -15:49:56.24 & $-1.5 \pm 0.3$ & $-27.1 \pm 0.2$ & $298 \pm 23$ & $\cdots$ & 184;5;--;5 \\
Gaia DR2 4184198788077655936 & DA & RUP147 & 99.9 & 19:15:09.253 & -15:52:24.53 & $-0.82 \pm 0.02$ & $-27.29 \pm 0.02$ & $304 \pm 2$ & $42.0 \pm 0.7$ & 185;5;--;5 \\
Gaia DR2 4087842738668571008 & B9V & RUP147 & 99.8 & 19:16:19.656 & -16:34:09.89 & $-1.02 \pm 0.03$ & $-26.73 \pm 0.03$ & $313 \pm 3$ & $41 \pm 1$ & 132;5;--;5 \\
Gaia DR2 4184245586042699008 & F5::V & RUP147 & 99.9 & 19:16:08.786 & -15:24:28.45 & $-0.99 \pm 0.02$ & $-27.51 \pm 0.01$ & $305 \pm 1$ & $41.9 \pm 0.5$ & 186;5;--;5 \\
Gaia DR2 4183942670575016320 & F1: & RUP147 & 99.6 & 19:17:23.831 & -16:12:49.29 & $-1.47 \pm 0.06$ & $-27.03 \pm 0.06$ & $298 \pm 5$ & $45 \pm 4$ & 132;5;--;5 \\
Gaia DR2 4088107995849289216 & F4:V & RUP147 & 99.9 & 19:13:15.414 & -16:16:12.76 & $-0.37 \pm 0.02$ & $-26.73 \pm 0.02$ & $305 \pm 2$ & $41.9 \pm 0.5$ & 132;5;--;5 \\
Gaia DR2 4088073876634320768 & (F4.0) & RUP147 & 99.8 & 19:11:47.313 & -16:32:49.05 & $-0.36 \pm 0.02$ & $-26.60 \pm 0.02$ & $314 \pm 2$ & $42.18 \pm 0.09$ & --;5;--;5 \\
Gaia DR2 4183951187492990336 & F5V & RUP147 & 99.9 & 19:18:31.202 & -16:14:42.67 & $-1.12 \pm 0.02$ & $-27.14 \pm 0.02$ & $305 \pm 2$ & $42.5 \pm 0.3$ & 132;5;--;5 \\
Gaia DR2 4081223953548454656 & F6.5::V & RUP147 & 91.2 & 19:11:19.008 & -21:41:10.56 & $-0.60 \pm 0.07$ & $-27.67 \pm 0.06$ & $269 \pm 5$ & $44.2 \pm 0.2$ & 132;5;--;5 \\
Gaia DR2 4184126426467203456 & F7:V & RUP147 & 99.9 & 19:15:58.415 & -16:15:26.26 & $-0.51 \pm 0.02$ & $-27.45 \pm 0.02$ & $300 \pm 2$ & $41.39 \pm 0.08$ & 132;5;--;5 \\
Gaia DR2 4184128934728130304 & F7:V & RUP147 & 99.9 & 19:16:08.650 & -16:11:15.24 & $-0.72 \pm 0.02$ & $-26.32 \pm 0.01$ & $307 \pm 1$ & $42.5 \pm 0.2$ & 132;5;--;5 \\
Gaia DR2 4183945694242627584 & F7.5:V & RUP147 & 99.9 & 19:16:56.699 & -16:12:26.86 & $-0.9 \pm 0.3$ & $-26.5 \pm 0.2$ & $291 \pm 24$ & $41.40 \pm 0.04$ & 132;5;--;5 \\
Gaia DR2 4087505708313800576 & F8III-IV & RUP147 & 99.3 & 19:08:42.054 & -17:25:51.62 & $-0.13 \pm 0.02$ & $-25.31 \pm 0.01$ & $317 \pm 2$ & $\cdots$ & 132;5;--;5 \\
Gaia DR2 4088049451167613056 & F8V & RUP147 & 99.9 & 19:15:15.407 & -16:19:52.09 & $-0.60 \pm 0.02$ & $-26.57 \pm 0.01$ & $310 \pm 2$ & $41.8 \pm 0.7$ & 132;5;--;5 \\
Gaia DR2 4184147420267682944 & F9:V & RUP147 & 99.9 & 19:15:36.266 & -15:57:46.53 & $-0.72 \pm 0.02$ & $-27.21 \pm 0.02$ & $307 \pm 2$ & $42.3 \pm 0.1$ & 132;5;--;5 \\
Gaia DR2 4184202975660299776 & F9:(V) & RUP147 & 99.6 & 19:14:29.070 & -15:49:06.07 & $-0.62 \pm 0.02$ & $-25.10 \pm 0.02$ & $328 \pm 2$ & $41.9 \pm 0.4$ & 132;5;--;5 \\
Gaia DR2 4087773851703321088 & (F9.4) & RUP147 & 99.9 & 19:16:54.775 & -17:02:13.36 & $-0.89 \pm 0.03$ & $-26.88 \pm 0.02$ & $302 \pm 2$ & $42.6 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4087799621507741312 & (F9.9) & RUP147 & 99.9 & 19:15:12.597 & -17:05:12.59 & $-1.02 \pm 0.01$ & $-26.93 \pm 0.01$ & $299 \pm 1$ & $42.2 \pm 0.3$ & --;5;--;5 \\
Gaia DR2 4087732516937081088 & (G0.0) & RUP147 & 98.8 & 19:16:44.956 & -17:17:07.90 & $-1.75 \pm 0.02$ & $-27.12 \pm 0.01$ & $298 \pm 1$ & $41.4 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4180543152426577664 & (G0.0) & RUP147 & 97.7 & 19:22:32.677 & -17:41:38.99 & $-2.12 \pm 0.01$ & $-26.28 \pm 0.01$ & $300 \pm 1$ & $42.3 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4183960808219724416 & G0V & RUP147 & 99.9 & 19:19:51.542 & -16:03:58.89 & $-1.22 \pm 0.02$ & $-26.85 \pm 0.02$ & $311 \pm 2$ & $41.1 \pm 0.7$ & 132;5;--;5 \\
Gaia DR2 4087819550156339712 & (G0.1) & RUP147 & 99.9 & 19:14:58.400 & -16:50:09.44 & $-0.87 \pm 0.02$ & $-26.60 \pm 0.02$ & $309 \pm 2$ & $41.9 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4084473255232485248 & (G0.3) & RUP147 & 97.3 & 19:21:00.546 & -17:49:19.87 & $-1.10 \pm 0.02$ & $-28.35 \pm 0.01$ & $282 \pm 1$ & $42.6 \pm 1.0$ & --;5;--;5 \\
Gaia DR2 4087804603669963520 & (G0.3) & RUP147 & 99.9 & 19:15:08.600 & -16:57:41.78 & $-1.05 \pm 0.02$ & $-26.14 \pm 0.01$ & $309 \pm 2$ & $42.1 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4183868556628622720 & (G0.3) & RUP147 & 99.9 & 19:18:00.549 & -16:36:02.13 & $-0.98 \pm 0.02$ & $-26.91 \pm 0.02$ & $303 \pm 2$ & $41.7 \pm 0.1$ & --;5;--;5 \\
Gaia DR2 4183876248903626240 & (G0.4) & RUP147 & 99.9 & 19:18:11.555 & -16:29:14.57 & $-1.12 \pm 0.02$ & $-26.33 \pm 0.02$ & $309 \pm 2$ & $41.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4087773405026727808 & (G0.5) & RUP147 & 99.9 & 19:16:35.249 & -17:05:08.03 & $-1.16 \pm 0.02$ & $-26.01 \pm 0.02$ & $308 \pm 2$ & $41.8 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4087838688531416320 & (G0.5) & RUP147 & 99.9 & 19:17:04.819 & -16:36:53.01 & $-1.23 \pm 0.02$ & $-26.52 \pm 0.02$ & $305 \pm 2$ & $41.80 \pm 0.08$ & --;5;--;5 \\
Gaia DR2 4087853875535923200 & (G0.8) & RUP147 & 99.9 & 19:15:42.690 & -16:33:05.53 & $-0.93 \pm 0.02$ & $-26.79 \pm 0.02$ & $303 \pm 2$ & $41.9 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 4183934355528796672 & (G0.9) & RUP147 & 99.9 & 19:17:04.338 & -16:23:19.01 & $-1.32 \pm 0.01$ & $-26.45 \pm 0.01$ & $307 \pm 1$ & $42.1 \pm 0.1$ & --;5;--;5 \\
Gaia DR2 4184135394358918656 & G1:V & RUP147 & 99.9 & 19:16:47.255 & -16:04:09.70 & $-0.67 \pm 0.01$ & $-26.95 \pm 0.01$ & $302 \pm 1$ & $41.67 \pm 0.05$ & 186;5;--;5 \\
Gaia DR2 4087826761390246272 & (G1.3) & RUP147 & 99.9 & 19:16:05.233 & -16:52:56.57 & $-0.70 \pm 0.02$ & $-26.84 \pm 0.02$ & $305 \pm 2$ & $42.2 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 4184083579871659904 & (G2.0) & RUP147 & 99.8 & 19:20:05.219 & -15:35:36.50 & $-1.40 \pm 0.02$ & $-27.73 \pm 0.01$ & $297 \pm 1$ & $40.5 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4084585817738646400 & G2V & RUP147 & 99.2 & 19:14:08.033 & -18:03:28.20 & $-0.90 \pm 0.02$ & $-27.44 \pm 0.01$ & $290 \pm 1$ & $41.7 \pm 0.4$ & 132;5;--;5 \\
Gaia DR2 4088071230929226496 & G2.5:V & RUP147 & 99.9 & 19:14:26.519 & -16:06:34.55 & $-0.63 \pm 0.02$ & $-26.73 \pm 0.02$ & $309 \pm 2$ & $41.58 \pm 0.06$ & 132;5;--;5 \\
Gaia DR2 4088049107570207488 & (G3.8) & RUP147 & 99.8 & 19:15:24.065 & -16:21:52.43 & $-0.78 \pm 0.01$ & $-26.62 \pm 0.01$ & $314 \pm 1$ & $43.1 \pm 0.1$ & --;5;--;5 \\
Gaia DR2 4087860506965490560 & (G3.9) & RUP147 & 99.9 & 19:15:45.114 & -16:23:16.19 & $-1.28 \pm 0.01$ & $-26.63 \pm 0.01$ & $309 \pm 1$ & $41.5 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 4184157659469838592 & (G4.2) & RUP147 & 99.9 & 19:15:29.818 & -15:51:05.22 & $-0.62 \pm 0.02$ & $-27.06 \pm 0.02$ & $310 \pm 2$ & $41.3 \pm 0.6$ & --;5;--;5 \\
Gaia DR2 4183935794330206208 & (G4.3) & RUP147 & 99.9 & 19:16:46.630 & -16:19:21.29 & $-1.27 \pm 0.02$ & $-26.54 \pm 0.02$ & $304 \pm 2$ & $42.4 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4183937104307997184 & (G4.6) & RUP147 & 99.9 & 19:16:33.389 & -16:20:22.03 & $-1.49 \pm 0.01$ & $-26.40 \pm 0.01$ & $307 \pm 1$ & $41.2 \pm 0.9$ & --;5;--;5 \\
Gaia DR2 4183952669270076032 & (G4.9) & RUP147 & 99.9 & 19:19:12.369 & -16:10:42.23 & $-1.43 \pm 0.02$ & $-27.20 \pm 0.02$ & $298 \pm 1$ & $42.1 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 4087736159069458304 & (G5.4) & RUP147 & 99.9 & 19:16:36.730 & -17:13:10.57 & $-0.66 \pm 0.02$ & $-25.99 \pm 0.01$ & $308 \pm 1$ & $42.9 \pm 0.3$ & --;5;--;5 \\
Gaia DR2 4184088523369348608 & (G5.9) & RUP147 & 99.7 & 19:20:05.275 & -15:30:35.73 & $-1.17 \pm 0.02$ & $-26.00 \pm 0.01$ & $314 \pm 1$ & $41.3 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4185533526471769088 & (G6.0) & RUP147 & 99.5 & 19:18:53.264 & -14:25:37.23 & $-1.16 \pm 0.02$ & $-27.88 \pm 0.02$ & $308 \pm 2$ & $40.0 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4088053982340061696 & (G6.1) & RUP147 & 99.9 & 19:15:00.511 & -16:14:24.94 & $-0.89 \pm 0.02$ & $-26.90 \pm 0.02$ & $308 \pm 2$ & $42.1 \pm 0.1$ & --;5;--;5 \\
Gaia DR2 4087832984815137152 & (G6.3) & RUP147 & 99.9 & 19:15:53.770 & -16:44:28.63 & $-0.89 \pm 0.02$ & $-26.23 \pm 0.02$ & $315 \pm 2$ & $42.7 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4088057521393630848 & (G6.3) & RUP147 & 99.9 & 19:14:28.163 & -16:20:02.77 & $-0.74 \pm 0.02$ & $-26.77 \pm 0.01$ & $305 \pm 2$ & $42.1 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 4185236383460552192 & (G6.4) & RUP147 & 99.4 & 19:15:26.685 & -14:12:17.54 & $-0.85 \pm 0.02$ & $-25.83 \pm 0.02$ & $328 \pm 2$ & $40.2 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 4088004611707768320 & (G6.5) & RUP147 & 99.9 & 19:13:43.343 & -16:49:11.47 & $-0.74 \pm 0.02$ & $-25.81 \pm 0.01$ & $311 \pm 2$ & $42.8 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4184343197746728832 & (G6.6) & RUP147 & 99.9 & 19:17:00.347 & -15:10:54.36 & $-1.20 \pm 0.01$ & $-27.68 \pm 0.01$ & $300 \pm 1$ & $40.8 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4087838959097352064 & (G7.2) & RUP147 & 99.6 & 19:16:59.410 & -16:35:27.53 & $-1.22 \pm 0.01$ & $-25.84 \pm 0.01$ & $304 \pm 1$ & $42.6 \pm 0.9$ & --;5;--;5 \\
Gaia DR2 4087782677845919744 & (G7.3) & RUP147 & 99.5 & 19:17:34.031 & -16:52:18.23 & $-0.47 \pm 0.02$ & $-27.29 \pm 0.02$ & $306 \pm 2$ & $42.5 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4184724556484761856 & (G7.5) & RUP147 & 91.6 & 19:23:01.273 & -14:42:17.43 & $-1.38 \pm 0.02$ & $-28.95 \pm 0.01$ & $288 \pm 1$ & $39 \pm 3$ & --;5;--;5 \\
Gaia DR2 4184312003414626688 & (G7.7) & RUP147 & 93.5 & 19:20:51.618 & -15:08:43.10 & $-1.05 \pm 0.02$ & $-28.65 \pm 0.01$ & $287 \pm 1$ & $41 \pm 2$ & --;5;--;5 \\
Gaia DR2 4087748833503644800 & (G7.7) & RUP147 & 99.7 & 19:15:59.125 & -17:08:03.72 & $-0.83 \pm 0.02$ & $-25.89 \pm 0.02$ & $314 \pm 2$ & $42 \pm 2$ & --;5;--;5 \\
Gaia DR2 4184136558285344000 & (G8.0) & RUP147 & 96.7 & 19:17:02.854 & -16:05:17.04 & $-0.83 \pm 0.01$ & $-27.72 \pm 0.01$ & $306 \pm 1$ & $40.36 \pm 0.07$ & --;5;--;5 \\
Gaia DR2 4084645500601105536 & (G8.1) & RUP147 & 97.9 & 19:18:09.387 & -17:52:50.37 & $-1.60 \pm 0.02$ & $-26.56 \pm 0.01$ & $294 \pm 1$ & $43 \pm 1$ & --;5;--;5 \\
Gaia DR2 4184182737768311296 & (G8.3) & RUP147 & 99.9 & 19:16:22.038 & -15:46:16.40 & $-1.02 \pm 0.02$ & $-26.08 \pm 0.02$ & $314 \pm 1$ & $41.61 \pm 0.01$ & --;5;--;5 \\
Gaia DR2 4088042888457322624 & (G8.9) & RUP147 & 99.9 & 19:13:54.969 & -16:28:55.87 & $-0.39 \pm 0.02$ & $-26.66 \pm 0.02$ & $302 \pm 2$ & $42.8 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4184981983955510784 & (G8.9) & RUP147 & 94.4 & 19:14:18.554 & -15:22:34.10 & $-0.43 \pm 0.02$ & $-25.36 \pm 0.02$ & $333 \pm 2$ & $40 \pm 2$ & --;5;--;5 \\
Gaia DR2 4087816973176237696 & G9:IV & RUP147 & 99.9 & 19:13:48.178 & -16:50:06.62 & $-0.71 \pm 0.02$ & $-26.53 \pm 0.02$ & $305 \pm 2$ & $42.07 \pm 0.05$ & 132;5;--;5 \\
Gaia DR2 4184146900561610880 & (G9.0) & RUP147 & 99.9 & 19:15:21.416 & -16:00:11.11 & $-0.82 \pm 0.02$ & $-26.29 \pm 0.01$ & $311 \pm 2$ & $42.1 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 4184292143485406080 & (G9.0) & RUP147 & 99.9 & 19:18:05.362 & -15:18:22.66 & $-0.87 \pm 0.02$ & $-27.43 \pm 0.01$ & $301 \pm 1$ & $42.2 \pm 0.9$ & --;5;--;5 \\
Gaia DR2 4183936795070404352 & (G9.2) & RUP147 & 99.9 & 19:16:11.198 & -16:21:48.92 & $-0.65 \pm 0.02$ & $-27.00 \pm 0.01$ & $304 \pm 1$ & $41.9 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 4185077881988637056 & (G9.3) & RUP147 & 99.1 & 19:13:35.293 & -14:58:56.70 & $-0.76 \pm 0.02$ & $-27.79 \pm 0.01$ & $298 \pm 1$ & $41 \pm 2$ & --;5;--;5 \\
Gaia DR2 4087762371240557696 & (G9.8) & RUP147 & 99.6 & 19:17:27.059 & -17:03:47.65 & $-1.11 \pm 0.02$ & $-25.72 \pm 0.01$ & $305 \pm 2$ & $44 \pm 2$ & --;5;--;5 \\
Gaia DR2 4087855902760478592 & (G9.9) & RUP147 & 99.8 & 19:16:05.779 & -16:29:23.29 & $-0.92 \pm 0.01$ & $-26.08 \pm 0.01$ & $314 \pm 1$ & $41 \pm 3$ & --;5;--;5 \\
Gaia DR2 4084757199808535296 & K0III & RUP147 & 99.9 & 19:18:37.468 & -17:12:57.98 & $-1.13 \pm 0.02$ & $-26.05 \pm 0.02$ & $307 \pm 2$ & $42.4 \pm 0.2$ & 132;5;--;5 \\
Gaia DR2 4087762027643173248 & K0III & RUP147 & 99.7 & 19:17:03.429 & -17:03:14.19 & $-1.37 \pm 0.04$ & $-26.56 \pm 0.03$ & $309 \pm 4$ & $41.5 \pm 0.1$ & 132;5;--;5 \\
Gaia DR2 4183930438518525184 & K0III & RUP147 & 99.9 & 19:18:09.783 & -16:16:22.76 & $-1.29 \pm 0.03$ & $-27.21 \pm 0.02$ & $298 \pm 2$ & $41.7 \pm 0.3$ & 132;5;--;5 \\
Gaia DR2 4184125807991900928 & K0III & RUP147 & 99.9 & 19:15:51.297 & -16:17:59.49 & $-0.81 \pm 0.02$ & $-26.95 \pm 0.02$ & $305 \pm 2$ & $41.0 \pm 0.2$ & 132;5;--;5 \\
Gaia DR2 4184137077986034048 & K0III & RUP147 & 99.7 & 19:17:11.311 & -16:03:08.66 & $-0.83 \pm 0.03$ & $-27.17 \pm 0.02$ & $313 \pm 3$ & $41.3 \pm 0.2$ & 132;5;--;5 \\
Gaia DR2 4087622153460553216 & (K0.0) & RUP147 & 99.5 & 19:14:43.831 & -17:39:43.26 & $-0.57 \pm 0.02$ & $-26.85 \pm 0.01$ & $299 \pm 1$ & $44 \pm 2$ & --;5;--;5 \\
Gaia DR2 4183850105448920576 & (K0.4) & RUP147 & 99.6 & 19:18:22.184 & -16:47:23.70 & $-0.66 \pm 0.02$ & $-26.51 \pm 0.01$ & $312 \pm 1$ & $43 \pm 2$ & --;5;--;5 \\
Gaia DR2 4088034161083427968 & (K0.4) & RUP147 & 99.9 & 19:12:37.860 & -16:28:04.23 & $-0.57 \pm 0.02$ & $-26.33 \pm 0.01$ & $310 \pm 2$ & $42.8 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4087855696602045312 & (K0.7) & RUP147 & 99.8 & 19:16:05.895 & -16:29:48.56 & $-1.17 \pm 0.02$ & $-26.36 \pm 0.02$ & $300 \pm 2$ & $42.1 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 4087732546987665408 & (K0.8) & RUP147 & 99.7 & 19:16:48.246 & -17:16:24.24 & $-0.47 \pm 0.02$ & $-26.30 \pm 0.01$ & $305 \pm 1$ & $45 \pm 2$ & --;5;--;5 \\
Gaia DR2 4088048523454649984 & K1(III) & RUP147 & 99.9 & 19:15:32.825 & -16:20:39.33 & $-0.59 \pm 0.02$ & $-26.86 \pm 0.02$ & $303 \pm 2$ & $41.9 \pm 0.1$ & 132;5;--;5 \\
Gaia DR2 4084761464720609664 & (K1.1) & RUP147 & 98.1 & 19:18:38.200 & -17:05:36.03 & $-1.80 \pm 0.02$ & $-26.71 \pm 0.01$ & $299 \pm 1$ & $41 \pm 5$ & --;5;--;5 \\
Gaia DR2 4183968401721906048 & (K1.4) & RUP147 & 99.9 & 19:17:50.754 & -16:06:41.16 & $-0.73 \pm 0.02$ & $-27.30 \pm 0.02$ & $305 \pm 1$ & $42.4 \pm 0.3$ & --;5;--;5 \\
Gaia DR2 4087799655867454720 & (K1.9) & RUP147 & 97.9 & 19:15:20.098 & -17:05:04.21 & $-1.44 \pm 0.02$ & $-25.37 \pm 0.01$ & $313 \pm 2$ & $44 \pm 2$ & --;5;--;5 \\
Gaia DR2 4084555168851639680 & (K1.9) & RUP147 & 97.1 & 19:14:18.057 & -18:26:54.41 & $-0.60 \pm 0.02$ & $-26.77 \pm 0.01$ & $298 \pm 1$ & $44 \pm 4$ & --;5;--;5 \\
Gaia DR2 4087714409360276864 & (K2.4) & RUP147 & 97.4 & 19:13:37.416 & -17:07:26.64 & $-0.64 \pm 0.04$ & $-25.28 \pm 0.03$ & $307 \pm 4$ & $45 \pm 4$ & --;5;--;5 \\
Gaia DR2 4183933256017241984 & (K2.6) & RUP147 & 99.8 & 19:16:32.289 & -16:25:05.43 & $-0.70 \pm 0.02$ & $-26.82 \pm 0.01$ & $308 \pm 2$ & $43 \pm 6$ & --;5;--;5 \\
Gaia DR2 4184134810243354368 & (K2.7) & RUP147 & 99.7 & 19:16:36.156 & -16:07:36.44 & $-0.8 \pm 0.1$ & $-26.4 \pm 0.1$ & $298 \pm 11$ & $41 \pm 1$ & --;5;--;5 \\
Gaia DR2 4088139851641492096 & (K3.0) & RUP147 & 92.9 & 19:12:49.593 & -15:50:34.54 & $-0.40 \pm 0.06$ & $-23.73 \pm 0.05$ & $344 \pm 7$ & $42.5 \pm 0.1$ & --;5;--;5 \\
Gaia DR2 4184234041170641664 & (K3.5) & RUP147 & 98.0 & 19:16:30.877 & -15:33:36.85 & $-1.05 \pm 0.02$ & $-26.15 \pm 0.02$ & $323 \pm 2$ & $44 \pm 3$ & --;5;--;5 \\
Gaia DR2 4087825563110796672 & (K4.2) & RUP147 & 99.8 & 19:14:34.010 & -16:41:30.01 & $-1.16 \pm 0.03$ & $-26.68 \pm 0.02$ & $305 \pm 2$ & $40 \pm 4$ & --;5;--;5 \\
Gaia DR2 4183944182414043136 & (K4.6) & RUP147 & 99.9 & 19:17:29.410 & -16:11:58.17 & $-0.89 \pm 0.02$ & $-26.77 \pm 0.02$ & $302 \pm 2$ & $42.67 \pm 0.06$ & --;5;--;5 \\
Gaia DR2 4184134810228514816 & (K4.7) & RUP147 & 99.5 & 19:16:36.262 & -16:07:37.06 & $-0.55 \pm 0.03$ & $-27.67 \pm 0.03$ & $306 \pm 3$ & $41 \pm 1$ & --;5;--;5 \\
Gaia DR2 4084751706554608000 & (K6.1) & RUP147 & 99.6 & 19:17:43.704 & -17:19:48.40 & $-1.00 \pm 0.02$ & $-25.51 \pm 0.02$ & $311 \pm 2$ & $44 \pm 4$ & --;5;--;5 \\
Gaia DR2 4087858819031214336 & (K6.4) & RUP147 & 99.1 & 19:15:33.542 & -16:25:37.30 & $-1.42 \pm 0.07$ & $-27.61 \pm 0.06$ & $307 \pm 6$ & $42 \pm 1$ & --;5;--;5 \\
Gaia DR2 4183947102991940608 & (K8.7) & RUP147 & 99.7 & 19:17:03.933 & -16:08:07.35 & $-1.34 \pm 0.03$ & $-26.59 \pm 0.03$ & $305 \pm 3$ & $43 \pm 6$ & --;5;--;5 \\
Gaia DR2 4183867079159884672 & (K8.8) & RUP147 & 99.9 & 19:17:50.460 & -16:37:26.50 & $-1.09 \pm 0.03$ & $-26.22 \pm 0.03$ & $306 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4185288124912446848 & (K9.2) & RUP147 & 98.0 & 19:11:32.610 & -14:42:17.79 & $-0.59 \pm 0.06$ & $-25.98 \pm 0.05$ & $333 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4084617394338908672 & (M0.8) & RUP147 & 96.8 & 19:15:54.921 & -17:46:15.35 & $-0.44 \pm 0.04$ & $-29.05 \pm 0.04$ & $277 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184353166381835136 & (M1.0) & RUP147 & 99.9 & 19:17:55.053 & -15:02:38.77 & $-1.16 \pm 0.05$ & $-27.37 \pm 0.04$ & $304 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4185009643545958272 & (M1.1) & RUP147 & 99.2 & 19:14:10.487 & -15:17:49.04 & $-0.76 \pm 0.06$ & $-25.68 \pm 0.05$ & $332 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4088060892960421248 & (M1.2) & RUP147 & 99.9 & 19:13:32.151 & -16:17:12.52 & $-0.61 \pm 0.07$ & $-27.42 \pm 0.05$ & $303 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183938852347590400 & (M1.3) & RUP147 & 99.9 & 19:16:43.956 & -16:17:34.47 & $-0.58 \pm 0.06$ & $-26.33 \pm 0.05$ & $307 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087850783153647104 & (M1.3) & RUP147 & 99.9 & 19:15:31.997 & -16:34:35.29 & $-0.94 \pm 0.04$ & $-25.77 \pm 0.03$ & $316 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087770239621640704 & (M1.4) & RUP147 & 99.9 & 19:17:31.003 & -16:57:16.40 & $-1.24 \pm 0.06$ & $-26.79 \pm 0.05$ & $299 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087735025198194176 & (M1.4) & RUP147 & 99.9 & 19:16:01.703 & -17:15:57.19 & $-1.15 \pm 0.06$ & $-26.66 \pm 0.05$ & $299 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184213390966718592 & (M1.5) & RUP147 & 99.6 & 19:15:15.678 & -15:34:31.34 & $-1.01 \pm 0.06$ & $-25.35 \pm 0.05$ & $324 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184979406975094144 & (M1.5) & RUP147 & 99.9 & 19:14:01.016 & -15:29:05.05 & $-0.70 \pm 0.07$ & $-27.03 \pm 0.06$ & $310 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4185124714308269312 & (M1.6) & RUP147 & 99.5 & 19:16:21.914 & -14:47:43.48 & $-0.99 \pm 0.06$ & $-27.09 \pm 0.06$ & $299 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183911776874132736 & (M1.7) & RUP147 & 99.8 & 19:19:48.805 & -16:08:47.21 & $-1.56 \pm 0.07$ & $-27.13 \pm 0.06$ & $293 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184135806675835008 & (M1.9) & RUP147 & 99.2 & 19:16:24.616 & -16:05:34.26 & $-0.93 \pm 0.07$ & $-26.94 \pm 0.06$ & $325 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4180850397208962688 & (M2.0) & RUP147 & 99.9 & 19:19:34.934 & -16:47:53.21 & $-1.49 \pm 0.05$ & $-26.56 \pm 0.04$ & $312 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184167928723405312 & (M2.3) & RUP147 & 99.9 & 19:17:27.660 & -15:48:16.89 & $-0.81 \pm 0.09$ & $-26.73 \pm 0.08$ & $314 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184286061811508864 & (M2.3) & RUP147 & 99.5 & 19:18:25.099 & -15:28:01.52 & $-1.10 \pm 0.08$ & $-28.01 \pm 0.06$ & $287 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4088118067567206784 & (M2.3) & RUP147 & 95.9 & 19:13:54.588 & -16:02:55.60 & $-0.01 \pm 0.07$ & $-28.41 \pm 0.06$ & $288 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4084194769558646528 & (M2.4) & RUP147 & 99.4 & 19:13:07.156 & -18:26:28.81 & $-0.60 \pm 0.09$ & $-26.41 \pm 0.08$ & $296 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184079353623862528 & (M2.4) & RUP147 & 99.7 & 19:19:27.447 & -15:42:37.97 & $-1.47 \pm 0.07$ & $-28.13 \pm 0.06$ & $300 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4185551805852891392 & (M2.5) & RUP147 & 99.1 & 19:17:54.365 & -14:14:48.82 & $-1.19 \pm 0.09$ & $-26.86 \pm 0.08$ & $327 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4088058139870043264 & (M2.7) & RUP147 & 99.9 & 19:14:07.770 & -16:19:33.29 & $-0.9 \pm 0.1$ & $-26.8 \pm 0.1$ & $297 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183966546297461632 & (M2.8) & RUP147 & 99.9 & 19:19:18.280 & -15:55:16.89 & $-1.51 \pm 0.07$ & $-27.62 \pm 0.05$ & $298 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087824704117287040 & (M3.0) & RUP147 & 99.9 & 19:14:45.809 & -16:41:52.96 & $-0.4 \pm 0.1$ & $-26.78 \pm 0.10$ & $317 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087810960221789568 & (M3.1) & RUP147 & 99.9 & 19:14:13.299 & -16:58:06.34 & $-0.7 \pm 0.1$ & $-26.29 \pm 0.10$ & $311 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184130820203725056 & (M3.1) & RUP147 & 99.9 & 19:15:38.177 & -16:11:08.77 & $-0.95 \pm 0.10$ & $-26.86 \pm 0.09$ & $296 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183933908852283264 & (M3.2) & RUP147 & 99.9 & 19:16:41.705 & -16:21:51.98 & $-1.0 \pm 0.1$ & $-26.87 \pm 0.09$ & $302 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184262594113102336 & (M3.2) & RUP147 & 99.7 & 19:15:54.348 & -15:15:10.58 & $-0.63 \pm 0.09$ & $-27.54 \pm 0.07$ & $291 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184345950836631296 & (M3.3) & RUP147 & 99.7 & 19:18:02.434 & -15:10:52.06 & $-0.98 \pm 0.10$ & $-28.10 \pm 0.08$ & $292 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4088124114881222528 & (M3.3) & RUP147 & 99.6 & 19:13:44.048 & -15:56:07.86 & $-0.9 \pm 0.1$ & $-26.27 \pm 0.10$ & $295 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087798865581321216 & (M3.4) & RUP147 & 96.7 & 19:14:23.227 & -17:01:21.63 & $-0.8 \pm 0.2$ & $-24.5 \pm 0.2$ & $320 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184970503493068032 & (M3.5) & RUP147 & 99.4 & 19:13:20.234 & -15:39:57.19 & $-0.1 \pm 0.3$ & $-27.4 \pm 0.3$ & $291 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184135080816938240 & (M3.5) & RUP147 & 99.9 & 19:16:49.375 & -16:06:10.64 & $-0.9 \pm 0.2$ & $-27.2 \pm 0.2$ & $302 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087851947086575616 & (M3.7) & RUP147 & 99.3 & 19:15:16.054 & -16:31:19.82 & $-0.8 \pm 0.2$ & $-25.4 \pm 0.2$ & $316 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184145285660713216 & (M3.8) & RUP147 & 99.9 & 19:15:16.039 & -16:01:59.99 & $-0.8 \pm 0.1$ & $-27.0 \pm 0.1$ & $298 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4088038799638160128 & (M3.9) & RUP147 & 90.4 & 19:14:37.540 & -16:32:00.70 & $0.3 \pm 0.4$ & $-28.0 \pm 0.3$ & $296 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4180980100919990400 & (M3.9) & RUP147 & 96.2 & 19:22:20.028 & -16:20:56.65 & $-1.7 \pm 0.1$ & $-25.8 \pm 0.1$ & $293 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184292792011931776 & (M4.1) & RUP147 & 97.9 & 19:18:48.480 & -15:22:30.97 & $-1.3 \pm 0.2$ & $-28.5 \pm 0.2$ & $275 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184283995918745344 & (M4.6) & RUP147 & 99.0 & 19:18:10.262 & -15:31:51.47 & $-1.0 \pm 0.3$ & $-26.0 \pm 0.2$ & $312 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184305230242132224 & (M5.3) & RUP147 & 96.0 & 19:20:17.055 & -15:13:31.94 & $-1.8 \pm 0.5$ & $-26.1 \pm 0.4$ & $315 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184128144454095488 & (M5.5) & RUP147 & 99.9 & 19:16:18.378 & -16:12:42.93 & $-0.74 \pm 0.07$ & $-26.80 \pm 0.06$ & $308 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183924975308561024 & (M5.7) & RUP147 & 99.9 & 19:18:01.596 & -16:23:00.91 & $-0.9 \pm 0.2$ & $-27.0 \pm 0.1$ & $293 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4084126118799904640 & (M5.7) & RUP147 & 99.0 & 19:14:39.722 & -18:42:17.59 & $-0.52 \pm 0.10$ & $-25.77 \pm 0.09$ & $301 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4183920714712626688 & (M5.7) & RUP147 & 99.9 & 19:17:04.691 & -16:26:19.17 & $-0.81 \pm 0.07$ & $-26.46 \pm 0.06$ & $312 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184176827898941312 & (M5.8) & RUP147 & 97.8 & 19:18:19.788 & -15:38:08.29 & $-0.93 \pm 0.07$ & $-26.24 \pm 0.07$ & $331 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184117935303168640 & (M5.9) & RUP147 & 97.9 & 19:21:25.500 & -15:20:13.34 & $-1.1 \pm 0.1$ & $-28.1 \pm 0.1$ & $318 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087742824859102208 & (M6.0) & RUP147 & 99.9 & 19:14:50.425 & -17:16:56.03 & $-0.94 \pm 0.09$ & $-26.48 \pm 0.08$ & $313 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4184111239462279424 & (M6.0) & RUP147 & 98.4 & 19:21:01.564 & -15:25:59.23 & $-1.59 \pm 0.10$ & $-26.42 \pm 0.07$ & $299 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4087903555409106432 & (M6.1) & RUP147 & 99.4 & 19:12:00.544 & -17:02:55.63 & $-1.0 \pm 0.2$ & $-26.1 \pm 0.2$ & $316 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1971028386977848320 & (M1.6) & THEIA243 & 98.6 & 21:29:58.020 & +44:56:48.23 & $-2.0 \pm 0.3$ & $-7.5 \pm 0.3$ & $488 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2202426385786501248 & (M3.5) & THEIA243 & 97.7 & 21:54:00.938 & +58:36:58.54 & $-2.2 \pm 0.1$ & $-8.8 \pm 0.1$ & $379 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1977503793205921152 & (M3.5) & THEIA243 & 97.8 & 21:37:11.969 & +46:40:47.81 & $-2.3 \pm 0.3$ & $-6.4 \pm 0.4$ & $507 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2199592184100723584 & (M4.2) & THEIA243 & 99.6 & 22:10:44.167 & +58:22:04.18 & $-2.5 \pm 0.2$ & $-8.0 \pm 0.1$ & $323 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5385315628233745280 & (M4.4) & THEIA243 & 99.8 & 11:31:34.489 & -38:56:36.05 & $-1.6 \pm 0.4$ & $-10.4 \pm 0.3$ & $310 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4053893500428465152 & (M7.5) & THEIA243 & 96.7 & 17:41:38.914 & -33:30:31.06 & $-1.7 \pm 0.3$ & $-7.1 \pm 0.1$ & $396 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2173113749395974400 & (M7.7) & THEIA243 & 99.9 & 21:42:02.694 & +52:26:19.19 & $-2.7 \pm 0.9$ & $-10.4 \pm 0.9$ & $239 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2101643672510841728 & (K2.3) & MEL3 & 95.8 & 19:27:52.152 & +41:21:48.70 & $-4.16 \pm 0.01$ & $4.54 \pm 0.01$ & $272.9 \pm 0.8$ & $-25 \pm 2$ & --;5;--;5 \\
Gaia DR3 2048817082297195776 & (K6.5) & MEL3 & 95.3 & 19:42:14.013 & +37:18:25.90 & $-3.4 \pm 0.3$ & $2.0 \pm 0.3$ & $393 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025493417024343424 & (K8.8) & MEL3 & 98.1 & 19:35:39.986 & +28:33:32.41 & $-2.6 \pm 0.3$ & $-2.3 \pm 0.4$ & $383 \pm 57$ & $\cdots$ & --;5;--;5 \\
KIC 10266895 & (M0.9) & MEL3 & 94.4 & 19:15:11.609 & +47:18:43.94 & $-3.40 \pm 0.04$ & $5.29 \pm 0.04$ & $315 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2026279675225897216 & (M2.5) & MEL3 & 92.2 & 19:32:43.545 & +28:36:54.51 & $-3.24 \pm 0.03$ & $-0.09 \pm 0.04$ & $315 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932697952833350400 & (M2.6) & MEL3 & 94.9 & 06:59:31.136 & -19:52:56.35 & $-7.40 \pm 0.06$ & $1.04 \pm 0.07$ & $304 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4528868981560705664 & (M3.5) & MEL3 & 97.1 & 18:20:59.648 & +21:16:43.37 & $-1.80 \pm 0.09$ & $0.3 \pm 0.2$ & $363 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5586115107485385472 & (M3.9) & MEL3 & 98.5 & 07:22:58.036 & -37:42:14.72 & $-5.3 \pm 0.2$ & $0.5 \pm 0.2$ & $351 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 466326074164590464 & (M3.9) & MEL3 & 97.2 & 03:06:47.740 & +62:01:39.29 & $-4.5 \pm 0.2$ & $0.6 \pm 0.2$ & $346 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 279550659564576384 & (M4.1) & MEL3 & 95.4 & 05:03:58.918 & +55:50:35.88 & $-1.7 \pm 0.2$ & $1.6 \pm 0.1$ & $331 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584691072427645952 & (M4.1) & MEL3 & 98.7 & 07:32:13.511 & -40:06:08.39 & $-6.17 \pm 0.06$ & $0.16 \pm 0.07$ & $309 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 284983488252171392 & (M4.7) & MEL3 & 97.7 & 04:55:12.907 & +60:11:02.35 & $-1.7 \pm 0.2$ & $0.9 \pm 0.2$ & $377 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2048728610287922176 & (M4.7) & MEL3 & 96.2 & 19:44:57.770 & +36:50:31.64 & $-1.2 \pm 0.3$ & $2.0 \pm 0.4$ & $395 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2100461761930897920 & (M5.8) & MEL3 & 95.6 & 19:05:28.953 & +39:33:41.07 & $-4.5 \pm 0.2$ & $2.1 \pm 0.2$ & $273 \pm 7$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 5590147330162666112 & (F4.9) & COL135 & 99.9 & 07:13:38.633 & -36:30:30.90 & $-9.60 \pm 0.02$ & $6.30 \pm 0.02$ & $290 \pm 1$ & $17 \pm 7$ & --;5;--;5 \\
HD 101060 & A1V & CWNU1062 & 93.4 & 11:37:57.801 & +15:46:36.83 & $-9.5 \pm 0.1$ & $-1.20 \pm 0.09$ & $348 \pm 13$ & $12 \pm 3$ & 7;5;--;5 \\
Gaia DR3 3214313357792813184 & (M4.0) & HSC1653 & 99.1 & 05:21:31.336 & -02:08:27.03 & $0.1 \pm 0.3$ & $-0.6 \pm 0.2$ & $499 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3030253741217710336 & (M0.8) & MSWS1 & 99.7 & 07:35:42.509 & -13:53:12.31 & $-4.00 \pm 0.05$ & $-3.59 \pm 0.04$ & $335 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3381216409685081728 & (G6.0) & HSC1447 & 98.0 & 06:50:39.598 & +24:31:18.60 & $-8.64 \pm 0.03$ & $-10.05 \pm 0.03$ & $304 \pm 4$ & $7 \pm 5$ & --;5;--;5 \\
Gaia DR3 5366085895719665152 & A2IV & UPK552 & 99.9 & 10:44:01.493 & -47:21:30.30 & $-25.15 \pm 0.02$ & $6.61 \pm 0.03$ & $298 \pm 2$ & $5 \pm 1$ & 135;5;--;5 \\
Gaia DR3 5362033576894302592 & (M4.0) & UPK552 & 98.9 & 10:56:15.000 & -49:08:10.79 & $-24.8 \pm 0.1$ & $5.3 \pm 0.1$ & $316 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5358806952647570176 & (M4.7) & UPK552 & 99.9 & 10:20:47.779 & -50:24:18.67 & $-24.3 \pm 0.3$ & $7.3 \pm 0.3$ & $294 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5366406811373358208 & (M4.9) & UPK552 & 99.6 & 10:35:25.678 & -46:30:18.40 & $-22.3 \pm 0.5$ & $5.3 \pm 0.6$ & $328 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5364869732773978112 & (M5.1) & UPK552 & 99.8 & 10:33:09.663 & -47:16:17.06 & $-22.0 \pm 0.4$ & $7.7 \pm 0.4$ & $336 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4536030757929355904 & (K5.8) & CEPHER & 96.2 & 18:37:15.131 & +24:46:13.89 & $-1.0 \pm 0.4$ & $-5.9 \pm 0.5$ & $385 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2180257993681941760 & (M2.5) & CEPHER & 92.5 & 20:29:38.290 & +50:28:19.45 & $3.6 \pm 0.3$ & $2.1 \pm 0.3$ & $484 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2181462616044558720 & (M3.8) & CEPHER & 96.3 & 20:31:47.482 & +51:50:10.09 & $3.4 \pm 0.7$ & $2.0 \pm 0.6$ & $413 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4578643258767097472 & (M4.5) & CEPHER & 95.1 & 18:19:59.460 & +24:30:00.95 & $0.3 \pm 0.4$ & $-5.2 \pm 0.5$ & $434 \pm 94$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4259884869255795712 & (M4.5) & CEPHER & 99.5 & 18:46:40.911 & -01:51:30.72 & $4.2 \pm 0.2$ & $1.5 \pm 0.2$ & $333 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2181451036822711040 & (M4.6) & CEPHER & 91.2 & 20:31:47.702 & +51:35:10.78 & $2.7 \pm 0.4$ & $2.3 \pm 0.4$ & $487 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2181716392779989248 & (M5.2) & CEPHER & 92.2 & 20:28:28.503 & +52:13:55.32 & $2.8 \pm 0.2$ & $2.8 \pm 0.2$ & $428 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1764491866505603328 & (K7.2) & THEIA805 & 96.2 & 20:58:12.834 & +17:02:55.15 & $8.20 \pm 0.03$ & $-6.25 \pm 0.03$ & $331 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1838199793136599040 & (K8.5) & THEIA805 & 97.4 & 21:08:36.900 & +21:48:40.48 & $8.11 \pm 0.04$ & $-6.73 \pm 0.03$ & $346 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1799510929596474368 & (M1.6) & THEIA805 & 96.1 & 21:43:22.475 & +25:49:37.95 & $10.29 \pm 0.05$ & $-8.26 \pm 0.05$ & $265 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789880616486968192 & (M2.0) & THEIA805 & 99.5 & 21:14:55.395 & +21:09:36.37 & $8.73 \pm 0.09$ & $-7.33 \pm 0.06$ & $312 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1796981610472736896 & (M2.7) & THEIA805 & 95.7 & 21:35:36.351 & +22:34:46.86 & $10.09 \pm 0.09$ & $-8.4 \pm 0.1$ & $295 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1791954845172710144 & (M2.8) & THEIA805 & 95.8 & 21:21:13.765 & +22:41:51.53 & $8.6 \pm 0.1$ & $-7.72 \pm 0.08$ & $284 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789594915263756416 & (M3.0) & THEIA805 & 94.6 & 21:06:29.482 & +20:24:42.40 & $7.70 \pm 0.10$ & $-6.60 \pm 0.09$ & $333 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1790398658262154240 & (M3.4) & THEIA805 & 98.7 & 21:23:56.076 & +20:36:37.70 & $8.46 \pm 0.07$ & $-6.93 \pm 0.05$ & $329 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789164907432973440 & (M3.7) & THEIA805 & 97.6 & 21:05:16.863 & +18:55:53.42 & $9.4 \pm 0.1$ & $-7.3 \pm 0.1$ & $323 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1797288438641539712 & (M3.7) & THEIA805 & 99.3 & 21:29:25.194 & +23:02:02.96 & $9.1 \pm 0.2$ & $-7.65 \pm 0.10$ & $306 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1763386715585044224 & (M4.3) & THEIA805 & 95.0 & 21:02:17.037 & +15:48:03.94 & $9.2 \pm 0.2$ & $-6.6 \pm 0.2$ & $335 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1791317643825591296 & (M4.6) & THEIA805 & 90.4 & 21:17:38.300 & +21:02:26.52 & $7.6 \pm 0.5$ & $-6.7 \pm 0.3$ & $335 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789635872072132352 & (M4.9) & THEIA805 & 96.5 & 21:10:27.799 & +19:40:34.22 & $9.3 \pm 0.6$ & $-7.4 \pm 0.4$ & $341 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1793846623648953984 & (M5.0) & THEIA805 & 95.4 & 21:36:33.908 & +21:33:03.48 & $10.1 \pm 0.4$ & $-8.6 \pm 0.4$ & $266 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1838057470804390400 & (M5.5) & THEIA805 & 91.2 & 21:04:58.183 & +21:09:19.19 & $8.7 \pm 0.3$ & $-7.2 \pm 0.3$ & $313 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1792049506251413888 & (M5.6) & THEIA805 & 99.2 & 21:27:05.707 & +23:10:24.79 & $8.6 \pm 0.1$ & $-7.47 \pm 0.10$ & $316 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789773379743841408 & (M5.6) & THEIA805 & 98.6 & 21:14:17.359 & +20:26:35.17 & $9.88 \pm 0.06$ & $-7.57 \pm 0.05$ & $310 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789822548529899392 & (M5.7) & THEIA805 & 99.1 & 21:15:56.655 & +20:51:05.68 & $9.0 \pm 0.1$ & $-7.2 \pm 0.1$ & $342 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1788365489464576384 & (M5.8) & THEIA805 & 99.3 & 21:11:43.012 & +18:32:55.32 & $8.8 \pm 0.1$ & $-6.9 \pm 0.1$ & $339 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1788196954947802624 & (M5.8) & THEIA805 & 99.5 & 21:13:50.368 & +18:33:37.68 & $9.6 \pm 0.1$ & $-7.3 \pm 0.1$ & $270 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1789192906323335680 & (M5.9) & THEIA805 & 95.7 & 21:05:05.773 & +19:20:40.21 & $8.7 \pm 0.5$ & $-7.2 \pm 0.5$ & $313 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1787248213851065856 & (M6.0) & THEIA805 & 99.4 & 21:27:09.675 & +19:47:17.85 & $9.77 \pm 0.10$ & $-7.72 \pm 0.06$ & $291 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1784507032579337088 & (M6.0) & THEIA805 & 98.4 & 21:26:03.377 & +17:42:21.40 & $10.95 \pm 0.10$ & $-8.03 \pm 0.07$ & $243 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1790574751921684992 & (M6.0) & THEIA805 & 99.2 & 21:19:36.573 & +20:56:07.56 & $8.9 \pm 0.2$ & $-7.3 \pm 0.1$ & $338 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1788591851420160128 & (M6.0) & THEIA805 & 98.8 & 21:15:52.060 & +18:59:39.64 & $10.4 \pm 0.2$ & $-8.0 \pm 0.1$ & $295 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1790973531044153088 & (M6.9) & THEIA805 & 94.6 & 21:28:59.255 & +21:57:47.28 & $8.3 \pm 0.2$ & $-7.0 \pm 0.1$ & $338 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1791196869343662848 & (M7.3) & THEIA805 & 98.8 & 21:27:44.367 & +22:27:14.26 & $9.0 \pm 0.2$ & $-7.7 \pm 0.2$ & $281 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1785662894177430144 & (M8.2) & THEIA805 & 91.4 & 21:22:15.780 & +19:10:14.08 & $8.2 \pm 0.9$ & $-6.7 \pm 0.5$ & $293 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4307466887782201216 & (K9.1) & THEIA1356 & 94.4 & 19:05:35.086 & +08:20:59.60 & $4.40 \pm 0.04$ & $4.13 \pm 0.04$ & $442 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4312050790467357824 & (M2.2) & THEIA1356 & 98.2 & 18:53:30.972 & +11:16:27.86 & $7.8 \pm 0.7$ & $8.8 \pm 0.7$ & $266 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4307212110324981504 & (M2.4) & THEIA1356 & 99.1 & 19:07:17.994 & +07:46:22.07 & $6.3 \pm 0.2$ & $4.3 \pm 0.2$ & $363 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4310147119177396480 & (M3.3) & THEIA1356 & 91.6 & 18:59:45.780 & +08:32:07.47 & $7.2 \pm 0.5$ & $4.0 \pm 0.5$ & $326 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306473071013648896 & (M3.6) & THEIA1356 & 95.9 & 19:15:32.679 & +07:46:19.49 & $7.7 \pm 0.3$ & $3.3 \pm 0.3$ & $364 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306449465888505984 & (M4.1) & THEIA1356 & 98.2 & 19:12:13.826 & +07:30:32.84 & $12.6 \pm 0.1$ & $6.5 \pm 0.1$ & $222 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4309108836599458432 & (M4.1) & THEIA1356 & 96.2 & 19:10:26.618 & +09:15:24.10 & $5.7 \pm 0.4$ & $3.7 \pm 0.4$ & $456 \pm 110$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4504347295281910656 & (M4.2) & THEIA1356 & 98.4 & 18:55:32.184 & +11:53:18.75 & $7.6 \pm 0.6$ & $7.1 \pm 0.6$ & $300 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4506087409876258816 & (M4.3) & THEIA1356 & 91.3 & 18:57:12.974 & +13:18:52.23 & $8.2 \pm 0.3$ & $7.2 \pm 0.3$ & $279 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4311870642335044352 & (M4.4) & THEIA1356 & 98.5 & 18:56:57.271 & +10:53:21.88 & $9.4 \pm 0.4$ & $7.0 \pm 0.4$ & $234 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4312441529375298048 & (M4.5) & THEIA1356 & 98.1 & 19:09:11.125 & +11:02:59.32 & $10.3 \pm 0.4$ & $8.1 \pm 0.3$ & $218 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306292437566525568 & (M4.7) & THEIA1356 & 96.0 & 19:10:26.766 & +06:45:34.39 & $12.3 \pm 0.2$ & $5.9 \pm 0.2$ & $227 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306900403073245440 & (M4.8) & THEIA1356 & 94.8 & 19:00:58.297 & +07:14:51.52 & $10.4 \pm 0.3$ & $7.0 \pm 0.3$ & $234 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4506006252176196352 & (M4.9) & THEIA1356 & 94.2 & 18:59:26.627 & +12:56:51.18 & $9.1 \pm 0.3$ & $8.1 \pm 0.3$ & $257 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4308936251934156800 & (M5.0) & THEIA1356 & 97.9 & 19:14:23.319 & +09:17:19.79 & $10.0 \pm 0.6$ & $5.3 \pm 0.7$ & $261 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4312327867382778752 & (M5.2) & THEIA1356 & 98.4 & 19:06:31.589 & +10:35:47.47 & $11.0 \pm 0.2$ & $8.6 \pm 0.2$ & $238 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306844362346592384 & (M5.3) & THEIA1356 & 96.0 & 19:04:26.677 & +07:34:59.20 & $8.4 \pm 0.5$ & $5.2 \pm 0.5$ & $316 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4311694583051368320 & (M6.7) & THEIA1356 & 98.9 & 18:56:46.835 & +10:17:10.07 & $7.3 \pm 0.6$ & $6.7 \pm 0.6$ & $319 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4310455703983788672 & (M6.7) & THEIA1356 & 93.0 & 18:54:23.134 & +08:54:34.85 & $7.3 \pm 0.2$ & $5.0 \pm 0.2$ & $312 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464461444179735168 & (M4.8) & HSC1112 & 97.4 & 02:51:11.308 & +59:24:26.94 & $14.4 \pm 0.3$ & $-10.3 \pm 0.3$ & $347 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465666130964397952 & (M5.1) & HSC1112 & 94.4 & 02:41:47.165 & +61:17:35.98 & $14.8 \pm 0.3$ & $-9.2 \pm 0.3$ & $314 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 461319516689202432 & (M6.0) & HSC1112 & 91.5 & 03:05:38.443 & +59:26:05.40 & $15.3 \pm 0.1$ & $-11.6 \pm 0.2$ & $303 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460461111642672128 & (M6.1) & HSC1112 & 92.7 & 03:09:11.074 & +58:22:36.54 & $14.1 \pm 0.1$ & $-12.7 \pm 0.1$ & $318 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564816059721609984 & (M1.9) & HSC572 & 98.9 & 07:14:26.944 & -39:26:03.88 & $-3.8 \pm 0.4$ & $1.9 \pm 0.4$ & $369 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4474266551222902400 & (M6.0) & IC4665 & 99.8 & 17:48:10.245 & +06:33:07.53 & $-1.3 \pm 0.1$ & $-8.6 \pm 0.1$ & $360 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008868290111368448 & (K5.1) & HSC878 & 95.2 & 23:11:33.445 & +56:19:36.85 & $14.30 \pm 0.02$ & $0.03 \pm 0.02$ & $324 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2006477986199562624 & (K6.6) & HSC878 & 94.2 & 22:31:22.123 & +55:22:43.31 & $11.59 \pm 0.06$ & $2.68 \pm 0.06$ & $335 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015405264699036160 & (M1.9) & HSC878 & 97.9 & 23:30:40.572 & +61:04:24.18 & $15.09 \pm 0.05$ & $0.26 \pm 0.05$ & $316 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2201040829333284224 & (M2.5) & HSC878 & 95.9 & 22:45:59.606 & +61:13:35.54 & $12.83 \pm 0.08$ & $3.47 \pm 0.08$ & $327 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2016517695582603264 & (M2.9) & HSC878 & 93.3 & 23:24:21.525 & +62:27:42.95 & $15.41 \pm 0.07$ & $1.09 \pm 0.06$ & $313 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2002882235268305920 & (M3.3) & HSC878 & 94.0 & 22:58:25.351 & +55:06:42.02 & $12.58 \pm 0.09$ & $0.94 \pm 0.08$ & $339 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008079454938130944 & (M3.5) & HSC878 & 96.8 & 22:41:53.494 & +57:54:54.34 & $12.0 \pm 0.1$ & $2.3 \pm 0.1$ & $337 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012501244027013248 & (M3.6) & HSC878 & 91.7 & 23:33:52.911 & +61:17:35.60 & $15.2 \pm 0.2$ & $1.2 \pm 0.1$ & $322 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2014063997946744576 & (M3.7) & HSC878 & 98.3 & 23:11:03.001 & +60:36:07.32 & $14.6 \pm 0.1$ & $2.15 \pm 0.10$ & $296 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2014341620330506112 & (M4.0) & HSC878 & 97.4 & 22:54:08.955 & +59:44:59.51 & $13.1 \pm 0.2$ & $3.3 \pm 0.2$ & $313 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2008846295578431616 & (M4.1) & HSC878 & 97.2 & 23:07:58.987 & +56:02:15.86 & $13.8 \pm 0.1$ & $0.8 \pm 0.1$ & $337 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2006857695659883136 & (M4.6) & HSC878 & 94.7 & 22:35:23.929 & +56:37:11.13 & $12.2 \pm 0.4$ & $3.1 \pm 0.4$ & $379 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011995846631159680 & (M4.7) & HSC878 & 95.0 & 23:29:07.731 & +59:19:07.09 & $15.5 \pm 0.1$ & $0.34 \pm 0.09$ & $328 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2007097762851167104 & (M5.3) & HSC878 & 96.2 & 22:51:33.391 & +57:12:49.30 & $11.7 \pm 0.3$ & $1.6 \pm 0.3$ & $403 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2012535814223770112 & (M5.7) & HSC878 & 96.3 & 23:38:51.548 & +61:40:00.97 & $15.68 \pm 0.04$ & $0.88 \pm 0.04$ & $313 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011195131589096192 & (M6.0) & HSC878 & 93.0 & 23:31:07.409 & +58:55:22.06 & $15.26 \pm 0.08$ & $-0.29 \pm 0.08$ & $330 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2013900411236856704 & (M6.0) & HSC878 & 98.8 & 23:18:50.681 & +60:33:44.22 & $14.3 \pm 0.1$ & $1.3 \pm 0.1$ & $332 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2011189256070056448 & (M6.2) & HSC878 & 95.5 & 23:33:04.605 & +59:00:07.14 & $13.7 \pm 0.4$ & $0.0 \pm 0.3$ & $379 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2014800735153245824 & (M6.2) & HSC878 & 97.7 & 23:07:37.891 & +60:36:42.63 & $14.8 \pm 0.3$ & $2.1 \pm 0.4$ & $300 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2014313136106754688 & (M6.4) & HSC878 & 97.7 & 22:51:25.184 & +59:34:29.21 & $13.0 \pm 0.5$ & $3.1 \pm 0.5$ & $360 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1336866741917274880 & (M6.6) & HSC474 & 90.0 & 17:20:33.628 & +35:47:17.35 & $-3.7 \pm 0.7$ & $-4.3 \pm 0.9$ & $313 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419181734288499456 & A7 & THEIA232 & 97.5 & 00:19:17.611 & +53:01:13.99 & $18.60 \pm 0.01$ & $-5.63 \pm 0.01$ & $274 \pm 1$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 356054472467104384 & (F8.1) & THEIA232 & 92.2 & 01:59:24.169 & +47:00:59.53 & $19.94 \pm 0.02$ & $-13.39 \pm 0.02$ & $243 \pm 1$ & $-6.9 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 415887941043884288 & (F9.6) & THEIA232 & 96.6 & 00:33:17.613 & +51:36:27.31 & $21.21 \pm 0.02$ & $-6.18 \pm 0.02$ & $244 \pm 1$ & $-10.1 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 402412017294774528 & (K2.5) & THEIA232 & 96.5 & 00:57:26.092 & +48:52:07.56 & $20.09 \pm 0.01$ & $-7.64 \pm 0.01$ & $256 \pm 1$ & $-8 \pm 2$ & --;5;--;5 \\
Gaia DR3 400149256724260480 & (K5.0) & THEIA232 & 97.1 & 01:21:54.197 & +48:45:35.05 & $21.03 \pm 0.02$ & $-9.88 \pm 0.02$ & $247 \pm 1$ & $-9 \pm 3$ & --;5;--;5 \\
Gaia DR3 391783038392015744 & (M4.8) & THEIA232 & 98.2 & 00:29:41.492 & +50:39:39.89 & $20.0 \pm 0.4$ & $-5.9 \pm 0.4$ & $236 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 410982195039085312 & (M5.9) & THEIA232 & 97.6 & 01:11:07.153 & +53:18:38.96 & $13.7 \pm 0.5$ & $-5.0 \pm 0.4$ & $375 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 402125285277637248 & (M6.0) & THEIA232 & 93.6 & 01:03:38.997 & +47:56:31.05 & $20.31 \pm 0.08$ & $-7.72 \pm 0.07$ & $249 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 358367123378218880 & (M6.8) & THEIA232 & 97.8 & 02:05:16.448 & +49:39:31.47 & $16.9 \pm 0.3$ & $-11.0 \pm 0.3$ & $298 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 406479213884115968 & (M7.0) & THEIA232 & 99.8 & 01:32:48.758 & +50:16:58.64 & $20.1 \pm 0.2$ & $-10.1 \pm 0.2$ & $237 \pm 11$ & $\cdots$ & --;5;--;5 \\
HD 74922 & B9.5III-IV & VCG4 & 92.6 & 08:43:53.026 & -59:35:14.32 & $-12.97 \pm 0.04$ & $4.50 \pm 0.04$ & $296 \pm 4$ & $\cdots$ & --;114;--;5 \\
HD 75086 & B7III & UPK545 & 99.0 & 08:45:05.541 & -58:43:27.53 & $-8.9 \pm 0.5$ & $2.9 \pm 0.4$ & $270 \pm 37$ & $26 \pm 2$ & 43;3;--;3 \\
HD 78690 & B8III & UPK545 & 98.6 & 09:06:51.256 & -60:15:41.35 & $-9.54 \pm 0.03$ & $1.99 \pm 0.03$ & $343 \pm 3$ & $27.9 \pm 0.9$ & --;114;--;5 \\
TYC 8927-3535-1 & (F7.9) & UPK545 & 97.8 & 09:07:38.120 & -61:14:41.57 & $-9.54 \pm 0.01$ & $2.01 \pm 0.01$ & $337 \pm 1$ & $26 \pm 3$ & --;5;--;5 \\
Gaia DR3 5300393060953325824 & (M2.5) & UPK545 & 92.3 & 09:19:07.783 & -59:00:00.01 & $-9.32 \pm 0.10$ & $0.95 \pm 0.10$ & $371 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5299029395968596480 & (M2.7) & UPK545 & 95.3 & 09:19:12.368 & -60:42:37.63 & $-9.6 \pm 0.1$ & $1.01 \pm 0.09$ & $347 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5314744436477932160 & (M3.2) & UPK545 & 97.9 & 08:24:53.706 & -58:17:08.69 & $-7.8 \pm 0.1$ & $3.5 \pm 0.1$ & $335 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5298240423346635776 & (M3.7) & UPK545 & 93.0 & 08:57:35.235 & -62:11:47.72 & $-9.5 \pm 0.1$ & $3.0 \pm 0.1$ & $314 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5300162678907137920 & (M4.0) & UPK545 & 92.2 & 09:07:02.968 & -59:14:15.07 & $-10.0 \pm 0.1$ & $1.1 \pm 0.1$ & $319 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5316003377292152704 & (M4.0) & UPK545 & 90.7 & 08:29:59.437 & -56:25:43.78 & $-7.6 \pm 0.2$ & $2.9 \pm 0.2$ & $407 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5316038699101417600 & (M4.6) & UPK545 & 94.6 & 08:25:29.372 & -56:27:58.04 & $-8.0 \pm 0.2$ & $2.9 \pm 0.2$ & $296 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5299685014134645120 & (M6.3) & UPK545 & 91.7 & 09:07:12.446 & -61:21:33.07 & $-9.4 \pm 0.2$ & $2.0 \pm 0.2$ & $308 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1888339649370928512 & (M3.9) & THEIA1188 & 96.7 & 22:40:25.757 & +30:11:35.68 & $-8.8 \pm 0.3$ & $-4.6 \pm 0.4$ & $324 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5676401161201471744 & (M3.3) & THEIA1282 & 97.9 & 09:26:50.224 & -20:59:03.74 & $-23.5 \pm 0.2$ & $9.5 \pm 0.1$ & $395 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 526357626637734144 & (M3.1) & THEIA698 & 98.7 & 00:47:54.422 & +67:53:02.02 & $-6.0 \pm 0.1$ & $0.5 \pm 0.1$ & $350 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 259301263152787456 & (M3.6) & THEIA698 & 91.8 & 04:45:06.035 & +49:47:36.63 & $-5.1 \pm 0.3$ & $-1.3 \pm 0.2$ & $409 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2082469220517517312 & (M5.8) & RSG5 & 98.6 & 20:12:12.830 & +46:11:02.98 & $3.5 \pm 0.5$ & $1.5 \pm 0.5$ & $437 \pm 86$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224693510745842816 & B9.5V & THEIA605 & 98.7 & 11:23:06.858 & -76:00:26.86 & $-9.79 \pm 0.02$ & $7.56 \pm 0.01$ & $319 \pm 1$ & $11 \pm 2$ & 43;5;--;5 \\
Gaia DR3 5204578804508363136 & A0V & THEIA605 & 95.1 & 10:34:16.278 & -75:57:56.69 & $-9.02 \pm 0.04$ & $9.84 \pm 0.03$ & $312 \pm 3$ & $15 \pm 2$ & 43;5;--;5 \\
Gaia DR3 5230749483357009920 & (F5.1) & THEIA605 & 94.9 & 10:13:04.921 & -70:41:55.97 & $-8.00 \pm 0.01$ & $8.45 \pm 0.01$ & $355 \pm 1$ & $14 \pm 2$ & --;5;--;5 \\
Gaia DR3 5222705245826989056 & (F8.4) & THEIA605 & 94.1 & 09:16:23.125 & -69:32:05.15 & $-4.65 \pm 0.01$ & $10.00 \pm 0.01$ & $343 \pm 1$ & $15 \pm 2$ & --;5;--;5 \\
Gaia DR3 5200340977457081088 & (F9.0) & THEIA605 & 98.7 & 11:20:07.212 & -78:18:20.57 & $-9.43 \pm 0.05$ & $7.66 \pm 0.05$ & $320 \pm 4$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 5222306844660505600 & (F9.5) & THEIA605 & 96.1 & 08:48:59.192 & -70:44:38.77 & $-3.39 \pm 0.01$ & $11.00 \pm 0.01$ & $351 \pm 1$ & $14 \pm 2$ & --;5;--;5 \\
Gaia DR3 5248102280802042240 & (G0.3) & THEIA605 & 95.6 & 09:05:36.375 & -67:04:42.86 & $-5.13 \pm 0.01$ & $10.92 \pm 0.01$ & $314.0 \pm 1.0$ & $17 \pm 1$ & --;5;--;5 \\
Gaia DR3 5198739332612818560 & (G3.5) & THEIA605 & 96.1 & 10:32:07.168 & -80:42:00.53 & $-8.46 \pm 0.01$ & $12.47 \pm 0.01$ & $271.9 \pm 0.8$ & $11 \pm 2$ & --;5;--;5 \\
Gaia DR3 5271967013181295104 & (G7.1) & THEIA605 & 99.2 & 08:35:50.855 & -67:15:34.38 & $-2.94 \pm 0.06$ & $10.57 \pm 0.06$ & $337 \pm 6$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 5223564277943990784 & (G7.5) & THEIA605 & 97.2 & 08:42:12.598 & -68:45:09.30 & $-3.3 \pm 0.2$ & $12.3 \pm 0.2$ & $275 \pm 13$ & $16.3 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 5198918621727318272 & (K0.3) & THEIA605 & 93.2 & 10:44:31.505 & -80:38:44.96 & $-8.83 \pm 0.02$ & $10.88 \pm 0.01$ & $286 \pm 1$ & $10 \pm 2$ & --;5;--;5 \\
Gaia DR3 5209247983713556352 & (K3.3) & THEIA605 & 94.6 & 08:45:39.033 & -77:47:28.44 & $-2.19 \pm 0.02$ & $14.02 \pm 0.02$ & $277 \pm 1$ & $15 \pm 3$ & --;5;--;5 \\
Gaia DR3 5224501714687324672 & (K4.3) & THEIA605 & 98.8 & 11:39:42.652 & -76:55:23.81 & $-10.37 \pm 0.04$ & $7.07 \pm 0.04$ & $314 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202052848341057920 & (K4.9) & THEIA605 & 97.6 & 09:37:32.292 & -79:28:27.78 & $-5.41 \pm 0.02$ & $14.26 \pm 0.02$ & $266 \pm 1$ & $14 \pm 5$ & --;5;--;5 \\
Gaia DR3 5209512347540658048 & (K4.9) & THEIA605 & 96.7 & 08:39:20.720 & -77:12:31.96 & $-2.06 \pm 0.09$ & $13.88 \pm 0.10$ & $286 \pm 7$ & $15 \pm 4$ & --;5;--;5 \\
Gaia DR3 5200380216278482560 & (K5.6) & THEIA605 & 97.7 & 11:18:29.295 & -77:53:07.25 & $-9.33 \pm 0.05$ & $8.39 \pm 0.04$ & $322 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5242358676876819200 & (K7.8) & THEIA605 & 98.7 & 10:02:39.948 & -71:09:46.94 & $-7.37 \pm 0.04$ & $8.94 \pm 0.04$ & $353 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5836745076483303808 & (K8.3) & THEIA605 & 96.0 & 12:07:42.350 & -77:37:47.33 & $-11.49 \pm 0.05$ & $5.96 \pm 0.05$ & $315 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223555206973812864 & (K8.9) & THEIA605 & 91.7 & 08:46:44.368 & -68:37:52.97 & $-4.26 \pm 0.04$ & $10.97 \pm 0.03$ & $313 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200551121617304448 & (K9.6) & THEIA605 & 96.7 & 11:01:53.668 & -79:25:48.29 & $-11.64 \pm 0.05$ & $11.85 \pm 0.04$ & $250 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218384719184857472 & (K9.8) & THEIA605 & 95.7 & 09:36:59.234 & -72:01:12.91 & $-6.6 \pm 0.5$ & $10.6 \pm 0.6$ & $300 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225419325858972032 & (M0.0) & THEIA605 & 98.2 & 11:12:20.067 & -75:42:29.56 & $-9.82 \pm 0.10$ & $8.2 \pm 0.1$ & $318 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276015655513558400 & (M0.3) & THEIA605 & 92.9 & 08:19:38.185 & -65:44:04.02 & $-2.07 \pm 0.05$ & $10.48 \pm 0.05$ & $357 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221439433065812480 & (M0.4) & THEIA605 & 96.0 & 08:27:29.471 & -71:43:29.48 & $-1.68 \pm 0.10$ & $11.16 \pm 0.09$ & $328 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225131936708900224 & (M0.6) & THEIA605 & 98.3 & 11:29:01.396 & -75:06:12.87 & $-10.13 \pm 0.08$ & $6.81 \pm 0.08$ & $318 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5198754657056233728 & (M1.7) & THEIA605 & 93.7 & 10:31:39.805 & -80:21:11.21 & $-8.17 \pm 0.06$ & $12.20 \pm 0.05$ & $277 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225965714420016128 & (M2.1) & THEIA605 & 97.9 & 11:10:54.477 & -74:28:20.51 & $-11.7 \pm 0.1$ & $7.9 \pm 0.1$ & $283 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202498146253047424 & (M2.1) & THEIA605 & 98.0 & 10:14:41.381 & -77:46:05.36 & $-5.9 \pm 0.1$ & $9.3 \pm 0.1$ & $337 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230754946555411712 & (M2.3) & THEIA605 & 92.3 & 10:11:33.812 & -70:33:56.23 & $-8.47 \pm 0.06$ & $9.04 \pm 0.06$ & $323 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220651980878737408 & (M2.5) & THEIA605 & 98.0 & 08:38:19.191 & -71:49:23.95 & $-2.8 \pm 0.1$ & $13.6 \pm 0.1$ & $274 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5196809071229391616 & (M2.7) & THEIA605 & 96.2 & 09:05:52.894 & -79:53:15.46 & $-3.75 \pm 0.08$ & $15.25 \pm 0.07$ & $260 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273615559070475264 & (M2.7) & THEIA605 & 92.7 & 08:41:00.794 & -64:21:16.14 & $-2.6 \pm 0.1$ & $8.7 \pm 0.1$ & $433 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225665891342118912 & (M2.7) & THEIA605 & 98.5 & 10:54:53.628 & -75:18:36.57 & $-10.3 \pm 0.2$ & $9.3 \pm 0.2$ & $285 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203966887630656256 & (M3.0) & THEIA605 & 98.4 & 10:25:54.025 & -77:35:31.10 & $-8.6 \pm 0.3$ & $11.3 \pm 0.3$ & $298 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204149204695797760 & (M3.0) & THEIA605 & 93.0 & 10:25:41.797 & -76:41:27.41 & $-8.5 \pm 0.2$ & $11.9 \pm 0.2$ & $286 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202502166341954304 & (M3.2) & THEIA605 & 92.5 & 10:00:21.904 & -78:58:27.81 & $-6.0 \pm 0.1$ & $11.5 \pm 0.1$ & $312 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243389121129856768 & (M3.3) & THEIA605 & 92.6 & 09:38:33.562 & -70:21:38.62 & $-6.8 \pm 0.1$ & $10.1 \pm 0.1$ & $316 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5228967999640036480 & (M3.3) & THEIA605 & 99.3 & 10:33:15.412 & -74:19:36.09 & $-10.7 \pm 0.2$ & $10.7 \pm 0.1$ & $259 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270253974064960256 & (M3.4) & THEIA605 & 94.2 & 08:23:21.977 & -68:44:37.80 & $-2.4 \pm 0.1$ & $11.3 \pm 0.1$ & $321 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221696065952504320 & (M3.4) & THEIA605 & 95.0 & 08:27:36.243 & -70:58:44.98 & $-1.8 \pm 0.1$ & $11.5 \pm 0.1$ & $352 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229587467071430400 & (M3.5) & THEIA605 & 91.2 & 10:41:22.695 & -72:15:23.86 & $-9.2 \pm 0.3$ & $8.4 \pm 0.2$ & $321 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219061739170354944 & (M3.5) & THEIA605 & 90.5 & 09:07:38.427 & -71:40:38.29 & $-5.3 \pm 0.1$ & $13.84 \pm 0.10$ & $253 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270939107247730304 & (M3.5) & THEIA605 & 90.3 & 08:13:36.456 & -68:51:43.73 & $-1.5 \pm 0.1$ & $13.76 \pm 0.09$ & $274 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205758752285157504 & (M3.6) & THEIA605 & 92.1 & 10:14:33.838 & -74:18:57.29 & $-8.5 \pm 0.2$ & $9.5 \pm 0.2$ & $295 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218076954709457536 & (M3.6) & THEIA605 & 99.2 & 09:39:21.592 & -73:07:32.35 & $-5.1 \pm 0.2$ & $9.5 \pm 0.2$ & $375 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220436579676275840 & (M3.6) & THEIA605 & 97.0 & 08:54:07.296 & -72:16:24.45 & $-2.8 \pm 0.1$ & $11.3 \pm 0.1$ & $306 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203513132924433152 & (M3.6) & THEIA605 & 98.8 & 09:48:46.151 & -77:03:25.38 & $-7.5 \pm 0.2$ & $13.4 \pm 0.1$ & $273 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199206071001453056 & (M3.6) & THEIA605 & 91.2 & 10:28:32.909 & -79:47:04.16 & $-7.7 \pm 0.2$ & $11.3 \pm 0.1$ & $301 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5209522445007039616 & (M3.7) & THEIA605 & 97.4 & 08:35:45.293 & -77:17:29.91 & $-1.8 \pm 0.2$ & $14.2 \pm 0.2$ & $275 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272271745403552896 & (M3.7) & THEIA605 & 94.9 & 08:51:30.698 & -66:08:35.94 & $-4.1 \pm 0.3$ & $10.7 \pm 0.2$ & $353 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273664418613158144 & (M3.8) & THEIA605 & 93.3 & 08:35:19.345 & -64:13:53.55 & $-3.4 \pm 0.2$ & $9.8 \pm 0.2$ & $360 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202655170257603584 & (M3.8) & THEIA605 & 99.4 & 10:08:26.229 & -77:55:19.01 & $-8.1 \pm 0.2$ & $11.7 \pm 0.1$ & $279 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215531486508234752 & (M3.8) & THEIA605 & 97.4 & 08:48:20.243 & -76:52:38.26 & $-1.90 \pm 0.05$ & $13.98 \pm 0.05$ & $279 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271899010963003520 & (M3.8) & THEIA605 & 92.2 & 08:37:17.032 & -67:35:43.05 & $-3.4 \pm 0.4$ & $12.6 \pm 0.3$ & $317 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221798153029829632 & (M4.0) & THEIA605 & 98.1 & 08:33:29.862 & -70:30:25.48 & $-2.7 \pm 0.2$ & $13.1 \pm 0.2$ & $294 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215792375705202944 & (M4.0) & THEIA605 & 99.3 & 09:21:22.307 & -75:57:41.42 & $-4.5 \pm 0.2$ & $12.4 \pm 0.2$ & $288 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201783566774901120 & (M4.0) & THEIA605 & 93.7 & 09:52:36.686 & -80:08:04.64 & $-6.8 \pm 0.3$ & $12.7 \pm 0.2$ & $287 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201756216422870656 & (M4.0) & THEIA605 & 92.7 & 09:48:12.902 & -80:20:12.91 & $-5.4 \pm 0.2$ & $14.0 \pm 0.2$ & $267 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202443067594310016 & (M4.1) & THEIA605 & 95.5 & 10:17:37.853 & -78:17:51.94 & $-7.2 \pm 0.4$ & $10.4 \pm 0.3$ & $315 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205878113716876032 & (M4.1) & THEIA605 & 95.8 & 10:11:20.814 & -73:14:53.95 & $-9.0 \pm 0.2$ & $11.1 \pm 0.2$ & $278 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221956856365853568 & (M4.1) & THEIA605 & 93.9 & 09:00:02.308 & -71:47:47.93 & $-4.2 \pm 0.1$ & $13.9 \pm 0.1$ & $267 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219061743467866880 & (M4.1) & THEIA605 & 95.8 & 09:07:39.064 & -71:40:34.14 & $-5.4 \pm 0.2$ & $13.6 \pm 0.2$ & $264 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203600784618975616 & (M4.1) & THEIA605 & 99.2 & 09:48:02.904 & -76:31:27.81 & $-7.2 \pm 0.2$ & $13.1 \pm 0.2$ & $260 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296342258257043968 & (M4.2) & THEIA605 & 93.3 & 09:00:32.308 & -65:30:15.50 & $-4.7 \pm 0.1$ & $9.4 \pm 0.1$ & $345 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199664464271839232 & (M4.3) & THEIA605 & 91.9 & 11:45:07.872 & -79:23:32.38 & $-10.7 \pm 0.2$ & $7.4 \pm 0.2$ & $305 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219113656737332096 & (M4.3) & THEIA605 & 97.1 & 09:29:03.110 & -72:14:15.27 & $-6.8 \pm 0.2$ & $12.6 \pm 0.2$ & $277 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5837033350390629760 & (M4.4) & THEIA605 & 93.2 & 12:09:49.814 & -76:41:23.84 & $-11.6 \pm 0.3$ & $5.4 \pm 0.3$ & $315 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272137570629775616 & (M4.4) & THEIA605 & 94.6 & 08:47:28.637 & -66:59:48.27 & $-2.8 \pm 0.2$ & $10.8 \pm 0.2$ & $344 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205542968830204416 & (M4.4) & THEIA605 & 98.8 & 09:47:55.220 & -74:34:01.63 & $-7.4 \pm 0.4$ & $12.3 \pm 0.3$ & $265 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203646895386181120 & (M4.4) & THEIA605 & 98.4 & 09:27:41.711 & -77:16:29.05 & $-5.1 \pm 0.2$ & $13.6 \pm 0.2$ & $265 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215234201755175296 & (M4.4) & THEIA605 & 97.0 & 09:06:33.492 & -77:18:16.73 & $-4.5 \pm 0.3$ & $14.8 \pm 0.3$ & $274 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220491280382947712 & (M4.5) & THEIA605 & 95.2 & 08:54:19.527 & -72:06:04.04 & $-2.9 \pm 0.4$ & $11.5 \pm 0.5$ & $359 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220705960025174144 & (M4.5) & THEIA605 & 97.6 & 08:50:13.531 & -71:40:32.91 & $-3.4 \pm 0.3$ & $11.0 \pm 0.3$ & $316 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202705232397769344 & (M4.6) & THEIA605 & 96.8 & 10:08:35.586 & -77:27:14.50 & $-6.9 \pm 0.4$ & $10.7 \pm 0.3$ & $288 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223405157992536960 & (M4.6) & THEIA605 & 93.5 & 08:37:26.346 & -69:36:47.88 & $-2.0 \pm 0.8$ & $11.2 \pm 0.7$ & $324 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200629320085317376 & (M4.7) & THEIA605 & 95.9 & 10:53:18.855 & -78:55:47.39 & $-10.5 \pm 0.6$ & $10.5 \pm 0.5$ & $261 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222038873060071296 & (M4.8) & THEIA605 & 96.3 & 09:02:20.226 & -71:22:07.92 & $-4.8 \pm 0.3$ & $13.0 \pm 0.3$ & $275 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203901569766765440 & (M4.8) & THEIA605 & 99.0 & 09:37:26.073 & -75:35:39.70 & $-6.0 \pm 0.4$ & $12.2 \pm 0.4$ & $276 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205910858549315968 & (M4.9) & THEIA605 & 97.1 & 09:56:49.330 & -74:05:12.33 & $-8.0 \pm 0.4$ & $11.3 \pm 0.3$ & $266 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271479753433474176 & (M5.1) & THEIA605 & 98.4 & 08:36:57.413 & -68:55:41.02 & $-2.7 \pm 0.5$ & $11.2 \pm 0.4$ & $315 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201454881517651328 & (M5.5) & THEIA605 & 94.2 & 10:45:51.248 & -76:51:58.42 & $-9.7 \pm 0.3$ & $8.9 \pm 0.3$ & $331 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219211994306841600 & (M5.5) & THEIA605 & 98.1 & 09:24:17.878 & -71:24:28.71 & $-5.6 \pm 0.1$ & $10.9 \pm 0.1$ & $326 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270264518207764736 & (M5.5) & THEIA605 & 97.5 & 08:25:44.081 & -68:27:09.28 & $-2.1 \pm 0.2$ & $10.8 \pm 0.2$ & $341 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215674521803436672 & (M5.6) & THEIA605 & 95.9 & 08:56:02.531 & -76:06:33.24 & $-4.1 \pm 0.7$ & $14.4 \pm 0.4$ & $298 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5202912215459499904 & (M5.6) & THEIA605 & 97.3 & 09:18:09.892 & -78:40:17.22 & $-4.2 \pm 0.1$ & $14.7 \pm 0.1$ & $258 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221855254618353920 & (M5.6) & THEIA605 & 98.2 & 08:29:46.369 & -70:23:13.94 & $-2.4 \pm 0.2$ & $12.6 \pm 0.2$ & $314 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219276040860976896 & (M5.6) & THEIA605 & 95.6 & 09:33:22.365 & -71:07:09.25 & $-6.0 \pm 0.2$ & $10.5 \pm 0.2$ & $304 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215602641229593472 & (M5.6) & THEIA605 & 99.2 & 09:04:14.575 & -76:24:29.03 & $-3.9 \pm 0.1$ & $14.5 \pm 0.1$ & $261 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224128701068197376 & (M5.7) & THEIA605 & 94.3 & 08:54:32.986 & -67:11:08.44 & $-4.5 \pm 0.2$ & $10.7 \pm 0.2$ & $295 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5198803447884386944 & (M5.7) & THEIA605 & 97.7 & 10:13:26.966 & -80:20:52.94 & $-7.4 \pm 0.2$ & $12.5 \pm 0.1$ & $281 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224209858771115264 & (M5.7) & THEIA605 & 97.7 & 11:50:18.711 & -77:38:34.75 & $-11.1 \pm 0.1$ & $6.5 \pm 0.1$ & $316 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271887294292089472 & (M5.7) & THEIA605 & 96.3 & 08:35:59.015 & -67:49:03.90 & $-3.4 \pm 0.3$ & $12.6 \pm 0.3$ & $278 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223902339110481024 & (M5.7) & THEIA605 & 96.2 & 08:53:51.348 & -68:23:11.13 & $-4.5 \pm 0.2$ & $12.1 \pm 0.3$ & $292 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219343317225633536 & (M5.8) & THEIA605 & 94.8 & 09:28:03.825 & -70:54:55.70 & $-6.0 \pm 0.1$ & $10.54 \pm 0.10$ & $351 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271853896626353408 & (M5.8) & THEIA605 & 92.8 & 08:30:43.040 & -67:45:14.04 & $-2.5 \pm 0.8$ & $10.4 \pm 0.7$ & $297 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225771955557102080 & (M5.8) & THEIA605 & 95.0 & 11:07:04.654 & -74:32:08.72 & $-10.6 \pm 0.1$ & $7.67 \pm 0.09$ & $317 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205559839462158592 & (M5.8) & THEIA605 & 98.4 & 09:45:04.930 & -74:25:55.14 & $-7.5 \pm 0.2$ & $13.5 \pm 0.2$ & $257 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5199206071001447936 & (M5.8) & THEIA605 & 96.2 & 10:28:36.991 & -79:47:11.69 & $-8.0 \pm 0.2$ & $11.6 \pm 0.2$ & $269 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5198864603920502016 & (M5.8) & THEIA605 & 92.2 & 10:52:01.406 & -80:48:24.77 & $-10.36 \pm 0.10$ & $10.83 \pm 0.10$ & $265 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5226209256247081984 & (M5.9) & THEIA605 & 94.5 & 11:06:04.891 & -73:44:21.44 & $-10.8 \pm 0.1$ & $7.7 \pm 0.1$ & $308 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225428083295656192 & (M5.9) & THEIA605 & 95.5 & 11:07:53.032 & -75:42:11.83 & $-13.4 \pm 0.2$ & $10.6 \pm 0.2$ & $241 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205998170941308544 & (M5.9) & THEIA605 & 97.9 & 09:58:39.571 & -73:27:51.68 & $-6.39 \pm 0.08$ & $9.80 \pm 0.08$ & $363 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5210243282255190784 & (M5.9) & THEIA605 & 94.8 & 08:29:32.738 & -77:27:38.71 & $-1.3 \pm 0.2$ & $14.6 \pm 0.1$ & $289 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230166394295593472 & (M5.9) & THEIA605 & 92.0 & 10:06:40.054 & -72:29:16.01 & $-8.3 \pm 0.2$ & $10.3 \pm 0.1$ & $313 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203561683234895488 & (M5.9) & THEIA605 & 92.0 & 09:46:41.285 & -76:57:15.21 & $-5.2 \pm 0.1$ & $11.4 \pm 0.1$ & $337 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5198750636966775424 & (M5.9) & THEIA605 & 94.5 & 10:32:58.445 & -80:32:01.43 & $-8.31 \pm 0.09$ & $11.08 \pm 0.07$ & $296 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203679468419256192 & (M6.0) & THEIA605 & 94.1 & 09:37:58.462 & -76:42:12.55 & $-5.1 \pm 0.2$ & $12.5 \pm 0.2$ & $274 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219076994894555136 & (M6.0) & THEIA605 & 95.3 & 09:15:34.883 & -71:27:19.38 & $-4.0 \pm 0.1$ & $9.2 \pm 0.1$ & $374 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217438447694554368 & (M6.0) & THEIA605 & 98.1 & 09:33:57.582 & -75:04:17.25 & $-6.6 \pm 0.2$ & $14.1 \pm 0.2$ & $267 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218827337035465728 & (M6.0) & THEIA605 & 94.1 & 09:21:21.047 & -71:41:58.72 & $-6.0 \pm 0.2$ & $13.1 \pm 0.2$ & $277 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200149971672968192 & (M6.0) & THEIA605 & 92.2 & 11:55:48.946 & -78:27:34.04 & $-10.58 \pm 0.10$ & $6.2 \pm 0.1$ & $334 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296245363795384832 & (M6.0) & THEIA605 & 94.5 & 09:01:45.351 & -66:05:13.03 & $-3.4 \pm 0.1$ & $8.5 \pm 0.1$ & $406 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203445036221846656 & (M6.0) & THEIA605 & 96.3 & 09:36:45.162 & -77:24:09.81 & $-5.40 \pm 0.07$ & $13.53 \pm 0.06$ & $284 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203486955098088704 & (M6.0) & THEIA605 & 98.2 & 09:39:40.198 & -76:51:41.36 & $-4.8 \pm 0.4$ & $10.7 \pm 0.2$ & $328 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203122879313572480 & (M6.0) & THEIA605 & 97.7 & 09:13:37.513 & -78:17:13.61 & $-4.17 \pm 0.07$ & $14.88 \pm 0.07$ & $265 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271662615961834368 & (M6.1) & THEIA605 & 98.3 & 08:42:34.578 & -67:55:01.07 & $-2.9 \pm 0.3$ & $10.4 \pm 0.4$ & $376 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205254106507665792 & (M6.1) & THEIA605 & 98.1 & 09:58:25.753 & -75:27:05.68 & $-8.5 \pm 0.2$ & $11.9 \pm 0.2$ & $267 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216885569437958400 & (M6.1) & THEIA605 & 97.8 & 08:59:56.594 & -74:50:11.05 & $-4.5 \pm 0.1$ & $14.6 \pm 0.1$ & $279 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5200388840572985600 & (M6.1) & THEIA605 & 93.8 & 11:19:17.088 & -77:42:08.59 & $-13.04 \pm 0.08$ & $9.15 \pm 0.07$ & $251 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217739301565240832 & (M6.2) & THEIA605 & 99.6 & 09:29:53.577 & -74:06:13.68 & $-6.0 \pm 0.2$ & $12.6 \pm 0.2$ & $291 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218137256048869760 & (M6.2) & THEIA605 & 98.5 & 09:54:55.014 & -72:48:13.63 & $-7.2 \pm 0.3$ & $9.4 \pm 0.3$ & $329 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215393459142331648 & (M6.4) & THEIA605 & 99.2 & 09:07:13.207 & -76:48:36.60 & $-4.7 \pm 0.1$ & $13.6 \pm 0.1$ & $282 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272398910795697536 & (M6.5) & THEIA605 & 96.2 & 08:39:55.157 & -66:25:44.58 & $-3.2 \pm 0.3$ & $11.8 \pm 0.2$ & $316 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5203663147542677760 & (M6.5) & THEIA605 & 96.9 & 09:35:51.192 & -77:09:54.93 & $-6.0 \pm 0.2$ & $13.7 \pm 0.2$ & $287 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5206127191754576768 & (M6.8) & THEIA605 & 95.4 & 10:01:55.618 & -73:02:54.34 & $-7.5 \pm 0.5$ & $10.5 \pm 0.4$ & $307 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5788267604517371904 & (M7.0) & THEIA605 & 92.5 & 12:12:02.958 & -79:16:57.28 & $-11.8 \pm 0.2$ & $6.3 \pm 0.2$ & $304 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225397129467687552 & (M7.1) & THEIA605 & 98.3 & 11:04:28.613 & -76:01:42.65 & $-12.1 \pm 0.2$ & $9.2 \pm 0.2$ & $256 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271566511773300864 & (M7.1) & THEIA605 & 91.0 & 08:31:16.090 & -68:26:35.65 & $-2.2 \pm 0.1$ & $10.7 \pm 0.1$ & $311 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215786019153231360 & (M7.2) & THEIA605 & 98.5 & 09:21:14.166 & -76:08:07.68 & $-4.8 \pm 0.4$ & $12.5 \pm 0.4$ & $265 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5527067828379737344 & (M7.3) & THEIA605 & 94.0 & 08:19:17.070 & -42:53:21.65 & $-8.8 \pm 0.1$ & $12.3 \pm 0.1$ & $264 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5224367230666947712 & (M7.6) & THEIA605 & 95.7 & 11:56:27.521 & -76:45:59.67 & $-11.7 \pm 0.2$ & $5.9 \pm 0.2$ & $306 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205164633749781120 & (M7.8) & THEIA605 & 95.5 & 09:52:14.100 & -75:39:27.75 & $-7.7 \pm 0.2$ & $11.2 \pm 0.2$ & $284 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201454404778467328 & (M7.9) & THEIA605 & 99.4 & 10:45:26.745 & -76:53:42.46 & $-10.9 \pm 0.2$ & $10.4 \pm 0.2$ & $258 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204651402340227200 & (M8.1) & THEIA605 & 95.4 & 10:46:24.069 & -75:30:27.61 & $-11.2 \pm 0.8$ & $11.0 \pm 0.6$ & $267 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538932255785454336 & (M4.5) & SCYA83 & 90.8 & 01:09:20.030 & +75:16:13.48 & $6.3 \pm 0.2$ & $-2.7 \pm 0.2$ & $387 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 524821471448942720 & (M6.8) & SCYA83 & 95.2 & 01:22:52.174 & +64:32:16.38 & $8.3 \pm 0.3$ & $-3.4 \pm 0.3$ & $353 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513948696157294336 & (M1.9) & UPK533 & 90.8 & 07:55:29.250 & -50:41:04.11 & $-5.95 \pm 0.07$ & $3.38 \pm 0.07$ & $335 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5513180893445048320 & (M3.5) & UPK533 & 90.8 & 08:12:59.049 & -51:32:37.40 & $-5.9 \pm 0.4$ & $2.0 \pm 0.5$ & $458 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488759438817388800 & (M4.6) & UPK533 & 95.4 & 07:54:35.007 & -52:57:47.51 & $-5.6 \pm 0.3$ & $3.2 \pm 0.3$ & $322 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5320166643709059456 & (M5.5) & UPK533 & 91.6 & 08:02:48.694 & -54:48:03.86 & $-6.8 \pm 0.2$ & $3.4 \pm 0.2$ & $315 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5320293293705333888 & (M6.0) & UPK533 & 97.5 & 08:05:11.733 & -53:47:10.53 & $-5.7 \pm 0.1$ & $3.7 \pm 0.1$ & $349 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5320099234196344576 & (M6.5) & UPK533 & 91.8 & 08:10:36.283 & -54:24:55.87 & $-7.2 \pm 0.6$ & $2.5 \pm 0.6$ & $290 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073706555217205248 & (M4.1) & ASCC21 & 97.3 & 19:48:54.534 & +40:07:06.57 & $1.5 \pm 0.2$ & $-0.2 \pm 0.2$ & $442 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2935943268783809664 & (F2.9) & THEIA72 & 99.9 & 07:09:42.084 & -16:05:17.76 & $-2.94 \pm 0.02$ & $-3.47 \pm 0.02$ & $259 \pm 1$ & $27.5 \pm 0.4$ & --;5;--;5 \\
Gaia DR3 2935000059606504320 & (G0.3) & THEIA72 & 99.9 & 07:10:51.280 & -16:54:09.65 & $-2.65 \pm 0.02$ & $-3.33 \pm 0.02$ & $257 \pm 1$ & $27 \pm 2$ & --;5;--;5 \\
Gaia DR3 2948434373702604928 & (K6.0) & THEIA72 & 97.6 & 07:03:46.506 & -14:13:47.35 & $-1.2 \pm 0.4$ & $-3.1 \pm 0.5$ & $383 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953214122551328256 & (K6.6) & THEIA72 & 93.8 & 06:51:07.549 & -11:07:11.99 & $0.1 \pm 0.4$ & $-2.5 \pm 0.4$ & $393 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3050370062362334720 & (K6.9) & THEIA72 & 93.6 & 06:46:57.982 & -09:47:56.25 & $0.8 \pm 0.4$ & $-3.9 \pm 0.5$ & $387 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3098962394631893376 & (K7.4) & THEIA72 & 97.1 & 06:46:25.724 & -07:39:23.98 & $0.9 \pm 0.5$ & $-3.8 \pm 0.5$ & $318 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3045881099977961344 & (K7.5) & THEIA72 & 99.6 & 07:00:23.518 & -12:10:21.17 & $-0.6 \pm 0.6$ & $-4.4 \pm 0.5$ & $290 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2949576147807000576 & (M0.3) & THEIA72 & 99.2 & 06:59:05.350 & -12:39:56.51 & $-0.8 \pm 0.4$ & $-2.7 \pm 0.4$ & $330 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3098831930701524992 & (M1.7) & THEIA72 & 99.9 & 06:41:03.096 & -08:31:23.33 & $0.5 \pm 0.5$ & $-4.0 \pm 0.5$ & $222 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2952610211492203904 & (M1.8) & THEIA72 & 98.3 & 06:43:21.936 & -12:42:13.00 & $-0.4 \pm 0.4$ & $-3.0 \pm 0.4$ & $381 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2936024598285935872 & (M2.0) & THEIA72 & 99.9 & 07:09:17.832 & -15:33:02.52 & $-2.59 \pm 0.04$ & $-3.54 \pm 0.03$ & $271 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3002377925991688064 & (M2.2) & THEIA72 & 99.8 & 06:41:31.350 & -09:49:13.32 & $0.8 \pm 0.6$ & $-3.4 \pm 0.5$ & $361 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953860631089683328 & (M2.4) & THEIA72 & 99.7 & 06:46:34.691 & -11:20:25.64 & $0.6 \pm 0.5$ & $-2.7 \pm 0.4$ & $305 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103178025287420672 & (M2.4) & THEIA72 & 99.9 & 06:37:37.567 & -05:54:32.07 & $-0.5 \pm 0.4$ & $-5.9 \pm 0.3$ & $346 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3002253024048314368 & (M2.9) & THEIA72 & 99.7 & 06:40:20.076 & -10:20:34.15 & $0.1 \pm 0.4$ & $-3.6 \pm 0.4$ & $396 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3002366312404442752 & (M3.0) & THEIA72 & 99.2 & 06:42:26.549 & -09:56:11.98 & $0.5 \pm 0.5$ & $-3.5 \pm 0.6$ & $445 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954131866863151104 & (M3.1) & THEIA72 & 99.5 & 06:44:04.535 & -10:43:21.85 & $0.0 \pm 0.4$ & $-2.3 \pm 0.5$ & $346 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3050708815021171584 & (M3.4) & THEIA72 & 95.1 & 06:55:56.156 & -08:58:43.59 & $-1.7 \pm 0.5$ & $-3.3 \pm 0.5$ & $286 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953917840054634496 & (M3.5) & THEIA72 & 99.7 & 06:45:35.802 & -11:06:56.77 & $0.1 \pm 0.4$ & $-3.1 \pm 0.5$ & $397 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3100057061533747200 & (M3.6) & THEIA72 & 99.9 & 06:38:50.756 & -06:42:33.38 & $-0.4 \pm 0.6$ & $-5.1 \pm 0.6$ & $357 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3100504833349458944 & (M3.6) & THEIA72 & 99.2 & 06:42:48.324 & -05:58:20.46 & $-0.1 \pm 0.5$ & $-6.5 \pm 0.6$ & $315 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2952805379105679744 & (M3.7) & THEIA72 & 99.3 & 06:50:43.501 & -12:14:28.21 & $-1.3 \pm 0.4$ & $-2.7 \pm 0.4$ & $410 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3106768995903567616 & (M3.8) & THEIA72 & 93.6 & 06:35:26.630 & -02:01:42.71 & $-0.5 \pm 0.7$ & $-5.9 \pm 0.7$ & $336 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2952951717223782400 & (M3.8) & THEIA72 & 97.6 & 06:53:01.083 & -11:30:36.85 & $-0.1 \pm 0.3$ & $-3.2 \pm 0.4$ & $407 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3050576495665292160 & (M4.1) & THEIA72 & 92.4 & 06:48:47.521 & -08:59:26.28 & $0.5 \pm 0.4$ & $-3.2 \pm 0.5$ & $409 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2948896542247272064 & (M4.1) & THEIA72 & 98.2 & 06:52:18.074 & -14:44:51.06 & $0.5 \pm 0.6$ & $-2.2 \pm 0.7$ & $280 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3049005327906729216 & (M4.3) & THEIA72 & 98.2 & 06:57:43.266 & -11:13:27.27 & $-1.7 \pm 0.6$ & $-3.2 \pm 0.5$ & $410 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954196428814864000 & (M4.4) & THEIA72 & 99.9 & 06:43:16.734 & -10:34:09.47 & $-0.6 \pm 0.4$ & $-2.7 \pm 0.4$ & $301 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3117281456644109952 & (M4.4) & THEIA72 & 99.8 & 06:30:25.017 & -02:16:41.53 & $0.4 \pm 0.2$ & $-5.0 \pm 0.1$ & $333 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3049229181606017664 & (M4.5) & THEIA72 & 99.9 & 06:54:07.328 & -11:09:09.67 & $-1.4 \pm 0.5$ & $-4.0 \pm 0.6$ & $345 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3104070755717624192 & (M4.6) & THEIA72 & 99.6 & 06:37:58.138 & -03:54:04.30 & $-0.4 \pm 0.1$ & $-7.8 \pm 0.1$ & $239 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2936178048876812672 & (M5.3) & THEIA72 & 91.8 & 07:04:39.966 & -15:30:48.36 & $-0.6 \pm 0.4$ & $-2.9 \pm 0.4$ & $334 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953016996436158592 & (M5.4) & THEIA72 & 99.9 & 06:48:54.497 & -11:57:10.69 & $-0.5 \pm 0.6$ & $-3.9 \pm 0.6$ & $305 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3103578488043050496 & (M5.6) & THEIA72 & 99.8 & 06:40:51.582 & -05:38:25.61 & $0.1 \pm 0.1$ & $-6.6 \pm 0.1$ & $234 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3105164980238551552 & (M5.7) & THEIA72 & 96.6 & 06:32:32.121 & -03:08:37.14 & $-0.3 \pm 0.5$ & $-7.9 \pm 0.5$ & $262 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2949630814160285440 & (M6.0) & THEIA72 & 98.0 & 06:54:09.221 & -13:18:03.22 & $-1.5 \pm 0.1$ & $-1.9 \pm 0.2$ & $319 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3106373068644652416 & (M6.0) & THEIA72 & 93.3 & 06:39:37.194 & -03:14:23.53 & $-0.9 \pm 0.6$ & $-4.8 \pm 0.7$ & $321 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2934125466825303424 & (M6.0) & THEIA72 & 99.2 & 07:07:48.228 & -18:58:26.97 & $-1.85 \pm 0.08$ & $-2.20 \pm 0.09$ & $275 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2954176122207041664 & (M6.1) & THEIA72 & 92.5 & 06:40:07.803 & -10:43:05.63 & $1.4 \pm 0.4$ & $-3.1 \pm 0.5$ & $347 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932896659496655360 & (M8.1) & THEIA72 & 99.1 & 07:02:55.878 & -18:37:09.33 & $-1.5 \pm 0.2$ & $-1.9 \pm 0.3$ & $278 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2953454705142806272 & (M8.2) & THEIA72 & 98.1 & 06:40:40.848 & -12:04:48.75 & $-1.2 \pm 0.4$ & $-4.4 \pm 0.4$ & $303 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5329932063620180864 & (M0.1) & THEIA237 & 98.4 & 08:49:30.940 & -45:38:45.51 & $-4.9 \pm 0.8$ & $3.1 \pm 0.8$ & $287 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5521446888733117696 & (M1.9) & THEIA237 & 96.8 & 08:34:53.651 & -47:27:28.85 & $-2.92 \pm 0.06$ & $4.49 \pm 0.06$ & $327 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3106469546488709632 & (M5.0) & HSC1656 & 91.7 & 06:38:59.633 & -02:48:35.85 & $-7.3 \pm 0.7$ & $-4.7 \pm 0.6$ & $308 \pm 64$ & $\cdots$ & --;5;--;5 \\
* 36 Aur & A1Vpec & THEIA809 & 92.9 & 06:00:58.569 & +47:54:06.59 & $4.26 \pm 0.08$ & $-21.09 \pm 0.07$ & $317 \pm 8$ & $17.6 \pm 0.8$ & 42;5;--;5 \\
Gaia DR3 1007569095369006592 & (K8.4) & THEIA809 & 98.9 & 06:27:39.796 & +64:00:05.56 & $0.31 \pm 0.05$ & $-23.70 \pm 0.06$ & $293 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 994532181701570688 & (M2.0) & THEIA809 & 98.8 & 06:32:58.797 & +54:16:41.91 & $1.58 \pm 0.04$ & $-33.36 \pm 0.03$ & $189 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 968243786395319680 & (M2.1) & THEIA809 & 90.4 & 06:29:40.872 & +50:40:08.07 & $0.3 \pm 0.1$ & $-16.1 \pm 0.1$ & $453 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 997687818729089024 & (M3.6) & THEIA809 & 94.6 & 06:23:39.910 & +55:49:26.39 & $3.37 \pm 0.09$ & $-37.27 \pm 0.07$ & $173 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 994592178101014144 & (M3.6) & THEIA809 & 99.2 & 06:37:07.786 & +54:23:12.09 & $0.7 \pm 0.1$ & $-33.4 \pm 0.1$ & $194 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4098478074128783872 & (M3.9) & THEIA809 & 98.8 & 18:49:14.413 & -18:10:36.48 & $2.0 \pm 0.1$ & $-24.5 \pm 0.1$ & $263 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 991984510181416448 & (M3.9) & THEIA809 & 99.2 & 06:38:17.921 & +50:40:57.67 & $-1.0 \pm 0.3$ & $-23.2 \pm 0.3$ & $253 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 972449968127605120 & (M4.7) & THEIA809 & 99.5 & 06:07:58.251 & +52:50:04.02 & $3.3 \pm 0.3$ & $-25.2 \pm 0.2$ & $239 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 994219198844799616 & (M4.8) & THEIA809 & 99.7 & 06:42:29.344 & +53:33:24.96 & $-0.8 \pm 0.3$ & $-23.7 \pm 0.4$ & $253 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 995630628177340928 & (M5.8) & THEIA809 & 99.6 & 06:19:28.193 & +52:42:03.65 & $1.6 \pm 0.5$ & $-28.6 \pm 0.4$ & $215 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1001035659837903744 & (M5.9) & THEIA809 & 94.9 & 06:43:10.146 & +56:48:37.64 & $-0.3 \pm 0.7$ & $-30.0 \pm 0.6$ & $220 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 995847163249927424 & (M6.0) & THEIA809 & 99.5 & 06:15:08.525 & +54:01:21.05 & $1.5 \pm 0.2$ & $-27.5 \pm 0.2$ & $220 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 997795222976449408 & (M6.1) & THEIA809 & 94.4 & 06:26:37.866 & +56:00:16.60 & $2.9 \pm 0.4$ & $-34.0 \pm 0.4$ & $204 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5859787021971374848 & (F3.2) & THEIA519 & 90.6 & 12:29:18.519 & -67:23:50.20 & $-40.05 \pm 0.01$ & $-5.06 \pm 0.01$ & $256.5 \pm 0.8$ & $-10.6 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 5303692076879781376 & (M4.1) & CWNU1044 & 97.7 & 09:08:03.595 & -57:26:22.56 & $-11.5 \pm 0.1$ & $8.5 \pm 0.1$ & $387 \pm 17$ & $\cdots$ & --;5;--;5 \\
KIC 6450156 & (K4.6) & THEIA1194 & 94.9 & 19:36:30.921 & +41:51:01.84 & $5.25 \pm 0.02$ & $5.16 \pm 0.03$ & $483 \pm 5$ & $\cdots$ & --;5;--;5 \\
KIC 4994563 & (K5.5) & THEIA1194 & 91.2 & 19:04:13.922 & +40:06:43.22 & $2.73 \pm 0.02$ & $7.43 \pm 0.02$ & $362 \pm 2$ & $-23 \pm 9$ & --;5;--;5 \\
KIC 4818671 & (K7.0) & THEIA1194 & 98.9 & 19:03:57.152 & +39:54:26.91 & $2.53 \pm 0.02$ & $8.74 \pm 0.03$ & $344 \pm 2$ & $\cdots$ & --;5;--;5 \\
KIC 10092245 & (K7.5) & THEIA1194 & 93.9 & 19:51:04.352 & +47:05:15.55 & $6.8 \pm 0.3$ & $7.2 \pm 0.4$ & $355 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6850017677964940928 & (M0.2) & THEIA1362 & 97.5 & 20:05:18.127 & -26:42:01.25 & $2.38 \pm 0.05$ & $-11.01 \pm 0.04$ & $359 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3402088194103024384 & (M2.3) & THEIA1362 & 98.6 & 05:29:59.874 & +20:35:09.31 & $2.1 \pm 0.2$ & $-7.8 \pm 0.1$ & $407 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 451566917269640448 & (M3.3) & THEIA1362 & 92.4 & 02:25:16.847 & +50:26:42.96 & $5.2 \pm 0.1$ & $-9.7 \pm 0.1$ & $358 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 157321731477202304 & (M3.4) & THEIA1362 & 97.1 & 05:07:23.434 & +31:44:23.79 & $1.6 \pm 0.2$ & $-7.9 \pm 0.1$ & $431 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 525608996649575168 & (M5.4) & HSC1314 & 99.8 & 01:08:56.624 & +66:31:17.66 & $4.0 \pm 0.3$ & $-10.4 \pm 0.4$ & $330 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5330101663271683840 & (M3.5) & HSC2196 & 93.8 & 08:57:53.757 & -47:20:52.74 & $-5.5 \pm 0.5$ & $4.7 \pm 0.6$ & $350 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5327016841668561664 & (M4.3) & HSC2196 & 99.7 & 09:01:11.015 & -47:54:50.07 & $-5.1 \pm 0.4$ & $3.9 \pm 0.4$ & $306 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5330378224813842048 & (M6.4) & HSC2196 & 98.4 & 08:56:14.412 & -46:28:49.98 & $-4.5 \pm 0.5$ & $3.7 \pm 0.5$ & $337 \pm 54$ & $\cdots$ & --;5;--;5 \\
2MASS J20210946+4127442 & A2 & ROSL6 & 92.4 & 20:21:09.446 & +41:27:44.40 & $5 \pm 3$ & $1 \pm 1$ & $340 \pm 2$ & $\cdots$ & 45;47;--;5 \\
Gaia DR3 2058117271336023424 & (M4.2) & ROSL6 & 96.4 & 20:26:19.941 & +38:11:16.51 & $5.8 \pm 0.3$ & $1.9 \pm 0.3$ & $417 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561309747204250496 & F4:V & THEIA606 & 97.6 & 07:14:05.491 & -40:47:31.90 & $-5.17 \pm 0.02$ & $0.84 \pm 0.02$ & $248.9 \pm 0.8$ & $32.2 \pm 0.7$ & 135;5;--;5 \\
Gaia DR3 5532100091241479040 & (F9.0) & THEIA606 & 91.9 & 07:43:31.156 & -43:38:19.33 & $-6.35 \pm 0.01$ & $0.92 \pm 0.01$ & $332 \pm 1$ & $31 \pm 2$ & --;5;--;5 \\
Gaia DR3 5531929215963246592 & (K4.0) & THEIA606 & 97.8 & 07:37:14.092 & -44:50:58.69 & $-4.5 \pm 0.5$ & $1.9 \pm 0.6$ & $396 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536202197327484032 & (K4.3) & THEIA606 & 96.0 & 07:38:56.200 & -42:13:56.95 & $-6.4 \pm 0.7$ & $1.6 \pm 0.7$ & $308 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564198477786677888 & (K5.7) & THEIA606 & 93.9 & 07:07:22.583 & -41:44:16.94 & $-5.0 \pm 0.7$ & $2.5 \pm 0.8$ & $249 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511220159272360320 & (K6.2) & THEIA606 & 97.5 & 07:30:40.189 & -44:15:53.12 & $-5.4 \pm 0.7$ & $1.4 \pm 0.7$ & $310 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584688632886726272 & (K6.8) & THEIA606 & 90.8 & 07:32:01.747 & -40:13:29.07 & $-4.0 \pm 0.1$ & $2.0 \pm 0.2$ & $419 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561452138260387840 & (K7.0) & THEIA606 & 91.9 & 07:19:51.251 & -40:43:56.08 & $-6.1 \pm 0.6$ & $0.7 \pm 0.8$ & $230 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518145119723311488 & (K9.3) & THEIA606 & 91.9 & 07:48:42.428 & -48:41:28.84 & $-5.08 \pm 0.04$ & $2.63 \pm 0.04$ & $351 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518438453108693888 & (M0.6) & THEIA606 & 97.7 & 07:47:53.562 & -47:40:30.35 & $-5.37 \pm 0.04$ & $2.40 \pm 0.05$ & $347 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512081523547231104 & (M2.0) & THEIA606 & 98.1 & 07:28:55.500 & -43:16:36.66 & $-3.7 \pm 0.5$ & $2.3 \pm 0.6$ & $377 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511769124809703040 & (M2.3) & THEIA606 & 96.4 & 07:21:14.147 & -43:59:48.60 & $-4.13 \pm 0.06$ & $2.11 \pm 0.06$ & $366 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535511635308721792 & (M2.8) & THEIA606 & 92.3 & 07:44:39.134 & -42:57:12.98 & $-5.7 \pm 0.5$ & $1.2 \pm 0.5$ & $391 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530683503651429760 & (M3.0) & THEIA606 & 95.7 & 07:49:50.871 & -46:04:10.50 & $-4.9 \pm 0.2$ & $2.4 \pm 0.2$ & $363 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530779848357232640 & (M3.1) & THEIA606 & 94.1 & 07:40:55.774 & -46:38:01.78 & $-4.0 \pm 0.1$ & $2.8 \pm 0.1$ & $399 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5532022674452733696 & (M3.3) & THEIA606 & 96.7 & 07:43:33.361 & -44:17:45.25 & $-5.3 \pm 0.4$ & $1.6 \pm 0.5$ & $416 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530798299537015552 & (M3.4) & THEIA606 & 98.7 & 07:40:14.036 & -46:26:18.54 & $-5.4 \pm 0.2$ & $3.1 \pm 0.2$ & $322 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530925602365649664 & (M3.5) & THEIA606 & 96.4 & 07:46:30.112 & -45:44:55.17 & $-5.2 \pm 0.2$ & $1.9 \pm 0.2$ & $415 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535121579258629248 & (M3.5) & THEIA606 & 96.1 & 07:42:39.853 & -43:22:40.33 & $-5.0 \pm 0.6$ & $2.5 \pm 0.7$ & $323 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561239309742504576 & (M3.6) & THEIA606 & 98.7 & 07:09:59.683 & -41:09:44.98 & $-4.3 \pm 0.1$ & $1.2 \pm 0.1$ & $278 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531359295282424576 & (M3.8) & THEIA606 & 96.6 & 07:48:29.599 & -44:54:12.82 & $-5.2 \pm 0.4$ & $1.8 \pm 0.5$ & $381 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518385844051240192 & (M3.8) & THEIA606 & 95.6 & 07:48:22.874 & -47:51:13.04 & $-5.9 \pm 0.2$ & $2.4 \pm 0.2$ & $335 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510785710438979968 & (M3.8) & THEIA606 & 98.9 & 07:30:33.701 & -45:30:42.10 & $-5.3 \pm 0.2$ & $2.0 \pm 0.2$ & $290 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512033415623741312 & (M3.9) & THEIA606 & 99.4 & 07:31:38.903 & -43:24:24.19 & $-4.8 \pm 0.3$ & $1.9 \pm 0.4$ & $381 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5565458415032375296 & (M3.9) & THEIA606 & 90.4 & 07:02:22.982 & -38:51:05.65 & $-3.4 \pm 0.1$ & $1.0 \pm 0.1$ & $265 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507025655551332096 & (M3.9) & THEIA606 & 95.0 & 07:27:57.147 & -47:56:51.32 & $-5.5 \pm 0.2$ & $2.8 \pm 0.2$ & $287 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507858776127814784 & (M3.9) & THEIA606 & 98.5 & 07:33:09.883 & -45:43:41.20 & $-3.9 \pm 0.1$ & $2.8 \pm 0.1$ & $379 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507690898744807040 & (M3.9) & THEIA606 & 92.7 & 07:32:16.100 & -46:13:41.77 & $-4.2 \pm 0.4$ & $3.1 \pm 0.4$ & $386 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531909321674376320 & (M3.9) & THEIA606 & 94.9 & 07:38:36.914 & -45:01:51.01 & $-5.5 \pm 0.2$ & $1.8 \pm 0.2$ & $383 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512150582326096128 & (M3.9) & THEIA606 & 97.1 & 07:22:51.631 & -43:40:04.57 & $-4.3 \pm 0.2$ & $1.7 \pm 0.2$ & $367 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530861010353912192 & (M4.0) & THEIA606 & 95.4 & 07:45:20.165 & -46:16:36.54 & $-5.0 \pm 0.4$ & $2.0 \pm 0.5$ & $386 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507265177287631360 & (M4.1) & THEIA606 & 95.3 & 07:26:56.502 & -47:11:46.97 & $-4.6 \pm 0.1$ & $3.4 \pm 0.1$ & $270 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510997473806191104 & (M4.1) & THEIA606 & 99.2 & 07:33:58.295 & -44:20:45.33 & $-5.1 \pm 0.2$ & $1.7 \pm 0.2$ & $310 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560489756347419264 & (M4.1) & THEIA606 & 99.7 & 07:25:25.722 & -41:43:04.93 & $-4.5 \pm 0.2$ & $1.5 \pm 0.2$ & $348 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510713589349958912 & (M4.1) & THEIA606 & 99.2 & 07:23:17.866 & -45:11:35.38 & $-5.1 \pm 0.2$ & $2.2 \pm 0.2$ & $285 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536588744377364224 & (M4.1) & THEIA606 & 93.0 & 07:36:46.643 & -40:41:09.24 & $-5.7 \pm 0.4$ & $0.9 \pm 0.4$ & $309 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535780255440079488 & (M4.2) & THEIA606 & 90.0 & 07:44:34.096 & -42:13:05.65 & $-5.6 \pm 0.3$ & $1.1 \pm 0.4$ & $404 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507889081418799744 & (M4.2) & THEIA606 & 99.5 & 07:34:57.678 & -45:19:04.90 & $-4.3 \pm 0.2$ & $2.7 \pm 0.2$ & $354 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530796031794184576 & (M4.2) & THEIA606 & 97.2 & 07:39:50.938 & -46:31:28.12 & $-4.2 \pm 0.3$ & $2.7 \pm 0.2$ & $374 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560309363424860928 & (M4.2) & THEIA606 & 98.8 & 07:25:22.433 & -42:25:53.20 & $-5.8 \pm 0.3$ & $1.8 \pm 0.3$ & $303 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5531907367467049728 & (M4.3) & THEIA606 & 95.0 & 07:38:01.421 & -45:07:06.97 & $-4.2 \pm 0.6$ & $2.1 \pm 0.6$ & $430 \pm 89$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511933566220296192 & (M4.3) & THEIA606 & 98.7 & 07:23:41.038 & -44:14:05.54 & $-4.5 \pm 0.3$ & $3.1 \pm 0.3$ & $316 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507443538690539520 & (M4.4) & THEIA606 & 96.5 & 07:30:53.619 & -47:03:11.01 & $-4.8 \pm 0.2$ & $2.9 \pm 0.3$ & $336 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561420626082136320 & (M4.4) & THEIA606 & 94.5 & 07:20:41.829 & -41:13:48.09 & $-4.5 \pm 0.3$ & $0.9 \pm 0.4$ & $275 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5559682061976148992 & (M4.4) & THEIA606 & 94.5 & 07:05:25.506 & -42:11:34.65 & $-3.2 \pm 0.2$ & $2.3 \pm 0.3$ & $322 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5584649355406036736 & (M4.5) & THEIA606 & 90.9 & 07:34:44.883 & -40:21:24.23 & $-5.5 \pm 0.2$ & $0.6 \pm 0.3$ & $326 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507338436543084416 & (M4.5) & THEIA606 & 95.7 & 07:26:35.835 & -46:41:11.27 & $-5.84 \pm 0.10$ & $3.5 \pm 0.1$ & $274 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511163633205674112 & (M4.6) & THEIA606 & 99.6 & 07:30:11.231 & -44:33:27.34 & $-5.1 \pm 0.2$ & $2.5 \pm 0.2$ & $336 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564380167787116544 & (M4.7) & THEIA606 & 93.3 & 07:11:39.441 & -40:22:47.54 & $-3.7 \pm 0.6$ & $2.1 \pm 0.7$ & $335 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560606643877732224 & (M4.7) & THEIA606 & 98.9 & 07:22:55.442 & -41:33:26.11 & $-4.5 \pm 0.4$ & $1.6 \pm 0.4$ & $365 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512040287569722752 & (M4.8) & THEIA606 & 99.2 & 07:30:53.379 & -43:23:00.94 & $-4.4 \pm 0.5$ & $1.6 \pm 0.5$ & $327 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511839901575258752 & (M4.9) & THEIA606 & 98.4 & 07:20:24.342 & -43:36:07.49 & $-4.4 \pm 0.3$ & $2.3 \pm 0.3$ & $352 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512064339384037760 & (M5.0) & THEIA606 & 99.2 & 07:28:48.318 & -43:30:31.04 & $-4.2 \pm 0.2$ & $2.8 \pm 0.3$ & $345 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530763806652392704 & (M5.0) & THEIA606 & 96.4 & 07:44:04.285 & -46:30:40.23 & $-4.8 \pm 0.4$ & $2.1 \pm 0.4$ & $316 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5536508716253276288 & (M5.2) & THEIA606 & 97.7 & 07:36:45.635 & -41:17:57.27 & $-5.2 \pm 0.4$ & $1.5 \pm 0.5$ & $324 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5564342548170696320 & (M5.3) & THEIA606 & 94.8 & 07:09:55.936 & -40:53:40.68 & $-4.2 \pm 0.6$ & $1.0 \pm 0.8$ & $262 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506446006765170304 & (M5.3) & THEIA606 & 92.8 & 07:37:30.031 & -48:06:21.64 & $-5.2 \pm 0.3$ & $3.2 \pm 0.3$ & $329 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511871546894163200 & (M5.4) & THEIA606 & 97.7 & 07:25:09.349 & -44:25:03.23 & $-3.5 \pm 0.2$ & $2.2 \pm 0.2$ & $336 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535073509984563456 & (M5.5) & THEIA606 & 98.2 & 07:41:28.853 & -43:58:33.52 & $-4.8 \pm 0.4$ & $1.5 \pm 0.4$ & $388 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561349608799659904 & (M5.5) & THEIA606 & 98.3 & 07:13:28.200 & -40:54:36.51 & $-5.46 \pm 0.06$ & $0.59 \pm 0.06$ & $247 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511231875938223104 & (M5.5) & THEIA606 & 93.3 & 07:28:49.399 & -44:15:44.77 & $-4.4 \pm 0.5$ & $1.1 \pm 0.5$ & $332 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5507873001059984896 & (M5.6) & THEIA606 & 99.1 & 07:34:14.282 & -45:34:57.76 & $-5.0 \pm 0.3$ & $2.8 \pm 0.3$ & $348 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5535350453772593792 & (M5.7) & THEIA606 & 92.9 & 07:39:35.134 & -43:07:40.55 & $-5.77 \pm 0.09$ & $1.63 \pm 0.09$ & $296 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5506483665039407232 & (M5.8) & THEIA606 & 90.4 & 07:39:21.741 & -47:41:27.95 & $-4.2 \pm 0.3$ & $3.1 \pm 0.2$ & $357 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530733084753067904 & (M5.9) & THEIA606 & 97.9 & 07:41:36.809 & -46:47:17.74 & $-5.4 \pm 0.4$ & $2.4 \pm 0.5$ & $308 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5561393486183953664 & (M5.9) & THEIA606 & 93.0 & 07:19:29.879 & -41:26:16.61 & $-5 \pm 1$ & $0 \pm 1$ & $243 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510401809082435328 & (M5.9) & THEIA606 & 98.8 & 07:23:40.108 & -46:29:01.13 & $-4.7 \pm 0.2$ & $2.9 \pm 0.2$ & $295 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518466074043686272 & (M6.0) & THEIA606 & 90.3 & 07:49:56.979 & -47:48:10.19 & $-5.4 \pm 0.2$ & $2.1 \pm 0.2$ & $330 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511259599953736064 & (M6.0) & THEIA606 & 97.9 & 07:32:27.152 & -43:46:38.46 & $-5.1 \pm 0.4$ & $1.7 \pm 0.5$ & $270 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511288019753199744 & (M6.0) & THEIA606 & 93.0 & 07:14:50.011 & -46:17:08.72 & $-3.4 \pm 0.1$ & $3.4 \pm 0.1$ & $323 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511890513469736448 & (M6.0) & THEIA606 & 96.0 & 07:28:06.550 & -44:11:34.86 & $-4.3 \pm 0.6$ & $3.3 \pm 0.7$ & $292 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530880526688873344 & (M6.0) & THEIA606 & 97.3 & 07:48:36.302 & -46:00:33.66 & $-5.3 \pm 0.2$ & $1.7 \pm 0.2$ & $372 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5530487790579861632 & (M6.1) & THEIA606 & 95.7 & 07:45:24.987 & -47:08:55.02 & $-5.5 \pm 0.2$ & $2.7 \pm 0.2$ & $305 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5558545781132472064 & (M6.1) & THEIA606 & 92.7 & 07:09:59.635 & -43:44:11.85 & $-3.0 \pm 0.1$ & $2.7 \pm 0.1$ & $332 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512171335611436032 & (M6.4) & THEIA606 & 99.3 & 07:27:00.118 & -43:25:24.67 & $-4.0 \pm 0.4$ & $2.0 \pm 0.5$ & $308 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5562740349272329088 & (M6.4) & THEIA606 & 95.2 & 07:03:06.189 & -41:48:23.39 & $-3.4 \pm 0.3$ & $2.2 \pm 0.3$ & $305 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5511907109222432384 & (M6.6) & THEIA606 & 99.8 & 07:27:34.103 & -44:03:10.13 & $-4.5 \pm 0.1$ & $2.2 \pm 0.2$ & $324 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510800180184339328 & (M6.7) & THEIA606 & 98.8 & 07:28:06.787 & -45:45:02.01 & $-4.3 \pm 0.3$ & $2.5 \pm 0.3$ & $336 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512362891149701120 & (M6.8) & THEIA606 & 99.4 & 07:27:24.597 & -42:30:22.96 & $-4.5 \pm 0.2$ & $1.4 \pm 0.2$ & $323 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5510981943200312192 & (M6.9) & THEIA606 & 98.5 & 07:32:57.809 & -44:41:08.17 & $-4.4 \pm 0.7$ & $1.7 \pm 0.7$ & $306 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5560926743498836224 & (M7.0) & THEIA606 & 99.1 & 07:11:31.748 & -42:29:03.03 & $-4.1 \pm 0.2$ & $1.8 \pm 0.2$ & $303 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5512194223493231360 & (M7.9) & THEIA606 & 99.5 & 07:26:03.817 & -43:04:44.67 & $-3.8 \pm 0.2$ & $2.2 \pm 0.2$ & $379 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5534966170159456768 & (M8.1) & THEIA606 & 96.7 & 07:38:42.659 & -44:18:53.40 & $-4.5 \pm 0.3$ & $1.6 \pm 0.4$ & $431 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4523223440322870400 & (M2.1) & HSC388 & 94.8 & 18:17:28.722 & +17:41:00.65 & $-2.1 \pm 0.5$ & $-7.5 \pm 0.6$ & $374 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3217237238385404160 & (K3.1) & ASCC19 & 94.1 & 05:32:17.562 & -01:31:24.11 & $0.5 \pm 0.3$ & $-1.2 \pm 0.3$ & $507 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2945350823408404352 & (M3.5) & HSC1751 & 96.0 & 06:22:17.878 & -14:36:03.72 & $-5.1 \pm 0.3$ & $1.1 \pm 0.3$ & $435 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2951247233687251840 & (M7.1) & HSC1751 & 93.1 & 06:31:42.266 & -14:02:27.12 & $-5.6 \pm 0.4$ & $0.8 \pm 0.5$ & $377 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4579026502995689472 & (M3.7) & THEIA817 & 94.7 & 18:16:47.741 & +25:39:42.28 & $-3.3 \pm 0.3$ & $1.9 \pm 0.3$ & $364 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4530233823380451328 & (M5.5) & THEIA817 & 94.0 & 18:25:26.607 & +23:16:31.88 & $-0.8 \pm 0.3$ & $1.5 \pm 0.4$ & $335 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3291407715815195776 & (M1.5) & STEP1 & 98.8 & 04:55:40.945 & +09:56:24.16 & $1.96 \pm 0.07$ & $-3.62 \pm 0.05$ & $372 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2093971344789693312 & (M7.6) & STEP1 & 97.4 & 18:51:55.879 & +37:08:14.04 & $0.5 \pm 0.4$ & $-2.8 \pm 0.4$ & $500 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 169126642366111744 & M5 & UBC31 & 97.6 & 04:09:13.800 & +31:36:32.42 & $3.61 \pm 0.08$ & $-6.44 \pm 0.05$ & $351 \pm 8$ & $\cdots$ & 187;5;--;5 \\
HD 212150 & A1Vn & THEIA521 & 98.5 & 22:18:20.488 & +76:29:17.01 & $12.49 \pm 0.03$ & $7.52 \pm 0.03$ & $311 \pm 14$ & $-18 \pm 4$ & --;114;--;5 \\
Gaia DR3 2279553651833841664 & (G5.5) & THEIA521 & 97.8 & 22:37:46.428 & +75:08:35.61 & $12.39 \pm 0.02$ & $4.78 \pm 0.02$ & $326 \pm 2$ & $-19 \pm 4$ & --;5;--;5 \\
Gaia DR3 2229281751128590848 & (K6.4) & THEIA521 & 92.1 & 23:59:37.674 & +75:19:17.38 & $12.87 \pm 0.04$ & $1.31 \pm 0.04$ & $377 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2229932902529396352 & (M1.5) & THEIA521 & 96.2 & 22:35:00.270 & +71:30:32.02 & $10.63 \pm 0.09$ & $5.25 \pm 0.07$ & $387 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282035975430272000 & (M1.6) & THEIA521 & 99.7 & 23:36:00.604 & +78:40:57.29 & $13.93 \pm 0.06$ & $4.23 \pm 0.06$ & $361 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233379901545516928 & (M1.6) & THEIA521 & 96.8 & 23:48:32.180 & +76:32:11.95 & $12.5 \pm 0.1$ & $2.28 \pm 0.10$ & $376 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2231203968033123328 & (M3.1) & THEIA521 & 91.7 & 22:39:05.803 & +73:49:20.52 & $9.8 \pm 0.1$ & $5.1 \pm 0.1$ & $437 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2231491421605362176 & (M3.9) & THEIA521 & 98.6 & 22:39:47.250 & +74:43:49.48 & $12.9 \pm 0.3$ & $7.5 \pm 0.3$ & $317 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232444526388047360 & (M4.5) & THEIA521 & 97.9 & 23:38:16.337 & +75:31:09.02 & $13.3 \pm 0.3$ & $2.8 \pm 0.4$ & $367 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232510432660530048 & (M4.6) & THEIA521 & 98.9 & 23:37:48.077 & +75:46:34.77 & $13.6 \pm 0.3$ & $2.9 \pm 0.3$ & $342 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233202021179932928 & (M5.0) & THEIA521 & 99.4 & 23:17:18.579 & +76:28:03.77 & $13.9 \pm 0.4$ & $5.0 \pm 0.5$ & $357 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2286152611387913984 & (M5.5) & THEIA521 & 99.1 & 23:19:14.728 & +80:09:59.60 & $14.3 \pm 0.3$ & $5.9 \pm 0.3$ & $322 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2231394084762708480 & (M5.6) & THEIA521 & 99.7 & 22:38:14.246 & +73:56:57.01 & $12.00 \pm 0.06$ & $5.21 \pm 0.06$ & $342 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2282242060844809600 & (M5.9) & THEIA521 & 99.4 & 22:49:15.713 & +77:25:37.58 & $12.5 \pm 0.1$ & $6.7 \pm 0.1$ & $324 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2232083890870502144 & (M6.0) & THEIA521 & 99.7 & 23:17:04.914 & +74:57:59.83 & $12.99 \pm 0.08$ & $3.57 \pm 0.08$ & $337 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2233509785652939264 & (M6.0) & THEIA521 & 99.1 & 23:21:49.348 & +76:15:57.05 & $16.0 \pm 0.1$ & $5.4 \pm 0.1$ & $308 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 564139453204171776 & (M6.2) & THEIA521 & 93.7 & 00:34:58.434 & +77:41:53.32 & $16.4 \pm 0.2$ & $-0.4 \pm 0.2$ & $299 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2228687220277529728 & (M6.3) & THEIA521 & 95.4 & 23:23:18.070 & +73:19:44.18 & $12.4 \pm 0.1$ & $3.5 \pm 0.1$ & $362 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2231716306091542912 & (M6.8) & THEIA521 & 96.2 & 23:22:17.282 & +73:43:37.63 & $11.9 \pm 0.2$ & $3.7 \pm 0.2$ & $396 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5850679393549276032 & (M2.9) & PL11 & 97.9 & 13:48:55.309 & -67:12:46.78 & $-13.07 \pm 0.05$ & $-6.84 \pm 0.06$ & $374 \pm 8$ & $\cdots$ & --;5;--;5 \\
2MASS J16084096-2246325 & M4 & THEIA381 & 97.8 & 16:08:40.969 & -22:46:32.69 & $-4.5 \pm 0.1$ & $-4.63 \pm 0.08$ & $380 \pm 16$ & $\cdots$ & 188;5;--;5 \\
2MASS J16105538-2319534 & M4 & THEIA381 & 99.2 & 16:10:55.383 & -23:19:53.58 & $-4.3 \pm 0.2$ & $-4.6 \pm 0.1$ & $369 \pm 17$ & $\cdots$ & 188;5;--;5 \\
2MASS J16165425-2356534 & M4.5 & THEIA381 & 93.2 & 16:16:54.252 & -23:56:53.46 & $-4.6 \pm 0.3$ & $-4.4 \pm 0.2$ & $361 \pm 32$ & $\cdots$ & 188;5;--;5 \\
Gaia DR3 5218026553271637760 & (K0.5) & HSC2445 & 99.3 & 09:51:08.890 & -73:12:16.18 & $-6.1 \pm 0.2$ & $9.9 \pm 0.2$ & $313 \pm 13$ & $16 \pm 2$ & --;5;--;5 \\
Gaia DR3 5272333219273571968 & (K4.8) & HSC2445 & 99.1 & 08:41:21.872 & -66:44:17.24 & $-2.21 \pm 0.03$ & $9.72 \pm 0.03$ & $366 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201594798671090304 & (K5.2) & HSC2445 & 92.0 & 10:50:15.303 & -76:08:47.64 & $-8.98 \pm 0.05$ & $7.33 \pm 0.06$ & $363 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5201274187947804416 & (K9.4) & HSC2445 & 91.8 & 11:17:00.902 & -76:59:23.00 & $-9.5 \pm 0.3$ & $7.0 \pm 0.2$ & $354 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205989134330083584 & (M2.7) & HSC2445 & 97.0 & 09:57:46.389 & -73:39:37.08 & $-5.6 \pm 0.6$ & $9.5 \pm 0.6$ & $352 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222521867902843136 & (M2.7) & HSC2445 & 99.5 & 09:13:22.642 & -70:10:24.36 & $-4.21 \pm 0.09$ & $9.53 \pm 0.09$ & $357 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5300828879874040704 & (M2.7) & HSC2445 & 96.0 & 08:37:29.882 & -62:39:10.62 & $-2.4 \pm 0.1$ & $9.0 \pm 0.1$ & $382 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219621253150225280 & (M2.7) & HSC2445 & 96.7 & 09:21:37.252 & -70:12:03.93 & $-5.45 \pm 0.07$ & $9.79 \pm 0.08$ & $378 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5228679923291880576 & (M3.0) & HSC2445 & 92.7 & 10:47:59.161 & -75:14:58.41 & $-8.1 \pm 0.4$ & $7.2 \pm 0.4$ & $371 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205004792248277376 & (M3.0) & HSC2445 & 93.9 & 10:23:49.186 & -74:28:04.57 & $-8.4 \pm 0.1$ & $8.6 \pm 0.1$ & $354 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5204104086064866816 & (M3.2) & HSC2445 & 98.7 & 10:32:35.448 & -76:55:09.30 & $-7.7 \pm 0.3$ & $8.7 \pm 0.4$ & $312 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205267369366823808 & (M3.3) & HSC2445 & 97.5 & 09:56:52.579 & -75:21:10.61 & $-6.8 \pm 0.4$ & $9.2 \pm 0.3$ & $335 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222540873138031360 & (M3.3) & HSC2445 & 98.1 & 09:14:27.857 & -70:15:44.43 & $-4.0 \pm 0.2$ & $9.9 \pm 0.2$ & $369 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205366084896164864 & (M3.4) & HSC2445 & 98.5 & 09:51:03.247 & -75:19:31.82 & $-5.5 \pm 0.2$ & $9.4 \pm 0.2$ & $388 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217610727419064832 & (M3.6) & HSC2445 & 94.3 & 09:45:09.190 & -73:51:57.48 & $-6.8 \pm 0.3$ & $9.9 \pm 0.2$ & $359 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222391545714153088 & (M3.7) & HSC2445 & 97.3 & 09:04:35.055 & -70:14:07.80 & $-3.8 \pm 0.2$ & $9.8 \pm 0.1$ & $397 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272372251933248640 & (M3.7) & HSC2445 & 98.6 & 08:47:19.621 & -66:16:02.51 & $-3.2 \pm 0.4$ & $9.4 \pm 0.4$ & $325 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218364476999910656 & (M3.7) & HSC2445 & 95.1 & 09:34:36.830 & -72:11:21.23 & $-6.4 \pm 0.2$ & $9.7 \pm 0.2$ & $368 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222474863783421056 & (M3.7) & HSC2445 & 94.7 & 08:57:21.080 & -69:46:49.62 & $-4.0 \pm 0.4$ & $10.7 \pm 0.4$ & $375 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243676471624503424 & (M3.8) & HSC2445 & 95.7 & 09:28:56.769 & -69:26:08.31 & $-5.5 \pm 0.2$ & $9.5 \pm 0.2$ & $334 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220416543653737472 & (M3.8) & HSC2445 & 95.6 & 08:54:59.061 & -72:34:25.85 & $-2.7 \pm 0.3$ & $10.7 \pm 0.4$ & $376 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217329733479687424 & (M3.9) & HSC2445 & 99.0 & 09:04:33.325 & -73:05:44.99 & $-3.5 \pm 0.4$ & $11.0 \pm 0.4$ & $330 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218405949206687360 & (M3.9) & HSC2445 & 95.6 & 09:45:07.148 & -72:19:00.08 & $-5.2 \pm 0.3$ & $9.6 \pm 0.2$ & $354 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248149662882176256 & (M4.0) & HSC2445 & 90.8 & 09:08:52.640 & -66:29:29.96 & $-4.7 \pm 0.2$ & $8.9 \pm 0.2$ & $367 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5218405571247503488 & (M4.0) & HSC2445 & 98.3 & 09:45:04.039 & -72:19:34.20 & $-5.3 \pm 0.1$ & $9.8 \pm 0.1$ & $337 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223769852261358592 & (M4.0) & HSC2445 & 92.6 & 09:07:10.694 & -68:14:44.18 & $-4.4 \pm 0.2$ & $8.7 \pm 0.2$ & $354 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215953630254724864 & (M4.1) & HSC2445 & 98.4 & 09:26:05.224 & -75:23:44.29 & $-4.7 \pm 0.6$ & $10.6 \pm 0.5$ & $309 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219250584587958400 & (M4.1) & HSC2445 & 95.0 & 09:36:04.789 & -71:33:48.45 & $-5.9 \pm 0.5$ & $9.0 \pm 0.5$ & $399 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219294358895394176 & (M4.2) & HSC2445 & 95.9 & 09:40:21.467 & -71:01:34.91 & $-5.3 \pm 0.2$ & $9.4 \pm 0.1$ & $350 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273557108857573376 & (M4.2) & HSC2445 & 97.4 & 08:32:20.158 & -64:43:30.78 & $-2.1 \pm 0.3$ & $9.4 \pm 0.2$ & $360 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273383527752132864 & (M4.3) & HSC2445 & 96.0 & 08:40:48.171 & -64:58:52.69 & $-2.4 \pm 0.3$ & $9.3 \pm 0.3$ & $411 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205952468192479488 & (M4.3) & HSC2445 & 94.4 & 09:55:03.797 & -74:05:13.90 & $-6.3 \pm 0.3$ & $8.5 \pm 0.2$ & $354 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5206058674141755648 & (M4.3) & HSC2445 & 97.8 & 10:08:42.380 & -73:18:48.37 & $-7.2 \pm 0.2$ & $10.0 \pm 0.2$ & $348 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220531270820899072 & (M4.3) & HSC2445 & 90.3 & 08:38:13.876 & -72:43:54.97 & $-2.0 \pm 0.4$ & $10.6 \pm 0.5$ & $342 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221950641550682368 & (M4.4) & HSC2445 & 98.1 & 08:59:50.329 & -71:56:52.32 & $-3.3 \pm 0.3$ & $11.0 \pm 0.2$ & $351 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223749339490427648 & (M4.6) & HSC2445 & 94.6 & 08:59:04.554 & -68:09:09.31 & $-4.3 \pm 0.6$ & $9.4 \pm 0.4$ & $365 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297430907911460096 & (M4.8) & HSC2445 & 93.8 & 08:46:30.707 & -64:27:53.30 & $-2.7 \pm 0.4$ & $8.4 \pm 0.4$ & $392 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5228820420265966464 & (M5.1) & HSC2445 & 97.1 & 10:50:54.979 & -74:31:37.41 & $-8.4 \pm 0.5$ & $7.4 \pm 0.5$ & $339 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5226220109625643904 & (M5.5) & HSC2445 & 95.5 & 11:00:53.931 & -74:02:11.18 & $-9.1 \pm 0.2$ & $7.2 \pm 0.2$ & $368 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216033821585144448 & (M5.5) & HSC2445 & 98.3 & 09:07:54.773 & -75:43:14.01 & $-3.3 \pm 0.2$ & $11.3 \pm 0.2$ & $332 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5247820943263283200 & (M5.5) & HSC2445 & 91.1 & 09:11:24.264 & -67:49:26.46 & $-3.8 \pm 0.3$ & $9.2 \pm 0.2$ & $399 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222598868077262080 & (M5.6) & HSC2445 & 98.6 & 09:13:11.071 & -69:57:42.30 & $-4.3 \pm 0.4$ & $9.6 \pm 0.3$ & $330 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217628731922788096 & (M5.6) & HSC2445 & 98.5 & 09:43:24.159 & -73:38:13.61 & $-6.3 \pm 0.2$ & $9.3 \pm 0.2$ & $370 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223807952910362880 & (M5.7) & HSC2445 & 96.9 & 09:07:50.553 & -67:58:38.24 & $-4.0 \pm 0.3$ & $9.1 \pm 0.3$ & $392 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272379600622458240 & (M5.9) & HSC2445 & 96.7 & 08:39:31.967 & -66:43:18.51 & $-2.0 \pm 0.3$ & $9.7 \pm 0.3$ & $358 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248177807805053312 & (M5.9) & HSC2445 & 98.9 & 09:02:10.604 & -66:33:30.71 & $-4.10 \pm 0.09$ & $9.1 \pm 0.1$ & $359 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297651119470868224 & (M5.9) & HSC2445 & 95.3 & 08:46:10.935 & -63:52:30.80 & $-2.9 \pm 0.4$ & $8.8 \pm 0.3$ & $399 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217807269420876288 & (M5.9) & HSC2445 & 94.2 & 09:24:18.105 & -73:50:43.16 & $-5.48 \pm 0.08$ & $10.22 \pm 0.08$ & $370 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271728483580883712 & (M6.0) & HSC2445 & 98.2 & 08:40:30.251 & -67:40:12.25 & $-3.2 \pm 0.2$ & $9.7 \pm 0.2$ & $373 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5225726669419735168 & (M6.1) & HSC2445 & 93.0 & 11:06:12.291 & -75:08:22.65 & $-9.21 \pm 0.08$ & $7.01 \pm 0.08$ & $361 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205585029444125952 & (M6.2) & HSC2445 & 97.6 & 09:47:20.786 & -74:19:00.88 & $-6.2 \pm 0.6$ & $11.0 \pm 0.7$ & $336 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223764251622653440 & (M6.3) & HSC2445 & 99.5 & 09:07:40.564 & -68:19:58.01 & $-4.08 \pm 0.09$ & $9.90 \pm 0.10$ & $362 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5247005998989489152 & (M6.3) & HSC2445 & 96.0 & 09:17:42.582 & -68:10:38.26 & $-4.8 \pm 0.2$ & $9.6 \pm 0.3$ & $349 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5205842693120643072 & (M6.4) & HSC2445 & 99.2 & 10:08:13.786 & -73:37:14.63 & $-7.1 \pm 0.4$ & $9.9 \pm 0.4$ & $313 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217686250124937728 & (M6.7) & HSC2445 & 98.7 & 09:39:11.727 & -73:34:46.20 & $-5.7 \pm 0.9$ & $10.7 \pm 0.8$ & $297 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273519381865476864 & (M7.1) & HSC2445 & 96.9 & 08:31:32.462 & -64:52:13.30 & $-2.1 \pm 0.2$ & $9.2 \pm 0.2$ & $361 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217492701717440256 & (M8.5) & HSC2445 & 99.4 & 09:30:25.021 & -74:48:05.70 & $-4.5 \pm 0.2$ & $10.1 \pm 0.2$ & $318 \pm 21$ & $\cdots$ & --;5;--;5 \\
HD 218537 & B3V & HSC873 & 98.7 & 23:07:47.766 & +63:38:00.41 & $7.4 \pm 0.4$ & $-2.6 \pm 0.4$ & $422 \pm 72$ & $-12 \pm 10$ & --;3;--;3 \\
Gaia DR3 458766416331097216 & (M3.0) & STOC2 & 98.7 & 02:15:21.829 & +58:23:19.96 & $17.7 \pm 0.3$ & $-14.9 \pm 0.3$ & $324 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507885861350615040 & (M3.0) & STOC2 & 99.7 & 01:55:41.810 & +59:58:37.75 & $18.5 \pm 0.1$ & $-14.2 \pm 0.1$ & $319 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506903280215104256 & (M3.3) & STOC2 & 99.4 & 02:12:32.003 & +59:04:30.82 & $17.9 \pm 0.2$ & $-15.7 \pm 0.2$ & $327 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 505117570250868608 & (M3.4) & STOC2 & 95.5 & 02:08:21.470 & +56:57:28.69 & $16.2 \pm 0.2$ & $-13.9 \pm 0.3$ & $391 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511877157286337792 & (M3.6) & STOC2 & 98.0 & 01:56:23.003 & +63:05:55.48 & $17.0 \pm 0.2$ & $-13.3 \pm 0.2$ & $348 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506139733807546880 & (M3.9) & STOC2 & 98.8 & 01:56:23.753 & +58:11:01.53 & $18.4 \pm 0.4$ & $-14.1 \pm 0.5$ & $329 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 458895677666747520 & (M4.4) & STOC2 & 92.0 & 02:23:41.514 & +58:09:38.50 & $15.6 \pm 0.4$ & $-16.3 \pm 0.4$ & $343 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2944816357676225792 & (M5.8) & FOF2383 & 99.9 & 06:21:58.068 & -16:33:07.78 & $-5.3 \pm 0.2$ & $5.3 \pm 0.2$ & $331 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372251899600738944 & (M2.6) & COL350 & 92.5 & 17:39:13.798 & +00:12:17.44 & $-6.2 \pm 0.2$ & $-0.5 \pm 0.1$ & $365 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4468726382714693248 & (M2.8) & COL350 & 94.6 & 17:54:53.007 & +01:40:28.40 & $-3.9 \pm 0.2$ & $-0.3 \pm 0.2$ & $365 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4469025763408308992 & (M3.2) & COL350 & 94.9 & 17:53:45.257 & +02:22:17.30 & $-4.4 \pm 0.2$ & $-0.1 \pm 0.2$ & $442 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4468999065892306048 & (M3.3) & COL350 & 91.7 & 17:51:23.588 & +02:07:05.32 & $-4.9 \pm 0.6$ & $0.7 \pm 0.5$ & $268 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372456791012294016 & (M3.4) & COL350 & 90.9 & 17:48:02.318 & +00:20:02.96 & $-6.0 \pm 0.6$ & $-0.1 \pm 0.4$ & $319 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4376031230302831232 & (M3.6) & COL350 & 97.1 & 17:45:09.710 & +02:19:41.38 & $-5.6 \pm 0.3$ & $0.6 \pm 0.2$ & $310 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372669855750753024 & (M4.0) & COL350 & 97.6 & 17:50:08.308 & +01:12:47.38 & $-4.1 \pm 0.6$ & $0.0 \pm 0.5$ & $318 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372850308801904768 & (M4.4) & COL350 & 97.9 & 17:45:38.033 & +01:36:38.67 & $-5.7 \pm 0.6$ & $0.4 \pm 0.5$ & $339 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372981326779668736 & (M4.5) & COL350 & 98.6 & 17:48:06.239 & +02:05:49.80 & $-4.9 \pm 0.6$ & $-0.5 \pm 0.4$ & $352 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4469240576201750016 & (M4.5) & COL350 & 92.3 & 17:55:19.818 & +03:21:00.01 & $-4.2 \pm 0.4$ & $-0.1 \pm 0.4$ & $351 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372889478904091648 & (M4.8) & COL350 & 95.1 & 17:48:36.691 & +01:44:53.71 & $-5.5 \pm 0.5$ & $0.9 \pm 0.4$ & $331 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372272485377484416 & (M5.7) & COL350 & 94.8 & 17:41:17.516 & +00:22:24.06 & $-5.0 \pm 0.5$ & $0.1 \pm 0.4$ & $316 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372232658145518976 & (M5.7) & COL350 & 94.0 & 17:39:54.819 & -00:00:53.62 & $-6.2 \pm 0.2$ & $-0.3 \pm 0.1$ & $365 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4472537874131047424 & (M5.8) & COL350 & 95.8 & 17:49:49.132 & +04:02:25.04 & $-4.8 \pm 0.2$ & $0.3 \pm 0.1$ & $355 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4370720245539816192 & (M6.1) & COL350 & 95.7 & 17:38:45.214 & -00:17:02.22 & $-5.4 \pm 0.2$ & $-0.7 \pm 0.2$ & $336 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4375865032247020800 & (M7.4) & COL350 & 98.4 & 17:44:07.435 & +01:43:57.19 & $-5.3 \pm 0.3$ & $0.3 \pm 0.3$ & $308 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4372198195328353024 & (M8.0) & COL350 & 96.8 & 17:42:36.591 & -00:00:19.92 & $-5.1 \pm 0.3$ & $-0.7 \pm 0.3$ & $332 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4469052044316057984 & (M8.6) & COL350 & 95.9 & 17:50:27.746 & +02:13:53.01 & $-4.7 \pm 0.3$ & $-0.8 \pm 0.3$ & $342 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2208769674519199616 & (M5.2) & ASCC127 & 99.8 & 23:02:35.880 & +64:37:13.81 & $7.8 \pm 0.6$ & $-1.8 \pm 0.5$ & $376 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4304377058271033216 & (K9.9) & THEIA828 & 96.6 & 19:48:21.267 & +11:26:20.29 & $1.3 \pm 0.3$ & $-12.8 \pm 0.2$ & $392 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4091951304405646208 & (M0.3) & THEIA828 & 98.6 & 18:34:28.965 & -20:33:42.98 & $3.3 \pm 0.4$ & $-17.8 \pm 0.3$ & $323 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4302907934625026816 & (M1.9) & THEIA828 & 99.9 & 19:44:05.252 & +11:24:31.02 & $1.85 \pm 0.08$ & $-13.46 \pm 0.09$ & $404 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4291805139236472320 & (M2.2) & THEIA828 & 98.9 & 19:41:59.943 & +06:17:31.24 & $1.64 \pm 0.10$ & $-14.65 \pm 0.07$ & $346 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4089746405616929664 & (M3.0) & THEIA828 & 99.0 & 18:23:46.508 & -22:40:46.58 & $1.95 \pm 0.09$ & $-11.48 \pm 0.07$ & $452 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4104384757987475456 & (M6.4) & THEIA828 & 96.0 & 18:28:29.946 & -13:53:47.51 & $3.6 \pm 0.3$ & $-16.3 \pm 0.3$ & $318 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3410163011792872064 & (K8.5) & THEIA235 & 99.5 & 04:41:30.210 & +19:28:19.44 & $-0.22 \pm 0.06$ & $-7.48 \pm 0.04$ & $433 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 443054055869389440 & (K7.0) & CSTOC2 & 99.5 & 03:28:55.424 & +51:38:41.35 & $11.65 \pm 0.03$ & $-16.15 \pm 0.04$ & $374 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522735732257902592 & (K7.3) & CSTOC2 & 99.7 & 01:04:47.691 & +61:40:24.96 & $19.23 \pm 0.02$ & $-8.34 \pm 0.03$ & $374 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 504942198148113024 & (M0.9) & CSTOC2 & 95.5 & 01:56:45.956 & +56:57:20.78 & $17.30 \pm 0.05$ & $-13.88 \pm 0.06$ & $366 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 509588493770684800 & (M1.7) & CSTOC2 & 99.8 & 01:40:49.295 & +59:59:06.36 & $18.78 \pm 0.04$ & $-12.97 \pm 0.04$ & $328 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510287920605476224 & (M1.9) & CSTOC2 & 99.8 & 01:26:04.374 & +60:40:28.02 & $18.21 \pm 0.09$ & $-10.7 \pm 0.1$ & $397 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512159323749280512 & (M2.1) & CSTOC2 & 96.7 & 01:50:10.837 & +63:52:11.96 & $18.52 \pm 0.05$ & $-14.00 \pm 0.05$ & $356 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511331352831714816 & (M2.2) & CSTOC2 & 99.6 & 01:48:45.792 & +61:44:55.54 & $18.76 \pm 0.06$ & $-12.91 \pm 0.06$ & $332 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512027790368173440 & (M2.4) & CSTOC2 & 97.3 & 01:44:47.373 & +63:08:31.81 & $17.31 \pm 0.05$ & $-11.22 \pm 0.06$ & $400 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430520203132588416 & (M2.6) & CSTOC2 & 92.8 & 00:27:30.844 & +62:11:15.86 & $21.82 \pm 0.08$ & $-5.44 \pm 0.08$ & $350 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514685516131042688 & (M2.8) & CSTOC2 & 98.8 & 02:15:32.018 & +63:00:51.53 & $17.0 \pm 0.1$ & $-15.0 \pm 0.2$ & $355 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464664437216425984 & (M2.9) & CSTOC2 & 98.3 & 02:51:58.395 & +60:24:21.30 & $12.0 \pm 0.2$ & $-15.5 \pm 0.2$ & $417 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464632104705290240 & (M3.0) & CSTOC2 & 99.5 & 02:55:59.969 & +60:24:13.99 & $12.6 \pm 0.1$ & $-16.9 \pm 0.1$ & $360 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511489446291557888 & (M3.2) & CSTOC2 & 99.7 & 01:42:37.985 & +61:57:58.94 & $19.1 \pm 0.1$ & $-13.4 \pm 0.1$ & $343 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465246186242220160 & (M3.2) & CSTOC2 & 98.6 & 02:38:07.045 & +60:39:26.91 & $15.3 \pm 0.4$ & $-16.8 \pm 0.4$ & $351 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506185604057597952 & (M3.3) & CSTOC2 & 91.8 & 01:49:13.419 & +58:08:39.64 & $17.3 \pm 0.1$ & $-10.9 \pm 0.1$ & $387 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513800069972275584 & (M3.3) & CSTOC2 & 99.3 & 02:17:39.754 & +62:06:46.98 & $17.1 \pm 0.2$ & $-15.3 \pm 0.3$ & $336 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508222243186111232 & (M3.5) & CSTOC2 & 99.3 & 01:54:53.103 & +60:44:30.18 & $18.8 \pm 0.2$ & $-13.1 \pm 0.2$ & $328 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 460765053590856320 & (M3.6) & CSTOC2 & 99.7 & 02:54:32.287 & +57:53:33.75 & $13.4 \pm 0.2$ & $-17.3 \pm 0.2$ & $335 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464989136746225536 & (M3.6) & CSTOC2 & 99.1 & 02:50:33.730 & +61:39:34.50 & $14.1 \pm 0.1$ & $-17.2 \pm 0.1$ & $357 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514669577520538112 & (M3.6) & CSTOC2 & 98.7 & 02:10:06.279 & +63:09:29.60 & $17.8 \pm 0.1$ & $-15.4 \pm 0.1$ & $350 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511652891266639744 & (M3.7) & CSTOC2 & 98.4 & 01:40:30.035 & +62:26:54.07 & $18.7 \pm 0.2$ & $-11.3 \pm 0.2$ & $356 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465379222854897152 & (M3.8) & CSTOC2 & 99.4 & 02:26:31.101 & +60:41:40.51 & $16.7 \pm 0.2$ & $-16.9 \pm 0.2$ & $331 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 465936610824400256 & (M3.8) & CSTOC2 & 93.4 & 02:32:56.571 & +62:02:39.74 & $13.6 \pm 0.3$ & $-14.7 \pm 0.3$ & $408 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 514538185878623744 & (M5.6) & CSTOC2 & 99.5 & 02:12:19.053 & +62:04:08.88 & $17.8 \pm 0.1$ & $-14.5 \pm 0.2$ & $349 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 505147355839954688 & (M5.8) & CSTOC2 & 91.1 & 02:08:46.183 & +57:13:05.05 & $14.7 \pm 0.2$ & $-13.0 \pm 0.2$ & $409 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506487935395130368 & (M6.0) & CSTOC2 & 99.8 & 01:47:40.055 & +59:08:47.26 & $19.2 \pm 0.1$ & $-13.7 \pm 0.1$ & $325 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3014163861710562176 & (M2.2) & THEIA238 & 99.5 & 05:19:52.346 & -09:52:32.32 & $2.7 \pm 0.3$ & $3.3 \pm 0.3$ & $507 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989076790232042496 & (M2.4) & THEIA238 & 98.1 & 05:15:20.821 & -12:00:42.93 & $2.9 \pm 0.4$ & $4.9 \pm 0.4$ & $443 \pm 90$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984981311280618112 & (M4.2) & THEIA238 & 96.7 & 05:22:54.890 & -14:33:19.33 & $1.7 \pm 0.3$ & $5.2 \pm 0.3$ & $343 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2988309842215604480 & (M5.1) & THEIA238 & 99.5 & 05:18:10.879 & -13:19:51.51 & $3.2 \pm 0.5$ & $4.2 \pm 0.5$ & $339 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989609190081684096 & (M5.6) & THEIA238 & 98.8 & 05:08:05.017 & -11:53:54.76 & $3.6 \pm 0.2$ & $4.0 \pm 0.1$ & $405 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989083417364823168 & (M5.8) & THEIA238 & 99.7 & 05:16:48.228 & -11:51:39.84 & $2.7 \pm 0.2$ & $4.2 \pm 0.1$ & $402 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2989493878799480576 & (M5.9) & THEIA238 & 99.3 & 05:10:12.196 & -12:05:26.87 & $3.4 \pm 0.2$ & $4.1 \pm 0.1$ & $340 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984867133869236864 & (M5.9) & THEIA238 & 99.6 & 05:20:42.808 & -15:00:08.35 & $2.3 \pm 0.1$ & $4.8 \pm 0.1$ & $387 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3014325799156245888 & (M6.5) & THEIA238 & 99.9 & 05:18:13.211 & -09:57:55.98 & $3.1 \pm 0.2$ & $4.3 \pm 0.2$ & $351 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2074005725463938432 & (M3.0) & HSC606 & 93.0 & 20:02:13.805 & +39:33:41.98 & $6.4 \pm 0.3$ & $-6.4 \pm 0.4$ & $338 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1846602394140700416 & (M5.5) & HSC606 & 99.6 & 21:21:57.892 & +25:36:25.46 & $6.9 \pm 0.2$ & $-6.7 \pm 0.3$ & $374 \pm 18$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1848332239465080448 & (M5.5) & HSC606 & 96.8 & 21:25:19.493 & +28:20:58.27 & $7.6 \pm 0.1$ & $-6.8 \pm 0.1$ & $365 \pm 10$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1853232964652038016 & (M5.6) & HSC606 & 96.7 & 21:22:25.440 & +30:06:33.35 & $6.0 \pm 0.3$ & $-6.0 \pm 0.3$ & $418 \pm 34$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1840543505251336704 & (M6.0) & HSC606 & 97.5 & 21:20:09.658 & +24:55:37.68 & $7.6 \pm 0.3$ & $-6.8 \pm 0.3$ & $352 \pm 23$ & $\cdots$ & --;13;--;13 \\
TYC 4351-1720-1 & (A7.8) & THEIA1016 & 94.6 & 05:14:02.635 & +71:44:03.65 & $2.246 \pm 0.009$ & $-4.90 \pm 0.01$ & $405 \pm 2$ & $-11.4 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 5368672458161761536 & (M3.2) & THEIA1016 & 92.8 & 11:47:00.544 & -52:36:57.47 & $2.6 \pm 0.1$ & $-6.4 \pm 0.1$ & $302 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1973382441374196864 & (M4.2) & THEIA1016 & 99.7 & 21:55:31.865 & +45:12:11.64 & $4.6 \pm 0.3$ & $-4.4 \pm 0.2$ & $340 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2009587886109858944 & (K7.8) & THEIA1196 & 97.4 & 23:17:02.576 & +57:59:51.65 & $19.70 \pm 0.02$ & $1.92 \pm 0.02$ & $337 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992268035353372032 & (M4.2) & THEIA1196 & 97.2 & 23:14:01.903 & +52:25:38.02 & $18.09 \pm 0.04$ & $1.51 \pm 0.04$ & $398 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2010812943920207488 & (M4.3) & THEIA1196 & 96.2 & 23:18:00.581 & +59:50:09.22 & $17.0 \pm 0.3$ & $1.1 \pm 0.3$ & $376 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1991867125916792960 & (M7.3) & THEIA1196 & 99.3 & 23:14:23.465 & +50:45:05.71 & $19.53 \pm 0.08$ & $1.61 \pm 0.09$ & $347 \pm 9$ & $\cdots$ & --;5;--;5 \\
HD 37209 & B2IV & NGC1980 & 99.9 & 05:36:35.693 & -06:03:53.11 & $1.55 \pm 0.07$ & $0.15 \pm 0.06$ & $388 \pm 13$ & $28 \pm 1$ & 189;5;--;5 \\
V* V1228 Ori & K1 & NGC1980 & 99.2 & 05:35:12.281 & -05:23:48.03 & $2.0 \pm 0.3$ & $-0.0 \pm 0.2$ & $495 \pm 81$ & $27.62 \pm 0.02$ & 190;5;--;5 \\
Gaia DR3 3017204599774528256 & M5.6 & NGC1980 & 99.3 & 05:33:39.769 & -06:06:02.99 & $0.9 \pm 0.2$ & $1.0 \pm 0.2$ & $495 \pm 52$ & $\cdots$ & 191;5;--;5 \\
Gaia DR3 3017261121543346560 & (M7.4) & NGC1980 & 99.7 & 05:33:48.644 & -05:37:27.47 & $1.6 \pm 0.2$ & $0.8 \pm 0.1$ & $475 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2222877267694864128 & (K5.6) & THEIA1192 & 98.8 & 21:45:14.021 & +68:12:03.98 & $13.34 \pm 0.03$ & $6.71 \pm 0.03$ & $447 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2217854354983240192 & (M1.6) & THEIA1192 & 92.5 & 21:37:46.503 & +65:13:38.01 & $17.65 \pm 0.07$ & $8.64 \pm 0.07$ & $321 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211952760680652416 & (M1.9) & THEIA1192 & 91.5 & 23:03:06.563 & +66:10:07.05 & $19.54 \pm 0.05$ & $4.56 \pm 0.06$ & $331 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2272643083816614016 & (M4.2) & THEIA1192 & 91.4 & 21:43:28.960 & +71:17:34.62 & $13.3 \pm 0.2$ & $6.9 \pm 0.2$ & $454 \pm 32$ & $\cdots$ & --;5;--;5 \\
2MASS J20352904+7205132 & (M6.7) & THEIA1192 & 95.1 & 20:35:29.04 & 72:05:13.2 & $13.6 \pm 0.4$ & $13.9 \pm 0.3$ & $310 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4479131787119398784 & (M2.4) & THEIA924 & 96.0 & 18:30:51.122 & +08:04:00.55 & $0.9 \pm 0.4$ & $-1.5 \pm 0.3$ & $449 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477436335880035584 & (M2.5) & THEIA924 & 97.8 & 18:25:54.694 & +06:51:55.56 & $1.7 \pm 0.3$ & $-1.9 \pm 0.3$ & $512 \pm 94$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4476641599425022336 & (M7.2) & THEIA924 & 93.3 & 18:23:46.427 & +05:29:17.17 & $0.0 \pm 0.4$ & $-2.0 \pm 0.4$ & $356 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508665174573614336 & (A7.4) & THEIA446 & 98.4 & 02:00:38.480 & +61:42:34.91 & $8.46 \pm 0.01$ & $-5.65 \pm 0.02$ & $323 \pm 2$ & $-3 \pm 1$ & --;5;--;5 \\
Gaia DR3 524077235219020160 & (F8.5) & THEIA446 & 99.2 & 00:44:06.942 & +64:25:44.33 & $7.12 \pm 0.01$ & $-2.38 \pm 0.01$ & $378 \pm 2$ & $-4 \pm 1$ & --;5;--;5 \\
Gaia DR3 526979056864976768 & (F8.6) & THEIA446 & 98.8 & 00:37:16.526 & +64:11:55.19 & $7.01 \pm 0.01$ & $-2.40 \pm 0.01$ & $383 \pm 2$ & $-6 \pm 5$ & --;5;--;5 \\
Gaia DR3 513138713735257472 & (F9.6) & THEIA446 & 97.1 & 01:33:02.916 & +64:30:37.06 & $7.114 \pm 0.009$ & $-4.35 \pm 0.01$ & $385 \pm 2$ & $-2.8 \pm 1.0$ & --;5;--;5 \\
Gaia DR3 508632193527857920 & (G5.3) & THEIA446 & 99.6 & 01:59:24.167 & +61:25:44.33 & $7.861 \pm 0.009$ & $-5.31 \pm 0.01$ & $349 \pm 2$ & $-3 \pm 2$ & --;5;--;5 \\
Gaia DR3 524074456386336128 & (K1.5) & THEIA446 & 99.4 & 00:46:05.224 & +64:24:39.96 & $7.22 \pm 0.02$ & $-2.22 \pm 0.02$ & $376 \pm 2$ & $-5 \pm 3$ & --;5;--;5 \\
Gaia DR3 2017334186042937472 & (K5.2) & THEIA446 & 96.2 & 23:41:16.637 & +64:22:10.96 & $5.78 \pm 0.02$ & $-1.38 \pm 0.02$ & $420 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508579176455373696 & (K9.2) & THEIA446 & 97.3 & 02:04:14.912 & +61:57:44.71 & $7.88 \pm 0.08$ & $-5.43 \pm 0.10$ & $331 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523821671787132544 & (M0.9) & THEIA446 & 99.6 & 00:51:35.467 & +63:59:10.50 & $7.33 \pm 0.04$ & $-2.87 \pm 0.05$ & $367 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522859118071382272 & (M1.4) & THEIA446 & 96.1 & 01:03:49.334 & +62:15:37.06 & $6.33 \pm 0.06$ & $-2.25 \pm 0.07$ & $448 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511570226037884928 & (M2.3) & THEIA446 & 94.6 & 01:37:03.723 & +62:23:33.58 & $6.84 \pm 0.07$ & $-4.1 \pm 0.1$ & $423 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523507035362201088 & (M2.4) & THEIA446 & 98.6 & 01:03:17.786 & +64:29:42.01 & $7.1 \pm 0.1$ & $-3.6 \pm 0.1$ & $390 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508474409309863296 & (M2.8) & THEIA446 & 95.2 & 02:02:44.837 & +61:39:38.57 & $6.9 \pm 0.1$ & $-4.9 \pm 0.1$ & $391 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510783422391022080 & (M3.0) & THEIA446 & 97.6 & 01:34:11.602 & +61:56:58.11 & $7.2 \pm 0.2$ & $-4.3 \pm 0.2$ & $435 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 431400190392324608 & (M3.0) & THEIA446 & 95.6 & 00:18:17.843 & +63:13:16.05 & $6.4 \pm 0.3$ & $-2.0 \pm 0.3$ & $460 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427414666899132032 & (M3.1) & THEIA446 & 92.6 & 00:48:27.656 & +61:46:24.50 & $7.0 \pm 0.3$ & $-2.6 \pm 0.4$ & $472 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427431778045245952 & (M3.3) & THEIA446 & 96.3 & 00:55:41.967 & +61:35:06.73 & $7.6 \pm 0.2$ & $-2.9 \pm 0.2$ & $466 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 513129127365520128 & (M3.3) & THEIA446 & 90.4 & 01:32:35.066 & +64:15:14.28 & $7.3 \pm 0.2$ & $-4.8 \pm 0.3$ & $390 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507736499564210688 & (M3.3) & THEIA446 & 97.1 & 02:10:24.336 & +61:19:59.63 & $7.7 \pm 0.1$ & $-5.7 \pm 0.2$ & $342 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510385291797497472 & (M3.3) & THEIA446 & 93.0 & 01:15:38.527 & +60:09:17.71 & $7.9 \pm 0.3$ & $-4.2 \pm 0.4$ & $391 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427341068337138560 & (M3.4) & THEIA446 & 97.6 & 00:52:42.999 & +61:15:36.73 & $7.6 \pm 0.2$ & $-2.7 \pm 0.2$ & $429 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511434161472770432 & (M3.4) & THEIA446 & 99.6 & 01:48:35.880 & +62:30:38.40 & $7.8 \pm 0.1$ & $-5.3 \pm 0.1$ & $348 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 512322596927289984 & (M3.4) & THEIA446 & 99.6 & 01:36:25.040 & +62:30:32.38 & $7.6 \pm 0.2$ & $-4.2 \pm 0.3$ & $350 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 560462514523811200 & (M3.5) & THEIA446 & 95.5 & 01:38:04.080 & +76:45:54.30 & $6.4 \pm 0.2$ & $-3.2 \pm 0.2$ & $380 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 427439852582731904 & (M3.5) & THEIA446 & 99.2 & 00:53:18.766 & +61:31:05.59 & $7.2 \pm 0.2$ & $-2.9 \pm 0.3$ & $368 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522844923202674304 & (M3.5) & THEIA446 & 99.9 & 01:05:16.256 & +62:07:55.53 & $7.7 \pm 0.2$ & $-3.0 \pm 0.2$ & $360 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 426649235008075520 & (M3.6) & THEIA446 & 96.6 & 00:58:51.828 & +61:00:54.10 & $7.5 \pm 0.2$ & $-2.9 \pm 0.2$ & $430 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510812658223181824 & (M3.6) & THEIA446 & 99.1 & 01:27:23.656 & +61:46:28.91 & $8.9 \pm 0.2$ & $-5.5 \pm 0.2$ & $314 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523542528968908800 & (M3.8) & THEIA446 & 98.6 & 01:03:49.933 & +64:51:14.92 & $7.5 \pm 0.1$ & $-3.0 \pm 0.2$ & $382 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508471351293127936 & (M4.0) & THEIA446 & 98.3 & 02:02:17.561 & +61:29:35.70 & $7.9 \pm 0.2$ & $-5.9 \pm 0.2$ & $318 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511374577384099200 & (M4.0) & THEIA446 & 99.7 & 01:46:29.476 & +61:44:26.64 & $8.2 \pm 0.2$ & $-5.1 \pm 0.2$ & $338 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511810842985319040 & (M4.0) & THEIA446 & 96.9 & 01:48:01.862 & +62:35:32.38 & $7.6 \pm 0.4$ & $-4.2 \pm 0.4$ & $355 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523543353602653568 & (M4.1) & THEIA446 & 91.1 & 01:03:42.374 & +64:55:40.16 & $7.7 \pm 0.2$ & $-3.5 \pm 0.3$ & $365 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507212685356430976 & (M4.2) & THEIA446 & 97.6 & 02:06:30.057 & +60:13:54.95 & $8.4 \pm 0.2$ & $-5.6 \pm 0.3$ & $346 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510934910173327104 & (M4.3) & THEIA446 & 99.8 & 01:21:27.960 & +61:55:28.79 & $8.0 \pm 0.3$ & $-3.8 \pm 0.3$ & $331 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 430021918206238720 & (M4.5) & THEIA446 & 95.3 & 00:06:05.729 & +62:58:26.67 & $6.1 \pm 0.3$ & $-1.4 \pm 0.3$ & $483 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 522748788950942848 & (M4.6) & THEIA446 & 99.5 & 01:04:10.281 & +61:55:35.91 & $7.3 \pm 0.5$ & $-3.3 \pm 0.6$ & $353 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511233118347703552 & (M4.7) & THEIA446 & 99.5 & 01:44:34.608 & +61:03:04.41 & $8.5 \pm 0.4$ & $-5.5 \pm 0.4$ & $306 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511167598622749696 & (M4.9) & THEIA446 & 99.3 & 01:48:37.858 & +60:41:15.13 & $8.9 \pm 0.2$ & $-5.5 \pm 0.3$ & $293 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510529327820365184 & (M5.5) & THEIA446 & 99.3 & 01:17:17.788 & +61:03:51.69 & $7.5 \pm 0.2$ & $-4.0 \pm 0.3$ & $399 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508670294177975680 & (M5.8) & THEIA446 & 96.3 & 02:02:20.730 & +61:51:56.99 & $8.7 \pm 0.1$ & $-5.7 \pm 0.2$ & $304 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523562388899249536 & (M6.0) & THEIA446 & 99.7 & 00:54:15.000 & +62:13:55.27 & $7.1 \pm 0.1$ & $-3.0 \pm 0.2$ & $407 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523613344391962496 & (M6.0) & THEIA446 & 98.9 & 00:54:31.342 & +62:59:51.35 & $8.1 \pm 0.3$ & $-3.2 \pm 0.3$ & $363 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 507519552177257728 & (M6.0) & THEIA446 & 95.8 & 02:10:27.452 & +60:00:53.49 & $8.00 \pm 0.10$ & $-6.4 \pm 0.1$ & $351 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 508515744072153984 & (M6.0) & THEIA446 & 98.1 & 02:07:42.153 & +61:43:00.20 & $7.80 \pm 0.06$ & $-5.51 \pm 0.08$ & $345 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511211299908324736 & (M6.0) & THEIA446 & 97.2 & 01:49:14.819 & +61:22:02.99 & $7.3 \pm 0.2$ & $-4.5 \pm 0.2$ & $401 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 511299741880785792 & (M6.5) & THEIA446 & 99.5 & 01:50:41.197 & +61:15:27.29 & $8.4 \pm 0.2$ & $-5.8 \pm 0.3$ & $310 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 506287656773598208 & (M8.0) & THEIA446 & 94.7 & 01:56:46.147 & +58:54:01.21 & $9.8 \pm 0.3$ & $-5.9 \pm 0.3$ & $293 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 523460134320678400 & (M8.7) & THEIA446 & 98.7 & 01:07:47.583 & +64:09:32.09 & $7.7 \pm 0.2$ & $-3.5 \pm 0.2$ & $334 \pm 24$ & $\cdots$ & --;5;--;5 \\
TYC 4511-1814-1 & (F3.7) & THEIA1199 & 96.2 & 04:45:48.570 & +76:06:26.92 & $6.65 \pm 0.01$ & $-17.47 \pm 0.01$ & $406 \pm 2$ & $6 \pm 1$ & --;5;--;5 \\
Gaia DR3 550186723664446336 & (K7.7) & THEIA1199 & 99.0 & 04:43:36.612 & +75:19:04.51 & $7.28 \pm 0.03$ & $-16.83 \pm 0.03$ & $417 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6763030743250808320 & (K9.0) & THEIA1199 & 99.4 & 19:10:15.765 & -27:27:30.33 & $12.80 \pm 0.05$ & $-19.90 \pm 0.04$ & $326 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 553172099594983808 & (M2.7) & THEIA1199 & 97.1 & 04:34:48.996 & +78:05:50.09 & $7.77 \pm 0.06$ & $-18.43 \pm 0.07$ & $388 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 550634156177761536 & (M5.1) & THEIA1199 & 98.0 & 03:57:07.904 & +74:53:38.90 & $17.0 \pm 0.2$ & $-22.2 \pm 0.2$ & $278 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3117324479332663040 & (M2.6) & HSC1687 & 97.9 & 06:30:13.755 & -02:03:17.86 & $0.80 \pm 0.08$ & $-4.61 \pm 0.07$ & $362 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3234819696327374976 & (M3.9) & HSC1687 & 99.0 & 05:09:31.355 & +01:57:01.27 & $0.4 \pm 0.1$ & $-4.02 \pm 0.10$ & $384 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136548134470663680 & (M8.0) & HSC2810 & 97.7 & 07:25:50.170 & +03:25:11.84 & $-7.6 \pm 0.3$ & $-5.0 \pm 0.2$ & $380 \pm 57$ & $\cdots$ & --;5;--;5 \\
V* V428 Ori & M3.5 & ORIPER & 99.6 & 05:35:57.717 & -05:23:09.27 & $2.32 \pm 0.08$ & $0.54 \pm 0.06$ & $404 \pm 16$ & $27.79 \pm 0.08$ & 192;5;--;5 \\
Gaia DR3 1866932226697853056 & (M2.9) & THEIA1107 & 98.2 & 21:16:00.019 & +34:15:43.95 & $12.7 \pm 0.2$ & $4.2 \pm 0.2$ & $423 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1854766027460869888 & (M3.1) & THEIA1107 & 96.3 & 21:13:40.981 & +33:12:32.71 & $14.6 \pm 0.1$ & $5.0 \pm 0.2$ & $356 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1859660503472389376 & (M3.7) & THEIA1107 & 91.6 & 20:49:14.577 & +31:29:10.52 & $11.0 \pm 0.2$ & $5.5 \pm 0.2$ & $346 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1974172376057407360 & (M4.3) & THEIA1107 & 92.9 & 21:45:01.800 & +45:46:27.35 & $12.9 \pm 0.2$ & $4.4 \pm 0.2$ & $372 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5622897108629498112 & (K1.8) & THEIA1024 & 93.5 & 09:15:00.774 & -37:33:00.47 & $-8.77 \pm 0.01$ & $6.80 \pm 0.02$ & $325 \pm 1$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 5644377133437139072 & (K9.7) & THEIA1024 & 91.9 & 08:22:12.784 & -29:49:59.73 & $-5.31 \pm 0.04$ & $4.44 \pm 0.04$ & $405 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5305811011874958848 & (M2.5) & THEIA1024 & 99.4 & 09:42:17.718 & -58:40:08.17 & $-6.4 \pm 0.2$ & $5.2 \pm 0.2$ & $428 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5622074841431422592 & (M2.8) & THEIA1024 & 93.4 & 08:54:09.823 & -38:01:29.40 & $-4.6 \pm 0.2$ & $5.1 \pm 0.3$ & $489 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5639275017218579968 & (M3.3) & THEIA1024 & 97.1 & 08:47:47.202 & -32:37:59.06 & $-5.3 \pm 0.1$ & $3.8 \pm 0.2$ & $482 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5626455982950491136 & (M3.4) & THEIA1024 & 90.5 & 08:42:25.994 & -35:31:22.99 & $-5.1 \pm 0.2$ & $4.9 \pm 0.2$ & $481 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5643703197225421312 & (M3.7) & THEIA1024 & 98.4 & 08:31:16.894 & -30:18:19.37 & $-5.6 \pm 0.3$ & $4.1 \pm 0.3$ & $369 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5621417921890019072 & (M4.1) & THEIA1024 & 99.5 & 09:01:58.576 & -38:44:05.92 & $-6.6 \pm 0.3$ & $5.2 \pm 0.3$ & $456 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4531778843376509952 & (M3.3) & THEIA121 & 98.7 & 18:39:05.200 & +21:13:38.72 & $-0.4 \pm 0.2$ & $-5.4 \pm 0.3$ & $470 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3017402133919431424 & M4.2 & UBC207 & 99.4 & 05:36:31.023 & -05:01:02.73 & $1.4 \pm 0.3$ & $1.4 \pm 0.2$ & $471 \pm 71$ & $\cdots$ & 193;5;--;5 \\
Gaia DR3 3209579380417829376 & (M5.6) & UBC207 & 96.8 & 05:35:10.032 & -04:41:16.90 & $1.3 \pm 0.2$ & $0.2 \pm 0.1$ & $496 \pm 46$ & $31 \pm 5$ & --;5;--;5 \\
Gaia DR3 4492574759858166272 & (F8.6) & THEIA703 & 98.7 & 17:37:58.083 & +10:49:38.23 & $-2.13 \pm 0.02$ & $-9.68 \pm 0.01$ & $384 \pm 2$ & $-9 \pm 3$ & --;5;--;5 \\
Gaia DR3 4489162558663623424 & (K8.8) & THEIA703 & 98.6 & 17:46:14.518 & +09:37:03.41 & $-1.4 \pm 0.5$ & $-9.7 \pm 0.4$ & $360 \pm 70$ & $\cdots$ & --;5;--;5 \\
HD 24321 & B8V & HSC1262 & 99.9 & 03:53:32.504 & +35:03:36.01 & $2.92 \pm 0.03$ & $-4.31 \pm 0.03$ & $398 \pm 5$ & $22 \pm 5$ & 194;5;--;5 \\
Gaia DR3 4477466744247556096 & (K2.3) & NGC6633 & 90.1 & 18:27:22.231 & +07:04:05.90 & $1.4 \pm 0.4$ & $-2.8 \pm 0.4$ & $306 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477167372157076352 & (K5.8) & NGC6633 & 99.0 & 18:28:09.294 & +06:17:10.97 & $2.1 \pm 0.6$ & $-1.7 \pm 0.7$ & $295 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477473856709630080 & (K6.7) & NGC6633 & 99.7 & 18:27:29.983 & +07:14:44.00 & $1.4 \pm 0.6$ & $-1.7 \pm 0.7$ & $337 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477283886033150592 & (M0.7) & NGC6633 & 95.8 & 18:30:54.231 & +06:43:15.93 & $1.1 \pm 0.7$ & $-0.8 \pm 0.7$ & $342 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4478906108049564672 & (M1.1) & NGC6633 & 90.4 & 18:31:48.280 & +07:38:20.31 & $2.6 \pm 0.6$ & $-2.1 \pm 0.6$ & $328 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477223790833852672 & (M1.6) & NGC6633 & 99.8 & 18:27:28.531 & +06:34:43.60 & $1.3 \pm 0.6$ & $-2.1 \pm 0.6$ & $378 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477293124491684480 & (M1.8) & NGC6633 & 99.3 & 18:31:58.857 & +06:51:26.03 & $1.6 \pm 0.3$ & $-1.5 \pm 0.3$ & $339 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4478303678752254848 & (M1.9) & NGC6633 & 93.0 & 18:23:42.573 & +07:34:59.96 & $0.6 \pm 0.8$ & $-2.3 \pm 0.6$ & $326 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477227536055923200 & (M2.1) & NGC6633 & 99.8 & 18:27:41.435 & +06:40:11.43 & $1.9 \pm 0.5$ & $-1.7 \pm 0.5$ & $338 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284708650653584384 & (M2.3) & NGC6633 & 94.1 & 18:31:31.456 & +05:29:31.25 & $2.2 \pm 0.3$ & $-2.3 \pm 0.3$ & $396 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4476618402299795328 & (M2.4) & NGC6633 & 92.8 & 18:23:49.515 & +05:14:29.74 & $0.5 \pm 0.5$ & $-1.7 \pm 0.4$ & $440 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477228017082216064 & (M2.8) & NGC6633 & 95.9 & 18:27:23.586 & +06:39:32.41 & $0.2 \pm 0.4$ & $-1.3 \pm 0.4$ & $456 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4476735397209676672 & (M2.9) & NGC6633 & 99.2 & 18:25:56.097 & +05:44:47.21 & $0.8 \pm 0.3$ & $-1.6 \pm 0.3$ & $330 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477113869729779456 & (M3.0) & NGC6633 & 97.4 & 18:22:14.882 & +06:49:13.75 & $0.2 \pm 0.3$ & $-2.1 \pm 0.2$ & $372 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477211283903196928 & (M3.0) & NGC6633 & 99.2 & 18:29:28.741 & +06:51:13.46 & $1.0 \pm 0.4$ & $-1.0 \pm 0.4$ & $341 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477371950041518336 & (M3.1) & NGC6633 & 98.2 & 18:29:07.803 & +07:07:29.64 & $1.5 \pm 0.5$ & $-0.9 \pm 0.5$ & $359 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477199184962384000 & (M3.2) & NGC6633 & 97.1 & 18:28:35.351 & +06:35:35.58 & $1.8 \pm 0.4$ & $-1.2 \pm 0.4$ & $314 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477175442382556032 & (M3.2) & NGC6633 & 99.1 & 18:27:51.758 & +06:30:41.87 & $0.9 \pm 0.4$ & $-1.0 \pm 0.4$ & $341 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477491899873818112 & (M3.3) & NGC6633 & 95.1 & 18:26:39.445 & +07:24:12.95 & $0.5 \pm 0.2$ & $-2.3 \pm 0.3$ & $351 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477226500957995008 & (M3.3) & NGC6633 & 99.8 & 18:26:59.626 & +06:37:00.20 & $1.1 \pm 0.4$ & $-2.2 \pm 0.4$ & $344 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477269626728953984 & (M3.3) & NGC6633 & 99.3 & 18:26:54.325 & +06:50:54.10 & $1.4 \pm 0.4$ & $-2.5 \pm 0.3$ & $338 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477281205963259520 & (M3.4) & NGC6633 & 98.4 & 18:28:09.659 & +07:07:23.14 & $1.8 \pm 0.3$ & $-1.0 \pm 0.3$ & $355 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477253816949795840 & (M3.8) & NGC6633 & 94.9 & 18:28:23.030 & +06:47:30.08 & $1.9 \pm 0.4$ & $-2.8 \pm 0.4$ & $336 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477171697175227520 & (M4.0) & NGC6633 & 99.8 & 18:28:24.410 & +06:28:56.54 & $0.9 \pm 0.4$ & $-1.6 \pm 0.4$ & $333 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477371464690506368 & (M4.1) & NGC6633 & 99.7 & 18:28:54.930 & +07:08:05.35 & $1.2 \pm 0.4$ & $-1.6 \pm 0.4$ & $323 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477460529437539328 & (M4.1) & NGC6633 & 99.1 & 18:27:19.696 & +07:00:58.38 & $1.0 \pm 0.4$ & $-1.2 \pm 0.3$ & $317 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4476854419350187904 & (M4.4) & NGC6633 & 93.5 & 18:25:29.931 & +06:26:43.18 & $0.6 \pm 0.4$ & $-2.3 \pm 0.4$ & $285 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284982394694730496 & (M4.9) & NGC6633 & 95.8 & 18:28:57.364 & +05:54:34.10 & $1.7 \pm 0.8$ & $-2.1 \pm 0.7$ & $249 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477496980818324736 & (M4.9) & NGC6633 & 91.7 & 18:24:12.837 & +07:03:53.22 & $0.3 \pm 0.6$ & $-1.7 \pm 0.5$ & $275 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5516264027128054272 & (M2.3) & CNGC2547 & 98.0 & 08:16:27.192 & -47:19:49.01 & $-7.91 \pm 0.07$ & $3.81 \pm 0.08$ & $476 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5515640604032974080 & (M3.3) & CNGC2547 & 97.0 & 08:24:50.461 & -47:29:10.76 & $-7.9 \pm 0.1$ & $3.3 \pm 0.1$ & $494 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518847986827052544 & (M4.6) & CNGC2547 & 96.3 & 08:01:26.346 & -46:24:41.66 & $-7.5 \pm 0.2$ & $4.8 \pm 0.2$ & $459 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5520889878711349376 & (M4.8) & CNGC2547 & 94.6 & 08:13:40.089 & -44:27:18.01 & $-7.9 \pm 0.1$ & $3.6 \pm 0.2$ & $477 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5520915652802257408 & (M5.4) & CNGC2547 & 99.3 & 08:14:52.964 & -43:58:10.49 & $-9.8 \pm 0.4$ & $4.0 \pm 0.5$ & $398 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518005687903822592 & (M7.0) & CNGC2547 & 99.9 & 08:03:12.368 & -47:08:32.41 & $-8.3 \pm 0.6$ & $3.7 \pm 0.5$ & $411 \pm 83$ & $\cdots$ & --;5;--;5 \\
HD 294260 & G1IV & NGC1977 & 99.9 & 05:36:51.270 & -04:25:39.97 & $1.01 \pm 0.01$ & $-0.20 \pm 0.01$ & $391 \pm 3$ & $30.1 \pm 0.6$ & --;5;--;5 \\
Gaia DR3 3017366880827931136 & M3 & NGC1977 & 99.9 & 05:35:15.676 & -05:17:47.19 & $0.8 \pm 0.2$ & $-0.1 \pm 0.2$ & $377 \pm 31$ & $29.31 \pm 0.07$ & 195;5;--;5 \\
Gaia DR3 2919335214362313856 & (M3.7) & CWNU1024 & 99.2 & 06:51:22.981 & -26:47:58.61 & $-4.8 \pm 0.1$ & $6.5 \pm 0.2$ & $461 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2949889710485927552 & (M4.4) & CWNU1024 & 97.8 & 06:33:10.767 & -16:31:08.63 & $-4.5 \pm 0.4$ & $5.4 \pm 0.4$ & $507 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922183460576204928 & (M4.7) & CWNU1024 & 99.3 & 06:52:42.997 & -23:55:18.42 & $-4.9 \pm 0.2$ & $6.0 \pm 0.3$ & $470 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5610744859441545728 & (M5.8) & CWNU1024 & 99.1 & 06:57:56.644 & -27:01:18.15 & $-6.3 \pm 0.4$ & $5.2 \pm 0.4$ & $425 \pm 94$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5608078509384486656 & (M6.1) & CWNU1024 & 98.8 & 07:01:33.689 & -29:05:53.33 & $-6.6 \pm 0.2$ & $5.5 \pm 0.2$ & $462 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5611302926015597440 & (M6.1) & CWNU1024 & 99.2 & 07:03:35.902 & -25:49:33.11 & $-6.9 \pm 0.3$ & $5.8 \pm 0.4$ & $417 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2138438824832272512 & (M4.0) & COL69 & 98.0 & 19:32:57.308 & +54:08:59.09 & $1.5 \pm 0.3$ & $-2.2 \pm 0.3$ & $442 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5237696919369147520 & DA & HSC2387 & 91.0 & 11:08:09.944 & -69:06:18.49 & $-9.4 \pm 0.2$ & $5.9 \pm 0.2$ & $391 \pm 21$ & $\cdots$ & 141;5;--;5 \\
TYC 8944-32-1 & (F0.4) & HSC2387 & 97.8 & 09:17:07.962 & -63:35:09.33 & $-5.62 \pm 0.02$ & $8.26 \pm 0.02$ & $381 \pm 3$ & $16 \pm 3$ & --;5;--;5 \\
Gaia DR3 5226183898760407168 & (G1.2) & HSC2387 & 94.1 & 11:09:54.177 & -74:04:02.58 & $-9.2 \pm 0.2$ & $5.7 \pm 0.1$ & $370 \pm 18$ & $11 \pm 2$ & --;5;--;5 \\
Gaia DR3 5230905094313336704 & (G3.1) & HSC2387 & 98.3 & 10:20:33.857 & -69:53:36.01 & $-8.11 \pm 0.02$ & $7.20 \pm 0.02$ & $373 \pm 2$ & $11 \pm 3$ & --;5;--;5 \\
Gaia DR3 5218467251276349824 & (K3.6) & HSC2387 & 95.1 & 09:46:17.162 & -71:36:03.46 & $-6.02 \pm 0.03$ & $8.22 \pm 0.03$ & $399 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5247534490428600704 & (K6.6) & HSC2387 & 94.9 & 09:37:55.611 & -65:53:11.21 & $-5.7 \pm 0.4$ & $7.3 \pm 0.4$ & $441 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248454197542469888 & (K6.7) & HSC2387 & 99.2 & 09:18:52.182 & -65:57:54.82 & $-5.30 \pm 0.04$ & $8.53 \pm 0.04$ & $390 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5233476169118296064 & (K7.2) & HSC2387 & 98.5 & 11:45:10.977 & -71:16:24.38 & $-9.92 \pm 0.04$ & $3.92 \pm 0.04$ & $384 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223047060803234816 & (K8.4) & HSC2387 & 91.2 & 09:11:32.080 & -68:05:17.00 & $-4.71 \pm 0.04$ & $9.01 \pm 0.04$ & $396 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5234129004152433920 & (K9.0) & HSC2387 & 94.2 & 11:35:49.032 & -69:14:47.28 & $-10.31 \pm 0.04$ & $4.02 \pm 0.04$ & $362 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243920086468198528 & (K9.8) & HSC2387 & 99.7 & 09:52:25.669 & -68:50:18.57 & $-6.33 \pm 0.06$ & $7.58 \pm 0.05$ & $415 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5238644178703519616 & (M1.3) & HSC2387 & 97.3 & 10:56:40.185 & -66:10:54.18 & $-9.1 \pm 0.1$ & $4.8 \pm 0.1$ & $399 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230382246471971840 & (M1.4) & HSC2387 & 98.8 & 10:29:21.706 & -71:59:36.76 & $-7.93 \pm 0.07$ & $7.57 \pm 0.06$ & $366 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230394611675521152 & (M2.1) & HSC2387 & 97.6 & 10:28:02.603 & -71:58:31.85 & $-7.70 \pm 0.10$ & $7.22 \pm 0.08$ & $376 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248527516924520576 & (M2.5) & HSC2387 & 99.5 & 09:27:37.423 & -65:25:37.80 & $-5.5 \pm 0.1$ & $8.2 \pm 0.1$ & $405 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5231444202909527296 & (M2.6) & HSC2387 & 98.8 & 10:42:47.876 & -70:10:03.02 & $-8.6 \pm 0.1$ & $6.8 \pm 0.1$ & $407 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5249187533139681280 & (M3.0) & HSC2387 & 99.5 & 09:43:53.629 & -64:48:59.23 & $-6.4 \pm 0.1$ & $7.22 \pm 0.10$ & $424 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229430958455802496 & (M3.1) & HSC2387 & 98.6 & 10:58:33.074 & -72:20:48.28 & $-9.2 \pm 0.2$ & $6.8 \pm 0.1$ & $373 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5250449463250527232 & (M3.2) & HSC2387 & 96.3 & 09:21:07.815 & -63:15:58.81 & $-5.6 \pm 0.1$ & $8.3 \pm 0.1$ & $363 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5229251463182904320 & (M3.3) & HSC2387 & 98.1 & 10:55:27.834 & -73:37:32.83 & $-9.0 \pm 0.2$ & $7.2 \pm 0.2$ & $353 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5305867121333274752 & (M3.3) & HSC2387 & 93.8 & 09:44:24.246 & -58:02:32.17 & $-7.8 \pm 0.5$ & $5.9 \pm 0.4$ & $414 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5235012972832269696 & (M3.3) & HSC2387 & 91.6 & 11:34:58.621 & -68:36:57.83 & $-9.6 \pm 0.2$ & $3.5 \pm 0.2$ & $398 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5248864654676256384 & (M3.3) & HSC2387 & 94.6 & 09:22:07.070 & -64:06:27.52 & $-5.1 \pm 0.1$ & $8.4 \pm 0.1$ & $399 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5238043746584260096 & (M3.4) & HSC2387 & 97.5 & 10:51:03.345 & -68:08:35.89 & $-8.0 \pm 0.2$ & $5.3 \pm 0.2$ & $415 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5244485918342265472 & (M3.7) & HSC2387 & 99.4 & 10:19:59.101 & -68:49:45.81 & $-7.5 \pm 0.1$ & $7.0 \pm 0.1$ & $381 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243075760318589056 & (M3.7) & HSC2387 & 97.5 & 10:00:50.188 & -69:34:14.14 & $-6.4 \pm 0.2$ & $7.6 \pm 0.2$ & $425 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230571358173891200 & (M3.8) & HSC2387 & 98.8 & 10:33:13.153 & -70:47:02.28 & $-8.3 \pm 0.2$ & $6.5 \pm 0.2$ & $407 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5244173141642995072 & (M4.1) & HSC2387 & 98.6 & 09:44:56.154 & -68:15:44.66 & $-5.8 \pm 0.2$ & $7.7 \pm 0.2$ & $389 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5244777804318922880 & (M4.8) & HSC2387 & 94.2 & 10:07:54.959 & -67:59:32.80 & $-7.4 \pm 0.2$ & $7.4 \pm 0.2$ & $358 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5299047155645898752 & (M4.9) & HSC2387 & 93.2 & 09:17:32.388 & -60:31:47.42 & $-5.4 \pm 0.3$ & $7.6 \pm 0.3$ & $386 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5246933882198106368 & (M5.2) & HSC2387 & 98.2 & 09:27:48.323 & -67:45:54.25 & $-5.3 \pm 0.2$ & $8.6 \pm 0.2$ & $389 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5243364004164042496 & (M5.3) & HSC2387 & 98.3 & 09:45:36.579 & -70:07:13.62 & $-6.0 \pm 0.2$ & $8.2 \pm 0.2$ & $382 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5230602213216083712 & (M5.5) & HSC2387 & 97.3 & 10:23:38.106 & -70:56:48.03 & $-7.8 \pm 0.2$ & $7.5 \pm 0.2$ & $411 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5244135277221148160 & (M5.6) & HSC2387 & 94.5 & 09:54:19.959 & -67:40:14.08 & $-7.3 \pm 0.2$ & $7.7 \pm 0.2$ & $359 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5226261650545598720 & (M5.9) & HSC2387 & 97.3 & 11:02:05.119 & -73:35:01.79 & $-9.3 \pm 0.2$ & $6.2 \pm 0.2$ & $356 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5228478540867321344 & (M6.0) & HSC2387 & 98.9 & 11:10:26.814 & -70:58:24.91 & $-9.8 \pm 0.1$ & $6.0 \pm 0.1$ & $344 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5237852805204829696 & (M6.0) & HSC2387 & 98.8 & 11:05:37.761 & -68:11:47.64 & $-9.5 \pm 0.2$ & $5.1 \pm 0.1$ & $367 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5231291714383943296 & (M6.0) & HSC2387 & 97.6 & 10:42:51.440 & -71:03:18.47 & $-7.9 \pm 0.4$ & $6.2 \pm 0.3$ & $373 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609375314632376064 & (F5.5) & THEIA97 & 95.4 & 07:10:12.016 & -29:14:19.92 & $-5.12 \pm 0.01$ & $5.11 \pm 0.01$ & $474 \pm 3$ & $18 \pm 4$ & --;5;--;5 \\
Gaia DR3 2945704801732357504 & (K0.4) & THEIA97 & 91.5 & 06:43:49.671 & -17:57:12.43 & $-5.81 \pm 0.02$ & $4.14 \pm 0.02$ & $461 \pm 5$ & $22 \pm 6$ & --;5;--;5 \\
Gaia DR3 2950892709908129920 & (K4.6) & THEIA97 & 96.1 & 06:40:53.878 & -13:51:51.79 & $-5.49 \pm 0.03$ & $3.86 \pm 0.03$ & $450 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2939051553793580288 & (K5.3) & THEIA97 & 98.0 & 06:33:59.556 & -20:13:37.32 & $-4.04 \pm 0.04$ & $4.54 \pm 0.07$ & $471 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2943699842277695104 & (K7.4) & THEIA97 & 97.6 & 06:27:59.890 & -17:38:49.17 & $-4.55 \pm 0.03$ & $4.77 \pm 0.04$ & $457 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921054128994802816 & (M0.8) & THEIA97 & 98.2 & 06:58:27.437 & -25:17:28.71 & $-5.33 \pm 0.03$ & $4.61 \pm 0.05$ & $491 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921899168099107328 & (M3.2) & THEIA97 & 99.6 & 06:55:44.925 & -24:35:15.39 & $-4.84 \pm 0.08$ & $5.55 \pm 0.10$ & $462 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2940268880664515200 & (M3.2) & THEIA97 & 94.7 & 06:29:01.073 & -18:25:14.80 & $-4.3 \pm 0.1$ & $4.7 \pm 0.1$ & $500 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609303193539490560 & (M3.6) & THEIA97 & 99.1 & 07:08:56.845 & -29:02:08.97 & $-5.47 \pm 0.09$ & $5.7 \pm 0.1$ & $473 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922610586485199232 & (M3.7) & THEIA97 & 98.5 & 06:54:34.247 & -23:18:25.86 & $-5.39 \pm 0.08$ & $4.1 \pm 0.1$ & $484 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5610201833841124608 & (M4.0) & THEIA97 & 97.6 & 07:09:41.448 & -27:01:31.02 & $-6.33 \pm 0.10$ & $4.5 \pm 0.1$ & $476 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920235851819923072 & (M4.2) & THEIA97 & 98.4 & 06:46:36.671 & -26:07:49.72 & $-5.7 \pm 0.3$ & $5.0 \pm 0.4$ & $448 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609277007119546752 & (M4.2) & THEIA97 & 97.3 & 07:08:58.339 & -29:20:25.61 & $-5.5 \pm 0.2$ & $5.0 \pm 0.2$ & $484 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609746532953981056 & (M4.2) & THEIA97 & 99.5 & 07:05:50.992 & -27:58:00.32 & $-6.1 \pm 0.2$ & $5.4 \pm 0.2$ & $454 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922403122384416000 & (M4.3) & THEIA97 & 99.3 & 06:55:40.670 & -23:35:59.56 & $-6.3 \pm 0.1$ & $4.8 \pm 0.2$ & $463 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5605928788054915968 & (M4.4) & THEIA97 & 98.9 & 07:12:18.783 & -30:52:56.69 & $-6.1 \pm 0.2$ & $5.9 \pm 0.2$ & $465 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922495210785533696 & (M4.4) & THEIA97 & 99.0 & 06:58:22.923 & -23:20:25.99 & $-5.67 \pm 0.07$ & $5.22 \pm 0.09$ & $480 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609514295472084864 & (M4.5) & THEIA97 & 98.8 & 07:10:21.825 & -28:00:34.95 & $-5.9 \pm 0.2$ & $5.5 \pm 0.2$ & $476 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5610665587228217344 & (M4.7) & THEIA97 & 97.4 & 06:58:37.733 & -27:32:18.73 & $-4.8 \pm 0.3$ & $4.8 \pm 0.3$ & $513 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5605859896779768192 & (M4.9) & THEIA97 & 97.9 & 07:13:28.746 & -31:09:54.75 & $-6.2 \pm 0.2$ & $5.8 \pm 0.3$ & $491 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5606513384643715456 & (M5.0) & THEIA97 & 96.3 & 07:16:43.561 & -29:15:46.59 & $-6.3 \pm 0.3$ & $4.9 \pm 0.3$ & $458 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5609501376213671936 & (M5.1) & THEIA97 & 98.4 & 07:09:53.958 & -28:15:19.57 & $-5.7 \pm 0.2$ & $5.0 \pm 0.2$ & $466 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3004918004009474688 & (M5.8) & THEIA97 & 93.0 & 06:16:22.464 & -09:10:08.26 & $-4.8 \pm 0.1$ & $3.5 \pm 0.1$ & $379 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5610639508186440448 & (M5.8) & THEIA97 & 99.3 & 07:04:55.374 & -26:40:39.57 & $-6.1 \pm 0.2$ & $5.0 \pm 0.2$ & $464 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920778009837361792 & (M6.0) & THEIA97 & 98.5 & 06:59:51.698 & -26:05:02.60 & $-4.62 \pm 0.10$ & $5.5 \pm 0.1$ & $489 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5611337835509448576 & (M7.4) & THEIA97 & 98.5 & 07:05:04.483 & -25:30:24.65 & $-5.7 \pm 0.3$ & $5.0 \pm 0.4$ & $486 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4053518670094347904 & (M4.6) & THEIA242 & 95.9 & 17:39:53.644 & -33:39:29.56 & $-1.0 \pm 0.3$ & $-3.2 \pm 0.2$ & $506 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4507769770066168448 & (M5.3) & THEIA242 & 91.9 & 18:57:12.357 & +15:38:27.41 & $-1.2 \pm 0.3$ & $-3.0 \pm 0.3$ & $411 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5976680329377897600 & (M6.6) & THEIA242 & 90.0 & 17:01:27.395 & -36:42:16.41 & $-1.9 \pm 0.5$ & $-3.6 \pm 0.3$ & $450 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2050707662476192512 & (M4.2) & ASCC101 & 93.8 & 19:12:38.908 & +36:05:23.47 & $0.5 \pm 0.5$ & $1.3 \pm 0.5$ & $492 \pm 106$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5698713516305083008 & (M3.3) & HSC1827 & 99.6 & 07:57:40.331 & -23:46:08.91 & $-6.1 \pm 0.1$ & $5.1 \pm 0.2$ & $409 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933023236476903936 & (M3.4) & HSC1827 & 98.9 & 06:51:08.487 & -20:11:37.43 & $-5.4 \pm 0.2$ & $4.9 \pm 0.2$ & $485 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932745270496546176 & (M4.0) & HSC1827 & 93.9 & 06:59:22.507 & -19:30:34.81 & $-7.7 \pm 0.3$ & $4.8 \pm 0.3$ & $417 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933097384791138688 & (M6.0) & HSC1827 & 98.9 & 06:49:46.902 & -19:48:53.29 & $-5.52 \pm 0.09$ & $4.6 \pm 0.1$ & $478 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2932183523131561344 & (M6.7) & HSC1827 & 98.7 & 06:53:35.669 & -20:44:09.39 & $-6.2 \pm 0.2$ & $4.8 \pm 0.2$ & $481 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237703040854006912 & (M2.6) & HSC1234 & 95.0 & 03:27:54.935 & +41:39:41.22 & $0.9 \pm 0.1$ & $-9.2 \pm 0.1$ & $410 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227265926726713216 & (M3.3) & HSC1234 & 96.9 & 04:05:18.318 & +40:31:18.26 & $-0.6 \pm 0.3$ & $-11.7 \pm 0.2$ & $366 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231230628217949312 & (M3.7) & HSC1234 & 96.7 & 03:48:17.468 & +42:29:10.88 & $0.4 \pm 0.6$ & $-11.4 \pm 0.4$ & $332 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230650395315584512 & (M3.7) & HSC1234 & 99.2 & 04:00:04.839 & +42:18:37.41 & $-0.5 \pm 0.6$ & $-10.6 \pm 0.3$ & $365 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230940185348134784 & (M5.5) & HSC1234 & 99.5 & 03:50:05.659 & +41:31:34.03 & $-0.5 \pm 0.2$ & $-11.4 \pm 0.2$ & $374 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243356317325147136 & (M6.0) & HSC1234 & 99.4 & 03:48:22.397 & +43:00:46.95 & $-0.0 \pm 0.3$ & $-10.9 \pm 0.3$ & $368 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230843737563223424 & (M8.6) & HSC1234 & 99.3 & 03:50:33.222 & +40:54:46.28 & $0.1 \pm 0.4$ & $-11.0 \pm 0.3$ & $349 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 510660242720404736 & (M3.7) & THEIA620 & 99.0 & 01:30:10.268 & +61:22:40.19 & $-7.8 \pm 0.3$ & $-2.2 \pm 0.4$ & $435 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 518205125873680640 & (M3.9) & THEIA620 & 95.5 & 01:53:46.323 & +64:28:57.17 & $-7.3 \pm 0.2$ & $-0.5 \pm 0.2$ & $372 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5796471065067478272 & (M4.1) & THEIA620 & 93.1 & 14:22:29.396 & -73:48:21.29 & $-14.7 \pm 0.1$ & $-2.4 \pm 0.2$ & $244 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5414327311981858048 & (F5.3) & THEIA830 & 92.2 & 10:18:05.328 & -44:35:34.50 & $-3.15 \pm 0.07$ & $-0.01 \pm 0.07$ & $393 \pm 12$ & $-3.5 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 5367923660681736448 & (M1.1) & THEIA830 & 98.9 & 10:37:04.724 & -43:28:05.82 & $0.48 \pm 0.04$ & $0.03 \pm 0.04$ & $326 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5421718366581432960 & (M1.7) & THEIA830 & 96.5 & 09:59:51.176 & -38:04:08.15 & $-2.53 \pm 0.04$ & $-0.23 \pm 0.05$ & $295 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5418548749439116928 & (M2.6) & THEIA830 & 99.4 & 10:05:22.429 & -42:11:53.21 & $-0.6 \pm 0.3$ & $-0.1 \pm 0.3$ & $474 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5438605456434427520 & (M3.4) & THEIA830 & 97.0 & 09:44:24.988 & -33:24:42.75 & $-2.41 \pm 0.05$ & $-0.70 \pm 0.06$ & $265 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3001412619204008960 & (M4.2) & THEIA830 & 93.4 & 06:21:59.524 & -10:52:28.86 & $-0.9 \pm 0.1$ & $0.2 \pm 0.2$ & $375 \pm 21$ & $\cdots$ & --;5;--;5 \\
HD 72067 & B2.5:V & VCG7 & 90.2 & 08:29:07.561 & -44:09:37.36 & $-7.0 \pm 0.6$ & $7.0 \pm 0.4$ & $472 \pm 119$ & $15 \pm 12$ & 135;3;--;3 \\
Gaia DR3 5576620313479390336 & (M2.1) & VCG7 & 99.0 & 06:41:25.505 & -39:39:26.14 & $-5.18 \pm 0.06$ & $9.55 \pm 0.06$ & $367 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3291878066272897536 & (M3.9) & THEIA818 & 98.3 & 05:01:03.439 & +10:37:01.71 & $5.2 \pm 0.3$ & $-4.0 \pm 0.2$ & $428 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3406794516186028672 & (M4.1) & THEIA818 & 98.1 & 04:47:52.939 & +18:22:51.61 & $6.3 \pm 0.3$ & $-4.8 \pm 0.2$ & $378 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5542948113487477888 & (G0.5) & SCYA113 & 96.1 & 08:23:23.345 & -36:15:11.23 & $-11.455 \pm 0.009$ & $6.72 \pm 0.01$ & $424 \pm 2$ & $24 \pm 2$ & --;5;--;5 \\
Gaia DR3 5420115862746354944 & (M3.9) & SCYA113 & 94.7 & 10:07:50.945 & -41:06:50.76 & $-16.9 \pm 0.2$ & $4.2 \pm 0.2$ & $379 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021970964057401344 & (K8.5) & STOC1 & 96.2 & 19:38:49.019 & +26:29:42.07 & $5.6 \pm 0.3$ & $0.8 \pm 0.4$ & $433 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021434024386789632 & (M3.1) & STOC1 & 99.6 & 19:35:19.606 & +24:58:40.31 & $5.5 \pm 0.3$ & $-0.3 \pm 0.5$ & $382 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020165973942337536 & (M3.5) & STOC1 & 96.9 & 19:38:00.706 & +22:56:35.16 & $6.0 \pm 0.2$ & $-0.8 \pm 0.3$ & $409 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021921279884412160 & (M3.5) & STOC1 & 99.7 & 19:37:56.220 & +26:01:45.00 & $6.39 \pm 0.08$ & $0.4 \pm 0.1$ & $364 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025058663252883072 & (M3.6) & STOC1 & 97.4 & 19:34:40.766 & +26:53:41.89 & $6.4 \pm 0.2$ & $0.5 \pm 0.2$ & $448 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018705998610547584 & (M3.7) & STOC1 & 94.0 & 19:36:00.764 & +22:49:10.07 & $6.0 \pm 0.2$ & $-0.9 \pm 0.2$ & $445 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2206231692443465856 & (M4.3) & STOC1 & 99.7 & 22:20:58.517 & +63:56:16.79 & $6.1 \pm 0.3$ & $-0.5 \pm 0.2$ & $412 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021452402549149440 & (M4.4) & STOC1 & 99.9 & 19:36:35.279 & +25:04:07.84 & $6.3 \pm 0.2$ & $0.5 \pm 0.3$ & $357 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021534664112876928 & (M4.7) & STOC1 & 99.7 & 19:36:05.689 & +25:40:08.11 & $5.8 \pm 0.3$ & $0.1 \pm 0.4$ & $331 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025250257452046848 & (M5.1) & STOC1 & 99.0 & 19:34:35.486 & +27:04:40.48 & $6.3 \pm 0.3$ & $0.9 \pm 0.4$ & $374 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021458144965867008 & (M7.2) & STOC1 & 96.5 & 19:37:31.681 & +25:13:47.91 & $5.4 \pm 0.3$ & $1.0 \pm 0.3$ & $410 \pm 64$ & $\cdots$ & --;5;--;5 \\
HD 73128 & B8V & CNGC2516 & 98.8 & 08:33:58.189 & -57:07:25.62 & $-6.64 \pm 0.03$ & $9.22 \pm 0.03$ & $525 \pm 6$ & $\cdots$ & --;5;--;5 \\
HD 71128 & B9V(n) & CNGC2516 & 97.9 & 08:22:59.536 & -56:00:16.96 & $-6.80 \pm 0.02$ & $8.53 \pm 0.02$ & $549 \pm 4$ & $21 \pm 3$ & --;5;--;5 \\
Gaia DR3 5214590201472569728 & B9IV & CNGC2516 & 95.1 & 07:35:21.646 & -74:16:29.49 & $-2.53 \pm 0.04$ & $21.79 \pm 0.03$ & $254 \pm 2$ & $\cdots$ & 43;5;--;5 \\
TYC 8573-300-1 & (A8.3) & CNGC2516 & 95.1 & 08:43:12.005 & -55:20:20.70 & $-7.58 \pm 0.02$ & $9.14 \pm 0.02$ & $536 \pm 4$ & $\cdots$ & --;5;--;5 \\
TYC 8572-498-1 & (A8.8) & CNGC2516 & 98.0 & 08:29:54.856 & -54:55:07.05 & $-6.0 \pm 0.2$ & $5.1 \pm 0.1$ & $490 \pm 31$ & $22 \pm 5$ & --;5;--;5 \\
TYC 8576-1151-1 & (F1.3) & CNGC2516 & 99.4 & 08:35:04.338 & -56:27:01.13 & $-6.91 \pm 0.01$ & $8.05 \pm 0.01$ & $567 \pm 3$ & $21 \pm 2$ & --;5;--;5 \\
Gaia DR3 5270922094883354112 & (F2.0) & CNGC2516 & 99.9 & 08:08:56.728 & -68:59:31.32 & $-6.83 \pm 0.08$ & $16.47 \pm 0.06$ & $318 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261022886753530368 & (F6.9) & CNGC2516 & 99.1 & 07:07:04.630 & -75:05:24.90 & $0.3 \pm 0.2$ & $18.0 \pm 0.2$ & $292 \pm 11$ & $16.1 \pm 0.2$ & --;5;--;5 \\
Gaia DR3 5217179620080281088 & (G1.5) & CNGC2516 & 91.9 & 08:54:38.321 & -74:02:37.29 & $-9.79 \pm 0.05$ & $13.83 \pm 0.03$ & $358 \pm 3$ & $18 \pm 1$ & --;5;--;5 \\
Gaia DR3 5213283638063528320 & (G3.1) & CNGC2516 & 99.5 & 07:26:21.606 & -76:45:23.68 & $-1.9 \pm 0.2$ & $19.9 \pm 0.2$ & $295 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275454938942467456 & (K1.8) & CNGC2516 & 98.7 & 07:58:28.768 & -65:39:24.46 & $-4.60 \pm 0.02$ & $13.97 \pm 0.02$ & $303 \pm 1$ & $18 \pm 2$ & --;5;--;5 \\
Gaia DR3 5263490500084546688 & (K1.9) & CNGC2516 & 93.3 & 07:53:12.954 & -71:38:01.71 & $-4.80 \pm 0.01$ & $14.55 \pm 0.02$ & $374 \pm 2$ & $17 \pm 4$ & --;5;--;5 \\
Gaia DR3 5314552472916839680 & (K6.2) & CNGC2516 & 98.3 & 08:18:51.517 & -59:17:30.42 & $-5.51 \pm 0.10$ & $11.16 \pm 0.09$ & $361 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276647496742566528 & (K8.0) & CNGC2516 & 98.9 & 08:31:42.597 & -63:48:05.57 & $-7.01 \pm 0.06$ & $13.61 \pm 0.05$ & $321 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5300823455337171456 & (K8.1) & CNGC2516 & 97.6 & 08:39:34.228 & -62:34:51.63 & $-8.68 \pm 0.03$ & $13.72 \pm 0.03$ & $303 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488517305742249216 & (K8.8) & CNGC2516 & 98.1 & 07:49:55.534 & -54:36:51.03 & $-3.2 \pm 0.4$ & $9.8 \pm 0.4$ & $469 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5210928793394179072 & (K9.3) & CNGC2516 & 93.6 & 06:38:47.680 & -79:31:45.89 & $1.18 \pm 0.04$ & $20.38 \pm 0.04$ & $290 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277819576138451200 & (K9.4) & CNGC2516 & 99.2 & 08:24:49.919 & -62:17:57.71 & $-7.04 \pm 0.08$ & $12.68 \pm 0.06$ & $307 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263987960375796864 & (K9.8) & CNGC2516 & 99.5 & 07:07:19.474 & -72:06:36.99 & $-0.1 \pm 0.1$ & $16.3 \pm 0.1$ & $327 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4648286222193386240 & (K9.9) & CNGC2516 & 98.2 & 05:55:53.489 & -76:29:15.69 & $5.46 \pm 0.04$ & $17.85 \pm 0.04$ & $300 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4622049641370593792 & (K9.9) & CNGC2516 & 97.8 & 04:34:45.346 & -81:15:47.94 & $12.77 \pm 0.04$ & $16.62 \pm 0.04$ & $279 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5479714890525293056 & (M0.2) & CNGC2516 & 96.6 & 07:05:17.996 & -59:26:35.02 & $-3.77 \pm 0.06$ & $9.57 \pm 0.06$ & $482 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5222448033123354880 & (M0.9) & CNGC2516 & 99.3 & 08:56:01.756 & -69:58:31.87 & $-10.98 \pm 0.03$ & $15.41 \pm 0.03$ & $270 \pm 2$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5302294911132296320 & (M1.2) & CNGC2516 & 92.0 & 08:34:13.615 & -60:10:00.97 & $-7.44 \pm 0.08$ & $11.57 \pm 0.07$ & $346 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5266546764452036480 & (M1.5) & CNGC2516 & 96.0 & 06:46:44.759 & -71:24:20.69 & $0.97 \pm 0.05$ & $15.71 \pm 0.07$ & $341 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295448351008215936 & (M1.6) & CNGC2516 & 99.3 & 07:43:33.987 & -57:20:50.12 & $-3.9 \pm 0.4$ & $9.9 \pm 0.7$ & $452 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5260594691397467264 & (M1.7) & CNGC2516 & 99.3 & 06:12:25.515 & -76:39:50.47 & $5.26 \pm 0.05$ & $19.25 \pm 0.06$ & $280 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488123233901095424 & (M1.9) & CNGC2516 & 99.7 & 07:45:50.932 & -54:57:28.22 & $-3.1 \pm 0.1$ & $9.2 \pm 0.2$ & $481 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264604369785511296 & (M1.9) & CNGC2516 & 92.1 & 07:42:21.815 & -70:23:25.19 & $-3.8 \pm 0.1$ & $13.8 \pm 0.1$ & $345 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294392544965799424 & (M2.1) & CNGC2516 & 99.5 & 07:46:35.559 & -58:27:15.38 & $-3.8 \pm 0.1$ & $9.3 \pm 0.1$ & $485 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5195245496975106432 & (M2.2) & CNGC2516 & 99.8 & 08:50:29.389 & -82:39:41.37 & $-11.65 \pm 0.07$ & $21.19 \pm 0.05$ & $237 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263196307706919168 & (M2.2) & CNGC2516 & 97.5 & 07:55:11.284 & -72:39:38.33 & $-4.83 \pm 0.08$ & $15.28 \pm 0.09$ & $334 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5209107314944538624 & (M2.3) & CNGC2516 & 98.7 & 08:33:59.300 & -78:32:54.93 & $-9.80 \pm 0.05$ & $18.33 \pm 0.05$ & $266 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5314291746922883968 & (M2.3) & CNGC2516 & 92.9 & 08:28:07.721 & -59:49:14.47 & $-6.3 \pm 0.1$ & $10.4 \pm 0.1$ & $366 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291056592327159552 & (M2.4) & CNGC2516 & 99.0 & 07:58:49.380 & -59:47:32.43 & $-4.4 \pm 0.2$ & $9.0 \pm 0.2$ & $485 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274297668593614208 & (M2.4) & CNGC2516 & 99.9 & 07:59:12.241 & -67:36:33.13 & $-5.38 \pm 0.09$ & $15.11 \pm 0.08$ & $344 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273911426477134592 & (M2.5) & CNGC2516 & 92.0 & 07:56:30.998 & -67:58:35.06 & $-4.8 \pm 0.2$ & $11.9 \pm 0.2$ & $407 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275591274086065152 & (M2.5) & CNGC2516 & 99.8 & 08:06:03.049 & -64:59:34.64 & $-5.0 \pm 0.1$ & $11.3 \pm 0.1$ & $433 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295061391631107840 & (M2.5) & CNGC2516 & 99.9 & 08:01:00.312 & -56:35:24.98 & $-4.6 \pm 0.2$ & $9.9 \pm 0.1$ & $425 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295625338017184768 & (M2.5) & CNGC2516 & 97.1 & 07:45:00.699 & -56:32:51.97 & $-2.7 \pm 0.3$ & $10.4 \pm 0.3$ & $401 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275585334150102016 & (M2.6) & CNGC2516 & 99.5 & 08:03:45.027 & -65:06:53.80 & $-6.7 \pm 0.6$ & $12.9 \pm 0.7$ & $358 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295970069272064128 & (M2.7) & CNGC2516 & 99.9 & 07:51:57.519 & -56:20:23.95 & $-4.2 \pm 0.3$ & $10.9 \pm 0.2$ & $405 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221059483079374464 & (M2.7) & CNGC2516 & 99.8 & 08:24:14.907 & -71:56:29.96 & $-7.4 \pm 0.1$ & $14.7 \pm 0.1$ & $347 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296111597035453568 & (M2.7) & CNGC2516 & 99.8 & 07:56:41.809 & -55:33:12.68 & $-4.2 \pm 0.2$ & $8.9 \pm 0.2$ & $486 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271462607924346240 & (M2.8) & CNGC2516 & 99.6 & 08:14:11.685 & -66:31:52.38 & $-5.6 \pm 0.1$ & $11.5 \pm 0.1$ & $409 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270092105334862592 & (M2.8) & CNGC2516 & 98.9 & 08:17:47.275 & -69:41:27.03 & $-6.8 \pm 0.1$ & $15.8 \pm 0.2$ & $343 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273977470191464576 & (M2.8) & CNGC2516 & 99.1 & 07:57:03.830 & -67:29:37.33 & $-4.7 \pm 0.2$ & $12.5 \pm 0.3$ & $413 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276760677721515904 & (M2.8) & CNGC2516 & 99.4 & 08:31:10.594 & -63:29:01.71 & $-7.89 \pm 0.07$ & $14.21 \pm 0.06$ & $299 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295607505314496640 & (M2.8) & CNGC2516 & 99.8 & 07:46:08.202 & -56:41:10.70 & $-4.0 \pm 0.4$ & $10.7 \pm 0.4$ & $414 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274048727992887296 & (M2.8) & CNGC2516 & 98.9 & 07:46:31.198 & -67:49:48.53 & $-4.0 \pm 0.1$ & $14.2 \pm 0.1$ & $388 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261980213487227264 & (M2.9) & CNGC2516 & 97.8 & 06:41:14.131 & -74:30:57.75 & $0.5 \pm 0.2$ & $18.0 \pm 0.1$ & $292 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274278319762714752 & (M2.9) & CNGC2516 & 99.4 & 08:00:16.010 & -67:53:21.41 & $-5.0 \pm 0.2$ & $12.5 \pm 0.2$ & $403 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223402271777166464 & (M3.0) & CNGC2516 & 96.3 & 08:37:42.593 & -69:41:47.42 & $-7.3 \pm 0.1$ & $12.6 \pm 0.1$ & $385 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275998814942677760 & (M3.0) & CNGC2516 & 98.7 & 08:15:49.383 & -65:50:51.13 & $-6.0 \pm 0.6$ & $11.6 \pm 0.5$ & $430 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294883167669341184 & (M3.0) & CNGC2516 & 99.9 & 07:59:06.426 & -57:26:38.64 & $-5.0 \pm 0.2$ & $10.0 \pm 0.2$ & $412 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295555592043735552 & (M3.0) & CNGC2516 & 97.2 & 07:46:21.217 & -56:53:09.24 & $-2.7 \pm 0.5$ & $10.7 \pm 0.5$ & $420 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296060332305708672 & (M3.0) & CNGC2516 & 99.7 & 07:54:20.496 & -55:41:13.76 & $-4.4 \pm 0.3$ & $10.8 \pm 0.3$ & $405 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295305934187570688 & (M3.0) & CNGC2516 & 99.7 & 07:51:18.285 & -57:23:50.72 & $-4.3 \pm 0.5$ & $11.6 \pm 0.5$ & $382 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295080255127660928 & (M3.0) & CNGC2516 & 98.6 & 08:04:10.131 & -56:19:50.11 & $-4.9 \pm 0.4$ & $10.7 \pm 0.3$ & $404 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489408489976349056 & (M3.1) & CNGC2516 & 99.3 & 07:46:09.524 & -53:29:46.22 & $-3.0 \pm 0.2$ & $8.8 \pm 0.2$ & $473 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295340843677417472 & (M3.1) & CNGC2516 & 99.6 & 07:46:47.296 & -57:24:59.70 & $-3.2 \pm 0.6$ & $10.6 \pm 0.6$ & $408 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273874837651446272 & (M3.1) & CNGC2516 & 99.5 & 07:50:53.588 & -68:23:48.04 & $-5.4 \pm 0.6$ & $14.8 \pm 0.6$ & $317 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289020434230370432 & (M3.1) & CNGC2516 & 99.5 & 07:42:10.784 & -62:40:05.94 & $-3.0 \pm 0.2$ & $12.8 \pm 0.2$ & $356 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273981314185824128 & (M3.2) & CNGC2516 & 99.9 & 07:54:01.128 & -67:38:17.00 & $-4.4 \pm 0.3$ & $14.4 \pm 0.4$ & $314 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274689507050636672 & (M3.2) & CNGC2516 & 99.9 & 07:58:06.122 & -66:01:40.34 & $-4.8 \pm 0.3$ & $13.8 \pm 0.3$ & $380 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295622245640340480 & (M3.2) & CNGC2516 & 99.4 & 07:44:23.228 & -56:40:47.54 & $-2.9 \pm 0.3$ & $10.1 \pm 0.2$ & $413 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272620737266906624 & (M3.3) & CNGC2516 & 98.5 & 08:24:42.085 & -67:22:57.19 & $-7.0 \pm 0.2$ & $12.0 \pm 0.2$ & $405 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268247017448397056 & (M3.3) & CNGC2516 & 97.6 & 07:08:01.391 & -69:48:07.86 & $-0.9 \pm 0.4$ & $14.8 \pm 0.4$ & $372 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288575922295161728 & (M3.3) & CNGC2516 & 99.2 & 07:34:25.993 & -63:24:20.97 & $-2.8 \pm 0.3$ & $13.1 \pm 0.2$ & $358 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4648283091159285120 & (M3.3) & CNGC2516 & 91.7 & 05:56:22.280 & -76:37:09.52 & $5.6 \pm 0.1$ & $18.4 \pm 0.1$ & $309 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5211720712347551488 & (M3.3) & CNGC2516 & 99.3 & 07:05:52.870 & -77:51:43.76 & $-0.2 \pm 0.2$ & $19.8 \pm 0.2$ & $305 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277173333880288128 & (M3.3) & CNGC2516 & 99.9 & 08:06:51.919 & -64:17:49.72 & $-5.9 \pm 0.2$ & $13.1 \pm 0.1$ & $359 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287889346002355456 & (M3.3) & CNGC2516 & 99.8 & 07:46:06.375 & -64:00:07.92 & $-3.7 \pm 0.4$ & $13.7 \pm 0.3$ & $358 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223754179918478336 & (M3.3) & CNGC2516 & 96.6 & 09:06:26.199 & -68:36:05.86 & $-11.6 \pm 0.1$ & $14.9 \pm 0.1$ & $271 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277148285629670784 & (M3.3) & CNGC2516 & 99.9 & 08:10:29.198 & -64:13:41.57 & $-6.2 \pm 0.2$ & $13.8 \pm 0.1$ & $341 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289456321871157376 & (M3.4) & CNGC2516 & 97.8 & 07:47:51.154 & -60:50:45.45 & $-3.9 \pm 0.2$ & $13.2 \pm 0.2$ & $321 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5290976293617438848 & (M3.4) & CNGC2516 & 98.0 & 07:50:07.276 & -60:24:36.62 & $-3.8 \pm 0.4$ & $13.3 \pm 0.3$ & $324 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294646119833856384 & (M3.4) & CNGC2516 & 99.9 & 07:59:22.755 & -57:58:27.71 & $-4.5 \pm 0.3$ & $10.0 \pm 0.4$ & $396 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220722654563609472 & (M3.4) & CNGC2516 & 94.7 & 08:50:12.624 & -71:25:17.48 & $-9.1 \pm 0.2$ & $13.3 \pm 0.2$ & $345 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274613980047337856 & (M3.4) & CNGC2516 & 99.9 & 07:59:03.165 & -66:30:26.64 & $-5.1 \pm 0.1$ & $13.2 \pm 0.1$ & $346 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264490604692183168 & (M3.5) & CNGC2516 & 99.7 & 07:34:33.850 & -70:46:19.02 & $-2.5 \pm 0.2$ & $16.0 \pm 0.2$ & $338 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294840870830344832 & (M3.5) & CNGC2516 & 99.9 & 07:58:41.218 & -57:43:05.88 & $-4.6 \pm 0.4$ & $10.1 \pm 0.4$ & $404 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268956442966359936 & (M3.5) & CNGC2516 & 96.2 & 07:15:29.521 & -68:08:06.85 & $-1.4 \pm 0.5$ & $13.9 \pm 0.5$ & $390 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270900933578198400 & (M3.5) & CNGC2516 & 99.3 & 08:08:43.889 & -69:20:20.29 & $-6.3 \pm 0.2$ & $13.4 \pm 0.2$ & $348 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274624253609533952 & (M3.5) & CNGC2516 & 99.8 & 08:02:11.437 & -66:15:16.12 & $-4.9 \pm 0.3$ & $12.4 \pm 0.2$ & $415 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275672122551814912 & (M3.5) & CNGC2516 & 99.9 & 08:01:51.792 & -64:31:01.64 & $-5.2 \pm 0.2$ & $12.6 \pm 0.1$ & $358 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294969449268021120 & (M3.6) & CNGC2516 & 99.4 & 08:04:02.154 & -57:12:35.03 & $-4.7 \pm 0.5$ & $9.2 \pm 0.5$ & $409 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295979896159055488 & (M3.6) & CNGC2516 & 99.7 & 07:53:12.506 & -56:06:42.82 & $-3.8 \pm 0.5$ & $9.6 \pm 0.7$ & $449 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275797814771365632 & (M3.6) & CNGC2516 & 99.9 & 07:52:00.803 & -64:42:37.67 & $-4.7 \pm 0.2$ & $12.7 \pm 0.2$ & $349 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272956019593011584 & (M3.6) & CNGC2516 & 99.9 & 08:18:29.282 & -66:24:33.85 & $-6.4 \pm 0.3$ & $12.6 \pm 0.3$ & $382 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296075244430432000 & (M3.6) & CNGC2516 & 90.0 & 07:52:57.455 & -55:37:36.61 & $-3.3 \pm 0.3$ & $10.7 \pm 0.4$ & $388 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271130383614551424 & (M3.7) & CNGC2516 & 99.3 & 08:13:14.431 & -68:01:12.08 & $-6.3 \pm 0.4$ & $12.4 \pm 0.3$ & $377 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295286177334712832 & (M3.7) & CNGC2516 & 99.7 & 07:53:04.108 & -57:34:22.58 & $-4.8 \pm 0.6$ & $9.7 \pm 0.7$ & $414 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296189490561154304 & (M3.7) & CNGC2516 & 99.5 & 07:56:48.351 & -55:03:26.31 & $-4.6 \pm 0.3$ & $10.4 \pm 0.3$ & $408 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269876596762198016 & (M3.7) & CNGC2516 & 99.3 & 08:16:28.986 & -69:57:34.16 & $-7.1 \pm 0.3$ & $13.9 \pm 0.3$ & $386 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274765437775444736 & (M3.7) & CNGC2516 & 99.9 & 08:09:09.285 & -65:29:33.88 & $-6.0 \pm 0.5$ & $13.6 \pm 0.4$ & $380 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488940029304500864 & (M3.7) & CNGC2516 & 99.5 & 07:42:39.954 & -54:33:48.69 & $-3.2 \pm 0.4$ & $9.2 \pm 0.4$ & $436 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276835753749300736 & (M3.7) & CNGC2516 & 98.0 & 08:23:30.791 & -63:46:29.64 & $-7.4 \pm 0.2$ & $11.7 \pm 0.2$ & $388 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221662741301845888 & (M3.7) & CNGC2516 & 99.7 & 08:24:12.953 & -71:17:53.30 & $-7.9 \pm 0.1$ & $15.7 \pm 0.2$ & $347 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488523005159773952 & (M3.7) & CNGC2516 & 99.7 & 07:50:40.190 & -54:26:47.03 & $-3.8 \pm 0.3$ & $9.8 \pm 0.3$ & $407 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274523515154169600 & (M3.7) & CNGC2516 & 99.9 & 08:06:51.658 & -66:10:01.79 & $-5.9 \pm 0.2$ & $12.3 \pm 0.2$ & $380 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5262314842979151744 & (M3.8) & CNGC2516 & 97.2 & 06:45:56.065 & -73:10:57.57 & $1.3 \pm 0.2$ & $16.9 \pm 0.2$ & $341 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287413807223324928 & (M3.8) & CNGC2516 & 99.8 & 07:45:22.104 & -64:56:00.27 & $-3.8 \pm 0.2$ & $13.4 \pm 0.2$ & $372 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295358951259979648 & (M3.8) & CNGC2516 & 99.7 & 07:50:43.175 & -57:11:21.50 & $-4.0 \pm 0.5$ & $9.1 \pm 0.4$ & $483 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268498393295479040 & (M3.8) & CNGC2516 & 98.1 & 06:58:39.955 & -68:56:11.70 & $-0.1 \pm 0.2$ & $15.3 \pm 0.2$ & $344 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276623616724322176 & (M3.8) & CNGC2516 & 99.3 & 08:24:29.496 & -64:10:46.19 & $-6.8 \pm 0.2$ & $11.8 \pm 0.2$ & $405 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277319367063114624 & (M3.8) & CNGC2516 & 97.6 & 08:13:47.207 & -63:26:20.16 & $-7.2 \pm 0.9$ & $14.7 \pm 0.8$ & $341 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289082178680317184 & (M3.8) & CNGC2516 & 98.6 & 07:48:14.634 & -62:15:36.74 & $-3.7 \pm 0.6$ & $14.1 \pm 0.4$ & $337 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287949338105861248 & (M3.8) & CNGC2516 & 99.7 & 07:52:53.264 & -63:50:38.61 & $-4.9 \pm 0.2$ & $15.1 \pm 0.2$ & $319 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288968898920044800 & (M3.9) & CNGC2516 & 99.7 & 07:42:55.374 & -62:47:31.37 & $-3.5 \pm 0.3$ & $13.2 \pm 0.2$ & $345 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489404847843660032 & (M3.9) & CNGC2516 & 99.0 & 07:45:43.868 & -53:40:57.60 & $-3.6 \pm 0.5$ & $9.0 \pm 0.5$ & $480 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271610290378051968 & (M3.9) & CNGC2516 & 92.9 & 08:40:58.959 & -68:27:36.96 & $-8.5 \pm 0.1$ & $14.5 \pm 0.1$ & $337 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295327924416248832 & (M3.9) & CNGC2516 & 99.8 & 07:49:31.685 & -57:29:44.56 & $-4.2 \pm 0.6$ & $9.8 \pm 0.7$ & $420 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5266734055089052544 & (M3.9) & CNGC2516 & 96.5 & 06:38:02.333 & -70:53:34.89 & $2.0 \pm 0.3$ & $16.4 \pm 0.3$ & $308 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272659391971117824 & (M3.9) & CNGC2516 & 97.9 & 08:28:26.632 & -66:51:51.80 & $-6.6 \pm 0.2$ & $12.6 \pm 0.2$ & $399 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274404007686213248 & (M3.9) & CNGC2516 & 99.5 & 08:02:24.480 & -66:50:43.86 & $-4.5 \pm 0.2$ & $13.0 \pm 0.2$ & $378 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275487782554752384 & (M4.0) & CNGC2516 & 99.9 & 07:52:24.699 & -65:44:53.08 & $-4.5 \pm 0.2$ & $13.6 \pm 0.2$ & $359 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276269024221569408 & (M4.0) & CNGC2516 & 98.6 & 08:11:27.086 & -65:18:53.69 & $-6.1 \pm 0.5$ & $11.5 \pm 0.5$ & $451 \pm 97$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488094062481838336 & (M4.0) & CNGC2516 & 99.2 & 07:44:40.045 & -55:24:23.07 & $-4.0 \pm 0.5$ & $10.9 \pm 0.6$ & $389 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287278464213878528 & (M4.0) & CNGC2516 & 99.7 & 07:37:08.733 & -65:34:01.83 & $-3.2 \pm 0.2$ & $15.1 \pm 0.2$ & $324 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5293987409289103232 & (M4.0) & CNGC2516 & 99.6 & 07:47:52.617 & -60:14:16.76 & $-4.2 \pm 0.4$ & $13.4 \pm 0.4$ & $361 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277147873315186304 & (M4.0) & CNGC2516 & 99.8 & 08:10:27.816 & -64:15:57.90 & $-5.2 \pm 0.4$ & $11.5 \pm 0.3$ & $415 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5487728852821343360 & (M4.0) & CNGC2516 & 98.3 & 07:36:13.785 & -56:40:40.96 & $-3.1 \pm 0.4$ & $11.1 \pm 0.4$ & $375 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274013887217643392 & (M4.0) & CNGC2516 & 99.9 & 07:42:45.978 & -68:10:31.95 & $-3.7 \pm 0.3$ & $16.2 \pm 0.3$ & $307 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288972364956014464 & (M4.0) & CNGC2516 & 99.6 & 07:42:27.411 & -62:44:04.94 & $-3.6 \pm 0.5$ & $13.4 \pm 0.4$ & $364 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4614306433809439744 & (M4.0) & CNGC2516 & 99.5 & 04:18:27.193 & -85:32:38.48 & $17.5 \pm 0.3$ & $18.8 \pm 0.3$ & $226 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275938827137760128 & (M4.1) & CNGC2516 & 99.9 & 07:58:57.954 & -63:56:07.79 & $-4.7 \pm 0.7$ & $12.7 \pm 0.4$ & $350 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276121513569505536 & (M4.1) & CNGC2516 & 99.7 & 08:23:18.807 & -65:20:55.32 & $-7.0 \pm 0.3$ & $12.8 \pm 0.2$ & $379 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296143242355571840 & (M4.1) & CNGC2516 & 99.0 & 08:01:48.368 & -55:02:27.44 & $-4.1 \pm 0.3$ & $8.8 \pm 0.3$ & $426 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488271663674403072 & (M4.1) & CNGC2516 & 99.8 & 07:49:07.537 & -55:23:03.21 & $-4.0 \pm 0.5$ & $10.3 \pm 0.4$ & $393 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5487898589927753216 & (M4.1) & CNGC2516 & 99.8 & 07:47:55.978 & -55:23:31.23 & $-3.9 \pm 0.4$ & $9.6 \pm 0.3$ & $442 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274691495618840320 & (M4.1) & CNGC2516 & 98.5 & 07:58:10.043 & -65:53:57.45 & $-5.1 \pm 0.4$ & $11.7 \pm 0.4$ & $433 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277213844010803456 & (M4.2) & CNGC2516 & 99.7 & 08:10:43.131 & -63:47:39.75 & $-5.3 \pm 0.4$ & $13.3 \pm 0.3$ & $318 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275560144162690944 & (M4.2) & CNGC2516 & 99.8 & 08:02:20.096 & -65:18:35.44 & $-4.5 \pm 0.3$ & $13.7 \pm 0.2$ & $322 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5215809589933811200 & (M4.2) & CNGC2516 & 95.3 & 09:13:54.658 & -76:09:46.00 & $-14.0 \pm 0.8$ & $17.6 \pm 0.8$ & $248 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274901674137174016 & (M4.2) & CNGC2516 & 99.9 & 07:40:16.957 & -67:06:45.95 & $-3.9 \pm 0.2$ & $15.4 \pm 0.2$ & $305 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274598586884403200 & (M4.2) & CNGC2516 & 97.1 & 08:00:52.467 & -66:35:59.64 & $-5.5 \pm 0.5$ & $11.8 \pm 0.6$ & $400 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5262435514380801152 & (M4.3) & CNGC2516 & 99.7 & 06:58:14.411 & -72:44:29.02 & $0.1 \pm 0.3$ & $17.1 \pm 0.3$ & $320 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274751384642279808 & (M4.3) & CNGC2516 & 99.9 & 08:09:32.207 & -65:37:36.36 & $-5.3 \pm 0.3$ & $12.1 \pm 0.3$ & $372 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274249221359840000 & (M4.3) & CNGC2516 & 99.9 & 07:50:31.034 & -66:56:48.01 & $-4.7 \pm 0.4$ & $14.3 \pm 0.4$ & $344 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287999335820146176 & (M4.4) & CNGC2516 & 99.9 & 07:57:48.634 & -63:09:12.64 & $-5.0 \pm 0.6$ & $12.9 \pm 0.8$ & $327 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275245035300203008 & (M4.4) & CNGC2516 & 99.5 & 07:38:23.994 & -65:57:12.21 & $-3.3 \pm 0.4$ & $14.8 \pm 0.3$ & $351 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276486791946830336 & (M4.4) & CNGC2516 & 95.1 & 08:16:38.811 & -64:06:02.36 & $-7.9 \pm 0.3$ & $15.3 \pm 0.2$ & $271 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295807685150098816 & (M4.5) & CNGC2516 & 99.5 & 07:56:19.237 & -56:05:45.87 & $-4.3 \pm 0.5$ & $10.6 \pm 0.6$ & $402 \pm 89$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274784717885948928 & (M4.5) & CNGC2516 & 99.9 & 08:03:37.087 & -65:42:18.82 & $-5.3 \pm 0.4$ & $12.3 \pm 0.5$ & $397 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294065680774121216 & (M4.5) & CNGC2516 & 99.4 & 07:48:28.735 & -59:40:23.76 & $-4.0 \pm 0.4$ & $13.1 \pm 0.5$ & $353 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275119171281326848 & (M4.6) & CNGC2516 & 99.8 & 07:48:09.388 & -65:51:50.90 & $-3.6 \pm 0.2$ & $13.3 \pm 0.2$ & $359 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276363650943065984 & (M4.6) & CNGC2516 & 99.7 & 08:14:23.033 & -64:40:14.97 & $-5.9 \pm 0.4$ & $13.4 \pm 0.4$ & $363 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294384126828141952 & (M4.6) & CNGC2516 & 99.8 & 07:48:56.592 & -58:29:26.07 & $-3.3 \pm 0.4$ & $10.4 \pm 0.5$ & $407 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271248443676549120 & (M4.6) & CNGC2516 & 99.9 & 08:09:07.817 & -67:46:01.12 & $-6.3 \pm 0.2$ & $16.0 \pm 0.2$ & $286 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287834026824862848 & (M4.6) & CNGC2516 & 99.9 & 07:51:18.524 & -64:19:05.72 & $-4.6 \pm 0.6$ & $13.2 \pm 0.5$ & $379 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275382985351909120 & (M4.6) & CNGC2516 & 98.1 & 07:45:47.374 & -65:19:15.73 & $-5.3 \pm 0.5$ & $13.5 \pm 0.5$ & $362 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5290211755079417472 & (M4.6) & CNGC2516 & 92.6 & 08:19:45.937 & -60:36:29.07 & $-6.7 \pm 0.3$ & $13.6 \pm 0.2$ & $291 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261755814332744832 & (M4.6) & CNGC2516 & 98.8 & 06:20:29.293 & -75:10:23.04 & $3.7 \pm 0.4$ & $17.6 \pm 0.4$ & $288 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292365938876898048 & (M4.6) & CNGC2516 & 96.2 & 07:34:49.791 & -61:22:45.68 & $-4.0 \pm 0.8$ & $12.9 \pm 0.6$ & $343 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276311557283172736 & (M4.7) & CNGC2516 & 98.6 & 08:14:55.580 & -64:49:54.15 & $-6.3 \pm 0.4$ & $11.2 \pm 0.4$ & $419 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5265391590048361600 & (M4.7) & CNGC2516 & 98.0 & 06:43:09.190 & -72:43:24.85 & $2.2 \pm 0.3$ & $17.2 \pm 0.3$ & $310 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287550318464229376 & (M4.7) & CNGC2516 & 99.3 & 07:31:51.654 & -65:04:57.51 & $-2.5 \pm 0.4$ & $14.5 \pm 0.3$ & $314 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5260553979401991808 & (M4.7) & CNGC2516 & 97.8 & 06:17:07.573 & -76:32:18.83 & $4.4 \pm 0.8$ & $19.5 \pm 0.7$ & $295 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272506907747827072 & (M4.7) & CNGC2516 & 92.3 & 08:49:25.780 & -65:42:51.24 & $-9.88 \pm 0.08$ & $16.32 \pm 0.08$ & $259 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287769194291966592 & (M4.8) & CNGC2516 & 98.3 & 07:40:09.686 & -63:48:12.30 & $-4.6 \pm 0.8$ & $15.0 \pm 0.5$ & $303 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274183040210577152 & (M4.8) & CNGC2516 & 99.9 & 07:54:34.142 & -67:15:59.40 & $-5.5 \pm 0.2$ & $15.9 \pm 0.3$ & $313 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269574883898675840 & (M4.8) & CNGC2516 & 99.7 & 07:56:42.046 & -70:55:43.19 & $-5.1 \pm 0.3$ & $15.7 \pm 0.2$ & $337 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295689663743266048 & (M4.8) & CNGC2516 & 99.8 & 07:54:14.626 & -57:03:48.56 & $-4.7 \pm 0.5$ & $9.6 \pm 0.6$ & $395 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289992784762457344 & (M4.8) & CNGC2516 & 96.1 & 08:00:35.362 & -61:12:22.96 & $-6.5 \pm 0.8$ & $14.9 \pm 0.9$ & $341 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295332043291946496 & (M4.8) & CNGC2516 & 99.7 & 07:48:48.267 & -57:25:32.35 & $-4.1 \pm 0.6$ & $11.4 \pm 0.7$ & $355 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269910475461947648 & (M4.9) & CNGC2516 & 99.6 & 08:22:13.537 & -69:33:59.77 & $-6.9 \pm 0.4$ & $13.4 \pm 0.4$ & $351 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5221903877946742784 & (M4.9) & CNGC2516 & 98.0 & 08:34:45.969 & -69:43:47.26 & $-8.7 \pm 0.8$ & $14.5 \pm 0.7$ & $329 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261504679003582592 & (M5.0) & CNGC2516 & 95.3 & 06:26:39.395 & -75:26:49.96 & $4 \pm 1$ & $20 \pm 2$ & $284 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6350861247449599616 & (M5.1) & CNGC2516 & 92.7 & 23:44:47.687 & -81:13:30.69 & $26.6 \pm 0.3$ & $-10.6 \pm 0.4$ & $213 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270008263279560064 & (M5.1) & CNGC2516 & 98.8 & 08:22:39.078 & -69:26:06.36 & $-6.7 \pm 0.3$ & $12.7 \pm 0.3$ & $396 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295020194306904960 & (M5.2) & CNGC2516 & 98.4 & 08:04:54.859 & -56:43:29.36 & $-5.0 \pm 0.5$ & $10.0 \pm 0.6$ & $452 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287701952285342592 & (M5.3) & CNGC2516 & 98.9 & 07:39:10.839 & -64:16:18.80 & $-3.9 \pm 0.9$ & $13.6 \pm 0.7$ & $329 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5193148655284259328 & (M5.4) & CNGC2516 & 91.3 & 06:55:17.081 & -85:04:02.40 & $-0.8 \pm 0.4$ & $22.9 \pm 0.4$ & $268 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274723587612292992 & (M5.4) & CNGC2516 & 99.7 & 08:02:25.319 & -66:03:54.61 & $-6.7 \pm 0.8$ & $14.0 \pm 0.6$ & $321 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271909490683204736 & (M5.5) & CNGC2516 & 94.8 & 08:33:59.630 & -67:31:57.32 & $-9.8 \pm 0.8$ & $17.1 \pm 0.5$ & $274 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220997017074318976 & (M5.5) & CNGC2516 & 99.1 & 08:23:15.151 & -72:23:56.91 & $-7.8 \pm 0.2$ & $14.7 \pm 0.2$ & $333 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294502328625902208 & (M5.5) & CNGC2516 & 99.8 & 07:51:03.942 & -58:01:15.49 & $-3.4 \pm 0.2$ & $10.3 \pm 0.2$ & $433 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289255218616563968 & (M5.5) & CNGC2516 & 99.7 & 07:40:09.452 & -61:54:47.95 & $-3.9 \pm 0.3$ & $13.0 \pm 0.4$ & $367 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276211020687127808 & (M5.6) & CNGC2516 & 98.0 & 08:20:00.946 & -64:40:26.18 & $-7.8 \pm 0.9$ & $12.6 \pm 0.7$ & $364 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270826437367696128 & (M5.6) & CNGC2516 & 99.7 & 08:01:23.540 & -68:29:19.59 & $-5.0 \pm 0.2$ & $13.2 \pm 0.2$ & $391 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269401955632083200 & (M5.6) & CNGC2516 & 99.7 & 08:15:45.328 & -70:54:13.55 & $-6.3 \pm 0.1$ & $14.23 \pm 0.10$ & $353 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276286131076578304 & (M5.6) & CNGC2516 & 99.8 & 08:15:10.938 & -65:11:04.21 & $-6.1 \pm 0.3$ & $13.3 \pm 0.3$ & $366 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5488171470676946560 & (M5.6) & CNGC2516 & 99.7 & 07:44:15.200 & -54:48:59.67 & $-3.5 \pm 0.3$ & $10.0 \pm 0.3$ & $433 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5219834111728772480 & (M5.6) & CNGC2516 & 95.7 & 08:33:27.905 & -74:11:54.08 & $-7.6 \pm 0.1$ & $14.6 \pm 0.1$ & $363 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277251536645289344 & (M5.6) & CNGC2516 & 99.9 & 08:12:36.103 & -63:57:54.98 & $-5.9 \pm 0.2$ & $12.0 \pm 0.1$ & $407 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269908658693857024 & (M5.6) & CNGC2516 & 99.7 & 08:21:43.836 & -69:41:54.13 & $-7.5 \pm 0.2$ & $13.9 \pm 0.1$ & $338 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273896789230532224 & (M5.6) & CNGC2516 & 99.3 & 07:55:24.267 & -68:07:38.32 & $-4.3 \pm 0.2$ & $14.5 \pm 0.2$ & $364 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5265398049679138944 & (M5.6) & CNGC2516 & 99.5 & 06:41:42.134 & -72:43:21.99 & $1.2 \pm 0.1$ & $17.4 \pm 0.2$ & $299 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272996770243479296 & (M5.7) & CNGC2516 & 99.8 & 08:21:01.439 & -66:04:55.54 & $-6.7 \pm 0.2$ & $14.7 \pm 0.2$ & $296 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294656427756095360 & (M5.7) & CNGC2516 & 99.6 & 08:01:18.868 & -57:53:14.26 & $-4.4 \pm 0.3$ & $9.1 \pm 0.4$ & $507 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5193816677317981952 & (M5.7) & CNGC2516 & 99.8 & 06:30:11.222 & -85:04:52.66 & $4.0 \pm 0.3$ & $25.5 \pm 0.2$ & $227 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5300804935437501824 & (M5.7) & CNGC2516 & 92.8 & 08:43:08.733 & -62:29:50.98 & $-8.8 \pm 0.2$ & $13.8 \pm 0.2$ & $307 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5261183381091077888 & (M5.7) & CNGC2516 & 90.5 & 06:50:51.647 & -74:49:04.79 & $1.46 \pm 0.06$ & $23.13 \pm 0.06$ & $237 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274633839975939584 & (M5.7) & CNGC2516 & 99.8 & 07:55:38.621 & -66:36:33.70 & $-4.9 \pm 0.1$ & $12.7 \pm 0.1$ & $404 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268178332332255744 & (M5.7) & CNGC2516 & 98.1 & 06:53:49.106 & -70:12:31.52 & $0.7 \pm 0.1$ & $15.8 \pm 0.1$ & $338 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5212565549594644864 & (M5.7) & CNGC2516 & 99.9 & 07:02:42.641 & -77:05:49.15 & $-0.1 \pm 0.2$ & $19.5 \pm 0.2$ & $285 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277412924336083584 & (M5.7) & CNGC2516 & 99.8 & 08:07:29.650 & -63:38:46.96 & $-6.2 \pm 0.5$ & $14.3 \pm 0.4$ & $337 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271042461341275776 & (M5.7) & CNGC2516 & 99.3 & 08:16:27.121 & -68:34:52.52 & $-6.2 \pm 0.2$ & $12.2 \pm 0.2$ & $394 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223087154319706752 & (M5.7) & CNGC2516 & 94.9 & 08:50:37.279 & -70:24:31.67 & $-10.7 \pm 0.2$ & $15.3 \pm 0.2$ & $320 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296020990405355904 & (M5.7) & CNGC2516 & 99.9 & 07:55:43.082 & -55:37:14.47 & $-3.9 \pm 0.1$ & $8.7 \pm 0.1$ & $467 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291711626377001088 & (M5.8) & CNGC2516 & 95.8 & 08:11:39.233 & -57:38:20.70 & $-6.3 \pm 0.1$ & $11.8 \pm 0.2$ & $368 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269327906099414144 & (M5.8) & CNGC2516 & 98.9 & 08:04:48.273 & -71:19:49.78 & $-5.2 \pm 0.2$ & $14.7 \pm 0.2$ & $329 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273855248305259136 & (M5.8) & CNGC2516 & 99.9 & 07:47:29.020 & -68:00:29.81 & $-4.4 \pm 0.2$ & $15.9 \pm 0.2$ & $327 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273746465374191872 & (M5.8) & CNGC2516 & 99.6 & 07:44:01.672 & -68:52:37.77 & $-3.8 \pm 0.1$ & $15.1 \pm 0.1$ & $351 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271301838709064960 & (M5.8) & CNGC2516 & 99.5 & 08:07:13.228 & -67:35:00.75 & $-5.5 \pm 0.2$ & $12.2 \pm 0.3$ & $370 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216929923563801472 & (M5.9) & CNGC2516 & 98.2 & 08:57:00.790 & -74:51:19.59 & $-11.1 \pm 0.2$ & $19.4 \pm 0.2$ & $246 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5216481086597746944 & (M5.9) & CNGC2516 & 96.4 & 08:57:59.898 & -75:21:54.94 & $-11.2 \pm 0.3$ & $19.5 \pm 0.3$ & $250 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5276269294803950080 & (M5.9) & CNGC2516 & 99.9 & 08:11:20.617 & -65:17:46.46 & $-6.3 \pm 0.2$ & $14.8 \pm 0.1$ & $305 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277243397684958336 & (M5.9) & CNGC2516 & 99.3 & 08:15:55.821 & -63:53:04.38 & $-5.5 \pm 0.2$ & $12.3 \pm 0.1$ & $399 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271444538998836992 & (M5.9) & CNGC2516 & 99.9 & 08:16:16.997 & -66:42:12.56 & $-6.8 \pm 0.2$ & $14.8 \pm 0.2$ & $304 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268506364754912256 & (M5.9) & CNGC2516 & 93.5 & 07:02:04.086 & -68:46:55.19 & $-1.2 \pm 0.2$ & $15.6 \pm 0.2$ & $317 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5489706187048091136 & (M6.0) & CNGC2516 & 99.5 & 07:43:43.983 & -52:36:07.30 & $-3.1 \pm 0.2$ & $8.4 \pm 0.2$ & $481 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5220374422912366976 & (M6.0) & CNGC2516 & 91.7 & 08:45:25.645 & -72:27:49.99 & $-9.0 \pm 0.2$ & $13.2 \pm 0.2$ & $341 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277747278948684800 & (M6.0) & CNGC2516 & 99.5 & 08:17:46.555 & -62:41:52.19 & $-7.3 \pm 0.2$ & $13.3 \pm 0.1$ & $336 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5262314847275664128 & (M6.0) & CNGC2516 & 97.7 & 06:46:00.392 & -73:11:03.40 & $1.4 \pm 0.1$ & $16.7 \pm 0.1$ & $334 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5196988184249632384 & (M6.0) & CNGC2516 & 98.0 & 08:50:17.921 & -79:28:19.53 & $-11.1 \pm 0.1$ & $20.8 \pm 0.1$ & $256 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274223554638143744 & (M6.0) & CNGC2516 & 99.7 & 07:49:00.722 & -67:08:01.63 & $-4.2 \pm 0.1$ & $14.82 \pm 0.09$ & $354 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4629844246801875072 & (M6.0) & CNGC2516 & 94.2 & 00:46:22.883 & -83:14:10.55 & $23.52 \pm 0.10$ & $-1.67 \pm 0.09$ & $254 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5264020739566270720 & (M6.0) & CNGC2516 & 99.9 & 07:20:07.782 & -71:53:51.12 & $-2.13 \pm 0.07$ & $17.79 \pm 0.06$ & $298 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5268926657371165056 & (M6.0) & CNGC2516 & 99.0 & 07:31:53.626 & -67:21:20.94 & $-3.5 \pm 0.2$ & $16.3 \pm 0.3$ & $324 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5223448446967013888 & (M6.0) & CNGC2516 & 98.5 & 08:43:55.034 & -69:02:44.40 & $-11.21 \pm 0.09$ & $16.77 \pm 0.09$ & $261 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274016807795189632 & (M6.0) & CNGC2516 & 99.8 & 07:39:38.047 & -68:20:42.85 & $-3.6 \pm 0.2$ & $15.6 \pm 0.2$ & $339 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277290225709780096 & (M6.1) & CNGC2516 & 99.5 & 08:16:50.991 & -63:26:15.44 & $-6.1 \pm 0.7$ & $12.7 \pm 0.5$ & $371 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5194852073673462784 & (M6.1) & CNGC2516 & 98.3 & 07:43:47.517 & -81:58:39.91 & $-5.3 \pm 0.1$ & $21.6 \pm 0.1$ & $271 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5269043888501887360 & (M6.1) & CNGC2516 & 99.6 & 07:19:16.830 & -67:39:07.49 & $-1.6 \pm 0.1$ & $15.5 \pm 0.1$ & $333 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5271025380252916608 & (M6.1) & CNGC2516 & 99.8 & 08:09:47.310 & -68:21:27.04 & $-6.2 \pm 0.1$ & $13.1 \pm 0.1$ & $360 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277707868329851008 & (M6.2) & CNGC2516 & 97.1 & 08:24:24.403 & -62:35:14.65 & $-6.7 \pm 0.3$ & $11.4 \pm 0.3$ & $412 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5211291662295275904 & (M6.2) & CNGC2516 & 98.2 & 07:09:23.286 & -78:52:43.31 & $-0.4 \pm 0.2$ & $19.0 \pm 0.2$ & $310 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5270650412427400960 & (M6.3) & CNGC2516 & 99.9 & 07:48:25.409 & -69:37:14.97 & $-3.7 \pm 0.2$ & $15.4 \pm 0.2$ & $315 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288672370079521536 & (M6.3) & CNGC2516 & 95.4 & 07:27:34.748 & -63:37:31.94 & $-1.8 \pm 0.4$ & $12.8 \pm 0.3$ & $384 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5273758216404892672 & (M6.3) & CNGC2516 & 99.7 & 07:48:09.253 & -68:46:31.56 & $-3.6 \pm 0.7$ & $15.3 \pm 0.6$ & $332 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5267791957075103232 & (M6.4) & CNGC2516 & 99.7 & 07:35:58.846 & -69:02:32.06 & $-2.9 \pm 0.7$ & $15.2 \pm 0.6$ & $328 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272935098806782720 & (M6.5) & CNGC2516 & 99.5 & 08:24:50.853 & -66:16:24.10 & $-7.3 \pm 0.1$ & $12.2 \pm 0.1$ & $381 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5274794476051488768 & (M6.6) & CNGC2516 & 99.9 & 08:00:53.994 & -65:39:32.88 & $-5.4 \pm 0.2$ & $13.0 \pm 0.2$ & $388 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5217016269585932032 & (M6.6) & CNGC2516 & 98.3 & 09:07:10.792 & -74:19:11.84 & $-12.2 \pm 0.2$ & $16.4 \pm 0.2$ & $258 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5212898808993492608 & (M6.9) & CNGC2516 & 99.6 & 07:12:26.681 & -75:33:23.60 & $-0.6 \pm 0.4$ & $20.1 \pm 0.5$ & $290 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5265582836350863104 & (M7.1) & CNGC2516 & 94.4 & 06:37:29.838 & -72:31:29.82 & $1.9 \pm 0.5$ & $16.4 \pm 0.5$ & $353 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5263678997608320384 & (M7.1) & CNGC2516 & 99.5 & 07:07:16.801 & -73:04:55.28 & $-0.77 \pm 0.10$ & $17.2 \pm 0.1$ & $323 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5262646242655527296 & (M8.1) & CNGC2516 & 99.3 & 07:35:39.856 & -73:51:25.54 & $-3.2 \pm 0.2$ & $17.3 \pm 0.2$ & $333 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5601153579004713856 & (M8.4) & CNGC2516 & 99.4 & 07:54:56.246 & -27:15:52.59 & $-7.2 \pm 0.2$ & $6.8 \pm 0.2$ & $340 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5893588556347758464 & (G6.2) & HSC2687 & 96.9 & 14:54:40.679 & -54:53:41.03 & $-8.0 \pm 0.1$ & $-8.4 \pm 0.1$ & $377 \pm 15$ & $-6 \pm 3$ & --;5;--;5 \\
Gaia DR3 6635771961778296320 & (K8.5) & THEIA1203 & 98.6 & 18:32:47.316 & -58:13:55.30 & $4.44 \pm 0.04$ & $-24.59 \pm 0.03$ & $430 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6650436904273732096 & (M0.6) & THEIA1203 & 96.8 & 18:47:34.328 & -54:38:29.47 & $4.63 \pm 0.05$ & $-23.95 \pm 0.04$ & $418 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6631880240370779520 & (M1.7) & THEIA1203 & 96.1 & 18:46:58.142 & -61:52:23.20 & $4.94 \pm 0.07$ & $-25.40 \pm 0.06$ & $431 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6633039396211504896 & (M3.3) & THEIA1203 & 94.8 & 18:39:50.422 & -60:28:45.47 & $5.4 \pm 0.1$ & $-26.1 \pm 0.1$ & $390 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6650140134915440128 & (M3.7) & THEIA1203 & 96.8 & 18:49:45.291 & -55:28:49.35 & $6.2 \pm 0.2$ & $-25.9 \pm 0.2$ & $394 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6649823857822106752 & (M5.6) & THEIA1203 & 98.3 & 18:45:57.620 & -55:28:19.58 & $4.98 \pm 0.04$ & $-23.33 \pm 0.04$ & $424 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939985776412181504 & A0 & THEIA382 & 98.2 & 23:39:11.647 & +47:27:10.29 & $4.54 \pm 0.03$ & $-1.35 \pm 0.03$ & $477 \pm 7$ & $-8.7 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 384180529660931072 & A0 & THEIA382 & 98.6 & 00:08:26.051 & +41:57:28.70 & $3.74 \pm 0.07$ & $-2.90 \pm 0.05$ & $427 \pm 13$ & $\cdots$ & 45;5;--;5 \\
Gaia DR3 1926672477302802688 & A2 & THEIA382 & 98.7 & 23:47:28.791 & +45:22:08.32 & $4.44 \pm 0.07$ & $-2.17 \pm 0.06$ & $415 \pm 15$ & $-11 \pm 3$ & --;5;--;5 \\
Gaia DR3 385330279522604416 & (F2.9) & THEIA382 & 90.6 & 00:17:38.267 & +43:58:22.34 & $4.36 \pm 0.01$ & $-1.68 \pm 0.01$ & $425 \pm 3$ & $-7 \pm 2$ & --;5;--;5 \\
Gaia DR3 1927388396815317888 & (F4.6) & THEIA382 & 95.3 & 23:51:10.969 & +46:59:23.70 & $4.79 \pm 0.01$ & $-1.44 \pm 0.01$ & $484 \pm 4$ & $-10 \pm 2$ & --;5;--;5 \\
Gaia DR3 393153957590574720 & (F6.6) & THEIA382 & 95.8 & 00:08:54.030 & +47:58:07.96 & $5.42 \pm 0.01$ & $-1.33 \pm 0.01$ & $426 \pm 2$ & $-9 \pm 2$ & --;5;--;5 \\
Gaia DR3 383537933832980352 & (F9.0) & THEIA382 & 98.2 & 00:19:47.122 & +41:34:13.85 & $5.01 \pm 0.01$ & $-3.973 \pm 0.007$ & $386 \pm 2$ & $-8 \pm 2$ & --;5;--;5 \\
Gaia DR3 1939566656325711872 & (G7.4) & THEIA382 & 97.6 & 23:58:59.346 & +48:16:44.72 & $3.83 \pm 0.01$ & $-1.41 \pm 0.02$ & $499 \pm 5$ & $-8 \pm 4$ & --;5;--;5 \\
Gaia DR3 385584850824138368 & (G9.4) & THEIA382 & 95.9 & 00:11:58.529 & +44:31:14.24 & $6.0 \pm 0.6$ & $-3.3 \pm 0.5$ & $254 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922711589742131200 & (K0.4) & THEIA382 & 93.4 & 23:55:42.222 & +43:25:18.81 & $3.9 \pm 0.2$ & $-3.0 \pm 0.3$ & $475 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927519273056814464 & (K0.8) & THEIA382 & 97.6 & 23:58:50.855 & +47:43:44.61 & $4.2 \pm 0.2$ & $-1.8 \pm 0.1$ & $488 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943342963367891328 & (K2.9) & THEIA382 & 95.7 & 23:37:30.657 & +48:40:32.09 & $4.3 \pm 0.4$ & $-0.9 \pm 0.4$ & $394 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922735675918871424 & (K3.6) & THEIA382 & 98.9 & 23:59:14.849 & +43:53:07.96 & $4.3 \pm 0.3$ & $-1.9 \pm 0.3$ & $350 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386766619665673600 & (K4.0) & THEIA382 & 98.8 & 00:10:27.733 & +45:19:47.76 & $4.3 \pm 0.2$ & $-2.5 \pm 0.2$ & $446 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 392208858625713792 & (K6.2) & THEIA382 & 96.9 & 00:14:12.057 & +46:55:56.98 & $4.62 \pm 0.03$ & $-2.81 \pm 0.03$ & $421 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386111065920945152 & (K6.4) & THEIA382 & 98.3 & 00:15:24.808 & +46:04:04.00 & $4.60 \pm 0.04$ & $-2.28 \pm 0.03$ & $467 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921444711828377984 & (K6.7) & THEIA382 & 99.0 & 23:52:13.239 & +41:10:10.70 & $4.27 \pm 0.03$ & $-3.12 \pm 0.03$ & $389 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382831291455095680 & (K7.1) & THEIA382 & 96.5 & 00:10:25.174 & +39:08:12.43 & $4.71 \pm 0.03$ & $-2.49 \pm 0.02$ & $351 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387165501867790208 & (K7.3) & THEIA382 & 96.3 & 00:00:26.180 & +47:12:02.90 & $4.63 \pm 0.05$ & $-1.12 \pm 0.04$ & $491 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938408144725769472 & (K7.7) & THEIA382 & 93.0 & 23:31:57.436 & +46:26:37.49 & $4.3 \pm 0.2$ & $-1.3 \pm 0.2$ & $468 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926651930181388800 & (K7.7) & THEIA382 & 98.4 & 23:43:22.538 & +45:09:26.30 & $4.33 \pm 0.07$ & $-1.25 \pm 0.05$ & $467 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941843126427055104 & (K8.5) & THEIA382 & 90.5 & 23:28:10.377 & +47:58:54.35 & $3.87 \pm 0.04$ & $-0.72 \pm 0.04$ & $461 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921829369100109568 & (K9.0) & THEIA382 & 98.7 & 23:57:44.268 & +42:38:48.18 & $5.54 \pm 0.02$ & $-1.91 \pm 0.02$ & $343 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386181335882278528 & (M0.1) & THEIA382 & 96.5 & 00:12:29.244 & +46:26:15.39 & $4.42 \pm 0.07$ & $-1.92 \pm 0.05$ & $492 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386842554687041920 & (M0.3) & THEIA382 & 98.0 & 00:06:14.534 & +45:52:38.30 & $4.32 \pm 0.09$ & $-2.12 \pm 0.06$ & $493 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926254113128903296 & (M0.3) & THEIA382 & 98.3 & 23:53:07.611 & +45:27:59.75 & $3.65 \pm 0.05$ & $-2.39 \pm 0.05$ & $433 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938927904487529984 & (M0.9) & THEIA382 & 99.6 & 23:39:11.760 & +46:10:55.48 & $4.18 \pm 0.08$ & $-1.28 \pm 0.07$ & $467 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941893188567740800 & (M0.9) & THEIA382 & 93.7 & 23:32:43.609 & +48:44:54.01 & $3.9 \pm 0.1$ & $-0.9 \pm 0.1$ & $478 \pm 35$ & $-12 \pm 12$ & --;5;--;5 \\
Gaia DR3 384039349792647808 & (M0.9) & THEIA382 & 98.9 & 00:05:30.521 & +41:08:52.21 & $4.65 \pm 0.05$ & $-2.21 \pm 0.05$ & $369 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 391837631715555584 & (M1.2) & THEIA382 & 93.0 & 00:21:41.161 & +45:25:26.82 & $4.67 \pm 0.08$ & $-1.81 \pm 0.06$ & $429 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2880947827458677376 & (M1.3) & THEIA382 & 97.1 & 00:05:01.092 & +38:46:36.28 & $5.07 \pm 0.06$ & $-4.31 \pm 0.05$ & $345 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 391836635283137920 & (M1.3) & THEIA382 & 96.9 & 00:21:14.544 & +45:24:22.38 & $4.56 \pm 0.09$ & $-2.89 \pm 0.07$ & $454 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387257306792300160 & (M1.4) & THEIA382 & 93.6 & 00:01:14.032 & +47:14:37.80 & $3.61 \pm 0.09$ & $-2.01 \pm 0.08$ & $479 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920961334733860608 & (M1.4) & THEIA382 & 98.6 & 23:53:05.822 & +39:53:35.64 & $4.22 \pm 0.06$ & $-2.66 \pm 0.05$ & $370 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926066367221577344 & (M1.6) & THEIA382 & 96.9 & 23:55:06.948 & +44:47:45.57 & $3.63 \pm 0.09$ & $-2.64 \pm 0.08$ & $479 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385041279762788608 & (M1.6) & THEIA382 & 97.4 & 00:01:01.935 & +44:28:08.88 & $3.43 \pm 0.06$ & $-2.43 \pm 0.05$ & $493 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926973223797190912 & (M1.8) & THEIA382 & 99.3 & 23:47:28.191 & +46:26:54.09 & $4.5 \pm 0.2$ & $-1.5 \pm 0.2$ & $481 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922984607926915968 & (M1.8) & THEIA382 & 93.7 & 23:54:08.302 & +44:02:54.80 & $3.3 \pm 0.3$ & $-2.5 \pm 0.3$ & $464 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925958683802399488 & (M1.9) & THEIA382 & 92.5 & 23:51:25.803 & +44:18:26.33 & $4.7 \pm 0.1$ & $-2.17 \pm 0.09$ & $458 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 366647893338122624 & (M2.0) & THEIA382 & 90.6 & 00:36:27.344 & +36:50:42.16 & $5.67 \pm 0.08$ & $-3.60 \pm 0.07$ & $336 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938482430480826752 & (M2.0) & THEIA382 & 98.0 & 23:31:34.610 & +46:53:02.14 & $4.1 \pm 0.1$ & $-1.3 \pm 0.1$ & $469 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386534206099798400 & (M2.0) & THEIA382 & 96.3 & 00:03:27.234 & +45:17:39.15 & $4.3 \pm 0.3$ & $-1.7 \pm 0.2$ & $506 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388551260180112256 & (M2.1) & THEIA382 & 95.0 & 00:31:58.024 & +44:29:59.65 & $5.6 \pm 0.2$ & $-3.1 \pm 0.2$ & $383 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2882209929368856192 & (M2.2) & THEIA382 & 94.3 & 00:02:44.376 & +41:00:42.75 & $3.7 \pm 0.4$ & $-3.2 \pm 0.3$ & $405 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927473437165232512 & (M2.3) & THEIA382 & 98.7 & 23:55:10.160 & +47:10:34.96 & $4.77 \pm 0.07$ & $-1.03 \pm 0.07$ & $412 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926201920686357376 & (M2.3) & THEIA382 & 98.1 & 23:53:25.548 & +45:15:42.65 & $3.6 \pm 0.1$ & $-1.9 \pm 0.1$ & $489 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921907498849282688 & (M2.4) & THEIA382 & 98.9 & 23:59:06.166 & +43:11:56.43 & $4.7 \pm 0.2$ & $-2.6 \pm 0.2$ & $412 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1938869492932828928 & (M2.5) & THEIA382 & 96.3 & 23:41:17.883 & +46:05:58.32 & $4.23 \pm 0.09$ & $-2.44 \pm 0.07$ & $407 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926875852597717632 & (M2.6) & THEIA382 & 90.2 & 23:45:50.679 & +45:36:03.63 & $3.1 \pm 0.1$ & $-1.7 \pm 0.1$ & $483 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385989299304554624 & (M2.8) & THEIA382 & 96.4 & 00:13:44.666 & +45:06:34.60 & $4.6 \pm 0.1$ & $-1.8 \pm 0.1$ & $473 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386266032635181184 & (M2.8) & THEIA382 & 95.9 & 00:08:35.332 & +44:13:51.07 & $4.2 \pm 0.4$ & $-3.1 \pm 0.3$ & $442 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 391881685195296640 & (M2.8) & THEIA382 & 91.3 & 00:21:52.585 & +46:02:06.51 & $5.4 \pm 0.3$ & $-2.0 \pm 0.2$ & $339 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384470800736375040 & (M2.9) & THEIA382 & 98.6 & 00:02:49.140 & +42:57:49.67 & $5.76 \pm 0.08$ & $-2.12 \pm 0.07$ & $351 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922599302117258112 & (M2.9) & THEIA382 & 95.8 & 23:51:58.593 & +42:58:16.99 & $5.8 \pm 0.2$ & $-1.9 \pm 0.2$ & $341 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383734540257483904 & (M2.9) & THEIA382 & 99.4 & 00:13:13.078 & +41:46:49.88 & $4.5 \pm 0.1$ & $-2.7 \pm 0.1$ & $392 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939210925652155648 & (M3.0) & THEIA382 & 97.8 & 23:38:52.789 & +46:59:29.33 & $4.3 \pm 0.3$ & $-1.0 \pm 0.3$ & $508 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921694056153889152 & (M3.0) & THEIA382 & 97.1 & 23:54:03.449 & +41:58:53.70 & $3.7 \pm 0.2$ & $-2.5 \pm 0.1$ & $463 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943538740859685760 & (M3.0) & THEIA382 & 95.8 & 23:41:05.039 & +49:45:17.84 & $4.2 \pm 0.2$ & $-0.8 \pm 0.1$ & $448 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388943304795744896 & (M3.0) & THEIA382 & 92.1 & 00:26:04.956 & +45:51:13.54 & $6.0 \pm 0.3$ & $-3.2 \pm 0.2$ & $338 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926312863983679104 & (M3.0) & THEIA382 & 95.8 & 23:57:50.859 & +45:35:39.80 & $5.1 \pm 0.2$ & $-1.9 \pm 0.2$ & $469 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927021847125030528 & (M3.1) & THEIA382 & 95.4 & 23:52:43.316 & +45:38:20.28 & $4.8 \pm 0.2$ & $-2.0 \pm 0.2$ & $479 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386033034955561856 & (M3.1) & THEIA382 & 93.7 & 00:12:27.876 & +45:27:00.12 & $5.4 \pm 0.2$ & $-2.5 \pm 0.2$ & $456 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393336510880136960 & (M3.1) & THEIA382 & 96.9 & 00:02:29.868 & +48:28:05.32 & $5.0 \pm 0.2$ & $-1.1 \pm 0.2$ & $428 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393296821086228608 & (M3.2) & THEIA382 & 91.1 & 00:01:42.592 & +47:58:06.10 & $3.8 \pm 0.2$ & $-1.3 \pm 0.2$ & $474 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939450825347418496 & (M3.2) & THEIA382 & 92.3 & 23:47:29.743 & +47:12:13.02 & $5.0 \pm 0.2$ & $-2.4 \pm 0.1$ & $402 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939301223044330240 & (M3.2) & THEIA382 & 98.5 & 23:42:55.788 & +47:12:36.31 & $4.5 \pm 0.2$ & $-1.0 \pm 0.1$ & $398 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382164819904168064 & (M3.2) & THEIA382 & 96.2 & 00:26:59.363 & +42:42:59.78 & $5.2 \pm 0.4$ & $-2.5 \pm 0.3$ & $367 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386485243471493888 & (M3.3) & THEIA382 & 96.7 & 00:04:15.067 & +44:32:34.24 & $3.6 \pm 0.2$ & $-2.6 \pm 0.2$ & $447 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384814741711905792 & (M3.3) & THEIA382 & 98.0 & 00:05:29.998 & +43:14:35.91 & $4.3 \pm 0.1$ & $-1.9 \pm 0.1$ & $469 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386344024947722240 & (M3.3) & THEIA382 & 98.7 & 00:09:39.916 & +44:34:12.71 & $4.4 \pm 0.3$ & $-2.6 \pm 0.2$ & $442 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926304892526504192 & (M3.4) & THEIA382 & 97.4 & 23:55:33.553 & +45:31:00.05 & $5.0 \pm 0.3$ & $-2.3 \pm 0.2$ & $435 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384035050528193408 & (M3.4) & THEIA382 & 96.4 & 00:03:46.058 & +41:16:18.09 & $4.4 \pm 0.3$ & $-3.4 \pm 0.3$ & $430 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386242010884649856 & (M3.4) & THEIA382 & 99.0 & 00:09:05.498 & +44:10:47.93 & $4.8 \pm 0.2$ & $-2.9 \pm 0.2$ & $421 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386490294353199872 & (M3.4) & THEIA382 & 98.5 & 00:03:30.584 & +44:42:04.61 & $3.8 \pm 0.3$ & $-2.5 \pm 0.2$ & $417 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1941815771782468480 & (M3.4) & THEIA382 & 98.2 & 23:32:10.020 & +48:14:24.03 & $3.0 \pm 0.3$ & $-1.0 \pm 0.3$ & $520 \pm 104$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383582743228998528 & (M3.5) & THEIA382 & 95.2 & 00:18:38.268 & +41:36:10.00 & $5.2 \pm 0.2$ & $-2.9 \pm 0.1$ & $455 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 388810092089517952 & (M3.5) & THEIA382 & 90.4 & 00:24:35.688 & +45:00:49.51 & $4.5 \pm 0.3$ & $-2.8 \pm 0.2$ & $455 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927061425245700736 & (M3.5) & THEIA382 & 97.9 & 23:49:37.565 & +45:43:28.39 & $4.3 \pm 0.2$ & $-1.9 \pm 0.2$ & $469 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385960742065594112 & (M3.5) & THEIA382 & 98.5 & 00:15:08.822 & +44:58:33.84 & $5.8 \pm 0.2$ & $-2.5 \pm 0.2$ & $355 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386516132877156992 & (M3.5) & THEIA382 & 95.2 & 00:05:00.660 & +45:03:24.01 & $4.1 \pm 0.2$ & $-3.1 \pm 0.1$ & $455 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925892678744746496 & (M3.5) & THEIA382 & 91.9 & 23:51:24.311 & +44:00:05.47 & $5.6 \pm 0.3$ & $-2.5 \pm 0.2$ & $385 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393377669549998208 & (M3.5) & THEIA382 & 92.6 & 00:05:24.830 & +48:39:07.84 & $4.3 \pm 0.2$ & $-1.1 \pm 0.2$ & $420 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382525867739885824 & (M3.5) & THEIA382 & 91.3 & 00:28:01.558 & +42:42:05.82 & $4.9 \pm 0.3$ & $-2.3 \pm 0.3$ & $353 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384118269815546496 & (M3.5) & THEIA382 & 98.0 & 00:10:34.858 & +41:43:39.57 & $5.7 \pm 0.1$ & $-2.2 \pm 0.1$ & $362 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384448810497611904 & (M3.5) & THEIA382 & 99.4 & 00:00:38.933 & +42:39:36.43 & $4.3 \pm 0.2$ & $-2.3 \pm 0.2$ & $413 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927170109393819520 & (M3.6) & THEIA382 & 94.2 & 23:59:15.508 & +46:37:46.12 & $5.6 \pm 0.3$ & $-1.6 \pm 0.3$ & $437 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1940120565366098816 & (M3.6) & THEIA382 & 93.0 & 23:44:11.807 & +48:03:03.53 & $4.7 \pm 0.3$ & $-1.4 \pm 0.3$ & $494 \pm 86$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921627020303925120 & (M3.6) & THEIA382 & 99.2 & 23:59:04.808 & +42:26:44.44 & $4.2 \pm 0.2$ & $-2.7 \pm 0.2$ & $399 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927279334706626944 & (M3.6) & THEIA382 & 98.6 & 23:48:37.799 & +46:08:57.13 & $4.9 \pm 0.3$ & $-1.2 \pm 0.3$ & $412 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 392979783778907520 & (M3.6) & THEIA382 & 93.9 & 00:11:22.384 & +47:08:08.06 & $5.9 \pm 0.3$ & $-2.6 \pm 0.3$ & $333 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926218202906176768 & (M3.7) & THEIA382 & 93.7 & 23:49:32.692 & +44:59:01.86 & $4.9 \pm 0.3$ & $-1.4 \pm 0.2$ & $473 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939611495785931520 & (M3.7) & THEIA382 & 95.8 & 23:57:50.639 & +48:18:07.28 & $5.0 \pm 0.1$ & $-1.5 \pm 0.1$ & $475 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927380867732998144 & (M3.7) & THEIA382 & 96.2 & 23:53:33.226 & +47:03:28.33 & $5.0 \pm 0.2$ & $-1.7 \pm 0.2$ & $483 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384890745453837568 & (M3.7) & THEIA382 & 92.2 & 00:02:46.125 & +43:38:56.14 & $3.7 \pm 0.3$ & $-1.7 \pm 0.2$ & $504 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921628669571380096 & (M3.8) & THEIA382 & 98.7 & 23:59:25.212 & +42:29:47.17 & $4.7 \pm 0.3$ & $-2.1 \pm 0.2$ & $322 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382680486562216832 & (M3.8) & THEIA382 & 95.8 & 00:27:59.125 & +43:52:02.52 & $6.1 \pm 0.2$ & $-3.1 \pm 0.1$ & $370 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385735999313797376 & (M3.8) & THEIA382 & 97.2 & 00:20:30.594 & +44:30:39.41 & $4.5 \pm 0.3$ & $-2.9 \pm 0.2$ & $432 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387175741071390720 & (M3.8) & THEIA382 & 92.9 & 00:05:15.850 & +46:48:53.62 & $5.3 \pm 0.4$ & $-2.1 \pm 0.3$ & $450 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383827930026046848 & (M3.9) & THEIA382 & 95.3 & 00:16:25.186 & +42:20:13.12 & $4.1 \pm 0.2$ & $-3.4 \pm 0.1$ & $370 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384498945653380352 & (M3.9) & THEIA382 & 99.3 & 00:10:44.011 & +42:02:48.16 & $4.7 \pm 0.3$ & $-2.9 \pm 0.2$ & $379 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943637735565538816 & (M3.9) & THEIA382 & 98.2 & 23:37:06.069 & +49:33:52.13 & $3.5 \pm 0.4$ & $-0.9 \pm 0.4$ & $442 \pm 97$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385113018600222976 & (M3.9) & THEIA382 & 93.6 & 00:21:10.337 & +42:33:07.80 & $4.5 \pm 0.2$ & $-2.8 \pm 0.2$ & $497 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384176647010350848 & (M4.0) & THEIA382 & 95.6 & 00:06:19.000 & +42:05:31.74 & $4.8 \pm 0.3$ & $-3.3 \pm 0.2$ & $444 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939974089800205184 & (M4.0) & THEIA382 & 98.0 & 23:39:51.982 & +47:18:58.25 & $4.3 \pm 0.3$ & $-1.3 \pm 0.3$ & $513 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383880951398048384 & (M4.0) & THEIA382 & 95.4 & 00:12:19.508 & +42:34:06.16 & $3.8 \pm 0.2$ & $-2.5 \pm 0.1$ & $501 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927177801679552640 & (M4.1) & THEIA382 & 98.9 & 23:57:41.382 & +46:34:41.63 & $5.0 \pm 0.3$ & $-1.4 \pm 0.2$ & $398 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921862217010635136 & (M4.2) & THEIA382 & 98.5 & 23:55:23.599 & +42:36:59.69 & $5.3 \pm 0.3$ & $-2.1 \pm 0.3$ & $344 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939219000190839296 & (M4.2) & THEIA382 & 91.5 & 23:39:53.819 & +47:11:19.89 & $4.9 \pm 0.4$ & $-1.0 \pm 0.3$ & $434 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 382116196579690752 & (M4.2) & THEIA382 & 97.0 & 00:27:33.935 & +42:12:36.61 & $5.3 \pm 0.3$ & $-2.7 \pm 0.2$ & $395 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380487063944438144 & (M4.2) & THEIA382 & 99.2 & 00:21:37.868 & +40:51:39.36 & $5.0 \pm 0.3$ & $-2.9 \pm 0.2$ & $332 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379985686641552128 & (M4.2) & THEIA382 & 96.6 & 00:17:23.339 & +40:04:34.05 & $5.4 \pm 0.2$ & $-3.16 \pm 0.10$ & $409 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921909564728043520 & (M4.3) & THEIA382 & 96.4 & 23:59:39.456 & +43:16:35.76 & $4.8 \pm 0.2$ & $-3.5 \pm 0.2$ & $387 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1940854631110633728 & (M4.3) & THEIA382 & 95.2 & 23:48:25.836 & +49:39:56.37 & $4.4 \pm 0.4$ & $-1.1 \pm 0.4$ & $416 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1927245597740164992 & (M4.3) & THEIA382 & 96.7 & 23:58:24.793 & +47:01:10.47 & $4.0 \pm 0.3$ & $-1.8 \pm 0.3$ & $426 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921658734342558464 & (M4.4) & THEIA382 & 96.8 & 23:51:52.108 & +41:35:28.65 & $3.7 \pm 0.3$ & $-2.2 \pm 0.2$ & $425 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384319897054373248 & (M4.5) & THEIA382 & 97.8 & 00:02:34.342 & +41:55:59.19 & $5.1 \pm 0.4$ & $-2.5 \pm 0.4$ & $386 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383723205839324544 & (M4.5) & THEIA382 & 91.8 & 00:13:03.548 & +41:34:27.26 & $5.2 \pm 0.4$ & $-2.3 \pm 0.3$ & $460 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939486009719390080 & (M4.6) & THEIA382 & 99.3 & 23:50:32.429 & +47:35:10.38 & $4.8 \pm 0.2$ & $-1.1 \pm 0.2$ & $448 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386090935409099648 & (M4.7) & THEIA382 & 96.3 & 00:17:55.054 & +45:49:50.08 & $4.7 \pm 0.3$ & $-2.1 \pm 0.2$ & $404 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387043829738716928 & (M4.7) & THEIA382 & 97.6 & 00:05:01.103 & +46:13:35.57 & $5.8 \pm 0.2$ & $-1.9 \pm 0.2$ & $336 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881040495671852416 & (M4.8) & THEIA382 & 93.7 & 00:05:45.129 & +38:50:48.88 & $4.1 \pm 0.4$ & $-3.5 \pm 0.3$ & $357 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384470800732051712 & (M4.8) & THEIA382 & 99.1 & 00:02:48.783 & +42:57:50.87 & $5.3 \pm 0.2$ & $-2.5 \pm 0.2$ & $350 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383553056413565440 & (M4.8) & THEIA382 & 97.9 & 00:20:54.115 & +41:45:17.73 & $5.0 \pm 0.3$ & $-4.1 \pm 0.2$ & $358 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1920902167263389952 & (M4.9) & THEIA382 & 92.4 & 23:49:41.869 & +39:47:56.93 & $4.1 \pm 0.3$ & $-3.5 \pm 0.3$ & $345 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384320408156301184 & (M5.0) & THEIA382 & 98.8 & 00:02:16.239 & +41:55:32.45 & $4.6 \pm 0.3$ & $-3.3 \pm 0.3$ & $362 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384279279549508736 & (M5.1) & THEIA382 & 99.0 & 00:03:36.949 & +42:05:53.40 & $4.7 \pm 0.3$ & $-3.2 \pm 0.3$ & $319 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2881861620409184000 & (M5.5) & THEIA382 & 90.3 & 00:00:21.366 & +39:53:36.76 & $4.8 \pm 0.2$ & $-1.9 \pm 0.2$ & $403 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379109341515740928 & (M5.5) & THEIA382 & 91.8 & 00:29:09.791 & +38:56:47.34 & $5.27 \pm 0.09$ & $-2.70 \pm 0.09$ & $360 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386060625825513984 & (M5.6) & THEIA382 & 93.8 & 00:16:26.810 & +45:13:37.13 & $6.1 \pm 0.5$ & $-2.4 \pm 0.3$ & $364 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384603738558082304 & (M5.6) & THEIA382 & 90.4 & 00:08:07.939 & +42:46:58.62 & $4.1 \pm 0.2$ & $-1.6 \pm 0.2$ & $482 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939674060566657024 & (M5.6) & THEIA382 & 99.4 & 23:49:44.488 & +47:56:18.24 & $4.6 \pm 0.2$ & $-1.4 \pm 0.1$ & $426 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380490259400129024 & (M5.6) & THEIA382 & 99.3 & 00:20:45.396 & +40:52:42.60 & $5.0 \pm 0.2$ & $-3.1 \pm 0.1$ & $380 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2882213361046870144 & (M5.7) & THEIA382 & 91.0 & 00:01:40.358 & +41:03:52.69 & $4.6 \pm 0.2$ & $-3.8 \pm 0.2$ & $419 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384072433925058560 & (M5.7) & THEIA382 & 98.6 & 00:05:32.025 & +41:46:14.81 & $5.07 \pm 0.09$ & $-3.97 \pm 0.08$ & $346 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 387008031187207424 & (M5.7) & THEIA382 & 97.5 & 00:07:59.555 & +47:00:03.01 & $5.2 \pm 0.2$ & $-1.6 \pm 0.1$ & $378 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926938352960248576 & (M5.7) & THEIA382 & 96.0 & 23:43:27.531 & +45:56:40.82 & $3.50 \pm 0.08$ & $-2.23 \pm 0.07$ & $430 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384641774788359424 & (M5.7) & THEIA382 & 91.3 & 00:10:23.267 & +42:51:33.78 & $3.4 \pm 0.1$ & $-2.3 \pm 0.1$ & $477 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384318453946395904 & (M5.7) & THEIA382 & 98.2 & 00:00:13.024 & +42:08:39.87 & $4.9 \pm 0.2$ & $-3.6 \pm 0.2$ & $355 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 385904052794131840 & (M5.8) & THEIA382 & 95.9 & 00:17:16.226 & +44:21:11.55 & $6.34 \pm 0.05$ & $-3.71 \pm 0.04$ & $337 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379263651100165888 & (M5.8) & THEIA382 & 94.2 & 00:26:18.601 & +39:00:52.45 & $4.8 \pm 0.4$ & $-3.5 \pm 0.4$ & $312 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926604376303948032 & (M5.8) & THEIA382 & 90.6 & 23:46:50.921 & +44:58:51.34 & $5.0 \pm 0.2$ & $-3.1 \pm 0.2$ & $327 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393060602180079360 & (M5.8) & THEIA382 & 93.5 & 00:08:46.447 & +47:49:14.51 & $5.4 \pm 0.2$ & $-1.2 \pm 0.1$ & $415 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 381719204162455680 & (M5.8) & THEIA382 & 90.6 & 00:29:53.810 & +40:51:20.78 & $5.3 \pm 0.2$ & $-3.6 \pm 0.1$ & $434 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1926340832811581696 & (M5.8) & THEIA382 & 96.6 & 23:59:01.015 & +45:58:56.19 & $5.3 \pm 0.4$ & $-2.2 \pm 0.3$ & $405 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393260537202415616 & (M5.9) & THEIA382 & 97.4 & 00:05:23.162 & +47:54:05.09 & $5.0 \pm 0.1$ & $-1.50 \pm 0.09$ & $396 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383187361423715072 & (M5.9) & THEIA382 & 99.3 & 00:07:32.576 & +40:25:50.31 & $4.8 \pm 0.1$ & $-3.08 \pm 0.08$ & $385 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 393236382306190464 & (M6.0) & THEIA382 & 93.6 & 00:05:22.868 & +47:49:22.10 & $5.2 \pm 0.4$ & $-2.6 \pm 0.4$ & $382 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 380378388388719104 & (M6.0) & THEIA382 & 96.0 & 00:19:47.162 & +40:15:20.76 & $5.03 \pm 0.09$ & $-2.54 \pm 0.07$ & $414 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 383339785517294080 & (M6.0) & THEIA382 & 99.2 & 00:10:52.274 & +41:13:40.49 & $4.6 \pm 0.3$ & $-2.8 \pm 0.2$ & $344 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 384732312699790848 & (M6.0) & THEIA382 & 97.9 & 00:07:13.066 & +43:24:58.55 & $3.8 \pm 0.2$ & $-2.0 \pm 0.1$ & $436 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 366155724444782208 & (M6.0) & THEIA382 & 91.6 & 00:29:44.752 & +35:46:39.05 & $5.79 \pm 0.09$ & $-4.49 \pm 0.09$ & $307 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 379496094730067328 & (M6.1) & THEIA382 & 97.9 & 00:17:58.984 & +38:09:11.14 & $5.0 \pm 0.3$ & $-3.8 \pm 0.3$ & $325 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1939738863033689216 & (M6.2) & THEIA382 & 99.3 & 23:48:14.625 & +48:11:50.72 & $4.4 \pm 0.3$ & $-0.9 \pm 0.3$ & $453 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921445497806683008 & (M6.2) & THEIA382 & 98.0 & 23:53:09.469 & +41:04:43.27 & $4.2 \pm 0.3$ & $-2.2 \pm 0.3$ & $375 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386831181613869952 & (M6.4) & THEIA382 & 96.2 & 00:08:11.429 & +45:48:11.79 & $4.2 \pm 0.2$ & $-2.9 \pm 0.1$ & $453 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921861456799148416 & (M6.6) & THEIA382 & 95.3 & 23:55:23.983 & +42:36:27.50 & $6.2 \pm 0.2$ & $-2.4 \pm 0.2$ & $339 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922838892573119616 & (M6.6) & THEIA382 & 95.7 & 23:51:05.625 & +43:27:54.77 & $6.0 \pm 0.3$ & $-2.3 \pm 0.3$ & $313 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 386852686514649344 & (M6.6) & THEIA382 & 95.1 & 00:08:49.014 & +45:52:36.07 & $4.1 \pm 0.2$ & $-2.9 \pm 0.2$ & $457 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921829369098852096 & (M6.8) & THEIA382 & 98.7 & 23:57:44.190 & +42:38:45.56 & $4.8 \pm 0.2$ & $-1.9 \pm 0.2$ & $394 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921859635732852736 & (M7.7) & THEIA382 & 95.7 & 23:54:38.888 & +42:30:51.53 & $4.3 \pm 0.4$ & $-3.4 \pm 0.3$ & $373 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922577651188599040 & (M7.8) & THEIA382 & 93.1 & 23:50:53.656 & +42:51:28.91 & $4.4 \pm 0.4$ & $-2.8 \pm 0.4$ & $447 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925981086350590208 & (M7.9) & THEIA382 & 98.8 & 23:51:36.821 & +44:38:44.11 & $4.0 \pm 0.2$ & $-2.2 \pm 0.2$ & $442 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1824901131330783360 & (M5.8) & ASCC104 & 90.8 & 19:42:40.775 & +19:36:51.64 & $1.9 \pm 0.3$ & $-3.3 \pm 0.3$ & $397 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1978999846285108736 & (M3.8) & SCYA44 & 91.1 & 21:40:46.875 & +49:39:32.53 & $-2.2 \pm 0.3$ & $-6.6 \pm 0.3$ & $417 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3295524935887898496 & (M3.5) & NGC1662 & 97.8 & 04:47:34.299 & +11:10:59.11 & $-1.2 \pm 0.7$ & $-1.7 \pm 0.4$ & $300 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3294718993864212864 & (M3.6) & NGC1662 & 95.1 & 04:50:13.847 & +10:45:40.26 & $-1.2 \pm 0.6$ & $-1.0 \pm 0.5$ & $330 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3295567614977678976 & (M3.7) & NGC1662 & 91.1 & 04:46:59.672 & +11:24:54.14 & $-2.2 \pm 0.6$ & $-2.3 \pm 0.4$ & $344 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3295562834680938496 & (M6.8) & NGC1662 & 98.3 & 04:47:41.806 & +11:21:44.25 & $-1.3 \pm 0.7$ & $-1.9 \pm 0.5$ & $313 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 336962522497048704 & (M2.1) & UPK305 & 95.3 & 02:41:48.296 & +41:33:13.81 & $1.9 \pm 0.5$ & $-7.0 \pm 0.5$ & $417 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 334243082349573504 & (M3.6) & UPK305 & 96.1 & 02:40:12.583 & +39:06:49.67 & $2.9 \pm 0.5$ & $-6.1 \pm 0.5$ & $387 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 335170898365112704 & (M4.4) & UPK305 & 95.4 & 02:38:42.340 & +39:59:18.63 & $2.8 \pm 0.7$ & $-6.7 \pm 0.5$ & $381 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 336788284265140992 & (M5.8) & UPK305 & 96.2 & 02:46:13.512 & +41:13:08.39 & $2.53 \pm 0.09$ & $-6.59 \pm 0.08$ & $431 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 333950577895849088 & (M6.0) & UPK305 & 97.2 & 02:43:48.117 & +38:21:00.61 & $2.6 \pm 0.2$ & $-6.8 \pm 0.1$ & $454 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288833246672650496 & (G4.6) & NGC2516 & 97.0 & 07:32:58.479 & -62:38:33.95 & $-2.9 \pm 0.3$ & $12.8 \pm 0.3$ & $394 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295288067122652544 & (K9.7) & NGC2516 & 98.9 & 07:51:30.726 & -57:37:03.88 & $-3.73 \pm 0.07$ & $11.46 \pm 0.07$ & $408 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294069155405198976 & (M0.7) & NGC2516 & 99.8 & 07:48:51.860 & -59:31:33.71 & $-4.5 \pm 0.7$ & $12.4 \pm 0.6$ & $327 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294742155301454464 & (M1.3) & NGC2516 & 99.3 & 08:08:24.436 & -57:19:44.96 & $-5.2 \pm 0.3$ & $9.8 \pm 0.3$ & $432 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291606141982332032 & (M2.5) & NGC2516 & 93.1 & 08:10:16.979 & -58:25:06.28 & $-4.6 \pm 0.7$ & $11.2 \pm 0.7$ & $400 \pm 86$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275920852695974272 & (M2.8) & NGC2516 & 97.3 & 07:54:23.009 & -64:10:53.39 & $-4.6 \pm 0.2$ & $10.6 \pm 0.2$ & $421 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289002502743879424 & (M3.0) & NGC2516 & 99.8 & 07:41:09.276 & -62:34:24.37 & $-3.5 \pm 0.2$ & $12.4 \pm 0.1$ & $370 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295427116687516032 & (M3.0) & NGC2516 & 97.2 & 07:44:49.511 & -57:33:48.60 & $-3.2 \pm 0.2$ & $11.8 \pm 0.2$ & $398 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291570098617369856 & (M3.0) & NGC2516 & 99.5 & 08:06:30.136 & -58:24:46.49 & $-4.5 \pm 0.2$ & $10.1 \pm 0.2$ & $459 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275962775876517888 & (M3.1) & NGC2516 & 96.7 & 07:58:55.217 & -63:41:29.31 & $-5.6 \pm 0.3$ & $11.1 \pm 0.2$ & $392 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294870798163269120 & (M3.2) & NGC2516 & 99.7 & 08:01:46.028 & -57:28:49.60 & $-4.5 \pm 0.2$ & $10.8 \pm 0.2$ & $394 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294653374035961984 & (M3.3) & NGC2516 & 99.7 & 08:02:06.471 & -57:58:13.53 & $-5.6 \pm 0.2$ & $10.6 \pm 0.3$ & $391 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294801498868187008 & (M3.3) & NGC2516 & 98.2 & 08:08:27.620 & -57:02:32.41 & $-5.8 \pm 0.2$ & $10.0 \pm 0.2$ & $412 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294896366106357632 & (M3.3) & NGC2516 & 99.6 & 07:56:00.471 & -57:43:33.30 & $-3.9 \pm 0.3$ & $11.0 \pm 0.2$ & $410 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291398574801535744 & (M3.3) & NGC2516 & 98.7 & 08:10:30.502 & -58:53:23.53 & $-5.4 \pm 0.4$ & $9.4 \pm 0.4$ & $416 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277676772765363328 & (M3.4) & NGC2516 & 98.8 & 08:19:26.977 & -63:05:44.03 & $-6.7 \pm 0.2$ & $11.2 \pm 0.2$ & $417 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294052039957309440 & (M3.5) & NGC2516 & 97.9 & 07:46:43.659 & -60:00:32.41 & $-3.4 \pm 0.3$ & $12.7 \pm 0.3$ & $355 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289428838377206656 & (M3.5) & NGC2516 & 98.2 & 07:43:17.350 & -61:10:19.10 & $-3.2 \pm 0.2$ & $13.0 \pm 0.2$ & $382 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287816846954945152 & (M3.6) & NGC2516 & 99.8 & 07:47:01.890 & -64:27:36.60 & $-3.7 \pm 0.3$ & $12.7 \pm 0.2$ & $381 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288026445657874048 & (M3.6) & NGC2516 & 99.9 & 07:52:35.819 & -63:25:51.66 & $-4.1 \pm 0.3$ & $12.7 \pm 0.2$ & $388 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288181786033696000 & (M3.7) & NGC2516 & 99.5 & 07:44:25.063 & -63:15:34.47 & $-3.1 \pm 0.2$ & $12.0 \pm 0.2$ & $391 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291145480972357888 & (M3.7) & NGC2516 & 99.9 & 08:00:02.617 & -59:17:23.72 & $-4.9 \pm 0.6$ & $11.7 \pm 0.5$ & $350 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277579947024890624 & (M3.8) & NGC2516 & 97.9 & 08:14:24.133 & -62:32:34.89 & $-5.0 \pm 0.6$ & $11.5 \pm 0.5$ & $446 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287853650530452864 & (M3.9) & NGC2516 & 99.5 & 07:52:03.945 & -64:00:10.26 & $-4.4 \pm 0.9$ & $11.5 \pm 0.5$ & $380 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288959548774628352 & (M4.0) & NGC2516 & 99.2 & 07:45:56.660 & -62:47:38.97 & $-3.1 \pm 0.5$ & $12.0 \pm 0.5$ & $401 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5290648089395293184 & (M4.2) & NGC2516 & 99.8 & 07:58:37.267 & -61:18:33.93 & $-4.5 \pm 0.4$ & $12.5 \pm 0.4$ & $339 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294446695911923968 & (M4.2) & NGC2516 & 99.9 & 07:54:47.471 & -58:15:07.68 & $-4.2 \pm 0.4$ & $10.6 \pm 0.4$ & $385 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294661070615387392 & (M4.2) & NGC2516 & 99.7 & 08:03:36.023 & -57:49:11.64 & $-4.7 \pm 0.5$ & $10.2 \pm 0.5$ & $415 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5293751460964654336 & (M4.2) & NGC2516 & 97.0 & 07:33:54.326 & -58:47:38.87 & $-2.7 \pm 0.4$ & $11.7 \pm 0.3$ & $382 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294300220347521920 & (M4.2) & NGC2516 & 99.9 & 07:49:11.873 & -59:11:46.20 & $-4.5 \pm 0.4$ & $11.8 \pm 0.3$ & $353 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277198553928434048 & (M4.3) & NGC2516 & 99.8 & 08:08:45.576 & -64:09:53.76 & $-5.1 \pm 0.5$ & $11.2 \pm 0.3$ & $402 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5290111459002204288 & (M4.3) & NGC2516 & 99.8 & 08:10:53.986 & -61:30:05.41 & $-5.6 \pm 0.5$ & $11.7 \pm 0.6$ & $378 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291557900908326528 & (M4.3) & NGC2516 & 99.7 & 08:05:16.208 & -58:40:15.72 & $-5.1 \pm 0.4$ & $11.2 \pm 0.4$ & $363 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5291505197365234176 & (M4.4) & NGC2516 & 99.4 & 08:05:55.784 & -58:50:52.18 & $-5.9 \pm 0.6$ & $11.0 \pm 0.6$ & $369 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5290703069277037696 & (M4.5) & NGC2516 & 99.9 & 07:54:08.904 & -61:01:16.31 & $-4.2 \pm 0.5$ & $12.2 \pm 0.5$ & $355 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294409591689722240 & (M4.5) & NGC2516 & 99.8 & 07:51:05.992 & -58:41:34.57 & $-4.0 \pm 0.5$ & $11.6 \pm 0.4$ & $342 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289034384285063040 & (M4.5) & NGC2516 & 99.7 & 07:43:56.284 & -62:19:36.51 & $-3.4 \pm 0.4$ & $12.4 \pm 0.5$ & $364 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294267376732563584 & (M4.5) & NGC2516 & 99.7 & 07:45:16.926 & -59:32:42.99 & $-3.8 \pm 0.6$ & $12.1 \pm 0.6$ & $344 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292754757970660992 & (M4.5) & NGC2516 & 98.2 & 07:42:08.997 & -59:53:32.25 & $-3.1 \pm 0.6$ & $12.9 \pm 0.6$ & $327 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275902023559198592 & (M4.6) & NGC2516 & 99.0 & 07:54:55.564 & -64:21:22.30 & $-4.7 \pm 0.6$ & $11.0 \pm 0.5$ & $393 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289213570319148544 & (M4.7) & NGC2516 & 99.1 & 07:40:07.151 & -62:10:08.41 & $-3.4 \pm 0.5$ & $11.8 \pm 0.6$ & $389 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289114000093086464 & (M4.8) & NGC2516 & 99.9 & 07:49:30.055 & -61:56:11.74 & $-4.7 \pm 0.6$ & $12.8 \pm 0.5$ & $345 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5289956226000542080 & (M4.8) & NGC2516 & 97.7 & 08:06:15.975 & -61:11:40.11 & $-4.5 \pm 0.7$ & $12.9 \pm 0.7$ & $394 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277332934864024576 & (M5.8) & NGC2516 & 99.9 & 08:13:10.880 & -63:17:57.94 & $-5.7 \pm 0.4$ & $11.6 \pm 0.3$ & $373 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5277336272056906624 & (M5.9) & NGC2516 & 99.5 & 08:11:54.234 & -63:14:32.03 & $-5.3 \pm 0.4$ & $11.2 \pm 0.4$ & $457 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5275965559014032384 & (M6.0) & NGC2516 & 99.7 & 08:00:12.896 & -63:31:47.71 & $-5.0 \pm 0.2$ & $10.9 \pm 0.2$ & $395 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292842371008253952 & (M6.0) & NGC2516 & 98.5 & 07:40:07.406 & -59:21:34.10 & $-2.9 \pm 0.3$ & $11.7 \pm 0.3$ & $428 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287983800923753600 & (M6.2) & NGC2516 & 99.9 & 07:55:31.171 & -63:33:17.26 & $-4.9 \pm 0.2$ & $12.6 \pm 0.2$ & $376 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5295006656569803136 & (M6.2) & NGC2516 & 98.1 & 08:05:23.976 & -56:51:35.23 & $-5.9 \pm 0.4$ & $10.5 \pm 0.4$ & $395 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5293607528021775360 & (M6.4) & NGC2516 & 99.7 & 07:41:01.134 & -59:00:50.73 & $-3.0 \pm 0.2$ & $11.0 \pm 0.2$ & $396 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5287906014773532032 & (M6.8) & NGC2516 & 99.4 & 07:51:05.770 & -63:51:45.30 & $-3.8 \pm 0.2$ & $12.9 \pm 0.1$ & $405 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5294165564533645440 & (M6.8) & NGC2516 & 99.3 & 07:57:45.942 & -58:59:44.03 & $-3.4 \pm 0.6$ & $10.1 \pm 0.6$ & $447 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5292608969600222592 & (M7.1) & NGC2516 & 94.0 & 07:34:08.700 & -60:28:48.53 & $-2.5 \pm 0.4$ & $11.5 \pm 0.4$ & $418 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5288561388124646144 & (M7.1) & NGC2516 & 98.9 & 07:38:29.820 & -63:11:04.16 & $-3.6 \pm 0.5$ & $12.4 \pm 0.5$ & $361 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 978419285472986752 & (K7.4) & THEIA1013 & 96.3 & 07:02:10.534 & +46:57:51.69 & $-5.68 \pm 0.04$ & $-1.92 \pm 0.04$ & $398 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3219610259354403072 & (M7.5) & NGC2068 & 96.3 & 05:47:41.970 & +00:44:06.17 & $-1.5 \pm 0.4$ & $-1.0 \pm 0.3$ & $471 \pm 89$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434010018674077568 & (M2.5) & OCSN6 & 98.7 & 02:54:26.799 & +46:07:41.80 & $1.4 \pm 0.1$ & $-9.7 \pm 0.1$ & $393 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5605110442168682752 & (M4.9) & OCSN82 & 93.4 & 07:14:47.593 & -31:15:32.32 & $-5.1 \pm 0.3$ & $5.9 \pm 0.3$ & $495 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5604585459721557120 & (M6.1) & OCSN82 & 99.1 & 07:04:27.030 & -30:52:15.86 & $-5.5 \pm 0.3$ & $6.0 \pm 0.3$ & $450 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2928039803105791104 & (M4.5) & CNGC2451A & 93.4 & 07:13:00.019 & -22:11:21.42 & $-6.4 \pm 0.2$ & $4.3 \pm 0.2$ & $492 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5436467176898358272 & (M2.6) & TURN5 & 91.3 & 09:40:04.067 & -36:23:07.56 & $0.7 \pm 0.1$ & $-3.3 \pm 0.1$ & $462 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5436412201315453568 & (M3.1) & TURN5 & 92.8 & 09:39:01.051 & -37:02:08.13 & $0.1 \pm 0.2$ & $-3.3 \pm 0.2$ & $503 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5436539194911287808 & (M3.1) & TURN5 & 90.7 & 09:38:38.993 & -35:55:23.60 & $0.7 \pm 0.1$ & $-4.0 \pm 0.2$ & $371 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437437324109760128 & (M3.1) & TURN5 & 98.9 & 09:30:11.650 & -35:04:09.04 & $-0.4 \pm 0.1$ & $-2.7 \pm 0.2$ & $396 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437352734729166720 & (M3.5) & TURN5 & 91.1 & 09:24:14.316 & -35:29:45.29 & $0.0 \pm 0.2$ & $-2.2 \pm 0.2$ & $374 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437012882557960192 & (M3.5) & TURN5 & 90.6 & 09:29:35.166 & -36:32:11.75 & $0.3 \pm 0.3$ & $-3.7 \pm 0.4$ & $383 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5436739374747141248 & (M4.1) & TURN5 & 90.1 & 09:38:29.528 & -35:38:21.76 & $0.3 \pm 0.3$ & $-3.0 \pm 0.4$ & $473 \pm 106$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437196466639280512 & (M4.7) & TURN5 & 98.0 & 09:29:43.653 & -35:40:17.19 & $-0.0 \pm 0.3$ & $-2.6 \pm 0.4$ & $408 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5433526571705368064 & (M5.2) & TURN5 & 97.1 & 09:44:01.852 & -36:33:52.22 & $0.2 \pm 0.4$ & $-3.3 \pm 0.4$ & $370 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437101358882992256 & (M5.5) & TURN5 & 98.8 & 09:27:35.212 & -35:57:04.91 & $-0.3 \pm 0.2$ & $-2.8 \pm 0.3$ & $402 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5437122073512049792 & (M6.1) & TURN5 & 96.9 & 09:31:44.881 & -36:04:57.38 & $0.0 \pm 0.2$ & $-2.9 \pm 0.2$ & $506 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 242332779379983616 & A2 & THEIA534 & 97.8 & 03:20:22.409 & +45:15:11.85 & $0.25 \pm 0.02$ & $-10.99 \pm 0.02$ & $332 \pm 2$ & $-1 \pm 3$ & 45;5;--;5 \\
Gaia DR3 227617980905199488 & A7mhk & THEIA534 & 93.0 & 04:23:26.147 & +40:08:48.62 & $-2.77 \pm 0.03$ & $-13.71 \pm 0.02$ & $304 \pm 2$ & $-0 \pm 4$ & 196;5;--;5 \\
Gaia DR3 446586889807966848 & (F1.3) & THEIA534 & 90.2 & 03:26:04.813 & +54:01:40.68 & $-0.45 \pm 0.01$ & $-13.38 \pm 0.02$ & $289 \pm 1$ & $-0.6 \pm 0.7$ & --;5;--;5 \\
Gaia DR3 454466574249060864 & (F1.5) & THEIA534 & 91.0 & 02:47:31.251 & +55:36:41.98 & $1.91 \pm 0.02$ & $-13.66 \pm 0.02$ & $278 \pm 1$ & $0 \pm 2$ & --;5;--;5 \\
Gaia DR3 236818724265398656 & (F5.0) & THEIA534 & 93.5 & 03:29:20.768 & +40:20:33.97 & $1.1 \pm 0.2$ & $-11.8 \pm 0.2$ & $324 \pm 19$ & $1.9 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 247956197238440192 & (K8.3) & THEIA534 & 99.0 & 03:41:56.147 & +46:58:38.04 & $-0.85 \pm 0.07$ & $-11.15 \pm 0.05$ & $353 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 434165775665422464 & (K9.5) & THEIA534 & 99.1 & 02:59:02.239 & +46:18:39.29 & $1.10 \pm 0.08$ & $-9.21 \pm 0.07$ & $452 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 238150821263331328 & (M0.0) & THEIA534 & 98.9 & 03:33:11.537 & +42:14:38.20 & $0.29 \pm 0.04$ & $-11.29 \pm 0.04$ & $385 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 232713392661871872 & (M0.9) & THEIA534 & 90.3 & 04:19:36.199 & +44:50:25.54 & $1.85 \pm 0.08$ & $-7.64 \pm 0.05$ & $458 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4060676555131014912 & (M1.4) & THEIA534 & 91.7 & 17:44:02.826 & -27:34:47.10 & $-0.02 \pm 0.08$ & $-9.48 \pm 0.05$ & $451 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241754672481436672 & (M2.1) & THEIA534 & 98.7 & 03:33:39.873 & +45:10:43.36 & $0.2 \pm 0.1$ & $-13.20 \pm 0.10$ & $318 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 177876414162348032 & (M2.4) & THEIA534 & 97.6 & 04:18:10.169 & +38:15:15.51 & $-1.1 \pm 0.3$ & $-10.7 \pm 0.2$ & $342 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229887162446716800 & (M2.4) & THEIA534 & 99.4 & 04:00:26.686 & +40:19:22.09 & $-0.9 \pm 0.2$ & $-11.2 \pm 0.1$ & $337 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 244844540673844736 & (M2.7) & THEIA534 & 98.2 & 03:41:02.248 & +45:58:47.51 & $0.7 \pm 0.3$ & $-9.1 \pm 0.2$ & $460 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248047933444263296 & (M2.8) & THEIA534 & 95.1 & 03:35:49.514 & +46:48:51.42 & $0.4 \pm 0.6$ & $-11.2 \pm 0.5$ & $367 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 231961975249518848 & (M2.9) & THEIA534 & 99.0 & 04:08:07.916 & +42:15:10.83 & $-1.3 \pm 0.2$ & $-10.9 \pm 0.1$ & $379 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 225816186285499136 & (M3.0) & THEIA534 & 97.9 & 04:12:22.143 & +37:43:19.85 & $-1.2 \pm 0.4$ & $-10.9 \pm 0.3$ & $334 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248975199701193728 & (M3.2) & THEIA534 & 99.2 & 03:35:54.536 & +47:41:13.27 & $-0.5 \pm 0.3$ & $-11.3 \pm 0.2$ & $361 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230185443629999488 & (M3.3) & THEIA534 & 95.9 & 03:55:30.261 & +40:53:35.74 & $-0.3 \pm 0.2$ & $-13.1 \pm 0.1$ & $291 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237062609689557120 & (M3.4) & THEIA534 & 97.9 & 03:39:55.126 & +41:06:34.18 & $0.4 \pm 0.1$ & $-10.49 \pm 0.10$ & $327 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 236989187227824896 & (M3.5) & THEIA534 & 99.4 & 03:32:43.667 & +41:23:36.25 & $0.2 \pm 0.2$ & $-11.1 \pm 0.2$ & $346 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241854899839196544 & (M3.5) & THEIA534 & 98.9 & 03:28:10.005 & +45:13:39.12 & $0.8 \pm 0.3$ & $-12.0 \pm 0.2$ & $298 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248318619461032576 & (M3.6) & THEIA534 & 97.5 & 03:44:35.272 & +47:20:47.17 & $-0.7 \pm 0.4$ & $-12.0 \pm 0.3$ & $346 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227497751881115264 & (M3.6) & THEIA534 & 97.8 & 04:19:48.723 & +39:33:42.89 & $-1.8 \pm 0.2$ & $-11.9 \pm 0.2$ & $364 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 453418116893338240 & (M3.6) & THEIA534 & 92.4 & 02:53:36.257 & +54:32:29.88 & $0.86 \pm 0.08$ & $-13.5 \pm 0.1$ & $300 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229895855459845248 & (M3.7) & THEIA534 & 98.1 & 03:57:24.311 & +39:54:52.06 & $-0.4 \pm 0.2$ & $-9.9 \pm 0.2$ & $410 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230333048771077760 & (M3.8) & THEIA534 & 92.3 & 04:01:24.387 & +41:06:42.32 & $-0.8 \pm 0.4$ & $-9.5 \pm 0.2$ & $395 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226370271426633472 & (M3.8) & THEIA534 & 98.0 & 04:03:47.264 & +38:04:54.53 & $-1.0 \pm 0.2$ & $-11.5 \pm 0.2$ & $347 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245449306430863104 & (M4.0) & THEIA534 & 99.1 & 04:00:45.871 & +45:12:11.91 & $-0.8 \pm 0.4$ & $-11.2 \pm 0.2$ & $353 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6709662476054788736 & (M4.3) & THEIA534 & 99.0 & 18:30:56.270 & -44:48:37.39 & $0.3 \pm 0.2$ & $-10.8 \pm 0.2$ & $344 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224235122928474368 & (M4.3) & THEIA534 & 94.6 & 03:43:30.966 & +38:29:26.84 & $0.4 \pm 0.7$ & $-12.6 \pm 0.4$ & $316 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 228610320209308160 & (M4.4) & THEIA534 & 93.5 & 04:15:16.003 & +41:10:21.22 & $-1.0 \pm 0.3$ & $-11.2 \pm 0.2$ & $325 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 464074789746982528 & (M4.4) & THEIA534 & 91.6 & 02:49:10.817 & +59:01:59.38 & $0.5 \pm 0.1$ & $-12.5 \pm 0.2$ & $297 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 223890254229981056 & (M4.9) & THEIA534 & 97.3 & 03:48:40.840 & +39:02:03.54 & $-0.3 \pm 0.4$ & $-12.0 \pm 0.3$ & $333 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227826677656092672 & (M5.1) & THEIA534 & 98.0 & 04:15:55.104 & +40:31:00.16 & $-1.3 \pm 0.5$ & $-11.0 \pm 0.3$ & $351 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3130375574976956416 & (M5.4) & THEIA534 & 97.5 & 06:28:27.742 & +03:30:46.27 & $1.6 \pm 0.3$ & $-11.6 \pm 0.2$ & $288 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248830442122992384 & (M5.6) & THEIA534 & 99.3 & 03:30:51.242 & +46:51:00.30 & $0.0 \pm 0.2$ & $-12.0 \pm 0.2$ & $342 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226563441875552256 & (M5.6) & THEIA534 & 99.2 & 04:05:38.058 & +38:59:59.73 & $-0.8 \pm 0.2$ & $-10.9 \pm 0.1$ & $381 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 243366109851093504 & (M5.6) & THEIA534 & 98.6 & 03:48:48.321 & +43:09:58.40 & $-0.4 \pm 0.5$ & $-11.1 \pm 0.4$ & $416 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241843256186706176 & (M5.7) & THEIA534 & 99.0 & 03:28:06.686 & +44:59:41.47 & $0.7 \pm 0.3$ & $-11.6 \pm 0.3$ & $347 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224224922380047104 & (M5.7) & THEIA534 & 98.1 & 03:42:23.311 & +38:30:14.34 & $-0.0 \pm 0.1$ & $-11.89 \pm 0.10$ & $315 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237117997588102912 & (M5.7) & THEIA534 & 99.6 & 03:40:01.942 & +41:20:00.85 & $0.2 \pm 0.2$ & $-11.3 \pm 0.1$ & $341 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230307485126748800 & (M5.7) & THEIA534 & 99.5 & 04:02:21.120 & +41:08:40.14 & $-1.1 \pm 0.2$ & $-11.1 \pm 0.1$ & $351 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 435556108121662464 & (M5.8) & THEIA534 & 97.4 & 03:16:13.054 & +48:31:03.55 & $1.2 \pm 0.2$ & $-13.3 \pm 0.2$ & $314 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224743513910743424 & (M5.9) & THEIA534 & 93.5 & 03:44:31.966 & +39:49:01.18 & $-0.69 \pm 0.08$ & $-10.51 \pm 0.06$ & $350 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 236650606366781824 & (M5.9) & THEIA534 & 98.2 & 03:35:07.742 & +39:55:16.02 & $0.12 \pm 0.07$ & $-11.97 \pm 0.05$ & $318 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 436690185646797184 & (M5.9) & THEIA534 & 97.5 & 03:10:48.806 & +50:12:23.84 & $0.3 \pm 0.1$ & $-13.4 \pm 0.1$ & $309 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226459538026198016 & (M5.9) & THEIA534 & 96.4 & 04:05:39.381 & +38:20:04.37 & $-0.8 \pm 0.6$ & $-11.2 \pm 0.4$ & $367 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 439696177416631168 & (M5.9) & THEIA534 & 95.5 & 03:06:01.616 & +50:18:25.08 & $1.8 \pm 0.1$ & $-13.40 \pm 0.08$ & $272 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224756738111435264 & (M6.0) & THEIA534 & 99.3 & 03:44:46.266 & +40:05:50.49 & $0.1 \pm 0.1$ & $-11.6 \pm 0.1$ & $338 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248830755660452352 & (M6.0) & THEIA534 & 98.8 & 03:31:04.476 & +46:48:27.97 & $0.2 \pm 0.3$ & $-11.4 \pm 0.2$ & $388 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 237897727426891008 & (M6.0) & THEIA534 & 94.1 & 03:27:45.663 & +41:55:06.30 & $1.27 \pm 0.09$ & $-14.20 \pm 0.08$ & $257 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227431265787566080 & (M6.0) & THEIA534 & 99.2 & 04:07:32.078 & +41:43:53.38 & $-1.6 \pm 0.2$ & $-11.7 \pm 0.1$ & $354 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226609007185693312 & (M6.0) & THEIA534 & 96.6 & 03:58:46.602 & +38:20:57.13 & $-1.4 \pm 0.1$ & $-12.98 \pm 0.08$ & $297 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 223667229465399168 & (M6.0) & THEIA534 & 98.5 & 03:54:59.376 & +38:21:10.94 & $-0.55 \pm 0.10$ & $-12.07 \pm 0.08$ & $330 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226696139185062144 & (M6.0) & THEIA534 & 95.7 & 03:59:33.141 & +38:53:48.89 & $-1.3 \pm 0.2$ & $-11.2 \pm 0.2$ & $345 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226678546998629376 & (M6.0) & THEIA534 & 96.9 & 03:57:24.730 & +38:42:13.74 & $-0.9 \pm 0.2$ & $-11.3 \pm 0.1$ & $372 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 230888405221844224 & (M6.0) & THEIA534 & 99.1 & 03:49:10.899 & +40:57:46.04 & $-0.4 \pm 0.2$ & $-12.1 \pm 0.2$ & $328 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 218119025073451264 & (M6.0) & THEIA534 & 94.6 & 03:48:53.128 & +34:31:44.41 & $0.2 \pm 0.1$ & $-11.81 \pm 0.09$ & $310 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178371331833706496 & (M6.0) & THEIA534 & 94.9 & 04:30:59.462 & +37:58:07.38 & $-2.4 \pm 0.3$ & $-11.4 \pm 0.2$ & $345 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 244763176812520576 & (M6.0) & THEIA534 & 99.5 & 03:42:02.855 & +45:23:22.28 & $-0.4 \pm 0.2$ & $-10.4 \pm 0.2$ & $367 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 227484935698157184 & (M6.1) & THEIA534 & 97.1 & 04:19:22.300 & +39:18:34.87 & $-2.3 \pm 0.5$ & $-12.1 \pm 0.3$ & $328 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 241595312017485440 & (M6.2) & THEIA534 & 97.8 & 03:27:25.794 & +44:09:22.45 & $1.0 \pm 0.7$ & $-11.0 \pm 0.5$ & $377 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 223763604233939712 & (M6.3) & THEIA534 & 95.2 & 03:52:35.665 & +39:12:25.39 & $-0.0 \pm 0.3$ & $-13.7 \pm 0.2$ & $293 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226658961947170688 & (M6.4) & THEIA534 & 97.8 & 03:57:34.741 & +38:22:43.43 & $-0.5 \pm 0.3$ & $-11.2 \pm 0.2$ & $316 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 220079763539743104 & (M6.5) & THEIA534 & 90.5 & 03:50:27.208 & +36:31:23.98 & $0.2 \pm 0.4$ & $-11.7 \pm 0.3$ & $371 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 446134780072148352 & (M6.5) & THEIA534 & 90.6 & 03:17:41.352 & +53:23:14.68 & $0.1 \pm 0.1$ & $-13.1 \pm 0.1$ & $321 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 220080274642083456 & (M6.5) & THEIA534 & 90.6 & 03:50:31.421 & +36:34:16.16 & $0.1 \pm 0.7$ & $-13.2 \pm 0.6$ & $269 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 220143805797533952 & (M6.7) & THEIA534 & 91.1 & 03:56:41.155 & +36:16:27.71 & $-1.0 \pm 0.3$ & $-13.0 \pm 0.2$ & $299 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226569351750685184 & (M7.0) & THEIA534 & 97.1 & 04:05:28.919 & +39:12:15.43 & $-0.5 \pm 0.3$ & $-11.3 \pm 0.2$ & $317 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 226885392622853888 & (M7.4) & THEIA534 & 96.8 & 04:07:58.035 & +39:08:01.46 & $-1.3 \pm 0.3$ & $-10.5 \pm 0.2$ & $384 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 224855762877491840 & (M7.8) & THEIA534 & 95.9 & 03:46:18.126 & +40:19:02.80 & $-0.5 \pm 0.3$ & $-11.7 \pm 0.2$ & $383 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5848812903844146432 & (M4.7) & BH164 & 99.9 & 14:47:01.167 & -66:34:19.79 & $-7.81 \pm 0.07$ & $-10.7 \pm 0.1$ & $428 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4504260713071607040 & (F4.4) & THEIA1019 & 93.5 & 18:48:55.602 & +11:28:54.00 & $2.28 \pm 0.02$ & $1.54 \pm 0.02$ & $601 \pm 7$ & $-8 \pm 6$ & --;5;--;5 \\
TYC 458-1291-1 & (F7.9) & THEIA1019 & 94.4 & 18:35:19.356 & +06:01:32.39 & $1.85 \pm 0.01$ & $1.29 \pm 0.01$ & $728 \pm 7$ & $-8 \pm 4$ & --;5;--;5 \\
HD 172365 & F8II & THEIA1019 & 97.6 & 18:39:36.881 & +05:15:51.49 & $3.05 \pm 0.04$ & $2.45 \pm 0.04$ & $538 \pm 10$ & $-22 \pm 4$ & 81;5;--;5 \\
HD 171427 & K2 & THEIA1019 & 96.5 & 18:34:31.304 & +06:27:44.43 & $1.91 \pm 0.03$ & $2.12 \pm 0.02$ & $651 \pm 11$ & $-10.0 \pm 0.5$ & 45;5;--;5 \\
Gaia DR3 4286516591391726592 & (K5.5) & THEIA1019 & 97.8 & 18:40:29.919 & +06:59:08.47 & $7.7 \pm 0.6$ & $3.6 \pm 0.5$ & $238 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4479311930925883136 & (K7.6) & THEIA1019 & 99.6 & 18:34:26.066 & +09:03:06.93 & $5.0 \pm 0.4$ & $2.9 \pm 0.4$ & $298 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284558842208772864 & (M2.1) & THEIA1019 & 99.7 & 18:27:23.137 & +05:28:03.05 & $4.0 \pm 0.2$ & $1.9 \pm 0.2$ & $366 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4503601109172466816 & (M3.3) & THEIA1019 & 92.7 & 18:44:45.936 & +09:40:37.24 & $5.8 \pm 0.2$ & $3.7 \pm 0.2$ & $353 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4311128059677494400 & (M3.3) & THEIA1019 & 97.3 & 18:51:05.743 & +08:56:37.32 & $6.2 \pm 0.2$ & $3.1 \pm 0.2$ & $302 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4477192519169107712 & (M3.5) & THEIA1019 & 99.9 & 18:30:24.024 & +06:40:10.58 & $4.1 \pm 0.2$ & $2.1 \pm 0.2$ & $377 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286163064031939200 & (M3.7) & THEIA1019 & 93.9 & 18:51:09.375 & +07:19:16.80 & $7.1 \pm 0.3$ & $3.2 \pm 0.2$ & $262 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4311472035030940800 & (M3.7) & THEIA1019 & 92.0 & 18:48:20.363 & +09:54:59.27 & $6.0 \pm 0.3$ & $2.8 \pm 0.3$ & $370 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286099635938964352 & (M4.6) & THEIA1019 & 96.5 & 18:47:18.625 & +07:07:27.91 & $6.7 \pm 0.3$ & $2.9 \pm 0.2$ & $252 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4478991530669398400 & (M6.8) & THEIA1019 & 99.8 & 18:35:58.677 & +08:04:04.40 & $4.1 \pm 0.2$ & $2.0 \pm 0.1$ & $368 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4283295881312666496 & (M7.1) & THEIA1019 & 96.3 & 18:29:24.025 & +03:36:14.83 & $3.4 \pm 0.2$ & $2.1 \pm 0.2$ & $324 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4311360778148064128 & (M7.1) & THEIA1019 & 96.5 & 18:47:45.397 & +09:15:26.68 & $8.5 \pm 0.4$ & $4.8 \pm 0.4$ & $205 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5528417513263254144 & (M2.4) & THEIA1017 & 99.8 & 08:40:38.288 & -40:03:34.73 & $-16.9 \pm 0.1$ & $14.9 \pm 0.1$ & $315 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5521276223908484224 & (M6.6) & THEIA1017 & 92.6 & 08:13:55.156 & -43:10:26.68 & $-13.5 \pm 0.2$ & $16.9 \pm 0.3$ & $357 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2046908025201623552 & (F1.7) & THEIA253 & 90.1 & 19:40:13.460 & +33:04:26.67 & $1.34 \pm 0.01$ & $-1.41 \pm 0.01$ & $498 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2032669830666373632 & F2 & THEIA253 & 99.2 & 19:32:46.942 & +30:34:52.61 & $2.29 \pm 0.01$ & $-1.74 \pm 0.01$ & $450 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2045370152030958464 & (F7.5) & THEIA253 & 97.3 & 19:37:46.579 & +32:37:07.09 & $1.743 \pm 0.009$ & $-1.61 \pm 0.01$ & $471 \pm 2$ & $-18 \pm 6$ & --;5;--;5 \\
Gaia DR3 2038637430012007296 & (K4.8) & THEIA253 & 96.9 & 19:27:51.332 & +29:59:02.78 & $1.99 \pm 0.02$ & $-1.32 \pm 0.02$ & $465 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2045253839990035584 & (K7.0) & THEIA253 & 96.9 & 19:36:43.603 & +32:06:34.32 & $2.5 \pm 0.3$ & $-0.7 \pm 0.4$ & $437 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2045495084028857344 & (M5.8) & THEIA253 & 98.5 & 19:33:39.001 & +32:33:23.98 & $1.9 \pm 0.3$ & $-0.8 \pm 0.2$ & $454 \pm 33$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 4080049026649431296 & (M3.6) & THEIA240 & 92.3 & 18:43:46.920 & -20:28:45.85 & $0.4 \pm 0.4$ & $-5.1 \pm 0.4$ & $425 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922112252826226688 & (K3.7) & THEIA141 & 96.7 & 23:47:14.239 & +41:55:59.62 & $3.21 \pm 0.02$ & $-2.29 \pm 0.02$ & $463 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925217033147163264 & (K6.2) & THEIA141 & 92.2 & 23:36:06.814 & +44:30:07.05 & $3.34 \pm 0.03$ & $-2.58 \pm 0.03$ & $439 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922229797493335040 & (K8.2) & THEIA141 & 96.4 & 23:41:34.233 & +41:33:32.11 & $2.80 \pm 0.03$ & $-2.46 \pm 0.03$ & $438 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923379646137156096 & (K9.3) & THEIA141 & 96.2 & 23:24:09.756 & +40:21:26.64 & $3.16 \pm 0.06$ & $-1.72 \pm 0.05$ & $428 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922163998592162688 & (M1.8) & THEIA141 & 98.7 & 23:46:32.524 & +42:06:13.45 & $4.40 \pm 0.05$ & $-1.68 \pm 0.05$ & $361 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1934876689472738048 & (M2.0) & THEIA141 & 91.4 & 23:01:46.284 & +43:38:30.06 & $3.25 \pm 0.05$ & $-0.95 \pm 0.06$ & $420 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1931516444499476352 & (M2.4) & THEIA141 & 95.0 & 23:05:42.699 & +42:36:19.91 & $3.76 \pm 0.06$ & $-1.42 \pm 0.07$ & $378 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921330495763326464 & (M2.8) & THEIA141 & 99.1 & 23:49:30.691 & +41:34:49.04 & $4.56 \pm 0.07$ & $-1.98 \pm 0.07$ & $362 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921253358149721600 & (M3.0) & THEIA141 & 97.7 & 23:50:45.536 & +40:57:20.31 & $4.0 \pm 0.2$ & $-2.6 \pm 0.1$ & $423 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1930834781649853440 & (M3.0) & THEIA141 & 96.7 & 23:11:32.976 & +42:30:51.42 & $3.61 \pm 0.10$ & $-1.0 \pm 0.1$ & $411 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923558209399752064 & (M3.1) & THEIA141 & 98.0 & 23:25:13.924 & +41:07:35.07 & $3.3 \pm 0.1$ & $-2.6 \pm 0.2$ & $421 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1930627828648764416 & (M4.0) & THEIA141 & 94.0 & 23:12:49.655 & +42:21:26.92 & $3.9 \pm 0.2$ & $-1.7 \pm 0.2$ & $411 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923729630134753920 & (M4.0) & THEIA141 & 99.4 & 23:30:51.852 & +41:28:42.50 & $3.2 \pm 0.1$ & $-2.2 \pm 0.2$ & $397 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923834358616701952 & (M4.2) & THEIA141 & 98.6 & 23:32:11.490 & +41:48:25.19 & $4.3 \pm 0.1$ & $-1.6 \pm 0.2$ & $382 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922246187089728768 & (M4.3) & THEIA141 & 98.9 & 23:41:16.834 & +41:43:14.40 & $3.6 \pm 0.3$ & $-2.1 \pm 0.2$ & $400 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923745920948788224 & (M4.3) & THEIA141 & 98.2 & 23:34:35.966 & +41:13:52.93 & $4.3 \pm 0.2$ & $-1.6 \pm 0.3$ & $346 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922167567708867968 & (M4.3) & THEIA141 & 94.4 & 23:47:34.409 & +42:07:14.85 & $4.2 \pm 0.4$ & $-3.0 \pm 0.3$ & $416 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921342178074377728 & (M4.7) & THEIA141 & 99.2 & 23:49:20.382 & +41:35:18.31 & $4.80 \pm 0.04$ & $-3.13 \pm 0.04$ & $356 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922495497052426496 & (M5.5) & THEIA141 & 97.8 & 23:49:42.747 & +42:15:18.82 & $3.6 \pm 0.2$ & $-2.0 \pm 0.2$ & $436 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1934349851604531840 & (M5.6) & THEIA141 & 93.4 & 22:54:58.238 & +42:31:47.49 & $2.4 \pm 0.1$ & $-1.7 \pm 0.1$ & $388 \pm 11$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 1920752874200258432 & (M5.6) & THEIA141 & 92.4 & 23:37:59.309 & +41:11:29.45 & $3.6 \pm 0.2$ & $-1.9 \pm 0.2$ & $495 \pm 89$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922158324939202432 & (M5.6) & THEIA141 & 98.6 & 23:46:17.660 & +41:54:48.51 & $4.3 \pm 0.3$ & $-2.0 \pm 0.3$ & $343 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922047720941215488 & (M5.6) & THEIA141 & 98.1 & 23:42:52.134 & +41:34:30.25 & $5.5 \pm 0.1$ & $-2.6 \pm 0.1$ & $312 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922546761782123904 & (M5.6) & THEIA141 & 95.5 & 23:49:26.169 & +42:20:30.78 & $3.9 \pm 0.3$ & $-2.9 \pm 0.2$ & $442 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923559068393750528 & (M5.6) & THEIA141 & 98.2 & 23:25:19.867 & +41:13:19.12 & $4.1 \pm 0.2$ & $-2.0 \pm 0.2$ & $356 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1921650831603814528 & (M5.7) & THEIA141 & 98.8 & 23:50:55.796 & +41:23:56.75 & $3.8 \pm 0.1$ & $-2.8 \pm 0.1$ & $405 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1924822514631072896 & (M5.7) & THEIA141 & 99.3 & 23:26:54.214 & +42:46:40.26 & $3.1 \pm 0.1$ & $-2.0 \pm 0.2$ & $467 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923920296618052864 & (M5.9) & THEIA141 & 98.9 & 23:30:31.669 & +41:36:22.73 & $4.1 \pm 0.2$ & $-2.5 \pm 0.2$ & $379 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937977655860725760 & (M6.0) & THEIA141 & 93.2 & 23:12:44.094 & +44:33:51.90 & $3.78 \pm 0.06$ & $-1.22 \pm 0.07$ & $395 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937012490810228224 & (M6.0) & THEIA141 & 92.1 & 23:22:55.661 & +44:05:18.83 & $4.21 \pm 0.06$ & $-2.51 \pm 0.06$ & $333 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1922148158752585984 & (M6.1) & THEIA141 & 98.6 & 23:44:11.974 & +41:56:02.75 & $4.19 \pm 0.09$ & $-3.03 \pm 0.08$ & $352 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925048597411891072 & (M6.1) & THEIA141 & 97.8 & 23:28:37.767 & +43:13:40.44 & $4.3 \pm 0.4$ & $-1.7 \pm 0.5$ & $338 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1923930982499002752 & (M6.5) & THEIA141 & 98.7 & 23:30:40.133 & +41:46:49.56 & $3.5 \pm 0.1$ & $-2.8 \pm 0.2$ & $413 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937993113445624320 & (M7.0) & THEIA141 & 90.9 & 23:16:15.111 & +44:46:32.08 & $3.8 \pm 0.1$ & $-0.8 \pm 0.2$ & $385 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937006473557360896 & (M8.0) & THEIA141 & 91.9 & 23:22:06.935 & +43:53:30.05 & $4.3 \pm 0.1$ & $-1.6 \pm 0.1$ & $314 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020581353129780224 & (K2.4) & THEIA1212 & 97.5 & 19:50:03.967 & +24:13:44.96 & $14.95 \pm 0.01$ & $12.12 \pm 0.01$ & $302 \pm 1$ & $-30 \pm 2$ & --;5;--;5 \\
Gaia DR3 2021586100622854272 & (K4.0) & THEIA1212 & 98.4 & 19:40:48.800 & +25:09:48.16 & $8.95 \pm 0.02$ & $7.46 \pm 0.02$ & $430 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1828389950414685056 & (K4.8) & THEIA1212 & 99.8 & 19:54:03.270 & +24:14:35.74 & $9.67 \pm 0.02$ & $7.57 \pm 0.02$ & $458 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021739345044202880 & (K5.5) & THEIA1212 & 99.7 & 19:46:06.118 & +25:52:06.20 & $9.22 \pm 0.02$ & $8.38 \pm 0.02$ & $427 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027040915230371584 & (K8.4) & THEIA1212 & 99.7 & 19:49:52.248 & +26:33:19.56 & $10.45 \pm 0.03$ & $7.93 \pm 0.04$ & $427 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1836698478741167744 & (K8.5) & THEIA1212 & 99.3 & 20:05:33.651 & +27:08:01.14 & $10.44 \pm 0.03$ & $7.25 \pm 0.04$ & $458 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2028139700986571264 & (M0.6) & THEIA1212 & 91.9 & 19:43:53.748 & +27:29:22.06 & $9.10 \pm 0.05$ & $8.08 \pm 0.06$ & $456 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021595893143254912 & (M1.1) & THEIA1212 & 99.7 & 19:42:45.006 & +25:11:36.77 & $8.64 \pm 0.05$ & $6.91 \pm 0.07$ & $484 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027513052391358848 & (M1.8) & THEIA1212 & 99.5 & 19:57:04.178 & +27:15:16.36 & $10.6 \pm 0.1$ & $8.5 \pm 0.1$ & $455 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020986347058936448 & (M1.9) & THEIA1212 & 99.2 & 19:46:32.236 & +25:44:35.33 & $8.4 \pm 0.1$ & $6.5 \pm 0.2$ & $501 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834941935894616832 & (M2.1) & THEIA1212 & 96.7 & 20:00:37.571 & +25:31:12.91 & $11.5 \pm 0.3$ & $8.0 \pm 0.4$ & $410 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020711439082387712 & (M2.4) & THEIA1212 & 98.3 & 19:44:18.846 & +24:05:47.37 & $9.4 \pm 0.3$ & $7.6 \pm 0.3$ & $407 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1823701461044185856 & (M2.7) & THEIA1212 & 92.7 & 20:00:16.575 & +20:30:25.99 & $13.7 \pm 0.1$ & $8.6 \pm 0.1$ & $342 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027362346266618496 & (M2.7) & THEIA1212 & 99.0 & 20:02:24.482 & +27:06:24.85 & $9.9 \pm 0.2$ & $7.4 \pm 0.2$ & $502 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834911566196219520 & (M3.0) & THEIA1212 & 90.0 & 20:07:31.483 & +26:15:00.40 & $11.0 \pm 0.2$ & $7.6 \pm 0.4$ & $476 \pm 100$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834320608745949440 & (M3.1) & THEIA1212 & 98.6 & 19:59:01.319 & +24:33:05.32 & $12.1 \pm 0.2$ & $9.1 \pm 0.2$ & $356 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1834379883597500288 & (M3.1) & THEIA1212 & 96.8 & 19:55:27.621 & +24:12:54.95 & $11.48 \pm 0.08$ & $8.23 \pm 0.09$ & $427 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2020124780921628416 & (M3.1) & THEIA1212 & 95.2 & 19:44:34.615 & +23:38:28.73 & $14.3 \pm 0.2$ & $10.1 \pm 0.3$ & $295 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2027010231984342912 & (M3.6) & THEIA1212 & 99.8 & 19:49:48.473 & +26:05:38.27 & $11.02 \pm 0.07$ & $8.4 \pm 0.1$ & $401 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021737764495981952 & (M3.6) & THEIA1212 & 98.8 & 19:45:24.273 & +25:53:59.31 & $9.0 \pm 0.1$ & $8.4 \pm 0.2$ & $466 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1827864516985324032 & (M4.2) & THEIA1212 & 96.4 & 19:46:43.131 & +22:44:30.26 & $11.5 \pm 0.2$ & $8.6 \pm 0.4$ & $361 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1836638967660721536 & (M5.8) & THEIA1212 & 98.7 & 20:06:45.265 & +26:58:07.27 & $12.1 \pm 0.3$ & $9.7 \pm 0.4$ & $385 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421974631262963584 & (K0.8) & THEIA1232 & 94.6 & 00:22:48.862 & +57:21:14.94 & $12.30 \pm 0.01$ & $-2.06 \pm 0.01$ & $499 \pm 4$ & $-9 \pm 2$ & --;5;--;5 \\
Gaia DR3 2009818749197115008 & (M3.2) & THEIA1232 & 97.8 & 22:59:22.542 & +56:44:19.94 & $13.94 \pm 0.07$ & $1.64 \pm 0.06$ & $431 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922411368721915776 & (M3.4) & THEIA239 & 99.4 & 06:56:01.199 & -23:26:37.30 & $-10.1 \pm 0.1$ & $0.8 \pm 0.1$ & $389 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922708516038885632 & (M3.5) & THEIA239 & 99.1 & 06:57:20.188 & -22:56:01.37 & $-9.6 \pm 0.1$ & $1.0 \pm 0.2$ & $383 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922771871102045312 & (M3.6) & THEIA239 & 97.8 & 06:54:31.904 & -22:48:11.50 & $-10.1 \pm 0.1$ & $1.1 \pm 0.2$ & $364 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921330445712055424 & (M3.7) & THEIA239 & 90.1 & 07:06:15.137 & -24:43:36.76 & $-11.3 \pm 0.1$ & $1.4 \pm 0.2$ & $394 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922241154870323200 & (M4.0) & THEIA239 & 95.8 & 06:51:04.648 & -23:47:36.67 & $-9.4 \pm 0.2$ & $0.9 \pm 0.2$ & $442 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921334637601801984 & (M4.0) & THEIA239 & 91.3 & 07:07:09.032 & -24:39:11.75 & $-10.3 \pm 0.3$ & $1.2 \pm 0.4$ & $369 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921065497769830144 & (M4.4) & THEIA239 & 96.4 & 06:56:36.278 & -25:15:14.71 & $-10.9 \pm 0.4$ & $1.4 \pm 0.4$ & $406 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922667864168833024 & (M4.7) & THEIA239 & 98.2 & 06:53:33.780 & -23:03:41.14 & $-10.0 \pm 0.2$ & $1.2 \pm 0.3$ & $362 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2920624043849122176 & (M5.5) & THEIA239 & 92.7 & 06:57:17.570 & -26:49:48.35 & $-10.0 \pm 0.1$ & $1.9 \pm 0.2$ & $407 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2921726686512420224 & (M5.8) & THEIA239 & 96.9 & 06:51:26.228 & -25:30:34.02 & $-10.2 \pm 0.1$ & $1.5 \pm 0.1$ & $374 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4658653517339984896 & (M3.3) & NGC1901 & 97.6 & 05:25:30.620 & -67:45:06.45 & $0.5 \pm 0.7$ & $12.9 \pm 0.6$ & $384 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5973561053557205760 & (K3.6) & THEIA1205 & 97.1 & 17:14:01.653 & -37:47:11.71 & $-11.36 \pm 0.03$ & $-17.92 \pm 0.02$ & $402 \pm 4$ & $-15 \pm 4$ & --;5;--;5 \\
Gaia DR3 5979095544099540736 & (M0.6) & THEIA1205 & 98.8 & 17:21:04.146 & -33:59:09.88 & $-9.62 \pm 0.10$ & $-17.45 \pm 0.07$ & $434 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5975548279079505408 & (M3.2) & THEIA1205 & 97.5 & 17:18:31.940 & -35:24:11.43 & $-8.5 \pm 0.4$ & $-16.1 \pm 0.3$ & $445 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4055544829434833152 & (M7.0) & THEIA1205 & 90.9 & 17:49:40.535 & -32:12:20.38 & $-11.3 \pm 0.4$ & $-24.0 \pm 0.2$ & $313 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4481995911809909376 & (M4.2) & GUL20 & 93.2 & 18:15:31.906 & +09:50:20.20 & $1.4 \pm 0.5$ & $-7.1 \pm 0.5$ & $398 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4482840405459428736 & (M4.6) & GUL20 & 98.0 & 18:12:41.808 & +10:27:22.74 & $1.0 \pm 0.5$ & $-6.6 \pm 0.5$ & $378 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925924255344034816 & (M3.5) & HSC859 & 92.2 & 23:48:54.410 & +43:58:23.55 & $3.1 \pm 0.2$ & $-2.1 \pm 0.2$ & $463 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1925737720623179776 & (M5.6) & HSC859 & 98.3 & 23:43:56.265 & +43:50:16.26 & $4.0 \pm 0.2$ & $-1.4 \pm 0.1$ & $409 \pm 28$ & $\cdots$ & --;5;--;5 \\
HD 124421 & A5::m & THEIA1111 & 98.7 & 14:15:23.988 & -58:36:08.41 & $-29.54 \pm 0.06$ & $-19.16 \pm 0.07$ & $271 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5879283085458869760 & (K6.5) & THEIA1111 & 91.7 & 14:39:50.653 & -58:38:13.17 & $-41.78 \pm 0.01$ & $-31.64 \pm 0.01$ & $176.4 \pm 0.5$ & $-23 \pm 5$ & --;5;--;5 \\
Gaia DR3 2021227350573511808 & (M3.4) & THEIA821 & 99.2 & 19:36:16.637 & +24:43:56.88 & $6.1 \pm 0.2$ & $-0.4 \pm 0.3$ & $336 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2018308353352759808 & (M3.4) & THEIA821 & 91.8 & 19:35:43.587 & +21:46:21.91 & $5.0 \pm 0.2$ & $-0.9 \pm 0.2$ & $501 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031545575693233792 & (M3.8) & THEIA821 & 92.5 & 19:38:24.536 & +29:17:48.05 & $6.2 \pm 0.1$ & $1.5 \pm 0.2$ & $391 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021090800665315712 & (M4.6) & THEIA821 & 97.0 & 19:34:23.078 & +24:08:14.65 & $6.9 \pm 0.1$ & $0.2 \pm 0.2$ & $372 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025113093380268416 & (M5.0) & THEIA821 & 96.7 & 19:39:36.838 & +27:08:28.56 & $7.2 \pm 0.3$ & $0.4 \pm 0.3$ & $325 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025000182981953664 & (M5.2) & THEIA821 & 95.9 & 19:37:11.612 & +26:52:54.14 & $7.6 \pm 0.4$ & $0.8 \pm 0.6$ & $343 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2025062481523891840 & (M5.5) & THEIA821 & 92.7 & 19:34:56.892 & +27:03:24.55 & $6.6 \pm 0.2$ & $0.4 \pm 0.3$ & $457 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031494796361224960 & (M7.5) & THEIA821 & 95.1 & 19:36:14.579 & +28:34:12.33 & $6.1 \pm 0.2$ & $1.4 \pm 0.3$ & $389 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3343382386376515840 & (K6.3) & THEIA614 & 96.2 & 05:59:04.101 & +12:18:43.93 & $0.27 \pm 0.05$ & $-5.20 \pm 0.04$ & $485 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3422866219386077312 & (M1.1) & THEIA614 & 98.1 & 05:59:28.875 & +20:30:09.85 & $1.01 \pm 0.05$ & $-6.42 \pm 0.04$ & $447 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3443488380303125376 & (M3.6) & THEIA614 & 99.6 & 05:50:29.393 & +29:27:34.11 & $0.9 \pm 0.4$ & $-5.5 \pm 0.2$ & $444 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2217674099497187072 & (M4.0) & THEIA614 & 99.7 & 21:45:30.170 & +64:46:45.60 & $1.1 \pm 0.2$ & $-5.9 \pm 0.2$ & $403 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3336563210962642304 & (M5.7) & THEIA614 & 95.4 & 05:42:12.098 & +10:19:48.06 & $2.5 \pm 0.5$ & $-6.7 \pm 0.3$ & $336 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933793242512582528 & (K7.6) & THEIA319 & 96.5 & 06:59:17.462 & -17:52:57.19 & $-4.53 \pm 0.03$ & $1.76 \pm 0.04$ & $463 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2935530333445998720 & (M0.8) & THEIA319 & 95.4 & 06:58:49.121 & -17:11:36.19 & $-5.07 \pm 0.06$ & $2.17 \pm 0.06$ & $429 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946733669735406336 & (M2.1) & THEIA319 & 96.1 & 06:42:29.225 & -16:43:16.79 & $-6.3 \pm 0.5$ & $1.1 \pm 0.5$ & $324 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946193221112160256 & (M2.9) & THEIA319 & 95.0 & 06:53:42.003 & -16:29:42.03 & $-5.66 \pm 0.09$ & $1.4 \pm 0.1$ & $403 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2945545711845304576 & (M3.0) & THEIA319 & 91.1 & 06:50:00.474 & -18:10:07.61 & $-5.9 \pm 0.4$ & $2.1 \pm 0.4$ & $407 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2952132679845784832 & (M3.1) & THEIA319 & 91.6 & 06:43:48.300 & -14:10:57.98 & $-5.5 \pm 0.1$ & $0.8 \pm 0.2$ & $332 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2950601747344770944 & (M3.3) & THEIA319 & 99.2 & 06:43:31.858 & -14:37:57.11 & $-4.9 \pm 0.2$ & $1.3 \pm 0.2$ & $371 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2945885323496304640 & (M3.3) & THEIA319 & 97.0 & 06:45:12.102 & -17:26:10.49 & $-4.5 \pm 0.3$ & $2.1 \pm 0.4$ & $457 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2935561046752800256 & (M3.5) & THEIA319 & 92.8 & 06:59:20.268 & -16:56:56.03 & $-5.1 \pm 0.2$ & $1.6 \pm 0.2$ & $451 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947216969519448704 & (M3.7) & THEIA319 & 97.2 & 06:47:54.390 & -15:49:13.42 & $-5.3 \pm 0.3$ & $1.5 \pm 0.3$ & $464 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946167073354248832 & (M3.8) & THEIA319 & 97.7 & 06:53:30.581 & -16:47:31.32 & $-4.8 \pm 0.3$ & $1.5 \pm 0.4$ & $468 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946264246990171776 & (M3.8) & THEIA319 & 99.4 & 06:49:41.166 & -16:45:15.04 & $-4.9 \pm 0.2$ & $1.7 \pm 0.2$ & $372 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947475698346083840 & (M3.9) & THEIA319 & 97.7 & 06:45:44.182 & -15:27:47.37 & $-5.3 \pm 0.1$ & $1.3 \pm 0.1$ & $332 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2950879477108736128 & (M3.9) & THEIA319 & 95.1 & 06:40:31.295 & -14:06:34.85 & $-4.9 \pm 0.3$ & $1.4 \pm 0.3$ & $372 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947177868134149760 & (M4.0) & THEIA319 & 96.1 & 06:45:39.374 & -15:52:11.34 & $-4.9 \pm 0.4$ & $0.9 \pm 0.4$ & $421 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947681483120822784 & (M4.0) & THEIA319 & 98.6 & 06:54:41.631 & -16:29:31.88 & $-4.2 \pm 0.3$ & $1.8 \pm 0.5$ & $412 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947466906550970752 & (M4.2) & THEIA319 & 97.8 & 06:45:01.017 & -15:37:11.47 & $-4.9 \pm 0.5$ & $1.0 \pm 0.7$ & $435 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946743286165074944 & (M5.5) & THEIA319 & 99.4 & 06:42:44.239 & -16:33:01.33 & $-4.8 \pm 0.2$ & $1.4 \pm 0.2$ & $360 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2951820560282507648 & (M5.9) & THEIA319 & 91.7 & 06:36:32.595 & -12:52:08.85 & $-4.08 \pm 0.08$ & $0.85 \pm 0.09$ & $437 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2950488463288446464 & (M6.0) & THEIA319 & 99.2 & 06:40:31.480 & -14:54:16.59 & $-5.3 \pm 0.1$ & $1.1 \pm 0.2$ & $380 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2947516071039261824 & (M6.0) & THEIA319 & 93.7 & 06:47:00.119 & -15:03:55.13 & $-5.8 \pm 0.2$ & $1.2 \pm 0.3$ & $367 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2933924389334436096 & (M7.5) & THEIA319 & 96.9 & 06:53:19.052 & -18:02:59.31 & $-4.9 \pm 0.2$ & $2.1 \pm 0.2$ & $449 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3395037854963606656 & (M7.4) & OCSN54 & 94.3 & 05:09:28.413 & +17:22:01.03 & $-0.0 \pm 0.5$ & $-5.2 \pm 0.4$ & $427 \pm 80$ & $\cdots$ & --;5;--;5 \\
HD 228736 & (A8.5) & THEIA98 & 96.2 & 20:16:58.379 & +39:27:16.68 & $1.96 \pm 0.02$ & $-0.94 \pm 0.02$ & $529 \pm 4$ & $-6 \pm 3$ & --;5;--;5 \\
TYC 8594-2510-1 & (F4.2) & HSC2297 & 96.1 & 08:59:01.228 & -59:41:27.74 & $-4.16 \pm 0.01$ & $7.19 \pm 0.01$ & $470 \pm 3$ & $19.2 \pm 0.8$ & --;5;--;5 \\
HD 77615 & G8II & HSC2297 & 93.6 & 09:00:45.732 & -60:57:49.66 & $-4.58 \pm 0.02$ & $7.65 \pm 0.02$ & $428 \pm 7$ & $18.5 \pm 0.6$ & --;114;--;5 \\
Gaia DR3 5271724914460971904 & (M3.8) & HSC2297 & 99.3 & 08:43:00.587 & -67:30:26.19 & $-3.1 \pm 0.2$ & $9.6 \pm 0.2$ & $400 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297101642829893120 & (M3.9) & HSC2297 & 99.4 & 09:03:10.883 & -63:46:20.41 & $-4.4 \pm 0.3$ & $8.3 \pm 0.3$ & $401 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5297503681833424128 & (M4.8) & HSC2297 & 95.9 & 08:55:40.368 & -63:59:04.32 & $-4.2 \pm 0.3$ & $9.0 \pm 0.3$ & $364 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5296577515088185216 & (M6.2) & HSC2297 & 96.0 & 08:57:04.710 & -64:51:21.32 & $-4.3 \pm 0.2$ & $9.3 \pm 0.2$ & $376 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5272087714645247616 & (M6.4) & HSC2297 & 99.1 & 08:49:41.874 & -67:02:40.05 & $-3.5 \pm 0.3$ & $9.2 \pm 0.3$ & $408 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 953836443155107328 & (F1.5) & UPK350 & 90.2 & 06:57:14.796 & +44:59:30.49 & $-4.98 \pm 0.02$ & $-6.10 \pm 0.02$ & $457 \pm 4$ & $1 \pm 2$ & --;5;--;5 \\
Gaia DR3 954307717030655616 & (M1.5) & UPK350 & 94.0 & 06:57:27.012 & +45:56:04.38 & $-5.1 \pm 0.1$ & $-6.11 \pm 0.09$ & $478 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 953433055531588608 & (M5.9) & UPK350 & 92.0 & 07:01:44.728 & +44:51:00.07 & $-5.1 \pm 0.1$ & $-6.0 \pm 0.1$ & $424 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022715745757851776 & (M2.9) & THEIA921 & 97.3 & 19:25:30.313 & +23:42:41.34 & $-1.9 \pm 0.2$ & $-2.5 \pm 0.4$ & $421 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024509324109289344 & (M3.8) & THEIA921 & 98.5 & 19:32:59.307 & +25:19:35.97 & $-1.1 \pm 0.2$ & $-2.8 \pm 0.3$ & $426 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3032271237681967872 & (M4.0) & THEIA921 & 96.8 & 07:15:51.830 & -14:29:22.62 & $-2.2 \pm 0.3$ & $-4.6 \pm 0.3$ & $325 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2024962249830428800 & (M4.2) & THEIA921 & 99.3 & 19:35:12.833 & +26:25:10.00 & $-1.7 \pm 0.2$ & $-2.7 \pm 0.3$ & $437 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021670969173552896 & (M4.4) & THEIA921 & 97.5 & 19:42:10.260 & +25:35:33.34 & $-1.5 \pm 0.2$ & $-1.5 \pm 0.3$ & $460 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3437704502464163712 & (M5.0) & THEIA921 & 92.9 & 06:04:57.560 & +30:00:48.01 & $-1.4 \pm 0.3$ & $-1.2 \pm 0.2$ & $419 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2023024330555048960 & (M6.4) & THEIA921 & 97.2 & 19:23:00.442 & +24:46:18.95 & $-1.9 \pm 0.2$ & $-2.4 \pm 0.2$ & $433 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 438318905961873408 & (M3.3) & THEIA1382 & 93.5 & 02:39:19.924 & +48:15:27.47 & $6.0 \pm 0.1$ & $-11.1 \pm 0.1$ & $318 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037056296619303552 & (M4.0) & THEIA1382 & 99.4 & 18:02:31.112 & -37:49:20.22 & $5.7 \pm 0.1$ & $-7.64 \pm 0.08$ & $387 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 493001738081871232 & (M4.6) & THEIA1382 & 99.3 & 03:18:34.351 & +68:34:25.79 & $5.4 \pm 0.2$ & $-7.5 \pm 0.3$ & $395 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 557942781765139328 & (M4.7) & THEIA1382 & 94.5 & 05:15:10.636 & +81:57:49.91 & $6.7 \pm 0.2$ & $-6.8 \pm 0.2$ & $410 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6045505672765490176 & (K1.1) & COL302 & 99.5 & 16:23:50.43 & -26:16:27.6 & $-13 \pm 1$ & $-18.7 \pm 0.8$ & $412 \pm 278$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 492223563026754688 & (K5.2) & UPK292 & 91.7 & 03:21:06.521 & +66:38:38.74 & $0.72 \pm 0.02$ & $-7.18 \pm 0.03$ & $473 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488801917199325184 & (M1.5) & UPK292 & 99.0 & 04:07:20.385 & +64:33:59.50 & $-0.54 \pm 0.04$ & $-8.56 \pm 0.04$ & $427 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488772397887529600 & (M1.9) & UPK292 & 98.6 & 04:01:47.947 & +64:44:08.42 & $-0.35 \pm 0.08$ & $-8.55 \pm 0.10$ & $445 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491830659417510400 & (M3.4) & UPK292 & 94.3 & 03:22:53.837 & +66:27:17.21 & $0.95 \pm 0.09$ & $-7.8 \pm 0.2$ & $452 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491837222124222848 & (M3.6) & UPK292 & 94.1 & 03:25:42.358 & +66:38:06.53 & $0.5 \pm 0.1$ & $-8.1 \pm 0.2$ & $433 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491428749260951552 & (M4.0) & UPK292 & 92.6 & 03:21:55.767 & +66:02:00.28 & $0.58 \pm 0.10$ & $-7.8 \pm 0.2$ & $470 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 488676259338712576 & (M4.4) & UPK292 & 97.1 & 04:03:38.526 & +63:54:18.55 & $-0.1 \pm 0.2$ & $-8.6 \pm 0.2$ & $389 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491832480483945856 & (M4.8) & UPK292 & 92.2 & 03:23:45.433 & +66:30:38.02 & $0.5 \pm 0.1$ & $-7.8 \pm 0.2$ & $466 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 476578710856022912 & (M6.0) & UPK292 & 98.0 & 04:06:22.055 & +63:18:29.63 & $-0.20 \pm 0.10$ & $-8.6 \pm 0.1$ & $413 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 476653413224888704 & (M6.0) & UPK292 & 97.3 & 04:06:54.109 & +63:45:46.16 & $-0.91 \pm 0.07$ & $-8.70 \pm 0.09$ & $403 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 491798391325516032 & (M6.3) & UPK292 & 92.5 & 03:31:03.426 & +66:28:32.49 & $0.8 \pm 0.2$ & $-7.8 \pm 0.2$ & $391 \pm 43$ & $\cdots$ & --;5;--;5 \\
HD 117258 & A4:V & THEIA954 & 99.6 & 13:30:38.311 & -62:59:55.47 & $-20.35 \pm 0.01$ & $-7.03 \pm 0.02$ & $479 \pm 4$ & $-18 \pm 2$ & --;5;--;5 \\
TYC 8991-709-1 & (F3.0) & THEIA954 & 99.0 & 13:34:59.638 & -61:37:11.43 & $-18.69 \pm 0.04$ & $-8.32 \pm 0.05$ & $522 \pm 13$ & $-12.2 \pm 0.8$ & --;5;--;5 \\
Gaia DR3 2951896250488199808 & (M5.8) & CWNU410 & 99.2 & 06:32:20.948 & -13:05:33.51 & $-4.8 \pm 0.2$ & $3.7 \pm 0.2$ & $451 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2951578903943217408 & (M7.3) & CWNU410 & 99.4 & 06:33:13.552 & -14:00:02.06 & $-4.6 \pm 0.2$ & $3.8 \pm 0.2$ & $434 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5258805000010034304 & (M2.3) & THEIA244 & 94.3 & 10:10:14.091 & -57:52:51.71 & $-18.35 \pm 0.06$ & $8.16 \pm 0.05$ & $399 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5309275332522505984 & (M3.4) & THEIA244 & 99.5 & 09:40:47.323 & -53:31:32.41 & $-16.1 \pm 0.1$ & $9.06 \pm 0.09$ & $420 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993179977168924160 & (G6.8) & STOC12 & 99.0 & 23:36:28.941 & +52:47:27.92 & $9.09 \pm 0.02$ & $-1.51 \pm 0.02$ & $440 \pm 4$ & $-3 \pm 2$ & --;5;--;5 \\
HD 81292 & A1V & HSC2282 & 99.3 & 09:22:22.649 & -58:34:54.22 & $-5.69 \pm 0.10$ & $6.69 \pm 0.09$ & $406 \pm 12$ & $\cdots$ & --;5;--;5 \\
HD 302449 & A2 & HSC2282 & 99.7 & 09:53:57.096 & -59:08:49.35 & $-7.40 \pm 0.01$ & $5.55 \pm 0.01$ & $442 \pm 2$ & $\cdots$ & 124;5;--;5 \\
Gaia DR3 5304707514531151360 & (K6.0) & HSC2282 & 93.1 & 09:00:14.213 & -56:48:27.16 & $-5.05 \pm 0.03$ & $7.42 \pm 0.03$ & $413 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5317445146276252800 & (M1.5) & HSC2282 & 95.1 & 08:46:30.760 & -54:12:07.99 & $-3.85 \pm 0.07$ & $6.69 \pm 0.07$ & $439 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5999029213197368576 & (M2.4) & THEIA532 & 99.3 & 15:24:58.271 & -46:34:37.43 & $-9.8 \pm 0.1$ & $-6.3 \pm 0.1$ & $427 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5999703587457537920 & (M5.6) & THEIA532 & 95.9 & 15:29:04.458 & -44:48:36.61 & $-10.3 \pm 0.3$ & $-6.4 \pm 0.3$ & $476 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5989035408416248320 & (M6.4) & THEIA532 & 98.7 & 15:37:00.922 & -44:54:22.75 & $-8.5 \pm 0.4$ & $-5.8 \pm 0.3$ & $470 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5605452428946634240 & (M1.2) & BH23 & 99.0 & 07:26:13.904 & -30:25:55.67 & $-6.9 \pm 0.2$ & $6.7 \pm 0.3$ & $451 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6879211120430482816 & (M3.7) & ALES10 & 93.7 & 20:02:17.931 & -12:27:49.69 & $1.7 \pm 0.3$ & $-8.0 \pm 0.2$ & $380 \pm 47$ & $\cdots$ & --;5;--;5 \\
HD 178162 & B9V & THEIA1112 & 95.4 & 19:07:11.224 & +08:20:56.17 & $-1.05 \pm 0.02$ & $-16.23 \pm 0.02$ & $385 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4309815964321516032 & (M3.2) & THEIA1112 & 97.5 & 19:19:55.413 & +11:06:17.57 & $-1.00 \pm 0.09$ & $-15.32 \pm 0.08$ & $421 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5701667148134645760 & (M6.0) & HSC1969 & 90.5 & 08:37:07.190 & -23:51:50.36 & $-12.1 \pm 0.1$ & $5.3 \pm 0.1$ & $425 \pm 15$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5703057721106411648 & (M6.3) & HSC1969 & 98.3 & 08:26:42.571 & -22:01:16.21 & $-11.7 \pm 0.2$ & $4.6 \pm 0.3$ & $467 \pm 35$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 4295390990269841280 & (K5.2) & THEIA315 & 95.4 & 19:23:45.803 & +06:35:39.65 & $6.80 \pm 0.03$ & $4.55 \pm 0.03$ & $413 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5342143957003125504 & (M3.7) & THEIA530 & 94.9 & 11:49:11.137 & -57:33:10.85 & $-23.9 \pm 0.2$ & $3.2 \pm 0.1$ & $352 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4037336607755086848 & (K7.7) & THEIA1023 & 90.5 & 17:59:55.223 & -37:08:00.24 & $5.16 \pm 0.06$ & $-5.15 \pm 0.04$ & $464 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4036969336417486720 & (M4.9) & THEIA1023 & 98.4 & 18:01:10.194 & -37:57:37.19 & $5.2 \pm 0.1$ & $-6.49 \pm 0.09$ & $423 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520744104377311360 & (M2.9) & THEIA123 & 92.7 & 02:24:49.756 & +68:19:13.02 & $1.55 \pm 0.07$ & $-6.84 \pm 0.09$ & $459 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520822474645925248 & (M3.9) & THEIA123 & 91.3 & 02:16:47.366 & +68:41:06.71 & $2.3 \pm 0.2$ & $-8.6 \pm 0.2$ & $373 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 541957222725611008 & (M5.0) & THEIA123 & 96.9 & 02:42:33.384 & +69:48:36.80 & $1.5 \pm 0.4$ & $-7.9 \pm 0.5$ & $397 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 521854812979990400 & (M6.1) & THEIA123 & 97.1 & 02:08:33.841 & +69:27:35.89 & $2.5 \pm 0.2$ & $-7.5 \pm 0.2$ & $428 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 492453013061405440 & (M6.1) & THEIA123 & 93.0 & 03:13:19.243 & +66:50:25.14 & $0.94 \pm 0.09$ & $-7.8 \pm 0.1$ & $422 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 520630167483721216 & (M6.9) & THEIA123 & 90.0 & 02:13:41.515 & +68:32:48.22 & $2.3 \pm 0.1$ & $-7.6 \pm 0.2$ & $455 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2067345884747389824 & (M3.4) & HSC673 & 97.9 & 20:29:50.047 & +40:03:51.99 & $3.6 \pm 0.4$ & $-0.4 \pm 0.4$ & $416 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 248142323941828224 & (K9.8) & PRIS548 & 99.3 & 03:36:28.478 & +46:54:20.94 & $3.83 \pm 0.04$ & $-7.13 \pm 0.04$ & $477 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 245034107651044480 & (M1.8) & PRIS548 & 99.8 & 03:52:52.196 & +46:05:00.66 & $1.2 \pm 0.1$ & $-9.0 \pm 0.1$ & $435 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 486995144719315840 & (M4.3) & PRIS548 & 98.6 & 03:50:57.050 & +62:36:35.09 & $4.9 \pm 0.2$ & $-7.8 \pm 0.1$ & $414 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 202689161785199232 & (M5.0) & PRIS548 & 99.5 & 04:41:30.486 & +39:10:25.29 & $3.5 \pm 0.3$ & $-7.7 \pm 0.3$ & $421 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 229852905787910656 & (M5.8) & PRIS548 & 92.3 & 03:59:23.290 & +39:56:37.49 & $4.4 \pm 0.4$ & $-7.0 \pm 0.4$ & $507 \pm 106$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5957331609088092672 & (M8.1) & PRIS548 & 98.9 & 17:46:54.685 & -41:53:06.21 & $3.9 \pm 0.3$ & $-7.2 \pm 0.2$ & $395 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5987291033218775808 & (K6.3) & THEIA1287 & 97.3 & 15:35:42.994 & -46:49:51.03 & $-9.73 \pm 0.04$ & $-7.21 \pm 0.03$ & $401 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1792296969383623040 & (M2.6) & THEIA1287 & 99.3 & 21:22:19.567 & +23:27:39.82 & $-11.97 \pm 0.07$ & $-8.12 \pm 0.05$ & $288 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5819484633724766592 & (M4.9) & THEIA1287 & 95.1 & 16:07:36.683 & -68:59:20.77 & $-16.7 \pm 0.2$ & $-10.3 \pm 0.2$ & $211 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5351425003373352960 & (M3.4) & BH99 & 97.7 & 10:31:53.987 & -58:32:36.23 & $-14.0 \pm 0.2$ & $1.7 \pm 0.2$ & $492 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5350589241389916672 & (M3.7) & BH99 & 99.4 & 10:38:55.329 & -59:08:35.87 & $-13.7 \pm 0.2$ & $1.3 \pm 0.2$ & $499 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5479568307584118784 & (M3.9) & THEIA1376 & 99.3 & 06:55:10.766 & -60:22:45.65 & $-4.7 \pm 0.2$ & $9.2 \pm 0.2$ & $446 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6701929473337570688 & (K1.2) & MAMA4 & 97.9 & 18:16:17.164 & -52:29:39.88 & $3.6 \pm 0.2$ & $-20.7 \pm 0.2$ & $490 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6635237083733725568 & (K6.9) & MAMA4 & 90.7 & 18:03:18.668 & -60:40:51.23 & $1.72 \pm 0.04$ & $-24.93 \pm 0.03$ & $421 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5920900111636044544 & (M1.3) & MAMA4 & 96.9 & 17:47:53.247 & -54:31:28.48 & $0.7 \pm 0.2$ & $-21.7 \pm 0.2$ & $460 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6704070733580740864 & (M2.3) & MAMA4 & 97.7 & 18:36:36.319 & -49:07:29.44 & $5.3 \pm 0.1$ & $-21.28 \pm 0.10$ & $415 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5912336977629655680 & (M2.8) & MAMA4 & 99.5 & 17:33:37.811 & -60:20:31.95 & $-1.2 \pm 0.2$ & $-23.9 \pm 0.2$ & $459 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6652080605436877440 & (M3.2) & MAMA4 & 94.4 & 18:11:45.316 & -55:39:39.49 & $3.8 \pm 0.3$ & $-25.1 \pm 0.3$ & $379 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6648677062892857472 & (M3.2) & MAMA4 & 97.3 & 18:10:47.864 & -57:19:43.89 & $3.4 \pm 0.2$ & $-24.4 \pm 0.2$ & $417 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5920112174111294464 & (M3.6) & MAMA4 & 97.2 & 17:53:01.774 & -56:09:39.66 & $1.0 \pm 0.3$ & $-21.8 \pm 0.3$ & $495 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6651835032088213632 & (M3.7) & MAMA4 & 98.7 & 18:01:00.049 & -57:05:39.52 & $2.5 \pm 0.3$ & $-24.0 \pm 0.3$ & $417 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6653242063377581952 & (M3.8) & MAMA4 & 99.2 & 18:00:28.105 & -54:50:30.48 & $1.6 \pm 0.3$ & $-23.2 \pm 0.2$ & $422 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6655551003436182272 & (M3.9) & MAMA4 & 99.8 & 18:28:08.965 & -51:28:58.30 & $5.1 \pm 0.2$ & $-22.0 \pm 0.2$ & $407 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6653602668829027584 & (M4.1) & MAMA4 & 96.7 & 18:16:45.582 & -53:30:34.15 & $4.1 \pm 0.3$ & $-24.1 \pm 0.2$ & $395 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5918137313784190976 & (M4.5) & MAMA4 & 93.4 & 17:45:09.536 & -58:34:11.97 & $1.0 \pm 0.3$ & $-25.0 \pm 0.3$ & $431 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6652924098358152448 & (M5.6) & MAMA4 & 98.2 & 18:28:27.132 & -53:05:10.06 & $5.5 \pm 0.1$ & $-23.3 \pm 0.1$ & $419 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6705628814569603584 & (M5.9) & MAMA4 & 95.1 & 18:42:25.660 & -46:30:49.20 & $6.0 \pm 0.3$ & $-19.8 \pm 0.2$ & $428 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725810728480514816 & (M0.2) & NGC6405 & 90.0 & 18:13:58.015 & -40:07:13.70 & $-0.5 \pm 0.4$ & $-6.0 \pm 0.3$ & $416 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4055072932769397760 & (M1.2) & NGC6405 & 99.0 & 17:40:26.064 & -31:54:12.11 & $-0.5 \pm 0.6$ & $-5.9 \pm 0.3$ & $404 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054944152474690304 & (M1.3) & NGC6405 & 95.9 & 17:38:17.965 & -32:23:25.89 & $-2.2 \pm 0.5$ & $-5.2 \pm 0.3$ & $474 \pm 89$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054223457002905728 & (M2.3) & NGC6405 & 98.2 & 17:40:23.632 & -32:10:54.70 & $-2.3 \pm 0.4$ & $-5.9 \pm 0.2$ & $410 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054297880172145152 & (M2.7) & NGC6405 & 98.1 & 17:42:02.976 & -32:17:13.88 & $-1.4 \pm 0.4$ & $-6.6 \pm 0.2$ & $472 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054210881338185216 & (M2.8) & NGC6405 & 91.7 & 17:39:40.235 & -32:26:11.28 & $-2.4 \pm 0.3$ & $-5.7 \pm 0.3$ & $502 \pm 94$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054214970148324352 & (M2.9) & NGC6405 & 99.5 & 17:39:30.386 & -32:22:25.05 & $-2.0 \pm 0.4$ & $-5.6 \pm 0.3$ & $411 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054219539992258560 & (M2.9) & NGC6405 & 98.2 & 17:40:32.067 & -32:15:39.27 & $-2.4 \pm 0.6$ & $-5.6 \pm 0.4$ & $435 \pm 96$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054295921649165696 & (M3.0) & NGC6405 & 98.2 & 17:42:02.227 & -32:21:35.81 & $-1.6 \pm 0.7$ & $-6.8 \pm 0.3$ & $367 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054248436488532992 & (M3.2) & NGC6405 & 99.2 & 17:41:55.395 & -32:24:39.09 & $-1.0 \pm 0.4$ & $-6.4 \pm 0.2$ & $372 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054624435110752384 & (M3.2) & NGC6405 & 96.3 & 17:35:31.627 & -32:25:29.19 & $-1.5 \pm 0.5$ & $-5.9 \pm 0.3$ & $483 \pm 97$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054309287595203200 & (M3.4) & NGC6405 & 98.4 & 17:42:06.735 & -32:05:27.10 & $-1.1 \pm 0.4$ & $-6.8 \pm 0.2$ & $400 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054944530428497920 & (M3.4) & NGC6405 & 99.3 & 17:38:19.460 & -32:23:03.76 & $-2.1 \pm 0.5$ & $-5.9 \pm 0.3$ & $399 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054223182124821760 & (M3.5) & NGC6405 & 99.2 & 17:40:29.342 & -32:12:33.76 & $-0.5 \pm 0.5$ & $-6.2 \pm 0.3$ & $378 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054317740081632640 & (M3.6) & NGC6405 & 99.7 & 17:40:48.107 & -32:07:25.83 & $-1.5 \pm 0.3$ & $-6.0 \pm 0.2$ & $374 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054253659180997888 & (M3.7) & NGC6405 & 98.0 & 17:43:32.122 & -32:17:57.87 & $-1.9 \pm 0.5$ & $-6.2 \pm 0.3$ & $445 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054976622424184448 & (M3.8) & NGC6405 & 96.8 & 17:39:52.091 & -32:02:55.45 & $-1.9 \pm 0.5$ & $-4.9 \pm 0.3$ & $461 \pm 102$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054984525164655488 & (M4.0) & NGC6405 & 99.7 & 17:38:40.901 & -32:04:35.54 & $-1.7 \pm 0.4$ & $-5.7 \pm 0.3$ & $387 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054984078487862784 & (M4.0) & NGC6405 & 99.5 & 17:38:45.081 & -32:06:54.31 & $-1.0 \pm 0.4$ & $-6.3 \pm 0.3$ & $401 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054326570554253952 & (M4.1) & NGC6405 & 99.6 & 17:41:35.218 & -31:55:37.05 & $-1.0 \pm 0.4$ & $-6.1 \pm 0.2$ & $368 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054975862217429632 & (M4.2) & NGC6405 & 94.8 & 17:39:44.242 & -32:06:29.88 & $-0.7 \pm 0.5$ & $-5.1 \pm 0.3$ & $485 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054201398047736960 & (M4.7) & NGC6405 & 98.3 & 17:41:36.168 & -32:26:24.97 & $-0.6 \pm 0.3$ & $-6.3 \pm 0.1$ & $409 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054254655619362432 & (M4.8) & NGC6405 & 98.6 & 17:43:24.003 & -32:17:03.09 & $-1.1 \pm 0.5$ & $-6.5 \pm 0.3$ & $451 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054220875688697600 & (M6.0) & NGC6405 & 99.5 & 17:40:00.417 & -32:17:47.96 & $-1.9 \pm 0.5$ & $-6.2 \pm 0.3$ & $376 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054974698278539904 & (M6.1) & NGC6405 & 98.9 & 17:39:55.927 & -32:09:59.26 & $-2.2 \pm 0.3$ & $-5.7 \pm 0.2$ & $419 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4054146628607764480 & (M7.0) & NGC6405 & 97.5 & 17:41:55.458 & -32:41:49.41 & $-2.0 \pm 0.5$ & $-5.9 \pm 0.3$ & $477 \pm 107$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 462512834696100224 & (M4.8) & THEIA1020 & 94.2 & 03:25:36.008 & +60:28:01.23 & $-9.7 \pm 0.2$ & $1.4 \pm 0.2$ & $329 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4089672154258998656 & (M1.3) & THEIA322 & 97.8 & 18:20:19.480 & -22:54:51.86 & $6.8 \pm 0.3$ & $-3.7 \pm 0.2$ & $437 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5665772358390361216 & (F1.5) & THEIA928 & 98.8 & 10:08:29.361 & -23:05:39.58 & $1.52 \pm 0.02$ & $-3.34 \pm 0.02$ & $478 \pm 5$ & $-3 \pm 1$ & --;5;--;5 \\
Gaia DR3 5474083634346749824 & (M4.0) & THEIA928 & 98.3 & 10:17:38.417 & -22:33:41.65 & $2.0 \pm 0.2$ & $-4.3 \pm 0.2$ & $399 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5472922313846602112 & (M4.1) & THEIA928 & 93.1 & 10:25:41.705 & -23:50:44.25 & $2.2 \pm 0.4$ & $-3.9 \pm 0.4$ & $427 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2068430583031742720 & (M4.1) & HSC633 & 90.4 & 20:24:47.806 & +41:24:16.71 & $2.9 \pm 0.4$ & $-0.6 \pm 0.4$ & $516 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2940707624460655360 & (F0.6) & OCSN76 & 92.7 & 06:30:55.606 & -17:43:52.64 & $-3.72 \pm 0.01$ & $4.76 \pm 0.02$ & $471 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2927045123034327040 & (F8.7) & OCSN76 & 93.4 & 06:46:48.893 & -20:29:06.28 & $-4.84 \pm 0.02$ & $4.71 \pm 0.03$ & $486 \pm 8$ & $25.5 \pm 0.9$ & --;5;--;5 \\
Gaia DR3 2939595296652838528 & (M2.4) & OCSN76 & 96.7 & 06:40:21.933 & -19:11:00.36 & $-5.27 \pm 0.06$ & $5.12 \pm 0.08$ & $464 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5518996897635187840 & (M4.6) & OCSN76 & 99.4 & 07:56:27.839 & -46:11:53.44 & $-4.7 \pm 0.4$ & $5.2 \pm 0.4$ & $468 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2946969858576625408 & (M6.0) & OCSN76 & 99.1 & 06:40:14.114 & -16:08:50.09 & $-4.79 \pm 0.05$ & $4.01 \pm 0.06$ & $464 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2922201984774542976 & (M6.0) & OCSN76 & 98.4 & 06:51:56.898 & -23:42:41.05 & $-4.71 \pm 0.05$ & $5.22 \pm 0.07$ & $490 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2940609248230691840 & (M8.0) & OCSN76 & 97.5 & 06:32:11.668 & -18:23:09.42 & $-4.1 \pm 0.2$ & $5.3 \pm 0.2$ & $447 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3046867774229257216 & (K5.0) & THEIA318 & 98.3 & 07:22:58.264 & -10:56:15.87 & $-1.5 \pm 0.3$ & $-2.9 \pm 0.3$ & $349 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041607195204194176 & (K9.3) & THEIA318 & 98.7 & 07:34:40.750 & -08:39:30.31 & $-2.1 \pm 0.3$ & $-2.5 \pm 0.3$ & $464 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3031522371478523520 & (M0.0) & THEIA318 & 94.1 & 07:25:50.275 & -15:18:35.99 & $-2.33 \pm 0.04$ & $-2.31 \pm 0.04$ & $323 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2948040885983708160 & (M1.2) & THEIA318 & 98.7 & 06:57:18.074 & -15:23:03.88 & $-1.89 \pm 0.07$ & $-2.34 \pm 0.09$ & $373 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3033381366460210432 & (M1.2) & THEIA318 & 98.9 & 07:33:48.630 & -13:07:57.42 & $-2.4 \pm 0.4$ & $-2.2 \pm 0.3$ & $319 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3028453767662290944 & (M1.5) & THEIA318 & 91.6 & 07:29:15.495 & -15:33:37.99 & $-2.0 \pm 0.2$ & $-1.5 \pm 0.2$ & $447 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3031596927810744320 & (M1.5) & THEIA318 & 91.1 & 07:23:45.548 & -14:56:22.12 & $-1.1 \pm 0.3$ & $-1.4 \pm 0.3$ & $491 \pm 104$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041614582547830016 & (M2.0) & THEIA318 & 94.9 & 07:35:10.229 & -08:33:31.62 & $-3.52 \pm 0.04$ & $-4.95 \pm 0.04$ & $282 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3033350339615171584 & (M2.1) & THEIA318 & 99.5 & 07:34:12.374 & -13:32:06.19 & $-2.6 \pm 0.4$ & $-2.7 \pm 0.3$ & $356 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3034990192490642176 & (M3.0) & THEIA318 & 99.1 & 07:29:39.409 & -11:05:48.98 & $-1.6 \pm 0.4$ & $-3.0 \pm 0.3$ & $441 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3029910040754595456 & (M3.0) & THEIA318 & 93.6 & 07:35:32.047 & -14:51:57.66 & $-2.7 \pm 0.3$ & $-2.6 \pm 0.3$ & $471 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041715870756756992 & (M3.1) & THEIA318 & 95.1 & 07:39:51.042 & -08:55:15.68 & $-3.85 \pm 0.09$ & $-5.01 \pm 0.08$ & $268 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041600598134194304 & (M3.3) & THEIA318 & 91.4 & 07:36:26.901 & -08:35:05.23 & $-4.4 \pm 0.2$ & $-3.5 \pm 0.2$ & $303 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4506371328695910912 & (M3.5) & THEIA318 & 99.2 & 18:54:55.154 & +13:56:36.39 & $-1.3 \pm 0.3$ & $-3.1 \pm 0.3$ & $387 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3035228515936539648 & (M4.3) & THEIA318 & 92.8 & 07:26:02.306 & -10:51:29.75 & $-1.2 \pm 0.3$ & $-3.1 \pm 0.3$ & $498 \pm 107$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3035177865382779520 & (M4.5) & THEIA318 & 95.0 & 07:27:15.373 & -10:55:09.80 & $-0.9 \pm 0.3$ & $-3.1 \pm 0.3$ & $333 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3034497684301787520 & (M4.6) & THEIA318 & 98.6 & 07:28:12.204 & -12:00:09.49 & $-0.7 \pm 0.4$ & $-2.5 \pm 0.3$ & $461 \pm 105$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4053241421275849344 & (M5.2) & THEIA318 & 99.1 & 17:37:27.602 & -35:33:35.14 & $-1.7 \pm 0.4$ & $-3.0 \pm 0.3$ & $513 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3041260402365713408 & (M5.7) & THEIA318 & 91.2 & 07:40:16.252 & -09:28:34.28 & $-4.6 \pm 0.1$ & $-5.3 \pm 0.1$ & $271 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5969969498806654720 & (M6.1) & HSC2873 & 92.5 & 16:51:51.532 & -39:42:25.88 & $-3.5 \pm 0.5$ & $-10.4 \pm 0.4$ & $441 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3135052004088458112 & (K1.2) & THEIA383 & 97.9 & 07:29:08.129 & +02:01:02.03 & $-1.8 \pm 0.4$ & $-0.9 \pm 0.3$ & $356 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3110526332079984128 & (K1.8) & THEIA383 & 90.2 & 07:26:25.222 & +00:05:09.21 & $-2.6 \pm 0.4$ & $-0.7 \pm 0.3$ & $382 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136221884459869568 & (M2.0) & THEIA383 & 96.9 & 07:29:52.180 & +02:45:16.43 & $-1.6 \pm 0.4$ & $-0.8 \pm 0.3$ & $420 \pm 73$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134637075889685888 & (M2.2) & THEIA383 & 98.5 & 07:29:10.859 & +01:00:11.85 & $-2.0 \pm 0.3$ & $-0.2 \pm 0.3$ & $420 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3135839877186766976 & (M2.6) & THEIA383 & 98.5 & 07:28:09.128 & +02:34:23.72 & $-1.5 \pm 0.2$ & $-0.8 \pm 0.1$ & $401 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136721891670093824 & (M2.8) & THEIA383 & 92.1 & 07:28:31.932 & +04:27:45.47 & $-1.9 \pm 0.1$ & $-1.0 \pm 0.1$ & $385 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134522593538991488 & (M3.1) & THEIA383 & 99.4 & 07:30:45.451 & +00:24:28.53 & $-2.0 \pm 0.2$ & $-0.7 \pm 0.2$ & $411 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134777091821547392 & (M3.8) & THEIA383 & 96.9 & 07:32:04.106 & +01:33:41.43 & $-2.2 \pm 0.4$ & $-0.6 \pm 0.3$ & $427 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3135011528318190208 & (M3.9) & THEIA383 & 97.2 & 07:28:57.160 & +01:46:12.24 & $-1.3 \pm 0.4$ & $-0.6 \pm 0.3$ & $471 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136249303531609856 & (M4.0) & THEIA383 & 94.2 & 07:31:07.950 & +02:56:29.29 & $-2.0 \pm 0.4$ & $-0.6 \pm 0.3$ & $394 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3086392365385341824 & (M4.1) & THEIA383 & 99.2 & 07:32:07.177 & -00:22:03.24 & $-1.7 \pm 0.4$ & $0.1 \pm 0.3$ & $445 \pm 100$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136272084038397696 & (M4.2) & THEIA383 & 93.6 & 07:28:41.267 & +02:55:26.08 & $-2.0 \pm 0.6$ & $-0.8 \pm 0.6$ & $340 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3135065992795791872 & (M4.2) & THEIA383 & 95.2 & 07:29:41.505 & +02:17:53.57 & $-1.4 \pm 0.3$ & $-0.3 \pm 0.2$ & $499 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3134835125420403328 & (M5.5) & THEIA383 & 98.5 & 07:29:35.713 & +01:15:09.67 & $-1.2 \pm 0.2$ & $-0.3 \pm 0.2$ & $505 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3136309020757990656 & (M5.6) & THEIA383 & 96.7 & 07:30:37.624 & +03:11:32.54 & $-2.0 \pm 0.2$ & $-0.6 \pm 0.2$ & $391 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3110749777757955584 & (M5.7) & THEIA383 & 92.1 & 07:24:41.046 & +00:26:02.61 & $-2.24 \pm 0.08$ & $0.16 \pm 0.07$ & $429 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3085289276047439232 & (M6.3) & THEIA383 & 91.7 & 07:39:47.665 & -01:18:53.23 & $-2.5 \pm 0.2$ & $0.3 \pm 0.1$ & $445 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2049947556351951360 & (M5.1) & HSC384 & 97.2 & 19:27:10.275 & +35:45:25.92 & $2.2 \pm 0.2$ & $-2.8 \pm 0.3$ & $422 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1935570790547687424 & (M1.9) & THEIA824 & 94.8 & 22:55:37.065 & +44:30:29.31 & $6.92 \pm 0.05$ & $-4.07 \pm 0.06$ & $439 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1937881478654730880 & (M2.7) & THEIA824 & 91.4 & 23:22:57.877 & +45:13:24.93 & $5.5 \pm 0.2$ & $-3.5 \pm 0.2$ & $458 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1932729888723243136 & (M3.6) & THEIA824 & 95.2 & 22:47:35.094 & +41:33:21.41 & $6.6 \pm 0.2$ & $-3.0 \pm 0.2$ & $449 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1935665241170807552 & (M4.1) & THEIA824 & 98.5 & 22:55:21.191 & +45:11:10.25 & $7.3 \pm 0.2$ & $-3.9 \pm 0.2$ & $441 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2209066027266254976 & (K9.3) & THEIA710 & 97.9 & 23:27:24.547 & +64:15:20.56 & $7.15 \pm 0.03$ & $-6.00 \pm 0.03$ & $393 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1934859745824092672 & (M4.6) & THEIA710 & 92.4 & 23:02:23.999 & +43:30:16.95 & $6.0 \pm 0.2$ & $-3.4 \pm 0.2$ & $420 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100411290465579520 & (F7.8) & UPK20 & 98.9 & 18:44:13.046 & -15:21:10.56 & $3.1 \pm 0.2$ & $1.0 \pm 0.2$ & $455 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105110019032206848 & (K1.9) & UPK20 & 95.0 & 18:43:25.370 & -13:53:58.17 & $3.0 \pm 0.4$ & $1.1 \pm 0.3$ & $505 \pm 86$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4103411273590128000 & (K2.9) & UPK20 & 91.5 & 18:40:49.239 & -14:51:45.04 & $3.7 \pm 0.5$ & $1.4 \pm 0.4$ & $398 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100276157967667840 & (K4.9) & UPK20 & 93.1 & 18:42:19.751 & -15:51:08.39 & $2.8 \pm 0.3$ & $1.2 \pm 0.2$ & $435 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4102027847425398912 & (M1.4) & UPK20 & 92.4 & 18:45:32.075 & -14:29:00.02 & $3.4 \pm 0.5$ & $0.5 \pm 0.4$ & $449 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4101942360391127040 & (M1.9) & UPK20 & 90.1 & 18:47:54.794 & -14:51:03.63 & $2.8 \pm 0.3$ & $1.3 \pm 0.3$ & $460 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100388132003650688 & (M2.5) & UPK20 & 93.4 & 18:44:46.145 & -15:38:06.65 & $3.8 \pm 0.3$ & $1.3 \pm 0.2$ & $413 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105061984120582400 & (M2.7) & UPK20 & 91.6 & 18:44:43.865 & -14:04:19.81 & $2.6 \pm 0.3$ & $1.2 \pm 0.3$ & $415 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100497327241380480 & (M2.9) & UPK20 & 97.8 & 18:44:48.326 & -14:56:56.72 & $3.1 \pm 0.5$ & $0.8 \pm 0.4$ & $422 \pm 79$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105079816821901952 & (M3.7) & UPK20 & 94.9 & 18:46:40.241 & -13:53:46.32 & $3.4 \pm 0.2$ & $0.7 \pm 0.2$ & $424 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4100527121488897920 & (M6.7) & UPK20 & 97.9 & 18:45:01.512 & -14:31:07.07 & $2.8 \pm 0.2$ & $0.9 \pm 0.2$ & $440 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4105035114804892672 & (M6.9) & UPK20 & 98.3 & 18:45:22.167 & -14:17:14.54 & $3.0 \pm 0.3$ & $1.4 \pm 0.3$ & $452 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 338997134405644544 & (K4.4) & HSC1062 & 92.3 & 02:18:52.030 & +41:09:10.46 & $5.09 \pm 0.04$ & $-5.95 \pm 0.04$ & $486 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4213325740141673600 & (M2.5) & OCSN12 & 97.7 & 19:33:38.653 & -03:25:08.78 & $-0.6 \pm 0.3$ & $-5.2 \pm 0.2$ & $494 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4320051696024317568 & (M2.3) & THEIA170 & 99.3 & 19:25:11.894 & +15:16:38.21 & $1.29 \pm 0.06$ & $-9.23 \pm 0.06$ & $478 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 222008272576268544 & (M4.4) & THEIA170 & 91.2 & 03:32:26.990 & +35:52:36.20 & $1.6 \pm 0.3$ & $-10.3 \pm 0.3$ & $381 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030045474115979136 & (K0.7) & HSC2953 & 96.9 & 17:00:59.415 & -29:04:28.12 & $-3.5 \pm 0.2$ & $-4.3 \pm 0.1$ & $450 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6033199801199386752 & (K4.8) & HSC2953 & 98.2 & 16:59:36.128 & -27:47:59.84 & $-4.4 \pm 0.1$ & $-4.51 \pm 0.09$ & $426 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6032581532100130816 & (K9.5) & HSC2953 & 98.0 & 16:53:19.040 & -29:42:51.14 & $-4.7 \pm 0.4$ & $-4.8 \pm 0.3$ & $461 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6029849108346026624 & (K9.6) & HSC2953 & 90.2 & 17:01:51.685 & -29:15:38.52 & $-4.2 \pm 0.4$ & $-4.1 \pm 0.3$ & $467 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030124845216494336 & (M2.2) & HSC2953 & 97.7 & 17:00:25.340 & -28:33:17.04 & $-4.3 \pm 0.4$ & $-4.1 \pm 0.3$ & $426 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3118844343703890304 & (M3.2) & THEIA172 & 95.8 & 06:32:04.143 & -01:39:28.90 & $-7.5 \pm 0.3$ & $-5.5 \pm 0.3$ & $401 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3110636351960152832 & (M3.9) & THEIA172 & 95.3 & 07:22:24.425 & +00:00:00.02 & $-7.1 \pm 0.3$ & $-4.3 \pm 0.2$ & $392 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2203118592773371904 & (M3.6) & THEIA248 & 96.2 & 21:58:42.981 & +60:03:21.21 & $14.0 \pm 0.2$ & $9.1 \pm 0.1$ & $347 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2174648358387671168 & (M4.1) & THEIA248 & 97.5 & 21:38:35.880 & +55:23:41.10 & $12.5 \pm 0.3$ & $7.9 \pm 0.3$ & $350 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2172616873202505728 & (M4.2) & THEIA248 & 91.8 & 21:35:16.291 & +52:54:53.54 & $13.2 \pm 0.2$ & $8.3 \pm 0.2$ & $375 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2173002282092776704 & (M4.6) & THEIA248 & 94.4 & 21:42:45.674 & +51:40:16.21 & $9.0 \pm 0.3$ & $5.4 \pm 0.3$ & $492 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2174774007641724160 & (M4.8) & THEIA248 & 98.3 & 21:43:53.166 & +55:13:53.67 & $12.5 \pm 0.2$ & $8.5 \pm 0.2$ & $339 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286331151859844992 & (K6.6) & IC4756 & 96.8 & 18:39:31.949 & +06:27:17.11 & $1.7 \pm 0.3$ & $-5.0 \pm 0.3$ & $384 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286383138159301120 & (K6.6) & IC4756 & 98.0 & 18:39:08.360 & +06:34:24.70 & $1.3 \pm 0.3$ & $-4.5 \pm 0.3$ & $402 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4285539984541346560 & (M0.7) & IC4756 & 94.5 & 18:41:51.857 & +06:01:55.11 & $1.1 \pm 0.5$ & $-4.2 \pm 0.4$ & $476 \pm 110$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284030763086324992 & (M1.8) & IC4756 & 99.7 & 18:39:50.400 & +05:45:27.67 & $1.2 \pm 0.4$ & $-4.5 \pm 0.3$ & $414 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286435291930036864 & (M1.9) & IC4756 & 91.3 & 18:39:45.878 & +06:59:06.46 & $1.5 \pm 0.2$ & $-5.3 \pm 0.2$ & $431 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4283937652484135168 & (M2.2) & IC4756 & 99.4 & 18:39:55.975 & +05:13:20.19 & $1.1 \pm 0.3$ & $-5.1 \pm 0.3$ & $380 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4285589153331341184 & (M2.4) & IC4756 & 92.8 & 18:42:26.574 & +06:21:08.36 & $1.1 \pm 0.5$ & $-5.1 \pm 0.6$ & $382 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4286337989454600064 & (M2.5) & IC4756 & 96.9 & 18:40:49.693 & +06:23:23.36 & $1.8 \pm 0.6$ & $-5.1 \pm 0.6$ & $396 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284845020162030464 & (M3.1) & IC4756 & 95.1 & 18:34:42.167 & +06:01:18.51 & $0.7 \pm 0.2$ & $-4.5 \pm 0.2$ & $422 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284027773785951360 & (M3.3) & IC4756 & 99.6 & 18:39:52.991 & +05:39:39.13 & $1.4 \pm 0.3$ & $-4.9 \pm 0.3$ & $507 \pm 103$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4284788777586444032 & (M5.0) & IC4756 & 99.5 & 18:38:11.702 & +05:44:48.06 & $1.2 \pm 0.5$ & $-5.2 \pm 0.5$ & $374 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2174133615147094400 & B9 & THEIA101 & 98.7 & 21:35:39.576 & +53:08:54.75 & $2.90 \pm 0.03$ & $-0.54 \pm 0.03$ & $514 \pm 7$ & $\cdots$ & 45;5;--;5 \\
BD+51 3079 & G2II & THEIA101 & 90.9 & 21:31:27.470 & +52:37:11.48 & $2.66 \pm 0.03$ & $-0.79 \pm 0.03$ & $422 \pm 25$ & $-27 \pm 3$ & 197;114;--;5 \\
Gaia DR3 3132873596677693952 & (M3.0) & THEIA1022 & 91.7 & 06:51:38.572 & +06:38:24.30 & $-4.1 \pm 0.2$ & $-3.0 \pm 0.2$ & $429 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5556700426958844032 & (F3.6) & CWNU1121 & 97.4 & 06:25:55.759 & -44:45:26.62 & $-6.03 \pm 0.02$ & $10.53 \pm 0.02$ & $476 \pm 3$ & $21 \pm 5$ & --;5;--;5 \\
Gaia DR2 5554652792709917696 & (G1.1) & CWNU1121 & 97.6 & 06:13:41.873 & -47:38:46.68 & $-6.03 \pm 0.01$ & $11.81 \pm 0.01$ & $438 \pm 2$ & $21.7 \pm 0.3$ & --;5;--;5 \\
Gaia DR2 5554537893744581376 & (M5.9) & CWNU1121 & 97.6 & 06:12:18.892 & -47:15:34.60 & $-5.98 \pm 0.06$ & $11.63 \pm 0.06$ & $444 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5554757310738778752 & (M6.0) & CWNU1121 & 97.9 & 06:16:35.330 & -46:54:04.80 & $-6.0 \pm 0.1$ & $11.6 \pm 0.1$ & $458 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1942192491953254784 & (M4.0) & THEIA100 & 94.6 & 23:12:00.252 & +47:01:09.96 & $-0.8 \pm 0.4$ & $-2.9 \pm 0.4$ & $480 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340302897837591424 & (M2.6) & NGC3532 & 96.4 & 11:07:25.164 & -57:52:18.09 & $-10.5 \pm 0.5$ & $6.2 \pm 0.4$ & $468 \pm 108$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338641913700598528 & (M2.8) & NGC3532 & 98.0 & 11:08:25.041 & -58:56:04.47 & $-10.5 \pm 0.4$ & $6.2 \pm 0.4$ & $478 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5339411400060182272 & (M2.9) & NGC3532 & 90.4 & 11:11:46.738 & -58:39:45.35 & $-11.8 \pm 0.5$ & $4.5 \pm 0.4$ & $434 \pm 83$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338928954948753664 & (M3.0) & NGC3532 & 98.3 & 10:59:54.723 & -58:02:00.92 & $-11.1 \pm 0.5$ & $5.5 \pm 0.5$ & $441 \pm 98$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340714248294746752 & (M3.1) & NGC3532 & 92.8 & 11:09:18.985 & -57:06:14.17 & $-10.6 \pm 0.3$ & $4.7 \pm 0.3$ & $443 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340201880175514624 & (M3.1) & NGC3532 & 98.1 & 11:05:39.592 & -58:09:18.39 & $-10.5 \pm 0.4$ & $6.3 \pm 0.3$ & $463 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338730699285770752 & (M3.2) & NGC3532 & 99.4 & 11:02:16.799 & -58:20:56.12 & $-9.9 \pm 0.4$ & $6.0 \pm 0.4$ & $470 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340236858399979648 & (M3.4) & NGC3532 & 99.8 & 11:01:47.351 & -58:10:21.22 & $-10.3 \pm 0.4$ & $5.2 \pm 0.4$ & $454 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340258573785870208 & (M3.6) & NGC3532 & 99.5 & 11:05:42.661 & -57:51:39.12 & $-10.6 \pm 0.3$ & $5.6 \pm 0.3$ & $513 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338736364313248768 & (M3.7) & NGC3532 & 99.3 & 10:58:13.330 & -59:36:10.89 & $-10.1 \pm 0.2$ & $5.9 \pm 0.2$ & $442 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5337835318847771008 & (M3.7) & NGC3532 & 97.7 & 11:10:10.748 & -59:39:31.01 & $-11.0 \pm 0.4$ & $5.6 \pm 0.4$ & $449 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340220778046693760 & (M4.1) & NGC3532 & 99.7 & 11:04:11.202 & -58:17:26.38 & $-10.0 \pm 0.5$ & $5.6 \pm 0.5$ & $477 \pm 106$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338700909396586368 & (M4.2) & NGC3532 & 99.6 & 11:04:10.054 & -58:52:22.94 & $-10.9 \pm 0.5$ & $4.8 \pm 0.4$ & $461 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5339320449802336256 & (M4.4) & NGC3532 & 98.9 & 11:13:55.747 & -59:15:18.89 & $-10.7 \pm 0.3$ & $5.5 \pm 0.3$ & $468 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338658578179851648 & (M4.6) & NGC3532 & 99.9 & 11:05:53.511 & -58:46:28.20 & $-10.9 \pm 0.3$ & $4.9 \pm 0.3$ & $438 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338665651972491008 & (M5.2) & NGC3532 & 98.7 & 11:03:38.684 & -59:16:08.68 & $-10.3 \pm 0.2$ & $6.1 \pm 0.2$ & $431 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338895557310334976 & (M5.5) & NGC3532 & 99.0 & 10:57:45.221 & -58:37:27.83 & $-10.7 \pm 0.4$ & $5.6 \pm 0.3$ & $494 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5339411056482593152 & (M6.7) & NGC3532 & 99.2 & 11:11:53.315 & -58:42:20.67 & $-11.1 \pm 0.4$ & $5.1 \pm 0.4$ & $458 \pm 104$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5340155906879463424 & (M6.8) & NGC3532 & 99.2 & 11:08:34.100 & -58:31:16.27 & $-10.3 \pm 0.4$ & $4.4 \pm 0.4$ & $519 \pm 116$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5338678266321106432 & (M8.1) & NGC3532 & 99.1 & 11:03:34.406 & -58:52:25.11 & $-11.1 \pm 0.4$ & $4.7 \pm 0.4$ & $462 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5355258897343452544 & (M4.5) & ASCC58 & 98.1 & 10:17:57.063 & -55:04:29.50 & $-13.3 \pm 0.4$ & $2.9 \pm 0.3$ & $471 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5945376889728362624 & (M3.1) & THEIA1117 & 96.8 & 17:57:56.625 & -51:55:30.17 & $-2.5 \pm 0.2$ & $-15.9 \pm 0.1$ & $320 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6437181053490798720 & (M4.6) & THEIA1117 & 98.2 & 18:06:55.648 & -66:02:52.32 & $-1.6 \pm 0.2$ & $-14.3 \pm 0.2$ & $331 \pm 23$ & $\cdots$ & --;5;--;5 \\
KIC 5561963 & (G2.0) & CWNU1183 & 98.8 & 19:54:50.706 & +40:42:11.02 & $1.27 \pm 0.01$ & $-0.05 \pm 0.01$ & $484 \pm 3$ & $-10 \pm 2$ & --;5;--;5 \\
2MASS J19375264+3914366 & (K6.9) & CWNU1183 & 90.5 & 19:37:52.643 & +39:14:36.65 & $1.37 \pm 0.02$ & $-0.51 \pm 0.03$ & $453 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073573552987479808 & (M1.9) & CWNU1183 & 96.9 & 19:53:20.671 & +40:04:45.56 & $1.96 \pm 0.05$ & $-0.51 \pm 0.06$ & $447 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6030016538928155136 & (K6.4) & UBC8 & 98.8 & 17:06:53.992 & -28:20:26.39 & $-3.9 \pm 0.2$ & $-4.1 \pm 0.2$ & $440 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 281540603811781248 & (M3.0) & UBC8 & 91.6 & 05:34:30.461 & +58:23:44.70 & $-3.8 \pm 0.3$ & $-4.4 \pm 0.3$ & $368 \pm 66$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 268496483192101504 & (M5.9) & UBC8 & 99.4 & 05:40:16.786 & +56:46:27.17 & $-2.9 \pm 0.3$ & $-3.6 \pm 0.2$ & $490 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 269324857829443328 & (M6.0) & UBC8 & 99.7 & 05:36:05.294 & +57:25:19.35 & $-2.9 \pm 0.3$ & $-3.7 \pm 0.3$ & $441 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3383427317116961536 & (F3.5) & TPK1 & 97.9 & 06:26:37.902 & +24:03:24.78 & $-2.63 \pm 0.02$ & $-3.43 \pm 0.02$ & $485 \pm 4$ & $4 \pm 2$ & --;5;--;5 \\
Gaia DR3 3357960673609723392 & (K7.0) & TPK1 & 99.6 & 06:43:24.769 & +16:35:12.70 & $-2.82 \pm 0.06$ & $-2.44 \pm 0.05$ & $485 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3370234620691594880 & (M0.9) & TPK1 & 97.5 & 06:14:38.329 & +17:23:53.45 & $-3.28 \pm 0.08$ & $-5.18 \pm 0.06$ & $329 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3158569630092572416 & (M2.3) & TPK1 & 97.8 & 06:47:42.580 & +10:06:06.19 & $-2.6 \pm 0.2$ & $-2.8 \pm 0.2$ & $446 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3356895826661903232 & (M3.2) & TPK1 & 99.7 & 06:33:14.324 & +14:53:40.59 & $-2.7 \pm 0.3$ & $-3.3 \pm 0.3$ & $440 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3433407267424270976 & (M3.5) & TPK1 & 98.1 & 06:17:38.924 & +28:15:25.03 & $-2.4 \pm 0.4$ & $-5.2 \pm 0.3$ & $346 \pm 49$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3349269820167917312 & (M5.7) & TPK1 & 90.0 & 06:08:24.170 & +17:30:15.93 & $-3.1 \pm 0.3$ & $-5.3 \pm 0.2$ & $311 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3358969986626500096 & (M5.8) & TPK1 & 93.0 & 06:35:20.759 & +17:17:14.47 & $-4.0 \pm 0.4$ & $-5.6 \pm 0.4$ & $304 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3354162067095163264 & (M5.9) & TPK1 & 99.8 & 06:50:54.758 & +13:55:34.60 & $-3.5 \pm 0.3$ & $-2.8 \pm 0.2$ & $458 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3357385869547354624 & (M6.0) & TPK1 & 96.0 & 06:31:37.059 & +16:19:52.54 & $-1.1 \pm 0.2$ & $-2.1 \pm 0.2$ & $628 \pm 59$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 537718536687384320 & (M4.5) & UPK233 & 94.6 & 00:17:44.474 & +73:15:27.98 & $6.7 \pm 0.3$ & $-1.7 \pm 0.3$ & $452 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 538659752998235008 & (M6.3) & UPK233 & 93.6 & 00:44:23.665 & +74:33:56.86 & $6.9 \pm 0.4$ & $-2.3 \pm 0.5$ & $432 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5516374532352722944 & B9V & GUL9 & 99.9 & 08:21:43.638 & -47:37:52.54 & $-6.03 \pm 0.05$ & $6.82 \pm 0.05$ & $500 \pm 11$ & $\cdots$ & 135;5;--;5 \\
Gaia DR3 5565479889870077440 & (M0.8) & GUL9 & 99.3 & 07:05:22.274 & -38:58:38.71 & $-6.13 \pm 0.06$ & $7.88 \pm 0.07$ & $461 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5515462311353553408 & (M3.1) & GUL9 & 99.9 & 08:29:54.304 & -47:54:29.69 & $-5.84 \pm 0.06$ & $6.69 \pm 0.07$ & $532 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6073788376010618240 & A1:V & THEIA323 & 99.8 & 12:52:13.851 & -54:39:26.63 & $-14.18 \pm 0.01$ & $-3.21 \pm 0.01$ & $467 \pm 4$ & $4 \pm 2$ & 43;5;--;5 \\
Gaia DR2 6066999024838534656 & G8III & THEIA323 & 94.2 & 13:19:36.657 & -54:58:09.33 & $-16.82 \pm 0.01$ & $-5.88 \pm 0.01$ & $389 \pm 2$ & $-3.6 \pm 0.3$ & 43;5;--;5 \\
Gaia DR2 6061451477577733632 & K1III & THEIA323 & 99.1 & 12:58:12.104 & -56:08:54.19 & $-14.36 \pm 0.01$ & $-4.42 \pm 0.01$ & $486 \pm 4$ & $-0.8 \pm 0.2$ & 43;5;--;5 \\
Gaia DR2 6067786142035819648 & (M6.0) & THEIA323 & 99.8 & 13:03:18.584 & -54:31:06.93 & $-13.7 \pm 0.1$ & $-4.20 \pm 0.09$ & $468 \pm 15$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 6764076133987971968 & (M5.9) & HSC151 & 99.0 & 19:08:26.527 & -25:55:34.50 & $-2.8 \pm 0.2$ & $-9.4 \pm 0.2$ & $475 \pm 25$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 2073226004225661952 & (K2.5) & TEUT35 & 92.4 & 19:45:47.472 & +38:59:36.60 & $-0.44 \pm 0.02$ & $-1.72 \pm 0.02$ & $481 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2048876112336744704 & (M4.6) & TEUT35 & 90.6 & 19:37:46.085 & +36:46:52.19 & $-0.6 \pm 0.2$ & $-1.6 \pm 0.3$ & $457 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2046382145084568320 & (M6.2) & TEUT35 & 92.1 & 19:30:27.024 & +33:33:43.70 & $-0.6 \pm 0.2$ & $-3.2 \pm 0.2$ & $477 \pm 36$ & $\cdots$ & --;5;--;5 \\
HD 32018 & B2IV & HSC1403 & 95.5 & 05:01:18.915 & +26:32:03.38 & $0.65 \pm 0.03$ & $-5.36 \pm 0.02$ & $510 \pm 6$ & $13 \pm 2$ & --;5;--;5 \\
Gaia DR3 4537398958410579456 & (M4.5) & HSC1403 & 95.2 & 18:43:50.018 & +24:54:24.11 & $1.7 \pm 0.3$ & $-5.6 \pm 0.4$ & $474 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 339672749941462912 & A4mhk & SCYA32 & 98.8 & 02:27:14.467 & +43:10:52.31 & $0.59 \pm 0.03$ & $-5.30 \pm 0.02$ & $490 \pm 6$ & $-8 \pm 1$ & 180;5;--;5 \\
Gaia DR2 340770131264241792 & (K6.6) & SCYA32 & 93.2 & 02:47:33.298 & +44:53:11.06 & $0.94 \pm 0.04$ & $-5.42 \pm 0.05$ & $563 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4091602523052223232 & (K9.5) & THEIA38 & 99.9 & 18:33:26.063 & -21:22:42.99 & $-0.0 \pm 0.5$ & $-5.3 \pm 0.4$ & $491 \pm 95$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2031156902636427904 & (M4.2) & THEIA38 & 92.7 & 19:41:11.625 & +27:50:55.29 & $1.7 \pm 0.4$ & $-5.8 \pm 0.4$ & $421 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5976318869222945664 & (M3.4) & UBC159 & 99.8 & 17:05:03.599 & -38:02:34.68 & $-1.7 \pm 0.5$ & $-4.1 \pm 0.3$ & $454 \pm 71$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 340356298281051136 & (M1.2) & NGC1039 & 97.5 & 02:34:37.209 & +43:14:34.76 & $-0.2 \pm 0.6$ & $-5.9 \pm 0.4$ & $486 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 337672149879675520 & (M2.1) & NGC1039 & 97.4 & 02:49:32.558 & +44:04:17.79 & $0.5 \pm 0.2$ & $-5.2 \pm 0.2$ & $495 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 337101335840102528 & (M2.2) & NGC1039 & 99.9 & 02:42:50.319 & +42:34:20.32 & $1.0 \pm 0.1$ & $-5.5 \pm 0.1$ & $543 \pm 44$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 340429415802806912 & (M2.4) & NGC1039 & 97.5 & 02:33:22.361 & +43:47:58.71 & $0.4 \pm 0.2$ & $-6.1 \pm 0.2$ & $426 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 337412562055910784 & (M2.4) & NGC1039 & 96.5 & 02:53:13.176 & +43:37:34.93 & $0.7 \pm 0.3$ & $-5.5 \pm 0.3$ & $461 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 337093050847959040 & (M2.7) & NGC1039 & 99.9 & 02:42:52.914 & +42:15:45.94 & $0.1 \pm 0.2$ & $-6.3 \pm 0.2$ & $489 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 339505963476128128 & (M6.0) & NGC1039 & 97.8 & 02:28:21.177 & +42:37:25.74 & $0.3 \pm 0.2$ & $-5.9 \pm 0.2$ & $487 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 336643110080931584 & (M6.2) & NGC1039 & 94.9 & 02:54:05.994 & +43:17:20.12 & $0.8 \pm 0.4$ & $-5.4 \pm 0.3$ & $475 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5869307250826775808 & (M8.4) & CWNU1138 & 99.0 & 13:41:06.727 & -59:08:26.14 & $-14.1 \pm 0.1$ & $-5.5 \pm 0.1$ & $472 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2933671334161202560 & (K4.2) & UPK456 & 97.4 & 06:56:27.861 & -18:18:23.36 & $-7.18 \pm 0.02$ & $0.67 \pm 0.03$ & $514 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2934088495746502528 & (M5.8) & UPK456 & 99.6 & 06:56:12.225 & -17:08:14.50 & $-7.5 \pm 0.2$ & $0.4 \pm 0.2$ & $502 \pm 31$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 5628888072612585984 & (K3.6) & THEIA1220 & 97.0 & 08:52:37.228 & -32:02:12.77 & $-11.87 \pm 0.02$ & $8.09 \pm 0.02$ & $407 \pm 4$ & $27 \pm 2$ & --;5;--;5 \\
Gaia DR3 5629083025470531456 & (M4.9) & THEIA1220 & 97.8 & 09:02:18.752 & -31:55:02.19 & $-12.0 \pm 0.3$ & $7.9 \pm 0.4$ & $445 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2004592697407456384 & (M4.0) & THEIA619 & 90.0 & 22:15:46.999 & +53:49:54.87 & $8.0 \pm 0.1$ & $2.6 \pm 0.1$ & $419 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 191483007995034496 & (K9.2) & COINGA13 & 93.2 & 05:48:10.439 & +39:21:38.08 & $-3.46 \pm 0.06$ & $-1.39 \pm 0.04$ & $490 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 189773095617247488 & (M1.3) & COINGA13 & 94.2 & 05:43:35.095 & +37:57:47.49 & $-3.3 \pm 0.1$ & $-1.65 \pm 0.06$ & $491 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194549923881770752 & (M2.1) & COINGA13 & 93.6 & 05:31:20.412 & +41:50:14.45 & $-4.2 \pm 0.2$ & $-1.2 \pm 0.1$ & $447 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 191396593255934848 & (M2.4) & COINGA13 & 99.4 & 05:37:55.560 & +41:33:33.58 & $-3.9 \pm 0.2$ & $-1.6 \pm 0.1$ & $446 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194742750736038528 & (M2.4) & COINGA13 & 99.2 & 05:33:07.202 & +42:48:44.44 & $-4.4 \pm 0.3$ & $-1.6 \pm 0.2$ & $463 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194724235133390080 & (M2.9) & COINGA13 & 98.1 & 05:33:33.719 & +42:37:04.58 & $-4.7 \pm 0.5$ & $-1.6 \pm 0.3$ & $453 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 211682788947029504 & (M3.3) & COINGA13 & 92.1 & 05:13:23.309 & +45:21:27.94 & $-4.6 \pm 0.5$ & $-1.4 \pm 0.3$ & $480 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194479589499244928 & (M3.3) & COINGA13 & 97.0 & 05:36:52.618 & +42:15:11.24 & $-4.2 \pm 0.4$ & $-1.3 \pm 0.2$ & $500 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 194666991805863168 & (M3.7) & COINGA13 & 99.3 & 05:33:33.283 & +42:17:56.71 & $-4.1 \pm 0.4$ & $-1.8 \pm 0.3$ & $411 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 260376589823743616 & (M5.7) & COINGA13 & 97.0 & 04:40:32.577 & +50:51:00.16 & $-5.0 \pm 0.2$ & $-1.4 \pm 0.1$ & $472 \pm 28$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 271302230710328832 & (M6.0) & COINGA13 & 96.0 & 04:30:59.350 & +52:17:42.83 & $-4.9 \pm 0.2$ & $-1.1 \pm 0.1$ & $547 \pm 35$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 346343929367908480 & (M3.9) & HSC1058 & 95.6 & 02:01:14.844 & +43:05:25.65 & $4.9 \pm 0.4$ & $-5.8 \pm 0.4$ & $458 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4106865393715717248 & (M1.2) & UPK24 & 98.1 & 18:47:18.004 & -11:17:54.94 & $-3.92 \pm 0.06$ & $-9.74 \pm 0.05$ & $474 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 463829151978779520 & (M6.0) & HSC1119 & 99.7 & 03:17:58.873 & +62:50:30.41 & $-3.6 \pm 0.2$ & $-0.5 \pm 0.2$ & $516 \pm 39$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 3418145706729969408 & (M0.4) & PRIS378 & 98.0 & 05:26:51.217 & +26:32:59.57 & $0.34 \pm 0.08$ & $-7.05 \pm 0.05$ & $499 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4509001016908675712 & (M4.9) & PRIS378 & 94.6 & 18:37:30.353 & +14:23:07.93 & $0.8 \pm 0.5$ & $-6.9 \pm 0.5$ & $425 \pm 93$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3451199431444876544 & (M0.9) & HSC1395 & 98.8 & 05:51:35.807 & +32:44:38.68 & $-2.10 \pm 0.09$ & $-1.76 \pm 0.06$ & $463 \pm 19$ & $\cdots$ & --;5;--;5 \\
KIC 6448304 & G9IV & THEIA833 & 91.3 & 19:34:16.708 & +41:53:37.22 & $9.12 \pm 0.03$ & $12.73 \pm 0.03$ & $296 \pm 2$ & $-18 \pm 2$ & 37;5;--;5 \\
KIC 3748172 & (K8.6) & THEIA833 & 92.2 & 19:27:04.807 & +38:53:21.59 & $5.84 \pm 0.03$ & $8.45 \pm 0.03$ & $347 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2073136840698755712 & (M3.7) & THEIA833 & 98.9 & 19:43:10.391 & +38:31:42.44 & $6.1 \pm 0.2$ & $7.2 \pm 0.2$ & $468 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2021101009865841280 & (M0.3) & THEIA836 & 99.0 & 19:35:36.047 & +24:07:39.71 & $0.1 \pm 0.1$ & $-9.6 \pm 0.2$ & $477 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4516749069213262720 & (M5.3) & THEIA836 & 96.4 & 19:22:00.158 & +20:49:51.60 & $0.1 \pm 0.2$ & $-10.7 \pm 0.2$ & $433 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2079347805785204736 & (M2.9) & THEIA171 & 98.1 & 19:48:52.340 & +45:02:37.10 & $6.5 \pm 0.2$ & $6.8 \pm 0.2$ & $433 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2051536861756462976 & (M3.4) & THEIA171 & 99.3 & 19:32:29.115 & +36:40:43.67 & $6.4 \pm 0.3$ & $5.3 \pm 0.4$ & $478 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4306206194628809216 & (M3.5) & THEIA171 & 93.6 & 19:16:42.741 & +07:17:56.81 & $5.9 \pm 0.3$ & $3.4 \pm 0.3$ & $490 \pm 70$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2046447054933541504 & (M3.6) & THEIA171 & 99.8 & 19:29:20.966 & +33:45:59.46 & $5.4 \pm 0.2$ & $5.5 \pm 0.3$ & $447 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4312704686308425472 & (M4.9) & THEIA171 & 99.6 & 19:06:43.816 & +11:26:01.84 & $6.2 \pm 0.2$ & $5.2 \pm 0.2$ & $362 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5365491953272785664 & A2V & CUPK552 & 99.9 & 10:30:04.620 & -47:41:05.61 & $-21.17 \pm 0.02$ & $6.93 \pm 0.02$ & $353 \pm 3$ & $8 \pm 2$ & 135;5;--;5 \\
TYC 7700-1333-1 & (F0.8) & CUPK552 & 92.3 & 09:32:31.409 & -42:21:00.41 & $-17.86 \pm 0.02$ & $8.56 \pm 0.02$ & $340 \pm 2$ & $16 \pm 10$ & --;5;--;5 \\
TYC 7689-999-1 & (G1.6) & CUPK552 & 99.7 & 09:04:12.347 & -43:35:56.66 & $-23.34 \pm 0.01$ & $13.04 \pm 0.02$ & $265 \pm 1$ & $22 \pm 1$ & --;5;--;5 \\
TYC 7696-1276-1 & (G4.6) & CUPK552 & 97.0 & 09:38:02.847 & -41:02:45.80 & $-22.971 \pm 0.009$ & $8.58 \pm 0.01$ & $285.3 \pm 0.8$ & $13.6 \pm 0.3$ & --;5;--;5 \\
Gaia DR3 5359528614535778432 & (K1.9) & CUPK552 & 96.7 & 10:56:17.418 & -52:29:42.19 & $-20.98 \pm 0.01$ & $3.48 \pm 0.01$ & $371 \pm 2$ & $7 \pm 2$ & --;5;--;5 \\
CD-44 5663 & K2 & CUPK552 & 92.2 & 09:38:12.584 & -44:42:25.97 & $-20.70 \pm 0.01$ & $7.82 \pm 0.01$ & $328 \pm 1$ & $13.8 \pm 0.2$ & 77;5;--;5 \\
Gaia DR3 5353255831986151296 & (K5.2) & CUPK552 & 98.9 & 10:55:42.014 & -54:40:34.61 & $-20.49 \pm 0.02$ & $3.86 \pm 0.02$ & $385 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5418111212532626688 & (M2.2) & CUPK552 & 96.4 & 09:59:51.180 & -42:41:23.13 & $-19.92 \pm 0.05$ & $8.08 \pm 0.06$ & $350 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5356667577899834368 & (M2.8) & CUPK552 & 95.7 & 10:16:12.259 & -52:47:48.99 & $-19.8 \pm 0.1$ & $7.5 \pm 0.1$ & $358 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3465163362257847424 & (M3.9) & CUPK552 & 95.0 & 11:53:23.635 & -33:59:20.76 & $-32.6 \pm 0.1$ & $3.5 \pm 0.1$ & $230 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5412394954664118528 & (M4.1) & CUPK552 & 91.5 & 09:46:06.847 & -45:06:59.18 & $-14.3 \pm 0.3$ & $6.0 \pm 0.3$ & $452 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5415726608026152704 & (M4.1) & CUPK552 & 99.4 & 10:25:19.856 & -43:54:05.63 & $-16.7 \pm 0.2$ & $4.8 \pm 0.2$ & $428 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5354472785197933440 & (M4.2) & CUPK552 & 97.0 & 10:44:49.984 & -52:31:25.91 & $-19.2 \pm 0.2$ & $4.7 \pm 0.2$ & $379 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5367131114658272384 & (M4.2) & CUPK552 & 97.8 & 10:39:47.868 & -44:06:12.56 & $-22.7 \pm 0.1$ & $6.6 \pm 0.2$ & $322 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5361269961768057728 & (M4.3) & CUPK552 & 92.5 & 10:45:14.646 & -50:00:10.48 & $-15.4 \pm 0.4$ & $4.0 \pm 0.3$ & $476 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5417341343931500928 & (M4.7) & CUPK552 & 99.8 & 10:17:25.144 & -41:13:16.78 & $-20.9 \pm 0.2$ & $5.6 \pm 0.2$ & $318 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5416900989523877248 & (M4.8) & CUPK552 & 99.4 & 10:17:04.762 & -41:49:03.17 & $-23.8 \pm 0.3$ & $7.2 \pm 0.3$ & $280 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5415419814218034176 & (M5.9) & CUPK552 & 99.7 & 10:06:51.919 & -42:52:45.46 & $-27.7 \pm 0.3$ & $10.4 \pm 0.3$ & $248 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5350028181229172352 & (M7.9) & CUPK552 & 99.2 & 11:10:25.740 & -49:51:11.65 & $-20.28 \pm 0.07$ & $4.52 \pm 0.06$ & $376 \pm 10$ & $\cdots$ & --;5;--;5 \\
HD 82109 & B5V & HURE5512 & 99.9 & 09:28:34.168 & -45:29:51.93 & $-9.27 \pm 0.03$ & $-0.36 \pm 0.03$ & $529 \pm 10$ & $\cdots$ & --;114;--;5 \\
Gaia DR3 3062333088167043968 & (M2.1) & THEIA722 & 91.7 & 07:29:22.463 & -00:46:19.14 & $-9.1 \pm 0.1$ & $-4.3 \pm 0.1$ & $373 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3081694560218025472 & (M2.6) & THEIA722 & 93.2 & 07:47:03.101 & -02:54:11.89 & $-7.5 \pm 0.2$ & $-4.6 \pm 0.2$ & $425 \pm 50$ & $\cdots$ & --;5;--;5 \\
* phi Vel & B5Ib & HSC2215 & 98.5 & 09:56:51.716 & -54:34:03.97 & $-13.1 \pm 0.1$ & $3.6 \pm 0.1$ & $490 \pm 27$ & $13.9 \pm 0.7$ & 43;3;--;3 \\
HD 79366 & A0V & HSC2215 & 95.2 & 09:11:53.551 & -48:02:09.68 & $-11.21 \pm 0.02$ & $5.07 \pm 0.02$ & $539 \pm 5$ & $19 \pm 11$ & --;5;--;5 \\
TYC 8174-416-1 & (A7.9) & HSC2215 & 95.1 & 09:14:40.805 & -49:00:20.14 & $-11.24 \pm 0.02$ & $4.76 \pm 0.02$ & $554 \pm 5$ & $18 \pm 3$ & --;5;--;5 \\
TYC 8170-379-1 & (F2.8) & HSC2215 & 94.6 & 09:21:05.543 & -47:35:12.17 & $-10.75 \pm 0.01$ & $4.72 \pm 0.01$ & $574 \pm 4$ & $20 \pm 4$ & --;5;--;5 \\
Gaia DR3 5356449943313279104 & (M3.5) & HSC2215 & 94.7 & 10:06:17.992 & -53:04:42.34 & $-12.9 \pm 0.2$ & $3.1 \pm 0.1$ & $501 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3060192064150478464 & (M3.1) & THEIA546 & 97.0 & 07:18:25.643 & -02:32:40.31 & $-2.8 \pm 0.4$ & $-4.4 \pm 0.3$ & $397 \pm 81$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 962461351666321408 & (M3.3) & THEIA546 & 98.5 & 06:13:08.834 & +45:06:09.20 & $-1.9 \pm 0.3$ & $-3.1 \pm 0.3$ & $449 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3060136573171450112 & (M4.0) & THEIA546 & 96.3 & 07:18:22.324 & -03:03:09.25 & $-2.2 \pm 0.3$ & $-4.3 \pm 0.3$ & $379 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3060060191475363584 & (M4.0) & THEIA546 & 97.3 & 07:18:38.247 & -03:27:05.94 & $-2.6 \pm 0.6$ & $-4.4 \pm 0.7$ & $370 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3058417005704299264 & (M4.3) & THEIA546 & 94.7 & 07:20:48.365 & -05:21:54.85 & $-2.8 \pm 0.6$ & $-4.3 \pm 0.7$ & $435 \pm 84$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5932353243217662720 & (M1.4) & UPK627 & 92.4 & 16:19:18.312 & -53:08:00.54 & $-2.4 \pm 0.1$ & $-9.7 \pm 0.1$ & $589 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5932269306783988224 & (M1.8) & UPK627 & 91.3 & 16:22:51.701 & -53:39:28.38 & $-2.0 \pm 0.1$ & $-9.84 \pm 0.08$ & $578 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5252715045640495104 & F0 & HSC2376 & 92.5 & 10:04:17.284 & -63:17:41.78 & $-14.19 \pm 0.01$ & $5.97 \pm 0.01$ & $502 \pm 3$ & $4 \pm 1$ & 124;5;--;5 \\
Gaia DR3 4316679150289521920 & (K7.5) & THEIA745 & 90.7 & 19:30:24.512 & +14:10:23.29 & $1.74 \pm 0.05$ & $-4.42 \pm 0.04$ & $469 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6664387404724719360 & (M2.7) & THEIA745 & 98.6 & 19:22:52.756 & -45:06:58.35 & $1.9 \pm 0.1$ & $-5.53 \pm 0.08$ & $442 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4321280434626024192 & (M3.1) & THEIA745 & 98.3 & 19:28:21.040 & +14:58:53.89 & $0.9 \pm 0.3$ & $-6.3 \pm 0.3$ & $463 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4251614312776983168 & (M3.3) & THEIA745 & 99.0 & 18:46:18.625 & -08:32:17.12 & $1.0 \pm 0.4$ & $-4.0 \pm 0.3$ & $507 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3401122032619662464 & (M4.8) & THEIA745 & 90.7 & 05:29:46.975 & +19:32:05.41 & $0.6 \pm 0.2$ & $-4.7 \pm 0.1$ & $460 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5969719149453716608 & (K5.8) & NGC6281 & 93.0 & 16:56:18.911 & -40:09:47.59 & $-2.12 \pm 0.05$ & $-4.19 \pm 0.04$ & $501 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5976311000874879104 & (K6.1) & NGC6281 & 97.2 & 17:03:35.431 & -38:01:06.15 & $-2.6 \pm 0.2$ & $-4.2 \pm 0.2$ & $481 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5976422463890530432 & (M7.9) & NGC6281 & 93.9 & 17:06:22.605 & -37:45:15.17 & $-2.2 \pm 0.3$ & $-3.2 \pm 0.2$ & $491 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3034765995198074496 & (M2.6) & OCSN77 & 96.9 & 07:25:45.738 & -11:27:26.75 & $-6.2 \pm 0.2$ & $-1.5 \pm 0.2$ & $460 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3034514898523990400 & (M2.7) & OCSN77 & 96.1 & 07:26:03.073 & -12:10:09.04 & $-6.2 \pm 0.2$ & $-1.0 \pm 0.2$ & $438 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3035179514647990912 & (M3.4) & OCSN77 & 92.6 & 07:27:15.516 & -10:50:36.15 & $-6.0 \pm 0.2$ & $-1.5 \pm 0.2$ & $474 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1805958637597644672 & (M2.4) & THEIA247 & 93.9 & 20:03:59.977 & +12:21:59.97 & $-0.3 \pm 0.1$ & $-11.64 \pm 0.10$ & $459 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5321970701771319552 & (M3.9) & CWNU88 & 91.8 & 08:35:14.582 & -51:00:43.12 & $-8.5 \pm 0.3$ & $7.7 \pm 0.3$ & $509 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2935403030618484608 & (F3.0) & THEIA458 & 99.3 & 07:05:44.503 & -17:05:49.22 & $-7.72 \pm 0.01$ & $0.12 \pm 0.01$ & $484 \pm 4$ & $19.1 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 2947717457767597952 & (F4.4) & THEIA458 & 97.6 & 06:55:44.101 & -16:09:36.57 & $-6.85 \pm 0.02$ & $-0.43 \pm 0.02$ & $523 \pm 5$ & $22 \pm 2$ & --;5;--;5 \\
Gaia DR2 2934043896805634560 & (F5.1) & THEIA458 & 99.8 & 06:53:59.674 & -17:39:02.59 & $-8.47 \pm 0.01$ & $-0.07 \pm 0.01$ & $446 \pm 4$ & $21 \pm 1$ & --;5;--;5 \\
Gaia DR2 2947764079631819776 & (M5.6) & THEIA458 & 99.1 & 06:59:38.006 & -15:54:35.85 & $-6.9 \pm 0.1$ & $0.2 \pm 0.1$ & $512 \pm 28$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 250665256452192640 & (M2.8) & HSC1270 & 99.1 & 04:06:44.668 & +50:52:26.21 & $9.2 \pm 0.2$ & $-11.3 \pm 0.2$ & $493 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 178598518422810880 & (M3.9) & HSC1270 & 99.2 & 04:38:49.552 & +38:05:11.55 & $7.8 \pm 0.5$ & $-11.7 \pm 0.3$ & $509 \pm 103$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3146342171736588672 & A6V & THEIA256 & 99.7 & 08:09:45.962 & +08:42:33.97 & $-7.17 \pm 0.02$ & $-1.47 \pm 0.01$ & $570 \pm 6$ & $20.0 \pm 0.6$ & 180;5;--;5 \\
Gaia DR2 3146347703654485504 & (F4.6) & THEIA256 & 95.5 & 08:09:09.668 & +08:40:32.32 & $-7.40 \pm 0.03$ & $-1.40 \pm 0.02$ & $518 \pm 6$ & $18.8 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 2000793644215027200 & (G5.1) & UPK167 & 90.3 & 22:16:54.619 & +50:47:17.13 & $1.19 \pm 0.01$ & $0.07 \pm 0.01$ & $552 \pm 4$ & $-11 \pm 2$ & --;5;--;5 \\
Gaia DR2 1999961421298755584 & (K4.9) & UPK167 & 96.1 & 22:16:00.276 & +49:38:47.46 & $1.23 \pm 0.03$ & $-0.07 \pm 0.03$ & $532 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1987922387443160960 & (M0.4) & UPK167 & 96.0 & 22:35:10.057 & +49:07:42.46 & $1.88 \pm 0.07$ & $-0.07 \pm 0.07$ & $482 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1987813776310125312 & (M0.8) & UPK167 & 98.3 & 22:33:08.045 & +48:40:29.44 & $1.69 \pm 0.07$ & $-0.44 \pm 0.07$ & $513 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1999750521220171136 & (M1.6) & UPK167 & 98.6 & 22:23:55.890 & +49:16:31.56 & $1.52 \pm 0.08$ & $0.10 \pm 0.08$ & $502 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1999814052377662080 & (M2.2) & UPK167 & 97.5 & 22:20:43.673 & +49:27:52.79 & $1.57 \pm 0.06$ & $-0.27 \pm 0.06$ & $505 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1988291922130267520 & (M3.5) & UPK167 & 90.9 & 22:32:24.459 & +50:31:17.62 & $1.8 \pm 0.2$ & $-0.2 \pm 0.2$ & $461 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6684276367479595904 & (F8.1) & THEIA241 & 95.2 & 19:48:40.271 & -45:01:08.46 & $9.3 \pm 0.1$ & $-11.32 \pm 0.08$ & $256 \pm 6$ & $-15 \pm 2$ & --;5;--;5 \\
Gaia DR3 4535537661324528768 & (G5.9) & THEIA241 & 97.7 & 18:30:04.278 & +23:44:56.18 & $1.717 \pm 0.008$ & $-5.73 \pm 0.01$ & $452 \pm 2$ & $-14 \pm 1$ & --;5;--;5 \\
Gaia DR3 412842981033408512 & (M0.4) & THEIA241 & 97.9 & 01:35:13.585 & +57:27:55.64 & $5.35 \pm 0.03$ & $-8.30 \pm 0.03$ & $357 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6020837163020105088 & (M3.8) & THEIA241 & 98.4 & 16:40:31.715 & -34:50:59.57 & $9.0 \pm 0.1$ & $-16.12 \pm 0.10$ & $185 \pm 3$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4539324718666021248 & (M4.6) & THEIA241 & 99.1 & 18:48:47.682 & +29:00:39.52 & $2.1 \pm 0.3$ & $-4.5 \pm 0.4$ & $425 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6905106268531635200 & (M5.8) & THEIA241 & 95.4 & 20:30:04.160 & -08:49:33.31 & $12.66 \pm 0.07$ & $-16.83 \pm 0.05$ & $140 \pm 1$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6685319146882026752 & (M6.4) & THEIA241 & 98.4 & 19:46:32.206 & -43:56:12.67 & $14.3 \pm 0.2$ & $-19.5 \pm 0.2$ & $153 \pm 5$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4318187882076368896 & (M4.0) & HSC1463 & 94.9 & 19:31:56.448 & +14:22:07.77 & $0.4 \pm 0.2$ & $-4.9 \pm 0.3$ & $481 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5826655781694911360 & (M1.8) & THEIA181 & 94.1 & 15:29:29.924 & -63:56:08.88 & $-4.4 \pm 0.2$ & $-5.1 \pm 0.3$ & $478 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5822684311337571584 & (M5.9) & THEIA181 & 96.5 & 16:01:11.675 & -65:42:56.74 & $-4.6 \pm 0.2$ & $-6.1 \pm 0.2$ & $482 \pm 36$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5497477432151763584 & (K5.5) & UPK524 & 96.8 & 06:57:08.528 & -53:52:13.30 & $-1.98 \pm 0.04$ & $8.89 \pm 0.04$ & $550 \pm 8$ & $\cdots$ & --;5;--;5 \\
HD 197245 & A0 & ALES12 & 99.6 & 20:41:41.812 & +24:10:56.86 & $4.25 \pm 0.03$ & $-4.80 \pm 0.03$ & $520 \pm 14$ & $1 \pm 4$ & 45;114;--;5 \\
Gaia DR2 1843492876478775296 & (F8.6) & ALES12 & 92.9 & 20:40:06.598 & +24:50:10.06 & $3.54 \pm 0.01$ & $-4.39 \pm 0.01$ & $571 \pm 4$ & $2 \pm 2$ & --;5;--;5 \\
Gaia DR2 1843363439041340800 & (G5.2) & ALES12 & 97.1 & 20:45:00.227 & +24:51:48.89 & $4.83 \pm 0.01$ & $-4.89 \pm 0.01$ & $521 \pm 4$ & $2 \pm 3$ & --;5;--;5 \\
Gaia DR2 1818318075991532544 & (K8.7) & ALES12 & 92.5 & 20:42:45.101 & +23:04:14.93 & $4.95 \pm 0.05$ & $-5.13 \pm 0.05$ & $515 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1842526813775470464 & (M1.7) & ALES12 & 98.8 & 20:48:46.035 & +24:20:34.12 & $4.58 \pm 0.09$ & $-4.71 \pm 0.10$ & $488 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1842891542396658688 & (M1.9) & ALES12 & 91.9 & 20:49:49.214 & +24:24:13.34 & $4.2 \pm 0.1$ & $-4.75 \pm 0.09$ & $473 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1819430197642814976 & (M2.2) & ALES12 & 90.8 & 20:38:38.687 & +24:14:51.42 & $4.55 \pm 0.07$ & $-4.76 \pm 0.06$ & $494 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1843490054678341760 & (M2.9) & ALES12 & 93.8 & 20:39:54.808 & +24:46:15.54 & $4.36 \pm 0.09$ & $-4.78 \pm 0.10$ & $502 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5251849970510060160 & (M6.1) & HSC2384 & 99.4 & 10:28:59.023 & -64:14:09.36 & $-16.7 \pm 0.2$ & $2.3 \pm 0.2$ & $532 \pm 31$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 2991612882523058688 & (G7.0) & THEIA176 & 93.4 & 05:52:56.966 & -17:33:50.59 & $5.09 \pm 0.03$ & $3.43 \pm 0.03$ & $498 \pm 9$ & $44 \pm 3$ & --;5;--;5 \\
Gaia DR3 2991935657903546240 & (K6.0) & THEIA176 & 93.3 & 05:51:18.659 & -16:28:03.79 & $5.15 \pm 0.03$ & $2.56 \pm 0.03$ & $481 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984607477327350784 & (M1.7) & THEIA176 & 92.8 & 05:28:14.277 & -14:09:53.65 & $6.55 \pm 0.09$ & $2.04 \pm 0.09$ & $453 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3009997915231046400 & (M2.1) & THEIA176 & 95.0 & 05:33:54.891 & -11:29:37.55 & $5.7 \pm 0.3$ & $1.9 \pm 0.3$ & $470 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3008411904068763008 & (M2.7) & THEIA176 & 92.6 & 05:37:44.754 & -14:14:44.41 & $5.0 \pm 0.2$ & $3.0 \pm 0.2$ & $488 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3008668433874439168 & (M2.9) & THEIA176 & 95.0 & 05:39:36.861 & -13:05:25.65 & $5.5 \pm 0.1$ & $2.3 \pm 0.1$ & $444 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3008592361413608064 & (M3.0) & THEIA176 & 99.7 & 05:42:49.519 & -13:15:19.78 & $5.5 \pm 0.2$ & $2.1 \pm 0.2$ & $476 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2991929266989502848 & (M3.5) & THEIA176 & 96.6 & 05:50:45.603 & -16:31:40.16 & $5.7 \pm 0.4$ & $3.2 \pm 0.5$ & $433 \pm 91$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984656474313331072 & (M3.5) & THEIA176 & 92.9 & 05:32:59.694 & -14:06:19.84 & $7.3 \pm 0.4$ & $2.3 \pm 0.4$ & $429 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996339678711944960 & (M3.8) & THEIA176 & 99.8 & 05:41:49.794 & -14:39:17.37 & $5.3 \pm 0.3$ & $2.5 \pm 0.3$ & $502 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2992590859457404672 & (M3.9) & THEIA176 & 94.0 & 05:57:54.129 & -15:09:04.22 & $6.5 \pm 0.1$ & $3.7 \pm 0.1$ & $415 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2997021277137384704 & (M3.9) & THEIA176 & 93.4 & 05:49:38.913 & -12:50:21.84 & $6.9 \pm 0.4$ & $2.8 \pm 0.4$ & $390 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2984427810255147648 & (M3.9) & THEIA176 & 98.5 & 05:32:20.739 & -14:33:29.03 & $6.0 \pm 0.2$ & $2.4 \pm 0.2$ & $491 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2972326933173525376 & (M4.4) & THEIA176 & 99.1 & 05:35:43.685 & -15:03:53.88 & $5.9 \pm 0.2$ & $2.9 \pm 0.2$ & $497 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3012173298987248512 & (M4.5) & THEIA176 & 90.5 & 05:40:50.217 & -09:24:19.51 & $7.9 \pm 0.4$ & $1.3 \pm 0.5$ & $382 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996716398884431488 & (M5.3) & THEIA176 & 94.2 & 05:48:47.060 & -13:26:05.42 & $6.7 \pm 0.3$ & $2.9 \pm 0.4$ & $346 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3013105173748674560 & (M5.5) & THEIA176 & 90.5 & 05:29:58.726 & -10:48:49.02 & $8.7 \pm 0.3$ & $2.1 \pm 0.3$ & $408 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996420252297883136 & (M5.7) & THEIA176 & 99.9 & 05:40:32.940 & -14:11:57.37 & $5.4 \pm 0.2$ & $2.4 \pm 0.2$ & $498 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3013142827724466560 & (M5.7) & THEIA176 & 95.6 & 05:26:23.345 & -10:47:27.42 & $7.4 \pm 0.4$ & $2.9 \pm 0.4$ & $424 \pm 78$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3009562886583874944 & (M5.8) & THEIA176 & 94.0 & 05:31:29.776 & -12:46:42.54 & $7.5 \pm 0.3$ & $1.9 \pm 0.2$ & $416 \pm 48$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2995263261125952640 & (M5.8) & THEIA176 & 94.4 & 05:43:49.192 & -15:51:02.57 & $7.3 \pm 0.2$ & $3.4 \pm 0.2$ & $429 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971078673941949440 & (M5.9) & THEIA176 & 97.4 & 05:39:48.973 & -16:50:27.80 & $5.5 \pm 0.3$ & $3.4 \pm 0.3$ & $477 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971021915951032192 & (M5.9) & THEIA176 & 93.4 & 05:41:14.676 & -17:02:21.39 & $5.8 \pm 0.4$ & $3.6 \pm 0.4$ & $486 \pm 88$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2971822459197825152 & (M6.0) & THEIA176 & 98.7 & 05:38:20.188 & -16:43:06.40 & $4.95 \pm 0.09$ & $2.8 \pm 0.1$ & $494 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2992019628806630912 & (M6.2) & THEIA176 & 92.9 & 05:54:02.446 & -16:23:49.38 & $4.2 \pm 0.2$ & $2.8 \pm 0.2$ & $496 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2995292535619878656 & (M6.3) & THEIA176 & 99.2 & 05:47:10.863 & -15:24:07.98 & $5.2 \pm 0.4$ & $2.6 \pm 0.4$ & $460 \pm 85$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2991604258228764160 & (M6.3) & THEIA176 & 93.9 & 05:52:22.001 & -17:41:21.29 & $6.1 \pm 0.2$ & $3.8 \pm 0.2$ & $445 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2997018902021012992 & (M6.3) & THEIA176 & 95.5 & 05:49:06.999 & -12:56:22.99 & $4.5 \pm 0.4$ & $1.8 \pm 0.3$ & $477 \pm 96$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2996400873406457600 & (M7.4) & THEIA176 & 98.1 & 05:39:33.943 & -14:18:50.21 & $6.3 \pm 0.2$ & $2.3 \pm 0.2$ & $493 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3008930220720866944 & (M8.4) & THEIA176 & 97.3 & 05:36:06.716 & -12:27:24.88 & $7.4 \pm 0.3$ & $2.6 \pm 0.3$ & $420 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4095030624140542592 & B9Ib-II & UPK5 & 94.1 & 18:05:55.942 & -19:42:34.77 & $0.27 \pm 0.05$ & $-8.61 \pm 0.03$ & $534 \pm 12$ & $\cdots$ & 132;5;--;5 \\
Gaia DR2 4098104549410365696 & (K8.7) & UPK5 & 94.6 & 18:19:20.027 & -15:34:53.74 & $0.77 \pm 0.05$ & $-8.19 \pm 0.04$ & $595 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4095600205521141760 & (M1.9) & UPK5 & 98.2 & 18:11:29.898 & -18:17:07.74 & $0.6 \pm 0.1$ & $-8.8 \pm 0.1$ & $508 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2044673680132595584 & (F9.8) & HSC510 & 97.0 & 19:31:46.162 & +30:34:15.54 & $1.050 \pm 0.010$ & $-4.48 \pm 0.01$ & $530 \pm 3$ & $-19 \pm 3$ & --;5;--;5 \\
Gaia DR2 1965613914993149824 & (M1.6) & ASCC113 & 95.5 & 21:18:25.583 & +40:03:45.75 & $0.82 \pm 0.09$ & $-3.5 \pm 0.1$ & $524 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2029819686034145280 & (M4.4) & HSC1196 & 91.4 & 20:05:03.149 & +30:12:14.45 & $2.8 \pm 0.2$ & $-2.0 \pm 0.3$ & $427 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5556038005563478656 & B8.5:V & HSC2032 & 99.2 & 06:37:30.320 & -45:35:39.33 & $-6.8 \pm 0.1$ & $8.8 \pm 0.1$ & $547 \pm 35$ & $\cdots$ & 135;5;--;5 \\
Gaia DR2 5557177958603042560 & (M5.6) & HSC2032 & 97.3 & 06:37:52.277 & -43:37:54.64 & $-6.5 \pm 0.2$ & $8.5 \pm 0.2$ & $550 \pm 33$ & $\cdots$ & --;13;--;13 \\
BD+16 1463 & A4mhk & THEIA545 & 91.9 & 07:23:11.069 & +15:59:13.08 & $-2.8 \pm 0.8$ & $-3.3 \pm 0.7$ & $628 \pm 153$ & $\cdots$ & 180;13;--;13 \\
HD 300236 & A0 & HSC2280 & 91.6 & 09:41:49.573 & -55:28:06.34 & $-17.46 \pm 0.03$ & $11.46 \pm 0.03$ & $600 \pm 9$ & $\cdots$ & 124;5;--;5 \\
Gaia DR2 3443512741356685184 & (M5.9) & THEIA943 & 98.5 & 05:46:48.760 & +29:13:30.78 & $-2.2 \pm 0.2$ & $-4.1 \pm 0.1$ & $544 \pm 34$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3444500824351434112 & (M6.0) & THEIA943 & 93.2 & 05:38:16.082 & +29:59:36.32 & $-2.7 \pm 0.3$ & $-4.0 \pm 0.2$ & $547 \pm 44$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 3121071816821276160 & (M4.1) & HURE5717 & 91.7 & 06:09:47.612 & -01:54:20.17 & $-1.5 \pm 0.3$ & $0.0 \pm 0.3$ & $510 \pm 92$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239077200124649216 & B5III & CWNU313 & 90.6 & 19:37:17.394 & -00:29:32.05 & $0.46 \pm 0.03$ & $-2.40 \pm 0.03$ & $607 \pm 11$ & $\cdots$ & 65;5;--;5 \\
Gaia DR2 4213805402090132864 & B8 & CWNU313 & 90.4 & 19:34:57.289 & -02:43:09.92 & $0.59 \pm 0.03$ & $-2.81 \pm 0.03$ & $593 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4241320203842794368 & (A6.7) & CWNU313 & 94.6 & 19:47:50.829 & +01:44:29.89 & $0.46 \pm 0.02$ & $-2.28 \pm 0.01$ & $585 \pm 5$ & $-11 \pm 7$ & --;5;--;5 \\
Gaia DR2 4239191892931008512 & (K1.5) & CWNU313 & 92.8 & 19:40:20.095 & -00:09:56.18 & $0.61 \pm 0.02$ & $-2.61 \pm 0.01$ & $612 \pm 5$ & $-11 \pm 4$ & --;5;--;5 \\
Gaia DR2 4238880559336976128 & (K2.1) & CWNU313 & 95.4 & 19:46:42.763 & +00:14:35.02 & $0.52 \pm 0.02$ & $-2.60 \pm 0.02$ & $588 \pm 7$ & $-10 \pm 5$ & --;5;--;5 \\
Gaia DR2 4241571923287150976 & (K2.1) & CWNU313 & 93.9 & 19:43:13.699 & +02:09:36.28 & $0.64 \pm 0.02$ & $-2.22 \pm 0.02$ & $588 \pm 7$ & $-13 \pm 6$ & --;5;--;5 \\
Gaia DR2 4238389558681783552 & (K4.1) & CWNU313 & 90.2 & 19:40:38.906 & -00:39:30.41 & $0.06 \pm 0.03$ & $-2.32 \pm 0.02$ & $607 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4241300618791731328 & (K4.4) & CWNU313 & 90.3 & 19:48:14.527 & +01:33:07.19 & $0.39 \pm 0.03$ & $-2.39 \pm 0.03$ & $591 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239154853131907840 & (K4.5) & CWNU313 & 97.7 & 19:38:35.623 & -00:30:37.55 & $0.13 \pm 0.03$ & $-2.52 \pm 0.02$ & $583 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239675746768445056 & (K4.8) & CWNU313 & 98.3 & 19:40:28.966 & +00:44:26.21 & $0.73 \pm 0.03$ & $-2.41 \pm 0.02$ & $566 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238759235102670208 & (K5.0) & CWNU313 & 98.8 & 19:43:50.724 & -00:14:31.13 & $0.41 \pm 0.04$ & $-2.53 \pm 0.03$ & $610 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238331181484355328 & (K5.9) & CWNU313 & 99.0 & 19:40:48.764 & -00:52:20.68 & $0.72 \pm 0.04$ & $-2.46 \pm 0.03$ & $612 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239766628272729088 & (K6.3) & CWNU313 & 94.3 & 19:45:36.781 & +01:11:16.13 & $0.77 \pm 0.03$ & $-2.31 \pm 0.03$ & $547 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4241597693092077952 & (K6.5) & CWNU313 & 95.3 & 19:46:24.982 & +02:27:14.67 & $0.86 \pm 0.03$ & $-2.23 \pm 0.03$ & $576 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239722922684335488 & (K8.2) & CWNU313 & 99.6 & 19:43:45.369 & +00:45:45.54 & $0.74 \pm 0.06$ & $-2.28 \pm 0.04$ & $587 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239170246294860288 & (K9.3) & CWNU313 & 96.7 & 19:39:19.501 & -00:13:14.31 & $0.55 \pm 0.06$ & $-2.62 \pm 0.04$ & $619 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238286307666909568 & (M0.3) & CWNU313 & 93.4 & 19:39:38.989 & -00:52:37.32 & $0.17 \pm 0.07$ & $-2.42 \pm 0.05$ & $629 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238360249824138752 & (M1.8) & CWNU313 & 98.0 & 19:43:25.416 & -00:33:16.64 & $0.94 \pm 0.08$ & $-2.64 \pm 0.06$ & $577 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238807338737580032 & (M2.3) & CWNU313 & 99.2 & 19:42:21.291 & -00:08:57.21 & $0.3 \pm 0.1$ & $-2.54 \pm 0.08$ & $607 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238126466162779392 & (M5.6) & CWNU313 & 97.7 & 19:42:37.457 & -01:05:38.44 & $0.39 \pm 0.08$ & $-2.53 \pm 0.05$ & $625 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4238206966725127296 & (M5.7) & CWNU313 & 98.4 & 19:40:18.536 & -01:20:35.85 & $0.2 \pm 0.2$ & $-2.5 \pm 0.1$ & $521 \pm 36$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 4238172233332940032 & (M5.9) & CWNU313 & 96.7 & 19:38:41.089 & -01:38:20.31 & $0.4 \pm 0.2$ & $-3.0 \pm 0.1$ & $546 \pm 28$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 4241349547060208256 & (M6.0) & CWNU313 & 98.7 & 19:45:56.445 & +01:48:45.52 & $0.74 \pm 0.06$ & $-2.29 \pm 0.04$ & $569 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3036169972764902400 & (M0.7) & UPK467 & 93.7 & 08:02:07.827 & -12:12:17.83 & $-7.13 \pm 0.08$ & $-1.55 \pm 0.06$ & $546 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5727957506245250560 & (M5.7) & UPK467 & 96.1 & 08:08:50.785 & -11:26:07.68 & $-7.42 \pm 0.06$ & $-2.11 \pm 0.05$ & $515 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6724433968120732416 & (K3.2) & UBC4 & 93.8 & 18:09:53.588 & -42:02:20.23 & $-1.1 \pm 0.4$ & $-6.2 \pm 0.3$ & $503 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5310172190410023424 & B5V & THEIA149 & 98.2 & 09:14:47.432 & -55:38:27.13 & $-12.88 \pm 0.04$ & $9.45 \pm 0.03$ & $500 \pm 7$ & $\cdots$ & 43;5;--;5 \\
Gaia DR2 5251349211673435136 & B6V & THEIA149 & 99.6 & 10:33:28.531 & -65:22:06.23 & $-14.54 \pm 0.03$ & $4.28 \pm 0.02$ & $494 \pm 5$ & $\cdots$ & 43;5;--;5 \\
HD 82197 & B9V & THEIA149 & 94.9 & 09:28:24.382 & -57:52:34.38 & $-13.87 \pm 0.03$ & $8.45 \pm 0.02$ & $530 \pm 6$ & $\cdots$ & --;5;--;5 \\
HD 82467 & B9V & THEIA149 & 97.3 & 09:29:53.965 & -58:52:11.71 & $-11.99 \pm 0.03$ & $7.00 \pm 0.02$ & $607 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5239798601518435712 & B9 & THEIA149 & 98.0 & 10:45:09.941 & -64:52:28.92 & $-9.60 \pm 0.02$ & $2.65 \pm 0.02$ & $729 \pm 7$ & $\cdots$ & 124;5;--;5 \\
HD 84946 & A0:IV & THEIA149 & 99.0 & 09:46:38.775 & -57:32:28.78 & $-12.71 \pm 0.02$ & $6.80 \pm 0.02$ & $561 \pm 5$ & $\cdots$ & --;5;--;5 \\
HD 299822 & A2 & THEIA149 & 91.3 & 09:02:07.216 & -54:25:42.16 & $-11.35 \pm 0.03$ & $9.15 \pm 0.02$ & $565 \pm 7$ & $7 \pm 4$ & 124;5;--;5 \\
HD 299924 & A5:: & THEIA149 & 96.6 & 09:14:06.640 & -54:11:07.62 & $-10.33 \pm 0.02$ & $7.45 \pm 0.02$ & $636 \pm 7$ & $\cdots$ & 124;5;--;5 \\
TYC 8592-1048-1 & (A6.7) & THEIA149 & 98.8 & 09:24:08.398 & -57:15:11.29 & $-11.42 \pm 0.01$ & $7.21 \pm 0.01$ & $632 \pm 4$ & $8 \pm 2$ & --;5;--;5 \\
TYC 8583-5694-1 & (A9.4) & THEIA149 & 94.8 & 09:15:46.323 & -53:11:40.03 & $-10.60 \pm 0.03$ & $7.26 \pm 0.03$ & $651 \pm 11$ & $9 \pm 3$ & --;5;--;5 \\
Gaia DR2 5527603909016694656 & (F3.1) & THEIA149 & 99.8 & 08:20:35.606 & -40:20:28.88 & $-8.33 \pm 0.01$ & $9.04 \pm 0.01$ & $680 \pm 5$ & $22 \pm 5$ & --;5;--;5 \\
Gaia DR2 5528069350337275008 & (F3.7) & THEIA149 & 99.5 & 08:27:16.524 & -39:35:45.48 & $-7.87 \pm 0.01$ & $8.38 \pm 0.01$ & $749 \pm 6$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5239705585376577152 & (F4.9) & THEIA149 & 98.9 & 10:43:54.866 & -64:57:37.73 & $-13.39 \pm 0.01$ & $3.23 \pm 0.01$ & $554 \pm 3$ & $-2.7 \pm 0.6$ & --;5;--;5 \\
TYC 8592-2256-1 & (F5.8) & THEIA149 & 99.9 & 09:31:09.859 & -56:29:40.95 & $-11.65 \pm 0.01$ & $7.23 \pm 0.01$ & $598 \pm 4$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5526102289674285696 & (G3.9) & THEIA149 & 98.4 & 08:30:16.511 & -43:30:53.48 & $-11.74 \pm 0.04$ & $12.25 \pm 0.04$ & $540 \pm 10$ & $22 \pm 1$ & --;5;--;5 \\
Gaia DR2 5241208415949708800 & (G8.0) & THEIA149 & 99.6 & 10:57:41.377 & -64:01:02.29 & $-14.48 \pm 0.02$ & $2.71 \pm 0.01$ & $506 \pm 3$ & $-3 \pm 2$ & --;5;--;5 \\
Gaia DR2 5253388217310813824 & (M5.5) & THEIA149 & 94.0 & 10:13:03.225 & -61:17:41.82 & $-13.4 \pm 0.1$ & $5.8 \pm 0.1$ & $514 \pm 17$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5523095091014116224 & (M5.6) & THEIA149 & 99.6 & 08:30:56.346 & -43:38:51.72 & $-9.6 \pm 0.1$ & $9.7 \pm 0.2$ & $620 \pm 31$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5256081367977877120 & (M5.8) & THEIA149 & 98.4 & 09:50:16.577 & -61:48:20.63 & $-13.0 \pm 0.3$ & $6.4 \pm 0.3$ & $548 \pm 49$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5526485259014866432 & (M5.8) & THEIA149 & 99.0 & 08:30:29.134 & -43:14:20.60 & $-10.6 \pm 0.2$ & $10.8 \pm 0.2$ & $604 \pm 47$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5527731765908333824 & (M6.0) & THEIA149 & 99.8 & 08:25:58.222 & -40:38:14.23 & $-8.1 \pm 0.2$ & $8.6 \pm 0.3$ & $698 \pm 67$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 206862706064486400 & (M3.2) & THEIA651 & 96.1 & 05:08:56.807 & +46:56:42.66 & $-4.2 \pm 0.4$ & $-1.8 \pm 0.3$ & $447 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1968403616511898624 & (M5.6) & HSC661 & 98.8 & 21:10:27.969 & +40:13:37.07 & $-0.4 \pm 0.2$ & $-7.1 \pm 0.2$ & $558 \pm 37$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3368989806028457088 & (M5.9) & HSC1575 & 92.8 & 06:20:24.900 & +15:27:13.50 & $0.6 \pm 0.2$ & $-3.5 \pm 0.2$ & $626 \pm 52$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3452083885467413632 & A3mhk & HSC1430 & 92.7 & 06:09:31.244 & +33:15:14.06 & $-1.70 \pm 0.02$ & $-1.72 \pm 0.01$ & $574 \pm 6$ & $-12 \pm 2$ & 180;5;--;5 \\
Gaia DR2 5916794573885236352 & (K4.9) & ALT12 & 97.0 & 17:08:57.245 & -57:24:00.64 & $-2.01 \pm 0.03$ & $-8.85 \pm 0.03$ & $586 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 462946729475782912 & (M2.8) & STOC23 & 96.9 & 03:14:39.361 & +60:33:56.85 & $-4.1 \pm 0.1$ & $-0.7 \pm 0.1$ & $551 \pm 36$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2208083544903386880 & (F3.1) & THEIA46 & 98.8 & 22:55:32.830 & +63:18:40.77 & $-2.69 \pm 0.01$ & $-3.09 \pm 0.01$ & $398 \pm 2$ & $-14 \pm 1$ & --;5;--;5 \\
Gaia DR3 2206254503010021632 & (M3.7) & THEIA46 & 94.2 & 22:23:28.813 & +64:05:55.00 & $-1.7 \pm 0.1$ & $-4.5 \pm 0.1$ & $412 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2022889773484137088 & (M3.8) & THEIA46 & 99.6 & 19:28:36.703 & +24:53:21.22 & $-1.8 \pm 0.2$ & $-3.8 \pm 0.4$ & $381 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956926581928997248 & (M3.8) & THEIA46 & 92.8 & 06:24:43.258 & +41:09:53.80 & $-2.6 \pm 0.2$ & $-3.8 \pm 0.2$ & $371 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4053380646935104512 & (M3.9) & THEIA46 & 99.6 & 17:40:24.635 & -34:54:02.99 & $-1.4 \pm 0.3$ & $-2.9 \pm 0.2$ & $494 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3223976862409982976 & (M4.0) & THEIA46 & 94.5 & 05:30:06.635 & +03:11:12.47 & $-5.8 \pm 0.2$ & $-5.9 \pm 0.1$ & $313 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2015159382102801536 & (M4.3) & THEIA46 & 97.6 & 23:06:32.461 & +61:51:29.39 & $-4.1 \pm 0.2$ & $-4.2 \pm 0.2$ & $381 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2204696701195369856 & (M4.8) & THEIA46 & 91.7 & 22:22:49.485 & +61:55:50.79 & $-5.1 \pm 0.3$ & $-6.2 \pm 0.2$ & $355 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2207616145083788544 & (M5.8) & THEIA46 & 94.6 & 23:02:39.190 & +62:58:24.72 & $-1.3 \pm 0.5$ & $-2.8 \pm 0.5$ & $516 \pm 113$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2016981655128222848 & (M5.9) & THEIA46 & 99.6 & 23:31:04.228 & +63:56:44.11 & $-4.5 \pm 0.2$ & $-3.1 \pm 0.1$ & $464 \pm 21$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 2208110620377964544 & (M6.0) & THEIA46 & 96.9 & 22:53:46.969 & +63:22:26.85 & $-1.2 \pm 0.1$ & $-2.7 \pm 0.1$ & $428 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 247682350126042880 & (M5.7) & HSC1213 & 98.4 & 04:07:35.751 & +50:49:35.88 & $3.8 \pm 0.3$ & $-4.9 \pm 0.2$ & $548 \pm 42$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1747484277049661824 & (A6.7) & THEIA180 & 99.4 & 20:36:49.585 & +05:29:25.84 & $3.65 \pm 0.03$ & $1.38 \pm 0.02$ & $573 \pm 9$ & $-5 \pm 5$ & --;5;--;5 \\
Gaia DR2 1752794432880970112 & (M5.9) & THEIA180 & 94.8 & 20:30:35.062 & +09:35:10.67 & $2.9 \pm 0.2$ & $1.0 \pm 0.2$ & $622 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 4521371725317917056 & (M5.9) & UBC26 & 98.1 & 19:06:32.561 & +23:10:44.97 & $2.1 \pm 0.1$ & $-4.8 \pm 0.2$ & $736 \pm 66$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 518215639953329152 & B5 & HSC1033 & 99.4 & 01:51:36.251 & +64:32:50.02 & $-0.64 \pm 0.01$ & $-4.22 \pm 0.01$ & $618 \pm 6$ & $-2 \pm 2$ & --;5;--;5 \\
Gaia DR2 464976427943574144 & A0V & HSC1033 & 92.8 & 02:51:16.316 & +61:35:59.78 & $-1.32 \pm 0.02$ & $-4.86 \pm 0.02$ & $556 \pm 5$ & $-1 \pm 3$ & --;5;--;5 \\
Gaia DR2 518234606523886720 & (A9.2) & HSC1033 & 95.7 & 01:55:01.429 & +64:48:07.41 & $-1.17 \pm 0.03$ & $-4.51 \pm 0.03$ & $604 \pm 12$ & $-5 \pm 5$ & --;5;--;5 \\
Gaia DR2 514361782976028928 & K3III & HSC1033 & 97.3 & 02:24:18.757 & +63:32:11.33 & $-1.23 \pm 0.01$ & $-4.72 \pm 0.02$ & $633 \pm 7$ & $-3.2 \pm 0.2$ & 169;5;--;5 \\
Gaia DR2 466531614120262272 & (M5.8) & HSC1033 & 96.4 & 02:53:28.203 & +62:15:22.20 & $-1.7 \pm 0.1$ & $-5.0 \pm 0.1$ & $546 \pm 26$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 514790588215080320 & (M5.9) & HSC1033 & 98.2 & 02:13:58.795 & +63:43:52.92 & $-0.7 \pm 0.1$ & $-4.5 \pm 0.2$ & $582 \pm 41$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 514812479672614912 & (M7.1) & HSC1033 & 95.1 & 02:14:26.762 & +64:01:19.83 & $-1.1 \pm 0.2$ & $-4.2 \pm 0.2$ & $538 \pm 44$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3112784282286712320 & (M5.8) & HSC1666 & 99.8 & 07:02:16.771 & -00:00:01.52 & $-1.7 \pm 0.2$ & $-1.0 \pm 0.1$ & $591 \pm 32$ & $\cdots$ & --;13;--;13 \\
V* GG CMa & B2III-IV & CAMAS & 90.8 & 07:13:47.225 & -31:05:01.01 & $-5.39 \pm 0.03$ & $4.40 \pm 0.02$ & $516 \pm 13$ & $28 \pm 4$ & 86;114;--;5 \\
Gaia DR2 5611060934679944192 & (K6.0) & CAMAS & 99.9 & 07:07:34.532 & -26:04:12.95 & $-4.11 \pm 0.02$ & $3.67 \pm 0.03$ & $682 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5611233042606098944 & (K9.2) & CAMAS & 99.9 & 07:05:19.129 & -26:06:09.96 & $-3.96 \pm 0.03$ & $3.67 \pm 0.04$ & $693 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2032356229350153600 & (M1.1) & THEIA648 & 91.4 & 19:35:33.168 & +29:24:40.03 & $1.8 \pm 0.3$ & $-5.3 \pm 0.4$ & $395 \pm 58$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5606758236442944896 & (F1.7) & CWNU45 & 94.7 & 07:16:28.925 & -28:36:31.85 & $-3.708 \pm 0.009$ & $6.41 \pm 0.01$ & $574 \pm 4$ & $39.8 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 5610566154444202368 & (M5.7) & CWNU45 & 98.8 & 07:05:46.424 & -27:08:54.41 & $-2.8 \pm 0.1$ & $6.1 \pm 0.2$ & $589 \pm 30$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 474123711849472000 & (M5.8) & THEIA85 & 98.7 & 03:44:38.227 & +60:00:53.98 & $-2.6 \pm 0.2$ & $-0.4 \pm 0.1$ & $636 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5562975786496952704 & A7 & UPK495 & 99.5 & 07:03:47.659 & -41:08:46.25 & $-2.22 \pm 0.01$ & $5.65 \pm 0.01$ & $653 \pm 5$ & $1 \pm 1$ & 77;5;--;5 \\
Gaia DR2 5562973175156810752 & F0 & UPK495 & 99.1 & 07:03:32.544 & -41:06:53.92 & $-2.28 \pm 0.02$ & $5.65 \pm 0.02$ & $648 \pm 8$ & $2 \pm 2$ & 77;5;--;5 \\
Gaia DR2 5562751623563717888 & (F7.3) & UPK495 & 99.5 & 07:02:50.305 & -41:37:26.02 & $-2.33 \pm 0.02$ & $5.72 \pm 0.02$ & $642 \pm 5$ & $1 \pm 2$ & --;5;--;5 \\
Gaia DR2 5563795231896540800 & (F9.7) & UPK495 & 95.4 & 06:58:40.058 & -40:40:39.83 & $-2.64 \pm 0.01$ & $5.93 \pm 0.01$ & $615 \pm 4$ & $-2 \pm 3$ & --;5;--;5 \\
Gaia DR2 5564507268755608832 & (K2.8) & UPK495 & 97.2 & 07:04:39.589 & -40:27:36.41 & $-2.38 \pm 0.03$ & $5.56 \pm 0.03$ & $653 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5563775509407019776 & (K6.4) & UPK495 & 99.7 & 06:58:58.756 & -40:56:56.55 & $-2.39 \pm 0.04$ & $6.02 \pm 0.05$ & $633 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5563035400642626560 & (K8.5) & UPK495 & 96.4 & 07:00:23.010 & -40:42:35.91 & $-2.64 \pm 0.06$ & $6.25 \pm 0.06$ & $622 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5564304408860220544 & (K9.4) & UPK495 & 99.0 & 07:07:17.856 & -40:53:57.68 & $-2.38 \pm 0.07$ & $5.92 \pm 0.08$ & $648 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5562744442378413568 & (K9.8) & UPK495 & 96.3 & 07:02:45.151 & -41:43:10.08 & $-2.34 \pm 0.08$ & $5.69 \pm 0.07$ & $591 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5565352552678748288 & (K9.9) & UPK495 & 99.2 & 07:02:31.181 & -39:38:27.92 & $-2.20 \pm 0.07$ & $6.25 \pm 0.07$ & $615 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5563037462227115904 & (M0.8) & UPK495 & 99.1 & 07:01:43.922 & -40:55:51.63 & $-2.11 \pm 0.07$ & $5.77 \pm 0.07$ & $624 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5563048006369097216 & (M1.9) & UPK495 & 99.3 & 07:03:08.143 & -40:37:35.80 & $-2.39 \pm 0.09$ & $5.8 \pm 0.1$ & $653 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5563959604587445120 & (M5.5) & UPK495 & 95.8 & 06:54:47.746 & -40:17:15.41 & $-2.0 \pm 0.2$ & $6.1 \pm 0.2$ & $586 \pm 37$ & $\cdots$ & --;13;--;13 \\
HD 37541 & B9 & SCYA5 & 92.0 & 05:40:03.446 & +17:40:35.54 & $-1.15 \pm 0.03$ & $-6.18 \pm 0.02$ & $697 \pm 10$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 3349327789343685632 & (F1.9) & SCYA5 & 99.8 & 06:03:50.375 & +17:00:35.88 & $-0.04 \pm 0.02$ & $-4.58 \pm 0.01$ & $656 \pm 7$ & $27 \pm 2$ & --;5;--;5 \\
Gaia DR3 4213293751223318784 & (M4.1) & SCYA5 & 95.5 & 19:34:06.758 & -03:50:23.56 & $-0.6 \pm 0.3$ & $-5.0 \pm 0.2$ & $511 \pm 80$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2203799671505986816 & (M5.7) & SCYA5 & 99.4 & 21:41:09.734 & +60:51:03.71 & $-0.2 \pm 0.3$ & $-4.9 \pm 0.3$ & $506 \pm 62$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3423017397936997632 & (M5.9) & SCYA5 & 94.7 & 05:57:15.420 & +20:08:43.91 & $0.0 \pm 0.2$ & $-5.6 \pm 0.2$ & $455 \pm 24$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3422831649192916224 & (M6.0) & SCYA5 & 99.4 & 05:57:37.845 & +20:10:17.32 & $0.5 \pm 0.2$ & $-5.6 \pm 0.2$ & $573 \pm 49$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1993045115193428992 & B8 & THEIA391 & 99.3 & 23:43:39.488 & +52:58:48.70 & $2.49 \pm 0.02$ & $-0.27 \pm 0.01$ & $618 \pm 6$ & $-12 \pm 3$ & 45;5;--;5 \\
Gaia DR2 1997055682634342528 & B8 & THEIA391 & 98.2 & 23:25:46.001 & +56:22:24.25 & $1.30 \pm 0.02$ & $0.37 \pm 0.01$ & $699 \pm 9$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 1993262749777486464 & B9 & THEIA391 & 99.2 & 23:37:06.407 & +53:27:09.94 & $4.22 \pm 0.03$ & $-3.94 \pm 0.03$ & $441 \pm 6$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 1994287013578019712 & (A9.4) & THEIA391 & 99.4 & 23:34:20.213 & +54:05:20.50 & $1.95 \pm 0.02$ & $0.05 \pm 0.02$ & $674 \pm 8$ & $-14 \pm 3$ & --;5;--;5 \\
Gaia DR2 1994062094729929344 & (F2.2) & THEIA391 & 98.8 & 23:31:26.853 & +53:36:06.34 & $3.32 \pm 0.01$ & $-3.20 \pm 0.01$ & $417 \pm 3$ & $-11 \pm 1$ & --;5;--;5 \\
Gaia DR3 1944411379435417728 & (G0.2) & THEIA391 & 91.3 & 23:59:46.575 & +52:34:42.97 & $4.972 \pm 0.009$ & $-3.233 \pm 0.009$ & $439 \pm 2$ & $-13 \pm 2$ & --;5;--;5 \\
Gaia DR2 1993083422000655488 & (G1.2) & THEIA391 & 99.4 & 23:41:32.332 & +52:59:41.71 & $4.83 \pm 0.01$ & $-3.461 \pm 0.010$ & $453 \pm 3$ & $-13 \pm 3$ & --;5;--;5 \\
Gaia DR2 1996967519846820608 & (K2.4) & THEIA391 & 99.6 & 23:26:07.149 & +55:47:26.38 & $1.17 \pm 0.02$ & $0.25 \pm 0.02$ & $669 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2211818104866096128 & (K3.0) & THEIA391 & 96.7 & 22:48:51.844 & +66:04:48.11 & $6.88 \pm 0.02$ & $-4.63 \pm 0.02$ & $390 \pm 3$ & $-12 \pm 4$ & --;5;--;5 \\
Gaia DR2 1998474503612416000 & (K4.0) & THEIA391 & 98.7 & 23:29:30.590 & +56:03:26.99 & $1.27 \pm 0.03$ & $0.10 \pm 0.03$ & $688 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2008620522038386816 & (K6.2) & THEIA391 & 96.1 & 23:02:03.844 & +54:47:14.75 & $1.21 \pm 0.04$ & $-0.10 \pm 0.04$ & $663 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1996614026863032832 & (K6.7) & THEIA391 & 99.6 & 23:04:05.590 & +54:35:35.06 & $1.16 \pm 0.05$ & $0.07 \pm 0.04$ & $660 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994035569011512576 & (K7.2) & THEIA391 & 96.8 & 23:36:39.088 & +53:46:00.46 & $3.7 \pm 0.2$ & $-2.7 \pm 0.2$ & $476 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944362313728486912 & (K9.4) & THEIA391 & 93.7 & 23:54:11.179 & +51:50:50.84 & $5.08 \pm 0.04$ & $-3.28 \pm 0.04$ & $400 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1995928378280239104 & (M1.1) & THEIA391 & 99.1 & 23:27:01.275 & +54:46:52.17 & $4.82 \pm 0.06$ & $-4.42 \pm 0.05$ & $419 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420409716979497344 & (M1.8) & THEIA391 & 98.2 & 00:05:24.457 & +54:47:57.45 & $5.32 \pm 0.07$ & $-4.34 \pm 0.08$ & $362 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945302116991320320 & (M2.1) & THEIA391 & 99.0 & 23:48:17.670 & +52:35:31.82 & $5.2 \pm 0.1$ & $-2.9 \pm 0.1$ & $461 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993157471537272832 & (M2.2) & THEIA391 & 99.4 & 23:34:24.285 & +52:39:13.49 & $4.42 \pm 0.08$ & $-3.13 \pm 0.07$ & $406 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992991337904712704 & (M2.7) & THEIA391 & 98.2 & 23:39:38.385 & +52:17:35.10 & $4.5 \pm 0.1$ & $-2.74 \pm 0.09$ & $390 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944915810451472768 & (M2.7) & THEIA391 & 96.6 & 23:45:41.922 & +52:12:47.33 & $5.8 \pm 0.1$ & $-3.1 \pm 0.1$ & $452 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421814063902622976 & (M2.8) & THEIA391 & 94.0 & 00:28:45.955 & +57:04:12.78 & $5.2 \pm 0.1$ & $-3.3 \pm 0.1$ & $388 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994131054724724864 & (M2.9) & THEIA391 & 96.3 & 23:39:23.107 & +53:59:12.12 & $5.5 \pm 0.4$ & $-3.0 \pm 0.3$ & $464 \pm 87$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993179801075985664 & (M2.9) & THEIA391 & 97.6 & 23:36:05.050 & +52:47:04.41 & $5.6 \pm 0.2$ & $-2.9 \pm 0.2$ & $431 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993075484901266304 & (M3.0) & THEIA391 & 97.6 & 23:39:55.816 & +52:50:44.62 & $5.0 \pm 0.2$ & $-2.4 \pm 0.1$ & $472 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 550581413979675136 & (M3.0) & THEIA391 & 99.7 & 03:53:16.599 & +74:20:30.60 & $4.79 \pm 0.09$ & $-3.44 \pm 0.10$ & $386 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 420811446737686016 & (M3.3) & THEIA391 & 94.1 & 00:06:01.163 & +55:20:38.20 & $4.6 \pm 0.1$ & $-4.3 \pm 0.1$ & $383 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421528195174663680 & (M3.3) & THEIA391 & 93.0 & 00:21:12.501 & +56:12:07.79 & $5.5 \pm 0.4$ & $-3.5 \pm 0.3$ & $348 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1944903445244246912 & (M3.4) & THEIA391 & 97.0 & 23:45:11.938 & +52:08:04.60 & $5.4 \pm 0.3$ & $-2.7 \pm 0.2$ & $427 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1987202787141088768 & (M3.5) & THEIA391 & 98.3 & 22:38:26.527 & +49:23:13.49 & $2.1 \pm 0.3$ & $-0.6 \pm 0.3$ & $504 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1943403363488533632 & (M3.5) & THEIA391 & 96.2 & 23:36:12.557 & +49:05:41.45 & $3.4 \pm 0.2$ & $-0.6 \pm 0.2$ & $440 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 419672906749675264 & (M3.6) & THEIA391 & 95.1 & 00:24:24.915 & +54:52:06.45 & $4.5 \pm 0.3$ & $-3.6 \pm 0.3$ & $444 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993702687567150464 & (M3.7) & THEIA391 & 99.8 & 23:48:08.021 & +53:59:08.82 & $6.6 \pm 0.3$ & $-4.3 \pm 0.2$ & $337 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1997628498127707264 & (M3.7) & THEIA391 & 96.4 & 23:29:55.569 & +55:10:39.41 & $5.4 \pm 0.3$ & $-3.8 \pm 0.3$ & $353 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1994192245118222208 & (M3.7) & THEIA391 & 98.9 & 23:40:32.482 & +54:20:25.14 & $6.1 \pm 0.6$ & $-4.0 \pm 0.4$ & $404 \pm 90$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992950930855483776 & (M3.9) & THEIA391 & 93.4 & 23:36:10.776 & +52:10:34.49 & $5.0 \pm 0.4$ & $-2.3 \pm 0.3$ & $419 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 418610464975888896 & (M3.9) & THEIA391 & 90.8 & 00:36:01.239 & +55:47:32.79 & $5.4 \pm 0.3$ & $-4.1 \pm 0.3$ & $415 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 421861308545058432 & (M3.9) & THEIA391 & 90.4 & 00:28:16.972 & +57:06:30.18 & $5.6 \pm 0.4$ & $-3.4 \pm 0.4$ & $349 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1992977770107091456 & (M4.0) & THEIA391 & 91.4 & 23:38:25.141 & +52:36:48.70 & $4.8 \pm 0.2$ & $-3.6 \pm 0.2$ & $505 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993081021120778752 & (M4.0) & THEIA391 & 97.3 & 23:40:55.540 & +52:53:02.63 & $3.4 \pm 0.3$ & $-2.9 \pm 0.3$ & $476 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945302396169287680 & (M4.3) & THEIA391 & 99.1 & 23:48:45.046 & +52:34:16.67 & $4.7 \pm 0.3$ & $-3.2 \pm 0.2$ & $402 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1966378174351396736 & (M4.4) & THEIA391 & 94.0 & 21:34:19.608 & +41:35:09.98 & $5.6 \pm 0.2$ & $-4.5 \pm 0.2$ & $433 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993588956831394304 & (M4.4) & THEIA391 & 99.5 & 23:57:51.972 & +54:13:54.53 & $5.5 \pm 0.4$ & $-4.2 \pm 0.3$ & $333 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993830578806128640 & (M4.8) & THEIA391 & 99.7 & 23:53:32.664 & +54:29:18.11 & $5.9 \pm 0.5$ & $-4.4 \pm 0.4$ & $329 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993576110590391424 & (M5.0) & THEIA391 & 99.6 & 23:56:12.646 & +54:10:11.54 & $6.4 \pm 0.4$ & $-4.5 \pm 0.3$ & $335 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 415543823966658560 & (M5.1) & THEIA391 & 99.1 & 00:36:21.122 & +50:36:04.23 & $5.9 \pm 0.2$ & $-3.2 \pm 0.2$ & $394 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1993744331568967552 & (M5.4) & THEIA391 & 99.8 & 23:50:32.100 & +54:24:21.59 & $5.7 \pm 0.2$ & $-4.3 \pm 0.2$ & $330 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1992504013735544960 & (M5.9) & THEIA391 & 98.6 & 23:27:13.254 & +52:51:05.11 & $1.9 \pm 0.2$ & $-0.4 \pm 0.1$ & $716 \pm 52$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 1993720417192865664 & (M5.9) & THEIA391 & 97.7 & 23:48:16.861 & +54:11:55.56 & $4.9 \pm 0.3$ & $-3.3 \pm 0.2$ & $486 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1993349572535224320 & (M5.9) & THEIA391 & 99.5 & 23:40:30.996 & +53:35:03.65 & $2.1 \pm 0.2$ & $0.2 \pm 0.2$ & $576 \pm 55$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1993201761241244288 & (M6.0) & THEIA391 & 98.8 & 23:32:30.999 & +52:41:05.76 & $3.7 \pm 0.2$ & $-3.6 \pm 0.2$ & $453 \pm 35$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1945499891647842304 & (M6.0) & THEIA391 & 99.4 & 23:55:07.145 & +53:37:50.84 & $5.8 \pm 0.2$ & $-4.7 \pm 0.2$ & $415 \pm 30$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 421422053645757056 & (M6.2) & THEIA391 & 98.2 & 00:20:56.137 & +55:45:29.59 & $4.6 \pm 0.3$ & $-3.7 \pm 0.3$ & $429 \pm 67$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 1945308473543388928 & (M6.3) & THEIA391 & 99.0 & 23:48:50.307 & +52:44:56.92 & $4.6 \pm 0.2$ & $-2.8 \pm 0.2$ & $395 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 396171494238470656 & (M6.4) & THEIA391 & 94.4 & 00:01:07.271 & +53:26:28.58 & $4.9 \pm 0.1$ & $-2.8 \pm 0.2$ & $422 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5606083170662343296 & (M0.9) & COL132 & 99.9 & 07:15:21.317 & -29:53:58.75 & $-3.93 \pm 0.06$ & $3.26 \pm 0.07$ & $704 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5606097739191622912 & (M1.0) & COL132 & 99.7 & 07:14:13.610 & -29:52:40.90 & $-3.98 \pm 0.05$ & $3.20 \pm 0.07$ & $748 \pm 34$ & $\cdots$ & --;5;--;5 \\
TYC 4338-206-1 & (F1.4) & THEIA729 & 90.5 & 03:28:30.964 & +74:00:00.98 & $5.11 \pm 0.02$ & $-3.34 \pm 0.02$ & $543 \pm 6$ & $-15 \pm 1$ & --;5;--;5 \\
Gaia DR3 568804681040637184 & (M3.2) & THEIA729 & 97.0 & 02:39:48.654 & +81:13:19.22 & $10.1 \pm 0.2$ & $-2.2 \pm 0.2$ & $369 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4289941226504540160 & (F0.4) & ALES44 & 96.4 & 19:44:49.573 & +03:57:05.86 & $0.74 \pm 0.02$ & $-2.19 \pm 0.01$ & $638 \pm 7$ & $-9 \pm 3$ & --;5;--;5 \\
Gaia DR2 4288161185897949056 & (K1.9) & ALES44 & 98.5 & 19:38:47.582 & +02:17:08.24 & $0.56 \pm 0.02$ & $-2.14 \pm 0.02$ & $636 \pm 9$ & $-9 \pm 6$ & --;5;--;5 \\
Gaia DR2 4288136893562401536 & (K5.9) & ALES44 & 96.8 & 19:38:02.244 & +01:58:23.15 & $0.19 \pm 0.04$ & $-2.14 \pm 0.03$ & $715 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4288149503586441088 & (K6.1) & ALES44 & 97.9 & 19:37:28.528 & +02:00:24.95 & $0.27 \pm 0.04$ & $-2.19 \pm 0.03$ & $623 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4288143043955992960 & (K6.1) & ALES44 & 98.3 & 19:39:21.471 & +02:05:56.75 & $0.73 \pm 0.04$ & $-2.26 \pm 0.03$ & $621 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239888055590922368 & (M0.0) & ALES44 & 97.0 & 19:38:53.300 & +01:05:52.82 & $0.41 \pm 0.08$ & $-2.45 \pm 0.05$ & $615 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4289706652569322112 & (M0.5) & ALES44 & 98.3 & 19:41:05.279 & +02:47:05.07 & $0.27 \pm 0.07$ & $-2.06 \pm 0.06$ & $697 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4239292154649669120 & (M2.2) & ALES44 & 96.9 & 19:38:00.479 & +00:28:18.28 & $0.26 \pm 0.08$ & $-2.33 \pm 0.05$ & $631 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4040083217741698048 & (K1.9) & COL338 & 95.0 & 17:44:50.332 & -37:23:51.19 & $2.45 \pm 0.03$ & $-1.73 \pm 0.02$ & $682 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3130506283717733248 & (M5.9) & OC0343 & 96.9 & 06:33:34.584 & +04:11:42.71 & $-1.9 \pm 0.2$ & $-4.3 \pm 0.2$ & $759 \pm 52$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3131288685025027072 & (M6.0) & OC0343 & 99.7 & 06:30:34.715 & +04:28:20.55 & $-1.8 \pm 0.2$ & $-4.6 \pm 0.2$ & $571 \pm 34$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3327307492017945728 & (M1.9) & COL95 & 95.9 & 06:31:08.791 & +09:57:16.34 & $-2.30 \pm 0.08$ & $-5.20 \pm 0.07$ & $558 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 956817249241428096 & (F2.8) & THEIA390 & 99.6 & 06:18:43.365 & +40:11:32.19 & $-2.06 \pm 0.02$ & $-3.75 \pm 0.02$ & $496 \pm 6$ & $-1 \pm 3$ & --;5;--;5 \\
Gaia DR2 943304148258050688 & (F3.3) & THEIA390 & 99.2 & 06:30:40.340 & +37:06:25.47 & $-2.04 \pm 0.02$ & $-3.10 \pm 0.01$ & $626 \pm 7$ & $-0 \pm 4$ & --;5;--;5 \\
Gaia DR3 960383004108020480 & (F4.2) & THEIA390 & 99.7 & 06:11:40.761 & +43:05:25.80 & $-2.53 \pm 0.05$ & $-3.41 \pm 0.04$ & $476 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 962898201378052992 & (F4.5) & THEIA390 & 99.7 & 06:07:59.906 & +45:17:27.07 & $-2.42 \pm 0.02$ & $-2.73 \pm 0.01$ & $540 \pm 5$ & $-4 \pm 2$ & --;5;--;5 \\
Gaia DR2 959326025538739968 & (F7.0) & THEIA390 & 96.8 & 06:11:33.535 & +39:31:44.01 & $-2.61 \pm 0.02$ & $-4.12 \pm 0.01$ & $425 \pm 3$ & $-4 \pm 2$ & --;5;--;5 \\
Gaia DR2 956950736825306496 & (F7.6) & THEIA390 & 99.0 & 06:20:49.667 & +40:50:54.27 & $-2.65 \pm 0.02$ & $-3.06 \pm 0.02$ & $561 \pm 9$ & $-2 \pm 3$ & --;5;--;5 \\
Gaia DR3 969691057231032960 & (G8.9) & THEIA390 & 93.7 & 06:06:08.026 & +47:39:39.98 & $-2.96 \pm 0.02$ & $-4.50 \pm 0.02$ & $463 \pm 5$ & $-4 \pm 2$ & --;5;--;5 \\
Gaia DR3 956429705752676992 & (K6.2) & THEIA390 & 99.5 & 06:17:50.464 & +39:53:02.90 & $-2.0 \pm 0.1$ & $-3.30 \pm 0.10$ & $445 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 942717425661876480 & (K7.3) & THEIA390 & 99.3 & 06:25:49.369 & +35:39:05.70 & $-2.00 \pm 0.04$ & $-3.88 \pm 0.03$ & $515 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3356993511397914752 & (M2.5) & THEIA390 & 93.6 & 06:34:20.604 & +15:30:59.15 & $-2.6 \pm 0.2$ & $-2.8 \pm 0.2$ & $463 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 956204408949859328 & (M3.5) & THEIA390 & 94.5 & 06:14:07.451 & +38:36:00.09 & $-2.7 \pm 0.3$ & $-3.6 \pm 0.2$ & $458 \pm 64$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 963715001079262080 & (M5.5) & THEIA390 & 99.6 & 06:01:47.796 & +47:24:50.45 & $-2.7 \pm 0.2$ & $-3.1 \pm 0.2$ & $441 \pm 20$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 955264910622925824 & (M5.5) & THEIA390 & 90.3 & 06:21:47.374 & +37:47:21.64 & $-3.4 \pm 0.2$ & $-4.9 \pm 0.2$ & $353 \pm 13$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 941618566869118976 & (M5.7) & THEIA390 & 96.3 & 06:29:40.756 & +34:12:49.97 & $-1.7 \pm 0.2$ & $-3.9 \pm 0.2$ & $504 \pm 37$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 938761997003258240 & (M5.8) & THEIA390 & 96.1 & 06:43:22.434 & +34:06:59.19 & $-2.5 \pm 0.2$ & $-3.8 \pm 0.2$ & $550 \pm 31$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 955264635744987520 & (M5.8) & THEIA390 & 91.6 & 06:21:53.688 & +37:45:56.70 & $-3.3 \pm 0.2$ & $-4.7 \pm 0.2$ & $349 \pm 14$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 959817953914496896 & (M5.9) & THEIA390 & 99.7 & 06:09:55.177 & +41:25:21.84 & $-1.6 \pm 0.2$ & $-3.2 \pm 0.2$ & $572 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 961334352247894016 & (M6.0) & THEIA390 & 97.8 & 06:01:24.566 & +43:28:21.96 & $-2.2 \pm 0.3$ & $-3.1 \pm 0.2$ & $546 \pm 43$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 970204249987544576 & (M6.0) & THEIA390 & 93.3 & 06:07:52.524 & +49:56:10.54 & $-2.5 \pm 0.2$ & $-4.1 \pm 0.2$ & $455 \pm 37$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 960641763001811328 & (M6.0) & THEIA390 & 99.9 & 06:08:17.740 & +42:00:04.07 & $-1.6 \pm 0.2$ & $-2.4 \pm 0.1$ & $572 \pm 30$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 2207262755176563840 & (M6.6) & THEIA390 & 98.7 & 22:53:07.465 & +62:33:30.96 & $-1.5 \pm 0.4$ & $-3.4 \pm 0.4$ & $451 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1986484054434180864 & (M5.5) & UPK166 & 95.4 & 22:25:27.709 & +46:52:36.13 & $-1.08 \pm 0.06$ & $-3.19 \pm 0.06$ & $673 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2992819562175159936 & (F8.3) & SCYA19 & 99.2 & 06:15:32.329 & -15:55:27.56 & $-2.41 \pm 0.01$ & $1.96 \pm 0.01$ & $558 \pm 5$ & $24.1 \pm 0.8$ & --;5;--;5 \\
Gaia DR2 2944647758737683456 & (K7.8) & SCYA19 & 98.9 & 06:13:45.249 & -16:28:11.57 & $-2.02 \pm 0.03$ & $1.68 \pm 0.03$ & $565 \pm 11$ & $\cdots$ & --;5;--;5 \\
2MASS J06044353-1441153 & (M8.2) & SCYA19 & 98.9 & 06:04:43.53 & -14:41:15.3 & $-1.8 \pm 0.5$ & $1.3 \pm 0.6$ & $725 \pm 333$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4207305540324170624 & (K3.4) & UPK40 & 99.6 & 19:31:44.099 & -07:04:26.79 & $0.39 \pm 0.03$ & $-9.10 \pm 0.03$ & $668 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4208210472751478528 & (K3.9) & UPK40 & 99.2 & 19:32:02.883 & -06:21:56.55 & $0.27 \pm 0.03$ & $-9.09 \pm 0.03$ & $659 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4207298462218178048 & (K7.8) & UPK40 & 99.6 & 19:31:09.476 & -07:08:25.69 & $0.45 \pm 0.07$ & $-9.15 \pm 0.06$ & $643 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4207702395302150528 & (M0.4) & UPK40 & 95.2 & 19:26:00.156 & -07:21:12.62 & $0.38 \pm 0.09$ & $-9.03 \pm 0.08$ & $719 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4208321141170073600 & (M5.6) & UPK40 & 90.7 & 19:31:41.371 & -05:38:27.79 & $0.3 \pm 0.2$ & $-9.0 \pm 0.2$ & $642 \pm 63$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 4081041331542449920 & (K9.9) & UPK12 & 99.3 & 19:13:59.967 & -22:08:50.17 & $0.61 \pm 0.09$ & $-6.78 \pm 0.09$ & $707 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1963614551876106368 & (M5.8) & NGC7063 & 91.9 & 21:24:29.214 & +36:18:49.10 & $2.0 \pm 0.2$ & $-2.8 \pm 0.2$ & $595 \pm 53$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5521569548688675456 & (A7.7) & THEIA110 & 99.9 & 08:38:46.257 & -46:55:38.94 & $-9.39 \pm 0.01$ & $8.68 \pm 0.01$ & $711 \pm 6$ & $15 \pm 11$ & --;5;--;5 \\
Gaia DR2 5712004485885992192 & (G0.8) & HSC1897 & 97.1 & 07:43:35.022 & -22:08:36.86 & $-6.48 \pm 0.01$ & $4.76 \pm 0.01$ & $601 \pm 4$ & $35 \pm 4$ & --;5;--;5 \\
Gaia DR2 5715381459748652416 & (M5.9) & HSC1897 & 99.5 & 07:38:01.375 & -20:54:07.12 & $-5.9 \pm 0.2$ & $3.9 \pm 0.2$ & $642 \pm 58$ & $\cdots$ & --;13;--;13 \\
TYC 8990-1211-1 & (A9.8) & OC0588 & 98.4 & 13:19:55.916 & -60:08:38.68 & $-11.23 \pm 0.01$ & $-4.37 \pm 0.02$ & $685 \pm 8$ & $0 \pm 4$ & --;5;--;5 \\
HD 119512 & G8II-III & OC0588 & 90.6 & 13:45:11.387 & -58:12:34.04 & $-10.32 \pm 0.01$ & $-5.44 \pm 0.01$ & $685 \pm 9$ & $-3.3 \pm 0.2$ & --;5;--;5 \\
Gaia DR2 5889392094104306304 & B8.5:II-III & ALES8 & 91.2 & 15:29:16.959 & -51:13:52.90 & $-5.94 \pm 0.03$ & $-5.75 \pm 0.03$ & $719 \pm 16$ & $\cdots$ & 135;5;--;5 \\
Gaia DR2 5889386291669446016 & (K8.9) & ALES8 & 99.6 & 15:29:57.381 & -51:13:37.80 & $-5.89 \pm 0.08$ & $-5.75 \pm 0.07$ & $642 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5889415600528760320 & (K9.5) & ALES8 & 90.7 & 15:31:43.712 & -51:00:46.80 & $-5.69 \pm 0.09$ & $-6.07 \pm 0.09$ & $715 \pm 43$ & $\cdots$ & --;5;--;5 \\
HD 192445 & B0.5III & THEIA470 & 98.7 & 20:13:32.992 & +36:19:42.16 & $1.60 \pm 0.03$ & $-1.52 \pm 0.03$ & $649 \pm 13$ & $-4 \pm 4$ & --;114;--;5 \\
Gaia DR3 3388165112720515712 & (M3.1) & THEIA470 & 91.9 & 05:08:44.836 & +12:04:03.22 & $1.1 \pm 0.4$ & $-2.7 \pm 0.4$ & $496 \pm 99$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 467934973215254656 & (M6.1) & TRU3 & 98.4 & 02:58:43.174 & +64:27:10.21 & $-3.8 \pm 0.1$ & $-0.1 \pm 0.2$ & $633 \pm 61$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5836104301816390144 & (G9.7) & HARV10 & 97.7 & 16:05:01.630 & -57:13:36.99 & $-3.01 \pm 0.02$ & $-11.10 \pm 0.02$ & $669 \pm 10$ & $-21 \pm 8$ & --;5;--;5 \\
Gaia DR2 5931995833240924672 & (K4.5) & HARV10 & 95.3 & 16:28:57.738 & -54:14:23.10 & $-1.70 \pm 0.05$ & $-10.61 \pm 0.04$ & $643 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5836105882364371968 & (K5.5) & HARV10 & 98.6 & 16:05:16.984 & -57:11:54.44 & $-2.98 \pm 0.05$ & $-10.77 \pm 0.04$ & $710 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5933797589180872832 & (M0.6) & HARV10 & 96.4 & 16:21:57.194 & -53:08:30.16 & $-2.20 \pm 0.10$ & $-10.90 \pm 0.08$ & $639 \pm 37$ & $\cdots$ & --;5;--;5 \\
HD 79670 & B5IV & THEIA1170 & 99.0 & 09:13:18.862 & -53:59:01.07 & $-10.39 \pm 0.04$ & $7.47 \pm 0.04$ & $716 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1804895414136453632 & A2 & UPK66 & 94.9 & 20:19:15.360 & +13:47:13.03 & $0.10 \pm 0.02$ & $-9.54 \pm 0.02$ & $729 \pm 11$ & $\cdots$ & 124;5;--;5 \\
Gaia DR2 4210829268935272576 & (G8.3) & UPK46 & 93.4 & 19:40:05.212 & -02:44:31.54 & $0.34 \pm 0.02$ & $-8.93 \pm 0.02$ & $681 \pm 9$ & $-1 \pm 5$ & --;5;--;5 \\
Gaia DR2 4213772833364073600 & (K5.7) & UPK46 & 97.0 & 19:33:07.130 & -03:02:25.64 & $0.12 \pm 0.04$ & $-8.64 \pm 0.03$ & $692 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4214151099723420800 & (K7.9) & UPK46 & 96.1 & 19:37:20.730 & -01:50:12.67 & $0.36 \pm 0.09$ & $-8.45 \pm 0.08$ & $649 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4237947829882710912 & (K8.0) & UPK46 & 92.1 & 19:41:46.443 & -01:43:20.74 & $0.16 \pm 0.08$ & $-8.83 \pm 0.05$ & $629 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4037109180635307008 & B8V & THEIA766 & 99.4 & 18:03:22.498 & -37:14:41.65 & $-0.11 \pm 0.03$ & $-4.91 \pm 0.02$ & $737 \pm 21$ & $\cdots$ & 86;5;--;5 \\
Gaia DR2 1995634529494119168 & A5:: & ASCC128 & 98.7 & 23:14:45.726 & +53:55:58.00 & $1.26 \pm 0.02$ & $-0.34 \pm 0.02$ & $699 \pm 9$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 1996778644368085632 & (K2.1) & ASCC128 & 97.7 & 23:12:59.173 & +55:43:22.77 & $1.31 \pm 0.02$ & $0.16 \pm 0.02$ & $714 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1995322753532658944 & (K3.5) & ASCC128 & 99.9 & 23:12:32.325 & +52:56:19.18 & $0.96 \pm 0.03$ & $0.13 \pm 0.03$ & $653 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1989443389982363136 & (K3.8) & ASCC128 & 98.4 & 23:01:37.039 & +52:22:27.39 & $0.85 \pm 0.04$ & $0.12 \pm 0.03$ & $652 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1995155181087538048 & (K5.9) & ASCC128 & 91.1 & 23:07:53.167 & +52:06:13.41 & $1.19 \pm 0.05$ & $0.30 \pm 0.04$ & $680 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1997144472500340736 & (K6.6) & ASCC128 & 95.9 & 23:15:12.884 & +55:43:12.19 & $1.41 \pm 0.05$ & $0.26 \pm 0.04$ & $726 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1989390922660502528 & (K6.8) & ASCC128 & 98.9 & 23:02:01.680 & +52:10:49.06 & $1.00 \pm 0.05$ & $0.10 \pm 0.04$ & $674 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1992780132891408256 & (K8.7) & ASCC128 & 99.8 & 23:25:04.255 & +53:30:43.60 & $1.40 \pm 0.05$ & $0.20 \pm 0.05$ & $655 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1992138842736385408 & (M0.1) & ASCC128 & 99.6 & 23:10:32.476 & +51:58:56.15 & $1.33 \pm 0.05$ & $-0.12 \pm 0.04$ & $660 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1996472597875983488 & (M6.0) & ASCC128 & 99.2 & 23:11:02.512 & +54:30:38.84 & $1.2 \pm 0.2$ & $0.4 \pm 0.2$ & $557 \pm 47$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1996363505704687616 & (M6.0) & ASCC128 & 99.9 & 23:09:31.769 & +53:41:33.60 & $0.8 \pm 0.1$ & $0.4 \pm 0.1$ & $642 \pm 30$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5512412545271824768 & (K2.5) & ALT3 & 97.0 & 08:00:20.685 & -54:08:01.64 & $-5.69 \pm 0.03$ & $8.98 \pm 0.03$ & $682 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5512480233955867136 & (K4.1) & ALT3 & 96.4 & 07:59:30.774 & -53:44:46.24 & $-5.73 \pm 0.03$ & $8.91 \pm 0.03$ & $719 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5489606333352142336 & (M0.0) & ALT3 & 97.2 & 07:52:53.390 & -52:04:10.40 & $-5.51 \pm 0.09$ & $8.90 \pm 0.09$ & $676 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5489494565420268160 & (M0.4) & ALT3 & 98.8 & 07:51:42.553 & -53:01:58.66 & $-5.48 \pm 0.06$ & $9.10 \pm 0.05$ & $661 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5512484181027716992 & (M2.5) & ALT3 & 95.1 & 07:59:12.763 & -53:40:04.03 & $-5.54 \pm 0.10$ & $9.1 \pm 0.1$ & $671 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1867910590194643200 & (M1.4) & UPK113 & 98.8 & 21:07:10.241 & +34:51:43.06 & $2.07 \pm 0.07$ & $-2.13 \pm 0.07$ & $669 \pm 32$ & $\cdots$ & --;5;--;5 \\
HD 43264 & B9 & THEIA558 & 92.1 & 06:15:35.701 & +07:39:08.12 & $-1.06 \pm 0.08$ & $-2.04 \pm 0.07$ & $645 \pm 37$ & $2 \pm 6$ & 45;5;--;5 \\
Gaia DR2 3131310267238141440 & B9V & THEIA189 & 92.0 & 06:32:21.998 & +04:39:45.92 & $-1.66 \pm 0.03$ & $-3.72 \pm 0.02$ & $851 \pm 18$ & $16 \pm 15$ & --;5;--;5 \\
Gaia DR2 3131405783011448064 & A0V & THEIA189 & 99.7 & 06:30:44.028 & +05:15:21.41 & $-1.55 \pm 0.02$ & $-3.28 \pm 0.02$ & $929 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3326797215543974912 & (G6.6) & THEIA189 & 95.2 & 06:38:37.271 & +09:30:16.73 & $-1.97 \pm 0.02$ & $-3.40 \pm 0.02$ & $863 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3131713306970596096 & (G9.8) & THEIA189 & 99.6 & 06:33:01.339 & +05:04:32.28 & $-1.51 \pm 0.03$ & $-3.50 \pm 0.03$ & $892 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3131313462693780096 & (K1.4) & THEIA189 & 98.4 & 06:32:53.479 & +04:40:51.14 & $-1.80 \pm 0.04$ & $-4.32 \pm 0.03$ & $749 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3327670914970554112 & (K7.8) & THEIA189 & 96.4 & 06:32:27.086 & +10:01:41.62 & $-2.65 \pm 0.04$ & $-4.79 \pm 0.03$ & $567 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2178406076817078656 & (M3.4) & THEIA189 & 94.5 & 21:34:39.180 & +57:06:58.74 & $-2.7 \pm 0.4$ & $-6.2 \pm 0.3$ & $466 \pm 68$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3326608340060424704 & (M5.6) & THEIA189 & 98.2 & 06:39:19.651 & +09:26:28.43 & $-2.5 \pm 0.2$ & $-4.6 \pm 0.2$ & $539 \pm 27$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3130452442007736960 & (M5.6) & THEIA189 & 94.5 & 06:33:47.222 & +04:00:26.35 & $-1.5 \pm 0.2$ & $-3.9 \pm 0.2$ & $718 \pm 67$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3131558207110535552 & (M5.7) & THEIA189 & 90.3 & 06:28:06.649 & +05:01:46.60 & $-2.2 \pm 0.3$ & $-5.7 \pm 0.3$ & $549 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3133786573583724544 & (M5.8) & THEIA189 & 99.6 & 06:36:08.562 & +07:26:45.17 & $-1.8 \pm 0.2$ & $-4.5 \pm 0.2$ & $547 \pm 42$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3326437675240768000 & (M6.0) & THEIA189 & 90.4 & 06:33:33.004 & +09:04:59.36 & $-1.8 \pm 0.3$ & $-5.0 \pm 0.3$ & $515 \pm 45$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1984464423371391104 & (K3.5) & ALES37 & 97.9 & 23:02:42.012 & +47:36:58.32 & $0.66 \pm 0.03$ & $-1.63 \pm 0.03$ & $678 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1985052249773371648 & (K5.8) & ALES37 & 96.4 & 22:45:28.425 & +47:19:23.53 & $0.16 \pm 0.05$ & $-1.60 \pm 0.05$ & $815 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1936363671572996736 & (K7.0) & ALES37 & 93.5 & 22:59:51.233 & +46:37:49.22 & $0.47 \pm 0.06$ & $-1.75 \pm 0.06$ & $767 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1984127045097617280 & (M1.4) & ALES37 & 99.4 & 22:47:59.730 & +46:02:57.73 & $0.48 \pm 0.08$ & $-1.66 \pm 0.08$ & $811 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1984099209412466432 & (M5.8) & ALES37 & 96.4 & 22:57:08.601 & +47:07:30.14 & $0.9 \pm 0.2$ & $-1.8 \pm 0.1$ & $657 \pm 47$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5956203093532823424 & (K2.2) & UPK645 & 98.8 & 17:58:53.988 & -43:18:31.85 & $2.75 \pm 0.04$ & $-3.11 \pm 0.03$ & $658 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5956585178157735424 & (K4.4) & UPK645 & 98.4 & 17:59:55.378 & -43:00:06.40 & $2.87 \pm 0.05$ & $-2.82 \pm 0.04$ & $648 \pm 21$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6725092713040583168 & (K9.0) & UPK645 & 98.3 & 18:00:16.012 & -42:39:16.49 & $2.75 \pm 0.09$ & $-2.77 \pm 0.07$ & $627 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725754206694119168 & (K6.9) & THEIA551 & 92.9 & 18:15:41.562 & -40:11:11.01 & $-0.9 \pm 0.4$ & $-5.2 \pm 0.3$ & $505 \pm 107$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4036455722749085056 & (K8.5) & THEIA551 & 96.2 & 17:52:48.934 & -39:10:36.60 & $-0.3 \pm 0.4$ & $-6.9 \pm 0.3$ & $499 \pm 105$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4313580142423408384 & (M3.2) & THEIA551 & 93.6 & 19:05:42.515 & +12:17:36.11 & $-1.13 \pm 0.09$ & $-9.34 \pm 0.09$ & $307 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 6725974143413960704 & (M3.3) & THEIA551 & 99.5 & 18:07:16.462 & -39:46:49.15 & $-0.5 \pm 0.3$ & $-6.3 \pm 0.2$ & $436 \pm 56$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4202321797759855872 & (K1.5) & HSC240 & 99.7 & 18:57:07.916 & -10:19:58.83 & $0.21 \pm 0.03$ & $-5.41 \pm 0.02$ & $694 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4085712709768166912 & (K5.6) & COL394 & 96.9 & 18:57:35.613 & -19:17:51.28 & $-1.48 \pm 0.05$ & $-6.09 \pm 0.05$ & $661 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4086535080072467584 & (K7.1) & COL394 & 93.2 & 18:55:52.914 & -18:54:15.73 & $-1.52 \pm 0.07$ & $-5.85 \pm 0.06$ & $663 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4084877149655861248 & (K8.6) & COL394 & 94.3 & 18:56:17.821 & -21:11:28.65 & $-1.45 \pm 0.08$ & $-6.05 \pm 0.07$ & $699 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4085250227692182784 & (M0.1) & COL394 & 98.8 & 18:57:26.393 & -20:00:40.03 & $-1.62 \pm 0.10$ & $-6.13 \pm 0.09$ & $656 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 438867837142865408 & (K5.6) & COINGA8 & 92.5 & 02:46:11.430 & +49:47:31.14 & $2.50 \pm 0.06$ & $-2.70 \pm 0.06$ & $697 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 438879485093885568 & (K6.3) & COINGA8 & 96.4 & 02:44:18.375 & +49:46:38.92 & $2.28 \pm 0.07$ & $-2.53 \pm 0.07$ & $802 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5793183009910102528 & (G5.8) & UPK585 & 94.7 & 14:40:10.013 & -75:10:02.53 & $-5.69 \pm 0.01$ & $-6.24 \pm 0.01$ & $710 \pm 6$ & $-22 \pm 3$ & --;5;--;5 \\
Gaia DR2 6084417629785593856 & (K0.8) & UPK579 & 99.9 & 12:58:24.581 & -50:32:29.65 & $-10.50 \pm 0.02$ & $-3.52 \pm 0.02$ & $723 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6084523182901004800 & (K2.2) & UPK579 & 99.2 & 13:01:13.930 & -50:08:58.88 & $-10.50 \pm 0.03$ & $-3.64 \pm 0.03$ & $722 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6081580644970087168 & (K2.3) & UPK579 & 91.4 & 13:10:11.319 & -50:39:33.43 & $-10.26 \pm 0.03$ & $-3.95 \pm 0.02$ & $704 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6079497727568574592 & (K4.7) & UPK579 & 96.1 & 12:51:26.858 & -49:33:58.73 & $-10.68 \pm 0.04$ & $-3.20 \pm 0.04$ & $743 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6081346556371573376 & (K8.4) & UPK579 & 96.7 & 12:57:36.223 & -51:22:12.93 & $-10.48 \pm 0.07$ & $-3.62 \pm 0.06$ & $769 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6092599813059374976 & (M5.5) & NGC5460 & 97.9 & 14:10:01.096 & -48:21:19.15 & $-6.60 \pm 0.07$ & $-3.43 \pm 0.10$ & $659 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5605093713275239296 & (K2.8) & HSC1973 & 99.9 & 07:15:25.918 & -31:24:30.90 & $-3.72 \pm 0.02$ & $3.48 \pm 0.02$ & $730 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3107739486726878720 & (K9.0) & UPK431 & 94.8 & 07:11:11.784 & -03:22:19.76 & $-2.43 \pm 0.09$ & $0.83 \pm 0.08$ & $802 \pm 59$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5883651032809726592 & (K2.8) & UPK617 & 96.1 & 15:35:00.429 & -55:28:42.92 & $-2.93 \pm 0.04$ & $-5.20 \pm 0.03$ & $687 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5884346886252125184 & (K4.5) & UPK617 & 96.5 & 15:42:33.663 & -55:37:25.20 & $-2.57 \pm 0.03$ & $-5.72 \pm 0.03$ & $735 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2162113715360596096 & (M5.8) & PRIS418 & 99.8 & 20:55:49.420 & +43:44:35.69 & $-1.1 \pm 0.2$ & $-3.8 \pm 0.2$ & $650 \pm 42$ & $\cdots$ & --;13;--;13 \\
Gaia DR3 208406660908214272 & (K6.2) & THEIA560 & 92.6 & 05:17:21.822 & +44:28:55.02 & $-0.8 \pm 0.2$ & $-3.3 \pm 0.2$ & $462 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 206298205625595648 & (M0.5) & THEIA560 & 96.7 & 04:58:57.140 & +45:22:18.63 & $-1.40 \pm 0.10$ & $-3.56 \pm 0.08$ & $470 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 257835270556936832 & (M3.3) & THEIA560 & 96.7 & 04:21:23.502 & +46:49:02.89 & $-1.5 \pm 0.2$ & $-3.1 \pm 0.1$ & $409 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 261668924005684608 & (M3.7) & THEIA560 & 90.9 & 05:17:24.755 & +50:15:12.45 & $-0.9 \pm 0.3$ & $-2.3 \pm 0.2$ & $448 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 3028340174365807872 & (M4.2) & THEIA560 & 97.7 & 07:30:48.212 & -15:41:51.07 & $-1.5 \pm 0.3$ & $-2.6 \pm 0.3$ & $439 \pm 63$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 258456258406347776 & (M4.8) & THEIA560 & 95.1 & 04:33:41.369 & +49:00:27.12 & $-1.9 \pm 0.2$ & $-3.3 \pm 0.2$ & $443 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2019620650535353216 & (M6.0) & THEIA560 & 94.8 & 19:28:55.472 & +23:06:44.57 & $-1.6 \pm 0.3$ & $-3.9 \pm 0.4$ & $371 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 5962757905193229952 & (M8.5) & THEIA560 & 97.3 & 17:37:46.069 & -35:57:04.67 & $-1.2 \pm 0.5$ & $-3.4 \pm 0.3$ & $493 \pm 100$ & $\cdots$ & --;5;--;5 \\
HD 148259 & B2II & THEIA354 & 93.5 & 16:28:49.886 & -44:48:45.46 & $-0.78 \pm 0.02$ & $-2.30 \pm 0.02$ & $986 \pm 24$ & $5 \pm 4$ & 135;5;--;5 \\
Gaia DR2 5952295845883314432 & B7Ib-II & THEIA354 & 92.3 & 17:31:47.930 & -44:58:03.38 & $-0.36 \pm 0.04$ & $-2.93 \pm 0.03$ & $935 \pm 27$ & $11 \pm 8$ & 135;5;--;5 \\
Gaia DR2 5952620747214965376 & (A8.8) & THEIA354 & 95.2 & 17:25:12.894 & -43:50:15.63 & $-1.81 \pm 0.02$ & $-3.46 \pm 0.02$ & $786 \pm 12$ & $8 \pm 13$ & --;5;--;5 \\
Gaia DR2 5949932406919150336 & (F2.3) & THEIA354 & 93.0 & 17:30:35.451 & -48:42:30.86 & $-0.37 \pm 0.02$ & $-2.78 \pm 0.02$ & $946 \pm 19$ & $6 \pm 4$ & --;5;--;5 \\
Gaia DR2 5950854072549907968 & (M5.6) & THEIA354 & 97.0 & 17:14:47.762 & -47:18:54.87 & $-1.9 \pm 0.1$ & $-4.6 \pm 0.1$ & $605 \pm 31$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5950595824748700160 & (M6.0) & THEIA354 & 97.9 & 17:17:22.936 & -48:19:18.94 & $-2.1 \pm 0.2$ & $-4.0 \pm 0.1$ & $714 \pm 55$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5645775574785787392 & (M5.8) & CWNU384 & 98.4 & 08:35:54.526 & -27:55:28.96 & $-7.37 \pm 0.08$ & $4.99 \pm 0.09$ & $732 \pm 36$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5867706945998718080 & (K6.4) & LOD1194 & 97.7 & 14:05:56.792 & -59:48:24.02 & $-7.86 \pm 0.05$ & $-4.68 \pm 0.06$ & $674 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5866895643847305600 & (K9.8) & LOD1194 & 96.1 & 14:11:12.638 & -60:10:39.80 & $-7.76 \pm 0.07$ & $-5.07 \pm 0.09$ & $736 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5866899178578311424 & (M1.8) & LOD1194 & 97.3 & 14:12:15.542 & -60:05:25.01 & $-7.56 \pm 0.09$ & $-4.8 \pm 0.1$ & $677 \pm 43$ & $\cdots$ & --;5;--;5 \\
BD+05 4285 & B5 & CWNU1074 & 98.9 & 19:46:13.560 & +05:59:17.25 & $0.44 \pm 0.03$ & $-2.00 \pm 0.02$ & $723 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203314450637544448 & (F4.9) & THEIA403 & 96.8 & 18:49:39.384 & -09:37:31.61 & $1.99 \pm 0.02$ & $-3.52 \pm 0.01$ & $688 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4256225046058656896 & (K2.4) & THEIA403 & 99.2 & 18:32:24.203 & -06:06:04.97 & $1.11 \pm 0.02$ & $-2.55 \pm 0.02$ & $934 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4256392648531833344 & (K2.6) & THEIA403 & 94.5 & 18:35:19.407 & -05:10:30.30 & $0.99 \pm 0.02$ & $-2.54 \pm 0.02$ & $970 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4257035454843317760 & (K4.7) & THEIA403 & 99.8 & 18:28:00.876 & -05:45:28.14 & $0.98 \pm 0.02$ & $-2.63 \pm 0.02$ & $901 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4258030444125729408 & (M1.1) & THEIA403 & 98.6 & 18:33:09.580 & -03:24:18.07 & $0.88 \pm 0.04$ & $-2.42 \pm 0.03$ & $917 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 189254680179615872 & K0 & THEIA415 & 99.6 & 05:36:08.815 & +36:38:39.94 & $-0.77 \pm 0.03$ & $-2.16 \pm 0.02$ & $838 \pm 20$ & $-6 \pm 4$ & --;5;--;5 \\
Gaia DR2 189506567123759360 & K0V & THEIA415 & 99.5 & 05:33:33.458 & +36:59:32.44 & $-1.10 \pm 0.03$ & $-2.31 \pm 0.02$ & $842 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 190607320000701696 & (M5.6) & THEIA415 & 99.7 & 05:30:43.045 & +38:38:20.18 & $-0.6 \pm 0.2$ & $-2.2 \pm 0.1$ & $779 \pm 68$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 4089679889541972224 & B8III-IV & ESO522_05 & 99.9 & 18:19:01.492 & -22:56:58.67 & $1.89 \pm 0.02$ & $-0.12 \pm 0.02$ & $787 \pm 12$ & $-10 \pm 4$ & 132;5;--;5 \\
Gaia DR2 1941508050259084288 & B9II & THEIA401 & 99.9 & 23:18:23.586 & +47:15:41.98 & $-0.70 \pm 0.02$ & $-3.60 \pm 0.02$ & $651 \pm 9$ & $-5 \pm 1$ & 198;5;--;5 \\
Gaia DR2 1938669420473370112 & A0 & THEIA401 & 98.8 & 23:30:43.753 & +46:53:42.27 & $-0.70 \pm 0.06$ & $-3.85 \pm 0.07$ & $555 \pm 27$ & $-9 \pm 3$ & --;5;--;5 \\
Gaia DR2 1941581236499241472 & (A7.8) & THEIA401 & 99.1 & 23:19:22.016 & +47:31:07.77 & $-1.13 \pm 0.02$ & $-3.35 \pm 0.02$ & $626 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1938698248294178176 & (A9.4) & THEIA401 & 99.9 & 23:33:00.923 & +47:12:49.02 & $-0.67 \pm 0.02$ & $-3.71 \pm 0.02$ & $628 \pm 11$ & $-7 \pm 4$ & --;5;--;5 \\
Gaia DR2 1943150888131520512 & (F1.5) & THEIA401 & 98.3 & 23:23:14.430 & +50:06:43.11 & $-0.540 \pm 0.009$ & $-3.447 \pm 0.010$ & $705 \pm 6$ & $-6 \pm 2$ & --;5;--;5 \\
Gaia DR2 1938505421442152448 & (F2.4) & THEIA401 & 99.7 & 23:32:11.962 & +46:56:49.06 & $-0.78 \pm 0.02$ & $-3.95 \pm 0.03$ & $619 \pm 12$ & $-7 \pm 4$ & --;5;--;5 \\
Gaia DR2 1940083976543093632 & (F7.3) & THEIA401 & 99.8 & 23:41:08.138 & +47:35:48.25 & $-0.63 \pm 0.02$ & $-3.77 \pm 0.02$ & $613 \pm 7$ & $-8 \pm 2$ & --;5;--;5 \\
Gaia DR2 1992011574263712384 & (K4.3) & THEIA401 & 98.4 & 23:08:25.744 & +50:57:06.62 & $-0.77 \pm 0.04$ & $-2.93 \pm 0.04$ & $819 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 4093386652408622464 & (M0.2) & THEIA401 & 97.9 & 18:37:46.216 & -18:24:58.84 & $-0.6 \pm 0.3$ & $-4.0 \pm 0.3$ & $508 \pm 77$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1938181306030158592 & (M5.6) & THEIA401 & 95.0 & 23:19:22.112 & +45:48:37.18 & $-0.7 \pm 0.2$ & $-3.4 \pm 0.2$ & $583 \pm 47$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1941495023621128320 & (M5.7) & THEIA401 & 99.6 & 23:17:10.592 & +46:59:21.44 & $-1.1 \pm 0.2$ & $-3.5 \pm 0.2$ & $650 \pm 60$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1938759924024303232 & (M5.8) & THEIA401 & 98.4 & 23:31:13.221 & +47:36:39.72 & $-0.5 \pm 0.2$ & $-3.3 \pm 0.2$ & $693 \pm 57$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 273890687241156480 & (F1.2) & CWNU1086 & 96.5 & 04:33:54.592 & +53:59:29.00 & $1.01 \pm 0.02$ & $-3.39 \pm 0.02$ & $806 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 273907764031085056 & (F4.3) & CWNU1086 & 99.2 & 04:33:04.358 & +54:11:56.57 & $0.96 \pm 0.02$ & $-3.36 \pm 0.01$ & $790 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5527458910923604864 & (M5.6) & THEIA986 & 97.9 & 08:18:19.917 & -41:13:43.82 & $-7.4 \pm 0.1$ & $8.3 \pm 0.2$ & $803 \pm 59$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3400614401846369408 & (M5.7) & HSC1471 & 98.8 & 05:24:15.355 & +18:26:41.55 & $0.4 \pm 0.2$ & $-5.3 \pm 0.2$ & $670 \pm 64$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3395353341786147072 & (M5.7) & HSC1471 & 96.3 & 05:18:31.630 & +18:20:41.01 & $0.5 \pm 0.1$ & $-5.32 \pm 0.10$ & $681 \pm 37$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 271832470195107072 & B5III: & HSC1210 & 91.7 & 04:19:58.510 & +52:16:07.47 & $0.85 \pm 0.02$ & $-3.96 \pm 0.02$ & $774 \pm 11$ & $\cdots$ & 169;5;--;5 \\
Gaia DR2 272116522150309760 & A6mhk & HSC1210 & 99.5 & 04:27:44.563 & +52:28:50.80 & $0.78 \pm 0.02$ & $-3.86 \pm 0.01$ & $769 \pm 9$ & $\cdots$ & 196;5;--;5 \\
Gaia DR2 272019829548710912 & (F3.1) & HSC1210 & 99.6 & 04:26:23.693 & +52:18:08.82 & $0.78 \pm 0.02$ & $-4.13 \pm 0.02$ & $785 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 272050963770059648 & (M6.0) & HSC1210 & 97.1 & 04:28:32.431 & +52:14:38.53 & $0.6 \pm 0.2$ & $-3.8 \pm 0.1$ & $735 \pm 65$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 270748351729280000 & (M5.6) & HURE5491 & 97.2 & 04:21:23.433 & +50:37:06.67 & $0.4 \pm 0.2$ & $-3.8 \pm 0.1$ & $787 \pm 61$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5834435758517307008 & (K4.9) & NGC6025 & 97.8 & 16:09:37.549 & -60:04:45.86 & $-2.89 \pm 0.06$ & $-3.16 \pm 0.05$ & $742 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5833193928866084480 & (K8.0) & NGC6025 & 92.4 & 16:05:30.531 & -59:38:07.64 & $-2.84 \pm 0.09$ & $-3.07 \pm 0.09$ & $841 \pm 57$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5833086314161660160 & (K9.5) & NGC6025 & 96.9 & 15:57:18.005 & -60:32:02.15 & $-3.0 \pm 0.1$ & $-3.2 \pm 0.1$ & $719 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5844220312468776576 & (A8.3) & THEIA358 & 99.9 & 13:31:49.947 & -69:18:09.09 & $-3.62 \pm 0.01$ & $-2.85 \pm 0.02$ & $948 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5847413637812324608 & (A8.5) & THEIA358 & 98.7 & 14:15:31.449 & -68:31:56.42 & $-2.74 \pm 0.01$ & $-3.62 \pm 0.02$ & $950 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5844223061247293184 & (A9.9) & THEIA358 & 93.3 & 13:34:01.566 & -69:15:17.12 & $-3.59 \pm 0.01$ & $-2.80 \pm 0.02$ & $1,005 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5847819834335063296 & (F0.4) & THEIA358 & 92.8 & 14:15:48.530 & -67:28:09.98 & $-2.610 \pm 0.010$ & $-3.52 \pm 0.01$ & $991 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1969411628155241728 & (F4.5) & NANC & 98.0 & 21:06:48.955 & +41:32:23.75 & $-0.78 \pm 0.01$ & $-3.36 \pm 0.01$ & $964 \pm 11$ & $-8 \pm 11$ & --;5;--;5 \\
Gaia DR2 2164061225334199168 & (F9.8) & NANC & 90.8 & 21:11:54.076 & +45:44:22.76 & $-1.05 \pm 0.01$ & $-2.31 \pm 0.01$ & $821 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2162221815408328960 & K8.2 & NANC & 97.8 & 20:58:17.914 & +43:53:44.06 & $-0.44 \pm 0.07$ & $-2.86 \pm 0.07$ & $909 \pm 60$ & $\cdots$ & 199;5;--;5 \\
Gaia DR2 2030056051000985856 & (K2.9) & UPK90 & 95.2 & 19:58:24.011 & +29:19:05.00 & $-0.80 \pm 0.02$ & $-5.75 \pm 0.02$ & $767 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2030059173413192320 & (K4.0) & UPK90 & 96.4 & 19:59:30.524 & +29:20:17.88 & $-0.79 \pm 0.02$ & $-5.66 \pm 0.03$ & $810 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2027696464687184512 & (K5.1) & UPK90 & 98.1 & 19:56:13.913 & +27:56:46.31 & $-0.80 \pm 0.03$ & $-5.91 \pm 0.04$ & $787 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2030032304094817024 & (K5.2) & UPK90 & 97.4 & 19:58:12.622 & +29:15:18.84 & $-0.80 \pm 0.03$ & $-5.59 \pm 0.04$ & $809 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2029272992556326016 & (K5.2) & UPK90 & 98.7 & 20:01:07.604 & +28:57:07.47 & $-0.80 \pm 0.03$ & $-5.67 \pm 0.04$ & $835 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2028500173332562560 & (K5.4) & UPK90 & 97.6 & 19:57:34.280 & +28:40:36.68 & $-0.94 \pm 0.03$ & $-5.77 \pm 0.04$ & $744 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2027702237123119104 & (K5.9) & UPK90 & 98.9 & 19:56:39.740 & +28:00:45.58 & $-0.87 \pm 0.04$ & $-5.80 \pm 0.04$ & $777 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4302010943606899456 & (K4.8) & UPK55 & 98.5 & 19:44:52.962 & +10:05:17.78 & $-1.47 \pm 0.05$ & $-6.98 \pm 0.04$ & $797 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4303571322397774848 & (M1.3) & UPK55 & 99.3 & 19:48:18.051 & +10:57:27.79 & $-1.47 \pm 0.09$ & $-6.80 \pm 0.07$ & $759 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3237473887333293696 & B9 & UPK394 & 93.4 & 05:18:14.624 & +05:19:06.59 & $-0.42 \pm 0.03$ & $-2.06 \pm 0.02$ & $824 \pm 24$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 5340524445092179072 & (G9.5) & UPK562 & 96.2 & 10:56:45.645 & -57:12:35.10 & $-11.52 \pm 0.02$ & $5.14 \pm 0.02$ & $799 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1994042544038935552 & B8 & UPK214 & 98.0 & 23:31:59.215 & +53:22:26.15 & $0.40 \pm 0.02$ & $-0.78 \pm 0.02$ & $867 \pm 13$ & $\cdots$ & --;5;--;5 \\
TYC 7683-2096-1 & (A8.4) & HSC2106 & 99.3 & 08:44:37.084 & -42:12:34.98 & $-8.64 \pm 0.01$ & $6.03 \pm 0.01$ & $790 \pm 7$ & $24 \pm 4$ & --;5;--;5 \\
Gaia DR2 3397862392960584320 & B8 & THEIA345 & 99.6 & 05:38:49.289 & +18:39:40.47 & $-0.14 \pm 0.03$ & $-4.71 \pm 0.02$ & $847 \pm 16$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 3397866142468308992 & B8 & THEIA345 & 99.8 & 05:38:17.960 & +18:40:39.44 & $-0.23 \pm 0.02$ & $-4.81 \pm 0.01$ & $828 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3427287080763200256 & (A9.5) & THEIA345 & 98.3 & 05:50:59.410 & +22:41:17.93 & $0.76 \pm 0.03$ & $-5.74 \pm 0.02$ & $565 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3399367830539052800 & (F2.5) & THEIA345 & 99.5 & 05:46:07.139 & +19:55:37.98 & $-0.17 \pm 0.03$ & $-5.21 \pm 0.02$ & $615 \pm 9$ & $13 \pm 4$ & --;5;--;5 \\
Gaia DR2 3424137564064541568 & G2V & THEIA345 & 92.1 & 05:57:42.391 & +22:31:56.39 & $-0.22 \pm 0.09$ & $-4.65 \pm 0.06$ & $783 \pm 50$ & $12.3 \pm 0.4$ & --;5;--;5 \\
Gaia DR2 3401621799310445312 & (G4.2) & THEIA345 & 99.6 & 05:22:56.546 & +19:54:56.36 & $0.15 \pm 0.02$ & $-6.05 \pm 0.01$ & $643 \pm 6$ & $6 \pm 5$ & --;5;--;5 \\
Gaia DR3 1820760645375673984 & (M4.8) & THEIA345 & 95.8 & 19:50:51.429 & +16:45:48.62 & $0.5 \pm 0.2$ & $-6.5 \pm 0.3$ & $446 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3401976769767569280 & (M5.6) & THEIA345 & 99.3 & 05:27:32.822 & +20:23:32.69 & $-0.2 \pm 0.2$ & $-6.0 \pm 0.2$ & $658 \pm 54$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3401197078584229632 & (M5.6) & THEIA345 & 99.4 & 05:29:39.975 & +19:56:57.95 & $-0.2 \pm 0.2$ & $-6.1 \pm 0.1$ & $653 \pm 47$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3403112664063361536 & (M5.7) & THEIA345 & 99.5 & 05:42:33.016 & +21:19:44.24 & $-0.4 \pm 0.2$ & $-4.7 \pm 0.2$ & $828 \pm 75$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 3424149894914753408 & (M6.0) & THEIA345 & 97.5 & 05:51:35.505 & +21:34:40.78 & $0.9 \pm 0.2$ & $-6.4 \pm 0.2$ & $538 \pm 41$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1988644148106211200 & A5 & THEIA280 & 99.9 & 22:40:46.983 & +49:19:08.56 & $-1.29 \pm 0.01$ & $-5.63 \pm 0.01$ & $846 \pm 8$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 505959624349610880 & B8 & UPK260 & 99.3 & 01:45:42.253 & +57:43:12.87 & $2.88 \pm 0.02$ & $-2.31 \pm 0.02$ & $752 \pm 11$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 1765235922342801280 & A0 & THEIA269 & 93.8 & 20:57:27.407 & +18:17:48.52 & $1.53 \pm 0.03$ & $1.78 \pm 0.03$ & $852 \pm 26$ & $\cdots$ & 45;5;--;5 \\
Gaia DR2 3344340434661933824 & A0 & THEIA282 & 99.5 & 06:08:51.286 & +13:45:50.57 & $-1.74 \pm 0.02$ & $-1.83 \pm 0.02$ & $837 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3131493228545598464 & A1V & THEIA282 & 96.4 & 06:24:26.913 & +04:45:21.66 & $-1.69 \pm 0.02$ & $-1.69 \pm 0.02$ & $760 \pm 11$ & $17 \pm 5$ & --;5;--;5 \\
Gaia DR2 3323705869884089472 & A3: & THEIA282 & 99.3 & 06:24:25.500 & +05:22:52.51 & $-1.60 \pm 0.02$ & $-1.77 \pm 0.02$ & $812 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3344439017049391616 & (F2.1) & THEIA282 & 99.6 & 06:08:46.315 & +13:53:05.11 & $-1.73 \pm 0.02$ & $-1.71 \pm 0.02$ & $870 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3328922434083348480 & (K1.6) & THEIA282 & 98.3 & 06:19:44.706 & +09:35:59.15 & $-1.65 \pm 0.04$ & $-2.06 \pm 0.03$ & $760 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3328947890352244224 & (M5.7) & THEIA282 & 99.4 & 06:18:37.397 & +09:35:25.80 & $-2.0 \pm 0.2$ & $-1.9 \pm 0.2$ & $730 \pm 57$ & $\cdots$ & --;13;--;13 \\
BD+62 2150 & B3V & HURE63 & 98.7 & 22:59:16.515 & +62:51:49.64 & $-0.4 \pm 0.4$ & $-2.4 \pm 0.4$ & $551 \pm 114$ & $-17 \pm 3$ & --;5;--;5 \\
Gaia DR2 1862633445470818688 & (F1.8) & UPK104 & 97.7 & 20:34:25.263 & +31:38:24.65 & $4.455 \pm 0.009$ & $2.12 \pm 0.01$ & $768 \pm 7$ & $-12 \pm 6$ & --;5;--;5 \\
HD 117572 & B8II-III & HSC2578 & 97.4 & 13:32:45.844 & -62:51:50.61 & $-7.77 \pm 0.01$ & $-4.47 \pm 0.02$ & $859 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 241837891767516672 & B1V & GUL25 & 99.1 & 03:29:13.750 & +45:02:57.51 & $0.84 \pm 0.04$ & $-3.09 \pm 0.04$ & $759 \pm 22$ & $-14 \pm 2$ & 200;5;--;5 \\
Gaia DR2 247758147705961728 & F1V & GUL25 & 91.4 & 03:37:45.413 & +45:54:19.84 & $0.97 \pm 0.02$ & $-3.06 \pm 0.01$ & $891 \pm 12$ & $\cdots$ & 180;5;--;5 \\
Gaia DR2 241989113275042048 & (F2.4) & GUL25 & 99.2 & 03:31:14.596 & +45:55:53.68 & $0.65 \pm 0.02$ & $-3.27 \pm 0.01$ & $831 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 244725419759284608 & (F7.3) & GUL25 & 96.4 & 03:38:31.252 & +45:16:40.39 & $0.86 \pm 0.02$ & $-3.04 \pm 0.02$ & $846 \pm 11$ & $-11 \pm 7$ & --;5;--;5 \\
Gaia DR2 241878096961030400 & (G0.2) & GUL25 & 97.2 & 03:25:11.926 & +45:00:21.13 & $0.88 \pm 0.02$ & $-3.17 \pm 0.01$ & $852 \pm 12$ & $-15 \pm 5$ & --;5;--;5 \\
Gaia DR2 242686233707328512 & (G1.0) & GUL25 & 97.7 & 03:25:01.864 & +45:44:41.36 & $0.67 \pm 0.02$ & $-3.14 \pm 0.01$ & $866 \pm 11$ & $-12 \pm 5$ & --;5;--;5 \\
Gaia DR2 244705284952625152 & (G7.6) & GUL25 & 96.4 & 03:37:49.660 & +45:14:26.32 & $0.71 \pm 0.02$ & $-2.99 \pm 0.02$ & $865 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 241609197648543744 & (G8.0) & GUL25 & 99.2 & 03:28:06.098 & +44:26:44.74 & $0.79 \pm 0.03$ & $-3.26 \pm 0.02$ & $842 \pm 14$ & $-14 \pm 5$ & --;5;--;5 \\
Gaia DR2 242006636741902592 & (K0.7) & GUL25 & 99.6 & 03:28:51.002 & +45:43:29.80 & $0.99 \pm 0.03$ & $-3.00 \pm 0.03$ & $838 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 242012890214204288 & (K1.4) & GUL25 & 98.0 & 03:29:09.228 & +45:48:57.43 & $0.56 \pm 0.03$ & $-3.14 \pm 0.03$ & $837 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 241953241708606976 & (K1.7) & GUL25 & 95.6 & 03:29:25.210 & +45:29:07.02 & $0.48 \pm 0.03$ & $-3.15 \pm 0.03$ & $905 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 242647583302771328 & (K1.7) & GUL25 & 99.2 & 03:25:14.888 & +45:29:22.71 & $0.92 \pm 0.04$ & $-2.94 \pm 0.03$ & $849 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238542934596849664 & (K1.8) & GUL25 & 96.4 & 03:32:20.090 & +43:55:30.30 & $0.94 \pm 0.04$ & $-2.97 \pm 0.03$ & $921 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238458306561880832 & (K1.9) & GUL25 & 92.1 & 03:33:50.740 & +43:22:52.04 & $1.08 \pm 0.04$ & $-2.92 \pm 0.03$ & $890 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 244395222673607808 & (K2.4) & GUL25 & 99.0 & 03:39:23.739 & +43:56:59.10 & $1.02 \pm 0.03$ & $-3.20 \pm 0.03$ & $830 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 244414979523115136 & (K3.1) & GUL25 & 98.5 & 03:39:14.518 & +44:14:18.08 & $0.89 \pm 0.03$ & $-3.12 \pm 0.03$ & $884 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238569872631603840 & (K3.5) & GUL25 & 96.0 & 03:34:45.574 & +43:43:24.68 & $1.24 \pm 0.06$ & $-3.24 \pm 0.04$ & $827 \pm 38$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 244680099264546560 & (K3.9) & GUL25 & 99.6 & 03:37:06.509 & +44:53:09.01 & $0.98 \pm 0.05$ & $-3.17 \pm 0.05$ & $820 \pm 34$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 242782376555551616 & (K4.4) & GUL25 & 97.7 & 03:28:10.025 & +46:04:51.38 & $0.64 \pm 0.07$ & $-2.95 \pm 0.05$ & $895 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 242667168353638784 & (K5.1) & GUL25 & 98.8 & 03:25:55.886 & +45:26:32.71 & $0.78 \pm 0.07$ & $-3.09 \pm 0.05$ & $877 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 242001895098076288 & (K5.9) & GUL25 & 99.2 & 03:29:01.597 & +45:36:26.43 & $0.96 \pm 0.06$ & $-2.83 \pm 0.06$ & $806 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238567398730616576 & (K6.0) & GUL25 & 91.5 & 03:35:55.960 & +43:57:02.66 & $1.07 \pm 0.05$ & $-3.24 \pm 0.05$ & $919 \pm 43$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 247769692578402688 & (K6.0) & GUL25 & 97.7 & 03:34:46.508 & +45:30:02.07 & $1.26 \pm 0.08$ & $-3.03 \pm 0.06$ & $831 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238595642435484544 & (K7.6) & GUL25 & 97.0 & 03:37:24.402 & +44:08:00.60 & $1.0 \pm 0.1$ & $-3.30 \pm 0.10$ & $904 \pm 74$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 241854766698884992 & (K7.7) & GUL25 & 97.2 & 03:28:23.198 & +45:13:37.77 & $0.9 \pm 0.1$ & $-3.04 \pm 0.09$ & $994 \pm 82$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 238674390655755776 & (M0.0) & GUL25 & 98.8 & 03:34:42.678 & +44:29:21.62 & $1.2 \pm 0.1$ & $-3.35 \pm 0.09$ & $802 \pm 67$ & $\cdots$ & --;5;--;5 \\
BD+44 732 & K3II & ASCC11 & 94.6 & 03:32:16.427 & +44:50:26.45 & $0.94 \pm 0.04$ & $-2.96 \pm 0.02$ & $1,021 \pm 44$ & $-15 \pm 3$ & 201;114;--;5 \\
Gaia DR2 241939669612312832 & (K8.6) & ASCC11 & 99.8 & 03:31:29.291 & +45:23:30.04 & $1.0 \pm 0.1$ & $-3.2 \pm 0.1$ & $762 \pm 65$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3426757184878637696 & (G9.3) & HURE4511 & 97.8 & 06:10:33.927 & +25:12:58.32 & $2.29 \pm 0.03$ & $-2.79 \pm 0.02$ & $846 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3426175813807389440 & (K6.1) & HURE4511 & 93.6 & 06:07:06.163 & +24:02:10.11 & $2.5 \pm 0.2$ & $-2.8 \pm 0.1$ & $861 \pm 143$ & $-6.5 \pm 0.5$ & --;5;--;5 \\
Gaia DR2 3426172175974540416 & (K6.2) & HURE4511 & 90.8 & 06:05:43.351 & +23:59:31.05 & $2.49 \pm 0.09$ & $-2.75 \pm 0.06$ & $860 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3425928153110006528 & (K6.5) & HURE4511 & 92.9 & 06:11:56.283 & +24:42:46.42 & $2.15 \pm 0.09$ & $-2.73 \pm 0.07$ & $772 \pm 51$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2007275059098017536 & (G4.4) & UPK180 & 99.9 & 22:39:46.984 & +57:13:56.97 & $-0.50 \pm 0.01$ & $0.45 \pm 0.01$ & $867 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2006893876473974784 & (G9.4) & UPK180 & 98.9 & 22:38:14.410 & +57:01:59.34 & $-0.71 \pm 0.01$ & $0.56 \pm 0.01$ & $847 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2007046158833804160 & (K1.9) & UPK180 & 90.2 & 22:43:39.020 & +57:04:33.26 & $-0.24 \pm 0.02$ & $0.16 \pm 0.02$ & $895 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2007208817833407104 & (K5.8) & UPK180 & 98.2 & 22:41:54.330 & +56:58:12.34 & $-0.19 \pm 0.05$ & $0.18 \pm 0.05$ & $836 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3141354718273323904 & (G9.7) & UPK418 & 96.3 & 07:27:20.899 & +05:24:34.07 & $-2.87 \pm 0.04$ & $-1.46 \pm 0.03$ & $851 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3139755478611255424 & (K1.0) & UPK418 & 98.5 & 07:28:46.151 & +04:44:30.08 & $-2.69 \pm 0.04$ & $-1.38 \pm 0.04$ & $923 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3141610728387327872 & (K1.7) & UPK418 & 98.4 & 07:28:27.286 & +06:09:55.02 & $-2.66 \pm 0.05$ & $-1.67 \pm 0.05$ & $828 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3141741398472343808 & (K4.5) & UPK418 & 98.2 & 07:30:18.955 & +06:34:36.25 & $-2.87 \pm 0.07$ & $-1.70 \pm 0.06$ & $829 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3426705091217844736 & (K5.1) & NGC2168 & 96.4 & 06:11:42.114 & +25:03:51.39 & $2.10 \pm 0.05$ & $-3.05 \pm 0.03$ & $842 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3345403082589445120 & (A9.3) & HSC1539 & 96.9 & 06:01:45.778 & +14:17:15.84 & $-1.40 \pm 0.03$ & $-1.99 \pm 0.02$ & $810 \pm 18$ & $18 \pm 10$ & --;5;--;5 \\
Gaia DR2 2060027054347395584 & (K3.0) & ASCC111 & 98.7 & 20:08:41.994 & +37:18:29.46 & $-1.21 \pm 0.03$ & $-1.52 \pm 0.03$ & $804 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2060035953520049024 & (K3.8) & ASCC111 & 91.7 & 20:07:14.960 & +37:18:46.81 & $-1.21 \pm 0.04$ & $-1.67 \pm 0.04$ & $798 \pm 23$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2061687175136891264 & (K4.0) & ASCC111 & 96.7 & 20:11:05.875 & +38:19:41.05 & $-0.98 \pm 0.03$ & $-1.36 \pm 0.03$ & $824 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2059256296697784192 & (K5.7) & ASCC111 & 97.9 & 20:09:12.498 & +36:47:35.90 & $-1.04 \pm 0.08$ & $-1.8 \pm 0.1$ & $827 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2060929169269980544 & (K6.0) & ASCC111 & 93.5 & 20:14:47.239 & +38:03:57.79 & $-0.94 \pm 0.05$ & $-1.49 \pm 0.06$ & $774 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2061551110577010048 & (K9.2) & ASCC111 & 95.8 & 20:09:15.543 & +37:41:08.83 & $-1.20 \pm 0.08$ & $-1.71 \pm 0.09$ & $773 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3113973167893611264 & (G7.2) & NGC2301 & 94.3 & 06:54:08.821 & +00:55:25.06 & $-1.56 \pm 0.03$ & $-2.19 \pm 0.02$ & $891 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 515464313961662592 & (K6.6) & UPK265 & 98.5 & 02:10:22.507 & +64:52:31.57 & $-0.47 \pm 0.04$ & $-0.34 \pm 0.04$ & $841 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 518493300996959744 & (M1.5) & UPK265 & 93.5 & 02:07:48.898 & +65:26:17.57 & $-0.54 \pm 0.05$ & $-0.07 \pm 0.07$ & $831 \pm 50$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 518534945000317568 & (M5.9) & UPK265 & 99.2 & 02:06:23.153 & +65:41:50.22 & $-0.50 \pm 0.07$ & $-0.31 \pm 0.08$ & $802 \pm 60$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 515500464711419136 & (M6.0) & UPK265 & 97.5 & 02:12:32.872 & +65:21:06.65 & $-0.74 \pm 0.06$ & $-0.45 \pm 0.07$ & $812 \pm 53$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4045552399117093632 & (K1.9) & FER1 & 93.0 & 18:20:25.454 & -32:53:48.14 & $0.30 \pm 0.04$ & $-4.90 \pm 0.03$ & $805 \pm 26$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4046048175787912448 & (K2.9) & FER1 & 90.1 & 18:21:58.054 & -31:43:40.03 & $0.13 \pm 0.05$ & $-4.84 \pm 0.04$ & $824 \pm 31$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4045621595250465024 & (K7.3) & FER1 & 98.5 & 18:20:15.037 & -32:19:34.13 & $0.21 \pm 0.09$ & $-5.17 \pm 0.07$ & $793 \pm 46$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4212818457274423936 & (F0.9) & THEIA202 & 96.9 & 19:20:49.685 & -03:25:00.25 & $-0.42 \pm 0.02$ & $-2.38 \pm 0.01$ & $852 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4213486818592612096 & (G7.3) & THEIA202 & 94.4 & 19:26:25.050 & -03:27:11.92 & $-0.01 \pm 0.02$ & $-2.62 \pm 0.01$ & $707 \pm 9$ & $-3 \pm 9$ & --;5;--;5 \\
Gaia DR2 4263471171270626176 & (K5.0) & THEIA202 & 99.2 & 19:26:49.843 & +00:07:46.42 & $-0.71 \pm 0.06$ & $-2.27 \pm 0.05$ & $767 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2165806326394791808 & (M1.9) & UPK143 & 98.6 & 21:12:39.894 & +49:30:43.16 & $1.20 \pm 0.06$ & $-2.70 \pm 0.06$ & $829 \pm 32$ & $\cdots$ & --;5;--;5 \\
HD 121506 & B7III & THEIA903 & 92.4 & 13:57:20.771 & -57:42:44.46 & $-3.13 \pm 0.03$ & $-3.80 \pm 0.03$ & $771 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3110230670831118080 & (K2.0) & UPK429 & 95.4 & 07:17:32.539 & -00:46:53.43 & $-2.01 \pm 0.06$ & $-0.09 \pm 0.05$ & $816 \pm 42$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1970222243110302848 & (K6.8) & THEIA420 & 99.3 & 21:13:49.565 & +44:00:12.22 & $-2.89 \pm 0.03$ & $-3.86 \pm 0.03$ & $830 \pm 19$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4287525462022934784 & (G1.0) & UPK45 & 98.8 & 19:28:37.876 & +00:42:20.89 & $-0.62 \pm 0.01$ & $-2.26 \pm 0.01$ & $911 \pm 11$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4263486392634912512 & (M0.1) & UPK45 & 91.3 & 19:26:48.206 & +00:15:19.00 & $-0.25 \pm 0.09$ & $-2.38 \pm 0.08$ & $946 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203041423768957568 & (A6.7) & THEIA291 & 99.2 & 18:51:44.218 & -10:08:55.53 & $0.39 \pm 0.03$ & $-4.91 \pm 0.03$ & $701 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4205539960865062400 & (F3.0) & THEIA291 & 99.7 & 18:57:54.379 & -07:31:11.93 & $0.07 \pm 0.02$ & $-4.37 \pm 0.01$ & $989 \pm 17$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4202147658257524352 & (F4.1) & THEIA291 & 99.9 & 18:53:20.143 & -11:12:24.35 & $0.17 \pm 0.02$ & $-4.51 \pm 0.01$ & $875 \pm 12$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4205591229955569152 & (F7.3) & THEIA291 & 99.6 & 18:58:08.639 & -07:18:27.13 & $0.01 \pm 0.02$ & $-4.39 \pm 0.01$ & $984 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4106055019269499136 & (G0.0) & THEIA291 & 99.9 & 18:52:10.457 & -11:33:55.84 & $0.12 \pm 0.02$ & $-4.36 \pm 0.01$ & $909 \pm 13$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203679381032730112 & (G7.1) & THEIA291 & 99.9 & 18:56:19.440 & -08:39:43.08 & $0.15 \pm 0.02$ & $-4.43 \pm 0.02$ & $901 \pm 18$ & $1 \pm 9$ & --;5;--;5 \\
Gaia DR2 4204012468705035264 & (G7.5) & THEIA291 & 99.8 & 18:57:26.598 & -07:52:56.34 & $0.14 \pm 0.02$ & $-4.58 \pm 0.02$ & $903 \pm 19$ & $-2 \pm 7$ & --;5;--;5 \\
Gaia DR2 4253693484919509504 & (K0.4) & THEIA291 & 98.3 & 18:57:41.998 & -06:37:35.45 & $0.13 \pm 0.03$ & $-4.54 \pm 0.02$ & $897 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203889598292645888 & (K0.5) & THEIA291 & 99.6 & 18:53:50.148 & -08:18:19.49 & $0.14 \pm 0.02$ & $-4.06 \pm 0.01$ & $791 \pm 10$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4204029064458922112 & (K1.0) & THEIA291 & 99.9 & 18:57:04.716 & -07:44:54.46 & $0.13 \pm 0.03$ & $-4.41 \pm 0.03$ & $957 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203971958569700352 & (K2.1) & THEIA291 & 99.9 & 18:56:40.727 & -08:15:44.62 & $-0.04 \pm 0.04$ & $-4.37 \pm 0.03$ & $950 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203026928339208960 & (K3.4) & THEIA291 & 99.9 & 18:52:16.944 & -10:16:02.81 & $0.00 \pm 0.04$ & $-4.56 \pm 0.04$ & $857 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203169035846135808 & (K3.5) & THEIA291 & 99.9 & 18:54:49.397 & -09:35:55.78 & $0.04 \pm 0.04$ & $-4.46 \pm 0.03$ & $823 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4204013014093072256 & (K4.3) & THEIA291 & 99.9 & 18:57:36.795 & -07:50:53.17 & $0.12 \pm 0.05$ & $-4.53 \pm 0.05$ & $901 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4202839182355358336 & (M5.5) & THEIA291 & 99.0 & 18:59:22.671 & -09:04:26.94 & $0.3 \pm 0.2$ & $-5.8 \pm 0.2$ & $715 \pm 58$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 2000133391788706944 & (K4.4) & NGC7243 & 94.9 & 22:22:28.675 & +50:47:14.90 & $0.57 \pm 0.05$ & $-2.74 \pm 0.05$ & $828 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1999890257968946432 & (K4.5) & NGC7243 & 90.8 & 22:16:41.309 & +49:14:59.72 & $0.31 \pm 0.04$ & $-2.79 \pm 0.04$ & $819 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1999931631404318592 & (K5.2) & NGC7243 & 96.1 & 22:19:14.979 & +49:48:25.04 & $0.38 \pm 0.05$ & $-2.87 \pm 0.05$ & $808 \pm 35$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5977157556120601088 & (K3.4) & ASCC88 & 96.8 & 17:07:53.864 & -35:58:00.89 & $0.95 \pm 0.03$ & $-3.37 \pm 0.02$ & $952 \pm 22$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5977240186947323392 & (K7.0) & ASCC88 & 98.8 & 17:06:50.804 & -35:22:05.77 & $0.79 \pm 0.08$ & $-3.14 \pm 0.05$ & $838 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5977244864194222080 & (K7.7) & ASCC88 & 99.4 & 17:06:06.241 & -35:25:43.56 & $0.75 \pm 0.08$ & $-3.19 \pm 0.05$ & $871 \pm 52$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5977268052692111488 & (M0.4) & ASCC88 & 99.3 & 17:09:07.149 & -35:28:22.82 & $0.96 \pm 0.10$ & $-3.35 \pm 0.06$ & $846 \pm 54$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5256286431213719808 & (K0.8) & HURE5306 & 97.5 & 10:04:12.655 & -61:33:52.10 & $-10.31 \pm 0.03$ & $4.12 \pm 0.03$ & $886 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4257084108235311232 & (K9.6) & UPK28 & 99.4 & 18:28:56.532 & -05:21:42.70 & $0.52 \pm 0.02$ & $-2.77 \pm 0.02$ & $899 \pm 16$ & $-11 \pm 4$ & --;5;--;5 \\
Gaia DR2 2061990747745485440 & (M6.0) & THEIA286 & 95.8 & 20:11:36.675 & +39:23:55.16 & $-2.5 \pm 0.1$ & $-7.3 \pm 0.1$ & $928 \pm 62$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 2061672988859714944 & (M6.0) & THEIA286 & 95.8 & 20:13:11.828 & +38:11:48.34 & $-3.4 \pm 0.1$ & $-10.0 \pm 0.2$ & $675 \pm 36$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 5934251313895922816 & (K8.1) & UPK630 & 99.8 & 16:35:02.851 & -51:19:18.97 & $-1.94 \pm 0.09$ & $-2.18 \pm 0.06$ & $863 \pm 55$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203257138580707072 & (G5.0) & UPK26 & 99.9 & 18:53:27.476 & -09:15:32.87 & $-0.05 \pm 0.02$ & $-4.41 \pm 0.01$ & $911 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 4203157456606445696 & (K3.3) & UPK26 & 99.9 & 18:52:50.598 & -09:43:25.63 & $0.12 \pm 0.04$ & $-4.52 \pm 0.03$ & $838 \pm 24$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2015440964468375168 & A0 & THEIA153 & 99.9 & 23:26:25.309 & +61:06:31.75 & $-1.68 \pm 0.02$ & $-1.71 \pm 0.01$ & $950 \pm 13$ & $-8.4 \pm 0.5$ & 177;5;--;5 \\
Gaia DR2 5929551898079400192 & (K2.0) & UPK629 & 96.1 & 16:57:24.463 & -55:51:05.97 & $0.78 \pm 0.04$ & $-3.71 \pm 0.03$ & $864 \pm 28$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5917594021930848256 & (K2.6) & UPK629 & 97.5 & 17:04:10.610 & -55:42:26.57 & $0.96 \pm 0.06$ & $-3.63 \pm 0.04$ & $879 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5917403699010000000 & (K4.4) & UPK629 & 98.8 & 17:05:23.259 & -55:46:33.43 & $0.86 \pm 0.04$ & $-3.65 \pm 0.04$ & $947 \pm 37$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6082279217107549696 & (G5.8) & UPK587 & 95.2 & 13:29:44.296 & -49:59:08.37 & $-8.77 \pm 0.02$ & $-2.99 \pm 0.02$ & $911 \pm 18$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6081748973331111040 & (G6.0) & UPK587 & 97.6 & 13:17:40.829 & -49:37:37.35 & $-9.15 \pm 0.02$ & $-2.30 \pm 0.01$ & $884 \pm 17$ & $-15 \pm 5$ & --;5;--;5 \\
Gaia DR2 6081755093659398784 & (K0.8) & UPK587 & 99.0 & 13:18:15.705 & -49:34:51.65 & $-8.96 \pm 0.03$ & $-2.35 \pm 0.02$ & $925 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6080694782195330944 & (K1.1) & UPK587 & 98.2 & 13:20:07.349 & -50:43:23.62 & $-8.91 \pm 0.04$ & $-2.60 \pm 0.03$ & $901 \pm 32$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6082194176757204864 & (K1.3) & UPK587 & 99.5 & 13:24:16.463 & -50:27:54.38 & $-8.77 \pm 0.04$ & $-2.66 \pm 0.03$ & $926 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 6082458987259778944 & (K3.1) & UPK587 & 99.2 & 13:25:04.220 & -49:32:19.05 & $-8.73 \pm 0.06$ & $-2.43 \pm 0.06$ & $878 \pm 45$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5524622480160429824 & (G4.0) & ALES43 & 91.1 & 08:51:44.188 & -41:30:22.70 & $-5.886 \pm 0.010$ & $4.32 \pm 0.01$ & $821 \pm 7$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5832004016764463488 & (K3.0) & NGC6087 & 91.3 & 16:19:46.425 & -58:38:20.21 & $-1.75 \pm 0.05$ & $-2.45 \pm 0.04$ & $1,011 \pm 47$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5835154942165951104 & (M0.3) & NGC6087 & 98.8 & 16:21:06.773 & -57:37:37.75 & $-1.52 \pm 0.10$ & $-2.44 \pm 0.08$ & $879 \pm 69$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3049990490329765248 & (F0.6) & NGC2323 & 99.0 & 07:03:19.313 & -08:47:44.26 & $-0.77 \pm 0.02$ & $-0.54 \pm 0.02$ & $928 \pm 16$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3051597735811341184 & (F1.8) & NGC2323 & 91.4 & 07:04:19.893 & -08:01:11.14 & $-0.54 \pm 0.02$ & $-0.79 \pm 0.01$ & $973 \pm 14$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052385192298748160 & (G9.8) & NGC2323 & 95.4 & 07:00:37.055 & -08:03:03.80 & $-0.68 \pm 0.03$ & $-0.50 \pm 0.03$ & $971 \pm 27$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052378079831981568 & (K0.1) & NGC2323 & 95.6 & 07:03:18.997 & -07:39:46.20 & $-0.90 \pm 0.03$ & $-0.70 \pm 0.03$ & $1,006 \pm 30$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052326815103595776 & (K0.9) & NGC2323 & 90.2 & 07:02:43.737 & -08:06:17.36 & $-0.93 \pm 0.03$ & $-0.57 \pm 0.03$ & $879 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052387185163513472 & (K1.1) & NGC2323 & 90.6 & 07:00:28.254 & -07:56:32.16 & $-0.92 \pm 0.03$ & $-0.71 \pm 0.04$ & $998 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3051595571148428800 & (K2.1) & NGC2323 & 94.5 & 07:04:18.753 & -08:08:59.07 & $-0.94 \pm 0.05$ & $-0.95 \pm 0.05$ & $986 \pm 39$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3051594024960232704 & (K3.3) & NGC2323 & 98.1 & 07:04:11.180 & -08:10:06.11 & $-0.91 \pm 0.05$ & $-0.79 \pm 0.06$ & $904 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3051475243345149824 & (K4.5) & NGC2323 & 96.4 & 07:04:26.079 & -08:51:33.09 & $-0.70 \pm 0.07$ & $-0.58 \pm 0.06$ & $948 \pm 61$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3050812753231166976 & (K5.8) & NGC2323 & 98.3 & 07:01:34.628 & -08:26:08.72 & $-0.87 \pm 0.05$ & $-0.67 \pm 0.05$ & $881 \pm 40$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052348770975721856 & (K5.9) & NGC2323 & 90.1 & 07:01:44.009 & -07:52:56.26 & $-1.08 \pm 0.09$ & $-0.71 \pm 0.08$ & $925 \pm 72$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052328219549183744 & (K6.1) & NGC2323 & 91.7 & 07:02:08.799 & -08:06:46.55 & $-1.02 \pm 0.06$ & $-0.74 \pm 0.06$ & $873 \pm 41$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3050050890450105472 & (K6.4) & NGC2323 & 90.2 & 07:00:45.330 & -08:41:34.24 & $-0.9 \pm 0.1$ & $-0.6 \pm 0.1$ & $882 \pm 76$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 3052346846830504064 & (K6.9) & NGC2323 & 94.9 & 07:01:18.360 & -07:55:43.47 & $-1.00 \pm 0.08$ & $-0.66 \pm 0.08$ & $973 \pm 75$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5976755783354403968 & (G4.3) & HSC2877 & 96.7 & 17:04:55.732 & -36:21:57.58 & $1.22 \pm 0.02$ & $-2.41 \pm 0.01$ & $968 \pm 15$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 5976509016057677952 & (K0.0) & HSC2877 & 99.4 & 17:04:35.356 & -37:10:27.34 & $1.28 \pm 0.02$ & $-2.41 \pm 0.02$ & $957 \pm 17$ & $-0 \pm 5$ & --;5;--;5 \\
Gaia DR2 2930095511887689728 & (A7.6) & THEIA283 & 99.7 & 07:18:17.292 & -20:08:24.06 & $-3.83 \pm 0.01$ & $4.69 \pm 0.01$ & $820 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2930023601259697536 & (A8.5) & THEIA283 & 99.8 & 07:19:33.987 & -20:29:20.03 & $-3.90 \pm 0.01$ & $4.54 \pm 0.01$ & $851 \pm 9$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2929706220359318528 & (K1.8) & THEIA283 & 95.9 & 07:19:23.334 & -21:11:04.57 & $-3.72 \pm 0.03$ & $4.52 \pm 0.03$ & $906 \pm 29$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2931044738323197696 & (K5.3) & THEIA283 & 97.5 & 07:12:32.316 & -19:30:47.04 & $-4.78 \pm 0.04$ & $5.34 \pm 0.04$ & $661 \pm 20$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 2930889501025489536 & (M5.5) & THEIA283 & 99.6 & 07:15:36.130 & -19:38:20.19 & $-3.8 \pm 0.2$ & $4.6 \pm 0.2$ & $824 \pm 72$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 2947794865958434432 & (M5.6) & THEIA283 & 98.0 & 07:01:22.294 & -15:40:15.25 & $-4.3 \pm 0.2$ & $4.8 \pm 0.2$ & $631 \pm 46$ & $\cdots$ & --;13;--;13 \\
Gaia DR2 1836954733670749568 & (K5.0) & UPK94 & 97.3 & 20:16:56.067 & +27:56:05.20 & $2.02 \pm 0.03$ & $1.07 \pm 0.03$ & $948 \pm 33$ & $\cdots$ & --;5;--;5 \\
Gaia DR2 1836229773245543296 & (K7.3) & UPK94 & 96.6 & 20:20:22.428 & +27:41:14.58 & $2.25 \pm 0.06$ & $1.22 \pm 0.07$ & $876 \pm 61$ & $\cdots$ & --;5;--;5 \\
HD 87283 & F0II & NGC3114 & 97.7 & 10:02:00.081 & -60:25:15.14 & $-7.22 \pm 0.02$ & $4.04 \pm 0.02$ & $1,021 \pm 24$ & $-1 \pm 1$ & 202;114;--;5 \\
Gaia DR2 5978986696790724864 & B8 & UFMG65 & 99.8 & 17:16:39.674 & -33:46:12.20 & $1.61 \pm 0.03$ & $-1.33 \pm 0.02$ & $1,113 \pm 30$ & $\cdots$ & 124;5;--;5 \\
HD 156187 & B4:V & BH221 & 97.1 & 17:17:30.975 & -32:09:51.89 & $1.83 \pm 0.03$ & $-1.86 \pm 0.02$ & $1,151 \pm 37$ & $\cdots$ & 86;5;--;5 \\
Gaia DR2 5977249120478719104 & (K6.4) & GUL29 & 98.7 & 17:05:32.981 & -35:19:58.72 & $1.13 \pm 0.09$ & $-2.11 \pm 0.07$ & $1,018 \pm 83$ & $\cdots$ & --;5;--;5 \\
KIC 5810184 & (G8.2) & HSC603 & 98.9 & 19:47:42.769 & +41:02:31.21 & $0.49 \pm 0.02$ & $-0.77 \pm 0.03$ & $1,015 \pm 22$ & $\cdots$ & --;5;--;5 \\
KIC 5816474 & (G9.6) & HSC603 & 98.5 & 19:53:06.152 & +41:02:05.27 & $0.36 \pm 0.03$ & $-0.38 \pm 0.03$ & $990 \pm 25$ & $\cdots$ & --;5;--;5 \\
Gaia DR3 2072431332214824576 & (F0.5) & UBC582 & 99.9 & 19:59:14.395 & +38:23:37.15 & $-3.05 \pm 0.01$ & $-7.88 \pm 0.01$ & $1,128 \pm 15$ & $\cdots$ & --;5;--;5 \\
KIC 4951047 & (K2.2) & ASCC108 & 95.1 & 19:53:14.937 & +40:02:35.15 & $-0.46 \pm 0.09$ & $-1.63 \pm 0.09$ & $1,340 \pm 147$ & $\cdots$ & --;5;--;5 \\
HD 163892 & O9.5IV(n) & HSC106 & 96.4 & 17:59:26.310 & -22:28:00.89 & $0.03 \pm 0.03$ & $-1.54 \pm 0.02$ & $1,334 \pm 48$ & $\cdots$ & 203;5;--;5 \\
HD 164359 & B0III & HSC106 & 98.5 & 18:01:39.114 & -22:07:54.09 & $0.35 \pm 0.05$ & $-1.38 \pm 0.03$ & $1,266 \pm 63$ & $-14 \pm 4$ & 204;114;--;5 \\
TYC 8606-363-1 & (A6.7) & CWNU1375 & 99.6 & 09:54:54.318 & -57:55:48.18 & $-6.83 \pm 0.02$ & $3.74 \pm 0.01$ & $1,720 \pm 42$ & $\cdots$ & --;5;--;5 \\
TYC 8156-1616-1 & (F1.2) & HURE5737 & 93.7 & 08:51:57.577 & -47:20:38.64 & $-7.09 \pm 0.01$ & $4.95 \pm 0.01$ & $1,663 \pm 32$ & $\cdots$ & --;5;--;5 \\
TYC 3151-1819-1 & (F1.1) & HSC599 & 97.6 & 20:17:58.979 & +38:29:27.15 & $-3.58 \pm 0.02$ & $-5.75 \pm 0.02$ & $1,849 \pm 67$ & $\cdots$ & --;5;--;5 \\
TYC 9009-1753-1 & O5:: & CWNU1674 & 98.5 & 14:02:50.722 & -62:06:59.01 & $-3.84 \pm 0.02$ & $-2.91 \pm 0.02$ & $1,716 \pm 96$ & $\cdots$ & 205;5;--;5 \\
EM* MWC 448 & B2IIIe & NGC884 & 93.4 & 02:23:24.923 & +57:19:03.38 & $-0.58 \pm 0.01$ & $-1.05 \pm 0.01$ & $2,308 \pm 87$ & $\cdots$ & 206;5;--;5 \\
CPD-59 2674 & B1III & COL228 & 94.4 & 10:46:25.411 & -60:08:43.66 & $-6.57 \pm 0.02$ & $1.85 \pm 0.02$ & $2,479 \pm 88$ & $\cdots$ & 207;5;--;5 \\
$\[$G93c$\]$ 4 & B4:V:s & FEIN1 & 99.8 & 11:04:59.160 & -59:41:52.50 & $-6.69 \pm 0.05$ & $1.77 \pm 0.05$ & $2,537 \pm 234$ & $\cdots$ & 208;13;--;13 \\
HD 92692 & A3Ia & LP403 & 97.5 & 10:40:53.038 & -57:56:08.09 & $-7.03 \pm 0.02$ & $3.06 \pm 0.01$ & $2,690 \pm 112$ & $-0 \pm 1$ & 43;5;--;5 \\
\enddata
\tablenotetext{a}{References for spectral types, proper motions, radial velocities, and distances, respectively.}
\tablecomments{Distances between parentheses are photometric rather than trigonometric. Spectral types between parentheses are estimated based on colors.}
\tablerefs{(1)~\cite{2003AJ....125.1980K}, (2)~\cite{2025AJ....170...86S}, (3)~\cite{2007AA...474..653V_DUP}, (4)~\cite{2003AJ....126.2048G}, (5)~\cite{2023AA...674A...1G}, (6)~\cite{2012RAA....12..443B}, (7)~\cite{2023ApJS..264...17Z}, (8)~\cite{2013AJ....145..102L}, (9)~\cite{2000AJ....120.1085G}, (10)~\cite{2003AJ....126.2421C}, (11)~\cite{2007AJ....133.2524W}, (12)~\cite{2006AJ....132..161G}, (13)~\cite{2018AA...616A...1G}, (14)~\cite{2006AA...460..695T}, (15)~\cite{2004AJ....128..463R}, (16)~\cite{2015AA...577A.128A}, (17)~\cite{2007AJ....133.2825R}, (18)~\cite{2021ApJS..253....8M}, (19)~\cite{2014AJ....147...20N}, (20)~\cite{2003AJ....125..984M}, (21)~\cite{2007MNRAS.379.1599L}, (22)~\cite{2021AJ....161..192N}, (23)~\cite{2022AA...660A..38W}, (24)~This Paper, (25)~\cite{2016ApJ...817..112S}, (26)~\cite{2010MNRAS.404.1817Z}, (27)~\cite{2019AJ....158..182G}, (28)~\cite{2020ApJS..251....6M}, (29)~\cite{2021ApJS..253....7K}, (30)~\cite{2020ApJ...899..123M}, (31)~\cite{2015MNRAS.449.3651M}, (32)~\cite{2018MNRAS.480.5447Z}, (33)~\cite{2017AJ....153..196S}, (34)~\cite{2023AA...672A..94D}, (35)~\cite{2007AA...474..653V}, (36)~\cite{2018AA...612A..96F}, (37)~\cite{2016AA...594A..39F}, (38)~\cite{2019ApJ...877...60B}, (39)~\cite{2017AJ....154...69S}, (40)~\cite{2023MNRAS.518.5106J}, (41)~\cite{1987ApJS...65..581G}, (42)~\cite{1995ApJS...99..135A}, (43)~\cite{1975mcts.book.....H}, (44)~\cite{1957ArA.....2...55O}, (45)~\cite{1993yCat.3135....0C}, (46)~\cite{1969PASP...81..643C}, (47)~\cite{2012yCat.1322....0Z}, (48)~\cite{1984AJ.....89..702L}, (49)~\cite{2006AJ....132..866R}, (50)~\cite{2002AJ....123.2002H}, (51)~\cite{1995AJ....110.1838R}, (52)~\cite{1985ApJS...59..197B}, (53)~\cite{2019AJ....157..234S}, (54)~\cite{2017AJ....153...14W}, (55)~\cite{2015ApJS..219...33G}, (56)~\cite{2015ApJ...812....3W}, (57)~\cite{2005AA...442..211S}, (58)~\cite{1995AJ....109..797K}, (59)~\cite{2015ApJ...806...62B}, (60)~\cite{2016PhDT.......189A}, (61)~\cite{2018ApJ...854..101B}, (62)~\cite{2013MNRAS.430.1171D}, (63)~\cite{2020MNRAS.497..130T}, (64)~\cite{2001KFNT...17..409K}, (65)~\cite{1999MSS...C05....0H}, (66)~\cite{2022arXiv220800070G}, (67)~\cite{2018AJ....155..265H}, (68)~\cite{2005PASP..117..676R}, (69)~\cite{2024ApJS..271...55K}, (70)~\cite{2008AJ....135..785W}, (71)~\cite{2013ApJ...772..129B}, (72)~\cite{2015MNRAS.453L.103S}, (73)~\cite{2012AA...548A..53L}, (74)~\cite{2013ApJ...776..128K}, (75)~\cite{1975ApJ...197..137S}, (76)~\cite{2009AA...494..373M}, (77)~\cite{2014yCat....1.2023S}, (78)~\cite{2009ApJ...699..649S}, (79)~\cite{2006AA...446..515P}, (80)~\cite{2013AA...556A..15R}, (81)~\cite{2001AJ....121.2148G}, (82)~\cite{2006ApJ...645..676L}, (83)~\cite{2014ApJ...794..143B}, (84)~\cite{2020AA...637A..43K}, (85)~\cite{SimNoPub}, (86)~\cite{1982mcts.book.....H}, (87)~\cite{2013MNRAS.428.3104E}, (88)~\cite{2002AA...384..180F}, (89)~\cite{bywunpub}, (90)~\cite{1974PhDT........10S}, (91)~\cite{2019MNRAS.485.2167G}, (92)~\cite{2014AJ....148...36A}, (93)~\cite{2012AA...542A.105L}, (94)~\cite{2021AA...650A.190G}, (95)~\cite{2007AJ....133..439C}, (96)~\cite{2018AJ....156...76L}, (97)~\cite{2015MNRAS.446.3878M}, (98)~\cite{2011AJ....141...97W}, (99)~\cite{2023ApJ...959...63S}, (100)~\cite{2000ApJ...543..299M}, (101)~\cite{2015AA...577A.148B}, (102)~\cite{2000ApJ...538..363B}, (103)~\cite{2010AJ....139.1808S}, (104)~\cite{Schn23b}, (105)~\cite{2000AJ....120..447K}, (106)~\cite{2012ApJ...752...56F}, (107)~\cite{2023RNAAS...7..184H}, (108)~\cite{2010ApJS..190..100K}, (109)~\cite{2021AJ....161....5W}, (110)~\cite{2010MNRAS.406.1885B}, (111)~\cite{2020ApJ...889...74M}, (112)~\cite{1981ApJS...45..437A}, (113)~\cite{1955ApJ...121..337S}, (114)~\cite{2016AA...595A...2G}, (115)~\cite{2013ApJ...762...88M}, (116)~\cite{2015AJ....150...42Z}, (117)~\cite{1976AJ.....81..245E}, (118)~\cite{1988ApJ...331..958F}, (119)~\cite{2005AJ....130.1871B}, (120)~\cite{2010AJ....139.2566D}, (121)~\cite{2022AJ....163..242S}, (122)~\cite{2009AJ....137....1F}, (123)~\cite{1994AJ....108.1924T}, (124)~\cite{1995AAS..110..367N}, (125)~\cite{1989ApJS...71..245K}, (126)~\cite{1986AJ.....91..144S}, (127)~\cite{2014MNRAS.443.2561G}, (128)~\cite{2014AJ....147...34S}, (129)~\cite{2017AJ....154..147D}, (130)~\cite{2023Sci...380..198C}, (131)~\cite{2016AA...593A.119M}, (132)~\cite{1988mcts.book.....H}, (133)~\cite{1990AAS...85.1069S}, (134)~\cite{2020ApJ...892...31B}, (135)~\cite{1978mcts.book.....H}, (136)~\cite{1955AnCap..18....0J}, (137)~\cite{2013MNRAS.431..240O}, (138)~\cite{2015MNRAS.447.1267M}, (139)~\cite{1998AA...338..563H}, (140)~\cite{2011ApJ...743..138G}, (141)~\cite{2024AA...682A...5V}, (142)~\cite{2013MNRAS.434.1422M}, (143)~\cite{1969AJ.....74..916H}, (144)~\cite{2008ApJS..178..339C}, (145)~\cite{1997PASP..109..849G}, (146)~\cite{2010MNRAS.403.1949K}, (147)~\cite{2012AJ....144...14R}, (148)~\cite{2016arXiv161205560C}, (149)~\cite{2016ApJS..224...36K}, (150)~\cite{2008AJ....136.1290R}, (151)~\cite{2002AJ....123.3409H}, (152)~\cite{2016ApJS..225...10F}, (153)~\cite{2015ApJ...814..118B}, (154)~\cite{2020AJ....159..257B}, (155)~\cite{2018ApJ...867..109M}, (156)~\cite{2020MNRAS.491.2280S}, (157)~\cite{2023AA...675A..54V}, (158)~\cite{2001AA...373..625P}, (159)~\cite{2022AJ....163...64E}, (160)~\cite{2020PASP..132j4401A}, (161)~\cite{2000AcApS..20...25L}, (162)~\cite{1963ApJ...138..832W}, (163)~\cite{2020MNRAS.495.1252Z}, (164)~\cite{1980AJ.....85.1341S}, (165)~\cite{2007ApJS..173..104L}, (166)~\cite{2019AJ....158...75H}, (167)~\cite{1984ApJS...55..657C}, (168)~\cite{1979PhDT.........8F}, (169)~\cite{1978AAS...32...25R}, (170)~\cite{2019AJ....158...87D}, (171)~\cite{2017ApJ...836..167D}, (172)~\cite{2015ApJ...801....4W}, (173)~\cite{2006ApJ...649..894L}, (174)~\cite{1983ApJ...272..182A}, (175)~\cite{2015AA...575A.117S}, (176)~\cite{1973AA....22..203C}, (177)~\cite{1935bsdn.book.....S}, (178)~\cite{1981AnTok..18..125Y}, (179)~\cite{1994AJ....107.1556G}, (180)~\cite{2022ApJS..259...63S}, (181)~\cite{2018MNRAS.481.3244G}, (182)~\cite{1973ARAA..11...29M}, (183)~\cite{1966AnCap..21....0S}, (184)~\cite{2020NatAs...4.1102M}, (185)~\cite{1995PASP..107..846D}, (186)~\cite{2013AJ....145..134C}, (187)~\cite{2023ApJS..267....7Z}, (188)~\cite{2011AA...527A..24L}, (189)~\cite{2020AA...639A..81B}, (190)~\cite{2007MNRAS.376.1109J}, (191)~\cite{2012ApJ...752...59H}, (192)~\cite{1997AJ....113.1733H}, (193)~\cite{2017AJ....153..188F}, (194)~\cite{1977AJ.....82..598G}, (195)~\cite{2013AJ....146...85H}, (196)~\cite{2023ApJS..266...14T}, (197)~\cite{1969PhDT.........5M}, (198)~\cite{1985ApJS...59...95A}, (199)~\cite{2020ApJ...904..146F}, (200)~\cite{1960AJ.....65...60S}, (201)~\cite{2002ApJS..143..513G}, (202)~\cite{1970PASP...82.1360F}, (203)~\cite{2014ApJS..211...10S}, (204)~\cite{2023AA...674A.212D}, (205)~\cite{1971PW&SO...1a...1S}, (206)~\cite{1966ApJ...146..142S}, (207)~\cite{2016AJ....152..190A}, (208)~\cite{1993ApJS...87..197G}.}
\end{deluxetable*}
\end{rotatetable*}
}


==> tables/substellar.tex <==
\clearpage
\pagebreak
{
\ifpdf
\pdfpageattr{/Rotate 90}
\fi
\movetabledown=60mm
\begin{rotatetable*}
\begin{deluxetable*}{lcccclcllccccl}
\tablewidth{0.985\textwidth}
\tablecaption{Candidate Age-Calibrated Substellar Objects.\label{tab:substellar}}
\tablehead{
\noalign{\vskip 1.0ex}
\colhead{Designation} & \colhead{\shortstack{Spectral\\ Type}} & \colhead{Cat.} & \colhead{\shortstack{BANYAN~$\Sigma$\\ \texttt{moca\_aid}}} & \colhead{\shortstack{Banyan~$\Sigma$\\ $P$ (\%)}} & \colhead{\shortstack{Known\\ Memberships}} & \colhead{\shortstack{Distance\\ (pc)}} & \colhead{\shortstack{Right\\ Ascension}} & \colhead{Decl.} & \colhead{\shortstack{$\mu_\alpha\cos\delta$\\ (\masyr)}} & \colhead{\shortstack{$\mu_\delta$\\ (\masyr)}} & \colhead{\shortstack{RV\\(\kms)}} & \colhead{\shortstack{Mass\\ (\mjup)}} & \colhead{Refs\tablenotemark{a}}
}
\startdata
CWISE J053644.83-305539.5 & T9.5 & new & BPMG & 96.8 & $\cdots$ & $12.9 \pm 0.6$ & 05:36:44.836 & -30:55:39.50 & $26 \pm 10$ & $-26 \pm 9$ & $\cdots$ & $1.7^{+1.4}_{-0.8}$ & 1;1;--;1;2 \\
WISEA J235402.79+024014.1 & Y1 & reclass. & HSC517 & 85.2 & BPMG,LM & $7.7 \pm 0.2$ & 23:54:02.808 & +02:40:14.16 & $504 \pm 2$ & $-400 \pm 2$ & $\cdots$ & $2.5^{+2.0}_{-1.3}$ & 3;1;--;1;4 \\
CWISE J094005.45+523358.7 & $\geq$Y1 & new & CARN & 50.2 & $\cdots$ & $17 \pm 4$ & 09:40:05.457 & +52:33:58.73 & $-342 \pm 40$ & $-353 \pm 32$ & $\cdots$ & $2.8^{+3.0}_{-1.6}$ & 5;1;--;1;2 \\
WISE J113949.24-332425.1 & T7 & reclass. & TWA & 86.9 & BPMG,LM & $36 \pm 4$ & 11:39:49.248 & -33:24:25.56 & $-104 \pm 2$ & $-51 \pm 2$ & $\cdots$ & $3.0^{+2.2}_{-1.3}$ & 6;1;--;1;4 \\
CWISE J235644.87-481456.7 & Y0.5 & new & MEL5 & 93.5 & $\cdots$ & $\cdots$ & 23:56:44.871 & -48:14:56.72 & $494 \pm 92$ & $-243 \pm 88$ & $\cdots$ & $3.1^{+2.3}_{-1.6}$ & 5;7;--;--;2 \\
WISEPC J225540.74-311841.8 & T8 & known & BPMG & 92.8 & BPMG,HM & $13.8 \pm 0.7$ & 22:55:40.752 & -31:18:42.12 & $300 \pm 2$ & $-162 \pm 2$ & $\cdots$ & $3.4^{+2.3}_{-1.4}$ & 8;9;--;1;10 \\
CWISE J213249.12+690113.8 & T8.5 & new & ARG & 96.4 & $\cdots$ & $(23 \pm 3)$ & 21:32:49.122 & +69:01:13.86 & $234 \pm 4$ & $153 \pm 3$ & $\cdots$ & $3.6^{+2.2}_{-1.6}$ & 5;2;--;2;2 \\
ULAS J232600.40+020139.2 & T8 & new & CIC2391 & 77.4 & $\cdots$ & $22 \pm 2$ & 23:26:00.432 & +02:01:38.28 & $304 \pm 2$ & $71 \pm 2$ & $\cdots$ & $3.8^{+1.4}_{-0.6}$ & 11;1;--;1;2 \\
CWISE J201146.50-481259.8 & Y0 & new & MEL5 & 94.5 & $\cdots$ & $14.1 \pm 0.7$ & 20:11:46.502 & -48:12:59.82 & $72 \pm 11$ & $-403 \pm 10$ & $\cdots$ & $3.8^{+2.6}_{-1.8}$ & 5;1;--;1;2 \\
WISE J035000.32-565830.2 & Y1 & new & CRIUS135 & 87.8 & $\cdots$ & $5.67 \pm 0.07$ & 03:50:00.312 & -56:58:30.36 & $-209 \pm 1$ & $-575 \pm 1$ & $\cdots$ & $3.9^{+3.7}_{-2.1}$ & 12;1;--;1;2 \\
ULAS J101721.40+011817.9 & T8pec & new & ARG & 92.6 & $\cdots$ & $(37 \pm 19)$ & 10:17:21.408 & +01:18:16.20 & $-102 \pm 7$ & $-6 \pm 7$ & $\cdots$ & $4.3^{+2.4}_{-1.7}$ & 13;14;--;2;2 \\
WISE J011952.75-450230.8 & T8 & new & ARG & 95.5 & $\cdots$ & $(21 \pm 4)$ & 01:19:52.756 & -45:02:30.80 & $167 \pm 6$ & $34 \pm 6$ & $\cdots$ & $4.3^{+2.4}_{-1.8}$ & 1;15;--;2;2 \\
WISE J064723.23-623235.5 & Y1 & new & OCEMG & 93.2 & $\cdots$ & $10.1 \pm 0.2$ & 06:47:23.232 & -62:32:35.52 & $2.2 \pm 0.6$ & $393.9 \pm 0.6$ & $\cdots$ & $4.6^{+3.0}_{-2.2}$ & 16;1;--;1;2 \\
CWISE J053512.02-773828.8 & T9.5 & new & CARN & 98.0 & $\cdots$ & $(26 \pm 9)$ & 05:35:12.028 & -77:38:28.87 & $63 \pm 49$ & $244 \pm 56$ & $\cdots$ & $4.6^{+3.0}_{-2.2}$ & 17;7;--;2;2 \\
CWISE J125720.14+715349.2 & Y1e & new & OCEMG & 95.7 & $\cdots$ & $\cdots$ & 12:57:20.149 & +71:53:49.22 & $-737 \pm 61$ & $-85 \pm 64$ & $\cdots$ & $4.7^{+3.0}_{-2.2}$ & 17;7;--;--;2 \\
WISEPC J205628.90+145953.3 & Y0 & new & CHYA & 55.7 & $\cdots$ & $7.1 \pm 0.1$ & 20:56:28.872 & +14:59:53.52 & $825.8 \pm 0.8$ & $528.8 \pm 0.8$ & $\cdots$ & $4.9^{+3.6}_{-2.5}$ & 8;1;--;1;2 \\
51 Eri b & T6.5: & known & BPMG & 95.3 & BPMG,HM & $29.8 \pm 0.1$ & 04:37:36.18 & -02:28:25.8 & $44.0 \pm 0.1$ & $-64.03 \pm 0.07$ & $20 \pm 2$ & $5.0^{+3.0}_{-1.8}$ & 18;19;--;20;21 \\
WISE J233226.49-432510.6 & T9 & known & ABDMG & 99.6 & ABDMG,HM & $16.4 \pm 0.6$ & 23:32:26.544 & -43:25:10.92 & $250.2 \pm 0.8$ & $-262.5 \pm 0.9$ & $\cdots$ & $5.0^{+3.0}_{-2.3}$ & 12;1;--;1;10 \\
S Ori J053804.65-021352.5 & T5 & new & CWNU1057 & 84.5 & $\cdots$ & $(92 \pm 23)$ & 05:38:04.656 & -02:13:52.68 & $-1 \pm 6$ & $-5 \pm 8$ & $\cdots$ & $5.1^{+3.0}_{-2.0}$ & 22;22;--;2;2 \\
PSO J159.2399-26.3885 & T1.5 & new & TWA & 89.6 & $\cdots$ & $70 \pm 16$ & 10:36:57.600 & -26:23:18.96 & $-48 \pm 3$ & $-8 \pm 4$ & $\cdots$ & $5.1^{+2.5}_{-1.8}$ & 23;24;--;24;2 \\
CFBDS J232304.41-015232.3 & T6 & known & BPMG & 85.7 & BPMG,HM & $33 \pm 2$ & 23:23:04.392 & -01:52:32.88 & $93 \pm 2$ & $-63 \pm 2$ & $\cdots$ & $5.3^{+3.0}_{-1.8}$ & 25;24;--;10;10 \\
UGCS J030013.86+490142.5 & T6.5 & new & COL & 94.8 & $\cdots$ & $(31 \pm 15)$ & 03:00:13.776 & +49:01:41.88 & $98 \pm 49$ & $-132 \pm 52$ & $\cdots$ & $5.6^{+2.9}_{-1.8}$ & 26;7;--;2;2 \\
GJ 758B & T7: & known & ARG & 98.2 & ARG,BF & $15.76 \pm 0.09$ & 19:23:34.008 & +33:13:19.20 & $81.97 \pm 0.01$ & $160.16 \pm 0.02$ & $-21.24 \pm 0.02$ & $5.6^{+3.0}_{-2.1}$ & 27;19;--;28;4 \\
WISE J024124.73-365328.0 & T7 & known & ARG & 94.1 & ARG,HM & $18.9 \pm 0.9$ & 02:41:24.744 & -36:53:27.96 & $243 \pm 1$ & $142 \pm 1$ & $\cdots$ & $5.7^{+2.9}_{-1.9}$ & 29;1;--;1;10 \\
S Ori 70 & T7 & reclass. & ARG & 71.4 & SIGOR,CM & $(73 \pm 22)$ & 05:38:10.104 & -02:36:25.92 & $10 \pm 4$ & $5 \pm 4$ & $\cdots$ & $5.7^{+2.9}_{-1.9}$ & 22;30;--;2;31 \\
SDSS J163022.92+081822.0 & T5.5 & new & BPMG & 77.5 & $\cdots$ & $18 \pm 1$ & 16:30:22.968 & +08:18:22.32 & $-63 \pm 1$ & $-107.2 \pm 0.9$ & $\cdots$ & $5.7^{+3.1}_{-1.8}$ & 32;1;--;1;2 \\
CWISE J114120.42-211024.5 & T9 & new & CARN & 72.6 & $\cdots$ & $194 \pm 233$ & 11:41:20.423 & -21:10:24.59 & $-1,001 \pm 19$ & $-114 \pm 11$ & $\cdots$ & $5.8^{+3.2}_{-2.6}$ & --;1;--;1;2 \\
WISE J052126.29+102528.4 & T7.5 & reclass. & CIC2391 & 70.0 & CAR,LM & $6.7 \pm 0.1$ & 05:21:25.704 & +10:25:36.12 & $224 \pm 2$ & $-438 \pm 2$ & $\cdots$ & $5.9^{+0.8}_{-1.3}$ & 33;1;--;1;4 \\
WISE J071301.84-585445.1 & T9 & new & MEL5 & 77.5 & $\cdots$ & $12.2 \pm 0.5$ & 07:13:01.872 & -58:54:45.36 & $78 \pm 2$ & $364 \pm 2$ & $\cdots$ & $5.9^{+3.2}_{-2.6}$ & 29;1;--;1;2 \\
CWISE J085938.91+534908.4 & Y0 & new & OCEMG & 61.3 & $\cdots$ & $31 \pm 14$ & 08:59:38.918 & +53:49:08.42 & $-216 \pm 43$ & $-328 \pm 29$ & $\cdots$ & $5.9^{+3.6}_{-2.6}$ & 5;1;--;1;2 \\
UGCS J043242.95+181742.3 & L2 & known & TAU & 95.2 & TAU,CM & $(77 \pm 18)$ & 04:32:42.953 & +18:17:42.25 & $9 \pm 5$ & $-21 \pm 5$ & $\cdots$ & $6.2^{+2.2}_{-1.6}$ & 34;35;--;2;36 \\
CFBDS J025401.67-182529.2 & T6.5 & known & ARG & 96.4 & ARG,LM & $(33 \pm 9)$ & 02:54:01.752 & -18:25:28.92 & $133 \pm 22$ & $26 \pm 22$ & $\cdots$ & $6.2^{+2.9}_{-1.9}$ & 25;15;--;2;4 \\
CFBDS J030226.67-143719.2 & T4 & reclass. & BPMG & 95.8 & THA,LM & $(37 \pm 9)$ & 03:02:26.712 & -14:37:20.28 & $96 \pm 12$ & $-57 \pm 12$ & $\cdots$ & $6.4^{+2.9}_{-2.0}$ & 25;15;--;2;4 \\
WISEA J083011.95+283716.0 & Y1e & new & HSC2134 & 99.9 & $\cdots$ & $12 \pm 2$ & 08:30:11.95 & 28:37:16.0 & $-233 \pm 49$ & $-2,041 \pm 30$ & $\cdots$ & $6.7^{+6.6}_{-3.5}$ & 17;1;--;1;2 \\
ULAS J115239.94+113407.6 & T8.5 & known & CARN & 87.3 & CARN,CM & $17.7 \pm 0.9$ & 11:52:39.936 & +11:34:06.96 & $-488 \pm 2$ & $-36 \pm 2$ & $\cdots$ & $6.9^{+3.2}_{-2.8}$ & 11;1;--;1;4 \\
ULAS J130217.21+130851.2 & T8.5 & known & CARN & 99.4 & CARN,HM & $16 \pm 1$ & 13:02:17.088 & +13:08:51.00 & $-445 \pm 6$ & $5 \pm 7$ & $\cdots$ & $6.9^{+3.2}_{-2.8}$ & 37;38;--;38;10 \\
CWISE J075853.12-232645.8 & T2.5 & new & BPMG & 86.6 & $\cdots$ & $(22 \pm 4)$ & 07:58:53.120 & -23:26:45.82 & $-134 \pm 7$ & $-24 \pm 8$ & $\cdots$ & $7.0^{+2.8}_{-2.1}$ & --;7;--;2;2 \\
CWISE J085908.26+152526.8 & T8 & new & ABDMG & 79.5 & $\cdots$ & $(21 \pm 12)$ & 08:59:08.265 & +15:25:26.89 & $-133 \pm 43$ & $-237 \pm 44$ & $\cdots$ & $7.0^{+3.0}_{-2.6}$ & 5;7;--;2;2 \\
CWISE J230930.81+145630.6 & T8 & new & ABDMG & 54.2 & $\cdots$ & $(41 \pm 21)$ & 23:09:30.817 & +14:56:30.63 & $683 \pm 65$ & $-559 \pm 65$ & $\cdots$ & $7.0^{+3.0}_{-2.6}$ & 17;7;--;2;2 \\
UGCS J160539.08-240332.6 & L4.5 & reclass. & OCSN96 & 62.8 & USCO,CM & $(103 \pm 26)$ & 16:05:39.090 & -24:03:32.80 & $0 \pm 3$ & $-18 \pm 3$ & $\cdots$ & $7.1^{+2.2}_{-1.8}$ & 39;40;--;2;40 \\
$\[$LDC2013$\]$ J160731.61-214654.4 & L4.5 & reclass. & OCSN96 & 62.7 & USCO,CM & $(96 \pm 34)$ & 16:07:31.610 & -21:46:54.40 & $-19 \pm 10$ & $-2 \pm 10$ & $\cdots$ & $7.1^{+2.2}_{-1.8}$ & 39;40;--;2;40 \\
ULAS J032920.22+043024.5 & T5 & new & ARG & 55.0 & $\cdots$ & $(35 \pm 11)$ & 03:29:20.256 & +04:30:24.12 & $225 \pm 16$ & $-60 \pm 16$ & $\cdots$ & $7.1^{+2.9}_{-2.0}$ & 11;11;--;2;2 \\
WISE J054601.19-095947.5 & T5 & new & CIC2391 & 75.1 & $\cdots$ & $18 \pm 1$ & 05:46:01.200 & -09:59:47.40 & $-10 \pm 2$ & $-3 \pm 1$ & $\cdots$ & $7.1^{+0.5}_{-0.4}$ & 41;1;--;1;2 \\
CWISE J175328.44-590448.7 & T8.5 & new & MEL5 & 76.7 & $\cdots$ & $17 \pm 1$ & 17:53:28.441 & -59:04:48.74 & $-139 \pm 10$ & $-302 \pm 9$ & $\cdots$ & $7.1^{+3.1}_{-2.8}$ & 1;1;--;1;2 \\
WISE J045746.08-020719.2 & T2 & known & BPMG & 53.5 & BPMG,LM & $12.3 \pm 0.4$ & 04:57:46.02 & -02:07:18.0 & $99 \pm 2$ & $-101 \pm 2$ & $\cdots$ & $7.2^{+2.7}_{-2.1}$ & 33;1;--;24;4 \\
SDSS J020742.48+000056.2 & T4.5 & known & ARG & 96.9 & ARG,HM & $36 \pm 5$ & 02:07:42.840 & +00:00:55.80 & $159 \pm 3$ & $-14 \pm 4$ & $\cdots$ & $7.5^{+2.8}_{-2.1}$ & 42;43;--;43;10 \\
CWISE J002727.44-012101.7 & T9 & new & CHYA & 99.6 & $\cdots$ & $20 \pm 3$ & 00:27:27.448 & -01:21:01.79 & $449 \pm 3$ & $57 \pm 2$ & $\cdots$ & $7.5^{+6.4}_{-3.7}$ & --;1;--;1;2 \\
2MASS J05065012+5236338 & T4.5 & reclass. & CIC2391 & 88.1 & BPMG,LM & $16.4 \pm 0.8$ & 05:06:50.12 & 52:36:33.9 & $46 \pm 3$ & $-205 \pm 3$ & $\cdots$ & $8.0^{+0.4}_{-0.3}$ & 23;35;--;1;4 \\
WISE J031624.35+430709.1 & T8 & known & CARN & 98.2 & CARN,HM & $13.4 \pm 0.4$ & 03:16:24.408 & +43:07:08.76 & $375.5 \pm 0.9$ & $-227.4 \pm 0.9$ & $\cdots$ & $8.0^{+3.4}_{-2.9}$ & 41;1;--;1;10 \\
ULAS J102940.52+093514.6 & T8 & known & CARN & 92.9 & CARN,LM & $14.6 \pm 0.4$ & 10:29:40.512 & +09:35:14.28 & $-419 \pm 2$ & $-142 \pm 2$ & $\cdots$ & $8.0^{+3.4}_{-2.9}$ & 11;24;--;24;4 \\
CFBDS J212702.19+002344.7 & T3.5 & known & ARG & 62.0 & ARG,LM & $(51 \pm 11)$ & 21:27:02.184 & +00:23:44.88 & $134 \pm 5$ & $-27 \pm 5$ & $\cdots$ & $8.0^{+2.7}_{-2.1}$ & 25;15;--;2;4 \\
2MASS J00132229-1143006 & T3pec & known & ARG & 98.8 & ARG,HM & $25 \pm 2$ & 00:13:22.320 & -11:43:00.48 & $214 \pm 3$ & $-27 \pm 3$ & $\cdots$ & $8.1^{+2.7}_{-2.2}$ & 44;24;--;10;10 \\
WISE J131833.98-175826.5 & T8 & known & CARN & 69.4 & CARN,LM & $15.8 \pm 0.6$ & 13:18:33.960 & -17:58:26.40 & $-526 \pm 1$ & $1 \pm 1$ & $\cdots$ & $8.1^{+3.6}_{-2.9}$ & 45;1;--;1;4 \\
CWISE J074346.98+314603.4 & T8 & new & CARN & 76.1 & $\cdots$ & $(27 \pm 4)$ & 07:43:46.988 & +31:46:03.47 & $-118 \pm 62$ & $-207 \pm 63$ & $\cdots$ & $8.1^{+3.5}_{-2.9}$ & --;7;--;2;2 \\
CWISE J145837.85+173450.1 & T8 & new & CARN & 90.4 & $\cdots$ & $(22 \pm 9)$ & 14:58:37.855 & +17:34:50.17 & $-327 \pm 41$ & $86 \pm 44$ & $\cdots$ & $8.1^{+3.5}_{-2.9}$ & 5;7;--;2;2 \\
CWISE J014603.42-261910.6 & T7.5 & new & ABDMG & 95.9 & $\cdots$ & $\cdots$ & 01:46:03.423 & -26:19:10.61 & $544 \pm 71$ & $-468 \pm 74$ & $\cdots$ & $8.2^{+3.6}_{-2.7}$ & 17;7;--;--;2 \\
CWISE J050626.96+073842.4 & L8-T0$\gamma$ & known & BPMG & 70.4 & BPMG,CM & $(31 \pm 6)$ & 05:06:26.966 & +07:38:42.48 & $32 \pm 3$ & $-82 \pm 2$ & $16 \pm 9$ & $8.3^{+2.5}_{-2.4}$ & 46;2;--;2;46 \\
NAME AF Lep b & L7-T0 & new & BPMG & 99.4 & $\cdots$ & $27.1 \pm 0.4$ & 05:27:04.763 & -11:54:03.47 & $16.92 \pm 0.02$ & $-49.32 \pm 0.02$ & $20.2 \pm 0.5$ & $8.5^{+2.6}_{-2.5}$ & 47;19;--;48;21 \\
WISE J212100.87-623921.6 & T2 & new & CIC2391 & 96.4 & $\cdots$ & $13.4 \pm 0.6$ & 21:21:00.888 & -62:39:21.60 & $383 \pm 2$ & $-257 \pm 2$ & $\cdots$ & $8.6^{+0.7}_{-1.6}$ & 49;1;--;1;2 \\
2MASS J22062520+3301144 & T1.5 & known & ARG & 83.9 & ARG,CM & $(36 \pm 8)$ & 22:06:25.20 & 33:01:14.4 & $179 \pm 2$ & $28 \pm 2$ & $\cdots$ & $8.7^{+2.5}_{-2.2}$ & 23;35;--;2;23 \\
NAME TYC 8998-760-1 c & L7.5 & reclass. & MEL4 & 99.9 & MEL4,HM & $94.2 \pm 0.1$ & 13:25:12.126 & -64:56:20.69 & $-40.996 \pm 0.010$ & $-17.73 \pm 0.01$ & $\cdots$ & $8.7^{+2.3}_{-2.4}$ & 50;19;--;19;51 \\
PSO J108.4590+38.2086 & L7 & reclass. & CIC2391 & 60.9 & ARG,LM & $(31 \pm 7)$ & 07:13:50.184 & +38:12:31.32 & $-29 \pm 4$ & $-65 \pm 3$ & $\cdots$ & $8.7^{+0.7}_{-3.4}$ & 23;52;--;2;4 \\
PSO J318.5338-22.8603 & L7 VL-G & known & BPMG & 97.2 & BPMG,HM & $22.2 \pm 0.8$ & 21:14:08.03 & -22:51:35.8 & $136 \pm 1$ & $-144 \pm 1$ & $-6.0 \pm 1.0$ & $9.1^{+2.3}_{-2.4}$ & 53;54;--;54;55 \\
ULAS J222711-004547 & L7 (red) & known & BPMG & 86.5 & BPMG,LM & $(31 \pm 7)$ & 22:27:10.8 & -00:45:47.3 & $80 \pm 8$ & $-61 \pm 8$ & $\cdots$ & $9.1^{+2.2}_{-2.4}$ & 56;15;--;2;56 \\
CWISE J010738.77-131413.9 & L7: & new & BPMG & 96.6 & $\cdots$ & $(29 \pm 6)$ & 01:07:38.777 & -13:14:13.98 & $119 \pm 7$ & $-71 \pm 7$ & $\cdots$ & $9.1^{+2.2}_{-2.4}$ & 57;7;--;2;2 \\
CWISE J033029.56+391022.5 & L7 pec (red) & new & BPMG & 72.6 & $\cdots$ & $(40 \pm 9)$ & 03:30:29.562 & +39:10:22.60 & $67 \pm 4$ & $-117 \pm 4$ & $\cdots$ & $9.1^{+2.3}_{-2.4}$ & 44;52;--;2;2 \\
CWISE J091735.38-634451.2 & L7 & new & BPMG & 88.7 & $\cdots$ & $(23 \pm 5)$ & 09:17:35.388 & -63:44:51.20 & $-120 \pm 3$ & $65 \pm 3$ & $\cdots$ & $9.1^{+2.3}_{-2.4}$ & 1;15;--;2;2 \\
CWISE J034227.53-462251.1 & T7.5 & new & CARN & 95.3 & $\cdots$ & $(32 \pm 5)$ & 03:42:27.533 & -46:22:51.19 & $209 \pm 65$ & $163 \pm 66$ & $\cdots$ & $9.2^{+6.5}_{-3.0}$ & 17;7;--;2;2 \\
CWISE J171331.61+245003.0 & T7.5 & new & CARN & 93.5 & $\cdots$ & $(14 \pm 5)$ & 17:13:31.610 & +24:50:03.05 & $-271 \pm 66$ & $300 \pm 77$ & $\cdots$ & $9.2^{+6.4}_{-3.0}$ & 17;7;--;2;2 \\
SDSS J082030.12+103737.0 & L9.5 & known & ARG & 85.8 & ARG,CM & $(41 \pm 10)$ & 08:20:30.168 & +10:37:37.20 & $-117 \pm 2$ & $-37 \pm 2$ & $\cdots$ & $9.4^{+2.5}_{-2.3}$ & 58;35;--;2;4 \\
HIP 65426 b & L6:(red) & reclass. & GRSCOS26 & 99.3 & SCOCEN,CM & $98 \pm 5$ & 13:24:36.096 & -51:30:16.20 & $-33.92 \pm 0.03$ & $-18.92 \pm 0.03$ & $3 \pm 1$ & $9.4^{+2.3}_{-2.7}$ & 59;19;--;48;60 \\
2MASSW J0929336+342952 & L8 & new & CIC2391 & 83.3 & $\cdots$ & $(26 \pm 5)$ & 09:29:33.624 & +34:29:52.80 & $-222 \pm 3$ & $-88 \pm 3$ & $\cdots$ & $9.5^{+0.7}_{-3.1}$ & 61;52;--;2;2 \\
ULAS J001836.51-002559.1 & L9 & reclass. & ARG & 55.6 & BPMG,LM & $(47 \pm 8)$ & 00:18:36.456 & -00:25:59.16 & $162 \pm 5$ & $-31 \pm 5$ & $\cdots$ & $9.6^{+2.5}_{-2.3}$ & 62;15;--;2;4 \\
WISEA J004403.39+022810.6 & L7pec(sl.red) & known & COL & 68.6 & COL,LM & $52 \pm 6$ & 00:44:03.312 & +02:28:11.28 & $98 \pm 4$ & $-64 \pm 4$ & $\cdots$ & $9.6^{+2.2}_{-2.4}$ & 57;15;--;63;4 \\
SDSS J135923.99+472843.2 & L8.5 & known & ARG & 87.8 & ARG,CM & $(37 \pm 8)$ & 13:59:23.000 & +47:28:43.32 & $-158 \pm 2$ & $59 \pm 3$ & $\cdots$ & $9.7^{+2.5}_{-2.3}$ & 64;52;--;2;4 \\
PSO J071.4708+36.4930 & L6: & known & BPMG & 74.5 & BPMG,LM & $(35 \pm 9)$ & 04:45:52.968 & +36:29:36.24 & $42 \pm 7$ & $-118 \pm 7$ & $\cdots$ & $10.0^{+2.2}_{-2.6}$ & 23;65;--;2;4 \\
ULAS J231557.61+132256.2 & T6.5 & new & ABDMG & 63.0 & $\cdots$ & $(26 \pm 10)$ & 23:15:57.672 & +13:22:55.56 & $108 \pm 47$ & $-249 \pm 48$ & $\cdots$ & $10.0^{+7.1}_{-2.6}$ & 37;7;--;2;2 \\
WISE J173859.27+614242.1 & L9 pec(very red) & new & CIC2391 & 70.9 & $\cdots$ & $23 \pm 2$ & 17:38:59.256 & +61:42:42.12 & $23 \pm 1$ & $259 \pm 1$ & $\cdots$ & $10.2^{+0.8}_{-3.6}$ & 6;1;--;1;2 \\
ULAS J150140.69-005146.8 & L7 & new & CIC2391 & 52.6 & $\cdots$ & $(49 \pm 13)$ & 15:01:40.728 & -00:51:47.16 & $-111 \pm 3$ & $14 \pm 3$ & $\cdots$ & $10.3^{+1.7}_{-0.6}$ & 62;14;--;2;2 \\
ULAS J161436.96+244230.1 & T7 & new & CARN & 60.0 & $\cdots$ & $(41 \pm 8)$ & 16:14:36.936 & +24:42:30.24 & $-111 \pm 7$ & $36 \pm 7$ & $\cdots$ & $10.5^{+7.5}_{-3.0}$ & 11;14;--;2;2 \\
CWISE J075831.11+571153.9 & T7 & new & CARN & 58.2 & $\cdots$ & $(22 \pm 3)$ & 07:58:31.117 & +57:11:53.98 & $-124 \pm 31$ & $-362 \pm 33$ & $\cdots$ & $10.5^{+7.5}_{-3.0}$ & 1;7;--;2;2 \\
CWISE J022454.80+152629.5 & L6 $\beta$ & reclass. & COL & 92.5 & BPMG,CM & $(41 \pm 9)$ & 02:24:54.806 & +15:26:29.52 & $89 \pm 2$ & $-53 \pm 2$ & $\cdots$ & $10.6^{+2.1}_{-2.5}$ & 66;2;--;2;66 \\
PSO J004.7148+51.8918 & L7 & known & ARG & 97.3 & ARG,CM & $(24 \pm 5)$ & 00:18:51.16 & 51:53:30.6 & $288 \pm 3$ & $-10 \pm 3$ & $\cdots$ & $10.7^{+5.7}_{-2.5}$ & 23;67;--;2;23 \\
WISE J201920.76-114807.5 & T8: & new & CHYA & 96.8 & $\cdots$ & $12.5 \pm 0.4$ & 20:19:20.760 & -11:48:07.56 & $354 \pm 1$ & $-56 \pm 1$ & $\cdots$ & $10.7^{+8.1}_{-5.2}$ & 41;1;--;1;2 \\
PSO J330.3214+32.3686 & T2.5 & reclass. & CIC2391 & 68.8 & ARG,CM & $27 \pm 3$ & 22:01:17.064 & +32:22:05.88 & $109 \pm 2$ & $57 \pm 2$ & $\cdots$ & $10.7^{+0.9}_{-4.3}$ & 23;35;--;1;4 \\
CWISE J051427.35+200447.7 & T0.5 & new & CIC2391 & 94.7 & $\cdots$ & $(21 \pm 4)$ & 05:14:27.353 & +20:04:47.72 & $63 \pm 3$ & $-59 \pm 3$ & $\cdots$ & $10.7^{+1.2}_{-0.8}$ & 1;14;--;2;2 \\
CWISE J201530.71-421543.1 & L7 & new & ARG & 79.0 & $\cdots$ & $(39 \pm 7)$ & 20:15:30.716 & -42:15:43.18 & $121 \pm 9$ & $-145 \pm 9$ & $\cdots$ & $10.7^{+5.7}_{-2.5}$ & --;7;--;2;2 \\
HIP 99770 b & L7 & new & ARG & 99.4 & $\cdots$ & $42.7 \pm 0.4$ & 20:14:32.032 & +36:48:22.70 & $68.09 \pm 0.09$ & $69.4 \pm 0.1$ & $-17 \pm 2$ & $10.7^{+5.9}_{-2.5}$ & 68;19;--;48;69 \\
SDSS J111010.01+011613.1 & T5.5 & known & ABDMG & 85.8 & ABDMG,BF & $19.2 \pm 0.4$ & 11:10:09.89 & 01:16:11.9 & $-217.1 \pm 0.7$ & $-280.9 \pm 0.6$ & $8 \pm 4$ & $11.0^{+7.4}_{-2.7}$ & 42;28;--;28;70 \\
WISEPC J232728.75-273056.5 & L9 & new & CIC2391 & 76.9 & $\cdots$ & $22 \pm 3$ & 23:27:28.536 & -27:30:57.24 & $292 \pm 2$ & $57 \pm 1$ & $\cdots$ & $11.0^{+1.4}_{-0.6}$ & 8;1;--;1;2 \\
2MASSW J0801405+462850 & L6.5 & new & ARG & 98.3 & $\cdots$ & $(9 \pm 2)$ & 08:01:40.536 & +46:28:49.08 & $-211 \pm 2$ & $-340 \pm 2$ & $\cdots$ & $11.2^{+6.4}_{-2.6}$ & 61;52;--;2;2 \\
2MASSW J0829570+265510 & L6.5 & known & ARG & 96.2 & ARG,CM & $(31 \pm 7)$ & 08:29:57.072 & +26:55:10.20 & $-102 \pm 5$ & $-74 \pm 5$ & $\cdots$ & $11.2^{+6.5}_{-2.6}$ & 61;14;--;2;4 \\
2MASS J21570693-0130348 & L7:: & new & ARG & 66.2 & $\cdots$ & $(35 \pm 10)$ & 21:57:06.93 & -01:30:34.8 & $281 \pm 8$ & $-43 \pm 8$ & $\cdots$ & $11.3^{+7.0}_{-3.1}$ & 71;7;--;2;2 \\
2MASS J16082847-2315103 & L1 & reclass. & OCSN96 & 99.5 & USCO,HM & $171 \pm 26$ & 16:08:28.465 & -23:15:10.74 & $-10 \pm 1$ & $-24.1 \pm 0.8$ & $\cdots$ & $11.6^{+3.0}_{-2.4}$ & 72;19;--;19;73 \\
WISE J033651.90+282628.8 & T5 & known & ABDMG & 53.2 & ABDMG,CM & $36 \pm 4$ & 03:36:51.840 & +28:26:31.56 & $108 \pm 2$ & $-173 \pm 1$ & $\cdots$ & $11.6^{+7.2}_{-3.0}$ & 41;1;--;24;4 \\
UGCS J160413.03-224103.2 & L1 & reclass. & OCSN96 & 91.8 & USCO,CM & $(81 \pm 30)$ & 16:04:13.040 & -22:41:03.40 & $-6 \pm 9$ & $-32 \pm 9$ & $\cdots$ & $11.7^{+3.0}_{-2.4}$ & 74;14;--;2;40 \\
WISEA J160918.67-222923.9 & L1 & reclass. & OCSN96 & 94.5 & USCO,HM & $(102 \pm 68)$ & 16:09:18.690 & -22:29:23.70 & $-7 \pm 7$ & $-21 \pm 7$ & $\cdots$ & $11.7^{+3.1}_{-2.4}$ & 74;14;--;2;73 \\
PSO J350.4673-19.0783 & L4.5$\alpha$ & known & BPMG & 84.3 & BPMG,LM & $(39 \pm 10)$ & 23:21:52.104 & -19:04:41.52 & $81 \pm 5$ & $-42 \pm 5$ & $\cdots$ & $11.8^{+1.9}_{-2.5}$ & 23;67;--;2;4 \\
2MASS J05161597-3332046 & L6 & known & ARG & 96.1 & ARG,LM & $(24 \pm 7)$ & 05:16:16.056 & -33:32:02.76 & $72 \pm 2$ & $176 \pm 2$ & $\cdots$ & $11.9^{+6.6}_{-2.7}$ & 58;15;--;2;4 \\
2MASS J17153111+1054108 & L6 & new & ARG & 79.4 & $\cdots$ & $(45 \pm 15)$ & 17:15:31.119 & +10:54:10.87 & $-39 \pm 3$ & $3 \pm 3$ & $\cdots$ & $11.9^{+6.6}_{-2.8}$ & 44;52;--;2;2 \\
UGCS J160136.91-221202.7 & L4 & reclass. & CWNU1143 & 58.5 & USCO,CM & $(57 \pm 13)$ & 16:01:36.920 & -22:12:02.70 & $-18 \pm 16$ & $-4 \pm 16$ & $\cdots$ & $12.2^{+5.9}_{-3.0}$ & 74;14;--;2;40 \\
2MASS J18000116-1559235 & L4.3 & known & BPMG & 57.5 & BPMG,CM & $12.32 \pm 0.03$ & 18:00:01.176 & -15:59:24.00 & $-8.1 \pm 0.3$ & $-296.9 \pm 0.2$ & $\cdots$ & $12.2 \pm 2.4$ & 75;19;--;19;4 \\
2MASS J13042886-0032410 & L6 & new & CIC2391 & 64.7 & $\cdots$ & $(39 \pm 12)$ & 13:04:28.86 & -00:32:41.0 & $-183 \pm 4$ & $20 \pm 4$ & $\cdots$ & $12.2 \pm 0.2$ & 44;15;--;2;2 \\
S Ori 52 & L0 & known & SIGOR & 73.1 & SIGOR,CM & $(216 \pm 204)$ & 05:40:09.312 & -02:26:32.64 & $5 \pm 12$ & $13 \pm 12$ & $\cdots$ & $12.6^{+7.9}_{-3.2}$ & 76;77;--;2;76 \\
2MASS J01262109+1428057 & L4$\gamma$ & known & BPMG & 68.2 & BPMG,LM & $59 \pm 4$ & 01:26:21.10 & 14:28:05.8 & $75 \pm 1$ & $-39 \pm 1$ & $\cdots$ & $12.7^{+5.2}_{-2.1}$ & 78;54;--;54;55 \\
CFBDS J204803.61-183212.7 & T4.5 & new & ABDMG & 89.9 & $\cdots$ & $(31 \pm 7)$ & 20:48:03.624 & -18:32:11.76 & $113 \pm 19$ & $-248 \pm 21$ & $\cdots$ & $12.8^{+6.5}_{-3.7}$ & 25;7;--;2;2 \\
CWISE J233531.55+014219.6 & T8:: & new & BPMG & 96.3 & $\cdots$ & $20.85 \pm 0.01$ & 23:35:31.556 & +01:42:19.68 & $222 \pm 86$ & $-97 \pm 86$ & $\cdots$ & $12.8^{+42.4}_{-10.0}$ & --;7;--;19;2 \\
ROXs 42Bb & L0: & reclass. & ROPH & 98.6 & ROPH,BF & $146.4 \pm 0.7$ & 16:31:15.024 & -24:32:43.80 & $-5.73 \pm 0.04$ & $-23.37 \pm 0.03$ & $\cdots$ & $13.0^{+27.1}_{-4.6}$ & 79;19;--;19;80 \\
WISE J163645.56-074325.1 & T4.5 & known & ABDMG & 85.8 & ABDMG,HM & $30 \pm 5$ & 16:36:45.648 & -07:43:24.24 & $-39 \pm 1$ & $-152 \pm 2$ & $\cdots$ & $13.0^{+6.3}_{-3.9}$ & 41;67;--;10;10 \\
WISEPC J150649.97+702736.0 & T6 & new & CARN & 74.3 & $\cdots$ & $5.17 \pm 0.02$ & 15:06:52.440 & +70:27:25.20 & $-1,194.5 \pm 0.6$ & $1,045.3 \pm 0.7$ & $\cdots$ & $13.1^{+6.9}_{-4.1}$ & 81;9;--;9;2 \\
HD 106906 b & L2.5 & reclass. & HSC2468 & 99.9 & THEIA43,BF & $93 \pm 6$ & 12:17:53.184 & -55:58:31.80 & $-39.07 \pm 0.01$ & $-12.70 \pm 0.02$ & $12.2 \pm 0.2$ & $13.5^{+4.5}_{-1.5}$ & 82;19;--;48;83 \\
2MASS J16060374-2219298 & L2 & reclass. & GRSCOS17A & 78.2 & SCYA103,LM & $115 \pm 24$ & 16:06:03.745 & -22:19:30.26 & $-18 \pm 3$ & $-20 \pm 1$ & $\cdots$ & $13.7^{+3.6}_{-1.5}$ & 72;19;--;19;84 \\
2MASS J12074836-3900043 & L1$\delta$ & known & TWA & 99.4 & TWA,HM & $66 \pm 4$ & 12:07:48.27 & -39:00:04.9 & $-63.6 \pm 0.7$ & $-24.5 \pm 0.7$ & $11 \pm 5$ & $13.8^{+3.0}_{-2.1}$ & 85;19;--;19;86 \\
2MASS J12171942-4830012 & L1 & new & TWA & 94.7 & $\cdots$ & $(49 \pm 20)$ & 12:17:19.368 & -48:30:01.44 & $-73 \pm 8$ & $-20 \pm 10$ & $\cdots$ & $13.8^{+2.9}_{-2.1}$ & 87;2;--;2;2 \\
VHS J143311.46-083736.3 & T8 & new & OCEMG & 94.9 & $\cdots$ & $17.8 \pm 0.9$ & 14:33:11.424 & -08:37:36.48 & $-300 \pm 1$ & $-210 \pm 2$ & $\cdots$ & $13.8^{+5.8}_{-5.1}$ & 88;1;--;1;2 \\
CWISE J060822.15-421244.7 & L5.5 & new & CIC2391 & 88.1 & $\cdots$ & $(23 \pm 6)$ & 06:08:22.159 & -42:12:44.71 & $-39 \pm 2$ & $239 \pm 2$ & $\cdots$ & $14.0^{+7.3}_{-4.7}$ & --;15;--;2;2 \\
$\[$L2007b$\]$ Cha J11072647-7742408 & L0 & known & CHAI & 81.1 & CHAI,HM & $(155 \pm 38)$ & 11:07:26.470 & -77:42:40.80 & $-21 \pm 4$ & $-1 \pm 4$ & $\cdots$ & $14.1^{+6.9}_{-2.6}$ & 89;15;--;2;90 \\
CWISE J192636.29-342955.7 & T5.5 & new & CARN & 99.4 & $\cdots$ & $19 \pm 1$ & 19:26:36.291 & -34:29:55.71 & $85 \pm 2$ & $-193 \pm 1$ & $\cdots$ & $14.1^{+6.2}_{-4.7}$ & 1;1;--;1;2 \\
2MASS J04233573+2502596 & M9.25 & reclass. & L1529 & 99.9 & L1529,CM & $140 \pm 23$ & 04:23:35.75 & 25:02:59.3 & $1 \pm 2$ & $-24 \pm 1$ & $\cdots$ & $14.2^{+29.4}_{-5.8}$ & 34;19;--;19;34 \\
2MASS J04354526+2737130 & L0.9 & known & SCYA108 & 90.5 & SCYA108,LM & $133 \pm 13$ & 04:35:45.29 & 27:37:12.7 & $13.7 \pm 0.8$ & $-26.2 \pm 0.7$ & $\cdots$ & $14.4^{+4.1}_{-1.8}$ & 91;19;--;19;84 \\
2MASS J04532647-1751543 & L3 & known & BPMG & 60.4 & BPMG,CM & $30.3 \pm 0.5$ & 04:53:26.48 & -17:51:54.3 & $44.4 \pm 0.4$ & $-20.6 \pm 0.4$ & $15 \pm 8$ & $14.5^{+5.4}_{-1.9}$ & 85;19;--;19;92 \\
GU Psc b & T3.5 & known & ABDMG & 99.7 & ABDMG,BF & $47.6 \pm 0.2$ & 01:12:36.538 & 17:04:29.94 & $96.26 \pm 0.04$ & $-100.75 \pm 0.02$ & $-1.6 \pm 0.4$ & $14.6^{+5.3}_{-4.7}$ & 93;19;--;20;94 \\
PSO J201.0320+19.1072 & T3.5 & known & ABDMG & 51.3 & ABDMG,LM & $30 \pm 4$ & 13:24:07.752 & +19:06:27.00 & $-103 \pm 2$ & $-101 \pm 2$ & $\cdots$ & $14.6^{+5.3}_{-4.7}$ & 95;35;--;24;4 \\
WISE J190903.16-520433.5 & T5.5 & new & MEL5 & 79.6 & $\cdots$ & $(31 \pm 5)$ & 19:09:03.144 & -52:04:33.60 & $-34 \pm 36$ & $-118 \pm 41$ & $\cdots$ & $14.6^{+6.3}_{-4.6}$ & 41;7;--;2;2 \\
Cl* IC 348 LRL 22865 & L0 & known & IC348 & 80.6 & IC348,HM & $313.5 \pm 1.0$ & 03:45:17.647 & +32:07:55.33 & $4 \pm 4$ & $7 \pm 4$ & $\cdots$ & $14.7^{+7.2}_{-2.8}$ & 96;14;--;97;98 \\
UGCS J034322.51+321817.4 & L0 & known & IC348 & 99.7 & IC348,HM & $313.5 \pm 1.0$ & 03:43:22.512 & +32:18:17.57 & $7 \pm 5$ & $-10 \pm 5$ & $\cdots$ & $14.7^{+8.1}_{-2.8}$ & 96;14;--;97;96 \\
UGCS J034508.86+321546.8 & L0 & known & IC348 & 59.1 & IC348,HM & $313.5 \pm 1.0$ & 03:45:08.857 & +32:15:46.84 & $4 \pm 4$ & $7 \pm 4$ & $\cdots$ & $14.7^{+7.5}_{-2.8}$ & 96;14;--;97;96 \\
ULAS J094516.39+075545.6 & T5 & known & CARN & 94.6 & CARN,LM & $(12 \pm 9)$ & 09:45:16.344 & +07:55:45.12 & $-138 \pm 3$ & $-47 \pm 3$ & $\cdots$ & $14.9^{+6.0}_{-4.9}$ & 37;14;--;2;4 \\
WISE J112438.12-042149.7 & T7 & new & CHYA & 78.3 & $\cdots$ & $16.9 \pm 0.8$ & 11:24:38.448 & -04:21:49.68 & $-569 \pm 1$ & $64 \pm 1$ & $\cdots$ & $14.9^{+6.6}_{-6.1}$ & 41;1;--;1;2 \\
2MASS J19010601+4718136 & T5 & new & CARN & 84.1 & $\cdots$ & $15.0 \pm 0.8$ & 19:01:06.048 & +47:18:14.40 & $123 \pm 1$ & $406 \pm 1$ & $\cdots$ & $14.9^{+6.0}_{-4.9}$ & 42;1;--;1;2 \\
UGCS J041757.97+283233.9 & L3 & reclass. & THOR & 90.8 & TAU,CM & $(66 \pm 12)$ & 04:17:57.971 & +28:32:33.94 & $-11 \pm 24$ & $-18 \pm 24$ & $\cdots$ & $15.0^{+5.0}_{-2.3}$ & 34;7;--;2;36 \\
WISEA J032309.12-590751.0 & T7 & new & CHYA & 93.9 & $\cdots$ & $13.9 \pm 0.6$ & 03:23:09.120 & -59:07:51.24 & $532 \pm 1$ & $508 \pm 2$ & $\cdots$ & $15.0^{+6.7}_{-6.1}$ & 99;1;--;1;2 \\
2MASS J09512690-8023553 & L5 pec INT-G & new & ARG & 84.2 & $\cdots$ & $(46 \pm 13)$ & 09:51:26.90 & -80:23:55.3 & $-92 \pm 10$ & $37 \pm 9$ & $3 \pm 3$ & $15.3 \pm 4.4$ & 100;7;--;2;2 \\
2MASS J13243553+6358281 & T2.5 & known & ABDMG & 99.3 & ABDMG,BF & $12.9 \pm 0.8$ & 13:24:35.54 & 63:58:28.2 & $-364 \pm 2$ & $-72 \pm 2$ & $-23.7 \pm 0.3$ & $15.3^{+4.9}_{-4.8}$ & 87;1;--;2;101 \\
2MASS J23512200+3010540 & L5pec & known & ARG & 98.5 & ARG,LM & $24.4 \pm 0.8$ & 23:51:22.01 & 30:10:54.0 & $252 \pm 1$ & $10.4 \pm 0.9$ & $\cdots$ & $15.3 \pm 4.4$ & 85;54;--;54;55 \\
WISE J070159.79+632129.2 & T2.5 & known & ABDMG & 91.7 & ABDMG,LM & $19 \pm 1$ & 07:01:59.832 & +63:21:31.68 & $-23.3 \pm 0.9$ & $-262 \pm 1$ & $\cdots$ & $15.3^{+5.0}_{-4.8}$ & 23;1;--;1;4 \\
zeta Del B & L5 & known & ARG & 93.4 & ARG,BF & $68 \pm 1$ & 20:35:19.056 & +14:40:15.60 & $45.5 \pm 0.2$ & $11.5 \pm 0.1$ & $-25 \pm 2$ & $15.3^{+4.5}_{-4.4}$ & 102;19;--;48;4 \\
2MASS J22533287-2539475 & L5 & new & ARG & 85.5 & $\cdots$ & $(43 \pm 12)$ & 22:53:32.87 & -25:39:47.5 & $137 \pm 11$ & $-47 \pm 11$ & $\cdots$ & $15.3^{+4.4}_{-4.3}$ & 57;7;--;2;2 \\
PSO J004.6359+56.8370 & T4.5 & known & CARN & 95.0 & CARN,HM & $22 \pm 2$ & 00:18:32.568 & +56:50:12.84 & $376 \pm 3$ & $10 \pm 3$ & $\cdots$ & $15.4^{+5.9}_{-4.9}$ & --;24;--;10;10 \\
ULAS J093930.74+065309.8 & L5 & known & ARG & 80.8 & ARG,CM & $(46 \pm 16)$ & 09:39:30.792 & +06:53:10.32 & $-147 \pm 2$ & $-14 \pm 2$ & $\cdots$ & $15.4^{+4.3}_{-4.5}$ & 62;14;--;2;4 \\
SDSS J161626.46+221859.2 & L5 & known & ARG & 77.0 & ARG,CM & $(44 \pm 11)$ & 16:16:26.496 & +22:18:59.40 & $-47 \pm 4$ & $23 \pm 4$ & $\cdots$ & $15.4^{+4.3}_{-4.4}$ & 64;14;--;2;4 \\
CWISE J211901.86-130553.5 & L5 pec(red) VL-G & new & ARG & 99.3 & $\cdots$ & $(28 \pm 6)$ & 21:19:01.862 & -13:05:53.54 & $147 \pm 8$ & $-38 \pm 9$ & $\cdots$ & $15.4^{+4.3}_{-4.5}$ & 63;7;--;2;2 \\
UGCS J034342.41+320932.6 & M9.8 & known & IC348 & 96.4 & IC348,HM & $313.5 \pm 1.0$ & 03:43:42.412 & +32:09:32.68 & $-1 \pm 4$ & $1 \pm 4$ & $\cdots$ & $15.5^{+14.5}_{-3.1}$ & 96;103;--;97;96 \\
PSO J224.3820+47.4057 & T7 & known & UMA & 99.9 & UMA,CM & $20 \pm 1$ & 14:57:31.680 & +47:24:20.16 & $140 \pm 3$ & $-85 \pm 2$ & $\cdots$ & $15.6^{+5.4}_{-4.5}$ & 23;24;--;24;104 \\
UGCS J161407.56-221152.1 & L1 & reclass. & GRSCOS17A & 79.7 & USCO,CM & $(77 \pm 25)$ & 16:14:07.560 & -22:11:52.20 & $-12 \pm 9$ & $-7 \pm 9$ & $\cdots$ & $15.7^{+5.1}_{-2.1}$ & 74;14;--;2;40 \\
WISE J211901.80-130553.1 & L5:: & new & ARG & 99.1 & $\cdots$ & $(31 \pm 5)$ & 21:19:01.809 & -13:05:53.17 & $147 \pm 8$ & $-38 \pm 9$ & $\cdots$ & $15.8^{+5.1}_{-5.6}$ & 63;7;--;2;2 \\
$\[$BLH2002$\]$ KPNO-Tau 4 & M9.5 & reclass. & L1495 & 89.3 & SCYA108,LM & $138 \pm 20$ & 04:27:28.00 & 26:12:04.7 & $2 \pm 1$ & $-23 \pm 1$ & $\cdots$ & $16.2^{+21.8}_{-6.0}$ & 34;19;--;19;84 \\
MOCA J162330336-26443080 & L0 & reclass. & HSC2907 & 92.0 & USCO,HM & $(84 \pm 35)$ & 16:23:30.336 & -26:44:30.80 & $-4 \pm 4$ & $-18 \pm 4$ & $\cdots$ & $16.2^{+10.9}_{-3.1}$ & 74;14;--;2;74 \\
WISEPA J061208.69-492023.8 & T3.5 & known & CARN & 98.1 & CARN,LM & $(20 \pm 4)$ & 06:12:08.712 & -49:20:24.00 & $18 \pm 8$ & $339 \pm 8$ & $\cdots$ & $16.2^{+5.9}_{-5.0}$ & 8;7;--;2;4 \\
DH Tau B & M9.3 & known & L1529 & 99.9 & TAUMGLIU5,CM & $133.5 \pm 0.5$ & 04:29:41.67 & 26:32:56.5 & $6.60 \pm 0.03$ & $-20.87 \pm 0.02$ & $16.38 \pm 0.01$ & $16.3^{+25.7}_{-4.3}$ & 105;19;--;19;106 \\
2MASSW J1553214+210907 & L6 pec (red) & new & CIC2391 & 69.1 & $\cdots$ & $(28 \pm 6)$ & 15:53:21.408 & +21:09:07.56 & $-58 \pm 2$ & $102 \pm 2$ & $\cdots$ & $16.3^{+3.6}_{-3.4}$ & 107;52;--;2;2 \\
Cl* IC 348 LRL 1379 & M9.5 & known & IC348 & 98.1 & IC348,HM & $313.5 \pm 1.0$ & 03:44:51.000 & +31:59:21.59 & $-1 \pm 3$ & $0 \pm 3$ & $\cdots$ & $16.6^{+21.6}_{-3.6}$ & 96;14;--;97;98 \\
SDSS J075840.33+324723.4 & T3 & known & CARN & 99.5 & CARN,CM & $10.9 \pm 0.2$ & 07:58:40.080 & +32:47:18.96 & $-227 \pm 1$ & $-330 \pm 1$ & $\cdots$ & $16.6^{+6.0}_{-5.0}$ & 81;1;--;19;4 \\
ULAS J131610.13+031205.5 & T3 & known & CARN & 96.3 & CARN,HM & $35 \pm 3$ & 13:16:10.224 & +03:12:05.76 & $-222 \pm 3$ & $-20 \pm 3$ & $\cdots$ & $16.6^{+6.2}_{-5.0}$ & 62;24;--;10;10 \\
2MASS J10194509-3911542 & T3 & new & CARN & 67.2 & $\cdots$ & $(23 \pm 4)$ & 10:19:45.094 & -39:11:54.22 & $-412 \pm 12$ & $190 \pm 14$ & $\cdots$ & $16.6^{+6.1}_{-5.0}$ & 99;7;--;2;2 \\
2MASSI J0028394+150141 & L4.5 & known & ARG & 98.5 & ARG,CM & $(29 \pm 7)$ & 00:28:39.432 & +15:01:41.52 & $195 \pm 5$ & $-19 \pm 7$ & $\cdots$ & $16.7^{+3.5}_{-4.5}$ & 61;67;--;2;4 \\
SIMP J013656.5+093347.3 & T2.5 & known & CARN & 97.3 & CARN,BF & $6.12 \pm 0.02$ & 01:36:56.62 & 09:33:47.3 & $1,237.7 \pm 0.2$ & $-24 \pm 2$ & $11.5 \pm 0.4$ & $16.9^{+6.2}_{-5.1}$ & 108;109;--;19;110 \\
CWISE J172617.09-484424.9 & T2.5 & new & CARN & 76.0 & $\cdots$ & $(16 \pm 3)$ & 17:26:17.099 & -48:44:24.99 & $-86 \pm 5$ & $-180 \pm 5$ & $\cdots$ & $16.9^{+6.2}_{-5.1}$ & --;7;--;2;2 \\
2MASSI J0342162-681732 & L4$\gamma$ & known & THA & 64.3 & THA,HM & $(28 \pm 5)$ & 03:42:16.21 & -68:17:32.1 & $74 \pm 2$ & $21 \pm 8$ & $\cdots$ & $17.0^{+3.2}_{-4.4}$ & 85;111;--;2;55 \\
J16190648-2606048 & L0 & reclass. & GRSCOS17C & 92.9 & USCO,HM & $(64 \pm 32)$ & 16:19:06.487 & -26:06:04.89 & $-6 \pm 3$ & $-19 \pm 3$ & $\cdots$ & $17.0^{+10.3}_{-2.6}$ & 74;112;--;2;74 \\
ULAS J134940.81+091833.3 & T7 & new & OCEMG & 66.4 & $\cdots$ & $(53 \pm 16)$ & 13:49:40.872 & +09:18:33.84 & $-149 \pm 9$ & $-66 \pm 9$ & $\cdots$ & $17.0^{+6.6}_{-4.8}$ & 37;14;--;2;2 \\
SDSS J204317.69-155103.4 & L9 & known & ABDMG & 90.5 & ABDMG,LM & $46 \pm 12$ & 20:43:17.688 & -15:51:03.24 & $44 \pm 5$ & $-109 \pm 3$ & $\cdots$ & $17.0 \pm 4.8$ & 32;113;--;113;4 \\
ULAS J002827.56+142349.1 & L8.5 & known & ABDMG & 63.2 & ABDMG,LM & $(66 \pm 27)$ & 00:28:27.504 & +14:23:50.28 & $169 \pm 14$ & $-159 \pm 13$ & $\cdots$ & $17.2^{+4.9}_{-4.7}$ & 114;7;--;2;4 \\
PSO J088.0452+43.2123 & L4pec & known & ARG & 71.6 & ARG,LM & $(33 \pm 9)$ & 05:52:10.848 & +43:12:45.00 & $6 \pm 3$ & $-74 \pm 3$ & $\cdots$ & $17.3^{+3.4}_{-4.3}$ & 23;52;--;2;4 \\
2MASS J17534518-6559559 & L4 & known & ARG & 99.6 & ARG,CM & $15.73 \pm 0.07$ & 17:53:45.192 & -65:59:55.68 & $-52.6 \pm 0.2$ & $-342.3 \pm 0.2$ & $\cdots$ & $17.3^{+3.4}_{-4.3}$ & 115;19;--;19;4 \\
WISE J231921.92+764544.4 & L4$\beta$ & known & ARG & 90.3 & ARG,HM & $25.2 \pm 0.6$ & 23:19:21.336 & +76:45:43.92 & $199.1 \pm 0.9$ & $63 \pm 1$ & $\cdots$ & $17.3^{+3.4}_{-4.3}$ & 116;19;--;19;4 \\
2MASS J04590034-2853396 & L3.7$\gamma$ & known & ARG & 91.3 & ARG,CM & $(37 \pm 7)$ & 04:59:00.35 & -28:53:39.6 & $54 \pm 7$ & $85 \pm 7$ & $23 \pm 4$ & $17.5^{+3.2}_{-4.2}$ & --;7;--;2;117 \\
2MASS J04185879-4507413 & L3$\gamma$ & reclass. & COL & 92.6 & THA,CM & $(28 \pm 6)$ & 04:18:58.79 & -45:07:41.3 & $59 \pm 3$ & $8 \pm 3$ & $\cdots$ & $17.6^{+3.0}_{-4.2}$ & 85;15;--;2;111 \\
2MASS J18103569-5513435 & L2 & known & BPMG & 99.4 & BPMG,CM & $48 \pm 2$ & 18:10:35.72 & -55:13:45.0 & $5.8 \pm 0.8$ & $-90.4 \pm 0.7$ & $\cdots$ & $17.6^{+3.2}_{-3.9}$ & 118;19;--;19;92 \\
ULAS J085559.77+003048.3 & L3.5 & known & ARG & 88.5 & ARG,LM & $(55 \pm 15)$ & 08:55:59.784 & +00:30:48.60 & $-60 \pm 4$ & $-11 \pm 4$ & $\cdots$ & $17.6^{+3.5}_{-4.1}$ & 62;14;--;2;4 \\
2MASS J04234652+0843211 & L2 & new & BPMG & 79.2 & $\cdots$ & $(37 \pm 14)$ & 04:23:46.52 & 08:43:21.1 & $55 \pm 2$ & $-100 \pm 2$ & $\cdots$ & $17.6^{+3.2}_{-3.9}$ & 44;52;--;2;2 \\
2MASSW J0129122+351758 & L3.5 & known & ARG & 91.4 & ARG,LM & $(34 \pm 11)$ & 01:29:12.22 & 35:17:58.1 & $173 \pm 3$ & $-56 \pm 4$ & $\cdots$ & $17.7^{+3.5}_{-4.1}$ & 85;67;--;2;55 \\
CWISE J063307.72-231703.8 & T1 & new & CARN & 85.2 & $\cdots$ & $(31 \pm 6)$ & 06:33:07.723 & -23:17:03.82 & $-11 \pm 10$ & $137 \pm 11$ & $\cdots$ & $17.7^{+7.8}_{-5.0}$ & 63;7;--;2;2 \\
2MASS J02004709-5105206 & L7pec(red) & known & ABDMG & 99.7 & ABDMG,CM & $26 \pm 3$ & 02:00:47.09 & -51:05:20.6 & $167 \pm 2$ & $-64 \pm 2$ & $\cdots$ & $18.1^{+6.8}_{-4.9}$ & 57;1;--;1;111 \\
2MASS J22443167+2043433 & L7$\gamma$ & known & ABDMG & 98.8 & ABDMG,HM & $17.1 \pm 0.3$ & 22:44:31.67 & 20:43:43.3 & $230.3 \pm 0.9$ & $-235 \pm 1$ & $-16.0 \pm 0.9$ & $18.1^{+6.8}_{-4.9}$ & 85;54;--;54;55 \\
SDSS J074149.15+235127.5 & T5 & new & CHYA & 70.1 & $\cdots$ & $13.8 \pm 0.6$ & 07:41:49.176 & +23:51:28.08 & $-264 \pm 2$ & $-220 \pm 2$ & $\cdots$ & $18.1^{+10.3}_{-6.6}$ & 42;1;--;1;2 \\
CWISE J021705.51+075849.9 & T6.5 & new & ARG & 70.1 & $\cdots$ & $(46 \pm 10)$ & 02:17:05.514 & +07:58:49.95 & $135 \pm 24$ & $-39 \pm 25$ & $\cdots$ & $18.1^{+39.0}_{-14.0}$ & 1;7;--;2;2 \\
2MASS J01414428+2227409 & L3 & new & ARG & 54.1 & $\cdots$ & $(57 \pm 22)$ & 01:41:44.288 & +22:27:40.98 & $211 \pm 2$ & $-53 \pm 2$ & $\cdots$ & $18.1^{+4.3}_{-4.0}$ & 44;35;--;2;2 \\
Gaia DR2 3017242532924887680 & M9.5 & reclass. & ORIPER & 89.9 & SCYA115,BF & $369 \pm 7$ & 05:34:41.103 & -05:47:39.47 & $-0.08 \pm 0.05$ & $0.93 \pm 0.05$ & $19 \pm 1$ & $18.2^{+21.5}_{-3.7}$ & 119;19;--;19;84 \\
PSO J057.2893+15.2433 & L7 pec(red) & reclass. & ABDMG & 96.6 & BPMG,HM & $40 \pm 3$ & 03:49:09.440 & +15:14:35.00 & $76 \pm 3$ & $-132 \pm 3$ & $\cdots$ & $18.2^{+6.8}_{-4.9}$ & 23;35;--;63;23 \\
WISE J111001.71-773805.0 & L0:V: & new & RATZSCO24 & 62.3 & $\cdots$ & $(88 \pm 31)$ & 11:10:01.590 & -77:38:05.20 & $-25 \pm 7$ & $-6 \pm 7$ & $\cdots$ & $18.2^{+24.5}_{-4.2}$ & 90;15;--;2;2 \\
SDSS J002138.86+002605.8 & L1.5 & new & BPMG & 54.4 & $\cdots$ & $(54 \pm 16)$ & 00:21:38.856 & +00:26:06.00 & $131 \pm 3$ & $-79 \pm 3$ & $\cdots$ & $18.2^{+3.9}_{-4.0}$ & 120;15;--;2;2 \\
CWISE J052306.42-015355.4 & ~esdT0 & new & CARN & 79.8 & $\cdots$ & $\cdots$ & 05:23:06.421 & -01:53:55.44 & $517 \pm 54$ & $-43 \pm 56$ & $\cdots$ & $18.2^{+8.7}_{-5.1}$ & 121;7;--;--;2 \\
2MASSI J0536199-192039 & L2$\gamma$ & known & COL & 90.4 & COL,HM & $48 \pm 4$ & 05:36:20.02 & -19:20:40.1 & $26 \pm 2$ & $-26 \pm 2$ & $22.1 \pm 0.7$ & $18.3^{+4.4}_{-3.9}$ & 85;54;--;54;55 \\
2MASS J19415458+6826021 & L2 & known & COL & 87.3 & COL,LM & $(36 \pm 13)$ & 19:41:54.528 & +68:26:02.04 & $26 \pm 6$ & $60 \pm 5$ & $\cdots$ & $18.3^{+4.4}_{-3.9}$ & 87;67;--;2;4 \\
WISE J174102.78-464225.5 & L6-L8 $\gamma$ & known & ABDMG & 87.2 & ABDMG,CM & $20 \pm 1$ & 17:41:02.81 & -46:42:21.9 & $-29 \pm 2$ & $-356 \pm 2$ & $-6 \pm 5$ & $18.4^{+7.1}_{-5.1}$ & 122;1;--;1;58 \\
2MASS J19013913-3700173 & L0: & reclass. & UCRA & 99.4 & SCYA103,HM & $156 \pm 12$ & 19:01:39.14 & -37:00:17.9 & $4.4 \pm 0.5$ & $-26.5 \pm 0.5$ & $\cdots$ & $18.4^{+25.4}_{-4.5}$ & 75;19;--;19;84 \\
WISEA J082000.48-662211.9 & L9.5 & known & CARN & 99.8 & CARN,CM & $18 \pm 1$ & 08:20:00.480 & -66:22:12.00 & $-162 \pm 2$ & $317 \pm 2$ & $\cdots$ & $18.4^{+8.8}_{-5.2}$ & 123;1;--;1;4 \\
2MASS J00310928+5749364 & L9 & known & CARN & 98.8 & CARN,CM & $14.1 \pm 0.6$ & 00:31:09.29 & 57:49:36.5 & $522 \pm 2$ & $-18 \pm 2$ & $\cdots$ & $18.8^{+8.8}_{-5.3}$ & 124;1;--;1;104 \\
2MASS J00581143-5653326 & L9 & reclass. & CARN & 99.5 & ARG,LM & $29 \pm 4$ & 00:58:11.43 & -56:53:32.6 & $206 \pm 3$ & $23 \pm 3$ & $\cdots$ & $18.8^{+8.8}_{-5.3}$ & 57;1;--;1;111 \\
2MASS J05104958-1843548 & L2:$\beta$? & known & COL & 98.8 & COL,LM & $(22 \pm 6)$ & 05:10:49.58 & -18:43:54.8 & $83 \pm 3$ & $-44 \pm 3$ & $\cdots$ & $18.8^{+6.2}_{-4.2}$ & 85;15;--;2;111 \\
TWA 29 & M9.5$\gamma$ & known & TWA & 99.1 & TWA,BF & $82 \pm 2$ & 12:45:14.09 & -44:29:08.1 & $-46.2 \pm 0.3$ & $-22.5 \pm 0.2$ & $8 \pm 3$ & $18.8^{+20.3}_{-4.1}$ & 125;19;--;19;126 \\
PSO J321.1619+18.8243 & L9 & known & CARN & 85.6 & CARN,LM & $(33 \pm 7)$ & 21:24:38.688 & +18:49:26.76 & $219 \pm 3$ & $67 \pm 3$ & $\cdots$ & $18.8^{+8.8}_{-5.3}$ & 23;35;--;2;4 \\
2MASS J13015465-1510223 & L1 & new & BPMG & 57.4 & $\cdots$ & $30.8 \pm 0.4$ & 13:01:54.66 & -15:10:22.3 & $-108.8 \pm 0.4$ & $-85.2 \pm 0.3$ & $\cdots$ & $18.9^{+5.2}_{-4.0}$ & 127;19;--;19;2 \\
J16070869-1954270 & M9 & reclass. & OCSN98 & 99.8 & SCYA103,LM & $128 \pm 16$ & 16:07:08.690 & -19:54:27.49 & $-11 \pm 2$ & $-22 \pm 1$ & $\cdots$ & $18.9^{+30.3}_{-5.9}$ & 74;19;--;19;84 \\
Gaia eDR3 4230729359939866752 & L2.5 & new & ARG & 99.5 & $\cdots$ & $28.5 \pm 0.4$ & 20:28:20.451 & +00:52:26.41 & $99.0 \pm 0.1$ & $-10.4 \pm 0.2$ & $\cdots$ & $18.9^{+6.0}_{-4.3}$ & 58;109;--;109;2 \\
SDSS J004058.93+152845.0 & L1 & new & BPMG & 62.6 & $\cdots$ & $(43 \pm 12)$ & 00:40:59.064 & +15:28:44.04 & $127 \pm 5$ & $-60 \pm 5$ & $\cdots$ & $18.9^{+5.6}_{-4.1}$ & 128;67;--;2;2 \\
WISE J174640.78-033818.0 & T6 & known & OCEMG & 99.4 & OCEMG,CM & $31 \pm 3$ & 17:46:40.848 & -03:38:17.16 & $-35 \pm 1$ & $-112.8 \pm 0.9$ & $\cdots$ & $18.9^{+9.7}_{-5.4}$ & 41;1;--;24;129 \\
2MASS J05301261+6253254 & L1 & new & BPMG & 64.9 & $\cdots$ & $44 \pm 1$ & 05:30:12.630 & +62:53:23.84 & $15.6 \pm 0.5$ & $-102.1 \pm 0.5$ & $\cdots$ & $19.0^{+6.0}_{-4.1}$ & 127;19;--;19;2 \\
ULAS J000734.90+011247.1 & T7 & new & CRIUS203 & 83.7 & $\cdots$ & $(54 \pm 16)$ & 00:07:34.968 & +01:12:47.52 & $223 \pm 16$ & $31 \pm 16$ & $\cdots$ & $19.0^{+10.1}_{-6.1}$ & 11;15;--;2;2 \\
ULAS J231536.93+034422.7 & T7 & new & CRIUS203 & 73.2 & $\cdots$ & $(48 \pm 9)$ & 23:15:36.936 & +03:44:22.56 & $168 \pm 134$ & $126 \pm 145$ & $\cdots$ & $19.0^{+10.1}_{-6.1}$ & 11;7;--;2;2 \\
CWISE J063018.23-371734.3 & T7 & new & CRIUS203 & 68.2 & $\cdots$ & $(29 \pm 4)$ & 06:30:18.232 & -37:17:34.30 & $44 \pm 27$ & $262 \pm 31$ & $\cdots$ & $19.0^{+10.0}_{-6.1}$ & 1;7;--;2;2 \\
WISEA J020110.68-523916.9 & L8.5 & new & CARN & 65.5 & $\cdots$ & $(30 \pm 6)$ & 02:01:10.728 & -52:39:16.92 & $425 \pm 6$ & $127 \pm 6$ & $\cdots$ & $19.2^{+8.8}_{-5.4}$ & 123;7;--;2;2 \\
ULAS J235618.01+075420.4 & L7+T7 & new & ABDMG & 97.7 & $\cdots$ & $\cdots$ & 23:56:18.024 & +07:54:20.16 & $172 \pm 21$ & $-192 \pm 18$ & $\cdots$ & $19.2^{+8.7}_{-5.8}$ & 114;7;--;--;2 \\
2MASS J21043128-0939217 & L0.8 INT-G & known & BPMG & 75.1 & BPMG,CM & $54 \pm 5$ & 21:04:31.36 & -09:39:22.7 & $60 \pm 2$ & $-59 \pm 1$ & $\cdots$ & $19.3^{+6.6}_{-4.2}$ & 130;19;--;19;92 \\
2MASS J21513839-4853542 & T4 & new & CHYA & 95.9 & $\cdots$ & $17.5 \pm 0.7$ & 21:51:38.856 & -48:53:56.76 & $414.3 \pm 0.9$ & $-211 \pm 3$ & $\cdots$ & $19.3^{+11.1}_{-7.0}$ & 42;1;--;1;2 \\
2MASS J04110081+2717163 & M9.5 & reclass. & SCYA108 & 96.1 & TAU,CM & $\cdots$ & 04:11:00.814 & +27:17:16.34 & $10 \pm 3$ & $-24 \pm 3$ & $\cdots$ & $19.4^{+19.6}_{-4.3}$ & 34;14;--;--;131 \\
2MASS J04360678+2425500 & M9.5 & reclass. & SCYA108 & 80.9 & TAU,CM & $\cdots$ & 04:36:06.790 & +24:25:50.08 & $18 \pm 11$ & $-47 \pm 10$ & $\cdots$ & $19.4^{+20.3}_{-4.4}$ & 34;7;--;--;131 \\
2MUCD 20320 & L8pec & new & CARN & 85.1 & $\cdots$ & $13.8 \pm 0.1$ & 08:57:58.49 & 57:08:51.4 & $-403.0 \pm 0.8$ & $-387.6 \pm 0.6$ & $\cdots$ & $19.5^{+8.9}_{-5.8}$ & 85;19;--;19;2 \\
2MASS J00085614-2813211 & L8 & reclass. & CARN & 92.1 & BPMG,LM & $(34 \pm 7)$ & 00:08:56.141 & -28:13:21.15 & $272 \pm 8$ & $-13 \pm 7$ & $\cdots$ & $19.5^{+8.9}_{-5.8}$ & 99;7;--;2;111 \\
2MASS J04274951+2738155 & M9.5 & reclass. & SCYA108 & 69.8 & TAU,CM & $\cdots$ & 04:27:49.516 & +27:38:15.57 & $17 \pm 6$ & $-20 \pm 7$ & $\cdots$ & $19.5^{+21.4}_{-4.4}$ & 34;2;--;--;131 \\
2MASS J02572581-3105523 & L8 & new & CARN & 73.8 & $\cdots$ & $9.74 \pm 0.05$ & 02:57:25.848 & -31:05:52.08 & $623.4 \pm 0.3$ & $346.4 \pm 0.4$ & $\cdots$ & $19.5^{+8.9}_{-5.8}$ & 132;19;--;19;2 \\
2MASSI J0908380+503208 & L8 pec (blue) & known & CARN & 98.5 & CARN,LM & $10.43 \pm 0.06$ & 09:08:38.016 & +50:32:08.16 & $-414.7 \pm 0.5$ & $-470.3 \pm 0.4$ & $\cdots$ & $19.5^{+8.9}_{-5.8}$ & 58;19;--;19;4 \\
CWISE J130522.97-395105.0 & L8 & reclass. & CARN & 93.5 & ARG,CM & $(35 \pm 6)$ & 13:05:22.970 & -39:51:05.08 & $-262 \pm 7$ & $-34 \pm 7$ & $\cdots$ & $19.5^{+8.9}_{-5.7}$ & --;7;--;2;117 \\
2MASS J00470038+6803543 & L6$\gamma$ & known & ABDMG & 99.8 & ABDMG,HM & $12.2 \pm 0.3$ & 00:47:00.39 & 68:03:54.4 & $385 \pm 1$ & $-200 \pm 1$ & $-19.8 \pm 0.2$ & $19.6^{+7.9}_{-5.9}$ & 85;54;--;54;55 \\
PSO J088.3324-24.4439 & L1: & new & BPMG & 63.2 & $\cdots$ & $(40 \pm 10)$ & 05:53:19.752 & -24:26:37.68 & $-1 \pm 3$ & $-25 \pm 3$ & $\cdots$ & $19.6^{+8.5}_{-4.6}$ & 23;15;--;2;2 \\
CWISE J193823.28+663602.7 & T5.5 & new & OCEMG & 96.2 & $\cdots$ & $(25 \pm 8)$ & 19:38:23.284 & +66:36:02.70 & $51 \pm 18$ & $166 \pm 15$ & $\cdots$ & $19.6^{+10.6}_{-5.7}$ & 1;7;--;2;2 \\
PSO J052.2746+13.3754 & T3.5 & known & HYA & 99.9 & HYA,HM & $23 \pm 2$ & 03:29:05.664 & +13:22:31.80 & $273 \pm 2$ & $-21 \pm 2$ & $\cdots$ & $19.8^{+11.1}_{-7.2}$ & --;24;--;10;10 \\
PSO J043.5395+02.3995 & T8 & new & HSC1711 & 99.9 & $\cdots$ & $6.85 \pm 0.07$ & 02:54:09.552 & +02:23:58.56 & $2,562.6 \pm 0.2$ & $222 \pm 1$ & $\cdots$ & $19.9^{+31.8}_{-14.5}$ & 133;9;--;9;2 \\
PSO J136.5380-14.3267 & T3.5 & new & CHYA & 57.3 & $\cdots$ & $28 \pm 3$ & 09:06:09.336 & -14:19:37.92 & $-241 \pm 3$ & $96 \pm 3$ & $\cdots$ & $19.9^{+11.2}_{-7.3}$ & --;24;--;24;2 \\
WISEA J135501.90-825838.9 & L6.5 & new & ABDMG & 99.1 & $\cdots$ & $16 \pm 5$ & 13:55:03.238 & -82:58:37.52 & $-241 \pm 8$ & $-142 \pm 14$ & $\cdots$ & $19.9^{+8.8}_{-6.3}$ & 134;--;--;1;2 \\
2MASS J07555430-3259589 & L7.5 pec(red) & new & CARN & 98.1 & $\cdots$ & $25 \pm 2$ & 07:55:54.30360 & -32:59:58.9416 & $-128 \pm 2$ & $162 \pm 2$ & $\cdots$ & $20.0^{+8.9}_{-6.1}$ & 135;1;--;1;2 \\
SDSS J093109.56+032732.5 & L7.5 & new & CARN & 79.9 & $\cdots$ & $(67 \pm 29)$ & 09:31:09.528 & +03:27:33.12 & $-636 \pm 3$ & $-108 \pm 8$ & $\cdots$ & $20.0^{+8.9}_{-6.1}$ & 64;67;--;2;2 \\
SDSS J121440.95+631643.4 & T3.5: & new & UMA & 99.9 & $\cdots$ & $18 \pm 2$ & 12:14:40.944 & +63:16:43.32 & $131 \pm 2$ & $22 \pm 1$ & $\cdots$ & $20.1^{+11.1}_{-6.0}$ & 32;1;--;1;2 \\
2MASS J00452143+1634446 & L2$\beta$ & known & ARG & 99.6 & ARG,HM & $15.29 \pm 0.04$ & 00:45:21.80 & 16:34:44.0 & $359.1 \pm 0.2$ & $-47.9 \pm 0.1$ & $3.3 \pm 0.3$ & $20.3^{+6.9}_{-5.6}$ & 136;19;--;19;55 \\
2MASS J02330145-6403420 & L2 & new & ARG & 98.2 & $\cdots$ & $(43 \pm 14)$ & 02:33:01.584 & -64:03:41.40 & $107 \pm 2$ & $66 \pm 3$ & $\cdots$ & $20.4^{+6.9}_{-5.6}$ & 87;15;--;2;2 \\
AB Pic b & L1 & known & CAR & 99.9 & CAR,BF & $46 \pm 1$ & 06:19:12.936 & -58:03:20.88 & $14 \pm 1$ & $45.2 \pm 0.8$ & $22.65 \pm 0.04$ & $20.5^{+7.2}_{-5.1}$ & 137;30;--;48;138 \\
2MASSI J0518461-275645 & L1 & known & COL & 99.9 & COL,HM & $55 \pm 2$ & 05:18:46.20 & -27:56:45.8 & $33.8 \pm 0.5$ & $-4.8 \pm 0.6$ & $24.3 \pm 0.4$ & $20.6^{+7.1}_{-5.1}$ & 118;19;--;19;55 \\
2MASS J06165623-2543557 & L1$\gamma$ & known & COL & 99.9 & COL,CM & $52 \pm 2$ & 06:16:56.25 & -25:43:55.9 & $11.0 \pm 0.4$ & $-6.9 \pm 0.5$ & $\cdots$ & $20.6^{+7.1}_{-5.2}$ & --;19;--;19;92 \\
2MASS J09185636-6101191 & L1$\gamma$ & known & CAR & 99.3 & CAR,CM & $69 \pm 7$ & 09:18:56.29 & -61:01:18.7 & $-32 \pm 1$ & $21 \pm 1$ & $\cdots$ & $20.6^{+7.2}_{-5.2}$ & --;19;--;19;92 \\
2MASS J20450238-6332066 & L1 & new & CAR & 74.5 & $\cdots$ & $22.60 \pm 0.09$ & 20:45:02.585 & -63:32:10.02 & $78.7 \pm 0.1$ & $-216.0 \pm 0.2$ & $5 \pm 2$ & $20.6^{+7.2}_{-5.2}$ & 115;19;--;19;2 \\
CWISE J073408.83-433023.2 & L7 pec(blue) & new & CARN & 62.4 & $\cdots$ & $20.6 \pm 0.3$ & 07:34:08.833 & -43:30:23.23 & $-37.7 \pm 0.8$ & $148.0 \pm 0.9$ & $\cdots$ & $20.6^{+8.9}_{-6.3}$ & 1;19;--;19;2 \\
WISEA J103534.63-071148.2 & L7sd & new & CARN & 99.1 & $\cdots$ & $\cdots$ & 10:35:34.924 & -07:11:47.93 & $-375 \pm 10$ & $-40 \pm 10$ & $\cdots$ & $20.6^{+8.9}_{-6.4}$ & 99;139;--;--;2 \\
2MASS J04204301+2810364 & M9.25 & reclass. & SCYA108 & 92.2 & TAU,CM & $\cdots$ & 04:20:43.014 & +28:10:36.41 & $2 \pm 8$ & $-24 \pm 8$ & $\cdots$ & $20.7^{+24.3}_{-5.1}$ & 34;91;--;--;131 \\
$\[$BKM2008$\]$ HC22c09-1735l & T2.5 & known & HYA & 99.9 & HYA,HM & $33 \pm 2$ & 04:30:38.70 & 13:09:57.0 & $143 \pm 2$ & $-16 \pm 2$ & $\cdots$ & $20.8^{+11.4}_{-7.6}$ & 54;54;--;54;140 \\
2MASS J04574903+3015195 & M9.25 & reclass. & SCYA108 & 61.7 & TAU,HM & $\cdots$ & 04:57:49.02 & 30:15:19.1 & $-5 \pm 4$ & $-24 \pm 4$ & $\cdots$ & $20.8^{+25.1}_{-5.1}$ & 34;91;--;--;141 \\
PSO J049.1159+26.8409 & T2.5 & known & HYA & 99.9 & HYA,HM & $30 \pm 3$ & 03:16:27.600 & +26:50:27.96 & $205 \pm 2$ & $-54 \pm 2$ & $\cdots$ & $20.8^{+11.4}_{-7.6}$ & 23;35;--;10;10 \\
CWISE J080940.43-372003.7 & L5.5 & new & ABDMG & 66.6 & $\cdots$ & $21.1 \pm 0.3$ & 08:09:40.437 & -37:20:03.77 & $-151.1 \pm 0.7$ & $-106.8 \pm 0.8$ & $\cdots$ & $21.0^{+7.8}_{-6.8}$ & --;19;--;19;2 \\
SDSS J011912.22+240331.6 & T2 & reclass. & HYA & 99.9 & CHYA,CM & $36 \pm 4$ & 01:19:12.120 & +24:03:31.68 & $265 \pm 2$ & $6 \pm 2$ & $\cdots$ & $21.3^{+11.7}_{-7.8}$ & 32;24;--;24;104 \\
WISE J195436.15+691541.3 & T5.5 & new & HSC517 & 99.6 & $\cdots$ & $(18 \pm 3)$ & 19:54:35.520 & +69:15:38.88 & $28 \pm 18$ & $245 \pm 16$ & $\cdots$ & $21.3^{+32.7}_{-15.3}$ & 41;7;--;2;2 \\
2MASS J00344300-4102266 & L1:$\beta$ & reclass. & CAR & 80.4 & COL,LM & $47 \pm 3$ & 00:34:43.01 & -41:02:26.7 & $107.9 \pm 0.8$ & $-59 \pm 2$ & $\cdots$ & $21.4^{+8.5}_{-5.7}$ & 85;19;--;19;4 \\
2MASS J16145258-2017133 & M9 & reclass. & GRSCOS17E & 89.4 & PRIS207,HM & $192 \pm 24$ & 16:14:52.579 & -20:17:13.69 & $-7.1 \pm 0.7$ & $-24.1 \pm 0.5$ & $\cdots$ & $21.6^{+29.1}_{-6.2}$ & 142;19;--;19;143 \\
2MASS J20061462-3208510 & L0$\delta$ & new & BPMG & 57.1 & $\cdots$ & $81 \pm 6$ & 20:06:14.62 & -32:08:51.0 & $26.1 \pm 0.9$ & $-46.1 \pm 0.9$ & $\cdots$ & $21.7^{+9.2}_{-5.4}$ & --;19;--;19;2 \\
ULAS J023803.12+054526.1 & L0sd & new & BPMG & 93.9 & $\cdots$ & $\cdots$ & 02:38:03.123 & +05:45:26.18 & $172 \pm 14$ & $-150 \pm 14$ & $\cdots$ & $21.7^{+9.3}_{-5.6}$ & 144;14;--;--;2 \\
2MASS J18264679-4602234 & L0$\gamma$ & known & BPMG & 96.9 & BPMG,CM & $59 \pm 7$ & 18:26:46.80 & -46:02:24.5 & $5 \pm 2$ & $-55 \pm 2$ & $\cdots$ & $21.8^{+9.2}_{-5.6}$ & --;19;--;19;92 \\
WISEPA J081958.05-033529.0 & T4 & reclass. & OCEMG & 96.0 & BPMG,HM & $14.1 \pm 0.4$ & 08:19:58.176 & -03:35:26.88 & $-191.2 \pm 0.8$ & $-161.7 \pm 0.7$ & $\cdots$ & $22.0^{+11.7}_{-6.2}$ & 81;1;--;1;10 \\
2MASS J04263055+2443558 & M8.75 & known & L1529 & 99.9 & L1529,CM & $124 \pm 8$ & 04:26:30.56 & 24:43:55.5 & $6.4 \pm 0.7$ & $-20.7 \pm 0.5$ & $\cdots$ & $22.1^{+31.7}_{-8.4}$ & 34;19;--;19;34 \\
ULAS J004757.41+154641.4 & T2 & reclass. & BPMG & 79.7 & ARG,CM & $(52 \pm 11)$ & 00:47:57.432 & +15:46:41.16 & $92 \pm 20$ & $-55 \pm 19$ & $\cdots$ & $22.1^{+39.8}_{-17.2}$ & 114;7;--;2;10 \\
Gaia DR3 3017364819238092928 & M9 & reclass. & ORIPER & 99.8 & PRIS606,HM & $377 \pm 37$ & 05:34:45.963 & -05:22:50.66 & $-0.1 \pm 0.3$ & $-0.2 \pm 0.2$ & $\cdots$ & $22.1^{+29.0}_{-6.3}$ & --;19;--;19;143 \\
ULAS J235715.98+013240.3 & T5.5pec & new & CRIUS203 & 55.1 & $\cdots$ & $(73 \pm 21)$ & 23:57:15.984 & +01:32:40.20 & $130 \pm 16$ & $4 \pm 16$ & $\cdots$ & $22.4^{+11.4}_{-6.9}$ & 11;15;--;2;2 \\
CWISE J200121.21-413606.8 & T5 & new & CARN & 96.6 & $\cdots$ & $(21 \pm 4)$ & 20:01:21.214 & -41:36:06.89 & $129 \pm 15$ & $-239 \pm 15$ & $\cdots$ & $22.4^{+32.0}_{-16.1}$ & --;7;--;2;2 \\
2MASS J15491331-2614075 & M9 & known & USCO & 80.7 & USCO,CM & $135 \pm 32$ & 15:49:13.303 & -26:14:07.77 & $-8 \pm 3$ & $-16 \pm 3$ & $\cdots$ & $22.5^{+28.2}_{-6.6}$ & 145;14;--;20;74 \\
2MASS J03264225-2102057 & L5$\beta$/$\gamma$ & known & ABDMG & 99.6 & ABDMG,HM & $27 \pm 1$ & 03:26:42.26 & -21:02:05.8 & $96 \pm 2$ & $-142 \pm 2$ & $\cdots$ & $22.6^{+7.4}_{-7.5}$ & 85;67;--;63;55 \\
2MASS J10513331-1916530 & M9pec & known & TWA & 99.3 & TWA,LM & $53 \pm 4$ & 10:51:33.23 & -19:16:53.5 & $-80 \pm 1$ & $-23 \pm 1$ & $\cdots$ & $22.6^{+28.6}_{-6.7}$ & 85;19;--;19;111 \\
Gaia eDR3 6233740654680537472 & M9 & reclass. & GRSCOS17H & 97.0 & OH4,HM & $156 \pm 10$ & 15:54:30.462 & -27:19:57.76 & $-12.7 \pm 0.5$ & $-24.9 \pm 0.3$ & $\cdots$ & $22.6^{+29.1}_{-6.5}$ & 146;19;--;19;147 \\
TWA 28 & M9$\gamma$ & known & TWA & 99.8 & TWA,BF & $59.3 \pm 0.5$ & 11:02:09.75 & -34:30:35.8 & $-69.5 \pm 0.1$ & $-14.5 \pm 0.1$ & $9 \pm 3$ & $22.7^{+28.2}_{-6.8}$ & 125;19;--;19;148 \\
2MASS J11064461-3715115 & M9$\gamma$ & known & TWA & 98.0 & TWA,HM & $102 \pm 3$ & 11:06:44.55 & -37:15:11.7 & $-41.3 \pm 0.3$ & $-7.8 \pm 0.3$ & $\cdots$ & $22.7^{+28.7}_{-6.8}$ & 85;19;--;19;111 \\
TWA 26 & M9$\gamma$ & known & TWA & 99.9 & TWA,BF & $46.7 \pm 0.5$ & 11:39:51.03 & -31:59:21.8 & $-89.8 \pm 0.2$ & $-25.3 \pm 0.2$ & $9 \pm 2$ & $22.7^{+28.3}_{-6.8}$ & 125;19;--;19;149 \\
2MASSW J2148162+400359 & L6$\alpha$ & reclass. & CARN & 62.9 & ARG,LM & $8.09 \pm 0.02$ & 21:48:16.34 & 40:03:59.5 & $772.2 \pm 0.4$ & $458.2 \pm 0.4$ & $-14.5 \pm 0.7$ & $22.7^{+8.7}_{-7.3}$ & 53;19;--;19;55 \\
2MASS J06244595-4521548 & L6 & reclass. & CARN & 98.2 & ARG,HM & $12.19 \pm 0.05$ & 06:24:45.936 & -45:21:54.72 & $-37.2 \pm 0.2$ & $370.4 \pm 0.1$ & $\cdots$ & $22.7^{+8.7}_{-7.4}$ & 115;150;--;19;4 \\
2MASSI J1010148-040649 & L6 & known & CARN & 99.7 & CARN,HM & $18 \pm 1$ & 10:10:14.448 & -04:06:50.04 & $-320 \pm 2$ & $-8 \pm 2$ & $\cdots$ & $22.7^{+8.6}_{-7.3}$ & 151;67;--;1;4 \\
2MASS J07113894+3706040 & L6 & new & CARN & 59.2 & $\cdots$ & $(171 \pm 186)$ & 07:11:38.944 & +37:06:04.02 & $-85 \pm 2$ & $-279 \pm 2$ & $\cdots$ & $22.7^{+8.6}_{-7.3}$ & 57;35;--;2;2 \\
WISEA J153358.52+475706.9 & L8: & new & HSC453 & 68.4 & $\cdots$ & $(38 \pm 9)$ & 15:33:58.685 & +47:57:06.54 & $-93 \pm 2$ & $34 \pm 2$ & $\cdots$ & $22.7^{+11.7}_{-8.0}$ & 57;35;--;2;2 \\
PSO J168.1800-27.2264 & T2.5 & reclass. & ABDMG & 66.7 & ARG,CM & $(34 \pm 8)$ & 11:12:43.248 & -27:13:36.12 & $-163 \pm 26$ & $-168 \pm 29$ & $\cdots$ & $22.9^{+33.3}_{-16.4}$ & 23;7;--;2;10 \\
$\[$BLH2002$\]$ KPNO-Tau 12 & M9 & reclass. & SCYA108 & 96.6 & TAU,CM & $\cdots$ & 04:19:01.28 & 28:02:48.1 & $7 \pm 6$ & $-28 \pm 5$ & $\cdots$ & $23.0^{+27.6}_{-6.7}$ & 34;91;--;--;152 \\
PSO J004.1834+23.0741 & T0 & new & CHYA & 98.4 & $\cdots$ & $27 \pm 2$ & 00:16:43.680 & +23:04:26.04 & $405 \pm 2$ & $62 \pm 2$ & $\cdots$ & $23.4^{+11.9}_{-8.5}$ & 23;24;--;24;2 \\
CWISE J042356.23+130414.3 & T5 & reclass. & CRIUS203 & 86.2 & HYA,CM & $(58 \pm 12)$ & 04:23:56.230 & +13:04:14.30 & $116 \pm 4$ & $-16 \pm 4$ & $\cdots$ & $23.5^{+11.9}_{-7.3}$ & 153;35;--;2;153 \\
2MASS J03420931-2904317 & L0:$\beta$ & reclass. & BPMG & 96.1 & COL,CM & $(27 \pm 6)$ & 03:42:09.31 & -29:04:31.7 & $61 \pm 3$ & $-8 \pm 3$ & $\cdots$ & $23.6^{+13.6}_{-6.9}$ & 85;15;--;2;4 \\
2MASS J16084744-2235477 & M9 & reclass. & GRSCOS17D & 99.5 & SCYA103,LM & $152 \pm 26$ & 16:08:47.437 & -22:35:48.15 & $-11 \pm 2$ & $-21.1 \pm 1.0$ & $\cdots$ & $23.6^{+28.5}_{-6.9}$ & 72;19;--;19;84 \\
Gaia DR2 5994793310284482432 & M8.75 & known & CWNU1004 & 99.9 & CWNU1004,LM & $163 \pm 4$ & 15:56:37.717 & -42:42:44.95 & $-11.7 \pm 0.2$ & $-23.3 \pm 0.1$ & $\cdots$ & $24.2^{+30.5}_{-9.3}$ & 146;19;--;19;143 \\
WISEA J034858.75-562017.8 & T3 & new & CARN & 99.2 & $\cdots$ & $(21 \pm 4)$ & 03:48:58.535 & -56:20:20.14 & $199 \pm 13$ & $211 \pm 11$ & $\cdots$ & $24.3^{+32.2}_{-17.3}$ & 99;7;--;2;2 \\
2MASS J07123786-6155528 & L1$\beta$ & known & ARG & 99.8 & ARG,HM & $42 \pm 1$ & 07:12:37.86 & -61:55:52.8 & $-36.8 \pm 0.7$ & $106.8 \pm 0.7$ & $\cdots$ & $24.6^{+6.2}_{-8.2}$ & 136;19;--;19;4 \\
Cl* Melotte 22 BRB 29 & L4.5 & known & PLE & 96.4 & PLE,HM & $148 \pm 28$ & 03:54:01.414 & +23:49:57.78 & $16 \pm 2$ & $-39 \pm 2$ & $\cdots$ & $24.8^{+5.9}_{-8.7}$ & 154;155;--;156;157 \\
2MASS J15311344+1641282 & L1 & known & ARG & 74.8 & ARG,HM & $37 \pm 2$ & 15:31:13.440 & +16:41:28.32 & $-90 \pm 1$ & $29.7 \pm 1.0$ & $-13 \pm 13$ & $24.8^{+6.2}_{-8.4}$ & 30;19;--;19;4 \\
WISEA J210529.08-623558.7 & T1.5 & new & HSC2243 & 69.1 & $\cdots$ & $(27 \pm 5)$ & 21:05:29.112 & -62:35:59.28 & $781 \pm 16$ & $-1,526 \pm 15$ & $\cdots$ & $25.0^{+38.4}_{-20.0}$ & 123;7;--;2;2 \\
2MASS J16051544-2802520 & M8.8 & reclass. & GRSCOS17H & 92.3 & USCO,CM & $149 \pm 30$ & 16:05:15.432 & -28:02:52.25 & $-10 \pm 3$ & $-24 \pm 1$ & $\cdots$ & $25.1^{+31.0}_{-8.3}$ & 74;19;--;19;158 \\
CWISE J014816.43+371241.4 & L1: pec (blue) & new & ARG & 83.4 & $\cdots$ & $(44 \pm 16)$ & 01:48:16.436 & +37:12:41.42 & $120 \pm 2$ & $-48 \pm 2$ & $\cdots$ & $25.1^{+7.3}_{-8.6}$ & 71;35;--;2;2 \\
2MASS J02241193-7633201 & L0 & known & CAR & 93.7 & CAR,CM & $60 \pm 2$ & 02:24:12.27 & -76:33:19.9 & $65.6 \pm 0.8$ & $8.4 \pm 0.7$ & $\cdots$ & $25.4^{+7.4}_{-8.2}$ & 159;19;--;19;92 \\
WISE J185101.83+593508.6 & L9 pec & new & CHYA & 51.6 & $\cdots$ & $20.3 \pm 0.2$ & 18:51:01.800 & +59:35:04.20 & $28.4 \pm 0.8$ & $427.3 \pm 0.7$ & $\cdots$ & $25.4^{+11.0}_{-9.7}$ & 6;19;--;19;2 \\
$\[$BLH2002$\]$ KPNO-Tau 9 & M8.5 & reclass. & TAUMGLIU4 & 97.6 & TAUMGLIU3,CM & $171 \pm 43$ & 04:35:51.44 & 22:49:11.6 & $11 \pm 2$ & $-15 \pm 1$ & $\cdots$ & $25.5^{+32.2}_{-12.9}$ & 34;19;--;19;34 \\
2MASS J04062677-3812102 & L0$\gamma$ & known & COL & 99.2 & COL,LM & $(40 \pm 13)$ & 04:06:26.77 & -38:12:10.2 & $42 \pm 5$ & $2 \pm 6$ & $\cdots$ & $25.6^{+7.9}_{-8.0}$ & 87;15;--;2;55 \\
Gaia eDR3 3012721027576378624 & M8.9 & known & L1641S & 99.7 & L1641S,CM & $423 \pm 43$ & 05:43:20.477 & -08:20:50.63 & $-0.2 \pm 0.2$ & $0.2 \pm 0.2$ & $\cdots$ & $25.6^{+25.7}_{-9.2}$ & 160;19;--;19;84 \\
2MASS J03552337+1133437 & L3-L6$\gamma$ & known & ABDMG & 97.3 & ABDMG,LM & $9.16 \pm 0.04$ & 03:55:23.61 & 11:33:34.0 & $223.2 \pm 0.6$ & $-631.3 \pm 0.4$ & $11.9 \pm 0.3$ & $25.7^{+7.5}_{-9.4}$ & 85;19;--;19;78 \\
PSO J280.2973+63.2600 & L9.5 & new & HSC517 & 61.4 & $\cdots$ & $(25 \pm 5)$ & 18:41:11.424 & +63:15:34.56 & $-41 \pm 4$ & $128 \pm 4$ & $\cdots$ & $25.7^{+32.4}_{-18.1}$ & 23;7;--;2;2 \\
Gaia eDR3 3017213597727757440 & M8.8 & reclass. & NGC1980 & 99.9 & SCYA115,CM & $344 \pm 26$ & 05:34:16.204 & -05:56:38.11 & $1.3 \pm 0.2$ & $0.6 \pm 0.2$ & $\cdots$ & $25.8^{+27.7}_{-8.5}$ & 119;19;--;19;84 \\
CWISE J124332.12+600126.2 & L6-L8 $\gamma$ & new & CVCA & 55.5 & $\cdots$ & $44.96 \pm 0.03$ & 12:43:32.120 & +60:01:26.20 & $-126.40 \pm 0.01$ & $-64.14 \pm 0.02$ & $\cdots$ & $25.8^{+36.1}_{-18.3}$ & --;19;--;19;2 \\
SDSS J110454.25+554841.4 & T0: & new & UMA & 59.9 & $\cdots$ & $(68 \pm 19)$ & 11:04:54.192 & +55:48:40.68 & $113 \pm 17$ & $71 \pm 21$ & $\cdots$ & $25.9^{+9.2}_{-8.1}$ & 42;7;--;2;2 \\
PSO J284.7214+39.3189 & T4 & reclass. & CRIUS203 & 87.1 & ARG,LM & $(44 \pm 10)$ & 18:58:53.136 & +39:19:06.60 & $1 \pm 3$ & $121 \pm 3$ & $\cdots$ & $26.0^{+11.4}_{-8.4}$ & 23;35;--;2;4 \\
CWISE J072708.09-360729.2 & T4 & new & CRIUS203 & 65.8 & $\cdots$ & $(29 \pm 5)$ & 07:27:08.090 & -36:07:29.25 & $-62 \pm 8$ & $242 \pm 9$ & $\cdots$ & $26.0^{+11.5}_{-8.4}$ & --;7;--;2;2 \\
2MASS J00205014-1519129 & L0.8$\alpha$ & new & ARG & 93.9 & $\cdots$ & $(38 \pm 11)$ & 00:20:50.14 & -15:19:12.9 & $184 \pm 10$ & $-9 \pm 9$ & $\cdots$ & $26.2^{+8.0}_{-8.4}$ & --;7;--;2;2 \\
SDSS J175024.01+422237.8 & T2 & known & OCEMG & 95.9 & OCEMG,CM & $32 \pm 3$ & 17:50:23.832 & +42:22:37.56 & $-46 \pm 3$ & $71 \pm 3$ & $\cdots$ & $26.4^{+10.4}_{-7.9}$ & 42;24;--;24;129 \\
2MASS J22362452+4751425 b & late-L pec low-gravity & known & ABDMG & 98.5 & ABDMG,CM & $69.47 \pm 0.06$ & 22:36:24.528 & +47:51:42.48 & $62.67 \pm 0.01$ & $-30.48 \pm 0.01$ & $\cdots$ & $26.4^{+32.7}_{-18.4}$ & 161;19;--;19;94 \\
2MASS J04414489+2301513 & M8.5 & known & L1529 & 99.8 & L1529,CM & $123 \pm 5$ & 04:41:44.91 & 23:01:51.1 & $7.9 \pm 0.4$ & $-20.2 \pm 0.2$ & $\cdots$ & $26.6^{+31.8}_{-11.8}$ & 34;19;--;19;34 \\
2MASS J02062493+2640237 & L8 pec(red) & known & HYA & 99.9 & HYA,LM & $19.2 \pm 0.5$ & 02:06:24.93 & 26:40:23.8 & $443 \pm 2$ & $-42 \pm 2$ & $\cdots$ & $26.7^{+10.9}_{-10.2}$ & 54;54;--;54;4 \\
2MASS J04361030+2159364 & M8.5 & known & L1529 & 99.8 & L1529,CM & $117 \pm 6$ & 04:36:10.32 & 21:59:36.1 & $8.9 \pm 0.6$ & $-23.5 \pm 0.4$ & $\cdots$ & $26.7^{+31.1}_{-11.9}$ & 34;19;--;19;34 \\
J16124242-1933411 & M8.5 & reclass. & OCSN100 & 98.6 & USCO,HM & $174 \pm 31$ & 16:12:42.414 & -19:33:41.50 & $-8 \pm 1$ & $-23 \pm 1$ & $\cdots$ & $26.7^{+31.6}_{-12.2}$ & 74;19;--;19;74 \\
PSO J065.8871+19.8386 & M9 & known & TAUOR4 & 96.9 & TAUOR4,LM & $152 \pm 6$ & 04:23:32.919 & +19:50:19.09 & $8.7 \pm 0.3$ & $-10.3 \pm 0.2$ & $\cdots$ & $26.8^{+19.5}_{-8.7}$ & 34;19;--;19;162 \\
Gaia eDR3 6083340069730422528 & M9 & reclass. & GRSCOS26 & 99.9 & SCYA103,LM & $125 \pm 9$ & 13:20:13.796 & -48:42:12.12 & $-31.2 \pm 0.6$ & $-20.0 \pm 0.5$ & $\cdots$ & $26.8^{+17.6}_{-8.6}$ & 146;19;--;19;84 \\
2MASS J04400972-5126544 & L0:$\gamma$ & known & COL & 98.4 & COL,CM & $53 \pm 3$ & 04:40:09.73 & -51:26:54.4 & $60 \pm 1$ & $17 \pm 1$ & $\cdots$ & $26.9^{+11.5}_{-9.0}$ & 85;15;--;19;85 \\
WISE J023038.90-022554.0 & L8:pec & new & HYA & 99.6 & $\cdots$ & $30 \pm 4$ & 02:30:38.688 & -02:25:54.84 & $335 \pm 2$ & $56 \pm 2$ & $\cdots$ & $26.9^{+11.0}_{-10.3}$ & 6;15;--;24;2 \\
CWISE J000306.52-753309.7 & T3 & new & CRIUS135 & 51.7 & $\cdots$ & $43.34 \pm 0.02$ & 00:03:06.522 & -75:33:09.72 & $-26 \pm 33$ & $30 \pm 33$ & $\cdots$ & $26.9^{+31.7}_{-19.0}$ & --;15;--;19;2 \\
2MASS J07235265-3309446 & L5 pec(sl.red) & known & CARN & 99.7 & CARN,CM & $33 \pm 2$ & 07:23:52.61 & -33:09:43.0 & $-39 \pm 1$ & $97 \pm 2$ & $\cdots$ & $27.0^{+7.4}_{-8.9}$ & 57;19;--;19;92 \\
2MASS J12042529-2806364 & L0.5 & known & ARG & 93.9 & ARG,CM & $(33 \pm 10)$ & 12:04:25.29 & -28:06:36.5 & $-106 \pm 4$ & $3 \pm 3$ & $\cdots$ & $27.0^{+6.1}_{-6.0}$ & 85;67;--;2;4 \\
2MASS J12130336-0432437 & L5 & known & CARN & 94.8 & CARN,CM & $16.9 \pm 0.2$ & 12:13:02.96 & -04:32:44.3 & $-367.9 \pm 0.7$ & $-34.0 \pm 0.5$ & $-25 \pm 22$ & $27.0^{+7.4}_{-8.8}$ & 151;19;--;19;92 \\
SDSS J014956.27+001647.8 & L0.5 & new & ARG & 57.2 & $\cdots$ & $(68 \pm 28)$ & 01:49:56.256 & +00:16:48.00 & $171 \pm 4$ & $-10 \pm 4$ & $\cdots$ & $27.0^{+6.1}_{-6.0}$ & 120;15;--;2;2 \\
2MASSI J0421072-630602 & L5$\beta$ & reclass. & CARN & 99.0 & BPMG,HM & $20 \pm 1$ & 04:21:07.18 & -63:06:02.2 & $149 \pm 2$ & $219 \pm 2$ & $15.1 \pm 0.5$ & $27.1^{+7.4}_{-8.8}$ & 136;1;--;1;111 \\
Gaia eDR3 4873243032763432064 & L0.5 & new & ARG & 99.7 & $\cdots$ & $21.78 \pm 0.07$ & 04:51:01.070 & -34:02:12.70 & $97.2 \pm 0.1$ & $137.8 \pm 0.2$ & $\cdots$ & $27.1^{+6.2}_{-6.0}$ & 151;19;--;19;2 \\
2MASSI J0104075-005328 & L5 & new & CARN & 56.2 & $\cdots$ & $(47 \pm 17)$ & 01:04:07.560 & -00:53:28.68 & $472 \pm 3$ & $-18 \pm 3$ & $\cdots$ & $27.1^{+7.4}_{-8.8}$ & 163;15;--;2;2 \\
2MASSW J0205034+125142 & L5 & known & CARN & 55.7 & CARN,LM & $24 \pm 2$ & 02:05:03.864 & +12:51:41.76 & $364 \pm 2$ & $-18 \pm 3$ & $\cdots$ & $27.1^{+7.4}_{-8.9}$ & 61;67;--;24;4 \\
WISEA J090258.99+670833.1 & L7(sl.red) & reclass. & HSC517 & 92.0 & ABDMG,LM & $(24 \pm 6)$ & 09:02:59.256 & +67:08:35.16 & $-98 \pm 5$ & $-229 \pm 5$ & $\cdots$ & $27.2^{+32.3}_{-19.0}$ & 57;7;--;2;117 \\
2MASS J12342370-5104354 & M9 & reclass. & GRSCOS27D & 99.9 & SCYA103,LM & $116 \pm 4$ & 12:34:23.643 & -51:04:35.71 & $-35.3 \pm 0.2$ & $-15.6 \pm 0.2$ & $\cdots$ & $27.3^{+17.4}_{-8.9}$ & 146;19;--;19;84 \\
2MASS J14252798-3650229 & L4$\gamma$ & known & ABDMG & 98.8 & ABDMG,CM & $11.85 \pm 0.04$ & 14:25:27.62 & -36:50:30.5 & $-285.1 \pm 0.3$ & $-469.4 \pm 0.3$ & $5.4 \pm 0.3$ & $27.4^{+5.6}_{-6.8}$ & 85;19;--;19;111 \\
2MASS J12191303-5021426 & M9 & reclass. & GRSCOS27D & 99.9 & SCYA103,LM & $123 \pm 3$ & 12:19:12.978 & -50:21:43.06 & $-33.5 \pm 0.2$ & $-13.3 \pm 0.2$ & $\cdots$ & $27.4^{+18.2}_{-9.0}$ & 146;19;--;19;84 \\
NAME Oph 11B & M8.75 & reclass. & GRSCOS17A & 99.7 & PRIS207,CM & $134 \pm 15$ & 16:22:25.195 & -24:05:15.96 & $-16 \pm 1$ & $-24.2 \pm 0.7$ & $\cdots$ & $27.4^{+25.8}_{-9.3}$ & 146;19;--;19;143 \\
2MASS J00011217+1535355 & L4$\beta$ & known & ABDMG & 95.0 & ABDMG,CM & $32 \pm 2$ & 00:01:12.18 & 15:35:35.5 & $132 \pm 2$ & $-180 \pm 2$ & $\cdots$ & $27.6^{+5.6}_{-6.7}$ & 85;24;--;20;111 \\
ULAS J033005.72+055653.4 & L5 & new & COL & 83.1 & $\cdots$ & $(60 \pm 20)$ & 03:30:05.760 & +05:56:53.52 & $83 \pm 19$ & $-56 \pm 19$ & $\cdots$ & $27.6^{+36.4}_{-20.4}$ & 62;7;--;2;2 \\
J15584836-2314102 & M8.5 & reclass. & OCSN96 & 99.2 & USCO,HM & $168 \pm 32$ & 15:58:48.352 & -23:14:10.74 & $-11 \pm 1$ & $-24.3 \pm 0.8$ & $\cdots$ & $27.7^{+30.8}_{-12.0}$ & 74;19;--;19;74 \\
Gaia eDR3 3237866752286153088 & M9 & known & HURE4416 & 99.7 & HURE4416,CM & $101 \pm 6$ & 05:24:26.327 & +06:03:25.26 & $10.5 \pm 0.5$ & $-33.2 \pm 0.4$ & $\cdots$ & $27.7^{+21.0}_{-9.8}$ & 164;19;--;19;165 \\
Gaia EDR3 6242376768771255168 & M8.5 & new & OCSN96 & 99.9 & $\cdots$ & $151 \pm 15$ & 16:04:52.070 & -23:15:16.44 & $-11.6 \pm 0.7$ & $-24.9 \pm 0.4$ & $\cdots$ & $27.7^{+31.0}_{-12.0}$ & 146;19;--;19;2 \\
CWISE J043018.70+105857.1 & T3 & reclass. & CRIUS203 & 93.8 & HYA,CM & $(50 \pm 16)$ & 04:30:18.662 & +10:58:57.39 & $106 \pm 7$ & $-11 \pm 7$ & $\cdots$ & $27.7^{+11.8}_{-8.7}$ & 166;166;--;2;166 \\
CWISE J043941.41+202514.8 & T3 & reclass. & CRIUS203 & 77.0 & HYA,CM & $(34 \pm 11)$ & 04:39:41.490 & +20:25:14.28 & $73 \pm 3$ & $-37 \pm 3$ & $\cdots$ & $27.7^{+11.8}_{-8.7}$ & 166;35;--;2;166 \\
J16060258-2202494 & M8.5 & reclass. & OCSN96 & 99.5 & USCO,CM & $146 \pm 35$ & 16:06:02.578 & -22:02:49.95 & $-13 \pm 2$ & $-23 \pm 1$ & $\cdots$ & $27.9^{+31.0}_{-12.3}$ & 74;19;--;19;40 \\
Gaia DR2 3017237099789552512 & M8.6 & known & NGC1980 & 99.9 & NGC1980,CM & $400 \pm 15$ & 05:34:37.451 & -05:54:26.98 & $1.29 \pm 0.09$ & $0.78 \pm 0.08$ & $\cdots$ & $27.9^{+29.0}_{-9.8}$ & 119;19;--;19;165 \\
S Ori 68 & L5: & new & ARG & 96.4 & $\cdots$ & $(33 \pm 11)$ & 05:38:38.904 & -02:28:01.92 & $6 \pm 9$ & $3 \pm 9$ & $\cdots$ & $27.9^{+36.1}_{-20.2}$ & 167;7;--;2;2 \\
CWISE J164824.24-291311.8 & L5 pec & new & ARG & 78.5 & $\cdots$ & $20.1 \pm 0.2$ & 16:48:24.240 & -29:13:11.81 & $-62.5 \pm 0.7$ & $-115.1 \pm 0.5$ & $\cdots$ & $27.9^{+36.1}_{-20.3}$ & 1;19;--;19;2 \\
Gaia DR3 5785588197760834944 & M9pec & reclass. & MEL4 & 92.8 & SCYA103,LM & $97 \pm 7$ & 14:50:40.949 & -78:41:38.67 & $-37.5 \pm 0.9$ & $-24.8 \pm 1.0$ & $\cdots$ & $27.9^{+16.8}_{-8.9}$ & 168;19;--;19;84 \\
2MASS J13265348-5022270 & M9pec & reclass. & MEL4 & 99.9 & SCOCEN,CM & $102 \pm 4$ & 13:26:53.43 & -50:22:27.4 & $-36.7 \pm 0.4$ & $-23.0 \pm 0.3$ & $\cdots$ & $28.0^{+18.3}_{-8.9}$ & 169;19;--;19;170 \\
2MASS J16104714-2239492 & M8.5 & reclass. & HSC2931 & 99.6 & SCYA103,LM & $124 \pm 9$ & 16:10:47.127 & -22:39:49.74 & $-10.8 \pm 0.9$ & $-26.8 \pm 0.7$ & $\cdots$ & $28.0^{+30.5}_{-11.8}$ & 146;19;--;19;84 \\
J16002714-2238504 & M8.5 & reclass. & OCSN96 & 90.0 & USCO,CM & $178 \pm 64$ & 16:00:27.131 & -22:38:50.85 & $-9 \pm 2$ & $-26 \pm 2$ & $\cdots$ & $28.0^{+30.6}_{-12.4}$ & 171;19;--;19;40 \\
J16045208-2315160 & M8.5 & known & OCSN96 & 99.9 & OCSN96,CM & $151 \pm 15$ & 16:04:52.070 & -23:15:16.43 & $-11.6 \pm 0.7$ & $-24.9 \pm 0.4$ & $\cdots$ & $28.0^{+31.5}_{-12.4}$ & 146;19;--;19;84 \\
2MASS J16083048-2335109 & M8.5 & known & OCSN96 & 99.9 & OCSN96,CM & $140 \pm 8$ & 16:08:30.486 & -23:35:11.36 & $-9.7 \pm 0.5$ & $-23.7 \pm 0.4$ & $\cdots$ & $28.1^{+31.2}_{-12.5}$ & 146;19;--;19;172 \\
J16093569-2045449 & M8.5 & reclass. & OCSN98 & 99.3 & USCO,HM & $149 \pm 21$ & 16:09:35.695 & -20:45:45.24 & $-8 \pm 1$ & $-21.0 \pm 0.9$ & $\cdots$ & $28.1^{+31.3}_{-13.0}$ & 146;19;--;19;74 \\
SDSSp J010752.33+004156.1 & L7 pec INT-G & reclass. & CHYA & 99.6 & HYAMG,CM & $16 \pm 1$ & 01:07:52.320 & +00:41:56.76 & $632 \pm 4$ & $82 \pm 2$ & $\cdots$ & $28.2^{+11.1}_{-10.5}$ & 85;67;--;173;174 \\
Cl* Melotte 22 BRB 23 & L3.5 & known & PLE & 94.7 & PLE,HM & $148 \pm 28$ & 03:50:39.538 & +25:02:54.95 & $18 \pm 2$ & $-38 \pm 2$ & $\cdots$ & $28.3^{+5.6}_{-6.1}$ & 154;155;--;156;157 \\
CFHT-IC 348-23 & M8.5 & new & IC348 & 98.6 & $\cdots$ & $313.5 \pm 1.0$ & 03:44:57.288 & +32:08:51.00 & $-4 \pm 5$ & $-9 \pm 5$ & $\cdots$ & $28.3^{+30.8}_{-12.0}$ & 96;14;--;97;2 \\
NAME 2MASS J01225093-2439505b & L3.7:$\beta$ & known & ABDMG & 91.4 & ABDMG,CM & $33.74 \pm 0.03$ & 01:22:50.935 & -24:39:50.69 & $120.21 \pm 0.03$ & $-123.56 \pm 0.02$ & $11.4 \pm 0.2$ & $28.4^{+6.7}_{-7.3}$ & 175;19;--;19;176 \\
ULAS J222958.30+010217.2 & T2.5 & new & CRIUS203 & 84.5 & $\cdots$ & $(55 \pm 14)$ & 22:29:58.320 & +01:02:17.52 & $170 \pm 11$ & $32 \pm 11$ & $\cdots$ & $28.4^{+11.8}_{-8.6}$ & 177;15;--;2;2 \\
Luhman 16 B & T0.5 & new & OCEMG & 92.6 & $\cdots$ & $1.9980 \pm 0.0004$ & 10:49:14.0744805 & -53:19:05.800116 & $-2,754.77 \pm 0.09$ & $358.72 \pm 0.09$ & $\cdots$ & $28.4^{+10.3}_{-7.6}$ & 178;179;--;179;129 \\
CD-52 381B & M9.5 & reclass. & FORH & 98.6 & COL,HM & $86.63 \pm 0.09$ & 01:52:14.630 & -52:19:30.00 & $50.05 \pm 0.01$ & $-10.47 \pm 0.01$ & $13.7 \pm 0.2$ & $28.5^{+12.2}_{-6.9}$ & 180;19;--;19;181 \\
SDSS J100711.74+193056.2 & L9 & reclass. & COH23 & 60.4 & ARG,LM & $22.0 \pm 1.0$ & 10:07:11.856 & +19:30:55.80 & $-263 \pm 2$ & $-19 \pm 2$ & $\cdots$ & $28.5^{+30.7}_{-19.6}$ & 58;24;--;24;4 \\
$\[$BLH2002$\]$ KPNO-Tau 1 & M8.5 & known & L1495 & 99.9 & L1495,CM & $130 \pm 11$ & 04:15:14.73 & 28:00:09.0 & $9.3 \pm 0.8$ & $-25.4 \pm 0.6$ & $\cdots$ & $28.6^{+30.2}_{-14.0}$ & 34;19;--;19;34 \\
2MASS J22062157-6116284 & L0:pec & known & THA & 96.9 & THA,LM & $(42 \pm 14)$ & 22:06:21.58 & -61:16:28.5 & $53 \pm 3$ & $-88 \pm 3$ & $\cdots$ & $28.6^{+11.5}_{-7.3}$ & 85;15;--;2;4 \\
2MASS J09325053+1836485 & L4.5 & new & ARG & 66.2 & $\cdots$ & $(49 \pm 12)$ & 09:32:50.537 & +18:36:48.57 & $-124 \pm 13$ & $-46 \pm 15$ & $\cdots$ & $28.6^{+35.8}_{-20.6}$ & 107;7;--;2;2 \\
2MASSI J0443376+000205 & M9 & known & BPMG & 98.8 & BPMG,HM & $21.00 \pm 0.06$ & 04:43:37.67 & 00:02:03.4 & $55.3 \pm 0.2$ & $-107.3 \pm 0.2$ & $17.0 \pm 0.8$ & $28.7^{+18.0}_{-8.3}$ & 118;19;--;19;55 \\
2MASS J20004841-7523070 & M9 & known & BPMG & 99.5 & BPMG,HM & $29.40 \pm 0.09$ & 20:00:48.42 & -75:23:07.0 & $63.57 \pm 0.10$ & $-123.6 \pm 0.1$ & $7 \pm 2$ & $28.7^{+17.8}_{-8.3}$ & 118;19;--;19;55 \\
2MASS J20135152-2806020 & M9 & known & BPMG & 99.8 & BPMG,LM & $47.5 \pm 0.7$ & 20:13:51.58 & -28:06:03.3 & $42.0 \pm 0.3$ & $-69.3 \pm 0.2$ & $-6.3 \pm 0.3$ & $28.7^{+17.6}_{-8.2}$ & 118;19;--;19;55 \\
2MASS J16172315-2017022 & M9V & reclass. & GRSCOS13 & 99.2 & USCO,CM & $119 \pm 10$ & 16:17:23.151 & -20:17:02.73 & $-15.5 \pm 0.8$ & $-28.1 \pm 0.6$ & $\cdots$ & $28.7^{+19.4}_{-8.4}$ & 145;19;--;19;74 \\
2MASS J16263297-2605125 & M8.5 & reclass. & GRSCOS17B & 98.5 & USCO,CM & $112 \pm 11$ & 16:26:32.956 & -26:05:12.83 & $-9 \pm 2$ & $-24 \pm 1$ & $\cdots$ & $28.7^{+29.5}_{-10.4}$ & 145;19;--;19;74 \\
Gaia EDR3 5974942963562466176 & M9 & known & BPMG & 98.7 & BPMG,HM & $98 \pm 8$ & 17:28:08.755 & -35:50:01.98 & $-2.9 \pm 0.7$ & $-40.0 \pm 0.5$ & $\cdots$ & $28.7^{+18.6}_{-8.2}$ & 118;19;--;19;118 \\
Gaia eDR3 140483501170146560 & M9.4 INT-G & new & COL & 93.9 & $\cdots$ & $46.8 \pm 0.8$ & 02:51:21.756 & +35:22:21.14 & $95.9 \pm 0.4$ & $-77.5 \pm 0.4$ & $\cdots$ & $28.8^{+10.6}_{-6.7}$ & 130;19;--;19;2 \\
SDSS J083506.16+195304.4 & L4.5 & known & CARN & 90.8 & CARN,LM & $(26 \pm 7)$ & 08:35:06.216 & +19:53:04.92 & $-153 \pm 2$ & $-119 \pm 2$ & $\cdots$ & $28.8^{+7.3}_{-7.9}$ & 32;67;--;2;4 \\
2MUCD 11538 & L4 $\gamma$ & reclass. & HSC517 & 64.2 & ABDMG,LM & $31.3 \pm 1.0$ & 16:15:42.55 & 49:53:21.2 & $-93 \pm 1$ & $15 \pm 2$ & $-26 \pm 3$ & $28.9^{+6.5}_{-7.0}$ & 182;54;--;54;122 \\
2MASSW J1102337-235945 & L4.5 & known & CARN & 82.1 & CARN,LM & $(35 \pm 9)$ & 11:02:33.744 & -23:59:46.32 & $-254 \pm 4$ & $53 \pm 4$ & $\cdots$ & $28.9^{+7.3}_{-7.9}$ & 61;67;--;2;4 \\
SIMP J1501530-013506 & L4.5 & new & CARN & 77.4 & $\cdots$ & $(27 \pm 8)$ & 15:01:53.016 & -01:35:07.08 & $-239 \pm 3$ & $-64 \pm 3$ & $\cdots$ & $28.9^{+7.3}_{-7.8}$ & 183;14;--;2;2 \\
PSO J069.7303+04.3834 & T2 & reclass. & CRIUS203 & 99.0 & HYA,HM & $30 \pm 6$ & 04:38:55.176 & +04:23:00.24 & $122 \pm 2$ & $12 \pm 2$ & $\cdots$ & $29.0^{+12.0}_{-8.5}$ & --;35;--;10;10 \\
CWISE J044116.07+143645.4 & T2 & reclass. & CRIUS203 & 85.5 & HYA,CM & $(65 \pm 12)$ & 04:41:16.070 & +14:36:45.40 & $83 \pm 6$ & $-23 \pm 6$ & $\cdots$ & $29.0^{+11.9}_{-8.5}$ & 153;153;--;2;153 \\
$\[$LEM2005b$\]$ CrA 444 & M8.5 & reclass. & UCRA & 93.0 & RATZSCO29,HM & $163 \pm 4$ & 19:00:45.320 & -37:11:48.53 & $5.4 \pm 0.2$ & $-28.6 \pm 0.1$ & $-0.21 \pm 0.04$ & $29.2^{+30.1}_{-11.4}$ & --;19;--;19;172 \\
2MASS J04090950+2104393 & L3.4 & new & ABDMG & 85.8 & $\cdots$ & $31.8 \pm 0.9$ & 04:09:09.632 & +21:04:36.39 & $93 \pm 1$ & $-171.3 \pm 0.8$ & $\cdots$ & $29.4^{+5.9}_{-6.2}$ & 75;19;--;19;2 \\
2MASS J21392676+0220226 & T1.5 & reclass. & CRIUS203 & 94.2 & CARN,BF & $10.4 \pm 0.1$ & 21:39:27.096 & +02:20:24.00 & $489.7 \pm 0.7$ & $125.0 \pm 0.8$ & $-24.5 \pm 0.7$ & $29.6^{+11.9}_{-8.6}$ & 42;10;--;10;10 \\
Gaia EDR3 6011576663773784832 & M8.5 & reclass. & LUPI & 99.6 & SCYA103,LM & $165 \pm 9$ & 15:48:26.336 & -35:25:44.47 & $-13.2 \pm 0.3$ & $-23.3 \pm 0.3$ & $\cdots$ & $29.6^{+30.6}_{-12.9}$ & 146;19;--;19;84 \\
CWISE J034146.12+471530.5 & T1.5 & new & CRIUS203 & 65.2 & $\cdots$ & $(26 \pm 5)$ & 03:41:46.123 & +47:15:30.51 & $194 \pm 9$ & $-83 \pm 10$ & $\cdots$ & $29.6^{+11.8}_{-8.6}$ & 1;7;--;2;2 \\
J16142012-2159084 & M8.5 & reclass. & GRSCOS17E & 97.9 & USCO,HM & $159 \pm 37$ & 16:14:20.129 & -21:59:08.44 & $-8 \pm 2$ & $-27 \pm 2$ & $\cdots$ & $29.8^{+30.1}_{-12.6}$ & 74;19;--;19;74 \\
Gaia EDR3 6042226035735619328 & M8.25 & reclass. & ROPH & 96.2 & SCYA103,LM & $142 \pm 16$ & 16:12:10.152 & -27:58:30.83 & $-8.4 \pm 0.9$ & $-25.5 \pm 0.6$ & $\cdots$ & $29.8^{+31.4}_{-15.9}$ & 146;19;--;19;84 \\
2MASS J15552840+5918155 & L4 & new & ARG & 93.5 & $\cdots$ & $(28 \pm 9)$ & 15:55:28.40 & 59:18:15.5 & $-137 \pm 4$ & $172 \pm 5$ & $\cdots$ & $29.8^{+35.3}_{-21.5}$ & 44;7;--;2;2 \\
Cl* Melotte 22 BRB 21 & L3 & known & PLE & 96.9 & PLE,HM & $135 \pm 25$ & 03:54:10.272 & +23:41:40.36 & $15.7 \pm 0.6$ & $-43.9 \pm 0.6$ & $\cdots$ & $29.9^{+5.7}_{-6.1}$ & 154;155;--;156;157 \\
Cl* Melotte 25 CFHT 21 & T1 & reclass. & CRIUS203 & 53.6 & HYA,CM & $(98 \pm 53)$ & 04:29:22.70 & 15:35:29.0 & $96 \pm 5$ & $-13 \pm 5$ & $\cdots$ & $30.2^{+11.8}_{-8.7}$ & 140;35;--;2;140 \\
2MASSI J0103320+193536 & L6$\beta$ & reclass. & HYA & 99.8 & ARG,CM & $30 \pm 6$ & 01:03:32.04 & 19:35:36.2 & $309 \pm 2$ & $24 \pm 3$ & $\cdots$ & $30.2^{+11.5}_{-10.7}$ & 173;52;--;1;55 \\
2MASS J08095903+4434216 & L6pec(red) & reclass. & CHYA & 66.3 & ARG,LM & $26 \pm 2$ & 08:09:59.04 & 44:34:21.6 & $-176 \pm 2$ & $-207 \pm 2$ & $\cdots$ & $30.2^{+11.6}_{-10.6}$ & 85;52;--;1;111 \\
CFBDS J025558.46-173020.2 & T1 & reclass. & CRIUS203 & 96.0 & THA,CM & $(50 \pm 9)$ & 02:55:58.488 & -17:30:21.24 & $153 \pm 9$ & $51 \pm 9$ & $\cdots$ & $30.2^{+11.7}_{-8.7}$ & 25;15;--;2;4 \\
2MASS J06420559+4101599 & L9(red) & reclass. & OCEMG & 96.7 & ABDMG,CM & $15.6 \pm 0.3$ & 06:42:05.59 & 41:01:60.0 & $-2 \pm 1$ & $-377 \pm 2$ & $\cdots$ & $30.3^{+10.0}_{-8.0}$ & 23;184;--;184;55 \\
CFHTWIR-Oph 98 & M9.8 & reclass. & HSC2919 & 99.9 & ROPH,CM & $137 \pm 4$ & 16:27:44.226 & -23:58:52.14 & $-7 \pm 2$ & $-26 \pm 2$ & $\cdots$ & $30.5^{+18.2}_{-12.8}$ & 185;186;--;187;188 \\
Hya12 & L6 pec(red) & known & HYA & 99.9 & HYA,CM & $42 \pm 4$ & 04:35:42.912 & +13:23:45.24 & $100 \pm 2$ & $-15 \pm 2$ & $\cdots$ & $30.5^{+12.0}_{-10.9}$ & 166;189;--;189;166 \\
ULAS J013619.79+071737.9 & L4 & new & BPMG & 52.8 & $\cdots$ & $(60 \pm 15)$ & 01:36:19.800 & +07:17:37.68 & $116 \pm 24$ & $-37 \pm 23$ & $\cdots$ & $30.7^{+35.5}_{-22.8}$ & 62;7;--;2;2 \\
CWISE J073748.86-252613.0 & L3 & new & ABDMG & 99.3 & $\cdots$ & $31 \pm 1$ & 07:37:48.865 & -25:26:13.07 & $-31.6 \pm 0.8$ & $-94 \pm 1$ & $\cdots$ & $30.7^{+5.8}_{-6.3}$ & --;19;--;19;2 \\
CD-35 2722b & L3$\beta$ & known & ABDMG & 99.9 & ABDMG,BF & $22 \pm 1$ & 06:09:19.21 & -35:49:31.1 & $-3.61 \pm 0.01$ & $-56.08 \pm 0.01$ & $31.84 \pm 0.04$ & $30.8^{+5.7}_{-6.1}$ & 190;19;--;191;181 \\
2MASSW J2206450-421721 & L3$\gamma$ & known & ABDMG & 99.8 & ABDMG,HM & $29 \pm 1$ & 22:06:45.18 & -42:17:24.0 & $128.7 \pm 0.9$ & $-184.9 \pm 0.9$ & $\cdots$ & $30.8^{+5.7}_{-6.0}$ & 85;19;--;19;55 \\
Gaia DR2 1311454726097258368 & L3 & known & ABDMG & 98.5 & ABDMG,CM & $27.5 \pm 0.4$ & 16:45:21.978 & +30:04:05.97 & $-73.0 \pm 0.5$ & $-69.6 \pm 0.5$ & $\cdots$ & $30.8^{+5.8}_{-6.0}$ & 192;19;--;19;92 \\
2M2250+2325 B & L3$\beta$ & known & ABDMG & 99.5 & ABDMG,HM & $57.8 \pm 0.1$ & 22:50:15.766 & 23:25:32.64 & $72 \pm 2$ & $-56 \pm 2$ & $\cdots$ & $30.8^{+5.7}_{-6.4}$ & 193;35;--;19;94 \\
2MASSI J0034568-070601 & L3 & reclass. & ABDMG & 59.2 & BPMG,LM & $21 \pm 6$ & 00:34:57.072 & -07:06:03.96 & $201 \pm 4$ & $-163 \pm 3$ & $\cdots$ & $30.8^{+5.7}_{-6.0}$ & 194;67;--;195;4 \\
2MASS J04274538+2357243 & M8.25 & reclass. & GRTAUS11 & 99.8 & TAU,CM & $160 \pm 12$ & 04:27:45.40 & 23:57:24.2 & $12.0 \pm 0.6$ & $-16.1 \pm 0.4$ & $\cdots$ & $30.9^{+30.9}_{-15.2}$ & 34;19;--;19;152 \\
SDSS J011014.30+010619.1 & L4 & new & CARN & 53.9 & $\cdots$ & $(65 \pm 29)$ & 01:10:14.232 & +01:06:19.08 & $532 \pm 3$ & $27 \pm 3$ & $\cdots$ & $30.9^{+7.2}_{-7.6}$ & 120;15;--;2;2 \\
MBO 139 & M9.2 & reclass. & POB3 & 70.8 & NGC1333,CM & $\cdots$ & 03:28:47.660 & +31:21:54.61 & $20 \pm 17$ & $-32 \pm 16$ & $\cdots$ & $31.0^{+13.4}_{-8.0}$ & 196;7;--;--;197 \\
2MASS J04302365+2359129 & M8.25 & known & L1529 & 99.9 & L1529,CM & $134 \pm 10$ & 04:30:23.66 & 23:59:12.7 & $7.7 \pm 0.7$ & $-22.2 \pm 0.5$ & $\cdots$ & $31.1^{+30.7}_{-15.1}$ & 34;19;--;19;34 \\
2MASS J22444905-3045535 & M9pec & new & COL & 85.8 & $\cdots$ & $42 \pm 1$ & 22:44:49.06 & -30:45:53.5 & $97.9 \pm 0.6$ & $-94.2 \pm 0.5$ & $\cdots$ & $31.2^{+15.4}_{-7.3}$ & 85;19;--;19;2 \\
ULAS J074252.75+221816.8 & M9.5 & new & ARG & 81.7 & $\cdots$ & $\cdots$ & 07:42:52.759 & +22:18:16.86 & $-74 \pm 4$ & $-68 \pm 4$ & $\cdots$ & $31.2^{+10.2}_{-6.5}$ & 198;14;--;--;2 \\
2MASS J23453903+0055137 & M9$\beta$ & known & COL & 88.7 & COL,LM & $50.2 \pm 0.5$ & 23:45:39.04 & 00:55:13.7 & $93.1 \pm 0.3$ & $-58.9 \pm 0.2$ & $\cdots$ & $31.3^{+15.3}_{-7.3}$ & 85;19;--;19;4 \\
2MASS J08320822-7031003 & M9 & reclass. & CAR & 92.3 & GRSCO,LM & $46.5 \pm 0.3$ & 08:32:08.089 & -70:30:59.51 & $-45.0 \pm 0.2$ & $53.6 \pm 0.2$ & $\cdots$ & $31.3^{+16.1}_{-7.3}$ & 127;19;--;19;162 \\
WISEA J081322.19-152203.2 & L6 INT-G & reclass. & CHYA & 91.6 & CARN,LM & $30.93 \pm 0.02$ & 08:13:22.296 & -15:22:04.44 & $-130 \pm 7$ & $93 \pm 8$ & $\cdots$ & $31.3^{+30.8}_{-21.0}$ & 199;7;--;19;4 \\
CWISE J101523.92-111539.6 & L4.2$\beta$ & new & CARN & 64.3 & $\cdots$ & $41.75 \pm 0.06$ & 10:15:23.926 & -11:15:39.61 & $-124 \pm 7$ & $-38 \pm 8$ & $\cdots$ & $31.4^{+31.4}_{-20.8}$ & --;7;--;19;2 \\
2MASS J00053630-2633123 & T0pec & new & CRIUS203 & 57.5 & $\cdots$ & $(35 \pm 7)$ & 00:05:36.301 & -26:33:12.34 & $372 \pm 12$ & $16 \pm 11$ & $\cdots$ & $31.5^{+12.0}_{-9.0}$ & 99;7;--;2;2 \\
2MASSW J0030300-145033 & L4$\beta$ & reclass. & CARN & 64.9 & ARG,LM & $28 \pm 4$ & 00:30:30.13 & -14:50:33.4 & $256 \pm 3$ & $-42 \pm 3$ & $\cdots$ & $31.7^{+31.4}_{-21.0}$ & 85;24;--;173;111 \\
2MASS J05012406-0010452 & L4$\gamma$ & reclass. & MEL5 & 78.4 & CAR,CM & $20.7 \pm 0.6$ & 05:01:24.07 & -00:10:45.3 & $190 \pm 1$ & $-144 \pm 2$ & $21.9 \pm 0.9$ & $31.7^{+6.9}_{-8.0}$ & 85;54;--;54;85 \\
ULAS J153256.84-012511.0 & L4.5 & new & HSC453 & 77.0 & $\cdots$ & $(50 \pm 12)$ & 15:32:56.880 & -01:25:11.28 & $-80 \pm 8$ & $-25 \pm 8$ & $\cdots$ & $31.7^{+12.7}_{-9.8}$ & 62;14;--;2;2 \\
2MASS J18505160-5019113 & L4 & new & MEL5 & 94.2 & $\cdots$ & $(36 \pm 11)$ & 18:50:51.576 & -50:19:12.36 & $-35 \pm 8$ & $-129 \pm 8$ & $\cdots$ & $31.7^{+6.9}_{-7.9}$ & 87;7;--;2;2 \\
J15535808-2239492 & M8.25 & reclass. & OCSN96 & 99.9 & USCO,HM & $136 \pm 9$ & 15:53:58.063 & -22:39:49.59 & $-13.5 \pm 0.7$ & $-23.0 \pm 0.4$ & $\cdots$ & $31.8^{+30.3}_{-15.0}$ & 146;19;--;19;74 \\
HD 115470b & M9: $\gamma$ & reclass. & GRSCOS24 & 99.9 & SCOCEN,CM & $126 \pm 9$ & 13:18:05.104 & -44:03:19.38 & $-30.73 \pm 0.04$ & $-20.07 \pm 0.03$ & $2 \pm 1$ & $31.8^{+26.5}_{-10.6}$ & 200;19;--;48;170 \\
SDSS J075752.70+091410.0 & L3.7: & new & CARN & 92.4 & $\cdots$ & $(29 \pm 10)$ & 07:57:52.608 & +09:14:09.60 & $-136 \pm 2$ & $-57 \pm 2$ & $\cdots$ & $31.8^{+8.6}_{-8.5}$ & 75;52;--;2;2 \\
2MASS J04221332+1934392 & M8 & known & TAU & 96.2 & TAU,CM & $141 \pm 4$ & 04:22:13.33 & 19:34:39.1 & $7.0 \pm 0.2$ & $-12.3 \pm 0.2$ & $\cdots$ & $32.0^{+30.9}_{-18.0}$ & 34;19;--;19;152 \\
2MASS J15564736-2028074 & M8.25 & reclass. & OCSN96 & 99.9 & RATZSCO3,HM & $135 \pm 8$ & 15:56:47.35 & -20:28:07.9 & $-12.7 \pm 0.5$ & $-23.2 \pm 0.3$ & $\cdots$ & $32.1^{+30.2}_{-15.2}$ & 146;19;--;19;172 \\
Luhman 16 A & L7.5 & known & OCEMG & 92.6 & OCEMG,BF & $1.9980 \pm 0.0004$ & 10:49:14.017 & -53:19:04.96 & $-2,754.77 \pm 0.09$ & $358.72 \pm 0.09$ & $19 \pm 2$ & $32.1^{+9.6}_{-8.2}$ & 178;179;--;179;129 \\
Gaia eDR3 5201123791079258368 & M8.3 & known & CHAI & 98.9 & CHAI,HM & $187 \pm 17$ & 11:11:22.398 & -77:45:42.86 & $-22.0 \pm 0.6$ & $0.1 \pm 0.7$ & $\cdots$ & $32.2^{+30.2}_{-15.1}$ & 90;19;--;19;90 \\
2MASS J03441150+3218094 & M8.3 & known & IC348 & 99.9 & IC348,HM & $313.5 \pm 1.0$ & 03:44:11.514 & +32:18:09.47 & $6 \pm 2$ & $-7 \pm 2$ & $\cdots$ & $32.2^{+30.2}_{-14.7}$ & 96;14;--;97;201 \\
Gaia DR2 3319249446173297664 & M9 & reclass. & FORH & 78.7 & SCYA108,LM & $118.9 \pm 0.7$ & 05:46:36.386 & +03:06:02.71 & $11.40 \pm 0.05$ & $-19.78 \pm 0.04$ & $\cdots$ & $32.4^{+19.8}_{-8.2}$ & 202;19;--;19;84 \\
G 196-3B & L3$\beta$ & reclass. & HSC517 & 98.8 & ABDMG,LM & $21.7 \pm 0.3$ & 10:04:20.67 & 50:22:59.6 & $-137.9 \pm 0.5$ & $-204.0 \pm 0.4$ & $-3 \pm 8$ & $32.5^{+6.9}_{-6.8}$ & 136;19;--;19;94 \\
UGCS J034418.85+321932.8 & M8.3 & known & IC348 & 99.8 & IC348,HM & $313.5 \pm 1.0$ & 03:44:18.847 & +32:19:32.86 & $8 \pm 3$ & $-5 \pm 3$ & $\cdots$ & $32.5^{+30.0}_{-15.0}$ & 96;14;--;97;96 \\
2MASS J11000965+4957470 & L3 pec (sl. red) & reclass. & HSC517 & 82.2 & ABDMG,LM & $25.5 \pm 0.5$ & 11:00:09.648 & +49:57:46.80 & $-146.6 \pm 0.7$ & $-135 \pm 1$ & $\cdots$ & $32.5^{+6.9}_{-6.8}$ & 58;19;--;19;4 \\
J16194999-2300119 & M8.3 & reclass. & GRSCOS17A & 94.2 & USCO,HM & $175 \pm 30$ & 16:19:49.994 & -23:00:11.95 & $-14 \pm 1$ & $-24.6 \pm 0.8$ & $\cdots$ & $32.6^{+28.4}_{-12.0}$ & 74;19;--;19;74 \\
2MASS J16272658-2425543 & M8 & known & ROPH & 99.9 & ROPH,CM & $137 \pm 2$ & 16:27:26.57 & -24:25:54.8 & $-8.5 \pm 0.1$ & $-26.1 \pm 0.1$ & $-4.74 \pm 0.05$ & $32.8^{+30.6}_{-17.6}$ & 146;19;--;19;203 \\
SDSSp J003259.36+141036.6 & L9 & reclass. & CRIUS203 & 98.6 & CARN,LM & $36 \pm 7$ & 00:32:59.352 & +14:10:36.84 & $273 \pm 7$ & $39 \pm 4$ & $\cdots$ & $32.8^{+12.5}_{-9.2}$ & 62;204;--;204;4 \\
PSO J313.1067+32.9117 & L2.5 INT-G? & new & BPMG & 53.3 & $\cdots$ & $62 \pm 9$ & 20:52:25.620 & +32:54:42.18 & $78 \pm 1$ & $-56 \pm 2$ & $\cdots$ & $32.8^{+34.3}_{-24.0}$ & 130;19;--;19;2 \\
2MASS J00165953-4056541 & L3.5 & new & CARN & 57.9 & $\cdots$ & $35 \pm 1$ & 00:16:59.839 & -40:56:53.63 & $213.2 \pm 0.9$ & $18 \pm 1$ & $\cdots$ & $32.9^{+7.6}_{-7.9}$ & 132;19;--;19;2 \\
SDSS J100016.92+321829.4 & L3.5 & new & CARN & 62.1 & $\cdots$ & $(52 \pm 21)$ & 10:00:17.064 & +32:18:30.60 & $-438 \pm 5$ & $-213 \pm 5$ & $\cdots$ & $32.9^{+7.6}_{-7.9}$ & 205;67;--;2;2 \\
2MASS J01174748-3403258 & L1 & reclass. & CAR & 94.3 & THA,HM & $39 \pm 1$ & 01:17:47.48 & -34:03:25.8 & $108.3 \pm 0.6$ & $-58.1 \pm 0.7$ & $\cdots$ & $33.0^{+33.7}_{-23.0}$ & 118;19;--;19;55 \\
2MASS J04335245+2612548 & M8.25 & reclass. & SCYA108 & 77.1 & TAU,CM & $\cdots$ & 04:33:52.47 & 26:12:54.5 & $9 \pm 4$ & $-16 \pm 3$ & $\cdots$ & $33.0^{+29.2}_{-13.8}$ & 34;91;--;--;152 \\
Gaia EDR3 6048918621272184832 & M8.25 & new & GRSCOS17C & 99.8 & $\cdots$ & $150 \pm 19$ & 16:23:46.123 & -25:35:32.12 & $-9 \pm 1$ & $-22.1 \pm 0.8$ & $\cdots$ & $33.0^{+29.3}_{-13.9}$ & 146;19;--;19;2 \\
2MASS J19355595-2846343 & M8.5 & known & BPMG & 99.4 & BPMG,HM & $57.2 \pm 0.9$ & 19:35:55.99 & -28:46:35.4 & $26.9 \pm 0.3$ & $-62.2 \pm 0.2$ & $-5.1 \pm 0.9$ & $33.1^{+25.5}_{-9.7}$ & 118;19;--;19;206 \\
J16084438-2602139 & M8.25 & reclass. & GRSCOS17H & 99.8 & USCO,HM & $141 \pm 5$ & 16:08:44.372 & -26:02:14.23 & $-10.9 \pm 0.3$ & $-24.9 \pm 0.2$ & $\cdots$ & $33.1^{+29.6}_{-14.1}$ & 146;19;--;19;74 \\
VVV BD001 & L5:(blue) & new & HSC1711 & 99.6 & $\cdots$ & $18.4 \pm 0.1$ & 17:26:40.632 & -27:37:59.88 & $-549.5 \pm 0.3$ & $-329.4 \pm 0.2$ & $\cdots$ & $33.1^{+30.8}_{-22.2}$ & 207;19;--;19;2 \\
$\[$SBB2014$\]$ 5121623 & M8.5 & known & BPMG & 77.2 & BPMG,CM & $50.7 \pm 0.2$ & 03:35:02.15 & 23:42:34.4 & $51.5 \pm 0.1$ & $-62.85 \pm 0.08$ & $16 \pm 2$ & $33.2^{+25.0}_{-9.8}$ & 118;19;--;19;208 \\
Cl* Melotte 22 PLIZ 1262 & L2 & known & PLE & 90.9 & PLE,HM & $153 \pm 30$ & 03:44:27.283 & +25:44:41.97 & $16 \pm 1$ & $-43 \pm 1$ & $\cdots$ & $33.2^{+6.4}_{-6.6}$ & 209;156;--;156;157 \\
2MASS J04183483+2131275 & L5 & known & HYA & 99.8 & HYA,CM & $40 \pm 5$ & 04:18:34.83 & 21:31:27.5 & $149 \pm 3$ & $-46 \pm 3$ & $38 \pm 3$ & $33.3^{+13.0}_{-10.9}$ & 210;35;--;189;210 \\
2MASS J16224385-1951057 & M8 & known & ROPH & 96.2 & ROPH,CM & $135 \pm 2$ & 16:22:43.849 & -19:51:06.17 & $-5.8 \pm 0.1$ & $-27.9 \pm 0.1$ & $-8 \pm 1$ & $33.3^{+30.2}_{-18.1}$ & 146;19;--;19;170 \\
Cl* Melotte 22 PLIZ 35 & L2 & known & PLE & 93.3 & PLE,HM & $144 \pm 26$ & 03:52:39.141 & +24:46:29.78 & $15.2 \pm 0.5$ & $-41.2 \pm 0.5$ & $\cdots$ & $33.3^{+6.4}_{-6.7}$ & 154;155;--;156;157 \\
Gaia EDR3 6048858251212045056 & M8.25 & reclass. & GRSCOS17D & 99.9 & HSC2907,CM & $156 \pm 16$ & 16:17:12.864 & -25:08:43.63 & $-10 \pm 1$ & $-23.0 \pm 0.6$ & $\cdots$ & $33.3^{+29.3}_{-13.7}$ & 146;19;--;19;165 \\
J16234613-2535316 & M8.25 & reclass. & GRSCOS17C & 99.8 & SCYA103,LM & $150 \pm 19$ & 16:23:46.134 & -25:35:31.70 & $-9 \pm 1$ & $-22.1 \pm 0.8$ & $\cdots$ & $33.4^{+29.2}_{-14.2}$ & 146;19;--;19;84 \\
Gaia eDR3 51836063375549568 & M8.3 & reclass. & OH29 & 99.9 & PRIS572,HM & $130 \pm 14$ & 04:09:51.553 & +20:00:42.47 & $3 \pm 1$ & $-14.0 \pm 0.7$ & $\cdots$ & $33.4^{+22.8}_{-8.1}$ & 211;19;--;19;143 \\
PSO J346.3203-11.1654 & L8.5 & reclass. & CRIUS203 & 97.9 & CARN,LM & $(39 \pm 9)$ & 23:05:16.776 & -11:09:55.80 & $133 \pm 11$ & $14 \pm 7$ & $\cdots$ & $33.5^{+12.4}_{-9.4}$ & 23;67;--;2;4 \\
J1609-2104 b & L4$\gamma$ & reclass. & OCSN96 & 99.8 & OCSN96,HM & $138.0 \pm 0.3$ & 16:09:30.30 & -21:04:59.3 & $-11 \pm 2$ & $-22 \pm 2$ & $-6.69 \pm 0.01$ & $33.7^{+33.8}_{-26.6}$ & 212;213;--;19;165 \\
2MASS J03572695-4417305 & L0 & reclass. & COL & 94.6 & BETATUC,CM & $47.0 \pm 0.6$ & 03:57:26.96 & -44:17:30.6 & $76.7 \pm 0.3$ & $-1.0 \pm 0.4$ & $11 \pm 5$ & $33.7^{+33.4}_{-23.4}$ & 118;19;--;19;165 \\
$\[$L2007b$\]$ Cha J11105004-7721535 & L0 & reclass. & CAR & 55.2 & CHAI,HM & $(54 \pm 8)$ & 11:10:50.040 & -77:21:53.50 & $-17 \pm 13$ & $-3 \pm 13$ & $\cdots$ & $33.7^{+33.3}_{-23.4}$ & 89;7;--;2;89 \\
2MASS J08204440-7514571 & L3.5 & new & MEL5 & 97.2 & $\cdots$ & $(34 \pm 9)$ & 08:20:44.40 & -75:14:57.2 & $-13 \pm 7$ & $105 \pm 6$ & $\cdots$ & $33.8^{+7.0}_{-8.0}$ & 85;7;--;2;2 \\
CWISE J232453.81+503525.6 & L5:: & new & CHYA & 98.3 & $\cdots$ & $(39 \pm 12)$ & 23:24:53.815 & +50:35:25.62 & $\cdots$ & $\cdots$ & $\cdots$ & $33.9^{+15.8}_{-12.3}$ & 57;--;--;2;2 \\
Cl* Melotte 22 PLIZ 2141 & L1.8 & known & PLE & 96.3 & PLE,HM & $146 \pm 27$ & 03:44:31.271 & +25:35:15.00 & $16.9 \pm 0.8$ & $-44.9 \pm 0.7$ & $\cdots$ & $34.0^{+6.4}_{-7.1}$ & 209;156;--;156;157 \\
2MASS J13435275-3851385 & M8 & known & RATZSCO20 & 97.2 & RATZSCO20,HM & $109 \pm 2$ & 13:43:52.752 & -38:51:38.52 & $-34.2 \pm 0.2$ & $-26.4 \pm 0.1$ & $\cdots$ & $34.0^{+29.1}_{-12.3}$ & 146;19;--;19;172 \\
2MASS J16203456-2430205 & M9.4::V & known & ROPH & 98.8 & ROPH,HM & $148 \pm 8$ & 16:20:34.556 & -24:30:20.85 & $-5.1 \pm 0.6$ & $-27.4 \pm 0.4$ & $\cdots$ & $34.2^{+32.3}_{-22.0}$ & 75;19;--;19;186 \\
2MASS J20484222-5127435 & L2pec & known & ABDMG & 82.7 & ABDMG,LM & $43 \pm 6$ & 20:48:42.23 & -51:27:43.5 & $43 \pm 2$ & $-100 \pm 2$ & $\cdots$ & $34.4^{+6.5}_{-7.3}$ & 85;15;--;20;4 \\
Cha J11104183-7633064 & L0 & reclass. & CAR & 69.2 & CHAI,HM & $(49 \pm 8)$ & 11:10:41.830 & -76:33:06.40 & $-34 \pm 12$ & $4 \pm 12$ & $\cdots$ & $34.4^{+33.0}_{-23.8}$ & 89;7;--;2;89 \\
2MASSW J1510478-281817 & M9$\beta$ & known & ARG & 74.8 & ARG,LM & $36.5 \pm 0.3$ & 15:10:47.87 & -28:18:17.5 & $-118.8 \pm 0.2$ & $-47.8 \pm 0.2$ & $-12.9 \pm 0.4$ & $34.5^{+15.7}_{-8.0}$ & 85;19;--;19;85 \\
UGCS J034815.64+255008.9 & L1.7 & known & PLE & 88.1 & PLE,CM & $130 \pm 25$ & 03:48:15.650 & +25:50:08.90 & $11 \pm 4$ & $-49 \pm 4$ & $\cdots$ & $34.5^{+6.4}_{-7.0}$ & 209;214;--;156;215 \\
2MASS J09155650+0514212 & L2.4$\beta$ & new & TWA & 56.7 & $\cdots$ & $(35 \pm 13)$ & 09:15:56.508 & +05:14:21.25 & $-42 \pm 4$ & $-37 \pm 4$ & $\cdots$ & $34.5^{+33.3}_{-26.2}$ & --;14;--;2;2 \\
2MASS J23541257+2208228 & L2:$\beta$ & known & ABDMG & 99.6 & ABDMG,CM & $44 \pm 1$ & 23:54:12.69 & 22:08:21.2 & $101.2 \pm 0.7$ & $-89.3 \pm 0.4$ & $\cdots$ & $34.6^{+7.3}_{-8.0}$ & 216;19;--;19;216 \\
2MASS J14573965+4517167 & M9 & known & ARG & 99.0 & ARG,HM & $23.36 \pm 0.06$ & 14:57:39.624 & +45:17:16.80 & $-198.1 \pm 0.1$ & $101.5 \pm 0.1$ & $\cdots$ & $34.6^{+16.0}_{-8.1}$ & 217;19;--;19;4 \\
Gaia DR3 3244968807128615168 & M9V & reclass. & ARG & 68.0 & SCYA56,LM & $78 \pm 6$ & 03:55:30.656 & -06:17:35.25 & $45.3 \pm 0.9$ & $1 \pm 1$ & $\cdots$ & $34.6^{+16.1}_{-8.1}$ & 218;19;--;19;84 \\
2MASS J00191296-6226005 & L1$\gamma$ & reclass. & ABDMG & 96.8 & THA,CM & $49 \pm 4$ & 00:19:12.96 & -62:26:00.5 & $88 \pm 2$ & $-55 \pm 1$ & $\cdots$ & $34.7^{+30.8}_{-22.5}$ & 85;19;--;19;111 \\
2MASS J01205114-5200349 & L1 & reclass. & ABDMG & 99.3 & THA,CM & $41 \pm 2$ & 01:20:51.14 & -52:00:34.9 & $101.6 \pm 0.9$ & $-45 \pm 1$ & $\cdots$ & $34.7^{+31.0}_{-22.5}$ & 118;19;--;19;111 \\
2MASS J02410564-5511466 & L1 & reclass. & ABDMG & 98.9 & THA,CM & $42 \pm 1$ & 02:41:05.65 & -55:11:46.6 & $99.1 \pm 0.9$ & $-13 \pm 1$ & $\cdots$ & $34.7^{+30.7}_{-22.4}$ & 118;19;--;19;111 \\
2MASS J05445741+3705039 & L1.9 & known & ABDMG & 97.9 & ABDMG,CM & $29.1 \pm 0.3$ & 05:44:57.42 & 37:05:00.5 & $6.6 \pm 0.4$ & $-230.1 \pm 0.3$ & $\cdots$ & $34.8^{+6.4}_{-7.3}$ & 209;19;--;19;92 \\
2MASS J02401209-5305527 & M9.5 & reclass. & COL & 97.8 & BETATUC,CM & $42.6 \pm 0.4$ & 02:40:12.09 & -53:05:52.7 & $96.3 \pm 0.2$ & $-14.2 \pm 0.3$ & $\cdots$ & $34.9^{+32.7}_{-23.9}$ & 118;19;--;19;165 \\
2MASS J04363248+2421395 & M8 & reclass. & GRTAUS11 & 96.0 & TAUMGLIU3,CM & $159 \pm 2$ & 04:36:32.51 & 24:21:39.4 & $10.0 \pm 0.1$ & $-14.35 \pm 0.08$ & $16.7 \pm 0.3$ & $34.9^{+29.4}_{-17.6}$ & 34;19;--;19;34 \\
SDSS J131113.82+240105.0 & L3 & new & CARN & 61.0 & $\cdots$ & $(40 \pm 13)$ & 13:11:13.704 & +24:01:04.80 & $-155 \pm 4$ & $-20 \pm 5$ & $\cdots$ & $34.9^{+7.4}_{-8.5}$ & 128;67;--;2;2 \\
Gaia eDR3 3216627554892430976 & M7.8 & known & NGC2024 & 99.9 & NGC2024,HM & $326 \pm 44$ & 05:41:50.629 & -01:58:04.28 & $0.0 \pm 0.3$ & $-0.9 \pm 0.3$ & $\cdots$ & $34.9^{+30.3}_{-20.0}$ & 219;19;--;19;219 \\
2MASS J00193927-3724392 & L3 & new & CARN & 62.2 & $\cdots$ & $40 \pm 2$ & 00:19:39.28 & -37:24:39.2 & $165 \pm 1$ & $17 \pm 1$ & $\cdots$ & $35.0^{+7.3}_{-8.5}$ & 85;19;--;19;2 \\
Gaia DR3 4273720234523650560 & M8 & known & UPK39 & 99.9 & UPK39,CM & $480 \pm 97$ & 18:29:54.522 & +01:14:46.83 & $3.0 \pm 0.4$ & $-9.1 \pm 0.4$ & $\cdots$ & $35.1^{+28.8}_{-17.5}$ & 220;19;--;19;165 \\
2MASS J03014892-5903021 & M9 & reclass. & COL & 85.6 & BETATUC,CM & $50.3 \pm 0.4$ & 03:01:48.93 & -59:03:02.2 & $81.3 \pm 0.2$ & $-2.0 \pm 0.2$ & $\cdots$ & $35.4^{+32.4}_{-24.2}$ & 118;19;--;19;165 \\
2MASS J16050190-2321301 & M8 & reclass. & OCSN96 & 99.9 & SCYA103,LM & $133 \pm 10$ & 16:05:01.897 & -23:21:30.58 & $-10.7 \pm 0.7$ & $-25.9 \pm 0.4$ & $\cdots$ & $35.4^{+29.1}_{-17.2}$ & 146;19;--;19;84 \\
2MASS J02435103-5432194 & M9 & reclass. & COL & 97.2 & BETATUC,CM & $44.9 \pm 0.4$ & 02:43:51.03 & -54:32:19.4 & $91.7 \pm 0.2$ & $-11.2 \pm 0.2$ & $\cdots$ & $35.5^{+32.4}_{-24.2}$ & 118;19;--;19;165 \\
2MASS J07083261-4701475 & M8.5 & new & COL & 96.3 & $\cdots$ & $42.9 \pm 0.3$ & 07:08:32.61 & -47:01:47.6 & $-7.5 \pm 0.2$ & $42.1 \pm 0.2$ & $\cdots$ & $35.7^{+22.6}_{-9.2}$ & 85;19;--;19;2 \\
$\[$HL2013$\]$ 242.24804-38.94100 & M8 & known & OC0666 & 99.8 & OC0666,CM & $156 \pm 5$ & 16:08:59.53 & -38:56:28.0 & $-10.0 \pm 0.2$ & $-23.8 \pm 0.2$ & $7 \pm 4$ & $35.7^{+28.7}_{-17.3}$ & 146;19;--;19;165 \\
2MASS J11020610-7718079 & M8 & known & CHAI & 94.7 & CHAI,CM & $180 \pm 37$ & 11:02:05.967 & -77:18:07.94 & $-22 \pm 1$ & $2 \pm 2$ & $\cdots$ & $35.7^{+28.7}_{-17.2}$ & 221;19;--;19;221 \\
Gaia eDR3 5201129464729326336 & M8e & known & CHAI & 99.1 & CHAI,HM & $189 \pm 6$ & 11:07:37.627 & -77:35:30.78 & $-23.1 \pm 0.2$ & $1.0 \pm 0.2$ & $13.7 \pm 0.2$ & $35.7^{+28.9}_{-17.3}$ & 222;19;--;19;223 \\
Gaia eDR3 52997834848982656 & M8 & reclass. & OH29 & 99.9 & SCYA108,LM & $116 \pm 4$ & 04:00:54.838 & +21:17:20.88 & $4.7 \pm 0.3$ & $-14.9 \pm 0.2$ & $\cdots$ & $35.7^{+26.0}_{-9.2}$ & 36;19;--;19;84 \\
2MASS J11013205-7718249 & M8 & known & CHAI & 98.5 & CHAI,HM & $179 \pm 8$ & 11:01:31.925 & -77:18:25.05 & $-23.9 \pm 0.3$ & $1.6 \pm 0.3$ & $\cdots$ & $35.8^{+28.4}_{-17.3}$ & 90;19;--;19;224 \\
2MASS J16100608-2127440 & M8 & reclass. & OCSN96 & 99.9 & SCYA103,LM & $141 \pm 8$ & 16:10:06.071 & -21:27:44.47 & $-10.1 \pm 0.5$ & $-23.3 \pm 0.3$ & $\cdots$ & $35.8^{+28.9}_{-17.5}$ & 146;19;--;19;84 \\
2MASS J16110360-2426429 & M8 & reclass. & OCSN96 & 99.9 & SCYA103,LM & $138 \pm 7$ & 16:11:03.595 & -24:26:43.34 & $-11.1 \pm 0.6$ & $-25.8 \pm 0.4$ & $\cdots$ & $35.8^{+28.7}_{-17.4}$ & 146;19;--;19;84 \\
Gaia eDR3 52360461702286464 & M8 & reclass. & OH29 & 99.7 & SCYA108,LM & $136 \pm 4$ & 04:12:43.355 & +20:55:30.12 & $1.7 \pm 0.3$ & $-14.2 \pm 0.2$ & $\cdots$ & $35.8^{+25.9}_{-9.2}$ & 225;19;--;19;84 \\
2MASSI J0835425-081923 & L4pec & new & COH23 & 52.1 & $\cdots$ & $7.23 \pm 0.01$ & 08:35:42.528 & -08:19:23.52 & $-527.9 \pm 0.1$ & $298.2 \pm 0.1$ & $29.89 \pm 0.07$ & $35.8^{+9.2}_{-9.5}$ & 85;150;--;19;2 \\
2MASSW J1239272+551537 & L5 & known & UMA & 99.9 & UMA,CM & $24 \pm 1$ & 12:39:27.288 & +55:15:37.08 & $125 \pm 1$ & $-0 \pm 1$ & $\cdots$ & $35.8^{+9.2}_{-9.3}$ & 61;28;--;28;104 \\
2MASS J00182834-6703130 & L0$\gamma$ & reclass. & ABDMG & 79.2 & BETATUC,CM & $46 \pm 2$ & 00:18:28.34 & -67:03:13.0 & $86 \pm 1$ & $-55 \pm 1$ & $\cdots$ & $35.9^{+30.6}_{-23.2}$ & 85;19;--;19;165 \\
Gaia eDR3 5201185574184171776 & M8 & known & CHAI & 99.1 & CHAI,CM & $190 \pm 10$ & 11:01:19.306 & -77:32:37.49 & $-23.4 \pm 0.4$ & $1.4 \pm 0.3$ & $\cdots$ & $36.0^{+28.6}_{-17.5}$ & 226;19;--;19;172 \\
ROXs 12B & L0 & reclass. & HSC2919 & 99.8 & HSC2919,HM & $138.6 \pm 0.3$ & 16:26:28.050 & -25:26:46.00 & $-6.86 \pm 0.02$ & $-24.81 \pm 0.01$ & $-6.1 \pm 0.2$ & $36.0^{+31.8}_{-25.1}$ & 227;19;--;19;165 \\
PSO J346.5281-15.9406 & L7 & reclass. & CRIUS203 & 95.0 & ARG,CM & $44 \pm 8$ & 23:06:06.648 & -15:56:26.52 & $129 \pm 2$ & $-6 \pm 2$ & $\cdots$ & $36.0^{+12.4}_{-10.0}$ & 23;24;--;24;4 \\
Gaia eDR3 121392646417033856 & M8V & known & NGC1333 & 98.9 & NGC1333,CM & $297 \pm 21$ & 03:29:11.318 & +31:17:17.43 & $7.8 \pm 0.3$ & $-9.1 \pm 0.2$ & $15.2 \pm 0.1$ & $36.0^{+28.1}_{-15.2}$ & 228;19;--;19;143 \\
Gaia EDR3 5996818056630996608 & M8 & reclass. & LUPIII & 99.6 & SCYA103,LM & $165 \pm 12$ & 16:10:34.139 & -39:42:12.18 & $-8.9 \pm 0.5$ & $-24.9 \pm 0.3$ & $\cdots$ & $36.0^{+28.5}_{-17.0}$ & 146;19;--;19;84 \\
CWISE J033817.87+171744.1 & L7 & reclass. & CRIUS203 & 98.1 & HYA,CM & $(39 \pm 10)$ & 03:38:17.872 & +17:17:44.15 & $155 \pm 2$ & $-22 \pm 2$ & $\cdots$ & $36.0^{+12.5}_{-10.0}$ & 166;35;--;2;166 \\
CWISE J042731.38+074344.9 & L7 & reclass. & CRIUS203 & 91.5 & HYA,CM & $(43 \pm 12)$ & 04:27:31.386 & +07:43:44.99 & $112 \pm 2$ & $7 \pm 2$ & $\cdots$ & $36.0^{+12.4}_{-9.8}$ & 166;35;--;2;166 \\
CWISE J053204.60+111955.1 & L7 & reclass. & CRIUS203 & 82.9 & HYA,CM & $(22 \pm 6)$ & 05:32:04.600 & +11:19:55.18 & $72 \pm 2$ & $-30 \pm 2$ & $\cdots$ & $36.0^{+12.5}_{-10.0}$ & 166;52;--;2;166 \\
Gaia eDR3 5201137741133050624 & M8 & known & CHAI & 99.2 & CHAI,HM & $196 \pm 15$ & 11:12:47.623 & -77:37:54.67 & $-22.5 \pm 0.5$ & $-0.3 \pm 0.4$ & $\cdots$ & $36.1^{+28.8}_{-17.5}$ & 89;19;--;19;89 \\
Gaia eDR3 82590198173283968 & M8.2 INT-G & new & COL & 61.8 & $\cdots$ & $72 \pm 2$ & 02:29:50.791 & +17:16:34.25 & $59.8 \pm 0.4$ & $-43.9 \pm 0.4$ & $\cdots$ & $36.1^{+32.0}_{-24.4}$ & 130;19;--;19;2 \\
2MASS J16314581-2439089 & M7.75 & known & ROPH & 99.7 & ROPH,CM & $151 \pm 7$ & 16:31:45.814 & -24:39:09.43 & $-6.0 \pm 0.4$ & $-23.4 \pm 0.3$ & $\cdots$ & $36.1^{+29.1}_{-19.3}$ & 146;19;--;19;229 \\
2MASS J04363893+2258119 & M7.75 & reclass. & TAUMGLIU4 & 94.1 & TAU,HM & $181 \pm 7$ & 04:36:38.94 & 22:58:11.6 & $9.2 \pm 0.2$ & $-16.5 \pm 0.2$ & $16.0 \pm 0.8$ & $36.2^{+29.1}_{-19.4}$ & 34;19;--;19;141 \\
2MASS J16045199-2224108 & M8 & reclass. & GRSCOS17G & 97.8 & USCO,CM & $160 \pm 5$ & 16:04:51.988 & -22:24:11.25 & $-9.7 \pm 0.3$ & $-23.0 \pm 0.2$ & $-0.4 \pm 0.8$ & $36.2^{+28.0}_{-15.1}$ & 146;19;--;19;230 \\
J15553909-2519339 & M8.25 & known & CWNU1143 & 99.6 & CWNU1143,CM & $104 \pm 7$ & 15:55:39.072 & -25:19:34.53 & $-23.6 \pm 0.8$ & $-34.9 \pm 0.5$ & $\cdots$ & $36.2^{+26.3}_{-13.9}$ & 146;19;--;19;165 \\
J16050113-1900088 & M8 & reclass. & GRSCOS17G & 99.6 & USCO,HM & $163 \pm 13$ & 16:05:01.132 & -19:00:09.18 & $-10.9 \pm 0.6$ & $-21.3 \pm 0.4$ & $\cdots$ & $36.2^{+28.3}_{-15.2}$ & 146;19;--;19;74 \\
Cl* IC 348 LRL 355 & M8 & known & IC348 & 97.5 & IC348,HM & $277 \pm 54$ & 03:44:39.205 & +32:08:13.64 & $6.2 \pm 0.8$ & $-7.6 \pm 0.5$ & $\cdots$ & $36.2^{+28.5}_{-17.4}$ & 231;19;--;19;232 \\
Gaia DR3 3017347192699387520 & M8 & reclass. & ORIPER & 99.6 & PRIS606,HM & $395 \pm 43$ & 05:35:31.940 & -05:31:47.84 & $2.3 \pm 0.2$ & $1.0 \pm 0.2$ & $\cdots$ & $36.2^{+28.5}_{-16.2}$ & 233;19;--;19;143 \\
2MASS J05341594-0631397 & M8$\gamma$ & reclass. & NGC1980 & 99.5 & BPMG,LM & $302 \pm 77$ & 05:34:15.95 & -06:31:39.8 & $-0.1 \pm 0.7$ & $0.8 \pm 0.6$ & $\cdots$ & $36.4^{+28.1}_{-15.2}$ & 87;19;--;19;122 \\
ASR 28 & M8 & known & NGC1333 & 98.0 & NGC1333,HM & $315 \pm 41$ & 03:29:13.048 & +31:17:38.14 & $5.9 \pm 0.5$ & $-10.2 \pm 0.3$ & $\cdots$ & $36.4^{+28.4}_{-15.5}$ & 196;19;--;19;234 \\
ASR 38 & M8V & known & NGC1333 & 54.6 & NGC1333,CM & $458 \pm 166$ & 03:28:55.261 & +31:17:35.18 & $5.6 \pm 1.0$ & $-10.4 \pm 0.7$ & $\cdots$ & $36.4^{+28.3}_{-15.5}$ & 228;19;--;19;197 \\
2MASS J12520989-4948280 & M8$\gamma$ & reclass. & GRSCOS26 & 99.9 & SCYA103,BF & $124 \pm 3$ & 12:52:09.84 & -49:48:28.4 & $-30.1 \pm 0.2$ & $-15.0 \pm 0.1$ & $\cdots$ & $36.5^{+26.7}_{-11.9}$ & 169;19;--;19;84 \\
2MASS J16221693-1825131 & M8.3 & reclass. & GRSCOS13 & 89.0 & SCYA103,LM & $124 \pm 36$ & 16:22:16.920 & -18:25:13.51 & $-17 \pm 2$ & $-26 \pm 1$ & $\cdots$ & $36.5^{+26.3}_{-11.3}$ & 74;19;--;19;84 \\
2MASS J16172165-1941311 & M8 & reclass. & GRSCOS17E & 98.3 & SCYA103,BF & $132 \pm 2$ & 16:17:21.646 & -19:41:31.65 & $-8.1 \pm 0.1$ & $-27.87 \pm 0.10$ & $\cdots$ & $36.5^{+28.2}_{-16.9}$ & 146;19;--;19;84 \\
Gaia DR2 121404161224865024 & M8 & known & NGC1333 & 97.0 & NGC1333,HM & $313 \pm 13$ & 03:28:47.838 & +31:16:55.03 & $7.8 \pm 0.1$ & $-10.1 \pm 0.1$ & $16.94 \pm 0.04$ & $36.5^{+28.2}_{-15.6}$ & 220;19;--;19;234 \\
Gaia DR3 464622655779379456 & M8 & known & SAI24 & 93.4 & SAI24,CM & $2,576 \pm 898$ & 02:59:17.529 & +60:29:20.79 & $-0.4 \pm 0.2$ & $-0.1 \pm 0.2$ & $\cdots$ & $36.5^{+28.3}_{-16.9}$ & 235;19;--;19;165 \\
J16123278-1914025 & M8 & reclass. & GRSCOS17E & 97.9 & SCYA103,LM & $152 \pm 12$ & 16:12:32.774 & -19:14:02.85 & $-6.8 \pm 0.6$ & $-25.3 \pm 0.5$ & $\cdots$ & $36.6^{+28.7}_{-16.9}$ & 146;19;--;19;84 \\
2MASS J04213847+2754146 & M9.5 & reclass. & THOR & 77.6 & TAU,CM & $\cdots$ & 04:21:38.476 & +27:54:14.62 & $21 \pm 9$ & $-50 \pm 9$ & $\cdots$ & $36.6^{+31.8}_{-25.8}$ & 34;7;--;--;36 \\
UGCS J042438.53+264118.5 & M9.5 & reclass. & THOR & 68.1 & TAU,CM & $\cdots$ & 04:24:38.529 & +26:41:18.53 & $-3 \pm 14$ & $-35 \pm 14$ & $\cdots$ & $36.6^{+32.0}_{-25.7}$ & 34;7;--;--;36 \\
Gaia DR2 6011472588122899840 & M8 & known & LUPI & 99.3 & LUPI,CM & $165 \pm 7$ & 15:48:50.849 & -36:04:01.89 & $-14.3 \pm 0.3$ & $-23.3 \pm 0.2$ & $\cdots$ & $36.6^{+28.5}_{-17.3}$ & 146;19;--;19;236 \\
Gaia DR2 3017243185759909504 & M8 & reclass. & ORIPER & 99.8 & SCYA115,BF & $399 \pm 10$ & 05:34:53.693 & -05:45:11.29 & $1.95 \pm 0.06$ & $-0.58 \pm 0.05$ & $23 \pm 2$ & $36.6^{+28.4}_{-16.4}$ & 119;19;--;19;84 \\
Gaia EDR3 6202195219403586048 & M8 & reclass. & RATZSCO20 & 60.0 & RATZSCO15,HM & $105 \pm 3$ & 14:57:14.998 & -35:43:51.08 & $-28.9 \pm 0.3$ & $-29.3 \pm 0.2$ & $8 \pm 8$ & $36.6^{+32.1}_{-25.6}$ & 237;19;--;19;172 \\
CWISE J043718.82-550943.5 & L2.6$\alpha$ & reclass. & CARN & 94.2 & BPMG,CM & $(36 \pm 9)$ & 04:37:18.828 & -55:09:43.55 & $94.7 \pm 0.5$ & $101.7 \pm 0.5$ & $\cdots$ & $36.6^{+8.3}_{-8.5}$ & --;2;--;2;117 \\
2MASS J00381489-6403529 & M9.5 & reclass. & ABDMG & 94.1 & BETATUC,CM & $46.0 \pm 0.6$ & 00:38:14.90 & -64:03:52.9 & $86.5 \pm 0.3$ & $-47.7 \pm 0.3$ & $\cdots$ & $36.7^{+30.1}_{-23.5}$ & 118;19;--;19;165 \\
DENIS J004135.3-562112 & M7.8 & reclass. & COL & 70.2 & BPMG,HM & $36.8 \pm 1.0$ & 00:41:35.60 & -56:21:13.8 & $112.7 \pm 0.6$ & $-59.2 \pm 0.7$ & $7 \pm 2$ & $36.8^{+31.6}_{-24.6}$ & 118;19;--;19;206 \\
$\[$PGZ2001$\]$ J161031.9-191305 b & M8 & reclass. & OCSN100 & 99.9 & OCSN100,CM & $140 \pm 5$ & 16:10:32.32 & -19:13:08.8 & $-8.0 \pm 0.4$ & $-24.9 \pm 0.2$ & $-21 \pm 14$ & $36.8^{+28.5}_{-17.1}$ & 146;19;--;19;165 \\
2MASS J04204748+2655069 & M9.5 & reclass. & THOR & 64.1 & TAU,CM & $\cdots$ & 04:20:47.486 & +26:55:06.91 & $7 \pm 12$ & $-32 \pm 12$ & $\cdots$ & $36.8^{+31.8}_{-25.7}$ & 34;7;--;--;36 \\
2MASS J04322041+2229539 & M9.5 & reclass. & THOR & 65.2 & TAU,CM & $\cdots$ & 04:32:20.412 & +22:29:53.98 & $24 \pm 10$ & $-39 \pm 10$ & $\cdots$ & $36.8^{+31.7}_{-25.8}$ & 34;7;--;--;36 \\
Gaia eDR3 6246824465093214976 & M8 & reclass. & GRSCOS17H & 99.6 & SCOCEN,CM & $148 \pm 9$ & 15:55:04.806 & -20:42:58.37 & $-14.3 \pm 0.5$ & $-22.3 \pm 0.4$ & $\cdots$ & $36.8^{+28.7}_{-16.4}$ & 146;19;--;19;170 \\
2MASSW J1858509-370631 & M8 & reclass. & UCRA & 99.3 & SCYA103,BF & $157 \pm 6$ & 18:59:50.95 & -37:06:31.9 & $4.1 \pm 0.2$ & $-28.2 \pm 0.2$ & $1.26 \pm 0.02$ & $36.9^{+28.4}_{-16.4}$ & 238;19;--;19;84 \\
2MASS J16163242-2625270 & M8 & reclass. & GRSCOS17D & 95.4 & USCO,CM & $167 \pm 8$ & 16:16:32.407 & -26:25:27.45 & $-10.0 \pm 0.4$ & $-24.9 \pm 0.3$ & $\cdots$ & $36.9^{+28.2}_{-15.9}$ & 145;19;--;19;74 \\
HR 6037Bab & M9: & known & ARG & 99.5 & ARG,BF & $52 \pm 1$ & 16:17:04.344 & -67:56:26.16 & $-46.08 \pm 0.02$ & $-84.33 \pm 0.03$ & $-9 \pm 4$ & $36.9^{+23.4}_{-10.2}$ & 239;19;--;48;69 \\
2MASS J15444172-2619052 & M8 & reclass. & GRSCOS17H & 98.4 & USCO,CM & $162 \pm 14$ & 15:44:41.711 & -26:19:05.64 & $-13.6 \pm 0.6$ & $-22.8 \pm 0.5$ & $\cdots$ & $37.0^{+28.3}_{-16.6}$ & 146;19;--;19;74 \\
2MASS J11303803+2341480 & L2.5: pec (blue) & new & CARN & 68.1 & $\cdots$ & $(62 \pm 27)$ & 11:30:38.036 & +23:41:48.00 & $-436 \pm 3$ & $-56 \pm 3$ & $\cdots$ & $37.0^{+9.3}_{-9.7}$ & 71;52;--;2;2 \\
J16181189-2504539 & M8 & reclass. & GRSCOS17C & 99.3 & SCYA103,LM & $166 \pm 26$ & 16:18:11.882 & -25:04:54.29 & $-10 \pm 1$ & $-19.2 \pm 1.0$ & $\cdots$ & $37.1^{+28.5}_{-16.7}$ & 146;19;--;19;84 \\
WISEA J030601.66-033059.0 & L0sd & new & HSC2243 & 99.9 & $\cdots$ & $40.4 \pm 0.4$ & 03:06:01.440 & -03:30:45.36 & $332.2 \pm 0.3$ & $-1,289.5 \pm 0.2$ & $\cdots$ & $37.1^{+31.5}_{-26.6}$ & 240;19;--;19;2 \\
2MASSW J0306268+154514 & L6.5 & reclass. & CRIUS203 & 97.8 & HYA,LM & $(36 \pm 9)$ & 03:06:26.880 & +15:45:12.96 & $203 \pm 3$ & $-10 \pm 3$ & $\cdots$ & $37.1^{+13.0}_{-10.3}$ & 107;35;--;2;4 \\
2MASS J02251947-5837295 & M9 & reclass. & ABDMG & 99.9 & BETATUC,CM & $41.2 \pm 0.3$ & 02:25:19.47 & -58:37:29.5 & $100.9 \pm 0.2$ & $-15.0 \pm 0.2$ & $\cdots$ & $37.2^{+30.1}_{-23.7}$ & 118;19;--;19;165 \\
2MASS J00065794-6436542 & M9 & reclass. & ABDMG & 89.2 & THA,HM & $43.2 \pm 0.4$ & 00:06:57.95 & -64:36:54.2 & $86.2 \pm 0.2$ & $-61.6 \pm 0.2$ & $\cdots$ & $37.3^{+30.1}_{-23.8}$ & 118;19;--;19;55 \\
GSC 06214-00210 B & M9$\gamma$ & reclass. & CWNU1143 & 99.8 & CWNU1143,LM & $108.8 \pm 0.3$ & 16:21:54.65 & -20:43:09.6 & $-19.54 \pm 0.03$ & $-31.14 \pm 0.02$ & $\cdots$ & $37.4^{+31.4}_{-26.3}$ & 212;19;--;19;165 \\
Gaia eDR3 3220610398324807552 & M8e & reclass. & GRORIS1B & 99.9 & PRIS606,HM & $325 \pm 20$ & 05:26:58.586 & -00:25:04.65 & $0.8 \pm 0.2$ & $-0.7 \pm 0.2$ & $\cdots$ & $37.5^{+27.0}_{-13.6}$ & 241;19;--;19;143 \\
Gaia eDR3 5176144780975151104 & M7 & reclass. & CAR & 57.5 & THA,HM & $44.2 \pm 0.5$ & 02:15:58.849 & -09:29:11.42 & $100.1 \pm 0.3$ & $-59.4 \pm 0.2$ & $9.18 \pm 0.02$ & $37.7^{+31.1}_{-24.9}$ & 118;19;--;19;176 \\
CHXR 73B & M9.5 & new & CHAI & 99.7 & $\cdots$ & $191 \pm 3$ & 11:06:28.752 & -77:37:33.24 & $-22.50 \pm 0.09$ & $-0.04 \pm 0.08$ & $\cdots$ & $37.8^{+31.2}_{-27.8}$ & 242;19;--;19;223 \\
2MASS J13174922+0448149 & L2.6$\alpha$ & new & OCEMG & 61.6 & $\cdots$ & $(33 \pm 11)$ & 13:17:49.22 & 04:48:14.9 & $-129 \pm 5$ & $-67 \pm 5$ & $\cdots$ & $37.8^{+28.3}_{-23.7}$ & --;15;--;2;2 \\
2MASS J02494277-6812126 & M6 & reclass. & COL & 60.4 & THA,CM & $46.13 \pm 0.10$ & 02:49:42.78 & -68:12:12.6 & $88.79 \pm 0.06$ & $2.71 \pm 0.06$ & $\cdots$ & $37.9^{+31.0}_{-24.8}$ & 118;19;--;19;111 \\
Gaia DR2 5765884021676288000 & M8 & reclass. & MEL4 & 82.9 & GRSCO,LM & $62.7 \pm 0.5$ & 14:23:57.494 & -87:29:20.73 & $-57.2 \pm 0.2$ & $-28.4 \pm 0.2$ & $\cdots$ & $37.9^{+26.8}_{-12.0}$ & 127;19;--;19;162 \\
Gaia eDR3 47674961619785600 & M7.8 & reclass. & OH29 & 99.9 & SCYA108,LM & $123 \pm 5$ & 04:16:00.802 & +18:14:23.93 & $3.7 \pm 0.4$ & $-12.8 \pm 0.3$ & $\cdots$ & $37.9^{+26.5}_{-10.3}$ & 91;19;--;19;84 \\
2MASS J02153328-5627175 & M6.2 & reclass. & CAR & 91.0 & BETATUC,CM & $45.49 \pm 0.08$ & 02:15:33.46 & -56:27:17.7 & $95.40 \pm 0.04$ & $-14.76 \pm 0.05$ & $11 \pm 6$ & $38.0^{+30.9}_{-24.9}$ & 118;19;--;19;165 \\
2MASS J03204919-3313400 & M6 & reclass. & COL & 99.7 & THA,CM & $48.3 \pm 0.1$ & 03:20:49.19 & -33:13:40.1 & $82.21 \pm 0.04$ & $-19.62 \pm 0.06$ & $\cdots$ & $38.0^{+30.9}_{-24.9}$ & 118;19;--;19;111 \\
2MASS J03441258-3716463 & M6.5 & reclass. & COL & 99.7 & SCYA56,LM & $52.6 \pm 0.2$ & 03:44:12.58 & -37:16:46.3 & $73.33 \pm 0.06$ & $-8.44 \pm 0.07$ & $\cdots$ & $38.0^{+30.9}_{-24.9}$ & 118;19;--;19;84 \\
2MASS J04322329+2403013 & M7.75 & known & L1529 & 99.9 & L1529,CM & $127 \pm 2$ & 04:32:23.32 & 24:03:01.1 & $7.2 \pm 0.1$ & $-21.89 \pm 0.09$ & $17.1 \pm 0.4$ & $38.0^{+28.5}_{-18.9}$ & 34;19;--;19;34 \\
MBO 141 & M9.2 & reclass. & CARN & 76.9 & NGC1333,CM & $\cdots$ & 03:29:07.110 & +31:23:22.80 & $206 \pm 7$ & $-111 \pm 6$ & $\cdots$ & $38.0^{+29.6}_{-24.0}$ & 196;7;--;--;197 \\
Gaia DR3 5785588202059869952 & M8pec & reclass. & MEL4 & 96.4 & SCYA103,LM & $94 \pm 3$ & 14:50:41.999 & -78:41:41.58 & $-37.4 \pm 0.4$ & $-23.7 \pm 0.5$ & $\cdots$ & $38.0^{+26.5}_{-12.2}$ & 168;19;--;19;84 \\
2MASS J01294256-0823580 & M6 & reclass. & COL & 93.3 & BPMG,CM & $36.7 \pm 0.2$ & 01:29:42.56 & -08:23:58.1 & $116.1 \pm 0.2$ & $-67.63 \pm 0.08$ & $\cdots$ & $38.1^{+30.8}_{-25.0}$ & 118;19;--;19;111 \\
2MASSW J0337036-175807 & L4 & reclass. & CHYA & 99.9 & ARG,LM & $30 \pm 3$ & 03:37:03.60 & -17:58:07.9 & $207 \pm 1$ & $107 \pm 1$ & $\cdots$ & $38.1^{+13.7}_{-13.0}$ & 85;15;--;1;111 \\
2MASS J06353541-6234059 & M6.5 & reclass. & COL & 84.9 & THA,LM & $70.7 \pm 0.4$ & 06:35:35.42 & -62:34:05.9 & $18.0 \pm 0.1$ & $36.4 \pm 0.1$ & $\cdots$ & $38.1^{+30.9}_{-25.0}$ & 118;19;--;19;4 \\
2MASS J16055409-1818488 & M9.5 & reclass. & OCSN98 & 99.7 & OCSN98,CM & $146 \pm 3$ & 16:05:54.095 & -18:18:48.86 & $-9.0 \pm 0.2$ & $-20.90 \pm 0.09$ & $\cdots$ & $38.1^{+31.0}_{-28.0}$ & 243;19;--;19;230 \\
Gaia eDR3 3251640197007721344 & M9V & new & MUTAU & 93.3 & $\cdots$ & $166 \pm 10$ & 04:08:36.136 & -04:18:18.52 & $21.2 \pm 0.4$ & $-16.7 \pm 0.3$ & $31 \pm 10$ & $38.1^{+13.6}_{-7.6}$ & 218;19;--;19;2 \\
2MASS J04474307-1936045 & L4 & reclass. & CHYA & 95.0 & ARG,LM & $63 \pm 21$ & 04:47:43.080 & -19:36:04.68 & $97 \pm 1$ & $88 \pm 1$ & $\cdots$ & $38.1^{+13.7}_{-12.9}$ & 244;15;--;24;4 \\
2MASS J02404759-4253377 & M6 & reclass. & CAR & 99.3 & SCYA56,LM & $40.42 \pm 0.07$ & 02:40:47.59 & -42:53:37.7 & $102.86 \pm 0.04$ & $-24.65 \pm 0.04$ & $\cdots$ & $38.2^{+30.8}_{-25.0}$ & 118;19;--;19;84 \\
ASR 109 & M7.9 & reclass. & SCYA107 & 76.1 & NGC1333,HM & $\cdots$ & 03:28:54.928 & +31:15:29.01 & $20 \pm 7$ & $-30 \pm 7$ & $\cdots$ & $38.2^{+30.7}_{-25.4}$ & 196;7;--;--;234 \\
2MASS J03550477-1032415 & M8.3 & known & COL & 99.3 & COL,LM & $52.3 \pm 0.5$ & 03:55:04.85 & -10:32:42.1 & $67.2 \pm 0.2$ & $-34.6 \pm 0.1$ & $17.0 \pm 0.7$ & $38.3^{+24.5}_{-10.4}$ & 118;19;--;19;85 \\
2MASS J19395435-5216468 & L1 & known & ABDMG & 55.6 & ABDMG,LM & $45 \pm 1$ & 19:39:54.36 & -52:16:46.9 & $61.3 \pm 0.5$ & $-142.2 \pm 0.4$ & $\cdots$ & $38.4^{+7.6}_{-6.4}$ & 85;19;--;19;4 \\
2MASS J21134171+3507408 & L1$\beta$ & known & ABDMG & 97.4 & ABDMG,CM & $30.6 \pm 0.3$ & 21:13:41.87 & 35:07:39.6 & $111.7 \pm 0.3$ & $-76.9 \pm 0.3$ & $\cdots$ & $38.4^{+7.8}_{-6.3}$ & 216;19;--;19;216 \\
Gaia DR2 149089554774211584 & L1 & known & ABDMG & 96.0 & ABDMG,CM & $39.8 \pm 0.9$ & 04:20:39.086 & +23:55:47.30 & $44.7 \pm 0.7$ & $-168.6 \pm 0.5$ & $\cdots$ & $38.4^{+7.6}_{-6.4}$ & 245;19;--;19;92 \\
CT Cha B & M9: & new & CHAI & 99.8 & $\cdots$ & $190.0 \pm 0.4$ & 11:04:08.448 & -76:27:18.00 & $-22.22 \pm 0.01$ & $0.02 \pm 0.01$ & $15.13 \pm 0.09$ & $38.4^{+30.8}_{-27.9}$ & 246;19;--;19;247 \\
2MASS J03164512-2848521 & L1$\beta$ & known & ABDMG & 99.5 & ABDMG,CM & $33.1 \pm 0.4$ & 03:16:45.13 & -28:48:52.2 & $103.9 \pm 0.2$ & $-94.7 \pm 0.3$ & $\cdots$ & $38.6^{+7.5}_{-6.4}$ & 85;19;--;19;111 \\
SIMP J2143050-154439 & M7.6$\alpha$ & new & BPMG & 58.2 & $\cdots$ & $\cdots$ & 21:43:05.062 & -15:44:39.42 & $212 \pm 15$ & $-119 \pm 15$ & $\cdots$ & $38.6^{+30.7}_{-26.2}$ & --;7;--;--;2 \\
2MASS J04364267+1901351 & L6 & reclass. & CRIUS203 & 94.7 & HYA,CM & $(35 \pm 11)$ & 04:36:42.679 & +19:01:35.18 & $114 \pm 2$ & $-42 \pm 2$ & $\cdots$ & $38.7^{+13.1}_{-10.8}$ & 57;166;--;2;117 \\
2MASS J06160532-4557080 & L2 & new & VELA & 85.2 & $\cdots$ & $29.4 \pm 0.3$ & 06:16:05.328 & -45:57:07.92 & $-48.6 \pm 0.5$ & $130.1 \pm 0.5$ & $\cdots$ & $38.7^{+29.2}_{-25.7}$ & 127;19;--;19;2 \\
$\[$GY92$\]$ 310 & M7.5 & known & ROPH & 99.8 & ROPH,HM & $140 \pm 8$ & 16:27:38.62 & -24:38:39.6 & $-8.8 \pm 0.4$ & $-27.0 \pm 0.4$ & $\cdots$ & $38.8^{+28.5}_{-20.2}$ & 146;248;--;19;249 \\
Gaia eDR3 3236331387377943552 & M8 & known & HURE4416 & 99.7 & HURE4416,CM & $95 \pm 6$ & 05:25:05.986 & +03:59:07.68 & $9.8 \pm 0.7$ & $-32.2 \pm 0.5$ & $\cdots$ & $38.9^{+26.6}_{-15.4}$ & 164;19;--;19;165 \\
2MASS J04361038+2259560 & M7.5 & reclass. & TAUMGLIU4 & 99.5 & TAU,HM & $165 \pm 9$ & 04:36:10.40 & 22:59:55.8 & $10.4 \pm 0.4$ & $-15.7 \pm 0.3$ & $16.5 \pm 0.3$ & $39.1^{+28.3}_{-20.5}$ & 34;19;--;19;141 \\
2MASS J04451119-0602526 & M7 & reclass. & ARG & 51.5 & FSR1017,CM & $34.4 \pm 0.1$ & 04:45:11.242 & -06:02:52.99 & $42.4 \pm 0.1$ & $-15.5 \pm 0.1$ & $\cdots$ & $39.1^{+30.3}_{-25.7}$ & 151;19;--;19;2 \\
Gaia DR3 3016012694807946240 & M7.5 & known & L1641S & 99.6 & L1641S,CM & $421 \pm 22$ & 05:40:13.789 & -07:32:16.03 & $0.2 \pm 0.1$ & $-0.50 \pm 0.09$ & $24.60 \pm 0.05$ & $39.1^{+30.4}_{-27.3}$ & 250;19;--;19;84 \\
2MASSW J0928397-160312 & L2 & known & CARN & 99.4 & CARN,CM & $(23 \pm 9)$ & 09:28:39.53 & -16:03:12.4 & $-164 \pm 11$ & $23 \pm 11$ & $\cdots$ & $39.2^{+8.2}_{-8.0}$ & 61;15;--;2;92 \\
2MASS J00200551-5359372 & M7.3 & reclass. & ABDMG & 87.0 & THA,CM & $40.4 \pm 0.1$ & 00:20:05.684 & -53:59:38.40 & $95.40 \pm 0.07$ & $-67.05 \pm 0.08$ & $\cdots$ & $39.2^{+29.2}_{-24.7}$ & 118;19;--;19;111 \\
2MASS J05110163-4606015 & M8.5 & known & ARG & 99.1 & ARG,HM & $32.5 \pm 0.1$ & 05:11:01.632 & -46:06:01.44 & $50.0 \pm 0.2$ & $129.0 \pm 0.2$ & $\cdots$ & $39.2^{+22.0}_{-9.5}$ & 251;19;--;19;4 \\
2MASS J13023811+5650212 & L2 & new & CARN & 76.8 & $\cdots$ & $(42 \pm 15)$ & 13:02:38.112 & +56:50:21.12 & $-198 \pm 2$ & $21 \pm 2$ & $\cdots$ & $39.2^{+8.3}_{-8.0}$ & 87;35;--;2;2 \\
SDSS J154849.02+172235.4 & L5 & new & OCEMG & 79.3 & $\cdots$ & $24 \pm 5$ & 15:48:49.104 & +17:22:35.76 & $-277 \pm 2$ & $-99 \pm 2$ & $\cdots$ & $39.2^{+10.8}_{-10.5}$ & 32;52;--;63;2 \\
2MASS J12260640+1756293 & L2 & new & CARN & 73.8 & $\cdots$ & $(47 \pm 13)$ & 12:26:06.404 & +17:56:29.32 & $-177 \pm 3$ & $-6 \pm 3$ & $\cdots$ & $39.3^{+8.2}_{-8.0}$ & 44;52;--;2;2 \\
Gaia DR3 4124285609240592256 & M8 & known & BPMG & 97.6 & BPMG,HM & $97 \pm 4$ & 17:31:57.089 & -17:17:24.00 & $-2.7 \pm 0.4$ & $-31.7 \pm 0.2$ & $\cdots$ & $39.3^{+25.9}_{-12.8}$ & 118;19;--;19;118 \\
ULAS J011249.67+153657.6 & M8 & new & BPMG & 95.6 & $\cdots$ & $\cdots$ & 01:12:49.608 & +15:36:58.32 & $106 \pm 24$ & $-65 \pm 24$ & $\cdots$ & $39.4^{+26.0}_{-12.8}$ & 62;139;--;--;2 \\
2MASS J04251550+2829275 & M7 & reclass. & HD28354 & 99.5 & TAUMGLIU1,CM & $139 \pm 1$ & 04:25:15.52 & 28:29:27.2 & $10.94 \pm 0.09$ & $-25.23 \pm 0.07$ & $\cdots$ & $39.6^{+30.1}_{-27.8}$ & 141;19;--;19;106 \\
Gaia DR3 3017367602382428416 & M7.8 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $315 \pm 27$ & 05:35:18.703 & -05:15:18.06 & $1.5 \pm 0.2$ & $-0.0 \pm 0.2$ & $\cdots$ & $39.6^{+27.3}_{-17.1}$ & 252;19;--;19;143 \\
$\[$BNM2013$\]$ 53.02 1587 & M7 & reclass. & LORI & 98.7 & COL69,CM & $339 \pm 86$ & 05:35:00.943 & +09:58:20.23 & $0.5 \pm 0.8$ & $-2.1 \pm 0.6$ & $26.1 \pm 0.7$ & $39.7^{+30.0}_{-27.8}$ & 253;19;--;19;254 \\
2MASS J16265128-2432419 & M8.5 & reclass. & HSC2919 & 99.8 & SCYA103,LM & $136 \pm 13$ & 16:26:51.28 & -24:32:42.4 & $-9 \pm 1$ & $-25.1 \pm 0.8$ & $\cdots$ & $39.9^{+23.7}_{-16.2}$ & 146;19;--;19;84 \\
WOH G 618 & M6 & new & ARG & 69.6 & $\cdots$ & $11.405 \pm 0.003$ & 05:53:26.494 & -71:33:43.44 & $12.13 \pm 0.03$ & $396.95 \pm 0.04$ & $\cdots$ & $39.9^{+29.8}_{-26.1}$ & 255;19;--;19;2 \\
Gaia DR3 3320335175251540864 & M8 & known & THOR & 97.6 & THOR,CM & $117 \pm 5$ & 05:43:54.810 & +04:09:59.11 & $5.0 \pm 0.4$ & $-24.3 \pm 0.3$ & $\cdots$ & $39.9^{+25.9}_{-13.1}$ & 164;19;--;19;164 \\
V* V2190 Ori & M6.5 & reclass. & LORI & 99.3 & SCYA116,LM & $361 \pm 79$ & 05:35:09.332 & +09:52:44.18 & $1.6 \pm 0.6$ & $-2.2 \pm 0.5$ & $27.8 \pm 0.4$ & $40.1^{+29.6}_{-27.9}$ & 253;19;--;19;84 \\
J15562328-1952068 & M8 & reclass. & GRSCOS13 & 91.7 & SCYA103,LM & $143 \pm 21$ & 15:56:23.268 & -19:52:07.27 & $-20 \pm 2$ & $-27.6 \pm 0.8$ & $\cdots$ & $40.2^{+25.6}_{-13.4}$ & 146;19;--;19;84 \\
$\[$BLH2002$\]$ KPNO-Tau 2 & M7.5 & known & TAUMGLIU1 & 99.9 & TAUMGLIU1,CM & $129 \pm 4$ & 04:18:51.16 & 28:14:32.9 & $8.5 \pm 0.3$ & $-24.7 \pm 0.2$ & $16.6 \pm 0.8$ & $40.3^{+27.6}_{-19.9}$ & 34;19;--;19;106 \\
2MASS J04221644+2549118 & M7.75 & reclass. & L1489 & 98.6 & TAU,CM & $150 \pm 3$ & 04:22:16.45 & 25:49:11.5 & $13.8 \pm 0.2$ & $-20.0 \pm 0.1$ & $17 \pm 2$ & $40.3^{+29.5}_{-28.2}$ & 34;19;--;19;152 \\
Gaia eDR3 3017363857172484608 & M6 & reclass. & NGC1977 & 99.9 & PRIS606,HM & $433 \pm 34$ & 05:34:59.314 & -05:23:32.86 & $1.0 \pm 0.2$ & $-0.4 \pm 0.1$ & $28.77 \pm 0.06$ & $40.3^{+29.1}_{-25.7}$ & 256;19;--;19;143 \\
2MUCD 12037 & L2 & reclass. & MEL5 & 70.6 & ABDMG,LM & $39 \pm 2$ & 20:41:42.84 & -35:06:44.3 & $31.2 \pm 0.7$ & $-140.1 \pm 0.7$ & $\cdots$ & $40.4^{+7.4}_{-7.2}$ & 85;15;--;19;111 \\
2MASSI J0408290-145033 & L2 & new & MEL5 & 79.3 & $\cdots$ & $21.9 \pm 0.1$ & 04:08:29.064 & -14:50:33.72 & $205.7 \pm 0.2$ & $-111.1 \pm 0.2$ & $\cdots$ & $40.4^{+7.3}_{-7.2}$ & 182;19;--;19;2 \\
LP 44-162 & M7.5 & reclass. & CARN & 60.6 & ARG,LM & $19.14 \pm 0.08$ & 17:57:15.40 & 70:42:01.2 & $6.9 \pm 0.3$ & $326.7 \pm 0.3$ & $-15 \pm 3$ & $40.5^{+28.5}_{-25.4}$ & 217;19;--;19;111 \\
2MASS J00514561-6227073 & M6 & reclass. & ABDMG & 96.6 & BETATUC,CM & $45.1 \pm 0.1$ & 00:51:45.62 & -62:27:07.4 & $89.61 \pm 0.05$ & $-44.61 \pm 0.06$ & $\cdots$ & $40.6^{+28.6}_{-25.6}$ & 118;19;--;19;165 \\
2MASS J01265327-5505506 & M6 & reclass. & ABDMG & 99.6 & BETATUC,CM & $39.14 \pm 0.06$ & 01:26:53.28 & -55:05:50.7 & $107.88 \pm 0.04$ & $-42.73 \pm 0.04$ & $\cdots$ & $40.8^{+28.4}_{-25.6}$ & 118;19;--;19;165 \\
2MASS J04390637+2334179 & M7.5 & known & L1529 & 99.9 & L1529,CM & $125 \pm 1$ & 04:39:06.39 & 23:34:17.6 & $8.25 \pm 0.08$ & $-21.70 \pm 0.05$ & $15.5 \pm 0.7$ & $40.8^{+27.1}_{-19.8}$ & 34;19;--;19;34 \\
2MASS J16071750-1820348 & M7.5 & known & OCSN98 & 99.8 & OCSN98,CM & $155 \pm 11$ & 16:07:17.497 & -18:20:35.18 & $-9.9 \pm 0.6$ & $-21.9 \pm 0.4$ & $\cdots$ & $40.8^{+27.1}_{-19.8}$ & 146;19;--;19;257 \\
$\[$BLH2002$\]$ KPNO-Tau 5 & M7.5 & known & L1529 & 99.8 & L1529,CM & $125 \pm 3$ & 04:29:45.68 & 26:30:46.2 & $7.4 \pm 0.2$ & $-21.0 \pm 0.1$ & $16.8 \pm 0.3$ & $40.9^{+27.2}_{-20.0}$ & 34;19;--;19;34 \\
2MASS J04312405+1800215 & M7.5 & known & L1551 & 98.9 & L1551,CM & $146 \pm 2$ & 04:31:24.07 & 18:00:21.2 & $10.50 \pm 0.09$ & $-19.68 \pm 0.06$ & $19.0 \pm 0.2$ & $40.9^{+27.0}_{-19.8}$ & 141;19;--;19;34 \\
2MASS J04325026+2422115 & M7.5 & known & L1529 & 99.7 & L1529,CM & $104 \pm 22$ & 04:32:50.27 & 24:22:11.3 & $6 \pm 2$ & $-25 \pm 2$ & $16.2 \pm 0.4$ & $40.9^{+27.0}_{-19.8}$ & 34;19;--;19;34 \\
2MASSI J1108307+683017 & L1$\gamma$ & reclass. & HSC517 & 99.4 & ABDMG,CM & $16.18 \pm 0.03$ & 11:08:30.82 & 68:30:16.9 & $-237.2 \pm 0.1$ & $-198.7 \pm 0.1$ & $-9.8 \pm 0.1$ & $40.9^{+8.4}_{-7.2}$ & 85;19;--;19;92 \\
2MASS J16044930-2045581 & M7.5 & known & OCSN98 & 99.9 & OCSN98,CM & $153 \pm 12$ & 16:04:49.297 & -20:45:58.72 & $-9.2 \pm 0.6$ & $-22.3 \pm 0.3$ & $\cdots$ & $41.0^{+27.2}_{-20.0}$ & 146;19;--;19;84 \\
Cl* IC 348 LRL 703 & M8 & reclass. & CRIUS198 & 55.1 & IC348,HM & $\cdots$ & 03:44:36.620 & +32:03:44.20 & $47 \pm 9$ & $-36 \pm 8$ & $\cdots$ & $41.0^{+28.2}_{-25.7}$ & 231;7;--;--;232 \\
2MASS J04380083+2558572 & M7.25 & known & L1527 & 88.3 & L1527,CM & $148 \pm 3$ & 04:38:00.87 & 25:58:56.9 & $5.3 \pm 0.1$ & $-22.3 \pm 0.1$ & $21 \pm 2$ & $41.1^{+27.4}_{-21.2}$ & 34;19;--;19;34 \\
2MASS J12565688+0146163 & L1.6 & known & CARN & 96.6 & CARN,CM & $34.3 \pm 0.7$ & 12:56:56.667 & +01:46:15.75 & $-207.1 \pm 0.8$ & $-40.0 \pm 0.9$ & $\cdots$ & $41.1^{+8.9}_{-8.0}$ & 75;19;--;19;4 \\
2MASS J04390396+2544264 & M7.25 & known & L1527 & 99.9 & L1527,CM & $141 \pm 3$ & 04:39:03.97 & 25:44:26.0 & $6.6 \pm 0.2$ & $-21.1 \pm 0.1$ & $16.9 \pm 0.3$ & $41.2^{+27.6}_{-21.4}$ & 34;19;--;19;34 \\
GG Tau Bb & M7.5 & known & L1551 & 99.6 & L1551,CM & $148 \pm 3$ & 04:32:30.362 & +17:31:29.10 & $12.8 \pm 0.2$ & $-19.9 \pm 0.2$ & $17 \pm 1$ & $41.2^{+26.8}_{-20.2}$ & 34;19;--;19;34 \\
Hya09 & L3.5 & reclass. & CHYA & 99.9 & HYA,LM & $50 \pm 7$ & 04:46:35.352 & +14:51:25.92 & $79 \pm 3$ & $-22 \pm 3$ & $\cdots$ & $41.2^{+13.4}_{-14.5}$ & 166;52;--;189;258 \\
2MASSW J1342236+175156 & L2.5 & new & HSC453 & 59.8 & $\cdots$ & $(34 \pm 12)$ & 13:42:23.496 & +17:51:55.44 & $-120 \pm 2$ & $-26 \pm 2$ & $\cdots$ & $41.2^{+13.7}_{-12.6}$ & 259;52;--;2;2 \\
Gaia DR3 4273717726260305408 & M7.5 & known & UPK39 & 99.6 & UPK39,CM & $416 \pm 47$ & 18:30:41.178 & +01:13:15.47 & $4.6 \pm 0.3$ & $-9.1 \pm 0.3$ & $\cdots$ & $41.2^{+27.0}_{-20.1}$ & 220;19;--;19;84 \\
IRAS S04414+2506 & M7.25 & known & L1527 & 99.9 & L1527,CM & $143 \pm 1$ & 04:44:27.15 & 25:12:16.1 & $5.76 \pm 0.07$ & $-19.85 \pm 0.04$ & $\cdots$ & $41.3^{+27.2}_{-21.3}$ & 34;19;--;19;34 \\
2MASSI J2323134-024435 & M8$\beta$ & known & COL & 89.5 & COL,LM & $45.1 \pm 0.3$ & 23:23:13.48 & -02:44:36.1 & $98.7 \pm 0.2$ & $-67.4 \pm 0.1$ & $\cdots$ & $41.3^{+24.9}_{-11.5}$ & 85;19;--;19;4 \\
2MASS J04381486+2611399 & M7.25 & known & L1527 & 99.5 & L1527,CM & $141 \pm 11$ & 04:38:14.89 & 26:11:39.6 & $5.4 \pm 0.7$ & $-21.6 \pm 0.5$ & $21 \pm 10$ & $41.4^{+27.4}_{-21.6}$ & 34;19;--;19;34 \\
2MASS J15590456-4210583 & M7.5 & known & CWNU1004 & 99.9 & CWNU1004,LM & $163 \pm 4$ & 15:59:04.550 & -42:10:58.80 & $-10.5 \pm 0.2$ & $-23.8 \pm 0.1$ & $\cdots$ & $41.4^{+26.9}_{-19.7}$ & 146;19;--;19;172 \\
2MASS J03293773+3122024 & M7.6 & known & NGC1333 & 98.9 & NGC1333,HM & $282 \pm 14$ & 03:29:37.730 & +31:22:02.41 & $7.5 \pm 0.2$ & $-10.2 \pm 0.2$ & $17.4 \pm 0.2$ & $41.4^{+26.7}_{-18.1}$ & 196;19;--;19;234 \\
2MASS J11335700-7807240 & M8 & reclass. & CAR & 65.0 & SCYA103,LM & $72 \pm 3$ & 11:33:57.00 & -78:07:24.0 & $-60.8 \pm 0.8$ & $8.7 \pm 0.6$ & $\cdots$ & $41.5^{+24.8}_{-11.5}$ & 90;19;--;19;84 \\
2MASS J16045581-2307438 & M7.5 & known & OCSN96 & 99.9 & OCSN96,CM & $144 \pm 3$ & 16:04:55.799 & -23:07:44.22 & $-11.6 \pm 0.2$ & $-24.8 \pm 0.1$ & $-4.9 \pm 0.8$ & $41.5^{+26.8}_{-19.8}$ & 146;19;--;19;165 \\
J16053708-2037563 & M7.5 & reclass. & OCSN96 & 99.9 & USCO,HM & $138 \pm 8$ & 16:05:37.069 & -20:37:56.71 & $-10.9 \pm 0.5$ & $-23.3 \pm 0.4$ & $\cdots$ & $41.5^{+26.9}_{-19.8}$ & 146;19;--;19;171 \\
2MASS J02525488-3708221 & M8 & known & XFOR & 99.9 & XFOR,HM & $96 \pm 1$ & 02:52:54.945 & -37:08:22.18 & $43.00 \pm 0.10$ & $-7.3 \pm 0.1$ & $\cdots$ & $41.5^{+25.2}_{-11.6}$ & 118;19;--;19;118 \\
G 51-15 & M6.5Ve & reclass. & CARN & 74.3 & CASMG,HM & $3.5810 \pm 0.0008$ & 08:29:48.022 & +26:46:23.83 & $-1,113.69 \pm 0.06$ & $-612.19 \pm 0.05$ & $16 \pm 15$ & $41.5^{+28.1}_{-25.9}$ & 260;19;--;19;261 \\
2MASS J02212859-6831400 & M8$\beta$ & reclass. & CAR & 92.4 & THA,CM & $70 \pm 1$ & 02:21:28.60 & -68:31:40.1 & $65.7 \pm 0.2$ & $5.2 \pm 0.2$ & $\cdots$ & $41.6^{+24.7}_{-11.6}$ & 122;19;--;19;111 \\
RIK-185 & M7.5e & reclass. & HSC2931 & 59.1 & PRIS207,HM & $126.6 \pm 0.9$ & 16:20:21.629 & -20:05:35.38 & $-13.22 \pm 0.07$ & $-25.95 \pm 0.05$ & $10 \pm 5$ & $41.6^{+26.6}_{-19.6}$ & 262;19;--;19;143 \\
Gaia DR2 6011530969620626176 & M7.5 & known & LUPI & 99.9 & LUPI,CM & $160 \pm 2$ & 15:49:10.621 & -35:23:07.53 & $-12.58 \pm 0.07$ & $-23.20 \pm 0.05$ & $\cdots$ & $41.6^{+26.7}_{-19.2}$ & 146;19;--;19;236 \\
2MASS J04312669+2703188 & M7.5 & known & L1521 & 99.3 & L1521,CM & $153 \pm 12$ & 04:31:26.71 & 27:03:18.5 & $12.1 \pm 0.6$ & $-19.2 \pm 0.5$ & $\cdots$ & $41.8^{+26.5}_{-20.5}$ & 34;19;--;19;34 \\
CWISE J114734.04+215358.5 & L1.5: & new & CARN & 72.3 & $\cdots$ & $(50 \pm 19)$ & 11:47:34.046 & +21:53:58.60 & $-282 \pm 3$ & $-45 \pm 4$ & $\cdots$ & $41.8^{+10.3}_{-8.9}$ & 71;52;--;2;2 \\
Cl* IC 348 LRL 329 & M7.5 & known & IC348 & 92.1 & IC348,HM & $301 \pm 53$ & 03:44:15.580 & +32:09:21.72 & $4.2 \pm 0.7$ & $-6.5 \pm 0.4$ & $21.4 \pm 0.9$ & $41.9^{+26.6}_{-19.7}$ & 263;19;--;19;232 \\
ULAS J084710.35+020413.3 & L5.5 & new & CRIUS152 & 64.7 & $\cdots$ & $(74 \pm 27)$ & 08:47:10.320 & +02:04:13.08 & $-52 \pm 6$ & $0 \pm 6$ & $\cdots$ & $41.9^{+13.8}_{-12.0}$ & 62;14;--;2;2 \\
2MASS J04484189+1703374 & M7 & known & L1558 & 99.6 & L1558,CM & $203 \pm 7$ & 04:48:41.90 & 17:03:37.0 & $5.0 \pm 0.2$ & $-13.8 \pm 0.1$ & $\cdots$ & $42.1^{+27.1}_{-21.6}$ & 34;19;--;19;34 \\
Gaia DR2 6011827867821601792 & M7.5 & reclass. & LUPI & 99.5 & SCYA103,BF & $152 \pm 5$ & 15:55:10.261 & -34:55:05.05 & $-11.8 \pm 0.2$ & $-24.2 \pm 0.1$ & $0 \pm 3$ & $42.1^{+26.4}_{-19.5}$ & 264;19;--;19;84 \\
Cl* Melotte 22 PLIZ 28 & L0 & known & PLE & 98.6 & PLE,HM & $140 \pm 24$ & 03:54:14.057 & +23:17:52.21 & $16.4 \pm 0.5$ & $-41.4 \pm 0.5$ & $\cdots$ & $42.1^{+9.1}_{-6.5}$ & 154;155;--;156;157 \\
Gaia eDR3 121413781950648704 & M7.5V & known & NGC1333 & 99.1 & NGC1333,CM & $301 \pm 20$ & 03:29:24.466 & +31:28:14.64 & $5.9 \pm 0.2$ & $-9.1 \pm 0.2$ & $\cdots$ & $42.3^{+26.2}_{-18.4}$ & 228;19;--;19;165 \\
2MASS J15472282-2139141 & M7.5 & reclass. & GRSCOS17H & 66.3 & USCO,CM & $183 \pm 39$ & 15:47:22.809 & -21:39:14.53 & $-16 \pm 2$ & $-20 \pm 1$ & $\cdots$ & $42.4^{+26.3}_{-19.3}$ & 74;19;--;19;265 \\
ASR 83 & M7.5V & known & NGC1333 & 99.4 & NGC1333,HM & $304 \pm 29$ & 03:29:12.801 & +31:20:07.45 & $6.2 \pm 0.4$ & $-9.5 \pm 0.2$ & $\cdots$ & $42.4^{+26.1}_{-18.4}$ & 228;19;--;19;220 \\
2MASS J04404936+2732166 & M7.5 & known & SCYA108 & 66.6 & SCYA108,BF & $157 \pm 2$ & 04:40:49.373 & +27:32:16.20 & $5.4 \pm 0.1$ & $-27.08 \pm 0.07$ & $\cdots$ & $42.5^{+26.2}_{-18.9}$ & 36;19;--;19;84 \\
Gaia DR2 121393166108583808 & M7.5 & known & NGC1333 & 94.5 & NGC1333,CM & $302 \pm 12$ & 03:29:28.163 & +31:16:28.41 & $6.5 \pm 0.1$ & $-10.8 \pm 0.1$ & $17.3 \pm 0.1$ & $42.5^{+25.9}_{-18.4}$ & 220;19;--;19;197 \\
2MASS J03284407+3120528 & M7.5 & known & NGC1333 & 94.3 & NGC1333,HM & $247 \pm 22$ & 03:28:44.088 & +31:20:52.66 & $7.3 \pm 0.4$ & $-10.1 \pm 0.3$ & $17.8 \pm 0.2$ & $42.5^{+26.0}_{-18.5}$ & 220;19;--;19;234 \\
2MASS J16045532-2410461 & M7.5 & reclass. & GRSCOS17D & 97.5 & USCO,CM & $173 \pm 28$ & 16:04:55.315 & -24:10:46.59 & $-12 \pm 1$ & $-21.0 \pm 0.7$ & $\cdots$ & $42.5^{+26.1}_{-18.9}$ & 146;19;--;19;74 \\
Gaia DR2 6049414088698236032 & M8.25 & reclass. & HSC2919 & 99.9 & SCYA103,LM & $133 \pm 8$ & 16:22:14.560 & -23:57:01.62 & $-7.7 \pm 0.5$ & $-28.0 \pm 0.4$ & $\cdots$ & $42.5^{+24.2}_{-17.7}$ & 146;19;--;19;84 \\
2MASS J11473434+2153590 & L1.4$\alpha$ & new & CARN & 71.2 & $\cdots$ & $(50 \pm 19)$ & 11:47:34.34 & 21:53:59.0 & $-295 \pm 11$ & $-43 \pm 13$ & $\cdots$ & $42.5^{+10.9}_{-9.5}$ & --;7;--;2;2 \\
PSO J071.6033+17.0281 & M7 & known & L1558 & 98.7 & L1558,CM & $173 \pm 11$ & 04:46:24.811 & +17:01:41.16 & $4.4 \pm 0.4$ & $-14.0 \pm 0.3$ & $\cdots$ & $42.6^{+26.8}_{-22.1}$ & 34;19;--;19;34 \\
MBO 62 & M7.5V & known & NGC1333 & 82.6 & NGC1333,CM & $253 \pm 46$ & 03:29:10.799 & +31:22:29.94 & $4.4 \pm 0.8$ & $-9.7 \pm 0.6$ & $\cdots$ & $42.6^{+26.1}_{-18.6}$ & 228;19;--;19;197 \\
MOCA J161248972-18004959 & M7.5 & reclass. & GRSCOS17G & 99.5 & SCYA103,LM & $158 \pm 7$ & 16:12:48.972 & -18:00:49.59 & $-7.6 \pm 0.3$ & $-20.6 \pm 0.2$ & $\cdots$ & $42.7^{+26.0}_{-18.4}$ & 146;19;--;19;84 \\
Gaia DR3 5169502386418735232 & M7V & reclass. & VELA & 62.1 & SCYA56,LM & $95 \pm 3$ & 03:15:42.047 & -06:44:51.63 & $28.8 \pm 0.3$ & $-0.9 \pm 0.3$ & $\cdots$ & $42.7^{+27.8}_{-27.2}$ & 218;19;--;19;84 \\
2MASS J15594439-1928191 & M7.5 & reclass. & GRSCOS17G & 99.9 & RATZSCO4,HM & $153 \pm 6$ & 15:59:44.386 & -19:28:19.54 & $-11.0 \pm 0.4$ & $-21.9 \pm 0.2$ & $\cdots$ & $42.8^{+25.8}_{-18.5}$ & 146;19;--;19;172 \\
CWISE J031042.59+204629.3 & L5 & reclass. & CRIUS203 & 98.5 & HYA,CM & $(30 \pm 10)$ & 03:10:42.596 & +20:46:29.39 & $164 \pm 2$ & $-25 \pm 2$ & $\cdots$ & $42.8^{+13.1}_{-11.8}$ & 166;35;--;2;166 \\
$\[$MDM2001$\]$ CFHT-BD-Tau 4 & M7 & known & L1527 & 99.9 & L1527,CM & $141 \pm 4$ & 04:39:47.49 & 26:01:40.4 & $6.1 \pm 0.2$ & $-21.6 \pm 0.2$ & $16.2 \pm 0.3$ & $42.9^{+26.5}_{-21.6}$ & 34;19;--;19;34 \\
SIMP J21543454-1055308 & L5$\beta$/$\gamma$ & reclass. & CRIUS203 & 87.5 & CARN,CM & $30.7 \pm 0.9$ & 21:54:34.54 & -10:55:30.8 & $167 \pm 2$ & $2 \pm 2$ & $-21 \pm 1$ & $42.9^{+13.2}_{-11.8}$ & 85;54;--;54;266 \\
Gaia eDR3 2976719271671902208 & M8.1 VL-G & reclass. & FORH & 99.9 & SCYA56,LM & $97 \pm 3$ & 05:01:40.393 & -17:49:57.76 & $24.6 \pm 0.2$ & $-9.4 \pm 0.3$ & $\cdots$ & $42.9^{+24.2}_{-12.7}$ & 130;19;--;19;84 \\
2MASS J04152409+2910434 & M7 & known & B209N & 99.5 & B209N,CM & $161 \pm 6$ & 04:15:24.11 & 29:10:43.2 & $12.1 \pm 0.3$ & $-18.4 \pm 0.2$ & $17.4 \pm 0.6$ & $43.1^{+26.6}_{-22.2}$ & 34;19;--;19;34 \\
Gaia eDR3 5168829931979502336 & M9V & new & COH51 & 61.0 & $\cdots$ & $81 \pm 3$ & 03:23:41.039 & -06:55:55.75 & $0.1 \pm 0.5$ & $-0.9 \pm 0.6$ & $35 \pm 10$ & $43.1^{+13.1}_{-8.2}$ & 218;19;--;19;2 \\
CWISE J041232.79+104408.0 & L5: (red) & reclass. & CRIUS203 & 98.3 & HYA,CM & $(41 \pm 11)$ & 04:12:32.792 & +10:44:08.02 & $123.0 \pm 0.8$ & $-5.4 \pm 0.8$ & $\cdots$ & $43.1^{+13.9}_{-12.4}$ & 117;2;--;2;117 \\
Gaia eDR3 168716073553498624 & M7.2 & reclass. & ALT10 & 91.4 & SCYA115,LM & $348 \pm 33$ & 03:53:25.145 & +31:37:10.41 & $2.6 \pm 0.3$ & $-5.3 \pm 0.2$ & $\cdots$ & $43.3^{+26.2}_{-20.7}$ & 91;19;--;19;84 \\
G 180-60 & M6V & new & VELA & 84.4 & $\cdots$ & $11.258 \pm 0.003$ & 16:31:18.587 & +40:51:56.61 & $-143.43 \pm 0.03$ & $306.27 \pm 0.03$ & $-22.2 \pm 0.3$ & $43.4 \pm 27.4$ & 267;19;--;19;2 \\
EROS-MP J0032-4405 & L0$\gamma$ & known & ABDMG & 99.5 & ABDMG,CM & $34.6 \pm 0.5$ & 00:32:56.03 & -44:05:07.3 & $127.8 \pm 0.3$ & $-96.8 \pm 0.3$ & $13 \pm 2$ & $43.5^{+9.0}_{-6.7}$ & 136;19;--;19;122 \\
2MASS J16095217-2136277 & M7 & reclass. & ROPH & 95.8 & SCYA103,BF & $147 \pm 3$ & 16:09:52.161 & -21:36:28.25 & $-8.8 \pm 0.2$ & $-24.9 \pm 0.1$ & $-2.1 \pm 0.1$ & $43.5^{+26.3}_{-21.7}$ & 146;19;--;19;84 \\
EPIC 203645396 & M7 & reclass. & ROPH & 99.4 & USCO,LM & $135 \pm 2$ & 16:11:42.605 & -25:25:51.57 & $-10.1 \pm 0.1$ & $-26.56 \pm 0.09$ & $-3.5 \pm 0.8$ & $43.5^{+26.3}_{-21.7}$ & 146;19;--;19;268 \\
SDSS J140601.47+524931.0 & L0 & new & ABDMG & 69.5 & $\cdots$ & $63 \pm 2$ & 14:06:01.512 & +52:49:30.72 & $-60.6 \pm 0.7$ & $-15.4 \pm 0.7$ & $\cdots$ & $43.5^{+9.0}_{-6.7}$ & 269;19;--;19;2 \\
SDSS J140909.45+432750.0 & L0 & new & ABDMG & 62.5 & $\cdots$ & $60 \pm 3$ & 14:09:09.456 & +43:27:50.04 & $-65.7 \pm 0.7$ & $-43.0 \pm 0.9$ & $\cdots$ & $43.5^{+8.9}_{-6.6}$ & 269;19;--;19;2 \\
2MASS J01384743-3452317 & L0 & known & ABDMG & 82.3 & ABDMG,CM & $53 \pm 2$ & 01:38:47.53 & -34:52:32.8 & $75.0 \pm 0.5$ & $-52.0 \pm 0.4$ & $\cdots$ & $43.6^{+8.9}_{-6.7}$ & --;19;--;19;92 \\
2MASS J09451445-7753150 & M9$\beta$ & reclass. & CVCA & 99.9 & OCSN88,CM & $64.9 \pm 0.6$ & 09:45:14.46 & -77:53:15.0 & $-49.7 \pm 0.2$ & $71.1 \pm 0.2$ & $\cdots$ & $43.6^{+12.6}_{-7.6}$ & 85;19;--;19;165 \\
2MASS J16235053-2258380 & M7 & known & ROPH & 99.5 & ROPH,CM & $136 \pm 1$ & 16:23:50.503 & -22:58:38.48 & $-9.15 \pm 0.08$ & $-22.55 \pm 0.06$ & $\cdots$ & $43.6^{+26.2}_{-21.7}$ & 171;19;--;19;229 \\
2MASS J03291018+3127159 & M7.4 & known & NGC1333 & 99.4 & NGC1333,HM & $257 \pm 51$ & 03:29:10.188 & +31:27:15.75 & $6.8 \pm 0.9$ & $-9.2 \pm 0.6$ & $\cdots$ & $43.6^{+25.5}_{-19.0}$ & 196;19;--;19;234 \\
2MASS J04343609+2225143 & M7 & known & TAUMGLIU4 & 99.8 & TAUMGLIU4,CM & $163 \pm 2$ & 04:34:36.113 & +22:25:14.11 & $11.78 \pm 0.10$ & $-17.76 \pm 0.07$ & $\cdots$ & $43.7^{+26.1}_{-21.8}$ & 34;19;--;19;106 \\
2MASS J16262096-2408468 & M7 & known & ROPH & 99.8 & ROPH,CM & $142 \pm 4$ & 16:26:20.970 & -24:08:47.20 & $-6.9 \pm 0.2$ & $-28.4 \pm 0.2$ & $\cdots$ & $43.7^{+26.2}_{-21.8}$ & 146;19;--;19;229 \\
HR 3549 B & M9 low-gravity & new & CVCA & 99.9 & $\cdots$ & $93 \pm 2$ & 08:53:03.736 & -56:38:57.56 & $-22.41 \pm 0.04$ & $36.52 \pm 0.04$ & $24 \pm 2$ & $43.7^{+13.3}_{-7.5}$ & 270;19;--;48;271 \\
Gaia DR2 5225882593912593664 & M7.3 & known & CHAI & 97.4 & CHAI,HM & $192 \pm 4$ & 11:19:56.425 & -75:04:52.91 & $-22.5 \pm 0.2$ & $0.0 \pm 0.1$ & $\cdots$ & $43.8^{+25.9}_{-20.1}$ & 90;19;--;19;90 \\
Gaia DR2 6237100590414222336 & M7.25 & reclass. & HSC2931 & 95.5 & USCO,HM & $152 \pm 12$ & 16:00:23.253 & -23:29:59.99 & $-11.9 \pm 0.6$ & $-23.5 \pm 0.4$ & $-0.8 \pm 0.2$ & $43.8^{+25.9}_{-20.1}$ & 146;19;--;19;257 \\
SDSSp J032817.38+003257.2 & L3 & known & HYA & 99.8 & HYA,LM & $37 \pm 9$ & 03:28:17.592 & +00:32:57.48 & $184 \pm 3$ & $27 \pm 4$ & $\cdots$ & $43.8^{+13.6}_{-15.0}$ & 272;67;--;63;4 \\
2MASSW J0355419+225702 & L3 & known & HYA & 99.9 & HYA,LM & $31 \pm 9$ & 03:55:42.120 & +22:57:01.08 & $161 \pm 2$ & $-44 \pm 2$ & $\cdots$ & $43.9^{+13.6}_{-15.1}$ & 259;103;--;63;258 \\
Gaia eDR3 5201185574182015744 & M7.3 & known & CHAI & 99.6 & CHAI,CM & $187 \pm 5$ & 11:01:19.086 & -77:32:38.73 & $-22.8 \pm 0.2$ & $2.0 \pm 0.2$ & $\cdots$ & $44.0^{+25.8}_{-20.4}$ & 226;19;--;19;165 \\
$\[$HL2013$\]$ 056.14188+32.11585 & M7.3 & known & IC348 & 99.9 & IC348,HM & $294 \pm 37$ & 03:44:34.046 & +32:06:56.99 & $4.6 \pm 0.5$ & $-6.4 \pm 0.3$ & $\cdots$ & $44.0^{+25.8}_{-20.2}$ & 263;19;--;19;201 \\
CWISE J130050.02+421447.5 & L1 & new & CARN & 90.9 & $\cdots$ & $(27 \pm 9)$ & 13:00:50.021 & +42:14:47.57 & $-392 \pm 1$ & $25 \pm 2$ & $\cdots$ & $44.0^{+9.1}_{-7.9}$ & 273;52;--;2;2 \\
Gaia DR3 6114223495926435712 & M8.0$\gamma$ & known & THEIA6680 & 99.5 & THEIA6680,CM & $596 \pm 104$ & 13:57:04.841 & -39:46:35.70 & $-8.7 \pm 0.3$ & $0.1 \pm 0.4$ & $\cdots$ & $44.0^{+26.3}_{-21.4}$ & --;19;--;19;143 \\
SIMP J1755359+361811 & M6.5:: & new & THEIA1006 & 70.5 & $\cdots$ & $612 \pm 614$ & 17:55:35.976 & +36:18:12.28 & $-22 \pm 1$ & $11 \pm 1$ & $\cdots$ & $44.0^{+26.5}_{-26.6}$ & 71;19;--;19;2 \\
Gaia eDR3 5201351080749282048 & M7.3 & known & CHAI & 99.4 & CHAI,HM & $185 \pm 8$ & 11:08:51.663 & -76:32:50.34 & $-22.0 \pm 0.2$ & $-0.4 \pm 0.3$ & $\cdots$ & $44.1^{+25.7}_{-20.5}$ & 90;19;--;19;90 \\
SDSS J084036.04+143424.3 & L1 & new & CARN & 81.6 & $\cdots$ & $(39 \pm 15)$ & 08:40:35.952 & +14:34:23.88 & $-140 \pm 2$ & $-67 \pm 2$ & $\cdots$ & $44.1^{+9.1}_{-7.9}$ & 128;52;--;2;2 \\
Gaia eDR3 3216633396048716160 & M6.8 & known & NGC2024 & 99.9 & NGC2024,HM & $344 \pm 32$ & 05:41:33.864 & -01:53:08.88 & $-0.5 \pm 0.2$ & $-1.7 \pm 0.2$ & $\cdots$ & $44.1^{+26.2}_{-23.0}$ & 219;19;--;19;219 \\
Gaia DR2 3391716780090989440 & M7.4 & known & TAUOR3 & 99.9 & TAUOR3,HM & $314 \pm 9$ & 05:02:39.504 & +13:50:06.90 & $1.5 \pm 0.1$ & $-3.10 \pm 0.08$ & $\cdots$ & $44.5^{+25.0}_{-18.6}$ & 91;19;--;19;162 \\
Gaia DR3 3017366429845822592 & M7.5: & reclass. & ORIPER & 86.8 & PRIS606,HM & $536 \pm 104$ & 05:35:32.837 & -05:18:19.78 & $2.3 \pm 0.3$ & $1.2 \pm 0.3$ & $29.93 \pm 0.09$ & $44.7^{+25.6}_{-21.0}$ & 233;19;--;19;143 \\
J16022585-2414081 & M7.25 & reclass. & GRSCOS17H & 99.7 & USCO,HM & $130 \pm 5$ & 16:02:25.843 & -24:14:08.52 & $-13.6 \pm 0.3$ & $-25.0 \pm 0.2$ & $\cdots$ & $44.8^{+25.1}_{-20.0}$ & 146;19;--;19;74 \\
2MASS J04172478+1634364 & M8 & reclass. & ARG & 99.1 & HYA,CM & $33.6 \pm 0.4$ & 04:17:24.80 & 16:34:36.3 & $82.0 \pm 0.4$ & $-56.2 \pm 0.3$ & $\cdots$ & $45.1^{+23.2}_{-11.7}$ & 127;19;--;19;140 \\
$\[$L2007b$\]$ Cha J11110675-7636030 & L0 & reclass. & HSC2515 & 88.0 & CHAI,HM & $(112 \pm 25)$ & 11:11:06.750 & -76:36:03.00 & $-32 \pm 24$ & $22 \pm 24$ & $\cdots$ & $45.1^{+24.1}_{-20.7}$ & 89;7;--;2;89 \\
2MASS J11583344+3953064 & M8 & new & ARG & 65.2 & $\cdots$ & $\cdots$ & 11:58:33.44 & 39:53:06.4 & $-168 \pm 2$ & $-16 \pm 2$ & $3 \pm 10$ & $45.1^{+22.9}_{-11.7}$ & 274;35;--;--;2 \\
2MASS J16173103-2050469 & M7 & reclass. & OCSN100 & 99.9 & RATZSCO3,HM & $138 \pm 2$ & 16:17:31.035 & -20:50:47.23 & $-9.1 \pm 0.1$ & $-23.2 \pm 0.1$ & $\cdots$ & $45.3^{+25.1}_{-21.3}$ & 146;19;--;19;172 \\
Gaia DR2 6050602695126225536 & M8 & known & HSC2919 & 99.9 & HSC2919,CM & $141 \pm 6$ & 16:30:30.601 & -24:13:37.73 & $-5.4 \pm 0.4$ & $-24.5 \pm 0.3$ & $\cdots$ & $45.3^{+23.5}_{-18.9}$ & 146;19;--;19;165 \\
Gaia eDR3 3017359386099075072 & M7.5: & reclass. & NGC1980 & 98.2 & SCYA115,LM & $458 \pm 28$ & 05:35:23.216 & -05:28:33.99 & $1.2 \pm 0.1$ & $0.67 \pm 0.10$ & $24.3 \pm 0.2$ & $45.3^{+25.1}_{-20.4}$ & 233;19;--;19;84 \\
Gaia eDR3 6050677633716792192 & M8 & reclass. & HSC2919 & 99.6 & RATZSCO1,HM & $156 \pm 9$ & 16:27:58.342 & -23:59:15.34 & $-6.7 \pm 0.5$ & $-26.5 \pm 0.3$ & $\cdots$ & $45.4^{+23.4}_{-18.9}$ & 275;19;--;19;172 \\
2MASS J04193697+1433329 & M7.2 & reclass. & TAUOR1 & 92.1 & SCYA64,LM & $270 \pm 17$ & 04:19:36.983 & +14:33:32.79 & $4.2 \pm 0.3$ & $-5.4 \pm 0.2$ & $\cdots$ & $45.4^{+24.9}_{-20.0}$ & 91;19;--;19;84 \\
Gaia DR3 6049420140306150912 & M8 & new & HSC2919 & 99.6 & $\cdots$ & $149 \pm 24$ & 16:23:15.124 & -23:47:05.49 & $-6 \pm 1$ & $-24.9 \pm 0.9$ & $\cdots$ & $45.4^{+23.4}_{-18.9}$ & 275;19;--;19;2 \\
V* FU Tau & M7 & known & L1529 & 99.9 & L1529,CM & $128 \pm 1$ & 04:23:35.40 & 25:03:02.4 & $6.90 \pm 0.09$ & $-21.25 \pm 0.06$ & $17.1 \pm 0.2$ & $45.5^{+25.0}_{-21.1}$ & 34;19;--;19;34 \\
2MASS J16313519-2542261 & M7.25 & reclass. & GRSCOS17B & 99.9 & SCYA103,LM & $143 \pm 7$ & 16:31:35.189 & -25:42:26.56 & $-11.5 \pm 0.4$ & $-24.0 \pm 0.3$ & $\cdots$ & $45.5^{+24.7}_{-19.6}$ & 146;19;--;19;84 \\
Gaia eDR3 6049013114845616896 & M8 & known & HSC2919 & 99.9 & HSC2919,CM & $137 \pm 8$ & 16:24:52.311 & -25:01:27.10 & $-7.6 \pm 0.6$ & $-25.4 \pm 0.4$ & $\cdots$ & $45.5^{+23.2}_{-19.0}$ & 146;19;--;19;165 \\
$\[$HJA2010$\]$ J162315.15-234705.1 & M8 & reclass. & HSC2919 & 99.6 & SCYA103,LM & $149 \pm 24$ & 16:23:15.150 & -23:47:05.10 & $-6 \pm 1$ & $-24.9 \pm 0.9$ & $\cdots$ & $45.5^{+23.3}_{-19.0}$ & 275;19;--;19;84 \\
Gaia EDR3 6049458691934126976 & M8 & reclass. & HSC2919 & 99.5 & USCO,CM & $151 \pm 17$ & 16:24:37.746 & -23:24:47.87 & $-5.4 \pm 0.8$ & $-26.1 \pm 0.6$ & $\cdots$ & $45.5^{+23.3}_{-19.0}$ & 146;19;--;19;170 \\
Gaia EDR3 6050960624819421568 & M8 & reclass. & HSC2919 & 99.9 & SCYA103,LM & $136 \pm 9$ & 16:25:00.420 & -23:19:53.10 & $-6.2 \pm 0.6$ & $-24.3 \pm 0.4$ & $\cdots$ & $45.5^{+23.2}_{-19.0}$ & 146;19;--;19;84 \\
2MASS J16235155-2317270 & M8 & reclass. & HSC2919 & 99.9 & SCYA103,BF & $138 \pm 3$ & 16:23:51.554 & -23:17:27.47 & $-7.7 \pm 0.2$ & $-27.3 \pm 0.1$ & $-7 \pm 2$ & $45.6^{+23.3}_{-19.1}$ & 146;19;--;19;84 \\
Gaia DR2 5201129563515179520 & M7.6::e & known & CHAI & 99.4 & CHAI,HM & $195 \pm 4$ & 11:07:16.558 & -77:35:53.21 & $-22.8 \pm 0.1$ & $0.4 \pm 0.1$ & $15.5 \pm 0.2$ & $45.6^{+25.8}_{-23.6}$ & 276;19;--;19;223 \\
Gaia DR3 5314201591270710144 & M8 & known & SCYA113 & 72.1 & SCYA113,LM & $435 \pm 21$ & 09:23:45.266 & -48:52:00.09 & $-13.2 \pm 0.1$ & $4.5 \pm 0.1$ & $\cdots$ & $45.6^{+22.6}_{-12.0}$ & 277;19;--;19;84 \\
Gaia DR2 3219448115750869888 & M7 & reclass. & NGC2068 & 58.6 & SCYA115,BF & $431 \pm 17$ & 05:41:31.114 & +00:29:49.87 & $-1.70 \pm 0.09$ & $-0.81 \pm 0.08$ & $48 \pm 10$ & $45.7^{+24.8}_{-20.8}$ & 274;19;--;19;84 \\
2MASS J04482174+2928054 & M7 & reclass. & TAUMGLIU8 & 99.9 & THEIA54,CM & $150 \pm 2$ & 04:48:21.760 & +29:28:05.02 & $5.4 \pm 0.1$ & $-24.73 \pm 0.09$ & $\cdots$ & $45.8^{+24.8}_{-21.1}$ & 34;19;--;19;83 \\
2MASSW J0740096+321203 & L4.5 & reclass. & CRIUS203 & 77.8 & ARG,CM & $(27 \pm 9)$ & 07:40:09.648 & +32:12:02.88 & $-38 \pm 2$ & $-99 \pm 2$ & $\cdots$ & $45.8^{+12.8}_{-12.6}$ & 61;35;--;2;4 \\
Gaia eDR3 3219589261260970112 & M7 & reclass. & NGC2068 & 83.7 & PRIS606,HM & $427 \pm 26$ & 05:47:10.717 & +00:32:10.98 & $-1.5 \pm 0.1$ & $-1.3 \pm 0.1$ & $41 \pm 10$ & $45.8^{+24.9}_{-21.0}$ & 274;19;--;19;143 \\
2MASS J11123099-7653342 & M7 & known & CHAI & 99.3 & CHAI,HM & $188 \pm 5$ & 11:12:30.879 & -76:53:34.18 & $-23.7 \pm 0.2$ & $0.9 \pm 0.1$ & $\cdots$ & $45.9^{+24.8}_{-20.8}$ & 90;19;--;19;90 \\
SONYC Lup3-4 & M7 & known & OC0666 & 99.9 & OC0666,CM & $157 \pm 5$ & 16:08:04.746 & -39:04:49.87 & $-10.9 \pm 0.2$ & $-22.7 \pm 0.2$ & $\cdots$ & $45.9^{+24.8}_{-21.0}$ & 146;19;--;19;165 \\
Gaia eDR3 3219208692797898880 & M7 & known & NGC2068 & 66.8 & NGC2068,CM & $397 \pm 24$ & 05:46:02.536 & +00:17:28.83 & $-0.3 \pm 0.2$ & $0.0 \pm 0.1$ & $48 \pm 10$ & $45.9^{+24.8}_{-21.1}$ & 274;19;--;19;143 \\
Gaia DR3 3219591838239988992 & M7 & reclass. & NGC2068 & 93.7 & SCYA115,LM & $399 \pm 31$ & 05:48:07.236 & +00:33:58.88 & $0.6 \pm 0.2$ & $-1.1 \pm 0.2$ & $28.53 \pm 0.09$ & $45.9^{+24.8}_{-21.1}$ & 274;19;--;19;84 \\
UGCS J034450.52+315657.3 & M7 & known & IC348 & 94.0 & IC348,CM & $313.5 \pm 1.0$ & 03:44:50.525 & +31:56:57.35 & $-5 \pm 4$ & $-4 \pm 4$ & $\cdots$ & $46.1^{+24.6}_{-20.7}$ & 96;14;--;97;96 \\
Gaia eDR3 216572214072479104 & M7 & reclass. & IC348 & 99.8 & PRIS554,HM & $239 \pm 38$ & 03:43:01.957 & +31:44:35.44 & $4.8 \pm 0.7$ & $-6.8 \pm 0.7$ & $\cdots$ & $46.1^{+24.6}_{-20.6}$ & 275;19;--;19;143 \\
Gaia DR3 2162239506363297152 & M7 & known & PRIS418 & 99.1 & PRIS418,HM & $863 \pm 191$ & 20:57:38.391 & +44:06:58.86 & $-1.0 \pm 0.2$ & $-3.9 \pm 0.3$ & $\cdots$ & $46.1^{+24.6}_{-21.6}$ & 278;19;--;19;143 \\
2MASS J16253672-2224285 & M7 & reclass. & HSC2931 & 99.4 & USCO,CM & $149 \pm 4$ & 16:25:36.720 & -22:24:29.02 & $-9.6 \pm 0.2$ & $-24.5 \pm 0.1$ & $\cdots$ & $46.2^{+24.5}_{-20.8}$ & 146;19;--;19;279 \\
Cl* IC 348 LRL 437 & M7 & known & IC348 & 99.7 & IC348,HM & $311 \pm 100$ & 03:43:56.394 & +32:09:59.13 & $5 \pm 1$ & $-6.5 \pm 0.8$ & $\cdots$ & $46.2^{+24.6}_{-20.7}$ & 231;19;--;19;201 \\
Gaia eDR3 6878315533848147456 & M9.6 INT-G & new & ABDMG & 89.8 & $\cdots$ & $57 \pm 3$ & 20:03:04.711 & -14:22:29.03 & $29.0 \pm 0.9$ & $-101.6 \pm 0.6$ & $\cdots$ & $46.2^{+9.7}_{-7.5}$ & 130;19;--;19;2 \\
CWISE J055959.28-583546.5 & L2 & new & CRIUS135 & 63.0 & $\cdots$ & $(37 \pm 10)$ & 05:59:59.281 & -58:35:46.52 & $-33 \pm 2$ & $-91 \pm 2$ & $\cdots$ & $46.2^{+17.2}_{-16.4}$ & --;15;--;2;2 \\
2MASS J05595937-5835449 & L2 & new & CRIUS135 & 63.4 & $\cdots$ & $(37 \pm 10)$ & 05:59:59.37 & -58:35:44.9 & $-33 \pm 2$ & $-91 \pm 2$ & $\cdots$ & $46.2^{+17.2}_{-16.3}$ & 57;15;--;2;2 \\
2MASSI J0557509-135950 & M7 $\gamma$ & known & OC0367 & 97.7 & OC0367,CM & $688 \pm 45$ & 05:57:50.97 & -13:59:50.3 & $-2.27 \pm 0.09$ & $1.73 \pm 0.09$ & $30 \pm 3$ & $46.3^{+24.4}_{-20.6}$ & 182;19;--;19;165 \\
2MASS J15525906+2948485 & L0$\beta$ & reclass. & HSC517 & 93.2 & HLY,LM & $20.45 \pm 0.07$ & 15:52:59.07 & 29:48:48.6 & $-159.6 \pm 0.1$ & $-67.6 \pm 0.2$ & $-18.5 \pm 0.4$ & $46.3^{+9.8}_{-7.9}$ & 136;19;--;19;122 \\
1RXS J235133.3+312720 B & M9.5$\alpha$ & known & ABDMG & 98.7 & ABDMG,BF & $43.24 \pm 0.04$ & 23:51:33.912 & +31:27:23.04 & $106.66 \pm 0.02$ & $-87.89 \pm 0.02$ & $-13.5 \pm 0.6$ & $46.3^{+8.9}_{-7.2}$ & --;19;--;19;94 \\
Gaia eDR3 216694401597125888 & M7 & known & IC348 & 99.9 & IC348,CM & $357 \pm 56$ & 03:43:57.551 & +32:14:48.79 & $4.4 \pm 0.6$ & $-6.6 \pm 0.4$ & $\cdots$ & $46.3^{+24.5}_{-20.8}$ & 275;19;--;19;143 \\
2MASS J16222521-2405139 & M7.25 & reclass. & GRSCOS17A & 99.7 & USCO,CM & $132 \pm 5$ & 16:22:25.191 & -24:05:13.00 & $-16.0 \pm 0.3$ & $-24.6 \pm 0.2$ & $\cdots$ & $46.4^{+23.9}_{-19.0}$ & 146;19;--;19;257 \\
Cl* IC 348 LRL 1707 & M7 & known & IC348 & 99.9 & IC348,HM & $290 \pm 29$ & 03:43:47.646 & +32:09:02.43 & $4.7 \pm 0.4$ & $-6.5 \pm 0.3$ & $17.0 \pm 0.4$ & $46.4^{+24.4}_{-21.0}$ & 98;19;--;19;98 \\
Gaia DR3 166471145688223232 & M7.4 & reclass. & PERSS2B & 98.3 & SCYA115,LM & $306 \pm 38$ & 04:16:34.698 & +31:43:32.09 & $3.2 \pm 0.5$ & $-6.1 \pm 0.3$ & $\cdots$ & $46.4^{+23.9}_{-18.4}$ & 91;19;--;19;84 \\
LOri-CFHT 150 & M7 & reclass. & LORI & 58.5 & COL69,HM & $427 \pm 378$ & 05:35:07.485 & +09:49:33.27 & $0 \pm 3$ & $-2 \pm 2$ & $\cdots$ & $46.5^{+24.4}_{-20.6}$ & 253;19;--;19;253 \\
2MASS J03443514+2513429 & M9.3 & known & PLE & 99.4 & PLE,CM & $147 \pm 17$ & 03:44:35.19 & 25:13:42.3 & $18.3 \pm 0.3$ & $-46.3 \pm 0.2$ & $\cdots$ & $46.6^{+10.1}_{-7.6}$ & 154;156;--;19;214 \\
2MASS J12225773+2448346 & M9.5 & reclass. & ABDMG & 89.4 & CBER,CM & $\cdots$ & 12:22:57.738 & +24:48:34.66 & $-150 \pm 4$ & $-132 \pm 4$ & $\cdots$ & $46.6^{+10.2}_{-7.6}$ & 198;14;--;--;280 \\
2MASS J00210589-4244433 & L0.5 & known & CARN & 99.4 & CARN,HM & $26.4 \pm 0.3$ & 00:21:05.90 & -42:44:43.3 & $257.8 \pm 0.4$ & $-0.0 \pm 0.4$ & $\cdots$ & $46.7^{+10.0}_{-8.3}$ & 85;19;--;19;92 \\
Gaia DR2 3209424761593621888 & M7 & reclass. & ORIPER & 99.7 & SCYA115,LM & $395 \pm 17$ & 05:34:22.402 & -05:22:26.88 & $0.7 \pm 0.1$ & $1.63 \pm 0.08$ & $23.9 \pm 0.7$ & $46.7^{+24.3}_{-20.5}$ & 256;19;--;19;84 \\
DENIS-P J1048278-525418 & L0.5 & new & CARN & 96.0 & $\cdots$ & $27.62 \pm 0.06$ & 10:48:27.864 & -52:54:18.00 & $-233.0 \pm 0.1$ & $45.6 \pm 0.1$ & $\cdots$ & $46.7^{+10.0}_{-8.3}$ & 281;282;--;282;2 \\
2MASS J23302258-0347189 & L0.5 & known & CARN & 91.7 & CARN,CM & $34.0 \pm 0.4$ & 23:30:22.824 & -03:47:18.60 & $219.2 \pm 0.4$ & $10.5 \pm 0.3$ & $\cdots$ & $46.7^{+9.8}_{-8.3}$ & 75;19;--;19;4 \\
2MASS J05004808+0442143 & L0.5 pec & new & CARN & 96.4 & $\cdots$ & $22.8 \pm 0.1$ & 05:00:48.08 & 04:42:14.3 & $128.2 \pm 0.3$ & $-14.5 \pm 0.2$ & $\cdots$ & $46.7^{+9.7}_{-8.3}$ & 283;19;--;19;2 \\
2MASS J16122768-2406485 & M7 & reclass. & GRSCOS17D & 99.9 & THEIA45,CM & $157 \pm 2$ & 16:12:27.672 & -24:06:48.95 & $-11.23 \pm 0.10$ & $-22.95 \pm 0.07$ & $\cdots$ & $46.8^{+24.2}_{-20.0}$ & 146;19;--;19;83 \\
2MASS J16141484-2427081 & M7 & known & USCO & 61.2 & USCO,CM & $156 \pm 2$ & 16:14:14.833 & -24:27:08.55 & $-7.19 \pm 0.09$ & $-24.83 \pm 0.06$ & $-1.86 \pm 0.03$ & $46.8^{+24.1}_{-20.3}$ & 284;19;--;19;284 \\
Gaia eDR3 3017359214300610048 & M7 & reclass. & ORIPER & 99.8 & PRIS606,HM & $369 \pm 39$ & 05:35:27.702 & -05:28:51.51 & $2.1 \pm 0.2$ & $1.2 \pm 0.2$ & $\cdots$ & $46.8^{+24.2}_{-20.5}$ & 233;19;--;19;143 \\
Gaia DR3 2068444159424300800 & M9.2 & reclass. & CEPHER & 94.3 & SCYA96,LM & $323 \pm 4$ & 20:22:33.278 & +41:29:03.99 & $3.39 \pm 0.05$ & $-0.99 \pm 0.05$ & $\cdots$ & $46.8^{+23.6}_{-23.5}$ & --;19;--;19;84 \\
EUCLID Q1 -578850428507376802 & M8: & new & COL & 98.2 & $\cdots$ & $\cdots$ & 03:51:32.410 & -50:44:15.65 & $43 \pm 3$ & $10 \pm 3$ & $\cdots$ & $46.8^{+24.6}_{-19.0}$ & --;15;--;--;2 \\
2MASS J04154269+2909558 & M6.5 & known & B209N & 99.8 & B209N,CM & $160 \pm 3$ & 04:15:42.706 & +29:09:55.74 & $12.6 \pm 0.2$ & $-17.2 \pm 0.1$ & $\cdots$ & $46.9^{+24.7}_{-23.3}$ & 34;19;--;19;34 \\
Cl* Melotte 22 NPNPL 2 & M9.2$\alpha$ & known & PLE & 99.5 & PLE,CM & $139 \pm 24$ & 03:46:34.250 & +23:50:03.60 & $21 \pm 3$ & $-42 \pm 3$ & $\cdots$ & $46.9^{+9.7}_{-7.3}$ & --;214;--;214;214 \\
Gaia DR3 3016949818016581376 & M7 & reclass. & ORIPER & 99.8 & PRIS606,HM & $407 \pm 26$ & 05:36:25.280 & -06:23:07.21 & $1.6 \pm 0.1$ & $-1.2 \pm 0.1$ & $\cdots$ & $46.9^{+24.1}_{-20.6}$ & 285;19;--;19;143 \\
Gaia DR3 3221126825193070720 & M7V & reclass. & ASCC18 & 82.2 & PRIS606,HM & $393 \pm 66$ & 05:32:53.467 & +00:46:31.55 & $1.2 \pm 0.4$ & $1.6 \pm 0.4$ & $\cdots$ & $46.9^{+24.1}_{-20.4}$ & 218;19;--;19;143 \\
Gaia DR3 3312539367228568576 & M7 & reclass. & TAUOR1 & 93.3 & SCYA64,LM & $304 \pm 47$ & 04:32:38.030 & +15:08:52.48 & $5.9 \pm 0.6$ & $-6.1 \pm 0.4$ & $\cdots$ & $46.9^{+24.1}_{-20.3}$ & 286;19;--;19;84 \\
Gaia DR3 3221875833128363008 & M7V & known & ASCC18 & 99.1 & ASCC18,CM & $400 \pm 42$ & 05:26:06.300 & +00:47:30.96 & $-0.3 \pm 0.3$ & $1.2 \pm 0.2$ & $\cdots$ & $47.0^{+24.1}_{-20.4}$ & 218;19;--;19;143 \\
2MASS J03553018+2101102 & M9.2 & known & PLE & 98.9 & PLE,CM & $144 \pm 26$ & 03:55:30.20 & 21:01:10.0 & $18 \pm 2$ & $-44 \pm 2$ & $\cdots$ & $47.1^{+10.5}_{-7.8}$ & 91;156;--;214;214 \\
Gaia eDR3 3220840097470547712 & M7V & reclass. & UBC17B & 97.6 & PRIS606,HM & $416 \pm 21$ & 05:35:55.190 & +00:02:25.30 & $-0.4 \pm 0.1$ & $-0.3 \pm 0.1$ & $44 \pm 10$ & $47.1^{+24.0}_{-20.1}$ & 218;19;--;19;143 \\
2MASS J04270739+2215037 & M6.75 & reclass. & GRTAUS11 & 94.9 & TAUMGLIU4,CM & $161 \pm 2$ & 04:27:07.41 & 22:15:03.5 & $7.62 \pm 0.08$ & $-17.06 \pm 0.06$ & $18 \pm 1$ & $47.2^{+24.2}_{-21.7}$ & 34;19;--;19;106 \\
PSO J218.5616-27.8952 & L6 & new & CIC2391 & 68.3 & $\cdots$ & $(28 \pm 7)$ & 14:34:14.856 & -27:53:42.72 & $-85 \pm 6$ & $-13 \pm 6$ & $\cdots$ & $47.3^{+0.9}_{-0.4}$ & 23;67;--;2;2 \\
2MASS J05341927+0948275 & M7 & known & COL69 & 99.0 & COL69,CM & $367 \pm 81$ & 05:34:19.272 & +09:48:27.34 & $0.7 \pm 0.8$ & $-1.4 \pm 0.5$ & $27.4 \pm 0.5$ & $47.5^{+23.7}_{-19.9}$ & 253;19;--;19;287 \\
MBO 91 & M7V & known & NGC1333 & 85.5 & NGC1333,HM & $398 \pm 155$ & 03:28:56.948 & +31:20:48.45 & $8 \pm 1$ & $-10.1 \pm 0.9$ & $\cdots$ & $47.5^{+23.8}_{-20.1}$ & 228;19;--;19;234 \\
2MASS J16001766-2256536 & M6.75 & known & OCSN96 & 99.9 & OCSN96,CM & $137 \pm 2$ & 16:00:17.646 & -22:56:54.15 & $-12.7 \pm 0.2$ & $-25.92 \pm 0.10$ & $\cdots$ & $47.6^{+24.1}_{-21.3}$ & 146;19;--;19;230 \\
Gaia eDR3 3416336838301404672 & M9.5 INT-G? & new & ABDMG & 98.1 & $\cdots$ & $70 \pm 3$ & 05:21:34.562 & +23:05:59.63 & $10.2 \pm 0.8$ & $-92.8 \pm 0.5$ & $\cdots$ & $47.6^{+13.3}_{-9.0}$ & 130;19;--;19;2 \\
MBO 80 & M7V & known & NGC1333 & 98.4 & NGC1333,HM & $265 \pm 55$ & 03:28:58.435 & +31:22:56.56 & $7.2 \pm 0.9$ & $-10.8 \pm 0.6$ & $\cdots$ & $47.6^{+23.7}_{-20.0}$ & 228;19;--;19;234 \\
ISO-Oph 32 & M6.5 & known & ROPH & 94.5 & ROPH,HM & $150 \pm 3$ & 16:26:21.90 & -24:44:40.1 & $-7.8 \pm 0.2$ & $-26.6 \pm 0.1$ & $-4.29 \pm 0.05$ & $47.7^{+24.2}_{-22.6}$ & 288;19;--;19;249 \\
Gaia DR2 121403886346958720 & M7 & known & NGC1333 & 98.7 & NGC1333,HM & $300 \pm 13$ & 03:28:52.149 & +31:15:47.06 & $7.7 \pm 0.1$ & $-9.8 \pm 0.1$ & $17.7 \pm 0.1$ & $47.7^{+23.7}_{-20.1}$ & 220;19;--;19;234 \\
Gaia DR3 3017367151400352256 & M7 & reclass. & NGC1980 & 96.5 & SCYA115,LM & $435 \pm 67$ & 05:35:09.186 & -05:16:51.58 & $2.6 \pm 0.3$ & $0.6 \pm 0.3$ & $26.3 \pm 0.2$ & $47.7^{+23.7}_{-19.9}$ & 233;19;--;19;84 \\
2MASS J16271853-2407218 & M6.5 & known & ROPH & 96.6 & ROPH,CM & $137 \pm 18$ & 16:27:18.53 & -24:07:22.2 & $-5 \pm 1$ & $-28.9 \pm 0.8$ & $\cdots$ & $47.8^{+24.1}_{-22.6}$ & 146;19;--;19;249 \\
2MASS J16111711-2217173 & M7 & reclass. & GRSCOS17G & 99.4 & SCYA103,BF & $160 \pm 7$ & 16:11:17.114 & -22:17:17.75 & $-8.0 \pm 0.3$ & $-23.2 \pm 0.2$ & $\cdots$ & $47.8^{+23.5}_{-19.8}$ & 146;19;--;19;84 \\
Gaia DR3 3017168277232599424 & M7 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $402 \pm 24$ & 05:36:33.228 & -06:08:55.19 & $1.6 \pm 0.1$ & $-0.1 \pm 0.1$ & $\cdots$ & $47.8^{+23.6}_{-19.9}$ & 160;19;--;19;143 \\
2MASS J00100480-0930519 & M9 & new & PERI & 62.3 & $\cdots$ & $\cdots$ & 00:10:04.809 & -09:30:51.95 & $22 \pm 7$ & $-15 \pm 7$ & $\cdots$ & $47.8^{+12.4}_{-8.7}$ & 44;139;--;--;2 \\
SONYC Lup3-5 & M6.75 & known & LUPIII & 99.8 & LUPIII,CM & $160 \pm 4$ & 16:08:16.03 & -39:03:04.7 & $-11.0 \pm 0.2$ & $-23.8 \pm 0.1$ & $5 \pm 4$ & $47.9^{+23.8}_{-21.0}$ & 146;19;--;19;289 \\
Gaia DR3 3221912391889665920 & M7V & reclass. & ASCC20 & 98.8 & PRIS606,HM & $343 \pm 26$ & 05:29:39.488 & +00:46:14.51 & $-0.4 \pm 0.2$ & $1.1 \pm 0.2$ & $\cdots$ & $47.9^{+23.5}_{-20.0}$ & 218;19;--;19;143 \\
Gaia DR3 3221974205060935680 & M7 & reclass. & ASCC16 & 99.9 & SCYA115,LM & $366 \pm 89$ & 05:27:38.190 & +00:57:41.72 & $1.2 \pm 0.6$ & $-0.0 \pm 0.5$ & $\cdots$ & $47.9^{+23.6}_{-19.8}$ & 290;19;--;19;84 \\
Gaia eDR3 6048982118067961088 & M7.75 & reclass. & HSC2919 & 99.9 & RATZSCO1,HM & $144 \pm 11$ & 16:23:11.287 & -25:17:31.52 & $-7.8 \pm 0.8$ & $-25.6 \pm 0.6$ & $\cdots$ & $48.0^{+22.5}_{-19.7}$ & 146;19;--;19;172 \\
Gaia DR3 3221829859799261824 & M7V & reclass. & ASCC20 & 69.3 & PRIS606,HM & $280 \pm 25$ & 05:27:08.882 & +00:44:54.44 & $-0.8 \pm 0.3$ & $1.7 \pm 0.2$ & $\cdots$ & $48.0^{+23.5}_{-20.2}$ & 218;19;--;19;143 \\
2MASS J11391441-4321106 & L2.5 & reclass. & CIC2391 & 54.9 & ARG,CM & $(40 \pm 10)$ & 11:39:14.328 & -43:21:10.08 & $-102 \pm 3$ & $29 \pm 3$ & $\cdots$ & $48.1^{+1.0}_{-0.9}$ & 87;15;--;2;4 \\
ULAS J141710.01+131737.1 & L4 & reclass. & CIC2391 & 62.8 & ARG,LM & $(44 \pm 13)$ & 14:17:10.080 & +13:17:36.96 & $-109 \pm 3$ & $38 \pm 3$ & $\cdots$ & $48.1^{+1.0}_{-0.9}$ & 62;14;--;2;4 \\
2MASSI J2057153+171515 & L1 pec (sl. red) & reclass. & CIC2391 & 84.7 & ARG,LM & $(44 \pm 21)$ & 20:57:15.456 & +17:15:16.20 & $76 \pm 2$ & $38 \pm 2$ & $\cdots$ & $48.1^{+1.0}_{-0.9}$ & 107;52;--;2;4 \\
Gaia DR3 3220321639083192320 & M7V & reclass. & ASCC20 & 72.3 & PRIS606,HM & $329 \pm 14$ & 05:28:54.378 & -01:05:35.43 & $-1.4 \pm 0.2$ & $1.4 \pm 0.1$ & $\cdots$ & $48.1^{+23.4}_{-20.1}$ & 218;19;--;19;143 \\
Gaia DR3 3017363513575089664 & M7: & reclass. & ORIPER & 98.1 & PRIS606,HM & $390 \pm 10$ & 05:35:07.400 & -05:25:48.17 & $2.1 \pm 0.2$ & $-2.0 \pm 0.1$ & $25.3 \pm 0.6$ & $48.1^{+24.0}_{-21.8}$ & 233;19;--;291;143 \\
Gaia DR2 121412953022160256 & M6.9 & known & NGC1333 & 99.4 & NGC1333,HM & $280 \pm 12$ & 03:29:30.547 & +31:27:27.75 & $6.6 \pm 0.2$ & $-10.2 \pm 0.1$ & $17.0 \pm 0.5$ & $48.2^{+23.4}_{-20.0}$ & 196;19;--;19;292 \\
PSO J078.9904+31.0171 & L1.5$\gamma$ & reclass. & CIC2391 & 82.7 & ARG,CM & $(31 \pm 7)$ & 05:15:57.672 & +31:01:01.92 & $25 \pm 3$ & $-55 \pm 4$ & $\cdots$ & $48.2^{+1.0}_{-0.9}$ & 23;23;--;2;4 \\
Gaia eDR3 4044910383038094464 & M6.75 & reclass. & HSC2986 & 99.3 & SCYA103,LM & $154 \pm 9$ & 18:28:57.794 & -33:15:58.97 & $-0.5 \pm 0.6$ & $-26.3 \pm 0.5$ & $\cdots$ & $48.2^{+23.6}_{-20.7}$ & 146;19;--;19;84 \\
2MASS J05350313-0525364 & M8.8: & new & NGC1977 & 89.0 & $\cdots$ & $390 \pm 10$ & 05:35:03.131 & -05:25:36.47 & $41 \pm 54$ & $22 \pm 37$ & $\cdots$ & $48.2^{+18.5}_{-10.8}$ & 293;139;--;291;2 \\
Gaia DR3 216732330453328384 & M6.6 & reclass. & HSC1250 & 53.9 & PRIS554,HM & $346 \pm 39$ & 03:44:52.964 & +32:38:30.03 & $6.1 \pm 0.4$ & $-10.1 \pm 0.3$ & $18.9 \pm 0.2$ & $48.3^{+23.6}_{-21.5}$ & 294;19;--;19;143 \\
2MASS J21324036+1029494 & L4:$\beta$ & reclass. & CRIUS203 & 91.1 & ARG,LM & $45 \pm 2$ & 21:32:40.36 & 10:29:49.5 & $114 \pm 2$ & $33 \pm 2$ & $\cdots$ & $48.4 \pm 13.4$ & 85;35;--;63;85 \\
2MASS J16005265-2812087 & M6.8 & known & USCO & 65.9 & USCO,CM & $165 \pm 3$ & 16:00:52.646 & -28:12:09.17 & $-11.8 \pm 0.1$ & $-24.80 \pm 0.08$ & $\cdots$ & $48.4^{+23.5}_{-20.6}$ & 295;19;--;19;158 \\
Gaia eDR3 5225847753140684416 & M7.5V & new & CIC2391 & 99.9 & $\cdots$ & $97 \pm 1$ & 10:55:58.039 & -74:18:34.44 & $-57.9 \pm 0.2$ & $17.4 \pm 0.2$ & $\cdots$ & $48.4 \pm 1.2$ & 90;19;--;19;2 \\
SDSS J170219.44+385841.2 & L1 & new & HSC453 & 77.1 & $\cdots$ & $(69 \pm 32)$ & 17:02:19.440 & +38:58:41.16 & $-34 \pm 2$ & $23 \pm 2$ & $\cdots$ & $48.4^{+14.5}_{-12.8}$ & 128;35;--;2;2 \\
Gaia eDR3 121029704500767488 & M6.9 & known & NGC1333 & 99.3 & NGC1333,CM & $308 \pm 21$ & 03:28:28.421 & +31:16:27.09 & $6.3 \pm 0.2$ & $-9.7 \pm 0.2$ & $15.2 \pm 0.7$ & $48.4^{+23.3}_{-20.3}$ & 196;19;--;19;165 \\
Gaia DR3 1908041974326475648 & M6.9$\gamma$ & reclass. & LACOB1 & 99.9 & PRIS445,HM & $552 \pm 75$ & 22:40:09.421 & +38:48:30.53 & $-1.6 \pm 0.3$ & $-5.7 \pm 0.3$ & $\cdots$ & $48.4^{+23.7}_{-21.4}$ & --;19;--;19;143 \\
2MASS J03540532+2333597 & M9 & known & PLE & 92.3 & PLE,HM & $150 \pm 29$ & 03:54:05.36 & 23:33:58.9 & $15.5 \pm 0.4$ & $-43.6 \pm 0.3$ & $\cdots$ & $48.5^{+10.8}_{-7.8}$ & 154;156;--;156;157 \\
J15522657-2040301 & M6.8 & reclass. & GRSCOS17H & 84.9 & USCO,HM & $210 \pm 49$ & 15:52:26.559 & -20:40:30.60 & $-14 \pm 1$ & $-21.5 \pm 0.6$ & $\cdots$ & $48.5^{+23.3}_{-20.4}$ & 171;19;--;19;171 \\
Gaia eDR3 880786466857410048 & M9V & known & CRSG2 & 55.4 & CRSG2,CM & $176 \pm 24$ & 07:52:03.308 & +31:27:50.56 & $-7.8 \pm 0.8$ & $-27.2 \pm 0.6$ & $46 \pm 10$ & $48.5^{+12.6}_{-8.7}$ & 218;19;--;19;271 \\
Gaia eDR3 3216062444570621824 & M6.5 & reclass. & SIGOR & 99.8 & SCYA115,LM & $434 \pm 21$ & 05:38:48.192 & -02:44:00.88 & $1.4 \pm 0.1$ & $-0.95 \pm 0.09$ & $31.3 \pm 0.4$ & $48.5^{+23.6}_{-22.1}$ & 296;19;--;19;84 \\
Gaia eDR3 3216507025223967488 & M6.5 & reclass. & SIGOR & 99.7 & SCYA115,CM & $397 \pm 34$ & 05:37:51.112 & -02:26:07.50 & $0.8 \pm 0.2$ & $0.2 \pm 0.2$ & $\cdots$ & $48.5^{+23.6}_{-22.0}$ & 297;19;--;19;84 \\
Gaia DR2 2162122064777006080 & M6.6 & new & HSC662 & 99.9 & $\cdots$ & $645 \pm 48$ & 20:57:12.501 & +43:40:56.36 & $-1.2 \pm 0.1$ & $-3.3 \pm 0.1$ & $\cdots$ & $48.5^{+23.6}_{-21.5}$ & 278;19;--;19;298 \\
Cl* Melotte 22 ROQUE 5 & M9 & known & PLE & 98.8 & PLE,CM & $135 \pm 23$ & 03:44:22.438 & +23:39:01.59 & $15 \pm 2$ & $-42 \pm 2$ & $\cdots$ & $48.6^{+11.0}_{-7.8}$ & 154;103;--;214;214 \\
Gaia eDR3 3216438095295855232 & M6.5V & known & SIGOR & 99.9 & SIGOR,CM & $398 \pm 52$ & 05:39:08.951 & -02:39:57.00 & $1.0 \pm 0.3$ & $-0.7 \pm 0.3$ & $\cdots$ & $48.6^{+23.7}_{-22.1}$ & 299;19;--;19;165 \\
Gaia eDR3 3216491284171065728 & M6.5 & reclass. & SIGOR & 97.6 & PRIS606,HM & $443 \pm 73$ & 05:38:32.447 & -02:29:57.31 & $2.0 \pm 0.3$ & $-0.8 \pm 0.3$ & $28.9 \pm 0.4$ & $48.6^{+23.6}_{-22.1}$ & --;19;--;19;143 \\
J16270267-2712004 & M6.75 & reclass. & HSC2907 & 99.7 & USCO,HM & $139 \pm 16$ & 16:27:02.655 & -27:12:00.87 & $-10.6 \pm 1.0$ & $-20.3 \pm 0.7$ & $\cdots$ & $48.7^{+23.3}_{-20.6}$ & 146;19;--;19;171 \\
2MASS J04241856+0637448 & L4 & reclass. & CRIUS203 & 96.2 & HYA,CM & $(42 \pm 11)$ & 04:24:18.566 & +06:37:44.85 & $131 \pm 2$ & $6 \pm 2$ & $\cdots$ & $48.7^{+12.7}_{-12.5}$ & 300;35;--;2;300 \\
LP 825-35 & M6e & new & CIC2391 & 59.8 & $\cdots$ & $\cdots$ & 00:20:23.551 & -23:46:06.79 & $341 \pm 4$ & $-79 \pm 4$ & $\cdots$ & $48.7^{+8.9}_{-1.4}$ & 301;7;--;--;2 \\
Gaia DR3 3209521170725473920 & M7 & reclass. & UBC207 & 99.9 & SCYA115,LM & $358 \pm 51$ & 05:35:12.728 & -05:15:43.16 & $0.4 \pm 0.4$ & $1.2 \pm 0.3$ & $\cdots$ & $48.7^{+23.0}_{-19.7}$ & 252;19;--;19;84 \\
Gaia DR2 2162122064777006080 & M6.6 & reclass. & HSC662 & 99.9 & THEIA3,CM & $645 \pm 48$ & 20:57:12.501 & +43:40:56.36 & $-1.2 \pm 0.1$ & $-3.3 \pm 0.1$ & $\cdots$ & $48.7^{+23.5}_{-21.7}$ & 278;19;--;19;298 \\
2MASS J16083659-1802497 & M6.5 & known & OCSN100 & 99.9 & OCSN100,CM & $143 \pm 2$ & 16:08:36.578 & -18:02:50.14 & $-8.8 \pm 0.1$ & $-23.3 \pm 0.1$ & $\cdots$ & $48.9^{+23.4}_{-21.9}$ & 146;19;--;19;165 \\
Cl* IC 348 LRL 363 & M6.6 & known & IC348 & 82.6 & IC348,HM & $458 \pm 90$ & 03:44:17.265 & +32:00:15.17 & $5.2 \pm 0.7$ & $-7.0 \pm 0.5$ & $17.9 \pm 0.3$ & $48.9^{+23.3}_{-21.3}$ & 294;19;--;19;232 \\
Gaia eDR3 3017266069345636864 & M7: & known & NGC1980 & 99.9 & NGC1980,CM & $391 \pm 29$ & 05:35:02.310 & -05:31:10.57 & $1.6 \pm 0.2$ & $0.6 \pm 0.1$ & $\cdots$ & $48.9^{+23.3}_{-21.3}$ & 233;19;--;19;165 \\
2MASSI J0022137+120305 & M7.5 & known & COL & 84.8 & COL,CM & $35.4 \pm 0.2$ & 00:22:13.95 & 12:03:03.5 & $131.1 \pm 0.2$ & $-79.4 \pm 0.1$ & $\cdots$ & $49.0^{+21.9}_{-15.1}$ & 151;19;--;19;92 \\
2MASS J04201611+2821325 & M6.5 & known & TAUMGLIU1 & 99.9 & TAUMGLIU1,CM & $131 \pm 3$ & 04:20:16.12 & 28:21:32.1 & $8.6 \pm 0.2$ & $-25.2 \pm 0.1$ & $16.2 \pm 0.4$ & $49.0^{+23.4}_{-22.0}$ & 34;19;--;19;106 \\
2MASS J16025529-1922431 & M6.5 & known & OCSN98 & 99.9 & OCSN98,CM & $151 \pm 2$ & 16:02:55.285 & -19:22:43.58 & $-10.4 \pm 0.1$ & $-21.92 \pm 0.07$ & $\cdots$ & $49.0^{+23.3}_{-21.8}$ & 146;19;--;19;165 \\
J16293283-2849546 & M6.75 & known & RATZSCO6 & 99.8 & RATZSCO6,HM & $144 \pm 5$ & 16:29:32.837 & -28:49:54.65 & $-9.1 \pm 0.3$ & $-23.7 \pm 0.2$ & $\cdots$ & $49.0^{+22.9}_{-20.4}$ & 146;19;--;19;172 \\
Gaia DR3 3220692689899132544 & M8V & reclass. & OC0339 & 99.9 & PRIS606,HM & $386 \pm 57$ & 05:33:04.463 & -00:34:49.19 & $1.5 \pm 0.4$ & $-1.1 \pm 0.3$ & $\cdots$ & $49.0^{+22.8}_{-22.5}$ & 218;19;--;19;143 \\
2MASS J15495069-2233511 & M6.75 & reclass. & GRSCOS17H & 99.7 & SCYA103,BF & $152 \pm 4$ & 15:49:50.677 & -22:33:51.61 & $-14.4 \pm 0.2$ & $-22.7 \pm 0.2$ & $\cdots$ & $49.1^{+23.0}_{-21.0}$ & 146;19;--;19;84 \\
2MASS J16044075-1936525 & M6.5 & known & OCSN98 & 99.9 & OCSN98,CM & $159 \pm 3$ & 16:04:40.749 & -19:36:52.95 & $-9.9 \pm 0.2$ & $-21.69 \pm 0.08$ & $\cdots$ & $49.1^{+23.3}_{-21.8}$ & 146;19;--;19;84 \\
Gaia DR3 6043967417332003840 & M6.75 & new & RATZSCO6 & 99.8 & $\cdots$ & $144 \pm 5$ & 16:29:32.823 & -28:49:55.03 & $-9.1 \pm 0.3$ & $-23.7 \pm 0.2$ & $\cdots$ & $49.1^{+22.9}_{-20.5}$ & 146;19;--;19;2 \\
2MASS J04385871+2323595 & M6.5 & known & L1529 & 99.8 & L1529,CM & $125 \pm 1$ & 04:38:58.72 & 23:23:59.1 & $7.21 \pm 0.08$ & $-21.33 \pm 0.06$ & $22 \pm 6$ & $49.2^{+23.3}_{-21.8}$ & 34;19;--;19;34 \\
Gaia DR2 5994795990344219904 & M6.5 & known & CWNU1004 & 99.9 & CWNU1004,LM & $154 \pm 2$ & 15:56:38.113 & -42:35:57.55 & $-11.15 \pm 0.09$ & $-23.93 \pm 0.06$ & $\cdots$ & $49.3^{+23.2}_{-21.5}$ & 146;19;--;19;302 \\
SDSS J153223.34+261118.8 & L1 & new & CRIUS149 & 69.0 & $\cdots$ & $(39 \pm 12)$ & 15:32:23.280 & +26:11:18.60 & $-70 \pm 3$ & $-17 \pm 4$ & $\cdots$ & $\cdots$ & 128;67;--;2;2 \\
2MASS J16004623-2158415 & M6.5 & known & OCSN96 & 99.9 & OCSN96,CM & $145 \pm 3$ & 16:00:46.205 & -21:58:41.92 & $-12.8 \pm 0.2$ & $-23.47 \pm 0.09$ & $\cdots$ & $49.4^{+23.0}_{-21.7}$ & 146;19;--;19;172 \\
Gaia DR2 6050870189987905664 & M6.25 & known & ROPH & 99.8 & ROPH,HM & $137 \pm 2$ & 16:27:32.178 & -23:50:02.32 & $-4.6 \pm 0.1$ & $-26.15 \pm 0.07$ & $\cdots$ & $49.4^{+23.3}_{-22.9}$ & 146;19;--;19;186 \\
2MASS J16060391-2056443 & M6.5 & known & OCSN96 & 99.9 & OCSN96,CM & $141 \pm 3$ & 16:06:03.904 & -20:56:44.79 & $-11.8 \pm 0.2$ & $-22.1 \pm 0.1$ & $\cdots$ & $49.5^{+23.0}_{-21.7}$ & 146;19;--;19;142 \\
2MASS J16095852-2345186 & M6.5 & known & OCSN96 & 99.9 & OCSN96,CM & $140 \pm 3$ & 16:09:58.511 & -23:45:19.09 & $-10.5 \pm 0.2$ & $-23.9 \pm 0.1$ & $\cdots$ & $49.5^{+23.0}_{-21.7}$ & 146;19;--;19;84 \\
Gaia eDR3 216628220446922752 & M6.4 & reclass. & ALT10 & 84.2 & PRIS554,HM & $352 \pm 56$ & 03:45:05.066 & +31:57:54.06 & $2.6 \pm 0.5$ & $-5.1 \pm 0.3$ & $18.8 \pm 0.9$ & $49.5^{+23.2}_{-22.0}$ & 294;19;--;19;143 \\
Gaia eDR3 3017184701188388864 & M6.8 & known & NGC1980 & 99.9 & NGC1980,CM & $395 \pm 24$ & 05:35:21.554 & -06:02:41.66 & $1.3 \pm 0.1$ & $0.8 \pm 0.1$ & $\cdots$ & $49.5^{+22.7}_{-20.1}$ & 119;19;--;19;165 \\
Gaia eDR3 3213013975567071488 & M6.5 & known & OCSN59 & 99.7 & OCSN59,CM & $394 \pm 37$ & 05:07:29.787 & -03:17:05.33 & $0.8 \pm 0.2$ & $-0.9 \pm 0.2$ & $\cdots$ & $49.5^{+23.0}_{-21.6}$ & 303;19;--;19;165 \\
Gaia DR3 3213014941936797952 & M6.5 & reclass. & OCSN59 & 97.2 & PRIS606,HM & $417 \pm 26$ & 05:06:50.509 & -03:20:14.37 & $0.9 \pm 0.2$ & $-1.5 \pm 0.1$ & $\cdots$ & $49.5^{+23.0}_{-21.6}$ & 303;19;--;19;143 \\
2MASS J11063799-7743090 & M6.5e & known & CHAI & 97.7 & CHAI,HM & $195 \pm 3$ & 11:06:37.852 & -77:43:09.10 & $-23.3 \pm 0.1$ & $0.94 \pm 0.09$ & $13.8 \pm 0.2$ & $49.7^{+22.9}_{-21.6}$ & 223;19;--;19;223 \\
2MASS J16034805-4140439 & M6.5 & known & CWNU1004 & 99.9 & CWNU1004,CM & $157 \pm 2$ & 16:03:48.043 & -41:40:44.33 & $-11.30 \pm 0.07$ & $-24.06 \pm 0.05$ & $\cdots$ & $49.7^{+22.9}_{-21.7}$ & 146;19;--;19;165 \\
Gaia DR2 6013073790593533824 & M6.5 & known & LUPI & 98.6 & LUPI,CM & $154 \pm 2$ & 15:44:00.945 & -35:31:06.09 & $-10.48 \pm 0.09$ & $-24.60 \pm 0.05$ & $\cdots$ & $49.7^{+22.9}_{-21.2}$ & 146;19;--;19;236 \\
Gaia DR2 5756372799418344960 & L0 & new & CARN & 98.4 & $\cdots$ & $24.7 \pm 0.1$ & 09:09:57.279 & -06:58:18.38 & $-188.0 \pm 0.2$ & $17.5 \pm 0.2$ & $29 \pm 2$ & $49.7^{+11.0}_{-8.6}$ & 132;19;--;19;2 \\
SDSS J140347.84+351313.1 & L0 & new & CARN & 70.1 & $\cdots$ & $(46 \pm 16)$ & 14:03:47.568 & +35:13:13.44 & $-283 \pm 4$ & $52 \pm 4$ & $\cdots$ & $49.7^{+11.0}_{-8.6}$ & 269;67;--;2;2 \\
SDSS J162124.66+274702.7 & L1 & new & CRIUS158 & 85.7 & $\cdots$ & $(55 \pm 21)$ & 16:21:24.648 & +27:47:02.76 & $-2 \pm 3$ & $4 \pm 3$ & $\cdots$ & $49.7^{+16.9}_{-17.6}$ & 128;14;--;2;2 \\
Gaia DR2 6050617194935817088 & M6.25 & reclass. & ROPH & 99.4 & PRIS207,HM & $152 \pm 6$ & 16:29:34.908 & -24:10:38.39 & $-7.9 \pm 0.3$ & $-22.4 \pm 0.2$ & $\cdots$ & $49.8^{+23.2}_{-23.0}$ & 146;19;--;19;143 \\
UGCS J034531.44+321228.8 & M6.5 & known & IC348 & 99.8 & IC348,CM & $313.5 \pm 1.0$ & 03:45:31.469 & +32:12:29.03 & $7 \pm 3$ & $-4 \pm 3$ & $\cdots$ & $49.8^{+22.7}_{-21.4}$ & 96;14;--;97;96 \\
SDSS J105012.49+005803.3 & L0 & new & CARN & 61.0 & $\cdots$ & $(51 \pm 18)$ & 10:50:12.384 & +00:58:02.64 & $-101 \pm 2$ & $-25 \pm 3$ & $\cdots$ & $49.8^{+11.0}_{-8.6}$ & 269;15;--;2;2 \\
SDSS J133010.03+141113.3 & L0 & new & CARN & 53.6 & $\cdots$ & $(51 \pm 19)$ & 13:30:09.912 & +14:11:13.20 & $-146 \pm 3$ & $-16 \pm 3$ & $\cdots$ & $49.8^{+11.0}_{-8.6}$ & 128;77;--;2;2 \\
Gaia DR3 3217372302220664192 & M7 & reclass. & UBC17A & 99.4 & SCYA115,CM & $340 \pm 19$ & 05:37:17.555 & -01:35:05.06 & $2.0 \pm 0.2$ & $-1.6 \pm 0.1$ & $39 \pm 11$ & $49.8^{+22.2}_{-19.0}$ & 274;19;--;19;84 \\
2MASS J03440599+3215321 & M6.5 & known & IC348 & 99.9 & IC348,HM & $314 \pm 28$ & 03:44:06.001 & +32:15:32.06 & $4.6 \pm 0.3$ & $-6.7 \pm 0.2$ & $17.9 \pm 0.5$ & $49.9^{+22.8}_{-21.5}$ & 98;19;--;19;98 \\
Gaia eDR3 3217300490368739328 & M7 & known & UBC17A & 99.3 & UBC17A,CM & $371 \pm 25$ & 05:38:30.601 & -01:54:44.16 & $1.8 \pm 0.2$ & $-1.2 \pm 0.2$ & $43 \pm 11$ & $49.9^{+22.3}_{-19.1}$ & 274;19;--;19;165 \\
Gaia eDR3 3217391887271987072 & M7 & reclass. & UBC17A & 99.7 & PRIS606,HM & $345 \pm 23$ & 05:37:38.538 & -01:24:27.15 & $1.7 \pm 0.2$ & $-1.2 \pm 0.2$ & $36 \pm 10$ & $49.9^{+22.2}_{-19.1}$ & 274;19;--;19;143 \\
Gaia DR3 216572871202364160 & M6.4 & reclass. & HSC1250 & 92.8 & PRIS554,HM & $322 \pm 43$ & 03:43:13.906 & +31:47:57.02 & $7.1 \pm 0.4$ & $-9.7 \pm 0.3$ & $19.3 \pm 0.2$ & $49.9^{+22.9}_{-21.7}$ & 294;19;--;19;143 \\
ULAS J004259.29+114209.8 & M9$\beta$ & known & ABDMG & 98.3 & ABDMG,CM & $52 \pm 1$ & 00:42:59.24 & 11:42:10.5 & $86.9 \pm 0.5$ & $-85.4 \pm 0.4$ & $\cdots$ & $50.0^{+11.3}_{-8.0}$ & 85;19;--;19;85 \\
UGCS J034345.35+315525.8 & M6.5 & known & IC348 & 97.2 & IC348,CM & $313.5 \pm 1.0$ & 03:43:45.360 & +31:55:25.90 & $6 \pm 2$ & $0 \pm 2$ & $\cdots$ & $50.0^{+22.6}_{-21.7}$ & 96;14;--;97;96 \\
2MASS J23360735-3541489 & M9$\beta$ & known & ABDMG & 99.8 & ABDMG,CM & $46 \pm 1$ & 23:36:07.36 & -35:41:49.0 & $93.6 \pm 0.3$ & $-96.9 \pm 0.5$ & $\cdots$ & $50.1^{+11.6}_{-8.1}$ & 85;19;--;19;85 \\
2MASS J16001610-1726071 & M6.75 & reclass. & GRSCOS17G & 99.8 & USCO,CM & $153 \pm 6$ & 16:00:16.095 & -17:26:07.45 & $-10.5 \pm 0.3$ & $-20.4 \pm 0.2$ & $\cdots$ & $50.1^{+22.3}_{-20.4}$ & 146;19;--;19;257 \\
Gaia DR2 170368781266800000 & M7 & known & PERSS2B & 99.8 & PERSS2B,CM & $317 \pm 23$ & 03:57:19.954 & +32:37:55.35 & $3.5 \pm 0.3$ & $-5.7 \pm 0.2$ & $\cdots$ & $50.1^{+22.1}_{-18.6}$ & 91;19;--;19;162 \\
Gaia eDR3 3017365295974338304 & M6.8 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $403 \pm 85$ & 05:34:56.952 & -05:21:21.88 & $1.9 \pm 0.5$ & $0.3 \pm 0.4$ & $\cdots$ & $50.1^{+22.3}_{-20.3}$ & 293;19;--;19;143 \\
Gaia eDR3 3217381270114022656 & M7 & reclass. & UBC17A & 90.8 & PRIS606,HM & $371 \pm 35$ & 05:38:06.361 & -01:24:54.37 & $1.6 \pm 0.3$ & $-1.5 \pm 0.2$ & $59 \pm 12$ & $50.1^{+22.1}_{-19.1}$ & 274;19;--;19;143 \\
2MASS J03252938-4312299 & M9 & reclass. & ABDMG & 94.8 & THA,CM & $54.1 \pm 0.7$ & 03:25:29.39 & -43:12:30.0 & $66.8 \pm 0.3$ & $-20.8 \pm 0.3$ & $\cdots$ & $50.2^{+11.4}_{-8.1}$ & 127;19;--;19;111 \\
2MASS J08315598+1025417 & M9 & known & ABDMG & 94.9 & ABDMG,CM & $31.5 \pm 0.2$ & 08:31:55.92 & 10:25:39.1 & $-64.4 \pm 0.2$ & $-171.6 \pm 0.2$ & $\cdots$ & $50.2^{+11.3}_{-8.2}$ & 127;19;--;19;92 \\
2MASS J20482880-3255434 & M9 & new & ABDMG & 99.1 & $\cdots$ & $55 \pm 1$ & 20:48:28.80 & -32:55:43.4 & $44.5 \pm 0.4$ & $-107.9 \pm 0.3$ & $\cdots$ & $50.2^{+11.4}_{-8.2}$ & 85;19;--;19;2 \\
2MASS J08391608+1253543 & M9 & new & ABDMG & 85.8 & $\cdots$ & $41.7 \pm 0.4$ & 08:39:16.017 & +12:53:52.05 & $-49.3 \pm 0.2$ & $-128.1 \pm 0.2$ & $\cdots$ & $50.2^{+11.4}_{-8.1}$ & 151;19;--;19;2 \\
2MASS J21572060+8340575 & M9$\gamma$ & known & ABDMG & 95.7 & ABDMG,CM & $34.8 \pm 0.2$ & 21:57:20.60 & 83:40:57.5 & $108.7 \pm 0.2$ & $43.2 \pm 0.2$ & $\cdots$ & $50.3^{+11.5}_{-8.2}$ & 85;19;--;19;85 \\
Gaia DR3 167628209879798016 & M7 & reclass. & PERSS2B & 97.8 & SCYA115,LM & $318 \pm 39$ & 04:02:45.154 & +30:17:25.27 & $3.5 \pm 0.4$ & $-6.4 \pm 0.3$ & $\cdots$ & $50.3^{+21.9}_{-18.6}$ & 91;19;--;19;84 \\
Gaia eDR3 3017146115203265536 & M6.7 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $426 \pm 42$ & 05:35:25.586 & -06:13:04.58 & $1.4 \pm 0.2$ & $-0.0 \pm 0.2$ & $\cdots$ & $50.4^{+22.1}_{-20.4}$ & 160;19;--;19;84 \\
Gaia DR3 3017360554330361344 & M6.5 & reclass. & ORIPER & 89.8 & PRIS606,HM & $366 \pm 30$ & 05:35:10.845 & -05:25:56.95 & $2.2 \pm 0.2$ & $2.1 \pm 0.2$ & $27.80 \pm 0.05$ & $50.4^{+22.3}_{-21.1}$ & 233;19;--;19;143 \\
Gaia DR3 2162173127643278464 & M6.4 & known & PRIS418 & 98.8 & PRIS418,HM & $714 \pm 155$ & 20:58:43.147 & +43:46:00.90 & $-1.1 \pm 0.3$ & $-4.2 \pm 0.3$ & $\cdots$ & $50.5^{+22.5}_{-22.4}$ & 278;19;--;19;143 \\
Gaia DR3 3016949646217888640 & M6.5 & reclass. & ORIPER & 99.8 & PRIS606,HM & $372 \pm 26$ & 05:36:31.841 & -06:23:23.02 & $2.1 \pm 0.2$ & $-0.8 \pm 0.1$ & $\cdots$ & $50.5^{+22.3}_{-21.2}$ & 285;19;--;19;143 \\
2MASS J16051403-2406524 & M6.5 & reclass. & GRSCOS17H & 99.7 & RATZSCO5,HM & $150 \pm 2$ & 16:05:14.017 & -24:06:52.92 & $-11.9 \pm 0.1$ & $-24.38 \pm 0.06$ & $-5 \pm 2$ & $50.6^{+22.3}_{-20.8}$ & 146;19;--;19;172 \\
2MASS J16274084-2429007 & M7.5 & known & HSC2919 & 99.9 & HSC2919,CM & $140 \pm 11$ & 16:27:40.84 & -24:29:01.2 & $-8.1 \pm 0.8$ & $-26.1 \pm 0.5$ & $\cdots$ & $50.7^{+21.4}_{-20.1}$ & 146;19;--;19;165 \\
2MASS J16095990-2155424 & M6.5 & known & GRSCOS17H & 99.9 & GRSCOS17H,HM & $141 \pm 4$ & 16:09:59.898 & -21:55:42.97 & $-10.6 \pm 0.2$ & $-24.5 \pm 0.2$ & $-8.0 \pm 0.5$ & $50.7^{+22.2}_{-21.0}$ & 146;19;--;19;162 \\
2MASS J15560008-2410421 & M6.5 & reclass. & GRSCOS17H & 88.7 & SCYA103,LM & $187 \pm 16$ & 15:56:00.066 & -24:10:42.54 & $-12.2 \pm 0.5$ & $-21.5 \pm 0.3$ & $\cdots$ & $50.7^{+22.3}_{-20.8}$ & 145;19;--;19;84 \\
Gaia eDR3 3017364265182194816 & M6.5 & reclass. & ORIPER & 99.2 & SCYA115,LM & $319 \pm 34$ & 05:35:05.456 & -05:22:30.52 & $1.1 \pm 0.3$ & $-2.0 \pm 0.2$ & $\cdots$ & $50.7^{+22.3}_{-21.4}$ & 256;19;--;19;84 \\
Gaia eDR3 3420750548559422592 & M6.5 & known & L1544 & 99.5 & L1544,CM & $169 \pm 8$ & 05:17:35.686 & +26:14:43.84 & $0.7 \pm 0.3$ & $-17.1 \pm 0.2$ & $\cdots$ & $50.7^{+22.3}_{-22.5}$ & 34;19;--;19;34 \\
2MASS J04161885+2752155 & M6.25 & known & L1495 & 99.9 & L1495,CM & $135 \pm 2$ & 04:16:18.87 & 27:52:15.0 & $8.4 \pm 0.1$ & $-24.4 \pm 0.1$ & $15.7 \pm 0.2$ & $50.8^{+22.3}_{-22.7}$ & 34;19;--;19;34 \\
J15483530-2308557 & M7$\gamma$ & reclass. & RATZSCO12 & 86.9 & USCO,CM & $182 \pm 16$ & 15:48:35.283 & -23:08:56.22 & $-10.6 \pm 0.5$ & $-21.1 \pm 0.3$ & $\cdots$ & $50.8^{+21.5}_{-18.6}$ & 304;19;--;19;304 \\
Gaia eDR3 164869780018638720 & M6 & reclass. & TAU & 99.2 & HSC1318,CM & $118 \pm 1$ & 04:19:50.315 & +29:26:47.25 & $10.2 \pm 0.1$ & $-26.72 \pm 0.09$ & $13.9 \pm 0.2$ & $50.8^{+22.6}_{-24.1}$ & 36;19;--;19;2 \\
2MASS J16095107-2722418 & M6.5 & reclass. & GRSCOS17D & 95.6 & SCYA103,BF & $148 \pm 3$ & 16:09:51.062 & -27:22:42.30 & $-13.0 \pm 0.2$ & $-25.6 \pm 0.1$ & $-2.1 \pm 0.7$ & $50.9^{+22.0}_{-20.6}$ & 146;19;--;19;84 \\
J16145589-2429353 & M6.5 & reclass. & GRSCOS17D & 99.8 & SCYA103,LM & $162 \pm 10$ & 16:14:55.894 & -24:29:35.36 & $-11.1 \pm 0.5$ & $-23.1 \pm 0.4$ & $\cdots$ & $50.9^{+22.1}_{-20.7}$ & 146;19;--;19;84 \\
2MASS J16070578-2424464 & M7V & new & CWNU1143 & 99.3 & $\cdots$ & $115 \pm 3$ & 16:07:05.759 & -24:24:47.14 & $-20.9 \pm 0.2$ & $-33.3 \pm 0.1$ & $\cdots$ & $50.9^{+21.5}_{-19.6}$ & 74;19;--;19;2 \\
Gaia eDR3 168989473991265792 & M7.2 & reclass. & UBC31 & 99.0 & SCYA115,LM & $330 \pm 51$ & 04:05:57.974 & +30:55:54.40 & $3.3 \pm 0.5$ & $-5.8 \pm 0.3$ & $\cdots$ & $50.9^{+21.3}_{-17.6}$ & 91;19;--;19;84 \\
Gaia eDR3 169225353596056960 & M7.2 & reclass. & UBC31 & 98.9 & SCYA115,LM & $377 \pm 49$ & 04:05:00.382 & +31:24:20.43 & $4.3 \pm 0.4$ & $-5.6 \pm 0.3$ & $\cdots$ & $50.9^{+21.3}_{-17.5}$ & 91;19;--;19;84 \\
Gaia eDR3 3216485481668423808 & M6 & reclass. & NGC2024 & 99.6 & SCYA115,LM & $429 \pm 39$ & 05:39:04.495 & -02:38:35.39 & $0.1 \pm 0.2$ & $-0.7 \pm 0.2$ & $\cdots$ & $50.9^{+22.5}_{-24.5}$ & --;19;--;19;84 \\
Gaia DR3 3220207324233345792 & M7e & reclass. & GRORIS1B & 99.8 & PRIS606,HM & $386 \pm 35$ & 05:26:15.214 & -01:24:12.60 & $1.2 \pm 0.2$ & $-0.2 \pm 0.1$ & $\cdots$ & $50.9^{+21.6}_{-18.8}$ & 241;19;--;19;143 \\
Gaia DR3 3222519116151140608 & M7V & reclass. & TAUOR4 & 60.7 & SCYA115,LM & $223 \pm 28$ & 05:40:59.292 & +01:03:35.20 & $-2.8 \pm 0.5$ & $-4.3 \pm 0.4$ & $\cdots$ & $50.9^{+21.4}_{-18.4}$ & 218;19;--;19;84 \\
2MASS J04320329+2528078 & M6.25 & known & L1529 & 99.9 & L1529,CM & $127 \pm 1$ & 04:32:03.30 & 25:28:07.4 & $6.7 \pm 0.1$ & $-22.47 \pm 0.08$ & $18 \pm 1$ & $51.0 \pm 22.2$ & 34;19;--;19;34 \\
2MASS J16044303-2318258 & M6.5 & known & USCO & 98.3 & USCO,CM & $146 \pm 3$ & 16:04:43.024 & -23:18:26.36 & $-11.1 \pm 0.1$ & $-25.01 \pm 0.08$ & $-1.4 \pm 1.0$ & $51.0^{+22.0}_{-21.2}$ & 146;19;--;19;230 \\
Gaia DR3 3310356282594637440 & M6.5e & reclass. & TAUOR1 & 95.4 & SCYA64,LM & $292 \pm 19$ & 04:22:58.823 & +13:29:37.08 & $6.6 \pm 0.3$ & $-5.5 \pm 0.2$ & $\cdots$ & $51.0^{+22.0}_{-21.0}$ & 305;19;--;19;84 \\
Gaia DR2 148381984682184320 & M6 & known & L1527 & 99.6 & L1527,CM & $141 \pm 2$ & 04:40:49.47 & 25:51:20.7 & $4.6 \pm 0.1$ & $-19.21 \pm 0.09$ & $\cdots$ & $51.1^{+22.3}_{-23.6}$ & 34;19;--;19;34 \\
$\[$SS94$\]$ V410 X-ray 3 & M6.25 & known & L1495 & 99.9 & L1495,CM & $125 \pm 1$ & 04:18:07.98 & 28:26:03.3 & $8.2 \pm 0.1$ & $-24.31 \pm 0.08$ & $16.8 \pm 0.3$ & $51.1^{+22.2}_{-22.9}$ & 34;19;--;19;34 \\
2MASS J16101316-2856308 & M6.75 & reclass. & RATZSCO14 & 94.4 & SCYA103,BF & $146 \pm 4$ & 16:10:13.142 & -28:56:31.15 & $-18.0 \pm 0.2$ & $-24.3 \pm 0.1$ & $\cdots$ & $51.1^{+21.7}_{-19.7}$ & 146;19;--;19;84 \\
2MASS J04552333+3027366 & M6.25 & known & TAUMGLIU8 & 99.9 & TAUMGLIU8,CM & $161 \pm 4$ & 04:55:23.34 & 30:27:36.2 & $4.7 \pm 0.1$ & $-24.96 \pm 0.10$ & $15.6 \pm 0.4$ & $51.2 \pm 22.1$ & 34;19;--;19;106 \\
Gaia DR2 6049700103456245760 & M6.5 & reclass. & GRSCOS17D & 99.8 & HSC2907,CM & $162 \pm 10$ & 16:14:55.879 & -24:29:35.77 & $-11.1 \pm 0.5$ & $-23.1 \pm 0.4$ & $\cdots$ & $51.2^{+21.9}_{-21.1}$ & 146;19;--;19;165 \\
Gaia EDR3 6049671202620632448 & M6.5 & reclass. & GRSCOS17D & 99.8 & HSC2907,CM & $150 \pm 13$ & 16:17:22.768 & -24:19:02.98 & $-12.5 \pm 0.6$ & $-22.5 \pm 0.4$ & $\cdots$ & $51.2^{+22.0}_{-21.2}$ & 146;19;--;19;165 \\
2MASS J04510592+0014394 & M9 & new & HSC1580 & 97.6 & $\cdots$ & $\cdots$ & 04:51:05.923 & +00:14:39.48 & $31 \pm 6$ & $-64 \pm 6$ & $\cdots$ & $51.3^{+16.9}_{-13.9}$ & 44;15;--;--;2 \\
UGCS J044146.97+243955.4 & M6 & known & L1527 & 99.9 & L1527,CM & $136 \pm 1$ & 04:41:46.976 & +24:39:55.26 & $6.23 \pm 0.10$ & $-19.29 \pm 0.06$ & $\cdots$ & $51.4^{+22.2}_{-23.6}$ & 34;19;--;19;34 \\
Cl* IC 348 LRL 373 & M6.3 & known & IC348 & 99.9 & IC348,HM & $273 \pm 27$ & 03:44:27.980 & +32:05:19.61 & $4.4 \pm 0.4$ & $-6.2 \pm 0.2$ & $\cdots$ & $51.4 \pm 21.9$ & 294;19;--;19;232 \\
ULAS J010036.01+062044.1 & L0 & new & HSC749 & 68.8 & $\cdots$ & $(89 \pm 38)$ & 01:00:36.000 & +06:20:44.16 & $24 \pm 11$ & $-12 \pm 11$ & $\cdots$ & $51.4^{+16.3}_{-15.2}$ & 62;77;--;2;2 \\
2MASS J06272161-5308428 & L0:$\beta$/$\gamma$ & reclass. & MEL5 & 92.5 & CARN,LM & $(32 \pm 8)$ & 06:27:21.61 & -53:08:42.9 & $27 \pm 4$ & $70 \pm 4$ & $\cdots$ & $51.5^{+11.9}_{-9.1}$ & 85;15;--;2;4 \\
2MASS J16183140-2419522 & M6.5 & reclass. & GRSCOS17C & 99.9 & SCOCEN,CM & $159 \pm 6$ & 16:18:31.408 & -24:19:52.54 & $-9.5 \pm 0.4$ & $-21.5 \pm 0.2$ & $\cdots$ & $51.5^{+21.7}_{-20.5}$ & 146;19;--;19;170 \\
2MASS J16083547-3900358 & M6.25 & known & OC0666 & 99.9 & OC0666,CM & $165 \pm 2$ & 16:08:35.451 & -39:00:36.28 & $-9.81 \pm 0.09$ & $-22.70 \pm 0.07$ & $\cdots$ & $51.5^{+21.9}_{-22.1}$ & 146;19;--;19;165 \\
Gaia eDR3 322492502798326144 & L1.5 & known & CHYA & 99.9 & CHYA,HM & $24.4 \pm 0.3$ & 01:31:18.932 & +38:01:54.85 & $380.0 \pm 0.5$ & $-34.0 \pm 0.4$ & $\cdots$ & $51.5^{+13.6}_{-15.6}$ & 244;19;--;19;306 \\
Gaia eDR3 6048950541468380032 & M6.5 & reclass. & GRSCOS17B & 99.8 & USCO,CM & $149 \pm 11$ & 16:25:04.194 & -25:22:58.09 & $-12.4 \pm 0.6$ & $-23.3 \pm 0.4$ & $\cdots$ & $51.5^{+21.6}_{-20.6}$ & 146;19;--;19;74 \\
2MASS J01472702+4731142 & L1.5 & known & CHYA & 99.9 & CHYA,HM & $48 \pm 3$ & 01:47:27.288 & +47:31:13.80 & $185 \pm 1$ & $-30 \pm 1$ & $\cdots$ & $51.5^{+13.6}_{-15.8}$ & 87;19;--;19;306 \\
PSO J077.1034+24.3810 & L2$\gamma$ & reclass. & HSC1470 & 89.7 & TAU,CM & $97 \pm 11$ & 05:08:24.816 & +24:22:51.60 & $-6 \pm 5$ & $-20 \pm 5$ & $\cdots$ & $51.5^{+20.6}_{-22.6}$ & 304;14;--;63;304 \\
DoAr 46 & M6 & known & ROPH & 98.9 & ROPH,HM & $149 \pm 1$ & 16:31:31.028 & -24:24:37.48 & $-8.04 \pm 0.07$ & $-24.60 \pm 0.06$ & $\cdots$ & $51.6^{+22.0}_{-23.4}$ & 146;19;--;19;186 \\
Gaia DR2 121404126865125888 & M6.5V & known & NGC1333 & 99.0 & NGC1333,HM & $314 \pm 13$ & 03:28:54.089 & +31:16:54.18 & $6.4 \pm 0.1$ & $-10.0 \pm 0.1$ & $15.67 \pm 0.06$ & $51.6^{+21.6}_{-20.7}$ & 228;19;--;19;234 \\
MBO 66 & M6.5V & known & NGC1333 & 99.4 & NGC1333,CM & $276 \pm 23$ & 03:29:14.442 & +31:22:36.02 & $6.4 \pm 0.4$ & $-10.4 \pm 0.2$ & $\cdots$ & $51.6^{+21.6}_{-20.7}$ & 228;19;--;19;197 \\
MBO 77 & M6.5V & known & NGC1333 & 99.8 & NGC1333,HM & $293 \pm 18$ & 03:29:24.845 & +31:24:06.07 & $6.3 \pm 0.3$ & $-9.8 \pm 0.2$ & $\cdots$ & $51.6^{+21.5}_{-20.7}$ & 228;19;--;19;220 \\
Hya02 & L1.5 & known & HYA & 99.9 & HYA,LM & $59 \pm 7$ & 03:52:46.440 & +21:12:32.76 & $116 \pm 2$ & $-27 \pm 2$ & $\cdots$ & $51.6^{+13.5}_{-15.7}$ & 258;103;--;189;258 \\
Gaia DR3 3017249714110317696 & M8.2 & reclass. & NGC1977 & 99.7 & PRIS606,HM & $402 \pm 36$ & 05:35:18.680 & -05:41:09.64 & $2.0 \pm 0.2$ & $-0.4 \pm 0.2$ & $30.5 \pm 0.6$ & $51.6^{+17.6}_{-10.2}$ & 119;19;--;19;143 \\
2MASS J04341527+2250309 & M6 & reclass. & TAUMGLIU4 & 99.8 & SCYA108,LM & $164 \pm 10$ & 04:34:15.29 & 22:50:30.5 & $11.1 \pm 0.4$ & $-16.8 \pm 0.3$ & $17.4 \pm 0.4$ & $51.7^{+22.0}_{-23.4}$ & 34;19;--;19;84 \\
2MASS J16274978-2425219 & M6 & known & ROPH & 99.5 & ROPH,HM & $158 \pm 15$ & 16:27:49.78 & -24:25:22.3 & $-7.3 \pm 0.8$ & $-23.3 \pm 0.7$ & $\cdots$ & $51.7^{+22.0}_{-23.4}$ & 146;19;--;19;249 \\
2MASS J16281808-2428358 & M6 & known & ROPH & 99.9 & ROPH,LM & $138 \pm 2$ & 16:28:18.088 & -24:28:36.36 & $-6.9 \pm 0.1$ & $-28.3 \pm 0.1$ & $-5.67 \pm 0.05$ & $51.7^{+22.0}_{-23.4}$ & 146;19;--;19;186 \\
Gaia DR2 6050214881057133312 & M6 & known & ROPH & 99.9 & ROPH,HM & $144 \pm 3$ & 16:23:40.311 & -23:16:12.99 & $-9.0 \pm 0.2$ & $-25.0 \pm 0.1$ & $\cdots$ & $51.7^{+22.0}_{-23.4}$ & 146;19;--;19;186 \\
BKLT J162830-245403 & M6.5 & reclass. & GRSCOS17C & 98.6 & SCYA103,LM & $147 \pm 34$ & 16:28:29.915 & -24:54:06.68 & $-8 \pm 2$ & $-20 \pm 2$ & $\cdots$ & $51.7^{+21.5}_{-20.6}$ & 185;19;--;19;84 \\
MBO 45 & M6.5V & known & NGC1333 & 84.7 & NGC1333,HM & $329 \pm 18$ & 03:29:00.384 & +31:20:45.46 & $6.8 \pm 0.2$ & $-10.7 \pm 0.1$ & $16.6 \pm 0.2$ & $51.7^{+21.6}_{-20.7}$ & 228;19;--;19;220 \\
$\[$BNM2013$\]$ 52.04 474 & M6.5 & known & COL69 & 99.8 & COL69,HM & $370 \pm 32$ & 05:34:33.530 & +09:43:55.38 & $0.5 \pm 0.2$ & $-1.8 \pm 0.2$ & $\cdots$ & $51.7^{+21.5}_{-20.6}$ & 253;19;--;19;253 \\
$\[$BNM2013$\]$ 54.04 328 & M6.5 & known & COL69 & 99.9 & COL69,HM & $405 \pm 21$ & 05:34:48.259 & +09:59:53.84 & $0.9 \pm 0.1$ & $-2.05 \pm 0.09$ & $27.4 \pm 0.4$ & $51.7^{+21.6}_{-20.7}$ & 253;19;--;19;307 \\
2MASS J04330945+2246487 & M6 & known & TAUMGLIU4 & 96.7 & TAUMGLIU4,CM & $177 \pm 10$ & 04:33:09.47 & 22:46:48.4 & $12.3 \pm 0.4$ & $-17.8 \pm 0.3$ & $16.0 \pm 0.3$ & $51.9^{+21.9}_{-23.5}$ & 34;19;--;19;106 \\
Gaia DR2 3220792676735794688 & M7V & reclass. & GRORIS1 & 99.9 & SCYA115,BF & $330 \pm 8$ & 05:35:03.571 & -00:15:11.72 & $1.51 \pm 0.08$ & $-0.52 \pm 0.06$ & $\cdots$ & $51.9^{+20.8}_{-18.5}$ & 218;19;--;19;84 \\
2MASS J05353984+0953240 & M6.5 & known & COL69 & 98.3 & COL69,CM & $442 \pm 85$ & 05:35:39.849 & +09:53:23.99 & $0.1 \pm 0.4$ & $-2.0 \pm 0.3$ & $27.0 \pm 0.6$ & $51.9^{+21.5}_{-20.8}$ & 253;19;--;19;287 \\
Gaia eDR3 216586542083359232 & M6.2 & known & IC348 & 99.6 & IC348,CM & $303 \pm 26$ & 03:42:04.361 & +31:47:11.40 & $5.2 \pm 0.3$ & $-7.4 \pm 0.2$ & $17.4 \pm 0.1$ & $51.9^{+21.7}_{-21.9}$ & 294;19;--;19;143 \\
Gaia eDR3 3216110372110391040 & M6:V & reclass. & SIGOR & 99.5 & SCYA115,CM & $430 \pm 41$ & 05:38:17.416 & -02:40:24.31 & $1.1 \pm 0.2$ & $-0.6 \pm 0.2$ & $32.4 \pm 0.4$ & $51.9^{+22.0}_{-23.6}$ & 299;19;--;19;84 \\
2MASS J16131600-2251511 & M6.5 & reclass. & GRSCOS17C & 99.9 & SCYA103,BF & $156 \pm 4$ & 16:13:15.990 & -22:51:51.54 & $-11.1 \pm 0.2$ & $-20.7 \pm 0.1$ & $\cdots$ & $52.0^{+21.4}_{-20.8}$ & 146;19;--;19;84 \\
Gaia DR2 3017212605592939392 & M6.5e & reclass. & NGC1980 & 99.3 & THEIA13,CM & $431 \pm 16$ & 05:34:30.971 & -05:58:03.60 & $1.32 \pm 0.08$ & $0.68 \pm 0.07$ & $27.1 \pm 0.2$ & $52.0^{+21.3}_{-20.5}$ & 119;19;--;19;83 \\
UGCS J084510.65+214817.0 & L0.3 & reclass. & CPRA & 50.8 & PRA,CM & $(71 \pm 26)$ & 08:45:10.660 & +21:48:17.10 & $-34 \pm 5$ & $-13 \pm 5$ & $\cdots$ & $52.0^{+15.6}_{-18.5}$ & 308;14;--;2;309 \\
2MASS J00505229+0702552 & M7.1 INT-G? & known & BPMG & 72.2 & BPMG,CM & $52.1 \pm 0.5$ & 00:50:52.38 & 07:02:54.5 & $80.8 \pm 0.2$ & $-40.7 \pm 0.2$ & $\cdots$ & $52.1^{+21.1}_{-19.1}$ & 130;19;--;19;92 \\
2MASS J16302673-2359087 & M6 & known & ROPH & 99.8 & ROPH,CM & $135 \pm 2$ & 16:30:26.736 & -23:59:09.27 & $-8.2 \pm 0.2$ & $-28.2 \pm 0.1$ & $\cdots$ & $52.1^{+21.8}_{-23.6}$ & 146;19;--;19;229 \\
Gaia eDR3 3017163952201356672 & M6.5e & reclass. & NGC1980 & 99.9 & SCYA115,LM & $395 \pm 29$ & 05:34:57.127 & -06:03:16.91 & $0.7 \pm 0.2$ & $0.4 \pm 0.1$ & $25.2 \pm 0.4$ & $52.1^{+21.4}_{-20.6}$ & 119;19;--;19;84 \\
Gaia eDR3 3017245105609559168 & M6.5 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $390 \pm 10$ & 05:35:21.849 & -05:46:08.57 & $2.0 \pm 0.2$ & $-0.0 \pm 0.2$ & $27 \pm 1$ & $52.1^{+21.4}_{-20.7}$ & 310;19;--;291;84 \\
Gaia eDR3 3017367632436696192 & M6.5 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $382 \pm 27$ & 05:35:23.481 & -05:15:23.30 & $1.8 \pm 0.2$ & $1.0 \pm 0.1$ & $\cdots$ & $52.1^{+21.3}_{-20.4}$ & 233;19;--;19;84 \\
CWISE J041751.60-183830.3 & L3.5 & new & CRIUS203 & 76.1 & $\cdots$ & $(34 \pm 10)$ & 04:17:51.609 & -18:38:30.32 & $145 \pm 3$ & $99 \pm 3$ & $\cdots$ & $52.1^{+11.8}_{-12.8}$ & --;15;--;2;2 \\
Gaia eDR3 1949169000608659712 & M8.7 INT-G & new & ABDMG & 94.0 & $\cdots$ & $47.7 \pm 0.7$ & 21:51:28.081 & +35:47:19.95 & $71.9 \pm 0.2$ & $-52.1 \pm 0.3$ & $\cdots$ & $52.3^{+12.5}_{-8.6}$ & 130;19;--;19;2 \\
Gaia eDR3 3216060241257505152 & M6 & reclass. & SIGOR & 99.6 & SCYA115,CM & $420 \pm 36$ & 05:38:28.972 & -02:48:47.34 & $1.7 \pm 0.2$ & $-1.1 \pm 0.2$ & $30.2 \pm 0.4$ & $52.3^{+21.6}_{-22.7}$ & 311;19;--;19;84 \\
Gaia eDR3 3216446513430931456 & M6 & reclass. & SIGOR & 98.5 & SCYA115,LM & $443 \pm 43$ & 05:39:44.331 & -02:33:02.84 & $0.8 \pm 0.2$ & $-0.1 \pm 0.1$ & $32 \pm 1$ & $52.4^{+21.6}_{-22.7}$ & --;19;--;19;84 \\
Gaia eDR3 3216504924986399360 & M6e & reclass. & SIGOR & 99.5 & SCYA115,CM & $345 \pm 23$ & 05:38:35.357 & -02:25:22.27 & $1.5 \pm 0.2$ & $-0.1 \pm 0.2$ & $29.8 \pm 0.3$ & $52.4^{+21.6}_{-22.6}$ & 311;19;--;19;84 \\
Gaia DR3 169326066287995776 & M6.9 & reclass. & PERSS1B & 98.7 & SCYA115,LM & $260 \pm 21$ & 04:06:47.083 & +31:39:13.45 & $6.4 \pm 0.4$ & $-10.5 \pm 0.2$ & $\cdots$ & $52.4^{+20.6}_{-18.3}$ & 91;19;--;19;84 \\
Gaia DR3 1940310677799369728 & M6.3$\gamma$ & known & AVE1 & 92.8 & AVE1,CM & $466 \pm 61$ & 23:36:41.453 & +48:22:47.93 & $-0.5 \pm 0.2$ & $-1.3 \pm 0.2$ & $\cdots$ & $52.4^{+21.5}_{-21.6}$ & --;19;--;19;143 \\
Gaia DR3 3016824443628154752 & M6.4 & known & NGC1980 & 99.9 & NGC1980,CM & $377 \pm 15$ & 05:32:29.638 & -06:18:34.68 & $1.3 \pm 0.1$ & $0.42 \pm 0.09$ & $\cdots$ & $52.5^{+21.2}_{-20.4}$ & 312;19;--;19;165 \\
Gaia DR2 3017359287327292800 & M6.2 & reclass. & ORIPER & 88.3 & SCYA115,LM & $457 \pm 24$ & 05:35:20.478 & -05:29:11.12 & $2.8 \pm 0.1$ & $0.84 \pm 0.08$ & $\cdots$ & $52.6^{+21.3}_{-21.5}$ & 313;19;--;19;84 \\
Gaia eDR3 217445230601469568 & M6.1 & known & IC348 & 99.9 & IC348,CM & $279 \pm 33$ & 03:41:36.427 & +32:16:19.92 & $5.2 \pm 0.6$ & $-6.7 \pm 0.5$ & $16.0 \pm 0.2$ & $52.6^{+21.4}_{-22.0}$ & 294;19;--;19;84 \\
Gaia DR3 5313312975415477120 & M8 & known & BH67 & 99.9 & BH67,CM & $6,283 \pm 1,206$ & 09:26:48.848 & -51:14:10.79 & $-3.79 \pm 0.05$ & $2.90 \pm 0.05$ & $55.5 \pm 0.9$ & $52.6^{+19.0}_{-15.5}$ & 277;19;--;19;165 \\
2MASS J04230607+2801194 & M6 & known & L1495 & 99.9 & L1495,CM & $130 \pm 1$ & 04:23:06.09 & 28:01:19.1 & $8.8 \pm 0.1$ & $-26.32 \pm 0.07$ & $13.9 \pm 0.2$ & $52.7^{+21.5}_{-22.9}$ & 34;19;--;19;34 \\
2MASS J16254129-2421366 & M7.25 & known & HSC2919 & 99.9 & HSC2919,CM & $132 \pm 5$ & 16:25:41.29 & -24:21:37.1 & $-7.1 \pm 0.4$ & $-27.1 \pm 0.3$ & $\cdots$ & $52.7^{+20.4}_{-20.3}$ & 146;19;--;19;165 \\
2MASS J16084171-1856107 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $137 \pm 1$ & 16:08:41.694 & -18:56:11.01 & $-8.84 \pm 0.09$ & $-23.75 \pm 0.06$ & $\cdots$ & $52.7^{+21.4}_{-22.6}$ & 146;19;--;19;165 \\
2MASS J16111820-1803585 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $139 \pm 2$ & 16:11:18.199 & -18:03:59.04 & $-8.5 \pm 0.1$ & $-24.11 \pm 0.08$ & $\cdots$ & $52.7^{+21.4}_{-22.5}$ & 146;19;--;19;165 \\
Gaia DR2 3017237585122718720 & M6.4 & known & NGC1980 & 99.9 & NGC1980,CM & $382 \pm 11$ & 05:34:41.261 & -05:52:45.60 & $1.16 \pm 0.07$ & $0.66 \pm 0.06$ & $23 \pm 2$ & $52.7^{+21.1}_{-20.5}$ & 119;19;--;19;165 \\
EUCLID Q1 -611156408490170904 & M9: pec? & new & ABDMG & 72.2 & $\cdots$ & $\cdots$ & 04:04:27.754 & -49:01:01.53 & $57 \pm 4$ & $-22 \pm 3$ & $\cdots$ & $52.7^{+18.8}_{-14.1}$ & --;15;--;--;2 \\
2MASS J04400067+2358211 & M6 & known & L1529 & 99.9 & L1529,CM & $126 \pm 1$ & 04:40:00.68 & 23:58:20.8 & $7.95 \pm 0.09$ & $-21.03 \pm 0.06$ & $\cdots$ & $52.8^{+21.3}_{-22.2}$ & 34;19;--;19;34 \\
2MASS J16112939-1942246 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $138 \pm 1$ & 16:11:29.397 & -19:42:25.09 & $-8.33 \pm 0.07$ & $-24.04 \pm 0.05$ & $-5.65 \pm 0.03$ & $52.8^{+21.3}_{-22.6}$ & 146;19;--;19;165 \\
PSO J074.1999+29.2197 & M6 & known & L1517 & 99.9 & L1517,CM & $164 \pm 2$ & 04:56:47.987 & +29:13:11.02 & $5.51 \pm 0.06$ & $-24.58 \pm 0.05$ & $\cdots$ & $52.8^{+21.3}_{-22.8}$ & 34;19;--;19;34 \\
2MASS J04390571+2338112 & M6 & known & L1529 & 99.9 & L1529,CM & $126.3 \pm 0.6$ & 04:39:05.729 & +23:38:10.92 & $8.44 \pm 0.05$ & $-22.33 \pm 0.03$ & $\cdots$ & $52.8^{+21.3}_{-22.5}$ & 34;19;--;19;34 \\
EPIC 205167265 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $136 \pm 2$ & 16:10:21.770 & -19:04:02.39 & $-8.6 \pm 0.1$ & $-24.78 \pm 0.10$ & $\cdots$ & $52.8^{+21.3}_{-22.5}$ & 146;19;--;19;165 \\
Gaia eDR3 6248832413842714752 & M6 & reclass. & OCSN98 & 99.8 & SCYA103,LM & $160 \pm 7$ & 16:06:47.975 & -18:41:48.25 & $-8.4 \pm 0.3$ & $-20.9 \pm 0.2$ & $\cdots$ & $52.8^{+21.3}_{-22.4}$ & 146;19;--;19;84 \\
2MASS J04321786+2422149 & M6 & reclass. & SCYA108 & 97.5 & TAU,BF & $127 \pm 1$ & 04:32:17.88 & 24:22:14.6 & $6.85 \pm 0.09$ & $-21.81 \pm 0.07$ & $15.9 \pm 0.2$ & $52.9^{+21.2}_{-22.4}$ & 34;19;--;19;152 \\
2MASS J04350850+2311398 & M6 & known & L1529 & 99.9 & L1529,CM & $129 \pm 1$ & 04:35:08.52 & 23:11:39.6 & $7.88 \pm 0.09$ & $-20.88 \pm 0.06$ & $15.3 \pm 0.2$ & $52.9^{+21.2}_{-22.4}$ & 34;19;--;19;34 \\
PZ Tel B & M7: & known & BPMG & 99.1 & BPMG,CM & $52 \pm 3$ & 18:53:05.880 & -50:10:49.80 & $16.27 \pm 0.02$ & $-85.52 \pm 0.02$ & $-4.2 \pm 0.2$ & $52.9^{+20.6}_{-19.2}$ & 314;19;--;48;21 \\
Gaia DR3 3017360829208312192 & M6.5 & reclass. & UBC207 & 99.9 & PRIS606,HM & $427 \pm 30$ & 05:35:26.937 & -05:24:48.18 & $0.4 \pm 0.1$ & $0.4 \pm 0.1$ & $\cdots$ & $52.9^{+20.8}_{-20.0}$ & 256;19;--;19;143 \\
Gaia DR3 3209529146480534016 & M6.5 & reclass. & UBC207 & 99.9 & PRIS606,HM & $335 \pm 32$ & 05:35:16.783 & -05:07:27.28 & $0.5 \pm 0.3$ & $0.6 \pm 0.2$ & $\cdots$ & $52.9^{+20.7}_{-20.0}$ & 252;19;--;19;143 \\
Cl* Melotte 25 LH 190 & M6:$\gamma$ & known & CWNU1242 & 99.4 & CWNU1242,CM & $284 \pm 10$ & 04:22:14.13 & 15:30:52.5 & $3.1 \pm 0.1$ & $-2.9 \pm 0.1$ & $\cdots$ & $53.0^{+21.3}_{-22.6}$ & 173;19;--;19;165 \\
2MASS J04554969+3019400 & M6 & known & TAUMGLIU8 & 92.1 & TAUMGLIU8,CM & $163 \pm 2$ & 04:55:49.71 & 30:19:39.6 & $4.6 \pm 0.1$ & $-23.59 \pm 0.07$ & $10.5 \pm 0.2$ & $53.0^{+21.2}_{-22.3}$ & 34;19;--;19;106 \\
2MASS J15591785-2343057 & M6 & known & OCSN96 & 99.9 & OCSN96,CM & $138 \pm 1$ & 15:59:17.833 & -23:43:06.20 & $-12.51 \pm 0.08$ & $-25.17 \pm 0.06$ & $\cdots$ & $53.0^{+21.2}_{-22.2}$ & 146;19;--;19;165 \\
2MASS J16052981-1807110 & M6 & known & OCSN98 & 99.8 & OCSN98,CM & $160 \pm 4$ & 16:05:29.807 & -18:07:11.36 & $-10.1 \pm 0.2$ & $-20.8 \pm 0.1$ & $\cdots$ & $53.0^{+21.2}_{-22.5}$ & 146;19;--;19;230 \\
2MASS J16095307-1948169 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $141 \pm 2$ & 16:09:53.064 & -19:48:17.29 & $-8.48 \pm 0.10$ & $-24.30 \pm 0.07$ & $-5.14 \pm 0.05$ & $53.0^{+21.2}_{-22.6}$ & 146;19;--;19;165 \\
2MASS J16100753-1810568 & M6 & known & OCSN100 & 99.9 & OCSN100,CM & $143 \pm 2$ & 16:10:07.522 & -18:10:57.08 & $-9.1 \pm 0.1$ & $-23.7 \pm 0.1$ & $\cdots$ & $53.0^{+21.2}_{-22.7}$ & 146;19;--;19;165 \\
Gaia DR3 3335138866664434048 & M6 & known & CWNU1106 & 99.0 & CWNU1106,CM & $403 \pm 10$ & 05:51:05.959 & +08:22:34.38 & $-3.79 \pm 0.07$ & $-4.02 \pm 0.05$ & $30.29 \pm 0.03$ & $53.0^{+21.2}_{-22.7}$ & 202;19;--;19;165 \\
Gaia DR3 153057554801406464 & M6.8 & reclass. & TAUOR4 & 89.1 & SCYA115,LM & $248 \pm 28$ & 04:28:04.711 & +29:07:21.34 & $5.3 \pm 0.5$ & $-10.7 \pm 0.4$ & $\cdots$ & $53.0^{+20.4}_{-18.5}$ & 91;19;--;19;84 \\
2MASS J16023418-2200354 & M6 & known & OCSN96 & 99.9 & OCSN96,CM & $148 \pm 2$ & 16:02:34.167 & -22:00:35.83 & $-12.2 \pm 0.1$ & $-22.62 \pm 0.07$ & $\cdots$ & $53.1^{+21.1}_{-22.2}$ & 146;19;--;19;257 \\
J16120642-1925552 & M6 & reclass. & OCSN96 & 99.8 & PRIS207,HM & $144 \pm 4$ & 16:12:06.410 & -19:25:55.56 & $-11.0 \pm 0.2$ & $-24.3 \pm 0.2$ & $\cdots$ & $53.1^{+21.0}_{-22.2}$ & 146;19;--;19;143 \\
2MASS J15593801-1707019 & M6 & known & OCSN98 & 99.8 & OCSN98,CM & $149 \pm 4$ & 15:59:38.004 & -17:07:02.39 & $-10.4 \pm 0.2$ & $-20.8 \pm 0.1$ & $\cdots$ & $53.1^{+21.1}_{-22.5}$ & 146;19;--;19;74 \\
Gaia DR2 5201374209148844672 & M6e & known & CHAI & 99.7 & CHAI,CM & $187 \pm 2$ & 11:04:10.507 & -76:12:49.05 & $-22.70 \pm 0.08$ & $-0.01 \pm 0.07$ & $\cdots$ & $53.1^{+21.1}_{-22.1}$ & 223;19;--;19;315 \\
PSO J229.2354-26.6737 & L0 & reclass. & CRIUS162 & 96.6 & UCL,CM & $(38 \pm 11)$ & 15:16:56.520 & -26:40:25.32 & $-29 \pm 6$ & $-37 \pm 4$ & $\cdots$ & $53.1^{+16.6}_{-19.7}$ & 304;67;--;2;304 \\
Gaia DR3 2162127940292306816 & M6 & reclass. & NANC & 99.9 & SCYA53,LM & $835 \pm 94$ & 20:58:14.282 & +43:53:04.55 & $-0.6 \pm 0.1$ & $-3.4 \pm 0.1$ & $\cdots$ & $53.1^{+21.2}_{-22.8}$ & 278;19;--;19;84 \\
Gaia DR3 4831268557897624320 & M7.3$\alpha$ & reclass. & FORH & 63.2 & SCYA56,LM & $124 \pm 9$ & 03:58:43.865 & -49:07:01.93 & $27.0 \pm 1.0$ & $0.6 \pm 0.7$ & $\cdots$ & $53.1^{+19.8}_{-15.3}$ & --;19;--;19;84 \\
2MASS J04330197+2421000 & M6 & known & L1529 & 99.9 & L1529,CM & $129 \pm 1$ & 04:33:01.98 & 24:20:59.8 & $7.00 \pm 0.09$ & $-20.39 \pm 0.07$ & $17.8 \pm 0.2$ & $53.2^{+21.1}_{-22.6}$ & 34;19;--;19;34 \\
2MASS J04485745+2913521 & M6 & known & TAUMGLIU8 & 99.9 & TAUMGLIU8,CM & $159 \pm 1$ & 04:48:57.46 & 29:13:51.7 & $4.42 \pm 0.06$ & $-24.14 \pm 0.04$ & $\cdots$ & $53.2^{+21.1}_{-22.4}$ & 34;19;--;19;106 \\
2MASS J16114484-3832445 & M6 & known & OC0666 & 99.9 & OC0666,CM & $162 \pm 3$ & 16:11:44.84 & -38:32:44.9 & $-8.97 \pm 0.08$ & $-22.19 \pm 0.06$ & $\cdots$ & $53.2^{+21.1}_{-22.2}$ & 146;19;--;19;165 \\
2MASS J11094260-7725578 & M6e & known & CHAI & 99.5 & CHAI,HM & $194 \pm 4$ & 11:09:42.451 & -77:25:57.92 & $-23.3 \pm 0.1$ & $0.3 \pm 0.1$ & $\cdots$ & $53.2^{+21.0}_{-22.1}$ & 316;19;--;19;223 \\
2MASS J15552561-1817484 & M6 & reclass. & OCSN96 & 99.7 & SCYA103,BF & $136 \pm 2$ & 15:55:25.593 & -18:17:48.89 & $-12.20 \pm 0.09$ & $-23.89 \pm 0.06$ & $\cdots$ & $53.2^{+21.0}_{-22.3}$ & 146;19;--;19;84 \\
Gaia DR2 5996968590958920320 & M6 & known & OC0666 & 99.9 & OC0666,CM & $161 \pm 2$ & 16:07:47.418 & -40:01:37.51 & $-9.86 \pm 0.09$ & $-23.53 \pm 0.06$ & $\cdots$ & $53.2^{+21.1}_{-22.3}$ & 146;19;--;19;165 \\
SONYC Lup3-3 & M6 & known & OC0666 & 99.9 & OC0666,CM & $160 \pm 4$ & 16:07:55.170 & -39:06:04.16 & $-10.2 \pm 0.2$ & $-23.7 \pm 0.1$ & $\cdots$ & $53.2^{+21.0}_{-22.2}$ & 146;19;--;19;165 \\
2MASS J16101386-3759589 & M6 & known & OC0666 & 99.9 & OC0666,CM & $163 \pm 2$ & 16:10:13.850 & -37:59:59.32 & $-9.23 \pm 0.06$ & $-23.24 \pm 0.04$ & $\cdots$ & $53.2^{+21.0}_{-22.3}$ & 146;19;--;19;165 \\
2MASS J16041323-1921152 & M6 & reclass. & OCSN96 & 99.9 & GRSCOS17,CM & $141 \pm 2$ & 16:04:13.223 & -19:21:15.75 & $-11.2 \pm 0.1$ & $-23.19 \pm 0.07$ & $\cdots$ & $53.2^{+21.0}_{-22.3}$ & 146;19;--;19;162 \\
Gaia eDR3 3219148223953446144 & M6 & known & NGC2068 & 81.1 & NGC2068,CM & $458 \pm 40$ & 05:46:35.509 & +00:01:38.96 & $-0.9 \pm 0.2$ & $-0.1 \pm 0.2$ & $30.0 \pm 0.2$ & $53.2^{+21.0}_{-22.2}$ & 285;19;--;19;143 \\
Gaia eDR3 3219203263958782080 & M6 & known & NGC2068 & 98.4 & NGC2068,CM & $428 \pm 90$ & 05:46:30.030 & +00:11:11.05 & $-0.1 \pm 0.6$ & $-1.0 \pm 0.5$ & $\cdots$ & $53.2^{+21.1}_{-22.3}$ & 285;19;--;19;143 \\
2MASS J04321606+1812464 & M6 & known & L1551 & 99.9 & L1551,HM & $149 \pm 1$ & 04:32:16.08 & 18:12:46.1 & $12.72 \pm 0.05$ & $-17.57 \pm 0.04$ & $18.6 \pm 0.1$ & $53.3^{+21.0}_{-22.8}$ & 34;19;--;19;201 \\
2MASS J11120288-7722483 & M6 & known & CHAI & 99.3 & CHAI,HM & $182 \pm 3$ & 11:12:02.757 & -77:22:48.31 & $-24.0 \pm 0.1$ & $0.5 \pm 0.1$ & $\cdots$ & $53.3^{+21.0}_{-22.3}$ & 90;19;--;19;90 \\
2MASS J04243380+1529345 & M6 & known & L1551 & 96.4 & L1551,CM & $150 \pm 2$ & 04:24:33.814 & +15:29:34.18 & $12.74 \pm 0.08$ & $-19.19 \pm 0.06$ & $\cdots$ & $53.3^{+21.0}_{-22.7}$ & 34;19;--;19;34 \\
2MASS J15581878-2054187 & M6 & known & OCSN96 & 99.9 & OCSN96,CM & $151 \pm 2$ & 15:58:18.772 & -20:54:19.27 & $-12.5 \pm 0.1$ & $-22.94 \pm 0.07$ & $\cdots$ & $53.3^{+21.0}_{-22.2}$ & 146;19;--;19;84 \\
Gaia DR2 5201125272843631616 & M6 & known & CHAI & 98.7 & CHAI,HM & $193 \pm 2$ & 11:09:45.110 & -77:40:33.35 & $-22.94 \pm 0.07$ & $-0.43 \pm 0.07$ & $14.0 \pm 0.7$ & $53.3^{+21.0}_{-22.1}$ & 90;19;--;19;224 \\
Gaia DR2 5201199352439663872 & M6 & known & CHAI & 99.7 & CHAI,CM & $185 \pm 2$ & 10:58:17.942 & -77:17:19.94 & $-22.45 \pm 0.05$ & $1.97 \pm 0.05$ & $\cdots$ & $53.3^{+20.8}_{-22.2}$ & 317;19;--;19;165 \\
SDSS J090238.98+301840.3 & L0 & new & CPRA & 96.6 & $\cdots$ & $213 \pm 43$ & 09:02:38.952 & +30:18:40.32 & $-47 \pm 2$ & $-23 \pm 2$ & $\cdots$ & $53.3^{+15.8}_{-18.6}$ & 128;19;--;19;2 \\
Gaia eDR3 6049427768169552768 & M6.5 & reclass. & GRSCOS17A & 99.7 & SCYA103,CM & $141 \pm 5$ & 16:24:53.685 & -23:50:33.34 & $-13.3 \pm 0.3$ & $-24.5 \pm 0.2$ & $\cdots$ & $53.3^{+20.4}_{-19.7}$ & 146;19;--;19;84 \\
Gaia DR3 3213015629131551616 & M6 & reclass. & OCSN59 & 99.5 & SCYA115,CM & $364 \pm 19$ & 05:07:06.215 & -03:17:03.09 & $0.3 \pm 0.2$ & $-1.2 \pm 0.1$ & $\cdots$ & $53.3^{+21.0}_{-22.2}$ & 303;19;--;19;84 \\
Gaia DR3 3326736360150263552 & M7 & known & NGC2264 & 99.7 & NGC2264,CM & $758 \pm 135$ & 06:41:20.246 & +09:48:49.64 & $-1.3 \pm 0.3$ & $-3.3 \pm 0.2$ & $\cdots$ & $53.3^{+20.0}_{-17.5}$ & 318;19;--;19;143 \\
2MASS J16084817-3909197 & M6 & known & OC0666 & 99.9 & OC0666,CM & $164 \pm 3$ & 16:08:48.17 & -39:09:20.2 & $-9.22 \pm 0.09$ & $-23.22 \pm 0.06$ & $\cdots$ & $53.4^{+20.8}_{-22.3}$ & 146;19;--;19;165 \\
2MASS J16101984-3836065 & M6 & known & LUPIII & 99.7 & LUPIII,CM & $159 \pm 3$ & 16:10:19.82 & -38:36:07.0 & $-9.0 \pm 0.1$ & $-25.2 \pm 0.1$ & $2 \pm 2$ & $53.4^{+20.8}_{-22.1}$ & 146;19;--;19;319 \\
2MASS J11075993-7715317 & M6 & known & CHAI & 98.9 & CHAI,HM & $194 \pm 3$ & 11:07:59.784 & -77:15:31.75 & $-22.08 \pm 0.09$ & $0.27 \pm 0.08$ & $12 \pm 2$ & $53.4^{+21.0}_{-22.3}$ & 90;19;--;19;224 \\
2MASS J16105499-2126139 & M6 & known & OCSN96 & 99.9 & OCSN96,CM & $140 \pm 2$ & 16:10:54.983 & -21:26:14.34 & $-10.1 \pm 0.1$ & $-23.76 \pm 0.07$ & $-4.2 \pm 0.3$ & $53.4^{+20.8}_{-22.4}$ & 146;19;--;19;165 \\
2MASS J16202128-2120289 & M6 & known & HSC2931 & 99.7 & HSC2931,CM & $136 \pm 4$ & 16:20:21.272 & -21:20:29.32 & $-12.1 \pm 0.2$ & $-25.2 \pm 0.2$ & $-5.9 \pm 0.9$ & $53.4^{+20.8}_{-22.2}$ & 146;19;--;19;279 \\
Gaia DR2 3209538831630672128 & M6.1 & reclass. & ORIPER & 99.9 & NGC1977,CM & $373 \pm 16$ & 05:34:28.079 & -05:05:21.78 & $1.1 \pm 0.1$ & $-1.07 \pm 0.09$ & $27.1 \pm 0.2$ & $53.4^{+20.7}_{-21.6}$ & 312;19;--;19;2 \\
Gaia DR2 3219113378882611968 & M6 & known & NGC2068 & 99.4 & NGC2068,CM & $415 \pm 19$ & 05:45:22.686 & -00:14:27.47 & $0.37 \pm 0.09$ & $-0.55 \pm 0.08$ & $\cdots$ & $53.4^{+20.8}_{-22.4}$ & 320;19;--;19;165 \\
Gaia DR2 5201143758382914176 & M6e & known & CHAI & 99.5 & CHAI,HM & $183 \pm 3$ & 11:14:25.995 & -77:33:04.43 & $-22.64 \pm 0.09$ & $0.27 \pm 0.09$ & $\cdots$ & $53.4^{+21.0}_{-22.3}$ & 223;19;--;19;223 \\
Gaia DR2 5201345484407780608 & M6 & known & CHAI & 99.8 & CHAI,HM & $192 \pm 3$ & 11:08:02.238 & -76:40:34.35 & $-22.18 \pm 0.09$ & $0.96 \pm 0.09$ & $\cdots$ & $53.4^{+21.0}_{-22.2}$ & 90;19;--;19;90 \\
Gaia DR2 5225390081422026880 & M6 & known & CHAI & 98.8 & CHAI,HM & $201 \pm 5$ & 11:07:03.143 & -76:10:56.66 & $-22.0 \pm 0.1$ & $-0.4 \pm 0.1$ & $\cdots$ & $53.4^{+20.7}_{-22.3}$ & 90;19;--;19;90 \\
Cl* IC 348 LRL 205 & M6 & known & IC348 & 99.8 & IC348,HM & $296 \pm 21$ & 03:44:29.807 & +32:00:54.48 & $4.2 \pm 0.2$ & $-7.6 \pm 0.2$ & $\cdots$ & $53.4^{+20.8}_{-22.1}$ & 231;19;--;19;201 \\
Cl* IC 348 LRL 292 & M6e & known & IC348 & 99.8 & IC348,HM & $303 \pm 22$ & 03:43:59.887 & +32:04:41.34 & $5.2 \pm 0.2$ & $-6.7 \pm 0.2$ & $18.2 \pm 0.4$ & $53.4^{+20.8}_{-22.1}$ & 263;19;--;19;201 \\
Cl* IC 348 LRL 312 & M6 & known & IC348 & 99.2 & IC348,HM & $349 \pm 40$ & 03:43:55.098 & +32:07:14.45 & $3.9 \pm 0.3$ & $-7.1 \pm 0.2$ & $15 \pm 2$ & $53.4^{+20.8}_{-22.2}$ & 231;19;--;19;232 \\
Cl* IC 348 LRL 478 & M6 & known & IC348 & 98.9 & IC348,HM & $324 \pm 103$ & 03:44:35.938 & +32:11:17.37 & $5 \pm 1$ & $-7.7 \pm 1.0$ & $\cdots$ & $53.4^{+20.8}_{-22.1}$ & 231;19;--;19;201 \\
Gaia DR3 2163135470902128000 & M6 & known & PRIS418 & 99.9 & PRIS418,HM & $778 \pm 96$ & 20:51:03.358 & +44:14:40.19 & $-1.2 \pm 0.2$ & $-4.4 \pm 0.2$ & $\cdots$ & $53.4^{+20.8}_{-22.6}$ & 278;19;--;19;143 \\
Gaia DR3 3219205566061283584 & M6 & reclass. & NGC2068 & 86.4 & PRIS606,HM & $500 \pm 104$ & 05:47:01.950 & +00:16:56.65 & $-1.4 \pm 0.4$ & $-1.8 \pm 0.3$ & $\cdots$ & $53.4^{+21.0}_{-22.3}$ & 285;19;--;19;143 \\
$\[$BLH2002$\]$ KPNO-Tau 3 & M6 & known & L1521 & 99.9 & L1521,CM & $158 \pm 4$ & 04:26:29.40 & 26:24:13.4 & $11.3 \pm 0.2$ & $-17.7 \pm 0.1$ & $17.4 \pm 0.2$ & $53.5^{+20.8}_{-22.7}$ & 34;19;--;19;34 \\
2MASS J16075888-3924347 & M6 & known & LUPIII & 99.9 & LUPIII,CM & $164 \pm 2$ & 16:07:58.88 & -39:24:35.1 & $-10.53 \pm 0.08$ & $-23.30 \pm 0.06$ & $\cdots$ & $53.5^{+20.7}_{-22.1}$ & 146;19;--;19;321 \\
2MASS J16095628-3859518 & M6 & known & LUPIII & 99.9 & LUPIII,CM & $157 \pm 2$ & 16:09:56.28 & -38:59:52.0 & $-9.08 \pm 0.09$ & $-24.24 \pm 0.06$ & $5 \pm 2$ & $53.5^{+20.7}_{-22.1}$ & 146;19;--;19;321 \\
UGCS J162059.93-263446.0 & L0 & reclass. & HSC2971 & 75.3 & USCO,HM & $(67 \pm 26)$ & 16:20:59.940 & -26:34:46.00 & $-14 \pm 4$ & $-12 \pm 4$ & $\cdots$ & $53.5^{+14.0}_{-12.5}$ & 74;112;--;2;74 \\
Gaia eDR3 6045641256290261248 & M6.25 & reclass. & GRSCOS17B & 99.9 & SCYA103,BF & $136 \pm 3$ & 16:30:54.964 & -26:11:43.89 & $-11.1 \pm 0.2$ & $-23.7 \pm 0.2$ & $\cdots$ & $53.5^{+20.5}_{-20.7}$ & 146;19;--;19;84 \\
2MASS J03432569+3221542 & M6 & known & IC348 & 99.8 & IC348,CM & $313.5 \pm 1.0$ & 03:43:25.698 & +32:21:54.27 & $6 \pm 3$ & $-3 \pm 3$ & $\cdots$ & $53.5^{+20.7}_{-22.1}$ & 96;14;--;97;96 \\
Cl* IC 348 LRL 325 & M6 & known & IC348 & 99.0 & IC348,HM & $339 \pm 59$ & 03:44:30.058 & +32:08:48.87 & $4.2 \pm 0.6$ & $-7.8 \pm 0.4$ & $\cdots$ & $53.5^{+20.7}_{-22.2}$ & 231;19;--;19;232 \\
Cl* IC 348 LRL 365 & M6e & known & IC348 & 97.3 & IC348,HM & $359 \pm 61$ & 03:44:10.229 & +32:07:34.44 & $5.5 \pm 0.4$ & $-5.4 \pm 0.3$ & $\cdots$ & $53.5^{+20.8}_{-22.2}$ & 263;19;--;19;232 \\
$\[$AMB2013$\]$ CFHT-IC 348 3 & M6 & known & IC348 & 99.3 & IC348,CM & $313.5 \pm 1.0$ & 03:43:31.395 & +32:00:19.76 & $3 \pm 2$ & $-1 \pm 2$ & $\cdots$ & $53.5^{+20.7}_{-22.1}$ & 96;14;--;97;96 \\
$\[$BNM2013$\]$ 50.03 3829 & M6 & reclass. & LORI & 99.5 & SCYA116,LM & $424 \pm 51$ & 05:35:55.192 & +09:52:20.00 & $0.9 \pm 0.4$ & $-2.0 \pm 0.2$ & $28.6 \pm 0.5$ & $53.5^{+20.7}_{-21.9}$ & 253;19;--;19;84 \\
Gaia DR3 3326692620203367168 & M6 & reclass. & HURE4434 & 99.9 & PRIS604,HM & $618 \pm 95$ & 06:41:11.323 & +09:30:50.75 & $-2.4 \pm 0.3$ & $-3.5 \pm 0.2$ & $\cdots$ & $53.5^{+20.7}_{-22.1}$ & 318;19;--;19;143 \\
Gaia DR3 3326695643860205440 & M6 & reclass. & HURE4434 & 92.7 & PRIS604,HM & $886 \pm 133$ & 06:41:03.447 & +09:32:11.66 & $-2.7 \pm 0.2$ & $-4.3 \pm 0.2$ & $\cdots$ & $53.5^{+20.7}_{-22.1}$ & 318;19;--;19;143 \\
2MASS J16342850-2201119 & M6 & reclass. & HSC2931 & 99.7 & USCO,CM & $135 \pm 2$ & 16:34:28.491 & -22:01:12.46 & $-12.1 \pm 0.2$ & $-25.3 \pm 0.1$ & $\cdots$ & $53.6^{+20.7}_{-22.2}$ & 146;19;--;19;265 \\
Cl* IC 348 LRL 298 & M6 & known & IC348 & 99.2 & IC348,HM & $300 \pm 24$ & 03:44:38.866 & +32:06:36.33 & $5.0 \pm 0.3$ & $-6.7 \pm 0.2$ & $19.2 \pm 0.1$ & $53.6^{+20.7}_{-22.1}$ & 294;19;--;19;232 \\
Gaia eDR3 216667802865507712 & M6 & known & IC348 & 99.9 & IC348,CM & $275 \pm 35$ & 03:44:02.925 & +31:52:27.66 & $4.6 \pm 0.5$ & $-6.8 \pm 0.4$ & $17.3 \pm 0.6$ & $53.6^{+20.7}_{-22.2}$ & 275;19;--;19;84 \\
Gaia DR3 3326692620203220864 & M6e & reclass. & HURE4434 & 97.9 & PRIS604,HM & $969 \pm 174$ & 06:41:13.113 & +09:31:06.63 & $-2.4 \pm 0.2$ & $-4.1 \pm 0.2$ & $\cdots$ & $53.6^{+20.6}_{-22.2}$ & 322;19;--;19;143 \\
2MASS J04223075+1526310 & M6 & known & CWNU1242 & 97.5 & CWNU1242,CM & $273 \pm 21$ & 04:22:30.76 & 15:26:31.0 & $2.3 \pm 0.3$ & $-3.1 \pm 0.3$ & $\cdots$ & $53.7^{+20.6}_{-21.9}$ & 323;19;--;19;84 \\
Gaia DR2 3337981310380920960 & M6 & reclass. & LORI & 99.3 & COL69,CM & $386 \pm 15$ & 05:34:11.413 & +09:42:07.87 & $1.3 \pm 0.1$ & $-2.62 \pm 0.07$ & $24.8 \pm 0.9$ & $53.7^{+20.6}_{-22.0}$ & 253;19;--;19;287 \\
2MASS J08361823-5325576 & M7.5 & known & IC2391 & 99.9 & IC2391,HM & $171 \pm 15$ & 08:36:18.191 & -53:25:57.27 & $-25.1 \pm 0.6$ & $22.8 \pm 0.6$ & $\cdots$ & $53.7^{+19.1}_{-14.0}$ & 324;19;--;19;324 \\
Gaia eDR3 168644605297592320 & M6.7 & reclass. & PERSS1B & 99.9 & SCYA115,CM & $285 \pm 19$ & 03:54:19.471 & +31:13:03.96 & $6.6 \pm 0.3$ & $-9.4 \pm 0.2$ & $\cdots$ & $53.7^{+20.1}_{-18.3}$ & 91;19;--;19;84 \\
Gaia DR3 3326683377433119360 & M6 & reclass. & HURE4434 & 99.9 & PRIS604,HM & $649 \pm 101$ & 06:41:01.680 & +09:23:03.65 & $-2.1 \pm 0.3$ & $-3.8 \pm 0.2$ & $\cdots$ & $53.7^{+20.6}_{-22.1}$ & 318;19;--;19;143 \\
Cl* IC 348 LRL 415 & M6 & known & IC348 & 99.9 & IC348,HM & $281 \pm 62$ & 03:44:29.970 & +32:09:39.36 & $4.2 \pm 0.9$ & $-5.6 \pm 0.6$ & $\cdots$ & $53.8^{+20.6}_{-22.3}$ & 231;19;--;19;201 \\
Gaia DR3 3017360764795566464 & M6 & reclass. & ORIPER & 99.5 & SCYA115,LM & $363 \pm 28$ & 05:35:29.488 & -05:25:37.28 & $1.4 \pm 0.2$ & $1.9 \pm 0.1$ & $25.7 \pm 0.2$ & $53.8^{+20.5}_{-21.5}$ & 233;19;--;19;84 \\
Gaia DR3 3326740242799311360 & M6 & reclass. & HURE4434 & 99.9 & PRIS604,HM & $787 \pm 91$ & 06:41:24.201 & +09:53:42.93 & $-2.4 \pm 0.2$ & $-3.7 \pm 0.1$ & $\cdots$ & $53.8^{+20.6}_{-22.3}$ & 318;19;--;19;143 \\
2MASS J03434028+2430113 & M8.3 & known & PLE & 99.2 & PLE,HM & $153 \pm 27$ & 03:43:40.32 & 24:30:11.1 & $17.9 \pm 0.4$ & $-41.5 \pm 0.3$ & $\cdots$ & $53.9^{+14.8}_{-9.3}$ & 154;156;--;156;325 \\
Gaia DR2 3017270123794770048 & M6 & reclass. & ORIPER & 99.1 & SCYA115,LM & $377 \pm 14$ & 05:34:33.831 & -05:27:18.12 & $0.64 \pm 0.09$ & $-1.40 \pm 0.07$ & $23 \pm 2$ & $53.9^{+20.4}_{-21.6}$ & 256;19;--;19;84 \\
2MASS J04102390+1459104 & L1 pec (red) & known & HYA & 99.9 & HYA,CM & $57 \pm 4$ & 04:10:24.034 & +14:59:10.14 & $110 \pm 1$ & $-13 \pm 1$ & $\cdots$ & $53.9^{+13.7}_{-16.0}$ & 71;19;--;19;258 \\
Gaia DR3 3016978199160772096 & M6 & reclass. & ORIPER & 99.6 & PRIS606,HM & $362 \pm 38$ & 05:36:27.671 & -06:14:40.50 & $2.1 \pm 0.2$ & $-1.3 \pm 0.2$ & $\cdots$ & $53.9^{+20.4}_{-21.7}$ & 160;19;--;19;143 \\
2MASS J04264449+2756433 & M6 & known & HD28354 & 99.9 & HD28354,CM & $135 \pm 2$ & 04:26:44.51 & 27:56:42.9 & $9.62 \pm 0.09$ & $-25.05 \pm 0.07$ & $\cdots$ & $54.1^{+20.4}_{-22.1}$ & 34;19;--;19;34 \\
Gaia DR2 3209529971114247808 & M6 & reclass. & ORIPER & 99.8 & THEIA13,CM & $394 \pm 12$ & 05:35:54.693 & -05:06:27.84 & $1.87 \pm 0.08$ & $0.75 \pm 0.06$ & $24 \pm 5$ & $54.1^{+20.3}_{-21.6}$ & --;19;--;19;83 \\
Gaia DR2 3209550105920840704 & M6e & reclass. & ORIPER & 98.1 & SCYA115,BF & $398 \pm 7$ & 05:34:21.454 & -04:55:47.75 & $1.66 \pm 0.04$ & $1.65 \pm 0.03$ & $22 \pm 2$ & $54.1^{+20.4}_{-21.6}$ & --;19;--;19;84 \\
2MASS J02081833+2542533 & L1V & known & HYA & 99.9 & HYA,CM & $23.2 \pm 0.2$ & 02:08:18.830 & +25:42:52.71 & $374.5 \pm 0.3$ & $-30.5 \pm 0.3$ & $\cdots$ & $54.1^{+13.8}_{-16.0}$ & 61;19;--;19;104 \\
Gaia DR3 3015417171822283648 & M6 & reclass. & ORIPER & 94.5 & PRIS606,HM & $371 \pm 17$ & 05:40:59.752 & -08:06:03.29 & $1.6 \pm 0.1$ & $0.28 \pm 0.10$ & $26.50 \pm 0.07$ & $54.1^{+20.4}_{-21.7}$ & 285;19;--;19;143 \\
Gaia DR3 3016872615980069120 & M6 & reclass. & ORIPER & 99.5 & PRIS606,HM & $433 \pm 25$ & 05:36:35.225 & -06:50:12.22 & $-0.0 \pm 0.1$ & $-0.1 \pm 0.1$ & $\cdots$ & $54.1^{+20.4}_{-21.6}$ & 285;19;--;19;143 \\
Gaia DR3 3017359454818768640 & M6 & reclass. & ORIPER & 99.6 & SCYA115,LM & $392 \pm 35$ & 05:35:22.063 & -05:28:10.47 & $-0.4 \pm 0.2$ & $0.8 \pm 0.2$ & $\cdots$ & $54.1^{+20.4}_{-21.6}$ & 233;19;--;19;84 \\
Gaia DR3 3017360592990057984 & M6 & reclass. & ORIPER & 97.8 & SCYA115,LM & $390 \pm 10$ & 05:35:14.047 & -05:25:50.10 & $2.55 \pm 0.10$ & $-0.84 \pm 0.07$ & $22 \pm 3$ & $54.1^{+20.4}_{-21.6}$ & 233;19;--;291;84 \\
Gaia DR3 3017361108385484800 & M6 & reclass. & ORIPER & 87.9 & SCYA115,LM & $327 \pm 33$ & 05:35:21.180 & -05:23:33.15 & $2.7 \pm 0.2$ & $1.5 \pm 0.2$ & $\cdots$ & $54.1^{+20.4}_{-21.6}$ & 256;19;--;19;84 \\
2MASS J16024035-2403187 & M6 & reclass. & GRSCOS17H & 99.9 & SCYA103,BF & $138 \pm 2$ & 16:02:40.342 & -24:03:19.21 & $-13.2 \pm 0.1$ & $-25.24 \pm 0.06$ & $\cdots$ & $54.2^{+20.3}_{-21.3}$ & 146;19;--;19;84 \\
Gaia DR2 3017235901495549056 & M6.2 & known & NGC1980 & 99.9 & NGC1980,CM & $361 \pm 12$ & 05:34:37.514 & -05:57:34.34 & $1.14 \pm 0.09$ & $0.48 \pm 0.07$ & $27 \pm 2$ & $54.2^{+20.2}_{-20.7}$ & 119;19;--;19;83 \\
Gaia DR2 3017369797097850496 & M6 & reclass. & ORIPER & 98.2 & SCYA115,BF & $415 \pm 15$ & 05:36:02.762 & -05:15:27.05 & $2.16 \pm 0.08$ & $0.77 \pm 0.07$ & $31.3 \pm 0.1$ & $54.2^{+20.4}_{-21.7}$ & 256;19;--;19;84 \\
Gaia eDR3 3407379353293570560 & M7 & reclass. & OH28 & 99.8 & HSC1460,CM & $134 \pm 7$ & 05:00:02.853 & +18:28:48.26 & $-1.7 \pm 0.5$ & $-13.5 \pm 0.3$ & $\cdots$ & $54.2^{+19.5}_{-17.4}$ & 91;19;--;19;2 \\
Gaia eDR3 3015423489718171520 & M6 & reclass. & ORIPER & 99.6 & SCYA115,CM & $392 \pm 38$ & 05:41:03.550 & -07:57:46.36 & $1.3 \pm 0.2$ & $0.0 \pm 0.2$ & $\cdots$ & $54.2^{+20.3}_{-21.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3216048318423402624 & M6.5 & reclass. & UBC17A & 97.7 & SCYA115,CM & $378 \pm 30$ & 05:38:47.148 & -02:57:55.77 & $1.8 \pm 0.2$ & $-1.5 \pm 0.2$ & $49 \pm 13$ & $54.2^{+19.9}_{-19.1}$ & 326;19;--;19;84 \\
Gaia DR3 168665977055026432 & M6.5 & reclass. & PERSS2B & 86.8 & PRIS554,HM & $296 \pm 48$ & 03:54:53.284 & +31:28:44.26 & $5.0 \pm 0.5$ & $-4.9 \pm 0.4$ & $\cdots$ & $54.2^{+19.9}_{-18.9}$ & 91;19;--;19;143 \\
Gaia DR3 3016940064146486016 & M6 & reclass. & ORIPER & 99.9 & PRIS606,HM & $405 \pm 18$ & 05:35:31.892 & -06:36:25.43 & $0.5 \pm 0.1$ & $0.03 \pm 0.09$ & $\cdots$ & $54.2^{+20.3}_{-21.6}$ & 285;19;--;19;143 \\
Gaia DR3 3017269436599996800 & M6 & reclass. & ORIPER & 92.2 & PRIS606,HM & $446 \pm 29$ & 05:34:49.069 & -05:28:08.95 & $0.1 \pm 0.1$ & $-1.81 \pm 0.10$ & $\cdots$ & $54.2^{+20.3}_{-21.7}$ & 313;19;--;19;143 \\
Gaia DR3 3017366945241792640 & M6 & reclass. & ORIPER & 74.9 & SCYA115,LM & $374 \pm 42$ & 05:35:07.139 & -05:18:30.52 & $3.3 \pm 0.3$ & $0.7 \pm 0.2$ & $\cdots$ & $54.2^{+20.3}_{-21.7}$ & 256;19;--;19;84 \\
2MASS J15470374-2601183 & M6 & reclass. & GRSCOS17H & 99.2 & USCO,CM & $157 \pm 3$ & 15:47:03.727 & -26:01:18.77 & $-13.9 \pm 0.2$ & $-22.4 \pm 0.1$ & $\cdots$ & $54.3^{+20.2}_{-21.4}$ & 146;19;--;19;74 \\
Gaia DR2 3017141171696884992 & M6.2 & reclass. & NGC1980 & 99.9 & THEIA13,CM & $360 \pm 17$ & 05:35:27.072 & -06:17:53.83 & $0.6 \pm 0.1$ & $0.94 \pm 0.10$ & $\cdots$ & $54.3^{+20.2}_{-20.6}$ & 160;19;--;19;83 \\
Gaia DR2 3209528493643267328 & M6 & reclass. & ORIPER & 98.8 & SCYA115,LM & $322 \pm 13$ & 05:35:21.390 & -05:09:42.26 & $0.5 \pm 0.1$ & $0.2 \pm 0.1$ & $22 \pm 2$ & $54.3^{+20.3}_{-21.7}$ & 327;19;--;19;84 \\
Gaia eDR3 3209528111390427776 & M6 & reclass. & ORIPER & 90.2 & SCYA115,LM & $347 \pm 24$ & 05:35:25.021 & -05:09:09.57 & $2.3 \pm 0.2$ & $-0.8 \pm 0.2$ & $18 \pm 4$ & $54.3^{+20.3}_{-21.9}$ & 252;19;--;19;84 \\
Gaia DR3 3016102786041771520 & M6 & reclass. & ORIPER & 97.8 & PRIS606,HM & $561 \pm 93$ & 05:38:52.975 & -07:05:50.49 & $-0.4 \pm 0.3$ & $-1.7 \pm 0.2$ & $\cdots$ & $54.3^{+20.3}_{-21.7}$ & 285;19;--;19;143 \\
2MASS J10455263-2819303 & M6$\gamma$ & known & TWA & 97.7 & TWA,CM & $83.7 \pm 0.6$ & 10:45:52.57 & -28:19:30.5 & $-48.89 \pm 0.07$ & $-8.55 \pm 0.07$ & $\cdots$ & $54.4^{+20.1}_{-21.5}$ & 85;19;--;19;111 \\
2MASS J15582565-1826083 & M6 & known & USCO & 90.1 & USCO,CM & $130 \pm 5$ & 15:58:25.644 & -18:26:08.82 & $-13.9 \pm 0.4$ & $-21.0 \pm 0.2$ & $\cdots$ & $54.4^{+20.2}_{-21.5}$ & 284;19;--;19;284 \\
Gaia DR2 3209527905231064320 & M6 & reclass. & ORIPER & 93.0 & PRIS606,HM & $441 \pm 16$ & 05:35:38.627 & -05:09:56.63 & $0.81 \pm 0.08$ & $0.57 \pm 0.07$ & $31.56 \pm 0.04$ & $54.4^{+20.2}_{-21.8}$ & 233;19;--;19;143 \\
Gaia DR2 4854506946605939712 & M7 & known & XFOR & 99.9 & XFOR,HM & $106.8 \pm 0.6$ & 03:26:59.854 & -37:12:17.55 & $36.24 \pm 0.05$ & $-3.76 \pm 0.07$ & $\cdots$ & $54.4^{+19.4}_{-16.4}$ & 118;19;--;19;292 \\
Gaia DR2 4861928512654244224 & M7 & known & XFOR & 99.9 & XFOR,CM & $112.7 \pm 0.8$ & 03:43:20.114 & -34:37:38.55 & $32.60 \pm 0.05$ & $-3.59 \pm 0.07$ & $\cdots$ & $54.4^{+19.4}_{-16.6}$ & 118;19;--;19;328 \\
2MASS J03290320+3125451 & M7.1 & reclass. & POB3 & 85.9 & NGC1333,HM & $\cdots$ & 03:29:03.213 & +31:25:44.93 & $20 \pm 5$ & $-33 \pm 5$ & $\cdots$ & $54.4^{+19.2}_{-16.7}$ & 196;7;--;--;234 \\
Gaia DR3 3217301796038504704 & M6.5e & reclass. & UBC17A & 99.4 & PRIS606,HM & $289 \pm 31$ & 05:39:00.546 & -01:50:47.01 & $2.3 \pm 0.4$ & $-1.7 \pm 0.3$ & $\cdots$ & $54.4^{+19.8}_{-19.1}$ & 241;19;--;19;143 \\
2MASS J10571669-3512548 & M6 & known & TWA & 79.9 & TWA,LM & $94.3 \pm 0.8$ & 10:57:16.65 & -35:12:54.9 & $-38.57 \pm 0.08$ & $-10.76 \pm 0.08$ & $\cdots$ & $54.5^{+20.1}_{-21.5}$ & 329;19;--;19;111 \\
2MASS J12574941-4111373 & M6$\gamma$ & known & TWA & 98.9 & TWA,CM & $117.9 \pm 0.9$ & 12:57:49.36 & -41:11:37.7 & $-32.22 \pm 0.06$ & $-15.78 \pm 0.05$ & $\cdots$ & $54.5^{+20.1}_{-21.6}$ & 85;19;--;19;111 \\
2MASS J16044026-2254323 & M6 & known & USCO & 98.4 & USCO,CM & $150 \pm 5$ & 16:04:40.252 & -22:54:32.68 & $-13.3 \pm 0.3$ & $-22.9 \pm 0.1$ & $-2.4 \pm 0.2$ & $54.5^{+20.1}_{-21.5}$ & 146;19;--;19;230 \\
Gaia DR2 4860643698957486848 & M7 & known & XFOR & 99.9 & XFOR,HM & $103.6 \pm 0.5$ & 03:28:09.471 & -35:54:36.68 & $36.98 \pm 0.04$ & $-5.26 \pm 0.06$ & $\cdots$ & $54.5^{+19.2}_{-16.4}$ & 118;19;--;19;292 \\
Gaia DR2 5058788888423003648 & M7 & known & XFOR & 99.9 & XFOR,CM & $108.2 \pm 0.7$ & 03:06:02.002 & -30:18:20.79 & $37.42 \pm 0.04$ & $-8.05 \pm 0.05$ & $\cdots$ & $54.5^{+19.3}_{-16.4}$ & 118;19;--;19;328 \\
Gaia DR3 3223552313484140800 & M6e & known & ASCC18 & 91.6 & ASCC18,CM & $417 \pm 20$ & 05:30:46.154 & +01:58:00.15 & $1.2 \pm 0.1$ & $0.63 \pm 0.08$ & $\cdots$ & $54.5^{+20.1}_{-21.6}$ & 241;19;--;19;165 \\
2MASS J05181131-3101529 & M7 & known & COL & 99.9 & COL,CM & $45.5 \pm 0.1$ & 05:18:11.32 & -31:01:53.0 & $41.43 \pm 0.07$ & $-2.18 \pm 0.07$ & $\cdots$ & $54.6^{+19.3}_{-16.6}$ & 118;19;--;19;111 \\
2MASS J05264316-1824315 & M7 & known & COL & 99.8 & COL,CM & $53.7 \pm 0.2$ & 05:26:43.16 & -18:24:31.5 & $28.59 \pm 0.08$ & $-23.16 \pm 0.09$ & $\cdots$ & $54.6^{+19.1}_{-16.6}$ & 118;19;--;19;111 \\
CD-26 8623B & M6$\gamma$ & known & TWA & 99.6 & TWA,BF & $46.24 \pm 0.07$ & 11:32:41.07 & -26:52:09.5 & $-91.04 \pm 0.03$ & $-24.16 \pm 0.02$ & $8.5 \pm 0.2$ & $54.6^{+20.1}_{-21.6}$ & 125;19;--;19;330 \\
RIK-235 & M6e & known & USCO & 84.0 & USCO,CM & $150 \pm 1$ & 16:26:32.759 & -26:22:59.38 & $-9.24 \pm 0.07$ & $-26.08 \pm 0.05$ & $-5.9 \pm 0.1$ & $54.6^{+20.1}_{-21.6}$ & 262;19;--;19;262 \\
Gaia DR2 121008543197280640 & M6.1 & known & NGC1333 & 97.9 & NGC1333,HM & $260 \pm 12$ & 03:29:04.142 & +30:56:12.66 & $6.8 \pm 0.2$ & $-8.5 \pm 0.2$ & $\cdots$ & $54.6^{+20.0}_{-21.0}$ & 294;19;--;19;292 \\
Gaia DR2 4887846063305888384 & M7 & known & XFOR & 99.9 & XFOR,CM & $114 \pm 1$ & 03:47:48.599 & -30:08:54.51 & $32.78 \pm 0.06$ & $-4.34 \pm 0.09$ & $\cdots$ & $54.6^{+19.2}_{-16.4}$ & 118;19;--;19;165 \\
Gaia DR2 5046898769679409152 & M7 & known & XFOR & 99.9 & XFOR,HM & $106.0 \pm 0.9$ & 03:19:01.683 & -36:17:15.30 & $36.57 \pm 0.06$ & $-4.70 \pm 0.10$ & $\cdots$ & $54.6^{+19.3}_{-16.4}$ & 118;19;--;19;292 \\
Gaia DR2 5058672202751604480 & M7 & known & XFOR & 99.9 & XFOR,CM & $104.8 \pm 0.5$ & 03:05:54.632 & -31:11:27.67 & $38.00 \pm 0.03$ & $-8.60 \pm 0.05$ & $\cdots$ & $54.6^{+19.3}_{-16.6}$ & 118;19;--;19;328 \\
Gaia eDR3 170083453702245120 & M6.6 & reclass. & PERSS1B & 99.9 & THEIA17,CM & $276 \pm 34$ & 04:00:49.816 & +31:50:18.41 & $6.1 \pm 0.5$ & $-10.1 \pm 0.3$ & $\cdots$ & $54.6^{+19.6}_{-18.4}$ & 91;19;--;19;165 \\
Gaia EDR3 2729864278282260992 & M7V & new & COL & 53.2 & $\cdots$ & $64.7 \pm 0.2$ & 22:35:47.095 & +11:42:15.37 & $63.95 \pm 0.05$ & $-38.47 \pm 0.04$ & $\cdots$ & $54.6^{+19.2}_{-16.6}$ & 331;19;--;19;2 \\
Gaia DR3 3220725606527008768 & M7V & reclass. & HURE5481 & 99.6 & PRIS606,HM & $398 \pm 23$ & 05:29:56.960 & -00:39:38.21 & $1.2 \pm 0.1$ & $-0.5 \pm 0.1$ & $\cdots$ & $54.6^{+19.2}_{-18.0}$ & 218;19;--;19;143 \\
Gaia DR3 3220859682520581376 & M6V & reclass. & ASCC18 & 82.8 & SCYA115,LM & $362 \pm 61$ & 05:34:23.185 & -00:00:02.20 & $1.6 \pm 0.6$ & $1.7 \pm 0.5$ & $\cdots$ & $54.6^{+20.0}_{-21.5}$ & 218;19;--;19;84 \\
2MASS J16103014-2315167 & M7 & reclass. & HSC2919 & 94.5 & SCYA103,LM & $142 \pm 5$ & 16:10:30.134 & -23:15:17.20 & $-10.3 \pm 0.4$ & $-24.8 \pm 0.2$ & $-9.5 \pm 0.4$ & $54.7^{+19.5}_{-20.4}$ & 146;19;--;19;84 \\
2MASS J16173236-2040362 & M6 & known & USCO & 50.7 & USCO,CM & $183 \pm 7$ & 16:17:32.362 & -20:40:36.48 & $-7.9 \pm 0.3$ & $-17.3 \pm 0.2$ & $\cdots$ & $54.7^{+20.0}_{-21.5}$ & 284;19;--;19;284 \\
2MASS J16152516-2144013 & M6 & known & RATZSCO6 & 98.2 & RATZSCO6,HM & $144 \pm 2$ & 16:15:25.155 & -21:44:01.68 & $-9.81 \pm 0.09$ & $-20.19 \pm 0.06$ & $\cdots$ & $54.7^{+20.0}_{-21.4}$ & 171;19;--;19;172 \\
Gaia DR2 6050869739013583744 & M7 & known & HSC2919 & 99.9 & HSC2919,CM & $146 \pm 3$ & 16:27:11.419 & -23:48:51.06 & $-6.0 \pm 0.2$ & $-26.1 \pm 0.1$ & $\cdots$ & $54.7^{+19.5}_{-20.4}$ & 146;19;--;19;165 \\
Gaia DR2 4860923696465345664 & M7 & known & XFOR & 99.9 & XFOR,HM & $100.9 \pm 0.5$ & 03:25:13.267 & -35:15:55.37 & $37.66 \pm 0.04$ & $-5.60 \pm 0.06$ & $\cdots$ & $54.7^{+19.2}_{-16.4}$ & 118;19;--;19;292 \\
2MASS J03293764+3102492 & M6.1 & known & NGC1333 & 97.5 & NGC1333,HM & $302 \pm 24$ & 03:29:37.641 & +31:02:48.93 & $7.3 \pm 0.3$ & $-10.5 \pm 0.2$ & $13.7 \pm 0.9$ & $54.7^{+19.9}_{-21.0}$ & 294;19;--;19;234 \\
Gaia DR3 169774800171537536 & M6.8 & reclass. & UBC31 & 99.8 & PRIS554,HM & $333 \pm 19$ & 04:12:12.822 & +32:42:19.89 & $3.8 \pm 0.2$ & $-6.0 \pm 0.1$ & $\cdots$ & $54.7^{+19.3}_{-17.7}$ & 91;19;--;19;143 \\
Gaia DR3 3309973927426086528 & M6e & reclass. & TAUOR1 & 97.3 & THEIA230,CM & $325 \pm 21$ & 04:38:44.382 & +15:53:52.11 & $3.7 \pm 0.2$ & $-5.1 \pm 0.1$ & $\cdots$ & $54.7^{+20.0}_{-21.4}$ & 305;19;--;19;165 \\
2MASS J04143062+2807020 & M6 & reclass. & SCYA108 & 97.4 & TAU,CM & $\cdots$ & 04:14:30.626 & +28:07:02.07 & $9 \pm 3$ & $-23 \pm 3$ & $\cdots$ & $54.8^{+19.9}_{-21.4}$ & 34;14;--;--;131 \\
2MASS J16183314-2530085 & M6 & known & RATZSCO6 & 98.7 & RATZSCO6,HM & $128 \pm 4$ & 16:18:33.137 & -25:30:08.98 & $-11.7 \pm 0.3$ & $-24.3 \pm 0.2$ & $-0.3 \pm 0.1$ & $54.8^{+20.0}_{-21.4}$ & 171;19;--;19;172 \\
Gaia DR2 4054488954684530432 & M6.8 & known & BPMG & 99.2 & BPMG,HM & $95 \pm 1$ & 17:31:16.113 & -33:16:05.28 & $-4.0 \pm 0.2$ & $-42.1 \pm 0.1$ & $\cdots$ & $54.8^{+19.3}_{-17.5}$ & 118;19;--;19;118 \\
Gaia eDR3 3309581229976179968 & M6e & reclass. & TAUOR1 & 90.0 & SCYA64,LM & $319 \pm 65$ & 04:35:48.988 & +15:37:19.69 & $4.9 \pm 0.8$ & $-7.1 \pm 0.6$ & $\cdots$ & $54.8^{+20.0}_{-21.5}$ & 305;19;--;19;84 \\
J16075560-1957049 & M6.5 & reclass. & CWNU1143 & 85.3 & SCYA103,LM & $138 \pm 15$ & 16:07:55.602 & -19:57:05.44 & $-20.6 \pm 0.9$ & $-30.8 \pm 0.7$ & $\cdots$ & $54.9^{+19.5}_{-19.7}$ & 146;19;--;19;84 \\
2MASS J04210749+2703022 & M6 & reclass. & SCYA108 & 82.6 & TAU,CM & $\cdots$ & 04:21:07.492 & +27:03:02.23 & $14 \pm 4$ & $-37 \pm 4$ & $\cdots$ & $54.9^{+19.9}_{-21.4}$ & 34;7;--;--;131 \\
Gaia DR2 3446362851590055808 & M6 & reclass. & GRTAUS9B & 50.5 & GRTAUS9,CM & $152 \pm 2$ & 05:31:13.252 & +30:56:32.70 & $3.02 \pm 0.09$ & $-28.84 \pm 0.06$ & $36 \pm 7$ & $54.9^{+19.8}_{-21.1}$ & 332;19;--;19;162 \\
WISEA J035843.03+103939.5 & L3 & new & CRIUS203 & 98.7 & $\cdots$ & $(24 \pm 7)$ & 03:58:43.092 & +10:39:39.47 & $140 \pm 2$ & $-7 \pm 2$ & $\cdots$ & $54.9^{+11.6}_{-11.9}$ & 71;35;--;2;2 \\
2MASS J16324727-2059375 & M6 & known & RATZSCO6 & 99.3 & RATZSCO6,HM & $136 \pm 2$ & 16:32:47.254 & -20:59:37.96 & $-12.6 \pm 0.1$ & $-24.09 \pm 0.09$ & $\cdots$ & $55.0^{+19.8}_{-21.5}$ & 146;19;--;19;172 \\
Gaia eDR3 170044734571920640 & M6.5 & reclass. & PERSS1B & 99.9 & SCYA115,LM & $254 \pm 17$ & 04:02:00.766 & +32:00:27.12 & $5.9 \pm 0.3$ & $-10.4 \pm 0.2$ & $\cdots$ & $55.0^{+19.5}_{-18.4}$ & 91;19;--;19;84 \\
Gaia DR2 3217804238491069056 & M6e & reclass. & UBC17B & 99.9 & THEIA13,CM & $407 \pm 15$ & 05:38:13.832 & -00:09:48.57 & $0.15 \pm 0.08$ & $-0.22 \pm 0.07$ & $\cdots$ & $55.1^{+19.8}_{-21.3}$ & 241;19;--;19;83 \\
Gaia DR3 3017364200769827712 & M6 & known & OCSN68 & 97.4 & OCSN68,CM & $391 \pm 34$ & 05:35:06.429 & -05:23:15.27 & $-1.1 \pm 0.2$ & $1.0 \pm 0.2$ & $\cdots$ & $55.1^{+19.8}_{-21.5}$ & 233;19;--;19;84 \\
DENIS J2150133-661036 & L0 & new & CRIUS135 & 78.2 & $\cdots$ & $28.6 \pm 0.2$ & 21:50:13.248 & -66:10:36.48 & $-77.9 \pm 0.1$ & $51.7 \pm 0.2$ & $\cdots$ & $55.2^{+17.0}_{-17.3}$ & 159;19;--;19;2 \\
Gaia DR2 49442941961108992 & M6.5 & known & TAUOR4 & 99.5 & TAUOR4,HM & $195 \pm 5$ & 04:20:49.332 & +21:15:07.28 & $6.8 \pm 0.2$ & $-7.0 \pm 0.1$ & $\cdots$ & $55.3^{+19.2}_{-18.4}$ & 36;19;--;19;162 \\
Gaia EDR3 6049395706238205440 & M6 & new & GRSCOS17C & 98.0 & $\cdots$ & $166 \pm 19$ & 16:22:23.033 & -24:07:11.26 & $-12.2 \pm 0.8$ & $-20.2 \pm 0.6$ & $\cdots$ & $55.3^{+19.6}_{-20.7}$ & 146;19;--;19;2 \\
HD 136164C & M6 & new & OCSN92 & 93.1 & $\cdots$ & $143 \pm 16$ & 15:20:13.400 & -34:55:31.50 & $-22.63 \pm 0.04$ & $-25.86 \pm 0.03$ & $-1 \pm 1$ & $55.3^{+19.6}_{-21.5}$ & 333;19;--;48;60 \\
Gaia DR2 124034021239908864 & M6 & known & NGC1333 & 97.0 & NGC1333,HM & $279 \pm 7$ & 03:27:22.423 & +31:15:28.52 & $7.41 \pm 0.09$ & $-9.95 \pm 0.08$ & $22 \pm 4$ & $55.4^{+19.6}_{-21.1}$ & 334;19;--;19;292 \\
$\[$BNM2013$\]$ 54.04 774 & M6 & known & COL69 & 96.9 & COL69,HM & $446 \pm 71$ & 05:35:07.970 & +10:00:05.34 & $0.0 \pm 0.3$ & $-2.4 \pm 0.3$ & $\cdots$ & $55.4^{+19.5}_{-21.0}$ & 253;19;--;19;253 \\
2MASS J05234996+2435236 & M6 & known & TAUMGLIU9 & 99.8 & TAUMGLIU9,CM & $177 \pm 4$ & 05:23:49.97 & 24:35:23.4 & $0.5 \pm 0.2$ & $-18.5 \pm 0.1$ & $19.4 \pm 0.7$ & $55.5^{+19.4}_{-21.0}$ & 225;19;--;19;106 \\
2MASS J16213591-2355035 & M6 & known & GRSCOS17B & 99.8 & GRSCOS17B,HM & $126 \pm 3$ & 16:21:35.893 & -23:55:03.85 & $-12.0 \pm 0.2$ & $-24.1 \pm 0.2$ & $\cdots$ & $55.5^{+19.4}_{-21.1}$ & 279;19;--;19;162 \\
J16222304-2407108 & M6 & reclass. & GRSCOS17C & 98.0 & USCO,HM & $166 \pm 19$ & 16:22:23.047 & -24:07:10.83 & $-12.2 \pm 0.8$ & $-20.2 \pm 0.6$ & $\cdots$ & $55.5^{+19.5}_{-20.8}$ & 146;19;--;19;74 \\
Gaia DR2 3339509459744876160 & M6 & known & COL69 & 99.7 & COL69,HM & $366 \pm 13$ & 05:35:50.805 & +10:09:45.19 & $1.0 \pm 0.1$ & $-1.95 \pm 0.08$ & $26.8 \pm 0.4$ & $55.5^{+19.5}_{-21.0}$ & 253;19;--;19;253 \\
Gaia eDR3 3306613063977532800 & M7 & reclass. & POB3 & 99.6 & SCYA108,LM & $151 \pm 11$ & 04:32:14.413 & +12:18:57.26 & $20.6 \pm 0.7$ & $-23.7 \pm 0.5$ & $\cdots$ & $55.5^{+18.5}_{-16.8}$ & --;19;--;19;84 \\
2MASS J05361810+0952254 & M6 & known & COL69 & 99.4 & COL69,CM & $469 \pm 53$ & 05:36:18.112 & +09:52:25.35 & $0.9 \pm 0.2$ & $-2.1 \pm 0.2$ & $27.2 \pm 0.5$ & $55.5^{+19.4}_{-21.0}$ & 253;19;--;19;287 \\
Cl* Melotte 22 BPL 142 & M6.5 & reclass. & TAUOR4 & 81.8 & PLE,HM & $240 \pm 24$ & 03:47:23.974 & +22:42:37.25 & $0.9 \pm 0.5$ & $-8.5 \pm 0.3$ & $\cdots$ & $55.5^{+19.0}_{-18.5}$ & 154;19;--;19;335 \\
$\[$BNM2013$\]$ 54.01 448 & M6 & known & COL69 & 99.7 & COL69,HM & $370 \pm 34$ & 05:34:08.542 & +09:50:43.42 & $0.4 \pm 0.3$ & $-2.0 \pm 0.2$ & $28.1 \pm 0.4$ & $55.5^{+19.4}_{-20.8}$ & 253;19;--;19;253 \\
$\[$BNM2013$\]$ 54.01 470 & M6 & known & COL69 & 99.9 & COL69,HM & $386 \pm 25$ & 05:35:24.186 & +09:55:15.40 & $0.9 \pm 0.2$ & $-1.9 \pm 0.1$ & $27.4 \pm 0.5$ & $55.5^{+19.4}_{-20.8}$ & 253;19;--;19;307 \\
Gaia DR3 3222805023533574912 & M6e & reclass. & OCSN56 & 70.3 & SCYA115,LM & $433 \pm 38$ & 05:37:52.680 & +01:44:34.13 & $-2.1 \pm 0.2$ & $0.5 \pm 0.2$ & $\cdots$ & $55.5^{+19.4}_{-21.2}$ & 241;19;--;19;84 \\
Gaia DR2 121404122569297536 & M6V & known & NGC1333 & 99.2 & NGC1333,HM & $308 \pm 11$ & 03:28:52.921 & +31:16:26.37 & $7.1 \pm 0.1$ & $-10.33 \pm 0.09$ & $15.9 \pm 0.5$ & $55.6^{+19.4}_{-21.2}$ & 228;19;--;19;234 \\
2MASS J05360981+0942370 & M6 & known & COL69 & 98.1 & COL69,CM & $417 \pm 75$ & 05:36:09.816 & +09:42:36.91 & $-0.1 \pm 0.4$ & $-2.1 \pm 0.3$ & $27.1 \pm 0.5$ & $55.6^{+19.4}_{-21.0}$ & 253;19;--;19;287 \\
2MASS J16103876-1829235 & M6 & reclass. & GRSCOS17G & 92.9 & SCYA103,LM & $165 \pm 6$ & 16:10:38.765 & -18:29:23.89 & $-7.9 \pm 0.2$ & $-21.7 \pm 0.2$ & $-6.8 \pm 0.8$ & $55.7^{+19.3}_{-20.6}$ & 146;19;--;19;84 \\
Gaia DR2 3016949474419191296 & M6 & known & NGC1980 & 99.9 & NGC1980,CM & $378 \pm 16$ & 05:36:25.414 & -06:24:31.10 & $1.6 \pm 0.1$ & $0.51 \pm 0.09$ & $\cdots$ & $55.7^{+19.3}_{-20.8}$ & 285;19;--;19;83 \\
Gaia DR2 3017147356449780096 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,BF & $358 \pm 12$ & 05:35:24.411 & -06:11:14.83 & $1.00 \pm 0.09$ & $0.48 \pm 0.07$ & $\cdots$ & $55.7^{+19.3}_{-20.6}$ & 160;19;--;19;84 \\
$\[$BNM2013$\]$ 54.01 352 & M6 & known & COL69 & 99.8 & COL69,HM & $404 \pm 38$ & 05:34:17.583 & +09:52:29.68 & $0.9 \pm 0.2$ & $-1.7 \pm 0.1$ & $27.1 \pm 0.4$ & $55.7^{+19.3}_{-21.1}$ & 253;19;--;19;307 \\
Gaia eDR3 3016951226766188032 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $327 \pm 36$ & 05:35:41.665 & -06:25:19.22 & $1.0 \pm 0.3$ & $0.5 \pm 0.3$ & $\cdots$ & $55.7^{+19.3}_{-20.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3017265107272953600 & M6 & reclass. & NGC1980 & 99.8 & SCYA115,LM & $339 \pm 38$ & 05:35:20.282 & -05:32:16.86 & $1.4 \pm 0.2$ & $1.3 \pm 0.2$ & $25.0 \pm 0.9$ & $55.7^{+19.3}_{-20.7}$ & 313;19;--;19;84 \\
Gaia eDR3 3017359459125972736 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $425 \pm 37$ & 05:35:22.236 & -05:28:36.57 & $1.8 \pm 0.2$ & $0.2 \pm 0.1$ & $\cdots$ & $55.7^{+19.3}_{-20.7}$ & 313;19;--;19;143 \\
Gaia eDR3 3209518975997993216 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $398 \pm 35$ & 05:34:50.138 & -05:19:59.92 & $1.4 \pm 0.2$ & $0.5 \pm 0.2$ & $27.6 \pm 0.2$ & $55.7^{+19.3}_{-20.7}$ & 233;19;--;19;84 \\
2MASS J16093019-2059536 & M6 & reclass. & GRSCOS17G & 91.8 & SCYA103,LM & $148 \pm 3$ & 16:09:30.183 & -20:59:54.03 & $-7.0 \pm 0.2$ & $-21.7 \pm 0.1$ & $-0.98 \pm 0.09$ & $55.8^{+19.3}_{-20.8}$ & 279;19;--;19;84 \\
Gaia DR2 3017270433032413312 & M6 & reclass. & NGC1980 & 99.9 & THEIA13,CM & $389 \pm 13$ & 05:34:29.998 & -05:25:17.31 & $1.96 \pm 0.08$ & $0.56 \pm 0.06$ & $24 \pm 2$ & $55.8^{+19.3}_{-20.7}$ & 256;19;--;19;83 \\
Gaia DR2 3216477682008829312 & M6.2$\gamma$ & reclass. & GUL6 & 65.0 & THEIA13,CM & $396 \pm 11$ & 05:41:34.727 & -02:17:24.18 & $-0.39 \pm 0.06$ & $0.64 \pm 0.05$ & $38 \pm 10$ & $55.8^{+19.0}_{-19.6}$ & --;19;--;19;83 \\
Gaia eDR3 3016942671191360128 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $388 \pm 54$ & 05:34:51.454 & -06:34:26.69 & $1.0 \pm 0.3$ & $0.0 \pm 0.3$ & $\cdots$ & $55.8^{+19.2}_{-20.8}$ & 160;19;--;19;84 \\
Gaia eDR3 3016952738594343808 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $437 \pm 37$ & 05:36:19.087 & -06:22:50.63 & $0.7 \pm 0.2$ & $0.7 \pm 0.2$ & $\cdots$ & $55.8^{+19.3}_{-20.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3016954044264421504 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $429 \pm 27$ & 05:36:11.118 & -06:18:14.05 & $0.7 \pm 0.1$ & $0.7 \pm 0.1$ & $\cdots$ & $55.8^{+19.2}_{-20.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3017184911641619712 & M6 & reclass. & NGC1980 & 99.8 & SCYA115,LM & $332 \pm 22$ & 05:35:28.348 & -06:01:00.77 & $1.5 \pm 0.2$ & $1.0 \pm 0.2$ & $\cdots$ & $55.8^{+19.2}_{-20.7}$ & 160;19;--;19;84 \\
Gaia eDR3 3017268710750136832 & M6 & known & NGC1980 & 99.9 & NGC1980,CM & $391 \pm 20$ & 05:34:23.972 & -05:28:34.72 & $1.7 \pm 0.1$ & $0.53 \pm 0.10$ & $25.8 \pm 0.2$ & $55.8^{+19.3}_{-20.7}$ & 233;19;--;19;143 \\
Gaia eDR3 3017365197201403648 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $428 \pm 60$ & 05:35:10.193 & -05:21:00.34 & $1.1 \pm 0.3$ & $0.1 \pm 0.2$ & $\cdots$ & $55.8^{+19.2}_{-20.7}$ & 336;19;--;19;143 \\
Gaia eDR3 3017366154967560832 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $459 \pm 59$ & 05:35:36.667 & -05:18:50.98 & $1.2 \pm 0.2$ & $0.4 \pm 0.2$ & $\cdots$ & $55.8^{+19.2}_{-20.7}$ & 233;19;--;19;143 \\
Gaia eDR3 3017366743389340416 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $381 \pm 34$ & 05:35:12.091 & -05:19:24.75 & $1.2 \pm 0.2$ & $0.3 \pm 0.2$ & $\cdots$ & $55.8^{+19.3}_{-20.7}$ & 327;19;--;19;143 \\
Gaia eDR3 3017372447105514496 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $337 \pm 28$ & 05:35:38.729 & -05:16:59.09 & $1.2 \pm 0.2$ & $0.8 \pm 0.2$ & $27.2 \pm 0.2$ & $55.8^{+19.2}_{-20.7}$ & 256;19;--;19;84 \\
Gaia eDR3 3209530550931890176 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $362 \pm 30$ & 05:35:36.968 & -05:05:26.32 & $1.7 \pm 0.2$ & $0.2 \pm 0.2$ & $\cdots$ & $55.8^{+19.3}_{-20.7}$ & 252;19;--;19;84 \\
Gaia DR3 3016923154859387392 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $415 \pm 29$ & 05:36:30.527 & -06:42:03.02 & $0.9 \pm 0.2$ & $0.8 \pm 0.1$ & $\cdots$ & $55.8^{+19.3}_{-20.6}$ & 285;19;--;19;143 \\
2MASS J16124692-2338408 & M6 & reclass. & GRSCOS17C & 99.9 & SCYA103,BF & $149 \pm 2$ & 16:12:46.911 & -23:38:41.13 & $-11.4 \pm 0.1$ & $-21.9 \pm 0.1$ & $\cdots$ & $55.9^{+19.2}_{-21.1}$ & 146;19;--;19;84 \\
2MASS J16230646-2528419 & M6 & reclass. & GRSCOS17C & 99.8 & SCYA103,LM & $175 \pm 14$ & 16:23:06.444 & -25:28:42.43 & $-9.8 \pm 0.5$ & $-21.0 \pm 0.4$ & $\cdots$ & $55.9^{+19.2}_{-21.0}$ & 146;19;--;19;84 \\
Gaia DR2 3017347398857790848 & M6 & reclass. & NGC1980 & 99.9 & THEIA13,CM & $410 \pm 16$ & 05:35:31.685 & -05:30:04.17 & $1.78 \pm 0.08$ & $0.68 \pm 0.06$ & $27.5 \pm 0.2$ & $55.9^{+19.2}_{-20.8}$ & 256;19;--;19;83 \\
Gaia eDR3 3179832780521841152 & M7: & reclass. & FORH & 99.0 & XFOR,HM & $100.7 \pm 0.1$ & 04:50:11.522 & -13:38:56.48 & $27.40 \pm 0.01$ & $-12.22 \pm 0.01$ & $25 \pm 5$ & $55.9^{+18.6}_{-16.4}$ & 337;19;--;19;118 \\
Gaia eDR3 3016950470851582208 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,CM & $352 \pm 23$ & 05:35:44.279 & -06:26:39.50 & $1.3 \pm 0.2$ & $0.5 \pm 0.1$ & $\cdots$ & $55.9^{+19.2}_{-20.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3017139350630770560 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,BF & $393 \pm 15$ & 05:35:18.264 & -06:24:30.38 & $0.74 \pm 0.09$ & $0.41 \pm 0.07$ & $\cdots$ & $55.9^{+19.2}_{-20.7}$ & 285;19;--;19;84 \\
Gaia eDR3 3017139518132249728 & M6 & reclass. & NGC1980 & 99.9 & SCYA115,LM & $412 \pm 41$ & 05:35:28.279 & -06:22:29.32 & $1.0 \pm 0.2$ & $0.3 \pm 0.2$ & $\cdots$ & $55.9^{+19.2}_{-20.8}$ & 285;19;--;19;84 \\
Gaia eDR3 3017265206054356864 & M6 & reclass. & NGC1980 & 99.8 & PRIS606,HM & $417 \pm 51$ & 05:35:19.214 & -05:31:03.07 & $1.3 \pm 0.2$ & $1.2 \pm 0.2$ & $24.9 \pm 0.4$ & $55.9^{+19.2}_{-20.7}$ & 233;19;--;19;143 \\
Gaia DR3 3016926212876129664 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $400 \pm 23$ & 05:36:08.571 & -06:40:33.66 & $0.8 \pm 0.1$ & $0.4 \pm 0.1$ & $\cdots$ & $55.9^{+19.2}_{-20.7}$ & 285;19;--;19;143 \\
Gaia DR3 3222656348946262656 & M7V & reclass. & OC0339 & 99.7 & PRIS606,HM & $351 \pm 22$ & 05:36:35.437 & +01:12:06.44 & $1.5 \pm 0.2$ & $-1.0 \pm 0.1$ & $\cdots$ & $55.9^{+19.1}_{-23.0}$ & 218;19;--;19;143 \\
2MASS J16075850-2039485 & M6 & reclass. & GRSCOS17G & 99.9 & SCYA103,BF & $155 \pm 3$ & 16:07:58.491 & -20:39:48.94 & $-9.4 \pm 0.2$ & $-23.2 \pm 0.1$ & $\cdots$ & $56.0^{+19.2}_{-21.0}$ & 146;19;--;19;84 \\
Gaia DR2 3220701554711083648 & M7V & reclass. & OC0339 & 98.9 & THEIA13,CM & $368 \pm 15$ & 05:33:26.742 & -00:28:28.74 & $2.3 \pm 0.1$ & $-1.03 \pm 0.09$ & $34 \pm 10$ & $56.0^{+19.1}_{-23.0}$ & 218;19;--;19;83 \\
Gaia DR2 3222430025643718144 & M7V & reclass. & OC0339 & 96.9 & THEIA13,CM & $365 \pm 14$ & 05:35:59.381 & +00:48:09.77 & $1.7 \pm 0.1$ & $-1.26 \pm 0.09$ & $38 \pm 10$ & $56.0^{+19.1}_{-23.0}$ & 218;19;--;19;83 \\
Gaia eDR3 3017360215043256320 & M6 & reclass. & NGC1980 & 99.9 & PRIS606,HM & $407 \pm 40$ & 05:35:19.233 & -05:27:31.94 & $1.6 \pm 0.2$ & $0.5 \pm 0.2$ & $\cdots$ & $56.0^{+19.1}_{-20.8}$ & 313;19;--;19;143 \\
Gaia DR3 169268307562780672 & M6.3 & reclass. & PERSS2B & 99.2 & SCYA115,LM & $292 \pm 39$ & 04:03:09.396 & +31:33:09.79 & $4.6 \pm 0.5$ & $-5.8 \pm 0.4$ & $\cdots$ & $56.0^{+18.9}_{-19.3}$ & 91;19;--;19;84 \\
2MASS J05190848+0725294 & M6.25 & known & HURE4416 & 99.9 & HURE4416,CM & $100 \pm 2$ & 05:19:08.50 & 07:25:29.0 & $9.7 \pm 0.1$ & $-32.65 \pm 0.10$ & $18.8 \pm 0.7$ & $56.1^{+18.9}_{-19.8}$ & 164;19;--;19;165 \\
Gaia DR2 3221055739189220352 & M6V & known & ASCC16 & 98.9 & ASCC16,CM & $362 \pm 8$ & 05:28:37.757 & +00:26:14.55 & $1.26 \pm 0.07$ & $-0.14 \pm 0.05$ & $32 \pm 5$ & $56.1^{+19.0}_{-20.6}$ & 218;19;--;19;84 \\
Gaia DR2 6734929047140217216 & M6 & reclass. & GRSCOS8 & 99.8 & USCO,CM & $138 \pm 5$ & 18:29:27.985 & -34:21:51.14 & $-1.4 \pm 0.2$ & $-28.5 \pm 0.2$ & $\cdots$ & $56.1^{+19.0}_{-20.7}$ & 146;19;--;19;170 \\
Gaia eDR3 3222064330653186048 & M6e & known & ASCC16 & 99.9 & ASCC16,CM & $332 \pm 15$ & 05:23:04.156 & +00:52:44.00 & $1.7 \pm 0.1$ & $-0.4 \pm 0.1$ & $\cdots$ & $56.1^{+19.1}_{-20.6}$ & 241;19;--;19;84 \\
CWISE J195557.18+321518.3 & L1 & new & NGC6846 & 97.9 & $\cdots$ & $3,299 \pm 2,025$ & 19:55:57.189 & +32:15:18.34 & $-3.1 \pm 0.8$ & $-6.0 \pm 0.9$ & $\cdots$ & $56.1^{+9.5}_{-8.7}$ & --;19;--;19;2 \\
Gaia DR3 170251442760984832 & M6.6 & reclass. & UBC31 & 99.0 & SCYA115,CM & $382 \pm 22$ & 04:03:45.644 & +32:58:44.59 & $3.2 \pm 0.2$ & $-4.8 \pm 0.1$ & $\cdots$ & $56.1^{+18.5}_{-17.7}$ & 91;19;--;19;84 \\
Gaia DR3 3221962389605562112 & M6e & reclass. & ASCC16 & 99.5 & SCYA115,CM & $345 \pm 24$ & 05:29:28.944 & +01:14:20.26 & $2.0 \pm 0.2$ & $0.5 \pm 0.2$ & $\cdots$ & $56.1^{+19.0}_{-20.6}$ & 241;19;--;19;84 \\
Gaia DR2 3222397040295054592 & M6V & reclass. & HURE5102 & 77.0 & THEIA13,CM & $354 \pm 16$ & 05:35:56.832 & +00:21:12.94 & $-1.1 \pm 0.1$ & $-0.63 \pm 0.09$ & $42 \pm 8$ & $56.3^{+19.0}_{-20.7}$ & 218;19;--;19;83 \\
Gaia DR3 168812040302498048 & M6.6 & reclass. & UBC31 & 99.8 & PRIS554,HM & $349 \pm 30$ & 03:57:25.534 & +32:18:15.82 & $3.7 \pm 0.3$ & $-5.2 \pm 0.2$ & $\cdots$ & $56.3^{+18.4}_{-17.8}$ & 91;19;--;19;143 \\
Gaia DR3 3017360627357040256 & M7.8 & reclass. & NGC1977 & 99.4 & SCYA115,LM & $421 \pm 104$ & 05:35:21.691 & -05:26:52.61 & $0.3 \pm 0.6$ & $-1.3 \pm 0.5$ & $\cdots$ & $56.3^{+17.0}_{-11.8}$ & 293;19;--;19;84 \\
2MASSI J2347367+270206 & M9 & known & CARN & 98.2 & CARN,CM & $21.39 \pm 0.07$ & 23:47:37.22 & 27:02:07.2 & $315.0 \pm 0.1$ & $15.2 \pm 0.1$ & $\cdots$ & $56.4^{+12.3}_{-9.8}$ & 217;19;--;19;92 \\
2MASS J06193544-5249367 & M9 & new & CARN & 79.0 & $\cdots$ & $27.30 \pm 0.08$ & 06:19:35.448 & -52:49:36.84 & $53.7 \pm 0.2$ & $208.5 \pm 0.1$ & $\cdots$ & $56.4^{+12.3}_{-9.8}$ & 127;19;--;19;2 \\
CWISE J113646.36+205733.9 & M9 & new & CARN & 92.7 & $\cdots$ & $\cdots$ & 11:36:46.363 & +20:57:33.98 & $-194 \pm 14$ & $-35 \pm 16$ & $\cdots$ & $56.4^{+12.3}_{-9.8}$ & --;7;--;--;2 \\
Gaia DR3 3220890155314836224 & M6V & reclass. & HURE5102 & 97.1 & SCYA115,CM & $392 \pm 20$ & 05:34:53.387 & +00:12:02.26 & $-0.5 \pm 0.1$ & $-0.4 \pm 0.1$ & $41 \pm 10$ & $56.4^{+18.9}_{-20.7}$ & 218;19;--;19;84 \\
Gaia DR3 3395592657363917312 & M6.5 & reclass. & HSC1481 & 92.8 & SCYA115,LM & $267 \pm 53$ & 05:14:21.688 & +18:27:56.97 & $-3.3 \pm 0.7$ & $-7.7 \pm 0.5$ & $\cdots$ & $56.4^{+18.4}_{-19.2}$ & 91;19;--;19;84 \\
Gaia DR2 3295377360811741184 & L0.5 & known & HYA & 99.9 & HYA,CM & $44 \pm 2$ & 04:58:45.768 & +12:12:34.02 & $89 \pm 1$ & $-17.5 \pm 0.8$ & $\cdots$ & $56.5^{+13.8}_{-16.4}$ & 258;19;--;19;258 \\
ULAS J025940.95+054934.8 & L3 & new & CRIUS137 & 68.9 & $\cdots$ & $(74 \pm 23)$ & 02:59:40.944 & +05:49:34.68 & $-12 \pm 11$ & $-21 \pm 11$ & $\cdots$ & $56.5^{+14.0}_{-16.3}$ & 62;15;--;2;2 \\
SDSS J114912.31-015300.6 & M9 & known & CARN & 85.7 & CARN,CM & $46.1 \pm 0.9$ & 11:49:12.312 & -01:53:00.60 & $-169.3 \pm 0.6$ & $-24.1 \pm 0.3$ & $\cdots$ & $56.5^{+12.4}_{-9.8}$ & 269;19;--;19;4 \\
Gaia EDR3 6050889603240125056 & M6.8 & known & HSC2919 & 99.7 & HSC2919,CM & $149 \pm 3$ & 16:26:10.115 & -23:42:43.29 & $-6.5 \pm 0.2$ & $-26.3 \pm 0.1$ & $\cdots$ & $56.5^{+18.4}_{-20.3}$ & 338;19;--;19;172 \\
2MASS J03475038+2354480 & M8 & known & PLE & 99.5 & PLE,HM & $152 \pm 29$ & 03:47:50.42 & 23:54:47.4 & $18.9 \pm 0.8$ & $-41.7 \pm 0.8$ & $\cdots$ & $56.7^{+15.4}_{-9.6}$ & 154;156;--;214;335 \\
2MASS J03535511+2323363 & M8 & known & PLE & 73.1 & PLE,HM & $113 \pm 9$ & 03:53:55.14 & 23:23:35.6 & $17.2 \pm 0.3$ & $-42.7 \pm 0.2$ & $\cdots$ & $56.7^{+15.3}_{-9.7}$ & 339;156;--;19;157 \\
Cl* Melotte 22 MHOBD 3 & M8 & known & PLE & 99.9 & PLE,CM & $125 \pm 10$ & 03:41:54.18 & 23:05:04.3 & $20.9 \pm 0.4$ & $-46.3 \pm 0.3$ & $\cdots$ & $56.8^{+15.4}_{-9.8}$ & 154;156;--;19;214 \\
2MASS J03471792+2422317 & M8 & known & PLE & 99.1 & PLE,HM & $150 \pm 42$ & 03:47:17.94 & 24:22:31.1 & $17.3 \pm 0.7$ & $-43.6 \pm 0.7$ & $\cdots$ & $56.8^{+15.3}_{-9.8}$ & 154;156;--;19;335 \\
2MASS J19181805-5002204 & M6.5 & known & BPMG & 99.7 & BPMG,CM & $45.7 \pm 0.2$ & 19:18:18.10 & -50:02:21.7 & $25.7 \pm 0.1$ & $-86.73 \pm 0.09$ & $\cdots$ & $56.8^{+18.2}_{-17.7}$ & 118;19;--;19;92 \\
Gaia DR2 3017343687999801472 & M6 & reclass. & UBC207 & 99.9 & SCYA115,CM & $412 \pm 21$ & 05:36:26.960 & -05:34:12.26 & $1.0 \pm 0.1$ & $0.88 \pm 0.09$ & $\cdots$ & $56.8^{+18.5}_{-20.1}$ & --;19;--;19;84 \\
Gaia DR2 3017366434138736512 & M6e & reclass. & UBC207 & 99.9 & SCYA115,LM & $418 \pm 16$ & 05:35:31.033 & -05:18:45.13 & $1.22 \pm 0.08$ & $1.23 \pm 0.07$ & $\cdots$ & $56.8^{+18.5}_{-20.1}$ & 256;19;--;19;84 \\
2MASS J03512555+2345213 & M8 & known & PLE & 99.4 & PLE,HM & $193 \pm 38$ & 03:51:25.59 & 23:45:20.8 & $18.3 \pm 0.4$ & $-45.2 \pm 0.3$ & $\cdots$ & $56.9^{+15.4}_{-10.0}$ & 154;156;--;19;157 \\
Gaia DR2 3209629064599526784 & M6 & reclass. & UBC207 & 99.9 & THEIA13,CM & $379 \pm 13$ & 05:34:37.155 & -04:38:23.58 & $0.79 \pm 0.08$ & $0.24 \pm 0.06$ & $\cdots$ & $56.9^{+18.5}_{-20.2}$ & --;19;--;19;83 \\
Cl* Melotte 22 BPL 132 & M8 & known & PLE & 99.9 & PLE,HM & $132 \pm 21$ & 03:47:12.114 & +24:28:31.30 & $20 \pm 2$ & $-46 \pm 1$ & $\cdots$ & $56.9^{+15.3}_{-10.0}$ & 154;19;--;19;335 \\
2MASS J16052862-3846210 & M6 & known & RATZSCO14 & 99.2 & RATZSCO14,HM & $149 \pm 1$ & 16:05:28.603 & -38:46:21.47 & $-14.70 \pm 0.07$ & $-23.86 \pm 0.05$ & $\cdots$ & $57.0^{+18.4}_{-19.7}$ & 146;19;--;19;172 \\
Gaia DR2 3017373679748854784 & M6 & reclass. & UBC207 & 99.9 & THEIA13,CM & $405 \pm 14$ & 05:35:34.502 & -05:13:07.72 & $1.02 \pm 0.08$ & $0.66 \pm 0.07$ & $\cdots$ & $57.0^{+18.4}_{-20.2}$ & 233;19;--;19;83 \\
2MASS J14231683+1318096 & M7 & new & ARG & 57.9 & $\cdots$ & $26 \pm 2$ & 14:23:16.830 & +13:18:09.70 & $-178 \pm 3$ & $32 \pm 3$ & $-2 \pm 7$ & $57.1^{+17.5}_{-15.5}$ & 332;14;--;340;2 \\
Gaia eDR3 1027586456170508800 & M8 & new & CRSG2 & 75.2 & $\cdots$ & $125 \pm 10$ & 08:44:22.488 & +51:19:43.64 & $-24.6 \pm 0.6$ & $-40.1 \pm 0.5$ & $14 \pm 13$ & $57.1^{+15.5}_{-10.9}$ & 274;19;--;19;2 \\
Gaia eDR3 1616177467427816832 & L0 & reclass. & GRX & 90.4 & HSC759,CM & $101 \pm 2$ & 15:05:53.773 & +61:05:49.32 & $-12.8 \pm 0.2$ & $-1.2 \pm 0.3$ & $\cdots$ & $57.1^{+10.4}_{-8.9}$ & 269;19;--;19;165 \\
2MASS J23364395+2153388 & M7 & known & ARG & 51.5 & ARG,LM & $28.07 \pm 0.08$ & 23:36:43.944 & +21:53:38.76 & $223.0 \pm 0.1$ & $-35.34 \pm 0.08$ & $\cdots$ & $57.1^{+17.6}_{-15.5}$ & 217;19;--;19;4 \\
Gaia eDR3 5756675238129804032 & M7 & known & ARG & 98.5 & ARG,HM & $56 \pm 1$ & 09:03:35.112 & -06:37:33.42 & $-65.8 \pm 0.4$ & $3.3 \pm 0.3$ & $\cdots$ & $57.2^{+17.5}_{-15.6}$ & 151;19;--;19;4 \\
HD 129683B & M6 & reclass. & RATZSCO20 & 99.8 & RATZSCO20,HM & $180 \pm 47$ & 14:44:56.900 & -34:22:53.00 & $-18.20 \pm 0.02$ & $-19.70 \pm 0.02$ & $4.3 \pm 0.2$ & $57.2^{+18.4}_{-20.1}$ & 341;19;--;48;172 \\
2MASS J20111253+7153122 & L2 & reclass. & OCEMG & 98.1 & ARG,CM & $(30 \pm 8)$ & 20:11:12.600 & +71:53:12.12 & $77 \pm 5$ & $139 \pm 5$ & $\cdots$ & $57.2^{+9.1}_{-8.9}$ & 87;7;--;2;4 \\
J16215915-2718417 & M6 & reclass. & GRSCOS17A & 98.0 & SCYA103,LM & $145 \pm 7$ & 16:21:59.147 & -27:18:42.35 & $-14.6 \pm 0.5$ & $-26.1 \pm 0.3$ & $\cdots$ & $57.3^{+18.2}_{-19.9}$ & 146;19;--;19;84 \\
Gaia DR2 3217341309736811648 & M6e & reclass. & GUL6 & 99.8 & SCYA115,BF & $413 \pm 16$ & 05:37:20.447 & -01:46:52.69 & $-0.76 \pm 0.10$ & $-0.77 \pm 0.08$ & $\cdots$ & $57.3^{+18.2}_{-19.8}$ & 241;19;--;19;84 \\
2MASS J16573454+1054233 & L2 & known & OCEMG & 98.8 & OCEMG,CM & $24.1 \pm 0.2$ & 16:57:34.560 & +10:54:23.40 & $-95.4 \pm 0.3$ & $-91.8 \pm 0.2$ & $\cdots$ & $57.3^{+9.1}_{-8.9}$ & 127;19;--;19;129 \\
Gaia DR3 3222381917716055040 & M6V & reclass. & GRORIS1 & 92.2 & SCYA115,LM & $393 \pm 66$ & 05:38:21.104 & +00:35:41.02 & $2.8 \pm 0.5$ & $-1.3 \pm 0.3$ & $\cdots$ & $57.3^{+18.2}_{-19.4}$ & 218;19;--;19;84 \\
Gaia DR2 3214389121016403968 & M6e & known & GRORIS1 & 99.7 & GRORIS1,CM & $292 \pm 18$ & 05:19:35.230 & -01:44:50.26 & $1.0 \pm 0.2$ & $-1.0 \pm 0.1$ & $\cdots$ & $57.4^{+18.1}_{-19.2}$ & 241;19;--;19;162 \\
Gaia DR3 3220738285270589824 & M6V & reclass. & GUL6 & 82.9 & SCYA115,CM & $429 \pm 35$ & 05:30:10.178 & -00:28:01.68 & $0.8 \pm 0.2$ & $-0.2 \pm 0.2$ & $47 \pm 8$ & $57.4^{+18.2}_{-19.9}$ & 218;19;--;19;84 \\
Gaia DR2 3215471835027970816 & M6e & known & CWNU1057 & 99.9 & CWNU1057,CM & $125.8 \pm 0.7$ & 05:16:35.554 & -00:41:12.88 & $-1.64 \pm 0.05$ & $-5.94 \pm 0.03$ & $\cdots$ & $57.5^{+18.1}_{-20.1}$ & 241;19;--;19;165 \\
Gaia DR2 3220812644039743744 & M6e & known & GRORIS1 & 99.9 & GRORIS1,CM & $326 \pm 8$ & 05:36:07.312 & -00:16:59.30 & $1.66 \pm 0.08$ & $-0.39 \pm 0.06$ & $\cdots$ & $57.5^{+18.2}_{-19.6}$ & 241;19;--;19;162 \\
Gaia DR3 3223627428167392384 & M6e & reclass. & GRORIS1 & 61.6 & SCYA115,LM & $396 \pm 84$ & 05:36:02.074 & +02:06:23.47 & $2.7 \pm 0.5$ & $-1.3 \pm 0.4$ & $\cdots$ & $57.5^{+18.1}_{-19.3}$ & 241;19;--;19;84 \\
2MASS J03430016+2443525 & M7.9 & known & PLE & 99.8 & PLE,HM & $145 \pm 19$ & 03:43:00.19 & 24:43:51.9 & $20.5 \pm 0.3$ & $-47.9 \pm 0.2$ & $\cdots$ & $57.6^{+15.3}_{-10.0}$ & 154;156;--;19;335 \\
2MASS J16263619-2405094 & M6.5 & known & HSC2919 & 99.9 & HSC2919,CM & $138 \pm 5$ & 16:26:36.197 & -24:05:09.87 & $-6.7 \pm 0.3$ & $-27.8 \pm 0.2$ & $\cdots$ & $57.7^{+17.7}_{-20.0}$ & 146;19;--;19;165 \\
Gaia DR3 173361956858210048 & M6 & known & NGC1579 & 99.6 & NGC1579,CM & $526 \pm 132$ & 04:29:58.535 & +35:16:17.18 & $2.7 \pm 0.7$ & $-5.5 \pm 0.5$ & $\cdots$ & $57.7^{+18.0}_{-20.4}$ & 342;19;--;19;165 \\
UGCS J050418.06+242302.3 & L0 & reclass. & HSC1470 & 64.5 & TAU,CM & $(54 \pm 16)$ & 05:04:18.062 & +24:23:02.28 & $3 \pm 5$ & $-13 \pm 5$ & $\cdots$ & $57.8^{+19.6}_{-23.7}$ & 36;14;--;2;36 \\
Gaia DR2 152747286363373440 & M6.2 & known & TAUOR4 & 99.5 & TAUOR4,CM & $213 \pm 10$ & 04:35:19.915 & +28:38:31.32 & $0.6 \pm 0.3$ & $-11.4 \pm 0.2$ & $\cdots$ & $57.8^{+17.7}_{-18.4}$ & 91;19;--;19;162 \\
Gaia EDR3 816319763659097216 & M8V & known & HSC1224 & 96.9 & HSC1224,CM & $130 \pm 7$ & 09:07:13.409 & +40:52:48.67 & $-53.3 \pm 0.4$ & $-32.7 \pm 0.4$ & $35 \pm 10$ & $57.8^{+16.6}_{-15.7}$ & 218;19;--;19;165 \\
2MASS J12574463-3635431 & M7$\beta$ & reclass. & CPL9 & 91.4 & ARG,HM & $81 \pm 1$ & 12:57:44.56 & -36:35:43.4 & $-65.3 \pm 0.2$ & $-13.6 \pm 0.1$ & $\cdots$ & $57.9^{+17.1}_{-15.7}$ & 85;19;--;19;4 \\
2MASS J16273819-2340371 & M6.5 & reclass. & HSC2919 & 99.9 & SCYA103,BF & $147 \pm 4$ & 16:27:38.190 & -23:40:37.63 & $-6.4 \pm 0.2$ & $-25.3 \pm 0.1$ & $\cdots$ & $57.9^{+17.6}_{-20.1}$ & 146;19;--;19;84 \\
Gaia DR2 6050944200864440576 & M6.5 & known & HSC2919 & 99.9 & HSC2919,CM & $143 \pm 3$ & 16:25:30.042 & -23:26:14.55 & $-6.9 \pm 0.1$ & $-25.8 \pm 0.1$ & $\cdots$ & $57.9^{+17.6}_{-20.1}$ & 146;19;--;19;165 \\
Gaia DR3 3217186592129489280 & M6e & reclass. & UBC17A & 98.7 & SCYA115,LM & $403 \pm 93$ & 05:33:23.649 & -01:36:23.50 & $1.3 \pm 0.6$ & $-2.2 \pm 0.5$ & $\cdots$ & $57.9^{+17.8}_{-19.2}$ & 241;19;--;19;84 \\
2MASS J10451718-2607249 & M8 & known & ABDMG & 98.8 & ABDMG,CM & $23.68 \pm 0.05$ & 10:45:16.971 & -26:07:27.40 & $-172.5 \pm 0.1$ & $-146.66 \pm 0.08$ & $\cdots$ & $58.0^{+14.7}_{-10.0}$ & 149;19;--;19;111 \\
J16274008-2551274 & M6.5 & reclass. & HSC2919 & 99.8 & SCYA103,BF & $134 \pm 1$ & 16:27:40.073 & -25:51:27.90 & $-6.80 \pm 0.09$ & $-28.83 \pm 0.07$ & $-6.7 \pm 0.8$ & $58.0^{+17.6}_{-20.2}$ & 146;19;--;19;84 \\
Gaia eDR3 6049135912255942272 & M6.5 & reclass. & HSC2919 & 99.8 & ROPH,CM & $124 \pm 8$ & 16:25:32.413 & -24:34:05.49 & $-6.5 \pm 0.6$ & $-27.9 \pm 0.4$ & $\cdots$ & $58.0^{+17.6}_{-20.3}$ & 146;19;--;19;188 \\
2MASS J06524851-5741376 & M8$\beta$ & known & ABDMG & 93.2 & ABDMG,LM & $33 \pm 4$ & 06:52:48.52 & -57:41:37.7 & $0 \pm 3$ & $29 \pm 3$ & $\cdots$ & $58.1^{+14.7}_{-10.0}$ & 122;173;--;173;55 \\
2MASS J12321772-6856005 & M8 & known & ABDMG & 99.9 & ABDMG,CM & $21.16 \pm 0.05$ & 12:32:17.13 & -68:56:02.2 & $-216.5 \pm 0.1$ & $-100.3 \pm 0.1$ & $\cdots$ & $58.1^{+14.7}_{-10.0}$ & 343;19;--;19;92 \\
2MASS J19253089+0938235 & M8 & known & ABDMG & 98.2 & ABDMG,CM & $16.97 \pm 0.05$ & 19:25:31.00 & 09:38:19.6 & $80.2 \pm 0.2$ & $-242.9 \pm 0.2$ & $-21 \pm 4$ & $58.1^{+14.7}_{-10.1}$ & 344;19;--;19;92 \\
2MASSI J2352050-110043 & M8$\beta$ & known & ABDMG & 99.0 & ABDMG,CM & $39.6 \pm 0.4$ & 23:52:05.07 & -11:00:43.5 & $108.9 \pm 0.3$ & $-114.9 \pm 0.2$ & $\cdots$ & $58.1^{+14.7}_{-10.2}$ & 85;19;--;19;111 \\
Gaia eDR3 5318577784990452352 & M7 & known & IC2391 & 99.9 & IC2391,HM & $147 \pm 4$ & 08:42:18.671 & -52:39:39.40 & $-25.8 \pm 0.2$ & $23.0 \pm 0.2$ & $\cdots$ & $58.1^{+17.0}_{-14.6}$ & 118;19;--;19;345 \\
Gaia eDR3 3216432395872646272 & M6 & reclass. & UBC17A & 99.9 & SCYA115,CM & $333 \pm 38$ & 05:39:43.585 & -02:47:31.85 & $1.7 \pm 0.3$ & $-1.4 \pm 0.3$ & $23.6 \pm 0.7$ & $58.1^{+17.7}_{-19.2}$ & 326;19;--;19;84 \\
Gaia eDR3 3217393811417360768 & M6e & known & UBC17A & 99.9 & UBC17A,CM & $348 \pm 14$ & 05:38:08.850 & -01:21:00.86 & $1.6 \pm 0.1$ & $-1.22 \pm 0.09$ & $\cdots$ & $58.1^{+17.6}_{-19.3}$ & 241;19;--;19;84 \\
ULAS J003550.51+004631.0 & M8 & new & ABDMG & 55.8 & $\cdots$ & $\cdots$ & 00:35:50.520 & +00:46:31.03 & $83 \pm 4$ & $-75 \pm 4$ & $\cdots$ & $58.1^{+14.7}_{-10.1}$ & 120;15;--;--;2 \\
Gaia DR3 3217369931398683520 & M6e & reclass. & UBC17A & 97.5 & PRIS606,HM & $313 \pm 25$ & 05:37:21.246 & -01:37:34.55 & $2.7 \pm 0.3$ & $-1.9 \pm 0.2$ & $\cdots$ & $58.1^{+17.7}_{-19.4}$ & 241;19;--;19;143 \\
Gaia DR3 3217327703281921024 & M6e & reclass. & UBC17A & 99.4 & PRIS606,HM & $430 \pm 57$ & 05:39:05.330 & -01:35:32.72 & $2.2 \pm 0.3$ & $-1.7 \pm 0.2$ & $\cdots$ & $58.1^{+17.7}_{-19.3}$ & 241;19;--;19;143 \\
2MASSI J0019262+461407 & M8$\beta$ & known & ABDMG & 88.5 & ABDMG,CM & $38.8 \pm 0.2$ & 00:19:26.45 & 46:14:06.5 & $124.5 \pm 0.1$ & $-85.71 \pm 0.08$ & $-20 \pm 2$ & $58.2^{+14.7}_{-10.0}$ & 85;19;--;19;94 \\
2MASS J22025794-5605087 & M9:$\gamma$ & reclass. & MEL5 & 77.2 & THA,CM & $69 \pm 2$ & 22:02:57.95 & -56:05:08.7 & $52.0 \pm 0.3$ & $-77.0 \pm 0.3$ & $\cdots$ & $58.2^{+13.2}_{-10.5}$ & 85;19;--;19;111 \\
ULAS J023359.00+005806.8 & M8 & new & ABDMG & 82.8 & $\cdots$ & $\cdots$ & 02:33:59.005 & +00:58:06.80 & $66 \pm 13$ & $-89 \pm 13$ & $\cdots$ & $58.2^{+14.7}_{-10.1}$ & 198;14;--;--;2 \\
EUCLID Q1 -627083146496338629 & M9: $\gamma$? & new & MEL5 & 94.0 & $\cdots$ & $\cdots$ & 04:10:49.996 & -49:38:01.91 & $86 \pm 5$ & $22 \pm 5$ & $\cdots$ & $58.2^{+13.3}_{-10.5}$ & --;15;--;--;2 \\
2MASS J05123569-3041067 & M6.5 & known & COL & 99.9 & COL,CM & $52.7 \pm 0.1$ & 05:12:35.70 & -30:41:06.8 & $37.87 \pm 0.03$ & $-1.88 \pm 0.04$ & $\cdots$ & $58.3^{+17.2}_{-16.6}$ & 118;19;--;19;111 \\
Gaia DR3 5355150599751672832 & M9 & known & HSC2309 & 82.4 & HSC2309,CM & $1,978 \pm 229$ & 10:11:22.787 & -55:58:36.81 & $-8.67 \pm 0.07$ & $4.48 \pm 0.06$ & $\cdots$ & $58.3^{+13.4}_{-12.0}$ & 277;19;--;19;165 \\
Gaia DR2 5318531811662511104 & M7 & known & IC2391 & 99.8 & IC2391,HM & $160 \pm 5$ & 08:44:02.064 & -52:44:10.34 & $-24.8 \pm 0.2$ & $24.3 \pm 0.2$ & $\cdots$ & $58.5^{+16.7}_{-14.7}$ & --;19;--;19;345 \\
Gaia eDR3 1302116024087590656 & M9 & reclass. & CRIUS224 & 98.0 & HSC453,CM & $55 \pm 1$ & 16:25:30.591 & +23:40:00.50 & $-55.1 \pm 0.3$ & $1.3 \pm 0.4$ & $-2 \pm 12$ & $58.5^{+11.8}_{-12.2}$ & 274;19;--;19;165 \\
Gaia DR2 3215153423332718976 & M6e & reclass. & GRORIS1B & 99.6 & THEIA13,CM & $325 \pm 3$ & 05:17:17.987 & -01:39:55.02 & $0.85 \pm 0.03$ & $-0.41 \pm 0.02$ & $30 \pm 9$ & $58.8^{+17.3}_{-18.5}$ & 241;19;--;19;83 \\
2MASS J05033708+2023076 & M6.1 & reclass. & HSC1481 & 98.9 & SCYA115,LM & $234 \pm 58$ & 05:03:37.081 & +20:23:07.34 & $-0.4 \pm 0.8$ & $-6.7 \pm 0.6$ & $\cdots$ & $58.8^{+17.2}_{-18.9}$ & 91;19;--;19;84 \\
2MASS J05021345+1442367 & L0 & known & HYA & 99.9 & HYA,CM & $46.0 \pm 0.7$ & 05:02:13.53 & 14:42:36.4 & $74.0 \pm 0.4$ & $-25.9 \pm 0.3$ & $41 \pm 11$ & $58.9^{+13.8}_{-16.6}$ & 128;19;--;19;92 \\
2MASS J15441930-2313068 & M6 & reclass. & RATZSCO12 & 99.5 & USCO,HM & $155 \pm 2$ & 15:44:19.280 & -23:13:07.16 & $-13.47 \pm 0.09$ & $-21.77 \pm 0.07$ & $\cdots$ & $59.0^{+17.2}_{-18.4}$ & 146;19;--;19;171 \\
2MASSW J0228110+253738 & L0 & known & HYA & 99.9 & HYA,CM & $33.4 \pm 0.6$ & 02:28:11.328 & +25:37:37.56 & $244.6 \pm 0.2$ & $-29.6 \pm 0.4$ & $23.1 \pm 0.2$ & $59.0^{+13.7}_{-16.7}$ & --;109;--;109;4 \\
2MASS J15490414-2120150 & M6Ve & reclass. & RATZSCO12 & 86.0 & SCYA103,BF & $160 \pm 4$ & 15:49:04.137 & -21:20:15.41 & $-11.5 \pm 0.2$ & $-17.42 \pm 0.10$ & $\cdots$ & $59.1^{+17.1}_{-18.4}$ & 265;19;--;19;84 \\
Gaia DR3 3310697990192603904 & M6 & reclass. & TAUOR4 & 97.5 & SCYA115,LM & $226 \pm 28$ & 04:18:02.089 & +14:12:23.01 & $1.0 \pm 0.6$ & $-9.0 \pm 0.4$ & $\cdots$ & $59.1^{+17.0}_{-18.2}$ & 91;19;--;19;84 \\
Gaia DR2 6014269268967059840 & M6 & reclass. & GRSCOS23 & 99.3 & SCYA103,BF & $146 \pm 3$ & 15:36:55.283 & -33:45:22.54 & $-16.4 \pm 0.1$ & $-23.1 \pm 0.1$ & $2 \pm 5$ & $59.2^{+17.0}_{-18.2}$ & 264;19;--;19;84 \\
Gaia eDR3 3247468340654724608 & M9V & new & HSC1448 & 70.5 & $\cdots$ & $127 \pm 8$ & 03:28:53.212 & -05:59:24.19 & $-6.0 \pm 0.5$ & $-8.9 \pm 0.4$ & $50 \pm 10$ & $59.2^{+14.9}_{-14.6}$ & 218;19;--;19;2 \\
Gaia DR2 3390528895217011712 & M6 & reclass. & HSC1481 & 99.6 & PRIS593,HM & $196 \pm 4$ & 05:19:31.324 & +14:43:44.23 & $-1.9 \pm 0.1$ & $-8.11 \pm 0.07$ & $28 \pm 7$ & $59.3^{+17.0}_{-18.8}$ & 332;19;--;19;143 \\
Gaia DR3 3326740929995534464 & M6:e & known & NGC2264 & 99.8 & NGC2264,CM & $563 \pm 67$ & 06:40:53.006 & +09:53:23.68 & $-1.7 \pm 0.2$ & $-3.8 \pm 0.2$ & $\cdots$ & $59.3^{+17.0}_{-18.4}$ & 322;19;--;19;143 \\
Gaia DR3 4599373206183765504 & M8V & new & CRIUS207 & 65.9 & $\cdots$ & $107 \pm 3$ & 17:19:10.329 & +29:04:38.98 & $-16.3 \pm 0.2$ & $46.2 \pm 0.2$ & $\cdots$ & $59.7^{+13.1}_{-13.8}$ & 218;19;--;19;2 \\
Gaia DR2 3401712332924254848 & M6 & reclass. & _118TAU & 99.9 & GRTAUS6,HM & $104 \pm 1$ & 05:16:52.369 & +19:33:32.89 & $9.28 \pm 0.10$ & $-38.10 \pm 0.06$ & $17 \pm 1$ & $59.9^{+16.4}_{-17.9}$ & 164;19;--;19;162 \\
2MASS J2320292+412341 & M9.8 & known & CHYA & 97.4 & CHYA,HM & $56 \pm 1$ & 23:20:29.304 & +41:23:41.64 & $164.6 \pm 0.2$ & $56.1 \pm 0.3$ & $\cdots$ & $59.9^{+13.7}_{-16.8}$ & 75;19;--;19;306 \\
Gaia DR2 5809399363316630912 & M8.5 & known & CARN & 99.3 & CARN,CM & $15.34 \pm 0.02$ & 16:33:49.14 & -68:08:54.1 & $-230.88 \pm 0.04$ & $-347.34 \pm 0.06$ & $\cdots$ & $60.0^{+12.7}_{-10.6}$ & 123;19;--;19;4 \\
2MASS J01283919+3318097 & M7.8 INT-G & known & ABDMG & 92.7 & ABDMG,CM & $53.1 \pm 0.6$ & 01:28:39.29 & 33:18:08.0 & $77.5 \pm 0.2$ & $-97.5 \pm 0.2$ & $-25 \pm 14$ & $60.0^{+14.6}_{-10.6}$ & 130;19;--;19;92 \\
2MASS J16035960-4213565 & M6 & reclass. & UPK640 & 99.9 & SCYA103,BF & $163 \pm 4$ & 16:03:59.587 & -42:13:56.89 & $-15.4 \pm 0.2$ & $-20.5 \pm 0.1$ & $\cdots$ & $60.0^{+16.4}_{-17.9}$ & 146;19;--;19;84 \\
ULAS J074746.26+260515.3 & M8.5 & new & CARN & 94.0 & $\cdots$ & $\cdots$ & 07:47:46.265 & +26:05:15.31 & $-184 \pm 6$ & $-254 \pm 6$ & $\cdots$ & $60.0^{+12.7}_{-10.6}$ & 198;14;--;--;2 \\
WISEA J164430.30-674736.7 & M6 & known & BPMG & 99.7 & BPMG,CM & $42.47 \pm 0.08$ & 16:44:30.28 & -67:47:37.2 & $-26.70 \pm 0.02$ & $-97.03 \pm 0.04$ & $\cdots$ & $60.2^{+16.2}_{-17.5}$ & 118;19;--;19;92 \\
2MASS J22334687-2950101 & M6 & known & BPMG & 76.1 & BPMG,HM & $52.1 \pm 0.3$ & 22:33:46.97 & -29:50:10.9 & $65.15 \pm 0.09$ & $-45.92 \pm 0.09$ & $-1.9 \pm 0.3$ & $60.2^{+16.2}_{-17.5}$ & 118;19;--;19;206 \\
2MASS J16011915-2306394 & M6e & known & GRSCOS13 & 96.9 & GRSCOS13,CM & $120 \pm 2$ & 16:01:19.133 & -23:06:39.84 & $-16.5 \pm 0.2$ & $-25.2 \pm 0.1$ & $\cdots$ & $60.2^{+16.2}_{-17.4}$ & 230;19;--;19;162 \\
Gaia DR2 6648089927985562880 & M6 & known & BPMG & 98.7 & BPMG,HM & $83.8 \pm 0.5$ & 18:26:19.716 & -57:36:51.63 & $3.76 \pm 0.06$ & $-48.67 \pm 0.05$ & $\cdots$ & $60.2^{+16.2}_{-17.5}$ & 118;19;--;19;118 \\
2MASS J02241739+2031513 & M6 & known & BPMG & 69.7 & BPMG,HM & $70.8 \pm 0.4$ & 02:24:17.45 & 20:31:50.8 & $47.04 \pm 0.08$ & $-39.79 \pm 0.08$ & $9 \pm 1$ & $60.3^{+16.1}_{-17.6}$ & 118;19;--;19;206 \\
2MASS J19481703-2720334 & M6 & known & BPMG & 99.7 & BPMG,CM & $65.2 \pm 0.4$ & 19:48:17.08 & -27:20:34.3 & $25.6 \pm 0.1$ & $-53.10 \pm 0.06$ & $\cdots$ & $60.3^{+16.1}_{-17.5}$ & 118;19;--;19;92 \\
2MASS J23355015-3401477 & M6 & known & BPMG & 96.1 & BPMG,LM & $37.38 \pm 0.06$ & 23:35:50.29 & -34:01:48.6 & $101.72 \pm 0.04$ & $-50.22 \pm 0.04$ & $5.9 \pm 0.8$ & $60.3^{+16.2}_{-17.6}$ & 118;19;--;19;111 \\
2MASS J15522255-2313361 & M6 & reclass. & GRSCOS13 & 97.7 & GRSCO,BF & $129 \pm 3$ & 15:52:22.536 & -23:13:36.65 & $-19.1 \pm 0.2$ & $-23.6 \pm 0.1$ & $\cdots$ & $60.3^{+16.1}_{-17.5}$ & 146;19;--;19;162 \\
HD 116402B & M6 & known & LCC & 97.8 & LCC,HM & $136 \pm 36$ & 13:24:35.000 & -55:57:25.00 & $-29.091 \pm 0.008$ & $-15.00 \pm 0.01$ & $12.3 \pm 0.3$ & $60.4^{+16.1}_{-17.3}$ & 341;19;--;48;346 \\
2MASS J23004298+0200145 & L2 & new & CRIUS203 & 98.3 & $\cdots$ & $(39 \pm 12)$ & 23:00:42.98 & 02:00:14.5 & $151 \pm 4$ & $20 \pm 4$ & $\cdots$ & $60.4^{+10.6}_{-11.5}$ & 44;15;--;2;2 \\
2MASSI J0125369-343505 & L2 & reclass. & CRIUS203 & 99.5 & CARN,CM & $40 \pm 1$ & 01:25:36.912 & -34:35:04.92 & $181.2 \pm 0.6$ & $32.7 \pm 0.6$ & $\cdots$ & $60.5^{+10.6}_{-11.5}$ & 194;19;--;19;4 \\
2MASS J13300232-0453202 & M8 & new & CRIUS162 & 98.6 & $\cdots$ & $33.0 \pm 0.2$ & 13:30:02.328 & -04:53:20.40 & $-93.1 \pm 0.2$ & $-10.2 \pm 0.1$ & $\cdots$ & $60.5^{+15.6}_{-20.1}$ & 151;19;--;19;2 \\
2MASS J15123329-1032414 & M8 & new & CRIUS162 & 99.4 & $\cdots$ & $37.4 \pm 0.6$ & 15:12:33.240 & -10:32:42.00 & $-30.2 \pm 0.5$ & $-18.8 \pm 0.4$ & $\cdots$ & $60.5^{+15.6}_{-20.1}$ & 127;19;--;19;2 \\
Gaia DR3 3220282232758710528 & M6V & reclass. & OC0339 & 99.8 & SCYA115,BF & $353 \pm 13$ & 05:30:13.395 & -01:00:49.15 & $1.6 \pm 0.1$ & $-1.14 \pm 0.07$ & $37 \pm 9$ & $60.5^{+16.3}_{-21.9}$ & 218;19;--;19;84 \\
RIK-181 & M6 & known & GRSCOS13 & 97.8 & GRSCOS13,CM & $107.1 \pm 0.5$ & 16:19:48.770 & -22:24:47.74 & $-22.24 \pm 0.06$ & $-30.03 \pm 0.05$ & $-4.09 \pm 0.05$ & $60.7^{+16.0}_{-17.8}$ & 146;19;--;19;162 \\
Gaia DR3 3326741209166285184 & M6 & known & NGC2264 & 99.7 & NGC2264,CM & $851 \pm 143$ & 06:41:08.169 & +09:54:15.59 & $-1.6 \pm 0.2$ & $-3.8 \pm 0.2$ & $\cdots$ & $60.7^{+15.9}_{-17.3}$ & 318;19;--;19;143 \\
2MASS J16263026-2336551 & M6 & reclass. & HSC2919 & 52.8 & SCYA103,BF & $152 \pm 4$ & 16:26:30.267 & -23:36:55.69 & $-6.1 \pm 0.2$ & $-25.2 \pm 0.2$ & $-12 \pm 1$ & $60.8^{+15.9}_{-19.7}$ & 146;19;--;19;84 \\
2MASS J16284703-2428138 & M6 & reclass. & HSC2919 & 73.7 & USCO,CM & $132 \pm 2$ & 16:28:47.030 & -24:28:14.21 & $-9.3 \pm 0.2$ & $-26.9 \pm 0.1$ & $-10.6 \pm 0.5$ & $60.8^{+16.0}_{-19.8}$ & 146;19;--;19;284 \\
2MASS J23385413-1246184 & M6.5 & new & ARG & 99.7 & $\cdots$ & $33.9 \pm 0.4$ & 23:38:54.326 & -12:46:18.55 & $167.0 \pm 0.3$ & $-12.0 \pm 0.3$ & $\cdots$ & $60.8^{+15.6}_{-15.4}$ & 192;19;--;19;2 \\
Gaia eDR3 6050875618822791936 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $137 \pm 9$ & 16:26:54.741 & -23:43:27.05 & $-6.8 \pm 0.5$ & $-26.1 \pm 0.4$ & $\cdots$ & $60.8^{+15.9}_{-19.6}$ & 171;19;--;19;84 \\
Gaia DR3 3326686542823572608 & M6 & known & NGC2264 & 99.9 & NGC2264,CM & $641 \pm 124$ & 06:41:04.196 & +09:28:40.48 & $-1.6 \pm 0.3$ & $-3.8 \pm 0.3$ & $\cdots$ & $60.8^{+15.9}_{-17.4}$ & 318;19;--;19;143 \\
Gaia DR3 3326686680262955136 & M6e & known & NGC2264 & 99.8 & NGC2264,CM & $770 \pm 126$ & 06:41:08.589 & +09:30:03.58 & $-1.7 \pm 0.2$ & $-3.4 \pm 0.2$ & $\cdots$ & $60.8^{+15.8}_{-17.5}$ & 322;19;--;19;165 \\
$\[$GY92$\]$ 350 & M6 & reclass. & HSC2919 & 99.7 & SCYA103,LM & $145 \pm 11$ & 16:27:46.28 & -24:31:41.7 & $-8.8 \pm 0.7$ & $-26.3 \pm 0.5$ & $\cdots$ & $60.9^{+15.9}_{-19.7}$ & 146;19;--;19;84 \\
2MASS J16124726-1903531 & M6 & reclass. & HSC2919 & 95.8 & THEIA45,CM & $139 \pm 2$ & 16:12:47.257 & -19:03:53.55 & $-7.96 \pm 0.10$ & $-24.74 \pm 0.07$ & $-9.7 \pm 0.2$ & $60.9^{+15.9}_{-19.8}$ & 146;19;--;19;83 \\
2MASS J16174539-2353360 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $141 \pm 4$ & 16:17:45.393 & -23:53:36.45 & $-8.1 \pm 0.3$ & $-25.8 \pm 0.2$ & $\cdots$ & $60.9^{+15.9}_{-19.8}$ & 146;19;--;19;165 \\
2MASS J16200757-2359150 & M6 & known & HSC2919 & 99.7 & HSC2919,CM & $137 \pm 2$ & 16:20:07.564 & -23:59:15.38 & $-6.2 \pm 0.1$ & $-26.7 \pm 0.1$ & $-11 \pm 5$ & $60.9^{+15.9}_{-19.9}$ & 146;19;--;19;279 \\
2MASS J16273953-2246447 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $140 \pm 2$ & 16:27:39.525 & -22:46:45.20 & $-7.7 \pm 0.1$ & $-25.57 \pm 0.09$ & $\cdots$ & $60.9^{+15.9}_{-19.8}$ & 146;19;--;19;165 \\
2MASS J16165460-2525529 & M6 & reclass. & HSC2919 & 99.9 & RATZSCO1,HM & $142 \pm 2$ & 16:16:54.597 & -25:25:53.36 & $-7.9 \pm 0.1$ & $-26.95 \pm 0.09$ & $-5.03 \pm 0.07$ & $60.9^{+15.9}_{-19.8}$ & 146;19;--;19;172 \\
2MASS J16195512-2327057 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $141 \pm 3$ & 16:19:55.110 & -23:27:06.19 & $-8.3 \pm 0.2$ & $-25.6 \pm 0.1$ & $\cdots$ & $60.9^{+15.9}_{-19.8}$ & 146;19;--;19;165 \\
2MASS J16231370-2303580 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $141 \pm 3$ & 16:23:13.681 & -23:03:58.79 & $-7.8 \pm 0.2$ & $-25.2 \pm 0.1$ & $\cdots$ & $60.9^{+15.9}_{-19.7}$ & 146;19;--;19;165 \\
Gaia DR2 3220720937897989120 & M6V & known & OC0339 & 99.6 & OC0339,CM & $347 \pm 12$ & 05:31:06.421 & -00:36:35.87 & $1.7 \pm 0.1$ & $-1.08 \pm 0.09$ & $40 \pm 9$ & $60.9^{+16.1}_{-22.0}$ & 218;19;--;19;83 \\
2MASS J16280478-2450354 & M6 & reclass. & HSC2919 & 99.1 & RATZSCO4,HM & $163 \pm 10$ & 16:28:04.77 & -24:50:35.9 & $-6.9 \pm 0.5$ & $-25.5 \pm 0.4$ & $\cdots$ & $61.0^{+15.8}_{-19.7}$ & 275;19;--;19;172 \\
2MASS J16235470-2438319 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $132 \pm 3$ & 16:23:54.717 & -24:38:32.48 & $-6.1 \pm 0.2$ & $-27.5 \pm 0.2$ & $-5.37 \pm 0.08$ & $61.0^{+15.8}_{-19.8}$ & 146;19;--;19;84 \\
Gaia DR2 6050885411348239872 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $144 \pm 1$ & 16:26:35.013 & -23:45:42.52 & $-6.24 \pm 0.07$ & $-26.37 \pm 0.05$ & $\cdots$ & $61.0^{+15.8}_{-19.9}$ & 146;19;--;19;165 \\
2MASS J16260927-2335363 & M6 & known & HSC2919 & 99.9 & HSC2919,CM & $137 \pm 3$ & 16:26:09.284 & -23:35:37.18 & $-7.3 \pm 0.2$ & $-25.4 \pm 0.1$ & $\cdots$ & $61.0^{+15.8}_{-19.8}$ & 146;19;--;19;165 \\
Gaia DR2 3220927263830811264 & M6V & known & OC0339 & 99.8 & OC0339,CM & $339 \pm 14$ & 05:29:43.292 & -00:24:55.27 & $1.5 \pm 0.1$ & $-0.9 \pm 0.1$ & $30 \pm 7$ & $61.0^{+16.0}_{-22.1}$ & 218;19;--;19;84 \\
Gaia DR3 6049152649742577152 & M6 & reclass. & HSC2919 & 99.8 & SCYA103,LM & $122 \pm 7$ & 16:27:49.768 & -24:25:22.63 & $-6.8 \pm 1.0$ & $-26.8 \pm 0.5$ & $\cdots$ & $61.0^{+15.9}_{-19.8}$ & 185;19;--;19;84 \\
2MASS J02594471+2254443 & M9.5V & known & HYA & 99.9 & HYA,CM & $34.3 \pm 0.3$ & 02:59:44.94 & 22:54:43.8 & $223.4 \pm 0.3$ & $-35.0 \pm 0.3$ & $\cdots$ & $61.4^{+13.5}_{-17.2}$ & 75;19;--;19;92 \\
2MASS J03481900+2425130 & M7.5 & known & PLE & 78.9 & PLE,HM & $132 \pm 12$ & 03:48:19.02 & 24:25:12.3 & $15.1 \pm 0.6$ & $-42.9 \pm 0.5$ & $\cdots$ & $61.4^{+14.4}_{-11.1}$ & 154;156;--;19;335 \\
2MASS J01000219-6156270 & M6.3 & known & THA & 99.9 & THA,CM & $45 \pm 1$ & 01:00:02.200 & -61:56:27.10 & $90.0 \pm 0.6$ & $-42.2 \pm 0.6$ & $\cdots$ & $61.4^{+15.3}_{-15.6}$ & 118;19;--;19;111 \\
2MASS J03455065+2409037 & M7.5 & known & PLE & 99.7 & PLE,HM & $124 \pm 12$ & 03:45:50.68 & 24:09:03.0 & $18.1 \pm 0.5$ & $-42.8 \pm 0.5$ & $\cdots$ & $61.5^{+14.2}_{-11.0}$ & 154;156;--;19;335 \\
Gaia eDR3 3310992904122021120 & M9.5 & known & CHYA & 99.9 & CHYA,HM & $55 \pm 2$ & 04:22:05.232 & +13:58:47.04 & $91.4 \pm 0.8$ & $-16.3 \pm 0.6$ & $\cdots$ & $61.5^{+13.5}_{-17.3}$ & 258;19;--;19;306 \\
Gaia eDR3 3017363990304301184 & M7.3 & reclass. & NGC1977 & 99.9 & SCYA115,LM & $436 \pm 37$ & 05:35:09.901 & -05:23:38.51 & $1.5 \pm 0.2$ & $-0.7 \pm 0.1$ & $\cdots$ & $61.5^{+14.7}_{-13.1}$ & 336;19;--;19;84 \\
WISEA J023421.83+601227.3 & M9.5e & new & CHYA & 95.5 & $\cdots$ & $29.6 \pm 0.2$ & 02:34:21.432 & +60:12:28.80 & $288.7 \pm 0.2$ & $-123.1 \pm 0.2$ & $\cdots$ & $61.6^{+13.4}_{-17.3}$ & 240;19;--;19;2 \\
Gaia eDR3 3217241533352807552 & M6e & known & HURE5481 & 99.9 & HURE5481,CM & $411 \pm 30$ & 05:31:17.271 & -01:36:58.74 & $-0.1 \pm 0.2$ & $-0.5 \pm 0.2$ & $\cdots$ & $61.6^{+15.4}_{-17.7}$ & 241;19;--;19;165 \\
Gaia eDR3 3251550689888891136 & M7V & new & HSC1426 & 57.2 & $\cdots$ & $189 \pm 11$ & 03:42:37.438 & -00:38:14.43 & $20.1 \pm 0.3$ & $-11.0 \pm 0.3$ & $32 \pm 10$ & $61.7^{+14.8}_{-15.8}$ & 218;19;--;19;2 \\
Gaia eDR3 3217385084043403264 & M6e & reclass. & HURE5481 & 99.9 & THEIA13,CM & $398 \pm 27$ & 05:37:21.980 & -01:29:14.10 & $-0.4 \pm 0.2$ & $-0.2 \pm 0.1$ & $\cdots$ & $61.7^{+15.3}_{-17.8}$ & 241;19;--;19;2 \\
Gaia DR2 4860968432844716544 & M6 & known & XFOR & 99.9 & XFOR,HM & $102.1 \pm 0.5$ & 03:29:24.269 & -35:14:29.38 & $36.79 \pm 0.04$ & $-4.74 \pm 0.05$ & $\cdots$ & $61.8^{+15.2}_{-16.3}$ & 118;19;--;19;292 \\
Gaia DR2 4861194932239986944 & M6 & known & XFOR & 99.9 & XFOR,CM & $111.7 \pm 0.6$ & 03:34:19.565 & -34:31:17.30 & $33.76 \pm 0.04$ & $-4.27 \pm 0.06$ & $\cdots$ & $61.8^{+15.1}_{-16.2}$ & 118;19;--;19;328 \\
Gaia DR2 5047072423797247488 & M6 & known & XFOR & 99.9 & XFOR,HM & $107.9 \pm 0.5$ & 03:18:42.911 & -35:38:35.78 & $36.54 \pm 0.03$ & $-5.50 \pm 0.05$ & $\cdots$ & $61.8^{+15.2}_{-16.1}$ & 118;19;--;19;292 \\
Gaia eDR3 2605591010184701056 & M8V & new & HSC508 & 93.7 & $\cdots$ & $119 \pm 6$ & 23:07:29.929 & -10:29:34.83 & $26.8 \pm 0.5$ & $-9.2 \pm 0.5$ & $38 \pm 10$ & $61.8^{+14.2}_{-14.4}$ & 218;19;--;19;2 \\
UCAC4 318-005949 & M6 & reclass. & FORH & 99.9 & COL,CM & $82.1 \pm 0.2$ & 04:46:34.107 & -26:27:56.84 & $33.22 \pm 0.02$ & $-5.60 \pm 0.03$ & $22 \pm 4$ & $61.8^{+15.2}_{-16.3}$ & 347;19;--;19;92 \\
2MASS J03182597-3708118 & M6 & known & COL & 99.9 & COL,CM & $76.0 \pm 0.4$ & 03:18:25.98 & -37:08:11.8 & $52.52 \pm 0.05$ & $-5.22 \pm 0.07$ & $\cdots$ & $61.9^{+15.1}_{-16.3}$ & 118;19;--;19;111 \\
Gaia DR2 4881308710762664576 & M6 & reclass. & FORH & 99.0 & SCYA56,LM & $82.1 \pm 0.2$ & 04:46:34.251 & -26:27:55.57 & $33.53 \pm 0.02$ & $-3.48 \pm 0.02$ & $31 \pm 6$ & $61.9^{+15.1}_{-16.3}$ & 118;19;--;19;84 \\
Gaia DR2 4854307557043632768 & M6 & known & XFOR & 99.9 & XFOR,HM & $112.0 \pm 0.5$ & 03:16:00.536 & -37:29:06.01 & $35.00 \pm 0.04$ & $-4.31 \pm 0.05$ & $\cdots$ & $61.9^{+15.1}_{-16.2}$ & 118;19;--;19;292 \\
Gaia DR2 4861927653660787072 & M6 & known & XFOR & 99.9 & XFOR,CM & $113.3 \pm 0.3$ & 03:42:41.281 & -34:39:41.44 & $31.94 \pm 0.03$ & $-3.11 \pm 0.03$ & $\cdots$ & $61.9^{+15.1}_{-16.2}$ & 118;19;--;19;328 \\
Gaia DR2 4949158198924393600 & M6 & known & XFOR & 99.9 & XFOR,CM & $95.8 \pm 0.3$ & 02:50:50.511 & -39:56:10.85 & $42.85 \pm 0.03$ & $-6.02 \pm 0.03$ & $\cdots$ & $61.9^{+15.1}_{-16.4}$ & 118;19;--;19;165 \\
Gaia DR2 5080197479326922112 & M6 & known & XFOR & 99.9 & XFOR,CM & $113.8 \pm 0.3$ & 03:44:53.200 & -28:48:22.13 & $32.42 \pm 0.02$ & $-5.76 \pm 0.03$ & $24 \pm 5$ & $61.9^{+15.1}_{-16.4}$ & 118;19;--;19;165 \\
HD 984b & M6 & known & COL & 80.7 & AUSC3,HM & $47 \pm 1$ & 00:14:10.253 & -07:11:56.81 & $104.77 \pm 0.04$ & $-68.02 \pm 0.02$ & $\cdots$ & $61.9^{+15.1}_{-16.4}$ & 348;19;--;48;349 \\
LP 362-121 & M6V & new & COL & 90.7 & $\cdots$ & $23 \pm 2$ & 06:10:22.517 & +22:34:18.10 & $43 \pm 4$ & $-163 \pm 4$ & $12 \pm 4$ & $61.9^{+15.0}_{-16.3}$ & 267;7;--;340;2 \\
2MASS J03041564-3919129 & M6 & known & XFOR & 99.9 & XFOR,CM & $97.3 \pm 0.3$ & 03:04:15.71 & -39:19:12.9 & $40.74 \pm 0.03$ & $-5.55 \pm 0.04$ & $\cdots$ & $62.0^{+15.0}_{-16.6}$ & 118;19;--;19;92 \\
2MASS J03234843-3652388 & M6 & known & XFOR & 99.9 & XFOR,CM & $95.4 \pm 0.3$ & 03:23:48.48 & -36:52:39.0 & $41.46 \pm 0.03$ & $-5.20 \pm 0.04$ & $19 \pm 5$ & $62.0^{+15.0}_{-16.3}$ & 118;19;--;19;92 \\
2MASS J04413536-3111054 & M6 & known & COL & 99.8 & COL,CM & $52.0 \pm 0.2$ & 04:41:35.447 & -31:11:05.48 & $59.99 \pm 0.07$ & $-5.77 \pm 0.08$ & $\cdots$ & $62.0^{+15.0}_{-16.3}$ & 118;19;--;19;111 \\
Gaia DR2 4860520588015026048 & M6 & known & XFOR & 99.9 & XFOR,HM & $102.6 \pm 0.3$ & 03:28:54.548 & -36:50:16.84 & $36.95 \pm 0.02$ & $-3.68 \pm 0.03$ & $\cdots$ & $62.0^{+15.0}_{-16.4}$ & 118;19;--;19;292 \\
Gaia DR2 4862986277200276224 & M6 & known & XFOR & 99.9 & XFOR,HM & $103.0 \pm 0.4$ & 03:41:02.074 & -32:51:00.73 & $35.26 \pm 0.03$ & $-4.92 \pm 0.04$ & $\cdots$ & $62.0^{+15.0}_{-16.4}$ & 118;19;--;19;292 \\
Gaia eDR3 127547918667757568 & M9.4V & reclass. & HYA & 99.9 & CHYA,HM & $43.7 \pm 0.6$ & 02:30:15.760 & +27:04:05.72 & $191.6 \pm 0.4$ & $-27.8 \pm 0.3$ & $\cdots$ & $62.0^{+13.4}_{-17.3}$ & 75;19;--;19;306 \\
2MASS J03370343-3042318 & M6 & known & XFOR & 99.9 & XFOR,CM & $114.7 \pm 0.8$ & 03:37:03.47 & -30:42:32.0 & $32.56 \pm 0.05$ & $-5.36 \pm 0.06$ & $12 \pm 3$ & $62.1^{+15.0}_{-16.6}$ & 118;19;--;19;328 \\
Gaia DR2 4856088078686050688 & M6 & known & XFOR & 99.9 & XFOR,CM & $113.1 \pm 0.3$ & 03:39:00.597 & -39:28:55.94 & $32.39 \pm 0.03$ & $-0.83 \pm 0.03$ & $17 \pm 7$ & $62.1^{+14.9}_{-16.6}$ & 118;19;--;19;328 \\
Gaia DR2 4859623833202991744 & M6 & known & XFOR & 99.9 & XFOR,CM & $101.5 \pm 0.2$ & 03:35:35.322 & -37:02:53.98 & $36.12 \pm 0.02$ & $-2.84 \pm 0.02$ & $4 \pm 7$ & $62.1^{+15.0}_{-16.7}$ & 118;19;--;19;328 \\
Gaia DR2 4862841485262451712 & M6 & known & XFOR & 99.9 & XFOR,CM & $108.1 \pm 0.3$ & 03:38:46.629 & -33:37:28.96 & $33.86 \pm 0.02$ & $-4.37 \pm 0.03$ & $\cdots$ & $62.1^{+15.0}_{-16.6}$ & 118;19;--;19;328 \\
Gaia DR2 5056557395213943680 & M6 & known & XFOR & 99.9 & XFOR,CM & $109.7 \pm 0.4$ & 03:31:05.512 & -30:39:08.62 & $34.49 \pm 0.03$ & $-6.48 \pm 0.03$ & $22 \pm 5$ & $62.1^{+15.0}_{-16.4}$ & 118;19;--;19;328 \\
Gaia eDR3 3409343115420601728 & M9.4 & known & CHYA & 99.9 & CHYA,HM & $57 \pm 3$ & 04:42:18.623 & +17:54:37.31 & $81 \pm 2$ & $-30.1 \pm 0.8$ & $\cdots$ & $62.1^{+13.3}_{-17.3}$ & 63;19;--;19;306 \\
Gaia eDR3 1587652394887617536 & M8V & new & CRIUS192 & 70.1 & $\cdots$ & $96 \pm 2$ & 15:12:07.649 & +46:18:24.08 & $-36.8 \pm 0.3$ & $38.6 \pm 0.3$ & $\cdots$ & $62.1^{+11.9}_{-12.2}$ & 218;19;--;19;2 \\
Gaia DR2 5053589229213452544 & M6 & known & XFOR & 99.9 & XFOR,CM & $101.0 \pm 0.3$ & 03:21:44.740 & -33:09:50.80 & $37.45 \pm 0.02$ & $-8.87 \pm 0.03$ & $19 \pm 5$ & $62.2^{+15.0}_{-16.6}$ & 118;19;--;19;328 \\
Cl* Melotte 20 AP 354 & M6 & reclass. & POB3 & 92.4 & APER,CM & $\cdots$ & 03:27:31.682 & +48:53:22.82 & $24 \pm 2$ & $-24 \pm 2$ & $\cdots$ & $62.2^{+14.9}_{-16.3}$ & --;14;--;--;350 \\
Gaia DR3 3263954628455330944 & M6V & new & POB3 & 63.9 & $\cdots$ & $169 \pm 4$ & 03:38:47.792 & +00:46:20.74 & $26.2 \pm 0.1$ & $-14.3 \pm 0.1$ & $31 \pm 6$ & $62.2^{+14.9}_{-16.2}$ & 218;19;--;19;2 \\
2MASS J04463413-2627559 & M6 & reclass. & FORH & 99.9 & XFOR,HM & $82.1 \pm 0.2$ & 04:46:34.11 & -26:27:56.8 & $33.22 \pm 0.02$ & $-5.60 \pm 0.03$ & $21 \pm 3$ & $62.3^{+14.8}_{-16.6}$ & 118;19;--;19;118 \\
Gaia DR3 5321594393915747072 & M6 & reclass. & GRSCOS5 & 99.9 & SCYA103,LM & $155 \pm 5$ & 08:38:47.057 & -52:14:56.23 & $-10.2 \pm 0.3$ & $10.4 \pm 0.2$ & $\cdots$ & $62.3^{+14.8}_{-15.8}$ & --;19;--;19;84 \\
PSO J292.9372-06.3469 & M7.5$\beta$ & known & ABDMG & 93.5 & ABDMG,LM & $50.2 \pm 0.4$ & 19:31:44.91 & -06:20:47.6 & $21.7 \pm 0.2$ & $-104.7 \pm 0.2$ & $\cdots$ & $62.7^{+13.4}_{-11.0}$ & 216;19;--;19;216 \\
2MASS J21144103-4339531 & M7.5pec & known & ABDMG & 98.6 & ABDMG,CM & $\cdots$ & 21:14:41.03 & -43:39:53.2 & $68 \pm 2$ & $-135 \pm 2$ & $\cdots$ & $62.7^{+13.4}_{-11.0}$ & 85;15;--;--;111 \\
Gaia DR3 1934857104422588416 & M7.5 & new & ABDMG & 97.0 & $\cdots$ & $60.4 \pm 0.3$ & 22:59:32.555 & +44:50:27.51 & $65.35 \pm 0.07$ & $-52.59 \pm 0.08$ & $\cdots$ & $62.9^{+13.4}_{-11.0}$ & 151;19;--;19;2 \\
SDSS J121040.94+262532.1 & M9V & known & CBER & 98.7 & CBER,CM & $85 \pm 2$ & 12:10:40.92 & 26:25:32.1 & $-11.7 \pm 0.2$ & $-8.2 \pm 0.2$ & $10 \pm 10$ & $63.0^{+13.5}_{-18.0}$ & 218;19;--;19;92 \\
Gaia eDR3 4030344297785870720 & M9V & new & CRIUS224 & 87.4 & $\cdots$ & $53.0 \pm 0.5$ & 12:16:17.666 & +37:04:34.03 & $-101.8 \pm 0.1$ & $-38.7 \pm 0.2$ & $-6 \pm 10$ & $\cdots$ & 218;19;--;19;2 \\
Gaia EDR3 1384769478538401280 & M7.5 & new & ABDMG & 94.0 & $\cdots$ & $42.5 \pm 0.2$ & 15:59:46.698 & +44:04:00.96 & $-66.8 \pm 0.1$ & $-14.2 \pm 0.1$ & $\cdots$ & $63.0^{+13.3}_{-11.1}$ & 351;19;--;19;352 \\
SDSS J123351.60+310705.2 & M9V & known & CBER & 98.5 & CBER,CM & $83 \pm 4$ & 12:33:51.59 & 31:07:05.0 & $-11.5 \pm 0.5$ & $-9.2 \pm 0.5$ & $13 \pm 10$ & $63.1^{+13.4}_{-18.0}$ & 218;19;--;19;92 \\
Gaia eDR3 3952459012947536256 & M9V & known & CBER & 88.5 & CBER,CM & $94 \pm 5$ & 12:21:41.414 & +21:41:01.76 & $-12.0 \pm 0.6$ & $-8.1 \pm 0.4$ & $23 \pm 10$ & $63.1^{+13.4}_{-18.0}$ & 218;19;--;19;165 \\
2MASS J07202582-5617224 & M6$\gamma$ & reclass. & ARG & 99.3 & BPMG,LM & $72.7 \pm 0.6$ & 07:20:25.82 & -56:17:22.4 & $-27.9 \pm 0.1$ & $64.0 \pm 0.1$ & $\cdots$ & $63.3^{+14.1}_{-14.9}$ & 85;19;--;19;85 \\
2MASS J17544049+6408086 & M7.3$\alpha$ & new & ABDMG & 76.4 & $\cdots$ & $35.94 \pm 0.08$ & 17:54:40.49 & 64:08:08.6 & $5.98 \pm 0.08$ & $65.29 \pm 0.08$ & $\cdots$ & $63.3^{+13.8}_{-13.7}$ & --;19;--;19;2 \\
2MASS J08472341+1726270 & M8 & known & PRA & 99.2 & PRA,CM & $225 \pm 62$ & 08:47:23.36 & 17:26:26.8 & $-41 \pm 1$ & $-12.0 \pm 0.9$ & $\cdots$ & $63.4^{+14.1}_{-19.7}$ & 198;19;--;19;309 \\
SDSS J085403.89+171918.7 & M8V & known & PRA & 96.6 & PRA,CM & $157 \pm 10$ & 08:54:03.87 & 17:19:18.7 & $-39.3 \pm 0.4$ & $-11.4 \pm 0.3$ & $36 \pm 10$ & $63.4^{+14.2}_{-19.8}$ & 218;19;--;19;353 \\
Gaia eDR3 664704738050818560 & M8V & known & PRA & 99.8 & PRA,CM & $191 \pm 17$ & 08:37:18.280 & +20:50:34.74 & $-37.0 \pm 0.4$ & $-14.1 \pm 0.3$ & $17 \pm 10$ & $63.4^{+14.1}_{-19.7}$ & 218;19;--;19;309 \\
2MASS J08322255+1903099 & M8 & reclass. & CPRA & 56.0 & PRA,CM & $\cdots$ & 08:32:22.533 & +19:03:10.34 & $-28 \pm 5$ & $-7 \pm 6$ & $57 \pm 16$ & $63.4^{+14.1}_{-19.7}$ & 274;15;--;--;309 \\
LP 220-50 & M6V & new & ARG & 88.6 & $\cdots$ & $24.41 \pm 0.02$ & 14:09:31.658 & +41:38:09.36 & $-217.32 \pm 0.02$ & $72.55 \pm 0.02$ & $-15 \pm 2$ & $63.4^{+14.1}_{-15.1}$ & 267;19;--;19;2 \\
2MASS J08405028+1823594 & M8V & known & PRA & 99.9 & PRA,CM & $171 \pm 18$ & 08:40:50.24 & 18:23:59.3 & $-36.0 \pm 0.5$ & $-10.4 \pm 0.4$ & $37 \pm 10$ & $63.5^{+14.0}_{-19.6}$ & 218;19;--;19;309 \\
2MASS J08454030+1951520 & M8V & known & PRA & 97.4 & PRA,CM & $150 \pm 12$ & 08:45:40.26 & 19:51:51.8 & $-37.2 \pm 0.6$ & $-14.1 \pm 0.4$ & $58 \pm 10$ & $63.5^{+14.1}_{-19.8}$ & 218;19;--;19;309 \\
2MASS J08512703+2109501 & M8V & known & PRA & 99.4 & PRA,CM & $194 \pm 24$ & 08:51:26.96 & 21:09:50.0 & $-39.1 \pm 0.7$ & $-14.6 \pm 0.5$ & $31 \pm 10$ & $63.5^{+14.1}_{-19.6}$ & 218;19;--;19;309 \\
Gaia eDR3 2543077692472548480 & M8V & known & HSC749 & 98.8 & HSC749,CM & $120 \pm 5$ & 00:40:27.717 & +00:02:27.66 & $15.5 \pm 0.4$ & $-12.1 \pm 0.4$ & $20 \pm 10$ & $63.5^{+13.8}_{-16.6}$ & 218;19;--;19;165 \\
2MASS J08374183+1909307 & M8V & known & PRA & 99.4 & PRA,CM & $223 \pm 72$ & 08:37:41.775 & +19:09:30.63 & $-37 \pm 2$ & $-12 \pm 1$ & $20 \pm 10$ & $63.5^{+14.0}_{-19.7}$ & 218;19;--;19;309 \\
2MASS J08380234+1946091 & M8 & reclass. & CPRA & 90.4 & PRA,CM & $\cdots$ & 08:38:02.340 & +19:46:09.13 & $-28 \pm 7$ & $-18 \pm 7$ & $\cdots$ & $63.5^{+14.1}_{-19.8}$ & 198;15;--;--;309 \\
Gaia eDR3 6581421968143179904 & M6 & new & ARG & 98.5 & $\cdots$ & $35.5 \pm 0.2$ & 21:06:21.049 & -40:44:53.60 & $109.2 \pm 0.1$ & $-99.2 \pm 0.1$ & $\cdots$ & $63.5^{+14.0}_{-15.1}$ & 354;19;--;19;2 \\
Gaia EDR3 704187307250855040 & M8 & new & CPRA & 98.6 & $\cdots$ & $166 \pm 15$ & 08:30:42.781 & +27:51:46.97 & $-38.1 \pm 0.5$ & $-21.9 \pm 0.4$ & $39 \pm 11$ & $63.5^{+14.0}_{-19.8}$ & 274;19;--;19;2 \\
Gaia DR3 1377324994544567168 & M6V & known & HSC477 & 99.4 & HSC477,CM & $161 \pm 2$ & 15:37:32.913 & +38:55:29.84 & $-14.82 \pm 0.07$ & $-4.8 \pm 0.1$ & $-15 \pm 7$ & $63.5^{+14.1}_{-16.7}$ & 218;19;--;19;165 \\
2MASS J01534955+4427284 & M6V & known & ARG & 84.2 & ARG,CM & $23.94 \pm 0.02$ & 01:53:49.907 & +44:27:27.07 & $239.87 \pm 0.03$ & $-96.36 \pm 0.02$ & $10 \pm 5$ & $63.6^{+13.9}_{-15.2}$ & 267;19;--;19;111 \\
Gaia eDR3 1511987436342992128 & M9 & reclass. & GRX & 99.5 & HSC759,CM & $102 \pm 6$ & 14:13:33.845 & +51:54:17.11 & $-16.6 \pm 0.5$ & $-3.5 \pm 0.7$ & $\cdots$ & $63.6^{+10.6}_{-9.4}$ & 272;19;--;19;165 \\
Gaia eDR3 1599260415882717440 & M9V & reclass. & GRX & 95.8 & HSC759,CM & $109 \pm 3$ & 15:15:52.651 & +53:40:20.96 & $-13.5 \pm 0.3$ & $-0.3 \pm 0.3$ & $-1 \pm 10$ & $63.6^{+10.6}_{-9.5}$ & 218;19;--;19;165 \\
Gaia eDR3 1618223177530706944 & M9e & new & GRX & 85.6 & $\cdots$ & $100 \pm 9$ & 14:26:57.422 & +60:05:11.52 & $-16.2 \pm 1.0$ & $-1 \pm 1$ & $10 \pm 12$ & $63.6^{+10.7}_{-9.4}$ & 274;19;--;19;2 \\
Gaia eDR3 1598036281483719168 & M9V & reclass. & GRX & 68.7 & HSC759,CM & $102 \pm 4$ & 15:31:39.114 & +54:33:38.21 & $-13.4 \pm 0.4$ & $-3.4 \pm 0.5$ & $\cdots$ & $63.7^{+10.7}_{-9.4}$ & 218;19;--;19;165 \\
Gaia eDR3 3879473950787177600 & M6 & new & ARG & 59.6 & $\cdots$ & $39.7 \pm 1.0$ & 10:00:58.458 & +10:42:03.80 & $-123.6 \pm 0.7$ & $-9.3 \pm 0.6$ & $10 \pm 7$ & $63.7^{+13.9}_{-15.3}$ & 332;19;--;19;2 \\
2MASS J04362767+1151243 & M9 & known & HYA & 99.9 & HYA,CM & $44.2 \pm 0.4$ & 04:36:27.78 & 11:51:24.1 & $101.3 \pm 0.2$ & $-9.1 \pm 0.2$ & $\cdots$ & $63.9^{+12.9}_{-17.3}$ & 151;19;--;19;92 \\
2MASS J11034950-3409445 & M9$\beta$ & reclass. & CRIUS191 & 77.2 & TWA,LM & $119 \pm 13$ & 11:03:49.44 & -34:09:44.6 & $-48.8 \pm 0.8$ & $4 \pm 1$ & $\cdots$ & $63.9^{+10.7}_{-9.7}$ & 125;19;--;19;111 \\
2MASS J16334908-6808480 & M8V & known & CARN & 99.3 & CARN,CM & $15.11 \pm 0.06$ & 16:33:48.46 & -68:08:53.1 & $-212.3 \pm 0.2$ & $-320.0 \pm 0.2$ & $\cdots$ & $63.9^{+12.0}_{-10.9}$ & 123;19;--;19;92 \\
2MASS J04402325-0530082 & M8 & known & CARN & 94.9 & CARN,BF & $9.747 \pm 0.006$ & 04:40:23.633 & -05:30:06.08 & $334.53 \pm 0.06$ & $127.91 \pm 0.06$ & $29.9 \pm 0.2$ & $63.9^{+12.0}_{-10.9}$ & 355;19;--;19;4 \\
2MASS J08500174-1924184 & M8 & new & CARN & 84.5 & $\cdots$ & $35.8 \pm 0.7$ & 08:50:01.591 & -19:24:17.85 & $-141.8 \pm 0.5$ & $40.8 \pm 0.5$ & $\cdots$ & $63.9^{+12.2}_{-10.9}$ & 151;19;--;19;2 \\
Gaia DR2 5788551695131309568 & M6 & known & HSC2515 & 99.9 & HSC2515,CM & $101.7 \pm 0.7$ & 12:00:37.712 & -78:45:08.38 & $-41.66 \pm 0.08$ & $-6.05 \pm 0.07$ & $\cdots$ & $63.9^{+14.1}_{-20.1}$ & 356;19;--;19;165 \\
Gaia eDR3 351387835881167360 & M9 & known & CHYA & 99.9 & CHYA,HM & $53.4 \pm 0.7$ & 02:14:00.531 & +42:43:36.02 & $165.5 \pm 0.3$ & $-38.7 \pm 0.3$ & $\cdots$ & $63.9^{+13.0}_{-17.2}$ & 151;19;--;19;306 \\
Gaia eDR3 377003295711606400 & M9 & known & CHYA & 99.9 & CHYA,HM & $23.5 \pm 0.1$ & 01:03:08.559 & +45:09:29.10 & $402.6 \pm 0.3$ & $-9.9 \pm 0.2$ & $\cdots$ & $63.9^{+12.9}_{-17.1}$ & 192;19;--;19;306 \\
2MASS J00285545-1927165 & L0.7 & new & CRIUS157 & 77.2 & $\cdots$ & $38.9 \pm 0.4$ & 00:28:55.440 & -19:27:16.56 & $108.9 \pm 0.3$ & $22.6 \pm 0.3$ & $20 \pm 15$ & $\cdots$ & 75;19;--;19;2 \\
2MASS J08594029+1145325 & M8 & known & CARN & 97.0 & CARN,CM & $18.58 \pm 0.04$ & 08:59:40.296 & +11:45:32.40 & $-273.0 \pm 0.1$ & $-85.0 \pm 0.1$ & $\cdots$ & $63.9^{+12.2}_{-10.9}$ & 127;19;--;19;4 \\
WISE J163348.95-680851.6 & M8 & known & CARN & 99.3 & CARN,HM & $15.11 \pm 0.06$ & 16:33:49.080 & -68:08:48.12 & $-212.3 \pm 0.2$ & $-320.0 \pm 0.2$ & $\cdots$ & $63.9^{+12.2}_{-10.9}$ & 123;19;--;19;92 \\
CWISE J044747.32+082552.0 & M9 & known & HYA & 96.3 & HYA,CM & $\cdots$ & 04:47:47.251 & +08:25:51.92 & $63 \pm 3$ & $-1 \pm 3$ & $\cdots$ & $63.9^{+12.9}_{-17.2}$ & 166;35;--;--;166 \\
Gaia eDR3 385097457933797760 & M9 & known & CHYA & 99.9 & CHYA,HM & $45.5 \pm 0.7$ & 00:21:51.212 & +42:20:50.53 & $207.3 \pm 0.3$ & $23.3 \pm 0.2$ & $\cdots$ & $64.0^{+12.9}_{-17.2}$ & 151;19;--;19;306 \\
2MASS J14135981-0457483 & M8 & known & CARN & 93.4 & CARN,LM & $30.8 \pm 0.1$ & 14:13:59.784 & -04:57:48.60 & $-216.8 \pm 0.2$ & $-44.6 \pm 0.1$ & $\cdots$ & $64.0^{+12.0}_{-10.9}$ & 151;19;--;19;4 \\
Gaia eDR3 5318293183275226624 & M6 & known & IC2391 & 99.9 & IC2391,HM & $149 \pm 3$ & 08:43:23.712 & -53:14:15.59 & $-24.7 \pm 0.2$ & $23.5 \pm 0.2$ & $\cdots$ & $64.4^{+13.4}_{-14.4}$ & 118;19;--;19;345 \\
Gaia eDR3 5318564071156336896 & M6 & known & IC2391 & 99.9 & IC2391,HM & $158 \pm 3$ & 08:38:47.238 & -52:44:32.28 & $-24.0 \pm 0.2$ & $22.8 \pm 0.1$ & $15 \pm 8$ & $64.4^{+13.4}_{-14.4}$ & 118;19;--;19;324 \\
Cl* Melotte 22 SHF 37 & M7.1 & known & PLE & 98.5 & PLE,HM & $151 \pm 17$ & 03:46:50.04 & 24:00:23.1 & $17.8 \pm 0.4$ & $-38.8 \pm 0.3$ & $\cdots$ & $64.6^{+12.8}_{-11.2}$ & 209;156;--;19;335 \\
SDSS J093302.99+441641.6 & M7V & known & HSC1224 & 98.9 & HSC1224,CM & $140 \pm 3$ & 09:33:02.916 & +44:16:41.20 & $-56.0 \pm 0.1$ & $-28.0 \pm 0.1$ & $21 \pm 10$ & $64.7^{+13.1}_{-16.0}$ & 218;19;--;19;165 \\
Gaia EDR3 1026610467801722624 & M7V & known & HSC1224 & 94.8 & HSC1224,CM & $152 \pm 6$ & 09:27:46.581 & +58:37:44.83 & $-52.2 \pm 0.2$ & $-34.5 \pm 0.3$ & $27 \pm 10$ & $64.7^{+13.1}_{-16.0}$ & 218;19;--;19;165 \\
Gaia EDR3 634895642087497984 & M7V & new & HSC1224 & 78.1 & $\cdots$ & $137 \pm 6$ & 09:34:13.079 & +21:11:38.33 & $-60.9 \pm 0.3$ & $-15.1 \pm 0.2$ & $38 \pm 10$ & $64.7^{+13.1}_{-15.9}$ & 218;19;--;19;2 \\
Gaia EDR3 714761722892368256 & M7V & known & HSC1224 & 98.5 & HSC1224,CM & $142 \pm 6$ & 09:12:38.905 & +35:41:55.65 & $-49.9 \pm 0.3$ & $-24.9 \pm 0.2$ & $28 \pm 10$ & $64.7^{+13.1}_{-15.9}$ & 218;19;--;19;165 \\
2MASSI J0355201+143929 & M8.8V & known & HYA & 99.9 & HYA,LM & $37.1 \pm 0.3$ & 03:55:20.35 & 14:39:29.3 & $157.2 \pm 0.2$ & $-20.8 \pm 0.2$ & $\cdots$ & $64.8^{+12.6}_{-17.3}$ & 75;19;--;19;268 \\
Gaia eDR3 66633668819824128 & M7.1 & known & PLE & 99.8 & PLE,HM & $147 \pm 10$ & 03:55:23.098 & +24:49:04.50 & $19.8 \pm 0.5$ & $-44.9 \pm 0.3$ & $\cdots$ & $64.8^{+12.7}_{-11.3}$ & 154;19;--;19;335 \\
Gaia EDR3 815148440177915520 & M7V & known & HSC1224 & 90.1 & HSC1224,CM & $127 \pm 5$ & 09:35:17.887 & +44:47:47.42 & $-61.2 \pm 0.3$ & $-32.5 \pm 0.3$ & $25 \pm 10$ & $64.8^{+13.0}_{-16.0}$ & 218;19;--;19;165 \\
Gaia DR3 3017366464205544192 & M6.6: & reclass. & NGC1977 & 98.3 & PRIS606,HM & $469 \pm 71$ & 05:35:25.646 & -05:18:04.22 & $-0.1 \pm 0.3$ & $-0.7 \pm 0.2$ & $\cdots$ & $64.8^{+13.0}_{-14.0}$ & 233;19;--;19;143 \\
EUCLID Q1 -573377256498994280 & M8 & new & MEL5 & 91.9 & $\cdots$ & $\cdots$ & 03:49:21.054 & -49:53:57.94 & $137 \pm 2$ & $30 \pm 2$ & $\cdots$ & $65.2^{+11.2}_{-10.0}$ & --;15;--;--;2 \\
Gaia eDR3 3262671081773487488 & M7V & reclass. & PERI & 58.5 & SCYA115,LM & $173 \pm 22$ & 03:17:33.003 & -01:10:15.85 & $-2.9 \pm 0.9$ & $-9.5 \pm 0.9$ & $23 \pm 10$ & $65.3^{+12.4}_{-12.3}$ & 218;19;--;19;84 \\
Gaia eDR3 2507830201543980800 & M8 & known & HSC1448 & 88.2 & HSC1448,CM & $110 \pm 4$ & 01:58:24.546 & +00:24:48.06 & $8.9 \pm 0.4$ & $-14.1 \pm 0.3$ & $38 \pm 10$ & $65.4^{+12.6}_{-14.9}$ & 274;19;--;19;165 \\
LSPM J2127+5553 & M7.8 & new & CARN & 98.8 & $\cdots$ & $17.38 \pm 0.02$ & 21:27:25.920 & +55:53:19.26 & $308.52 \pm 0.08$ & $264.02 \pm 0.06$ & $\cdots$ & $65.4^{+11.6}_{-11.1}$ & 294;19;--;19;2 \\
2MASS J03464298+2424506 & M7 & known & PLE & 99.9 & PLE,HM & $137 \pm 13$ & 03:46:43.00 & 24:24:50.2 & $17.9 \pm 0.9$ & $-45.1 \pm 0.5$ & $\cdots$ & $65.5^{+12.2}_{-11.3}$ & 154;19;--;19;335 \\
Cl* Melotte 22 MHOBD 1 & M7 & known & PLE & 97.5 & PLE,CM & $122 \pm 7$ & 03:44:52.44 & 24:36:49.0 & $17.5 \pm 0.7$ & $-46.2 \pm 0.4$ & $\cdots$ & $65.7^{+12.0}_{-11.4}$ & 154;19;--;19;156 \\
2MASS J04380349+0700551 & L1 & reclass. & CRIUS203 & 98.5 & HYA,CM & $(38 \pm 11)$ & 04:38:03.499 & +07:00:55.12 & $89 \pm 3$ & $3 \pm 3$ & $\cdots$ & $65.7^{+9.5}_{-11.3}$ & 300;52;--;2;300 \\
Gaia eDR3 660424854679676544 & M7V & new & CRSG2 & 63.6 & $\cdots$ & $137 \pm 6$ & 08:53:33.485 & +18:51:30.09 & $-26.0 \pm 0.3$ & $-23.8 \pm 0.2$ & $21 \pm 10$ & $65.7^{+12.2}_{-12.0}$ & 218;19;--;19;2 \\
2MASS J03462608+2405096 & M7 & known & PLE & 99.9 & PLE,HM & $134 \pm 11$ & 03:46:26.11 & 24:05:08.9 & $18.2 \pm 0.3$ & $-42.5 \pm 0.2$ & $\cdots$ & $65.8^{+12.0}_{-11.4}$ & --;156;--;19;335 \\
2MASS J02192196+0506306 & L1 & new & CRIUS203 & 98.3 & $\cdots$ & $39 \pm 1$ & 02:19:21.960 & +05:06:30.60 & $186.3 \pm 0.9$ & $23.8 \pm 0.7$ & $\cdots$ & $65.8^{+9.5}_{-11.3}$ & 30;19;--;19;2 \\
Gaia eDR3 713232989412617216 & M7V & new & CRSG2 & 64.0 & $\cdots$ & $118 \pm 4$ & 08:55:08.448 & +33:48:34.69 & $-30.4 \pm 0.3$ & $-35.4 \pm 0.3$ & $33 \pm 10$ & $65.9^{+11.9}_{-12.3}$ & 218;19;--;19;2 \\
Gaia DR2 3017243288839125504 & M6.6 & reclass. & NGC1977 & 99.9 & THEIA13,CM & $400 \pm 11$ & 05:34:49.811 & -05:44:55.07 & $1.06 \pm 0.07$ & $-0.33 \pm 0.06$ & $\cdots$ & $66.0^{+12.0}_{-12.9}$ & 119;19;--;19;83 \\
Gaia eDR3 660241270597971456 & M7V & known & HSC1555 & 83.9 & HSC1555,CM & $162 \pm 14$ & 08:49:45.283 & +18:43:59.44 & $-20.8 \pm 0.5$ & $-18.7 \pm 0.4$ & $36 \pm 10$ & $66.1^{+12.0}_{-15.1}$ & 218;19;--;19;165 \\
SDSS J084624.99+225033.0 & M7V & known & HSC1555 & 90.7 & HSC1555,CM & $185 \pm 8$ & 08:46:25.00 & 22:50:33.0 & $-19.4 \pm 0.2$ & $-18.7 \pm 0.2$ & $33 \pm 10$ & $66.2^{+12.0}_{-15.0}$ & 357;19;--;19;165 \\
Gaia eDR3 249689332505535872 & M7 & known & APER & 99.5 & APER,CM & $174 \pm 10$ & 03:35:47.400 & +49:17:42.66 & $21.8 \pm 0.3$ & $-27.0 \pm 0.3$ & $-14 \pm 10$ & $66.2^{+11.6}_{-10.9}$ & 358;19;--;19;350 \\
2MASS J04555897+2140007 & M8.5V & known & HYA & 99.9 & HYA,CM & $48.8 \pm 0.6$ & 04:55:59.07 & 21:39:60.0 & $77.9 \pm 0.3$ & $-44.8 \pm 0.2$ & $\cdots$ & $66.3^{+11.9}_{-17.3}$ & 245;19;--;19;92 \\
Gaia DR2 3310612404379251840 & M8.5 & known & HYA & 99.9 & HYA,CM & $43.0 \pm 0.6$ & 04:20:50.309 & +13:45:52.68 & $116.5 \pm 0.4$ & $-20.9 \pm 0.2$ & $\cdots$ & $66.3^{+11.9}_{-17.4}$ & 286;19;--;19;92 \\
CWISE J130446.64-120023.6 & M8.2$\alpha$ & new & CRIUS210 & 95.9 & $\cdots$ & $80 \pm 4$ & 13:04:46.647 & -12:00:23.69 & $-89.3 \pm 0.7$ & $10.7 \pm 0.6$ & $\cdots$ & $66.3^{+11.3}_{-14.7}$ & --;19;--;19;2 \\
Gaia DR3 3017361005306723072 & M6.5e & reclass. & NGC1977 & 99.9 & PRIS606,HM & $376 \pm 30$ & 05:35:17.737 & -05:24:43.70 & $1.8 \pm 0.2$ & $-0.1 \pm 0.2$ & $\cdots$ & $66.3^{+11.8}_{-12.6}$ & 313;19;--;19;143 \\
EUCLID Q1 -610902107502747508 & M6: & new & ABDMG & 72.7 & $\cdots$ & $\cdots$ & 04:04:21.651 & -50:16:29.10 & $68 \pm 2$ & $-22 \pm 2$ & $\cdots$ & $66.3^{+11.9}_{-14.9}$ & --;15;--;--;2 \\
UGCS J034334.48+255730.5 & M6.9 & known & PLE & 80.7 & PLE,CM & $111 \pm 4$ & 03:43:34.50 & 25:57:30.1 & $21.0 \pm 0.5$ & $-49.8 \pm 0.3$ & $\cdots$ & $66.4^{+11.6}_{-11.5}$ & 209;19;--;19;156 \\
Gaia DR2 65638443294980224 & M8.5 & known & HYA & 99.9 & HYA,CM & $29.8 \pm 0.1$ & 03:54:01.624 & +23:16:32.81 & $204.1 \pm 0.2$ & $-62.16 \pm 0.09$ & $\cdots$ & $66.4^{+11.8}_{-17.5}$ & 151;19;--;19;92 \\
Gaia eDR3 3017359390406490496 & M6.5 & reclass. & NGC1977 & 99.9 & SCYA115,LM & $414 \pm 21$ & 05:35:24.315 & -05:28:44.22 & $1.4 \pm 0.1$ & $-0.02 \pm 0.09$ & $29.6 \pm 0.1$ & $66.4^{+11.7}_{-12.7}$ & 256;19;--;19;84 \\
Gaia eDR3 3209534914618707712 & M6.5 & known & NGC1977 & 99.9 & NGC1977,CM & $419 \pm 32$ & 05:35:12.952 & -05:02:08.77 & $1.6 \pm 0.2$ & $-0.2 \pm 0.1$ & $\cdots$ & $66.4^{+11.7}_{-12.7}$ & 252;19;--;19;84 \\
Gaia eDR3 3209546665648330368 & M6.5 & known & NGC1977 & 99.9 & NGC1977,CM & $380 \pm 19$ & 05:34:43.732 & -04:57:37.35 & $0.9 \pm 0.1$ & $-0.7 \pm 0.1$ & $\cdots$ & $66.5^{+11.7}_{-12.7}$ & --;19;--;19;84 \\
LP 335-12 & M7 & known & ABDMG & 99.7 & ABDMG,CM & $12.142 \pm 0.006$ & 18:39:33.08 & 29:52:16.4 & $85.69 \pm 0.04$ & $-222.90 \pm 0.05$ & $\cdots$ & $66.7 \pm 11.3$ & 85;19;--;19;92 \\
LP 759-17 & M7 & known & ABDMG & 99.7 & ABDMG,CM & $27.79 \pm 0.06$ & 22:02:11.25 & -11:09:46.1 & $130.75 \pm 0.09$ & $-188.45 \pm 0.08$ & $-7.2 \pm 0.1$ & $66.7^{+11.3}_{-11.2}$ & 85;19;--;19;111 \\
2MASS J23301843+4052060 & M7 & new & ABDMG & 99.5 & $\cdots$ & $\cdots$ & 23:30:18.44 & 40:52:06.0 & $88 \pm 2$ & $-72 \pm 2$ & $-17.0 \pm 0.4$ & $66.7^{+11.4}_{-11.2}$ & 359;35;--;--;2 \\
2MASS J18224692+6723001 & M7 & new & ABDMG & 53.9 & $\cdots$ & $51.7 \pm 0.6$ & 18:22:46.97 & 67:23:01.0 & $15.9 \pm 0.3$ & $50.0 \pm 0.3$ & $\cdots$ & $66.8 \pm 11.2$ & 206;19;--;19;2 \\
2MASS J04092184-0605185 & M7V & new & ABDMG & 55.4 & $\cdots$ & $64 \pm 2$ & 04:09:21.852 & -06:05:18.66 & $45.5 \pm 0.5$ & $-74.1 \pm 0.3$ & $27 \pm 10$ & $66.8^{+11.3}_{-11.2}$ & 218;19;--;19;2 \\
EPIC 211888866 & M7V & known & PRA & 99.5 & PRA,CM & $211 \pm 14$ & 08:29:43.39 & 18:33:48.1 & $-32.9 \pm 0.3$ & $-11.6 \pm 0.2$ & $47 \pm 10$ & $67.0^{+11.9}_{-18.6}$ & 218;19;--;19;357 \\
SDSS J084133.29+211919.1 & M7V & known & PRA & 99.9 & PRA,CM & $194 \pm 13$ & 08:41:33.26 & 21:19:18.9 & $-34.5 \pm 0.4$ & $-13.8 \pm 0.3$ & $41 \pm 10$ & $67.0^{+11.9}_{-18.8}$ & 218;19;--;19;309 \\
Gaia eDR3 692622918827821184 & M7V & new & CPRA & 96.2 & $\cdots$ & $142 \pm 6$ & 08:58:05.093 & +27:12:01.39 & $-47.4 \pm 0.3$ & $-18.2 \pm 0.2$ & $\cdots$ & $67.0^{+11.8}_{-18.6}$ & 218;19;--;19;2 \\
SDSS J083244.21+201017.0 & M7V & known & PRA & 99.9 & PRA,CM & $188 \pm 18$ & 08:32:44.19 & 20:10:16.9 & $-34.2 \pm 0.6$ & $-12.9 \pm 0.5$ & $39 \pm 10$ & $67.1^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
SDSS J083751.42+205256.8 & M7V & known & PRA & 99.9 & PRA,CM & $167 \pm 13$ & 08:37:51.38 & 20:52:56.7 & $-37.2 \pm 0.4$ & $-14.3 \pm 0.3$ & $46 \pm 10$ & $67.1^{+11.8}_{-18.5}$ & 218;19;--;19;309 \\
EPIC 211707676 & M7V & known & PRA & 99.3 & PRA,CM & $207 \pm 11$ & 08:40:54.40 & 16:01:00.6 & $-35.7 \pm 0.3$ & $-10.0 \pm 0.2$ & $41 \pm 10$ & $67.1^{+11.9}_{-18.6}$ & 218;19;--;19;357 \\
SDSS J084302.74+191907.3 & M7V & reclass. & CPRA & 99.9 & PRA,HM & $196 \pm 18$ & 08:43:02.72 & 19:19:07.2 & $-36.5 \pm 0.5$ & $-12.4 \pm 0.4$ & $47 \pm 10$ & $67.1^{+11.8}_{-18.6}$ & 218;19;--;19;345 \\
2MASS J08443489+1848440 & M7V & known & PRA & 99.9 & PRA,CM & $200 \pm 18$ & 08:44:34.86 & 18:48:43.7 & $-36.4 \pm 0.5$ & $-12.2 \pm 0.3$ & $52 \pm 10$ & $67.1^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08444982+2010396 & M7V & known & PRA & 99.9 & PRA,CM & $178 \pm 11$ & 08:44:49.78 & 20:10:39.4 & $-35.7 \pm 0.3$ & $-13.7 \pm 0.2$ & $51 \pm 10$ & $67.1^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08452223+1813514 & M7V & known & PRA & 99.9 & PRA,CM & $197 \pm 16$ & 08:45:22.20 & 18:13:51.4 & $-37.7 \pm 0.4$ & $-12.7 \pm 0.3$ & $36 \pm 10$ & $67.1^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08474688+2045573 & M7V & known & PRA & 99.8 & PRA,CM & $216 \pm 15$ & 08:47:46.84 & 20:45:57.2 & $-36.4 \pm 0.3$ & $-13.0 \pm 0.2$ & $29 \pm 10$ & $67.1^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08560696+2035369 & M7V & known & PRA & 94.2 & PRA,CM & $170 \pm 13$ & 08:56:06.91 & 20:35:36.8 & $-45.0 \pm 0.5$ & $-15.5 \pm 0.3$ & $22 \pm 10$ & $67.1^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08370215+1952074 & M7V & known & PRA & 99.9 & PRA,CM & $198 \pm 20$ & 08:37:02.112 & +19:52:07.16 & $-36.7 \pm 0.5$ & $-13.9 \pm 0.3$ & $39 \pm 10$ & $67.1^{+11.8}_{-18.6}$ & 218;19;--;19;360 \\
2MASS J08413576+1721461 & M7 & known & PRA & 99.6 & PRA,CM & $159 \pm 15$ & 08:41:35.735 & +17:21:45.81 & $-35.3 \pm 0.6$ & $-10.2 \pm 0.4$ & $52 \pm 13$ & $67.1^{+11.8}_{-18.8}$ & 274;19;--;19;309 \\
Cl* NGC 2632 PHJ 8 & M7V & known & PRA & 99.7 & PRA,CM & $233 \pm 19$ & 08:39:20.398 & +20:01:36.85 & $-36.5 \pm 0.3$ & $-12.8 \pm 0.3$ & $37 \pm 10$ & $67.1^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
SDSS J084011.11+213835.8 & M7V & known & PRA & 94.6 & PRA,CM & $205 \pm 15$ & 08:40:11.079 & +21:38:35.54 & $-33.0 \pm 0.4$ & $-12.5 \pm 0.3$ & $47 \pm 10$ & $67.1^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
2MASS J08241039+1719354 & M7V & known & PRA & 98.0 & PRA,HM & $186 \pm 13$ & 08:24:10.36 & 17:19:35.2 & $-32.3 \pm 0.4$ & $-11.0 \pm 0.2$ & $52 \pm 10$ & $67.3^{+11.8}_{-18.8}$ & 218;19;--;19;345 \\
CZ Cnc & M7V & known & PRA & 98.6 & PRA,CM & $182 \pm 10$ & 08:25:22.20 & 20:21:56.6 & $-33.2 \pm 0.3$ & $-15.7 \pm 0.2$ & $46 \pm 10$ & $67.3^{+11.8}_{-18.8}$ & 218;19;--;19;357 \\
SDSS J083157.40+204221.4 & M7V & known & PRA & 99.9 & PRA,CM & $188 \pm 11$ & 08:31:57.37 & 20:42:21.3 & $-34.1 \pm 0.3$ & $-14.0 \pm 0.2$ & $42 \pm 10$ & $67.3^{+11.7}_{-18.6}$ & 218;19;--;19;309 \\
2MASS J08353131+1644120 & M7V & known & PRA & 99.8 & PRA,CM & $182 \pm 17$ & 08:35:31.26 & 16:44:12.0 & $-34.3 \pm 0.6$ & $-10.1 \pm 0.5$ & $48 \pm 10$ & $67.3^{+11.7}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08391683+1840203 & M7V & known & PRA & 99.9 & PRA,CM & $205 \pm 22$ & 08:39:16.79 & 18:40:20.1 & $-37.4 \pm 0.5$ & $-12.2 \pm 0.3$ & $35 \pm 10$ & $67.3^{+11.7}_{-18.8}$ & 218;19;--;19;309 \\
2MASS J08405774+2101172 & M7V & known & PRA & 99.9 & PRA,CM & $219 \pm 28$ & 08:40:57.68 & 21:01:17.1 & $-36.7 \pm 0.6$ & $-13.4 \pm 0.4$ & $27 \pm 10$ & $67.3^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
EPIC 212123277 & M7V & known & PRA & 99.9 & PRA,HM & $178 \pm 9$ & 08:40:58.72 & 22:28:49.7 & $-36.0 \pm 0.3$ & $-14.9 \pm 0.2$ & $39 \pm 10$ & $67.3^{+11.8}_{-18.9}$ & 218;19;--;19;357 \\
EPIC 211892842 & M7V & reclass. & CPRA & 99.9 & PRA,HM & $173 \pm 11$ & 08:42:07.29 & 18:37:16.6 & $-36.1 \pm 0.4$ & $-12.4 \pm 0.3$ & $27 \pm 10$ & $67.3^{+11.8}_{-18.8}$ & 218;19;--;19;357 \\
2MASS J08424563+1821059 & M7V & known & PRA & 99.9 & PRA,CM & $222 \pm 26$ & 08:42:45.59 & 18:21:05.8 & $-37.0 \pm 0.6$ & $-11.8 \pm 0.4$ & $47 \pm 10$ & $67.3^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
2MASS J08441194+1857207 & M7V & known & PRA & 99.7 & PRA,CM & $176 \pm 18$ & 08:44:11.87 & 18:57:20.6 & $-34.5 \pm 0.5$ & $-12.2 \pm 0.4$ & $22 \pm 10$ & $67.3^{+11.8}_{-18.9}$ & 218;19;--;19;309 \\
EPIC 211928367 & M7V & known & PRA & 99.9 & PRA,CM & $180 \pm 11$ & 08:48:10.18 & 19:08:59.7 & $-38.5 \pm 0.4$ & $-12.9 \pm 0.3$ & $53 \pm 10$ & $67.3^{+11.7}_{-18.8}$ & 218;19;--;19;357 \\
2MASS J08495306+1722384 & M7V & known & PRA & 98.7 & PRA,CM & $164 \pm 18$ & 08:49:53.01 & 17:22:38.4 & $-41.4 \pm 0.8$ & $-12.1 \pm 0.4$ & $37 \pm 10$ & $67.3^{+11.8}_{-18.6}$ & 218;19;--;19;309 \\
2MASS J08514388+1859346 & M7V & known & PRA & 99.8 & PRA,CM & $172 \pm 7$ & 08:51:43.83 & 18:59:34.5 & $-40.4 \pm 0.2$ & $-12.5 \pm 0.2$ & $43 \pm 10$ & $67.3^{+11.8}_{-18.8}$ & 218;19;--;19;309 \\
SDSS J085523.12+230254.6 & M7V & known & PRA & 59.7 & PRA,CM & $192 \pm 14$ & 08:55:23.08 & 23:02:54.4 & $-42.4 \pm 0.4$ & $-16.8 \pm 0.2$ & $53 \pm 10$ & $67.3^{+11.7}_{-18.6}$ & 218;19;--;19;353 \\
Cl* NGC 2632 HSHJ 351 & M7V & known & PRA & 99.8 & PRA,CM & $145 \pm 16$ & 08:41:09.456 & +19:09:20.10 & $-35.2 \pm 0.8$ & $-11.6 \pm 0.6$ & $46 \pm 10$ & $67.3^{+11.7}_{-18.8}$ & 218;19;--;19;309 \\
Gaia eDR3 652589013266307968 & M7V & known & PRA & 98.5 & PRA,CM & $215 \pm 23$ & 08:25:26.905 & +15:25:45.38 & $-30.1 \pm 0.5$ & $-9.3 \pm 0.4$ & $46 \pm 10$ & $67.3^{+11.8}_{-18.9}$ & 218;19;--;19;165 \\
Gaia EDR3 688879287893918208 & M7V & new & CPRA & 97.4 & $\cdots$ & $165 \pm 15$ & 09:08:04.417 & +26:02:55.06 & $-47.0 \pm 0.6$ & $-17.4 \pm 0.5$ & $34 \pm 10$ & $67.3^{+11.7}_{-18.6}$ & 218;19;--;19;2 \\
Gaia EDR3 929433293676600576 & M7V & new & CPRA & 88.8 & $\cdots$ & $176 \pm 9$ & 08:12:31.382 & +45:11:29.23 & $-30.7 \pm 0.3$ & $-33.0 \pm 0.2$ & $42 \pm 10$ & $67.3^{+11.8}_{-18.6}$ & 218;19;--;19;2 \\
Gaia DR3 3209422867512318336 & M6: & reclass. & NGC1977 & 95.7 & SCYA115,LM & $390 \pm 61$ & 05:33:47.975 & -05:27:38.37 & $0.4 \pm 0.3$ & $-1.3 \pm 0.3$ & $30.7 \pm 0.2$ & $67.3^{+11.3}_{-13.2}$ & --;19;--;19;84 \\
SDSS J084000.95+205822.3 & M7V & known & PRA & 99.9 & PRA,CM & $172 \pm 10$ & 08:40:00.92 & 20:58:22.2 & $-34.7 \pm 0.3$ & $-13.6 \pm 0.2$ & $41 \pm 10$ & $67.4^{+11.7}_{-18.9}$ & 218;19;--;19;309 \\
Cl* NGC 2632 HSHJ 344 & M7V & known & PRA & 99.9 & PRA,HM & $197 \pm 8$ & 08:40:58.87 & 19:14:16.5 & $-34.7 \pm 0.2$ & $-12.6 \pm 0.2$ & $39 \pm 10$ & $67.4^{+11.7}_{-18.6}$ & 218;19;--;19;357 \\
Cl* NGC 2632 PHJ 20 & M7V & known & PRA & 99.9 & PRA,HM & $178 \pm 16$ & 08:41:24.82 & 19:57:26.8 & $-35.7 \pm 0.5$ & $-12.0 \pm 0.4$ & $40 \pm 10$ & $67.4^{+11.7}_{-18.9}$ & 218;19;--;19;361 \\
2MASS J08483411+1901167 & M7V & known & PRA & 99.9 & PRA,CM & $178 \pm 15$ & 08:48:34.07 & 19:01:16.5 & $-38.5 \pm 0.5$ & $-12.4 \pm 0.4$ & $45 \pm 10$ & $67.4^{+11.7}_{-18.8}$ & 218;19;--;19;309 \\
SDSS J120535.46+250131.2 & M8V & known & CBER & 90.9 & CBER,CM & $93 \pm 4$ & 12:05:35.46 & 25:01:31.2 & $-11.1 \pm 0.5$ & $-9.6 \pm 0.4$ & $22 \pm 10$ & $67.4^{+11.5}_{-17.9}$ & 218;19;--;19;92 \\
Gaia EDR3 901620326713267840 & M7V & new & CPRA & 53.7 & $\cdots$ & $148 \pm 15$ & 08:19:04.990 & +32:49:44.07 & $-41.5 \pm 0.7$ & $-28.1 \pm 0.5$ & $49 \pm 10$ & $67.4^{+11.7}_{-18.8}$ & 218;19;--;19;2 \\
SDSS J121952.41+310957.8 & M8V & known & CBER & 97.8 & CBER,HM & $81 \pm 2$ & 12:19:52.41 & 31:09:57.7 & $-12.5 \pm 0.4$ & $-10.7 \pm 0.4$ & $10 \pm 10$ & $67.5^{+11.4}_{-17.9}$ & 218;19;--;19;345 \\
Gaia eDR3 1462497112306259200 & M8 & known & CBER & 98.2 & CBER,CM & $80 \pm 2$ & 13:21:43.137 & +30:42:16.80 & $-11.9 \pm 0.3$ & $-7.3 \pm 0.3$ & $3 \pm 11$ & $67.5^{+11.4}_{-18.0}$ & 274;19;--;19;165 \\
Cl* Melotte 20 AP 301 & M6.5 & known & APER & 99.9 & APER,CM & $194 \pm 13$ & 03:18:09.101 & +49:25:18.55 & $23.4 \pm 0.4$ & $-25.8 \pm 0.3$ & $\cdots$ & $67.5^{+11.0}_{-10.7}$ & 358;19;--;19;362 \\
Gaia eDR3 249301411059447552 & M6.5 & known & APER & 99.5 & APER,CM & $161 \pm 12$ & 03:33:48.210 & +48:52:27.79 & $23.3 \pm 0.4$ & $-28.4 \pm 0.4$ & $-14 \pm 10$ & $67.7 \pm 10.9$ & 358;19;--;19;165 \\
Gaia eDR3 441461855654085376 & M6.5 & known & APER & 99.5 & APER,CM & $163 \pm 11$ & 03:26:34.152 & +49:07:45.70 & $22.3 \pm 0.4$ & $-26.1 \pm 0.5$ & $-13 \pm 10$ & $67.7^{+10.8}_{-11.0}$ & 358;19;--;19;350 \\
2MASS J14211873-1618201 & M7.5 & known & CARN & 99.2 & CARN,CM & $25.2 \pm 0.1$ & 14:21:18.44 & -16:18:21.4 & $-249.0 \pm 0.2$ & $-59.2 \pm 0.2$ & $\cdots$ & $67.8^{+10.5}_{-11.3}$ & 149;19;--;19;92 \\
$\[$BB2009$\]$ IC2391-WFI-20-029 & M6.5 & known & HURE604 & 98.2 & HURE604,CM & $314 \pm 26$ & 08:40:16.644 & -52:36:58.21 & $-13.7 \pm 0.3$ & $11.7 \pm 0.3$ & $16 \pm 7$ & $67.8^{+11.4}_{-16.9}$ & 324;19;--;19;165 \\
2MASS J13392651-1755053 & M7.5 & known & CARN & 95.1 & CARN,LM & $31.0 \pm 0.4$ & 13:39:26.520 & -17:55:05.52 & $-183.4 \pm 0.4$ & $-56.5 \pm 0.3$ & $\cdots$ & $67.8^{+10.5}_{-11.3}$ & 151;19;--;19;4 \\
2MASSW J1750129+442404 & M7.5 & reclass. & CARN & 94.2 & ARG,CM & $30.8 \pm 0.3$ & 17:50:12.912 & +44:24:04.32 & $-22.4 \pm 0.4$ & $141.7 \pm 0.4$ & $\cdots$ & $67.8^{+10.4}_{-11.3}$ & 217;19;--;19;4 \\
Gaia eDR3 216963060391543680 & M8.2 INT-G & new & HSC1347 & 96.2 & $\cdots$ & $84 \pm 3$ & 03:52:50.579 & +32:52:48.10 & $42.7 \pm 0.4$ & $-50.3 \pm 0.3$ & $\cdots$ & $67.9^{+10.8}_{-13.7}$ & 130;19;--;19;2 \\
2MASS J22455168+1722276 & L0.5: pec (red) & new & CRIUS203 & 95.5 & $\cdots$ & $(32 \pm 11)$ & 22:45:51.68 & 17:22:27.6 & $210 \pm 2$ & $73 \pm 2$ & $\cdots$ & $67.9^{+9.3}_{-12.0}$ & 71;35;--;2;2 \\
Gaia DR3 3263459225451753344 & M6V & reclass. & COH51 & 52.3 & SCYA115,LM & $173 \pm 11$ & 03:41:18.268 & -00:44:19.04 & $-1.6 \pm 0.3$ & $-3.7 \pm 0.3$ & $\cdots$ & $67.9^{+10.9}_{-12.2}$ & 218;19;--;19;84 \\
2MASS J04294723+2529188 & M8V & known & HYA & 99.9 & HYA,CM & $48.6 \pm 0.5$ & 04:29:47.36 & 25:29:18.0 & $98.6 \pm 0.3$ & $-52.7 \pm 0.2$ & $\cdots$ & $68.2^{+10.9}_{-17.2}$ & 363;19;--;19;92 \\
Gaia eDR3 2128152275081816704 & M7Ve & new & COH59 & 89.0 & $\cdots$ & $133 \pm 3$ & 19:36:40.351 & +46:41:19.64 & $6.3 \pm 0.2$ & $6.8 \pm 0.2$ & $\cdots$ & $68.2^{+10.4}_{-12.2}$ & 364;19;--;19;2 \\
Gaia DR2 3282728853923029376 & M8 & known & HYA & 99.9 & HYA,HM & $43.0 \pm 0.5$ & 04:44:14.895 & +05:43:57.44 & $93.1 \pm 0.3$ & $5.1 \pm 0.3$ & $\cdots$ & $68.3^{+10.9}_{-17.1}$ & 127;19;--;19;345 \\
Gaia eDR3 2538117039604917376 & M7 & new & HSC749 & 99.3 & $\cdots$ & $124 \pm 5$ & 01:05:04.360 & +01:07:48.37 & $14.8 \pm 0.4$ & $-13.0 \pm 0.3$ & $23 \pm 11$ & $68.3^{+10.8}_{-15.7}$ & 274;19;--;19;2 \\
Gaia eDR3 2543552170395655680 & M7V & known & HSC749 & 99.3 & HSC749,CM & $121 \pm 3$ & 00:31:11.492 & -00:25:58.56 & $18.0 \pm 0.2$ & $-14.1 \pm 0.2$ & $25 \pm 10$ & $68.3^{+10.8}_{-15.8}$ & 218;19;--;19;165 \\
SDSS J100442.60+614628.7 & L0 & new & OCEMG & 94.8 & $\cdots$ & $66 \pm 2$ & 10:04:42.648 & +61:46:28.56 & $-77.0 \pm 0.3$ & $-70.1 \pm 0.4$ & $\cdots$ & $68.3^{+8.1}_{-9.0}$ & 269;19;--;19;2 \\
SDSS J113941.90-031004.2 & L0 & new & OCEMG & 69.6 & $\cdots$ & $37.4 \pm 0.4$ & 11:39:41.904 & -03:10:04.08 & $-163.4 \pm 0.4$ & $-72.7 \pm 0.2$ & $\cdots$ & $68.3^{+8.1}_{-9.0}$ & 269;19;--;19;2 \\
Gaia EDR3 6526850525997822464 & M8 & new & CHYA & 73.8 & $\cdots$ & $44.1 \pm 0.3$ & 23:18:46.486 & -49:19:18.53 & $209.03 \pm 0.10$ & $-27.8 \pm 0.1$ & $\cdots$ & $68.3^{+10.9}_{-17.1}$ & 251;19;--;19;2 \\
CWISE J045712.03+183344.1 & M8 & known & HYA & 99.2 & HYA,CM & $\cdots$ & 04:57:12.018 & +18:33:44.30 & $61 \pm 2$ & $-28 \pm 3$ & $\cdots$ & $68.3^{+10.8}_{-17.0}$ & 166;166;--;--;166 \\
Gaia DR2 3017236550033740672 & M6.1 & reclass. & NGC1977 & 99.6 & THEIA13,CM & $389 \pm 17$ & 05:35:01.605 & -05:54:18.85 & $1.8 \pm 0.1$ & $0.34 \pm 0.09$ & $33 \pm 1$ & $68.4^{+10.5}_{-11.9}$ & 119;19;--;19;83 \\
Gaia DR2 50667699128858624 & M8 & reclass. & CHYA & 90.8 & HYA,CM & $36.9 \pm 0.2$ & 03:50:57.600 & +18:18:06.12 & $179.4 \pm 0.1$ & $-37.58 \pm 0.10$ & $32 \pm 2$ & $68.4^{+10.8}_{-17.1}$ & 365;19;--;19;92 \\
Gaia eDR3 2543359992082597376 & M7V & known & HSC749 & 99.6 & HSC749,CM & $124 \pm 3$ & 00:36:52.203 & +00:34:38.55 & $17.0 \pm 0.2$ & $-12.3 \pm 0.2$ & $24 \pm 10$ & $68.4^{+10.8}_{-15.7}$ & 218;19;--;19;165 \\
Gaia eDR3 3017147459529739776 & M6.1 & reclass. & NGC1977 & 99.8 & PRIS606,HM & $476 \pm 89$ & 05:35:26.797 & -06:10:33.98 & $1.3 \pm 0.3$ & $-0.4 \pm 0.3$ & $\cdots$ & $68.4^{+10.6}_{-12.0}$ & 160;19;--;19;143 \\
Gaia DR3 3219317716247156352 & M6e & reclass. & HSC1608 & 81.0 & PRIS606,HM & $564 \pm 64$ & 05:38:14.816 & -00:05:39.70 & $-1.1 \pm 0.2$ & $1.3 \pm 0.2$ & $\cdots$ & $68.4^{+10.6}_{-14.1}$ & 241;19;--;19;143 \\
CWISE J040136.03+144454.6 & M8 & known & HYA & 98.0 & HYA,CM & $\cdots$ & 04:01:35.921 & +14:44:55.04 & $99 \pm 3$ & $-18 \pm 3$ & $\cdots$ & $68.4^{+10.8}_{-17.2}$ & 166;166;--;--;166 \\
Cl* Melotte 22 CALAR 10 & M6.6$\gamma$ & known & PLE & 99.9 & PLE,CM & $143 \pm 9$ & 03:46:14.07 & 23:21:56.0 & $18.6 \pm 0.4$ & $-44.1 \pm 0.3$ & $\cdots$ & $68.5^{+10.3}_{-10.7}$ & --;156;--;19;214 \\
Gaia DR2 441446221972100352 & M6.2 & known & APER & 99.9 & APER,CM & $183 \pm 9$ & 03:23:03.408 & +48:53:05.40 & $22.8 \pm 0.3$ & $-24.4 \pm 0.2$ & $-2 \pm 1$ & $68.5^{+10.4}_{-11.0}$ & 366;19;--;19;350 \\
EPIC 212148248 & M6.4 & known & PRA & 99.5 & PRA,CM & $159 \pm 13$ & 08:46:10.26 & 22:59:44.8 & $-36.3 \pm 0.5$ & $-15.7 \pm 0.4$ & $\cdots$ & $68.6^{+10.9}_{-17.7}$ & 357;19;--;19;357 \\
Gaia eDR3 436481377216828800 & M6: & known & APER & 99.9 & APER,CM & $180 \pm 10$ & 03:17:27.599 & +49:36:52.48 & $22.6 \pm 0.4$ & $-23.6 \pm 0.3$ & $-2 \pm 10$ & $68.6^{+10.4}_{-11.3}$ & 358;19;--;19;350 \\
2MASS J03443231+2525181 & M6.5 & known & PLE & 99.9 & PLE,CM & $147 \pm 8$ & 03:44:32.35 & 25:25:17.5 & $20.4 \pm 0.3$ & $-46.0 \pm 0.2$ & $\cdots$ & $68.7^{+10.1}_{-11.0}$ & 154;156;--;19;214 \\
2MASS J03480465+2339303 & M6.5 & known & PLE & 99.9 & PLE,HM & $143 \pm 10$ & 03:48:04.68 & 23:39:29.6 & $19.1 \pm 0.5$ & $-44.9 \pm 0.4$ & $\cdots$ & $68.7^{+10.2}_{-11.1}$ & 367;19;--;19;335 \\
2MASS J03491511+2436226 & M6.5 & known & PLE & 99.7 & PLE,HM & $125 \pm 6$ & 03:49:15.14 & 24:36:21.9 & $20.9 \pm 0.4$ & $-44.5 \pm 0.3$ & $\cdots$ & $68.7^{+10.2}_{-10.9}$ & 154;19;--;19;157 \\
EPIC 211790121 & M6.3 & known & PRA & 99.9 & PRA,CM & $169 \pm 11$ & 08:39:56.59 & 17:10:33.5 & $-37.6 \pm 0.4$ & $-11.3 \pm 0.3$ & $\cdots$ & $68.7^{+10.8}_{-17.6}$ & 357;19;--;19;357 \\
2MASS J13142039+1320011 & M7V & reclass. & HSC517 & 69.9 & ABDMG,CM & $17.25 \pm 0.01$ & 13:14:20.092 & +13:19:57.97 & $-248.0 \pm 0.1$ & $-183.6 \pm 0.2$ & $-5 \pm 3$ & $68.7^{+10.0}_{-11.4}$ & 267;368;--;368;94 \\
Cl* Melotte 22 HHJ 2 & M6.5 & known & PLE & 99.6 & PLE,HM & $153 \pm 7$ & 03:38:27.53 & 25:30:17.6 & $18.5 \pm 0.4$ & $-40.2 \pm 0.2$ & $\cdots$ & $68.8^{+10.1}_{-11.0}$ & 154;19;--;19;335 \\
Cl* Melotte 22 STAR 5 & M6.5 & known & PLE & 99.4 & PLE,HM & $142 \pm 5$ & 03:41:42.43 & 23:54:56.5 & $18.2 \pm 0.3$ & $-46.1 \pm 0.2$ & $\cdots$ & $68.8^{+10.2}_{-11.0}$ & 154;19;--;19;335 \\
2MASS J03442323+2538450 & M6.5V & known & PLE & 99.3 & PLE,CM & $122 \pm 4$ & 03:44:23.26 & 25:38:44.4 & $23.3 \pm 0.3$ & $-48.6 \pm 0.2$ & $\cdots$ & $68.8^{+10.2}_{-11.0}$ & --;19;--;19;156 \\
Gaia DR2 3209521621697836928 & M6 & reclass. & NGC1977 & 99.9 & SCYA115,LM & $378 \pm 14$ & 05:35:17.380 & -05:12:29.52 & $0.77 \pm 0.09$ & $-0.07 \pm 0.08$ & $\cdots$ & $68.8^{+10.3}_{-11.9}$ & 256;19;--;19;84 \\
Gaia eDR3 3017349937171271040 & M6 & reclass. & NGC1977 & 99.9 & PRIS606,HM & $438 \pm 30$ & 05:36:03.480 & -05:24:36.03 & $1.0 \pm 0.1$ & $-0.1 \pm 0.1$ & $\cdots$ & $68.8^{+10.3}_{-11.9}$ & 256;19;--;19;143 \\
Gaia eDR3 3017360588690110848 & M6 & reclass. & NGC1977 & 99.9 & PRIS606,HM & $427 \pm 29$ & 05:35:14.059 & -05:25:20.48 & $1.9 \pm 0.1$ & $-0.1 \pm 0.1$ & $\cdots$ & $68.8^{+10.3}_{-11.9}$ & 233;19;--;19;143 \\
Gaia eDR3 3209520625265431424 & M6 & reclass. & NGC1977 & 99.9 & SCYA115,LM & $405 \pm 14$ & 05:35:03.229 & -05:17:53.30 & $1.52 \pm 0.09$ & $-0.07 \pm 0.07$ & $29.8 \pm 0.8$ & $68.8^{+10.3}_{-11.8}$ & 256;19;--;19;84 \\
Gaia eDR3 3209638646668581120 & M6 & reclass. & NGC1977 & 99.9 & SCYA115,CM & $405 \pm 23$ & 05:34:47.217 & -04:28:31.71 & $0.6 \pm 0.1$ & $-0.44 \pm 0.09$ & $\cdots$ & $68.8^{+10.3}_{-11.8}$ & --;19;--;19;84 \\
Gaia DR3 3017364269489305472 & M6 & reclass. & NGC1977 & 99.0 & SCYA115,LM & $445 \pm 21$ & 05:35:03.093 & -05:22:37.83 & $1.00 \pm 0.09$ & $-0.23 \pm 0.07$ & $29.7 \pm 0.3$ & $68.8^{+10.3}_{-11.8}$ & 256;19;--;19;84 \\
Cl* Melotte 22 PPL 1 & M6.5 & known & PLE & 99.9 & PLE,HM & $134 \pm 9$ & 03:45:41.29 & 23:54:09.3 & $18.3 \pm 0.4$ & $-43.8 \pm 0.3$ & $\cdots$ & $68.9^{+10.1}_{-11.0}$ & 154;156;--;19;335 \\
2MASS J08464001+2134295 & M6.2 & known & PRA & 99.9 & PRA,HM & $174 \pm 8$ & 08:46:39.96 & 21:34:29.2 & $-38.2 \pm 0.3$ & $-14.0 \pm 0.2$ & $\cdots$ & $68.9^{+10.7}_{-17.2}$ & 357;19;--;19;357 \\
Gaia DR2 3017368869386889728 & M6 & reclass. & NGC1977 & 99.6 & THEIA13,CM & $412 \pm 20$ & 05:35:56.768 & -05:19:57.97 & $0.6 \pm 0.1$ & $-1.09 \pm 0.09$ & $29 \pm 1$ & $68.9^{+10.2}_{-11.9}$ & 256;19;--;19;83 \\
Gaia eDR3 441430523866685312 & M6 & known & APER & 99.9 & APER,CM & $171 \pm 9$ & 03:24:48.714 & +48:49:46.64 & $23.3 \pm 0.4$ & $-25.1 \pm 0.3$ & $\cdots$ & $68.9^{+10.2}_{-11.0}$ & --;19;--;19;350 \\
Gaia eDR3 441468731901796480 & M6 & known & APER & 99.9 & APER,CM & $180 \pm 10$ & 03:27:01.026 & +49:14:40.45 & $23.4 \pm 0.3$ & $-26.2 \pm 0.3$ & $\cdots$ & $68.9^{+10.2}_{-10.9}$ & 358;19;--;19;350 \\
Gaia DR3 3017364303848914944 & M6 & reclass. & NGC1977 & 99.8 & SCYA115,LM & $427 \pm 38$ & 05:35:06.890 & -05:22:09.24 & $0.2 \pm 0.2$ & $-0.5 \pm 0.1$ & $\cdots$ & $68.9^{+10.2}_{-11.9}$ & 256;19;--;19;84 \\
Gaia DR3 3017365162841782528 & M6 & reclass. & NGC1977 & 99.9 & SCYA115,LM & $396 \pm 28$ & 05:35:09.481 & -05:20:58.73 & $0.9 \pm 0.2$ & $-0.3 \pm 0.1$ & $\cdots$ & $68.9^{+10.2}_{-11.8}$ & 336;19;--;19;84 \\
Gaia DR3 3209420982022237824 & M6 & reclass. & NGC1977 & 99.9 & SCYA115,CM & $413 \pm 21$ & 05:33:05.304 & -05:26:51.18 & $0.5 \pm 0.1$ & $-0.27 \pm 0.09$ & $\cdots$ & $68.9^{+10.2}_{-11.8}$ & --;19;--;19;84 \\
Cl* NGC 2632 HSHJ 190 & M6.1 & reclass. & CPRA & 99.9 & PRA,HM & $214 \pm 24$ & 08:38:00.45 & 19:40:56.0 & $-36.2 \pm 0.4$ & $-12.5 \pm 0.3$ & $\cdots$ & $69.1^{+10.6}_{-17.0}$ & 357;19;--;19;357 \\
Gaia DR2 441465978822973952 & M6 & known & APER & 99.9 & APER,CM & $172 \pm 7$ & 03:26:35.528 & +49:15:43.46 & $22.2 \pm 0.2$ & $-25.0 \pm 0.2$ & $\cdots$ & $69.1^{+10.1}_{-11.0}$ & --;19;--;19;350 \\
Gaia eDR3 435355752188447744 & M6 & known & APER & 99.9 & APER,CM & $162 \pm 8$ & 03:23:08.707 & +48:04:50.21 & $22.4 \pm 0.3$ & $-25.3 \pm 0.3$ & $\cdots$ & $69.1^{+10.1}_{-11.0}$ & 358;19;--;19;350 \\
ULAS J113151.32-003620.8 & L0 & new & CCBER & 89.9 & $\cdots$ & $(68 \pm 19)$ & 11:31:51.312 & -00:36:21.24 & $-18 \pm 6$ & $-4 \pm 6$ & $\cdots$ & $69.1^{+7.8}_{-8.9}$ & 62;14;--;2;2 \\
Gaia EDR3 818143131894565760 & M6V & known & HSC1224 & 99.2 & HSC1224,CM & $137 \pm 4$ & 09:34:22.960 & +44:42:23.12 & $-59.0 \pm 0.2$ & $-29.0 \pm 0.2$ & $21 \pm 6$ & $69.1^{+10.3}_{-14.6}$ & 218;19;--;19;165 \\
EPIC 211887567 & M6V & reclass. & CPRA & 99.9 & PRA,CM & $182 \pm 12$ & 08:36:23.23 & 18:32:42.1 & $-35.0 \pm 0.4$ & $-12.7 \pm 0.3$ & $48 \pm 10$ & $69.2^{+10.5}_{-16.9}$ & 218;19;--;19;357 \\
Cl* NGC 2632 IZ 49 & M6V & known & CPRA & 99.9 & CPRA,HM & $192 \pm 10$ & 08:37:41.51 & 18:30:47.7 & $-35.6 \pm 0.2$ & $-12.3 \pm 0.2$ & $42 \pm 6$ & $69.2^{+10.5}_{-17.1}$ & 218;19;--;19;369 \\
2MASS J08382301+2055355 & M6V & known & PRA & 99.9 & PRA,CM & $194 \pm 11$ & 08:38:22.97 & 20:55:35.3 & $-35.1 \pm 0.3$ & $-13.1 \pm 0.2$ & $38 \pm 7$ & $69.2^{+10.5}_{-17.0}$ & 218;19;--;19;309 \\
2MASS J08394789+1554136 & M6V & known & PRA & 99.8 & PRA,HM & $170 \pm 9$ & 08:39:47.85 & 15:54:13.5 & $-36.7 \pm 0.3$ & $-10.2 \pm 0.2$ & $38 \pm 8$ & $69.2^{+10.4}_{-16.9}$ & 218;19;--;19;369 \\
2MASS J08420470+1938007 & M6.1 & reclass. & CPRA & 99.9 & PRA,HM & $182 \pm 15$ & 08:42:04.66 & 19:38:00.6 & $-35.6 \pm 0.5$ & $-12.0 \pm 0.3$ & $\cdots$ & $69.2^{+10.5}_{-17.1}$ & 357;19;--;19;357 \\
2MASS J08462594+1953356 & M6.1 & known & PRA & 99.9 & PRA,HM & $192 \pm 14$ & 08:46:25.89 & 19:53:35.3 & $-36.1 \pm 0.4$ & $-12.5 \pm 0.3$ & $\cdots$ & $69.2^{+10.5}_{-17.1}$ & 357;19;--;19;357 \\
Gaia DR2 249173558472628480 & M6 & known & APER & 99.9 & APER,CM & $172 \pm 7$ & 03:30:42.412 & +48:21:24.76 & $22.8 \pm 0.3$ & $-26.1 \pm 0.2$ & $-2 \pm 10$ & $69.2^{+10.0}_{-11.1}$ & 358;19;--;19;350 \\
Gaia eDR3 68553214259413760 & M7.7V & new & HYA & 99.9 & $\cdots$ & $32.7 \pm 0.7$ & 03:39:53.036 & +24:57:26.33 & $191.9 \pm 0.7$ & $-62.1 \pm 0.5$ & $\cdots$ & $69.2^{+10.3}_{-16.9}$ & 75;19;--;19;2 \\
Gaia EDR3 583193199440260864 & M6 & new & CPRA & 99.6 & $\cdots$ & $196 \pm 19$ & 08:49:43.914 & +06:52:07.90 & $-36.8 \pm 0.5$ & $-3.0 \pm 0.4$ & $\cdots$ & $69.2^{+10.5}_{-16.9}$ & 269;19;--;19;2 \\
Cl* NGC 2632 HSHJ 181 & M6V & known & PRA & 99.9 & PRA,HM & $191 \pm 9$ & 08:37:49.28 & 19:57:46.2 & $-36.5 \pm 0.2$ & $-13.3 \pm 0.2$ & $41 \pm 8$ & $69.3^{+10.5}_{-17.0}$ & 218;19;--;19;357 \\
EPIC 211795706 & M6V & known & PRA & 99.8 & PRA,CM & $196 \pm 10$ & 08:38:04.49 & 17:15:23.3 & $-33.4 \pm 0.3$ & $-11.3 \pm 0.2$ & $39 \pm 7$ & $69.3^{+10.4}_{-17.0}$ & 218;19;--;19;357 \\
2MASS J08433198+2120573 & M6V & known & PRA & 95.8 & PRA,CM & $186 \pm 12$ & 08:43:31.93 & 21:20:57.2 & $-38.1 \pm 0.4$ & $-14.1 \pm 0.3$ & $2 \pm 10$ & $69.3^{+10.4}_{-17.0}$ & 218;19;--;19;309 \\
2MASS J08484834+2013459 & M6V & known & PRA & 99.9 & PRA,CM & $176 \pm 10$ & 08:48:48.30 & 20:13:45.9 & $-37.7 \pm 0.4$ & $-12.5 \pm 0.2$ & $\cdots$ & $69.3^{+10.4}_{-17.0}$ & 218;19;--;19;309 \\
SDSS J084406.58+363557.8 & M6V & known & CPRA & 98.2 & CPRA,HM & $148 \pm 5$ & 08:44:06.528 & +36:35:57.45 & $-42.3 \pm 0.2$ & $-28.6 \pm 0.2$ & $40 \pm 7$ & $69.3^{+10.4}_{-17.0}$ & 218;19;--;19;369 \\
SDSS J085527.56+274733.9 & M6V & known & CPRA & 99.8 & CPRA,HM & $158 \pm 5$ & 08:55:27.514 & +27:47:33.63 & $-44.6 \pm 0.2$ & $-20.0 \pm 0.2$ & $35 \pm 7$ & $69.3^{+10.4}_{-16.9}$ & 218;19;--;19;369 \\
Gaia DR2 3266760032372995072 & M6:: & reclass. & HYA & 99.9 & CHYA,HM & $29.86 \pm 0.04$ & 03:04:02.330 & +00:45:51.71 & $251.94 \pm 0.06$ & $34.30 \pm 0.05$ & $30.06 \pm 0.03$ & $69.3^{+10.3}_{-16.7}$ & 370;19;--;19;369 \\
Gaia eDR3 676733429618614656 & M6V & new & PRA & 96.6 & $\cdots$ & $192 \pm 11$ & 08:10:13.031 & +21:34:14.99 & $-28.6 \pm 0.3$ & $-15.3 \pm 0.2$ & $45 \pm 6$ & $69.3^{+10.5}_{-17.0}$ & 218;19;--;19;2 \\
EPIC 211827123 & M6V & known & PRA & 99.9 & PRA,HM & $185 \pm 10$ & 08:36:59.02 & 17:42:06.2 & $-36.0 \pm 0.3$ & $-12.2 \pm 0.2$ & $42 \pm 8$ & $69.5^{+10.3}_{-16.9}$ & 218;19;--;19;357 \\
2MASS J08401060+2020505 & M6V & known & PRA & 99.9 & PRA,HM & $176 \pm 10$ & 08:40:10.57 & 20:20:50.3 & $-34.7 \pm 0.3$ & $-14.1 \pm 0.2$ & $42 \pm 6$ & $69.5^{+10.4}_{-17.0}$ & 218;19;--;19;357 \\
2MASS J08403799+1936285 & M6V & known & PRA & 99.9 & PRA,CM & $195 \pm 13$ & 08:40:37.95 & 19:36:28.3 & $-36.0 \pm 0.4$ & $-13.8 \pm 0.3$ & $45 \pm 7$ & $69.5^{+10.4}_{-17.0}$ & 218;19;--;19;309 \\
Cl* NGC 2632 IZ 131 & M6V & known & PRA & 99.9 & PRA,CM & $173 \pm 10$ & 08:46:55.60 & 18:02:00.8 & $-36.8 \pm 0.4$ & $-11.9 \pm 0.3$ & $47 \pm 6$ & $69.5^{+10.4}_{-17.0}$ & 218;19;--;19;357 \\
EPIC 211915085 & M6V & known & PRA & 99.9 & PRA,HM & $178 \pm 6$ & 08:48:30.03 & 18:57:03.3 & $-39.4 \pm 0.2$ & $-13.2 \pm 0.2$ & $40 \pm 8$ & $69.5^{+10.4}_{-16.9}$ & 218;19;--;19;357 \\
Gaia EDR3 684224849019144192 & M6V & new & CPRA & 72.9 & $\cdots$ & $168 \pm 11$ & 08:16:56.782 & +28:48:30.63 & $-37.8 \pm 0.4$ & $-25.1 \pm 0.3$ & $41 \pm 6$ & $69.5^{+10.4}_{-17.0}$ & 218;19;--;19;2 \\
2MASS J08342738+1841501 & M6V & known & PRA & 99.9 & PRA,HM & $183 \pm 9$ & 08:34:27.34 & 18:41:50.0 & $-33.3 \pm 0.3$ & $-12.5 \pm 0.2$ & $36 \pm 5$ & $69.6^{+10.3}_{-17.0}$ & 218;19;--;19;357 \\
2MASS J12310816+2416351 & M7.3 & known & CBER & 99.9 & CBER,CM & $82 \pm 1$ & 12:31:08.16 & 24:16:34.9 & $-13.1 \pm 0.2$ & $-9.3 \pm 0.2$ & $\cdots$ & $69.6^{+10.3}_{-16.9}$ & 357;19;--;19;357 \\
Gaia DR3 3015336529516376832 & M6 & reclass. & HURE5107 & 99.1 & PRIS606,HM & $546 \pm 51$ & 05:41:53.669 & -08:37:43.14 & $0.2 \pm 0.1$ & $-0.9 \pm 0.1$ & $\cdots$ & $69.6^{+9.8}_{-13.3}$ & 160;19;--;19;143 \\
2MASS J03333313-3215181 & M6.5 & known & ABDMG & 99.2 & ABDMG,CM & $48.8 \pm 0.2$ & 03:33:33.13 & -32:15:18.2 & $68.86 \pm 0.07$ & $-45.01 \pm 0.10$ & $\cdots$ & $69.7^{+9.5}_{-10.9}$ & 85;19;--;19;92 \\
2MASS J15271929+4130449 & M6.5 & new & ABDMG & 68.5 & $\cdots$ & $32.43 \pm 0.09$ & 15:27:19.110 & +41:30:44.22 & $-113.49 \pm 0.08$ & $-46.5 \pm 0.1$ & $\cdots$ & $69.7^{+9.5}_{-10.8}$ & 255;19;--;19;2 \\
Gaia eDR3 404573377981068928 & M7.5 & known & CHYA & 99.9 & CHYA,HM & $45.6 \pm 0.3$ & 00:55:29.807 & +51:15:36.61 & $207.7 \pm 0.1$ & $-3.5 \pm 0.1$ & $\cdots$ & $70.0^{+9.8}_{-16.6}$ & 151;19;--;19;306 \\
Gaia DR2 65178190301724544 & M6.2 & known & PLE & 99.9 & PLE,HM & $129 \pm 4$ & 03:45:37.77 & 23:43:49.6 & $20.5 \pm 0.3$ & $-46.7 \pm 0.2$ & $\cdots$ & $70.1^{+9.3}_{-10.4}$ & 209;19;--;19;335 \\
Gaia DR2 48190739948429184 & M7.5 & known & HYA & 99.9 & HYA,HM & $42.4 \pm 0.5$ & 04:21:49.718 & +19:29:07.99 & $125.4 \pm 0.3$ & $-35.9 \pm 0.2$ & $\cdots$ & $70.1^{+9.8}_{-16.6}$ & 217;19;--;19;345 \\
Gaia eDR3 4034898264494318720 & M7V & new & CRIUS222 & 62.2 & $\cdots$ & $50.9 \pm 0.4$ & 12:00:52.440 & +40:18:22.12 & $-108.4 \pm 0.1$ & $-26.1 \pm 0.1$ & $\cdots$ & $70.1^{+9.1}_{-12.9}$ & 218;19;--;19;2 \\
Gaia eDR3 1554080521024648576 & M8 & reclass. & GRX & 71.7 & HSC759,CM & $88 \pm 2$ & 13:05:47.893 & +46:29:18.83 & $-20.6 \pm 0.2$ & $-8.2 \pm 0.3$ & $21 \pm 10$ & $70.2^{+8.7}_{-10.2}$ & 274;19;--;19;165 \\
Gaia eDR3 1613941992785522560 & M8V & reclass. & GRX & 79.1 & HSC759,CM & $116 \pm 5$ & 14:49:30.124 & +58:29:41.82 & $-14.6 \pm 0.4$ & $-0.7 \pm 0.4$ & $-5 \pm 10$ & $70.2^{+8.7}_{-10.2}$ & 218;19;--;19;165 \\
Gaia eDR3 2462251458842627200 & M7V & new & HSC1448 & 99.4 & $\cdots$ & $117 \pm 3$ & 02:11:26.918 & -08:59:27.71 & $6.0 \pm 0.2$ & $-6.5 \pm 0.2$ & $32 \pm 10$ & $70.2^{+9.5}_{-13.8}$ & 218;19;--;19;2 \\
Gaia eDR3 705544035879703168 & M6V & new & HSC1555 & 92.7 & $\cdots$ & $149 \pm 4$ & 08:57:19.065 & +29:43:19.02 & $-24.7 \pm 0.2$ & $-26.5 \pm 0.1$ & $28 \pm 8$ & $70.2^{+9.4}_{-13.3}$ & 218;19;--;19;2 \\
SDSS J123727.57+310802.3 & M7V & known & CBER & 99.0 & CBER,CM & $84.6 \pm 0.9$ & 12:37:27.56 & 31:08:02.2 & $-12.5 \pm 0.1$ & $-8.5 \pm 0.1$ & $13 \pm 10$ & $70.3^{+9.7}_{-16.3}$ & 218;19;--;19;92 \\
SDSS J124431.58+254720.9 & M7V & known & CBER & 99.3 & CBER,CM & $82 \pm 1$ & 12:44:31.57 & 25:47:20.8 & $-12.4 \pm 0.2$ & $-8.2 \pm 0.2$ & $11 \pm 10$ & $70.3^{+9.7}_{-16.4}$ & 218;19;--;19;92 \\
SDSS J124722.67+244548.6 & M7V & known & CBER & 98.8 & CBER,CM & $84 \pm 2$ & 12:47:22.66 & 24:45:48.5 & $-12.2 \pm 0.3$ & $-9.3 \pm 0.3$ & $-13 \pm 10$ & $70.3^{+9.7}_{-16.4}$ & 218;19;--;19;92 \\
Gaia eDR3 1600879859071448704 & M8V & reclass. & GRX & 91.2 & HSC759,CM & $108 \pm 3$ & 15:10:45.763 & +56:22:56.92 & $-14.9 \pm 0.3$ & $0.3 \pm 0.3$ & $6 \pm 10$ & $70.3^{+8.6}_{-10.2}$ & 218;19;--;19;165 \\
Gaia eDR3 2497729022579508224 & M7V & new & HSC1448 & 68.1 & $\cdots$ & $119 \pm 5$ & 02:49:07.078 & -00:31:14.88 & $0.2 \pm 0.5$ & $-12.0 \pm 0.3$ & $-6 \pm 10$ & $70.3^{+9.4}_{-13.7}$ & 218;19;--;19;2 \\
Gaia eDR3 2506671866043834112 & M7 & known & HSC1448 & 94.3 & HSC1448,CM & $112 \pm 3$ & 02:00:43.820 & -00:44:32.04 & $7.8 \pm 0.3$ & $-13.9 \pm 0.2$ & $32 \pm 10$ & $70.4^{+9.4}_{-13.9}$ & 274;19;--;19;165 \\
J2200-3038 B & L0 & reclass. & CRIUS203 & 88.9 & ARG,LM & $29 \pm 3$ & 22:00:02.02 & -30:38:32.7 & $244 \pm 2$ & $-79 \pm 5$ & $\cdots$ & $70.6^{+8.0}_{-11.2}$ & 30;54;--;54;54 \\
Gaia eDR3 1325528616668262784 & M7V & known & HSC453 & 98.0 & HSC453,CM & $51.6 \pm 0.2$ & 16:22:41.947 & +32:52:25.42 & $-63.90 \pm 0.06$ & $8.96 \pm 0.08$ & $-15 \pm 10$ & $70.6^{+9.2}_{-13.7}$ & 218;19;--;19;165 \\
Gaia eDR3 2644976994160944128 & M6V & new & PERI & 99.3 & $\cdots$ & $132 \pm 2$ & 23:22:11.341 & +00:03:07.46 & $22.4 \pm 0.1$ & $-12.6 \pm 0.1$ & $19 \pm 6$ & $70.6^{+9.1}_{-11.1}$ & 218;19;--;19;2 \\
Gaia eDR3 4463404132257161216 & M7 & new & HSC453 & 99.8 & $\cdots$ & $57.9 \pm 0.6$ & 16:17:00.241 & +13:13:49.44 & $-53.1 \pm 0.2$ & $-12.1 \pm 0.2$ & $\cdots$ & $70.6^{+9.2}_{-13.8}$ & 192;19;--;19;2 \\
SDSS J021248.51+221822.0 & L0 & new & CRIUS203 & 65.5 & $\cdots$ & $(65 \pm 28)$ & 02:12:48.480 & +22:18:21.96 & $81 \pm 3$ & $-2 \pm 3$ & $\cdots$ & $70.7^{+8.0}_{-11.2}$ & 128;35;--;2;2 \\
HIP 59310B & M7 & known & CARN & 53.7 & CARN,LM & $45.8 \pm 0.3$ & 12:10:09.888 & +18:58:08.40 & $-158.0 \pm 0.2$ & $-43.0 \pm 0.1$ & $\cdots$ & $70.7^{+8.7}_{-11.2}$ & 273;19;--;19;4 \\
LP 245-10 & M7V & new & CARN & 71.2 & $\cdots$ & $10.337 \pm 0.005$ & 02:17:10.737 & +35:26:28.39 & $548.97 \pm 0.06$ & $-259.61 \pm 0.05$ & $4 \pm 7$ & $70.7^{+8.8}_{-11.2}$ & 267;19;--;19;2 \\
Gaia DR2 64127881818726400 & M6 & known & PLE & 95.8 & PLE,HM & $144 \pm 7$ & 03:48:50.457 & +22:44:29.40 & $20.6 \pm 0.4$ & $-40.8 \pm 0.3$ & $\cdots$ & $70.8^{+8.9}_{-9.8}$ & 154;19;--;19;335 \\
Gaia eDR3 3860610076465867520 & M7 & new & CARN & 97.6 & $\cdots$ & $22.99 \pm 0.03$ & 10:25:26.208 & +05:12:38.17 & $-228.42 \pm 0.07$ & $-52.59 \pm 0.06$ & $16.6 \pm 0.2$ & $70.8^{+8.7}_{-11.2}$ & 332;19;--;19;2 \\
Cl* Melotte 22 DH 94 & M6 & known & PLE & 99.8 & PLE,HM & $136 \pm 2$ & 03:38:45.77 & 24:28:03.3 & $20.5 \pm 0.1$ & $-46.14 \pm 0.09$ & $-1 \pm 14$ & $70.9^{+8.8}_{-10.0}$ & 334;19;--;19;335 \\
Cl* Melotte 22 DH 329 & M6 & known & PLE & 99.7 & PLE,CM & $140 \pm 4$ & 03:44:22.17 & 23:10:54.3 & $19.3 \pm 0.2$ & $-43.3 \pm 0.2$ & $16 \pm 7$ & $70.9^{+8.8}_{-10.0}$ & 332;19;--;19;214 \\
Cl* Melotte 22 DH 619 & M6 & known & PLE & 99.9 & PLE,HM & $132 \pm 1$ & 03:49:22.54 & 21:37:55.6 & $20.41 \pm 0.08$ & $-46.36 \pm 0.05$ & $9 \pm 5$ & $70.9^{+8.8}_{-10.0}$ & 334;19;--;19;335 \\
Gaia eDR3 882221810569026944 & M6V & known & CRSG2 & 80.1 & CRSG2,CM & $156 \pm 5$ & 07:51:44.954 & +33:21:16.14 & $-9.6 \pm 0.2$ & $-30.5 \pm 0.1$ & $12 \pm 6$ & $70.9^{+8.8}_{-10.9}$ & 218;19;--;19;271 \\
Gaia eDR3 908858270025113472 & M6V & known & CRSG2 & 95.3 & CRSG2,CM & $194 \pm 6$ & 08:12:50.877 & +39:01:12.38 & $-12.5 \pm 0.2$ & $-27.7 \pm 0.1$ & $22 \pm 8$ & $70.9^{+8.8}_{-10.8}$ & 218;19;--;19;271 \\
Gaia eDR3 663295718196054144 & M6V & new & CRSG2 & 53.9 & $\cdots$ & $136 \pm 5$ & 08:20:32.974 & +19:27:04.05 & $-18.4 \pm 0.3$ & $-22.0 \pm 0.2$ & $35 \pm 6$ & $70.9^{+8.9}_{-10.9}$ & 218;19;--;19;2 \\
2MASS J03473900+2436226 & M6 & known & PLE & 99.9 & PLE,HM & $125 \pm 5$ & 03:47:39.03 & 24:36:21.7 & $20.2 \pm 0.3$ & $-46.6 \pm 0.2$ & $\cdots$ & $71.0^{+8.7}_{-10.0}$ & 154;156;--;19;157 \\
Cl* Melotte 22 HHJ 8 & M6 & known & PLE & 99.9 & PLE,HM & $137 \pm 3$ & 03:48:55.67 & 24:21:39.7 & $19.3 \pm 0.2$ & $-44.9 \pm 0.1$ & $\cdots$ & $71.0^{+8.7}_{-10.0}$ & 154;19;--;19;335 \\
2MASS J03520670+2416008 & M6 & known & PLE & 99.9 & PLE,HM & $124 \pm 7$ & 03:52:06.73 & 24:15:59.9 & $21.0 \pm 0.3$ & $-46.2 \pm 0.2$ & $\cdots$ & $71.0^{+8.8}_{-10.0}$ & 154;156;--;19;157 \\
Cl* Melotte 22 DH 858 & M6 & known & PLE & 99.9 & PLE,HM & $136 \pm 4$ & 03:57:49.38 & 22:08:30.5 & $19.3 \pm 0.2$ & $-47.2 \pm 0.2$ & $\cdots$ & $71.0^{+8.7}_{-10.1}$ & 154;19;--;19;335 \\
LP 295-444 & M7 & reclass. & HYA & 99.9 & CHYA,HM & $31.57 \pm 0.08$ & 01:34:19.670 & +29:19:57.03 & $288.71 \pm 0.07$ & $-8.64 \pm 0.05$ & $21 \pm 7$ & $71.0^{+9.2}_{-15.8}$ & 332;19;--;19;369 \\
Gaia DR2 3313751441358252160 & M7V & known & HYA & 99.9 & HYA,HM & $47.2 \pm 0.1$ & 04:26:19.159 & +17:03:01.71 & $101.85 \pm 0.07$ & $-28.25 \pm 0.05$ & $46 \pm 10$ & $71.0^{+9.2}_{-15.8}$ & 218;19;--;19;345 \\
Gaia EDR3 4923251780829182080 & M7e & new & CHYA & 97.3 & $\cdots$ & $24.42 \pm 0.04$ & 00:27:24.179 & -54:01:45.44 & $401.95 \pm 0.05$ & $38.18 \pm 0.06$ & $\cdots$ & $71.0^{+9.2}_{-15.7}$ & 251;19;--;19;2 \\
CWISE J044603.23+175930.8 & M7 & reclass. & CHYA & 99.9 & HYA,CM & $\cdots$ & 04:46:03.227 & +17:59:30.93 & $78 \pm 3$ & $-32 \pm 3$ & $\cdots$ & $71.0^{+9.2}_{-15.8}$ & 166;35;--;--;166 \\
LP 414-2008 & M7 & known & HYA & 99.9 & HYA,CM & $43.4 \pm 0.2$ & 04:17:32.25 & 16:56:59.0 & $122.4 \pm 0.1$ & $-27.81 \pm 0.08$ & $22 \pm 7$ & $71.1^{+9.1}_{-15.6}$ & 332;19;--;19;140 \\
LP 475-855 & M7 & known & HYA & 99.9 & HYA,CM & $\cdots$ & 04:29:02.87 & 13:37:58.7 & $101 \pm 2$ & $-12 \pm 2$ & $\cdots$ & $71.1^{+9.1}_{-15.6}$ & 217;139;--;--;140 \\
Gaia DR2 1926258098858374272 & M7 & known & CHYA & 99.9 & CHYA,HM & $58.1 \pm 0.3$ & 23:51:29.910 & +45:19:26.87 & $158.64 \pm 0.09$ & $33.88 \pm 0.08$ & $\cdots$ & $71.1^{+9.2}_{-15.6}$ & 151;19;--;19;306 \\
Gaia DR2 68732469013606656 & M7e & known & HYA & 99.9 & HYA,CM & $37.9 \pm 0.4$ & 03:30:05.305 & +24:05:27.35 & $176.0 \pm 0.3$ & $-44.7 \pm 0.2$ & $\cdots$ & $71.1^{+9.1}_{-15.6}$ & 217;19;--;19;92 \\
Gaia eDR3 1055017523232004352 & M6V & new & CRIUS198 & 67.2 & $\cdots$ & $48.0 \pm 0.3$ & 10:50:19.344 & +62:42:54.65 & $-164.9 \pm 0.1$ & $-35.1 \pm 0.1$ & $8 \pm 5$ & $71.1^{+9.1}_{-14.6}$ & 218;19;--;19;2 \\
Gaia EDR3 884538382785801728 & M7 & new & CHYA & 96.8 & $\cdots$ & $47.7 \pm 0.2$ & 07:10:49.020 & +28:09:07.92 & $-35.1 \pm 0.1$ & $-71.74 \pm 0.10$ & $\cdots$ & $71.1^{+9.1}_{-15.8}$ & 151;19;--;19;2 \\
2MASS J12270429+2541012 & M6.4 & known & CBER & 99.9 & CBER,CM & $89 \pm 1$ & 12:27:04.29 & 25:41:01.2 & $-12.3 \pm 0.2$ & $-8.1 \pm 0.2$ & $\cdots$ & $71.3^{+9.1}_{-15.3}$ & 357;19;--;19;357 \\
Gaia DR3 3326716431502020736 & M7 & reclass. & THEIA189 & 92.4 & PRIS604,HM & $854 \pm 164$ & 06:40:56.806 & +09:50:56.04 & $-2.2 \pm 0.2$ & $-4.5 \pm 0.2$ & $\cdots$ & $71.7^{+8.5}_{-12.8}$ & 318;19;--;19;143 \\
2MASS J01044008+1129485 & M6 & known & ABDMG & 84.6 & ABDMG,CM & $\cdots$ & 01:04:40.17 & 11:29:47.2 & $121 \pm 4$ & $-108 \pm 4$ & $1 \pm 1$ & $71.8^{+8.3}_{-9.8}$ & 332;7;--;--;94 \\
2MASS J06304661-7643094 & M6 & known & ABDMG & 88.6 & ABDMG,CM & $8.88 \pm 0.01$ & 06:30:46.68 & -76:43:01.1 & $-14.4 \pm 0.1$ & $447.2 \pm 0.3$ & $24.8 \pm 0.2$ & $71.9^{+8.2}_{-9.7}$ & 255;19;--;19;92 \\
LSPM J2240+0532 & M6pec & known & ABDMG & 98.8 & ABDMG,CM & $34.4 \pm 0.1$ & 22:40:01.45 & 05:32:16.3 & $113.9 \pm 0.1$ & $-130.01 \pm 0.09$ & $-5 \pm 7$ & $71.9^{+8.2}_{-9.6}$ & 85;19;--;19;111 \\
LP 584-4 & M6.5e & known & CHYA & 97.2 & CHYA,HM & $20.71 \pm 0.04$ & 00:02:06.696 & +01:15:37.09 & $463.4 \pm 0.1$ & $61.25 \pm 0.06$ & $5 \pm 10$ & $71.9^{+8.7}_{-14.8}$ & 301;19;--;19;369 \\
Gaia DR2 47751828650825856 & M6: & known & HYA & 99.9 & HYA,CM & $48.4 \pm 0.2$ & 04:20:14.134 & +18:42:07.08 & $105.1 \pm 0.1$ & $-31.8 \pm 0.1$ & $\cdots$ & $71.9^{+8.7}_{-15.0}$ & --;19;--;19;92 \\
2MASS J13570001+0615027 & M6 & new & ABDMG & 59.1 & $\cdots$ & $\cdots$ & 13:57:00.010 & +06:15:02.80 & $-148 \pm 4$ & $-156 \pm 4$ & $-2 \pm 7$ & $71.9^{+8.2}_{-9.6}$ & 332;7;--;--;2 \\
CE 426 & M7e & new & MEL5 & 87.4 & $\cdots$ & $\cdots$ & 14:20:53.567 & -36:13:27.85 & $-841 \pm 6$ & $-474 \pm 7$ & $\cdots$ & $71.9^{+8.0}_{-10.0}$ & 149;7;--;--;2 \\
2MASS J04390494-0959012 & M6 & known & ABDMG & 74.8 & ABDMG,LM & $39.8 \pm 0.2$ & 04:39:05.002 & -09:59:03.21 & $43.9 \pm 0.2$ & $-120.7 \pm 0.1$ & $\cdots$ & $72.0^{+8.2}_{-9.8}$ & --;19;--;19;111 \\
LP 149-35 & M6.4V & known & CHYA & 99.6 & CHYA,HM & $34.01 \pm 0.03$ & 00:12:57.675 & +50:59:17.93 & $288.51 \pm 0.02$ & $36.42 \pm 0.02$ & $3.0 \pm 0.3$ & $72.1^{+8.6}_{-14.7}$ & 355;19;--;19;369 \\
Gaia DR3 742744538631753728 & M8V & known & HSC1537 & 93.3 & HSC1537,CM & $100 \pm 4$ & 10:20:35.544 & +31:11:22.46 & $-53.1 \pm 0.4$ & $-27.0 \pm 0.4$ & $22 \pm 10$ & $72.4^{+8.8}_{-16.0}$ & 218;19;--;19;165 \\
Gaia DR3 3307463673660554112 & M6 & reclass. & CHYA & 92.7 & HYA,CM & $66.2 \pm 0.7$ & 04:30:12.356 & +13:01:08.43 & $58.7 \pm 0.2$ & $-10.3 \pm 0.1$ & $\cdots$ & $72.4^{+8.4}_{-14.2}$ & 286;19;--;19;165 \\
2MASS J04103747+2136097 & M6 & known & HYA & 99.9 & HYA,CM & $47.9 \pm 0.1$ & 04:10:37.62 & 21:36:09.0 & $115.19 \pm 0.08$ & $-40.68 \pm 0.05$ & $33 \pm 7$ & $72.5^{+8.4}_{-14.0}$ & 332;19;--;19;92 \\
Cl* Melotte 25 CFHT 11 & M6 & known & HYA & 99.8 & HYA,CM & $63.1 \pm 0.5$ & 04:34:21.04 & 14:51:17.2 & $74.0 \pm 0.1$ & $-14.96 \pm 0.09$ & $30 \pm 7$ & $72.5^{+8.3}_{-14.1}$ & 332;19;--;19;140 \\
Gaia DR2 1884350900359879552 & M6e & known & CHYA & 99.7 & CHYA,HM & $39.36 \pm 0.09$ & 22:55:58.769 & +28:22:48.01 & $225.25 \pm 0.05$ & $74.33 \pm 0.06$ & $\cdots$ & $72.5^{+8.3}_{-14.1}$ & 217;19;--;19;369 \\
Gaia DR2 405354340472800640 & M6 & known & CHYA & 99.4 & CHYA,HM & $27.82 \pm 0.05$ & 01:42:15.687 & +48:45:41.97 & $338.74 \pm 0.07$ & $-57.26 \pm 0.06$ & $\cdots$ & $72.5^{+8.3}_{-14.1}$ & 255;19;--;19;369 \\
Gaia eDR3 150437933988007040 & M6V & known & HYA & 99.9 & HYA,CM & $49 \pm 1$ & 04:18:13.897 & +25:39:38.73 & $112.2 \pm 0.5$ & $-45.3 \pm 0.4$ & $\cdots$ & $72.5^{+8.3}_{-14.0}$ & 371;19;--;19;165 \\
2MASS J04450024+1716199 & M6 & known & HYA & 99.9 & HYA,CM & $\cdots$ & 04:45:00.240 & +17:16:19.95 & $67 \pm 2$ & $-19 \pm 2$ & $41.8 \pm 0.2$ & $72.5^{+8.3}_{-14.1}$ & 332;35;--;--;372 \\
$\[$RSP2011$\]$ 58 & M6V & known & HYA & 99.1 & HYA,CM & $39 \pm 7$ & 03:25:11.160 & +13:00:33.50 & $191 \pm 2$ & $-5 \pm 2$ & $27 \pm 4$ & $72.5^{+8.4}_{-14.2}$ & 267;35;--;373;372 \\
2MASS J03522075+2028412 & M6 & known & HYA & 99.9 & HYA,LM & $42.2 \pm 0.1$ & 03:52:20.94 & 20:28:40.7 & $147.92 \pm 0.09$ & $-36.30 \pm 0.06$ & $40 \pm 7$ & $72.6^{+8.3}_{-14.2}$ & 332;19;--;19;268 \\
2MASS J04482244+2051433 & M6V & known & CHYA & 99.9 & CHYA,HM & $55.7 \pm 0.4$ & 04:48:22.54 & 20:51:42.8 & $76.8 \pm 0.2$ & $-37.1 \pm 0.1$ & $\cdots$ & $72.6^{+8.2}_{-14.1}$ & 245;19;--;19;306 \\
2MASS J04253722+0835290 & M6 & known & HYA & 99.9 & HYA,CM & $44.2 \pm 0.1$ & 04:25:37.347 & +08:35:28.88 & $112.61 \pm 0.07$ & $0.27 \pm 0.06$ & $37 \pm 7$ & $72.6^{+8.3}_{-14.1}$ & 332;19;--;19;372 \\
Gaia DR2 1938935261769676032 & M6 & known & CHYA & 99.9 & CHYA,HM & $65.3 \pm 0.5$ & 23:40:47.961 & +46:23:18.57 & $142.25 \pm 0.10$ & $37.07 \pm 0.09$ & $\cdots$ & $72.6^{+8.3}_{-14.4}$ & 192;19;--;19;306 \\
Gaia DR2 2511235633868627712 & M6V & reclass. & HYA & 99.6 & CHYA,HM & $21.15 \pm 0.01$ & 01:53:31.203 & +01:47:56.57 & $420.20 \pm 0.04$ & $45.59 \pm 0.03$ & $12 \pm 4$ & $72.6^{+8.3}_{-13.9}$ & 267;19;--;19;369 \\
Gaia DR2 327351657000000128 & M6V & reclass. & HYA & 99.9 & CHYA,HM & $37.4 \pm 0.1$ & 02:34:29.829 & +36:13:10.13 & $215.43 \pm 0.10$ & $-55.16 \pm 0.09$ & $\cdots$ & $72.6^{+8.2}_{-14.2}$ & 151;19;--;19;369 \\
Gaia eDR3 3393433461340104832 & M6 & known & HYA & 99.9 & HYA,CM & $70.9 \pm 0.6$ & 05:03:18.803 & +16:30:58.34 & $52.1 \pm 0.1$ & $-19.48 \pm 0.09$ & $46 \pm 7$ & $72.6^{+8.3}_{-13.9}$ & 332;19;--;19;165 \\
WISEA J023654.80+363053.6 & M6 & known & CHYA & 99.7 & CHYA,HM & $60.2 \pm 0.2$ & 02:36:54.864 & +36:30:53.46 & $136.56 \pm 0.05$ & $-34.36 \pm 0.05$ & $19 \pm 9$ & $72.7^{+8.2}_{-14.1}$ & 332;19;--;19;369 \\
2MASS J11240487+3808054 & M8.5 & new & UMA & 99.9 & $\cdots$ & $18.41 \pm 0.05$ & 11:24:04.896 & +38:08:05.28 & $125.7 \pm 0.1$ & $-9.2 \pm 0.2$ & $-14 \pm 3$ & $72.7^{+6.8}_{-8.1}$ & 151;19;--;19;2 \\
2MASS J05165345+5640195 & M6.5 & known & CARN & 98.5 & CARN,CM & $14.51 \pm 0.01$ & 05:16:53.74 & 56:40:12.9 & $140.66 \pm 0.04$ & $-407.96 \pm 0.03$ & $\cdots$ & $72.9^{+7.4}_{-10.2}$ & 374;19;--;19;92 \\
Gaia eDR3 2486570392601855488 & M6V & known & HSC1448 & 97.2 & HSC1448,CM & $113 \pm 2$ & 02:20:25.500 & -08:05:37.65 & $5.2 \pm 0.2$ & $-7.9 \pm 0.1$ & $23 \pm 5$ & $72.9^{+7.9}_{-12.0}$ & 218;19;--;19;165 \\
2MASS J04402583-1820414 & M6$\beta$ & reclass. & THEIA301 & 54.3 & BPMG,LM & $73.4 \pm 0.2$ & 04:40:25.84 & -18:20:41.5 & $33.04 \pm 0.04$ & $-42.22 \pm 0.04$ & $\cdots$ & $73.2^{+7.4}_{-10.7}$ & 85;19;--;19;85 \\
2MASS J11504110-2356075 & M6e & new & CARN & 91.0 & $\cdots$ & $\cdots$ & 11:50:40.97 & -23:56:07.7 & $-110 \pm 2$ & $-7 \pm 4$ & $\cdots$ & $74.5^{+6.5}_{-9.3}$ & 125;375;--;--;2 \\
Gaia eDR3 808271445919284864 & M6V & new & CRIUS224 & 96.5 & $\cdots$ & $44.67 \pm 0.10$ & 09:59:32.019 & +43:53:27.36 & $-89.42 \pm 0.04$ & $-85.86 \pm 0.04$ & $\cdots$ & $74.5^{+6.7}_{-10.5}$ & 218;19;--;19;2 \\
Gaia eDR3 725882222150084992 & M6V & new & HSC1537 & 82.0 & $\cdots$ & $80.5 \pm 0.5$ & 10:26:08.930 & +24:43:34.04 & $-64.16 \pm 0.08$ & $-31.66 \pm 0.07$ & $10 \pm 2$ & $74.5^{+6.9}_{-12.5}$ & 218;19;--;19;2 \\
Gaia DR2 3562427951852172288 & M6V & new & CARN & 51.3 & $\cdots$ & $26.65 \pm 0.03$ & 11:02:45.709 & -16:24:23.23 & $-221.29 \pm 0.04$ & $-58.84 \pm 0.04$ & $\cdots$ & $74.5^{+6.6}_{-9.3}$ & 376;19;--;19;2 \\
SCR J1656-2046 & M6 & new & CARN & 94.4 & $\cdots$ & $16.32 \pm 0.01$ & 16:56:33.388 & -20:46:40.68 & $-194.81 \pm 0.05$ & $-194.33 \pm 0.04$ & $\cdots$ & $74.5^{+6.6}_{-9.3}$ & 374;19;--;19;2 \\
Koenigstuhl 1A & M6 & known & CARN & 99.4 & CARN,CM & $26.79 \pm 0.03$ & 00:21:11.10 & -42:45:40.4 & $255.18 \pm 0.03$ & $-12.48 \pm 0.04$ & $\cdots$ & $74.6^{+6.5}_{-9.2}$ & 377;19;--;19;92 \\
2MASS J14320849+0811313 & M6V & known & CARN & 93.8 & CARN,CM & $12.729 \pm 0.006$ & 14:32:08.01 & 08:11:31.4 & $-477.10 \pm 0.04$ & $10.06 \pm 0.04$ & $-21 \pm 1$ & $74.6^{+6.5}_{-9.3}$ & 267;19;--;19;92 \\
2MASS J15540338-2312332 & M6e & reclass. & CRIUS224 & 81.6 & USCO,CM & $57.3 \pm 0.8$ & 15:54:03.310 & -23:12:34.10 & $-61.4 \pm 0.3$ & $-52.1 \pm 0.2$ & $\cdots$ & $74.6^{+6.6}_{-10.4}$ & 230;19;--;19;230 \\
Gaia DR3 3243484260270828672 & M9V & reclass. & CRIUS203 & 80.5 & SCYA56,LM & $89 \pm 6$ & 03:50:10.921 & -07:09:20.00 & $57.4 \pm 0.6$ & $17.7 \pm 0.6$ & $\cdots$ & $74.7^{+6.2}_{-10.0}$ & 218;19;--;19;84 \\
Gaia DR3 5516632329165916928 & M7 & new & COH23 & 68.2 & $\cdots$ & $48.8 \pm 0.4$ & 08:19:34.217 & -47:06:11.48 & $-79.1 \pm 0.2$ & $114.0 \pm 0.2$ & $\cdots$ & $74.8^{+6.3}_{-9.3}$ & 378;19;--;19;2 \\
2MASS J12470291+5034285 & M7V & known & GRX & 91.1 & GRX,HM & $90.9 \pm 1.0$ & 12:47:02.88 & 50:34:28.4 & $-19.64 \pm 0.09$ & $-8.5 \pm 0.1$ & $1 \pm 10$ & $75.0^{+6.1}_{-8.7}$ & 218;19;--;19;379 \\
Gaia eDR3 1519551943197645824 & M7V & reclass. & GRX & 57.8 & HSC759,CM & $79 \pm 1$ & 12:37:13.982 & +36:41:12.20 & $-22.0 \pm 0.1$ & $-13.3 \pm 0.2$ & $\cdots$ & $75.0^{+6.2}_{-8.8}$ & 218;19;--;19;165 \\
Gaia eDR3 6473160651658069120 & M6e & known & MEL5 & 98.3 & MEL5,HM & $18.01 \pm 0.02$ & 20:02:13.557 & -54:26:01.75 & $61.57 \pm 0.05$ & $-365.25 \pm 0.04$ & $\cdots$ & $75.6^{+5.8}_{-8.0}$ & 301;19;--;19;380 \\
SDSS J142829.95+494613.2 & M6V & known & GRX & 98.2 & GRX,HM & $93.4 \pm 1.0$ & 14:28:29.93 & 49:46:13.1 & $-16.8 \pm 0.1$ & $-2.8 \pm 0.1$ & $-2 \pm 7$ & $77.7^{+4.3}_{-7.0}$ & 218;19;--;19;379 \\
SDSS J145840.94+595301.7 & M6V & known & GRX & 90.5 & GRX,CM & $99 \pm 1$ & 14:58:40.91 & 59:53:01.6 & $-14.9 \pm 0.2$ & $-2.1 \pm 0.2$ & $-1 \pm 4$ & $77.7^{+4.3}_{-7.0}$ & 218;19;--;19;381 \\
SDSS J134342.15+502143.7 & M6V & known & GRX & 97.7 & GRX,HM & $92.5 \pm 0.7$ & 13:43:42.12 & 50:21:43.6 & $-18.92 \pm 0.08$ & $-5.08 \pm 0.09$ & $2 \pm 6$ & $77.8^{+4.2}_{-6.9}$ & 218;19;--;19;379 \\
SDSS J142032.66+511719.2 & M6V & known & GRX & 97.2 & GRX,CM & $95 \pm 1$ & 14:20:32.64 & 51:17:19.1 & $-17.3 \pm 0.1$ & $-3.5 \pm 0.2$ & $7 \pm 7$ & $77.8^{+4.2}_{-6.9}$ & 218;19;--;19;381 \\
Gaia eDR3 599132338471341440 & M7V & new & CRIUS152 & 77.9 & $\cdots$ & $151 \pm 4$ & 08:30:09.367 & +08:07:02.74 & $-44.7 \pm 0.2$ & $-5.5 \pm 0.1$ & $\cdots$ & $78.0^{+4.2}_{-8.9}$ & 218;19;--;19;2 \\
2MASS J12215013+4632447 & M7 & new & UMA & 99.9 & $\cdots$ & $34 \pm 9$ & 12:21:50.13 & 46:32:44.7 & $98 \pm 2$ & $-7 \pm 2$ & $-9.80 \pm 0.09$ & $78.0^{+3.9}_{-5.8}$ & 332;35;--;382;2 \\
Gaia DR3 3998674480255094016 & M7 & new & UMA & 99.9 & $\cdots$ & $22.20 \pm 0.10$ & 11:15:48.226 & +27:46:15.42 & $90.5 \pm 0.2$ & $-23.4 \pm 0.2$ & $-17 \pm 14$ & $78.0^{+4.0}_{-6.0}$ & 334;19;--;19;2 \\
Gaia DR3 1713327707813549696 & M7e & new & UMA & 99.9 & $\cdots$ & $41.8 \pm 0.3$ & 13:44:58.659 & +77:15:51.30 & $73.8 \pm 0.2$ & $-3.1 \pm 0.2$ & $\cdots$ & $78.0^{+4.0}_{-5.8}$ & 217;19;--;19;2 \\
Gaia EDR3 633051207036448640 & M7V & new & CRIUS152 & 50.3 & $\cdots$ & $151 \pm 13$ & 09:31:32.985 & +17:53:49.82 & $-56.9 \pm 0.7$ & $-9.7 \pm 0.6$ & $24 \pm 10$ & $78.1^{+4.1}_{-8.8}$ & 218;19;--;19;2 \\
Gaia DR3 1762523981210977664 & M7.5 & new & OCEMG & 98.7 & $\cdots$ & $10.395 \pm 0.006$ & 20:44:37.816 & +15:17:32.29 & $303.68 \pm 0.05$ & $-155.49 \pm 0.05$ & $\cdots$ & $78.5^{+3.8}_{-6.0}$ & 374;19;--;19;2 \\
2MASS J23371491-0838084 & M7 & reclass. & CRIUS203 & 99.4 & CARN,BF & $30.84 \pm 0.07$ & 23:37:14.928 & -08:38:08.16 & $230.37 \pm 0.08$ & $17.19 \pm 0.07$ & $-12 \pm 2$ & $78.9^{+3.6}_{-6.7}$ & 383;19;--;19;4 \\
CWISE J041424.22+093223.5 & M7 & new & CRIUS203 & 93.9 & $\cdots$ & $\cdots$ & 04:14:24.225 & +09:32:23.55 & $\cdots$ & $\cdots$ & $\cdots$ & $78.9^{+3.6}_{-6.7}$ & 166;--;--;--;2 \\
Gaia DR3 1974497384827909632 & M6 & known & THEIA4165 & 81.4 & THEIA4165,CM & $1,690 \pm 87$ & 21:51:04.704 & +46:36:01.98 & $1.06 \pm 0.03$ & $-2.50 \pm 0.03$ & $-8.5 \pm 0.4$ & $79.6^{+3.0}_{-5.7}$ & --;19;--;19;165 \\
Gaia eDR3 1487247535658738816 & M7V & reclass. & CCBER & 79.2 & CBER,CM & $93 \pm 2$ & 14:41:58.578 & +39:17:51.44 & $-7.5 \pm 0.2$ & $-6.8 \pm 0.2$ & $18 \pm 10$ & $79.7^{+2.8}_{-4.7}$ & 218;19;--;19;165 \\
Gaia DR3 3436892792301572864 & M6 & new & CRIUS203 & 92.0 & $\cdots$ & $46.9 \pm 0.3$ & 06:16:28.124 & +29:21:03.18 & $27.5 \pm 0.1$ & $-64.09 \pm 0.08$ & $48 \pm 14$ & $79.7^{+2.9}_{-5.8}$ & 334;19;--;19;2 \\
ULAS J111358.79+031136.9 & M6sd & new & UMA & 87.5 & $\cdots$ & $\cdots$ & 11:13:58.792 & +03:11:36.00 & $121 \pm 6$ & $-85 \pm 9$ & $\cdots$ & $79.8^{+2.8}_{-4.6}$ & 384;15;--;--;2 \\
Gaia DR3 5538149398065563648 & M6 & known & NGC2477 & 88.7 & NGC2477,CM & $1,532 \pm 66$ & 07:54:19.469 & -38:16:54.52 & $-2.35 \pm 0.03$ & $1.06 \pm 0.03$ & $8.2 \pm 0.4$ & $80.2^{+2.6}_{-5.8}$ & 277;19;--;19;165 \\
Gaia eDR3 3714831636534893696 & M6V & new & CCBER & 93.5 & $\cdots$ & $89 \pm 1$ & 13:37:25.316 & +05:34:16.41 & $-10.3 \pm 0.2$ & $-6.2 \pm 0.1$ & $4 \pm 6$ & $81.1^{+1.9}_{-3.8}$ & 218;19;--;19;2 \\
Gaia DR3 5529416767474669824 & M8 & known & PIS3 & 93.0 & PIS3,CM & $2,725 \pm 459$ & 08:32:17.968 & -38:59:00.90 & $-4.78 \pm 0.06$ & $6.80 \pm 0.07$ & $\cdots$ & $82.2^{+1.0}_{-1.6}$ & 277;19;--;19;165 \\
Gaia DR3 5856532708080120320 & M7 & known & COL261 & 99.2 & COL261,CM & $3,385 \pm 466$ & 12:37:17.275 & -68:16:02.40 & $-6.52 \pm 0.04$ & $-2.65 \pm 0.05$ & $-23.9 \pm 0.5$ & $82.8^{+0.7}_{-1.2}$ & 277;19;--;19;165 \\
Gaia DR3 374088352947198336 & M7 & new & HSC911 & 81.0 & $\cdots$ & $89 \pm 2$ & 00:53:17.386 & +39:45:22.31 & $-40.3 \pm 0.3$ & $-9.4 \pm 0.2$ & $22 \pm 14$ & $82.8^{+0.7}_{-1.2}$ & 334;19;--;19;2 \\
Gaia DR3 5529633474346118784 & M7 & known & PIS3 & 98.7 & PIS3,CM & $2,231 \pm 206$ & 08:29:19.666 & -38:42:48.27 & $-4.72 \pm 0.04$ & $6.80 \pm 0.04$ & $31.8 \pm 0.4$ & $82.8^{+0.7}_{-1.2}$ & 277;19;--;19;165 \\
Gaia DR3 3312630210080168960 & M6.3 & reclass. & HSC1390 & 99.2 & SCYA115,LM & $200 \pm 45$ & 04:31:06.635 & +15:44:32.39 & $4 \pm 1$ & $-6.7 \pm 0.8$ & $\cdots$ & $83.0^{+0.5}_{-0.9}$ & 91;19;--;19;84 \\
Gaia DR2 2051290678523754752 & M6III & known & NGC6791 & 96.2 & NGC6791,HM & $4,517 \pm 572$ & 19:20:08.835 & +37:44:31.81 & $-0.37 \pm 0.03$ & $-2.37 \pm 0.03$ & $-46.4 \pm 0.9$ & $83.1^{+0.5}_{-0.9}$ & 385;19;--;19;386 \\
\enddata
\tablenotetext{a}{References for spectral types, proper motions, radial velocities, distances, and memberships, respectively.}
\tablecomments{Distances between parentheses are photometric rather than trigonometric.}
\tablerefs{(1)~\cite{2021ApJS..253....7K}, (2)~This Paper, (3)~\cite{2015ApJ...804...92S}, (4)~\cite{Best20US}, (5)~\cite{2020ApJ...889...74M}, (6)~\cite{2013PASP..125..809T}, (7)~\cite{2021ApJS..253....8M}, (8)~\cite{2011ApJS..197...19K}, (9)~\cite{2019ApJS..240...19K}, (10)~\cite{2021ApJ...911....7Z}, (11)~\cite{2013MNRAS.433..457B}, (12)~\cite{2012ApJ...753..156K}, (13)~\cite{2008MNRAS.391..320B}, (14)~\cite{2007MNRAS.379.1599L}, (15)~\cite{2021AJ....161..192N}, (16)~\cite{2013ApJ...776..128K}, (17)~\cite{2020ApJ...899..123M}, (18)~\cite{2017AJ....154...10R}, (19)~\cite{2023AA...674A...1G}, (20)~\cite{2018AA...616A...1G}, (21)~\cite{2001ApJ...562L..87Z}, (22)~\cite{2015AA...574A.118P}, (23)~\cite{2015ApJ...814..118B}, (24)~\cite{2020AJ....159..257B}, (25)~\cite{2011AJ....141..203A}, (26)~\cite{2009MNRAS.397..258L}, (27)~\cite{2017ApJ...838...64N}, (28)~\cite{2012ApJS..201...19D}, (29)~\cite{2018ApJS..236...28T}, (30)~\cite{2009AJ....137....1F}, (31)~\cite{2002ApJ...578..536Z}, (32)~\cite{2006AJ....131.2722C}, (33)~\cite{2013AA...557A..43B}, (34)~\cite{2023AJ....165...37L}, (35)~\cite{2025AJ....170...86S}, (36)~\cite{2019AJ....158...54E}, (37)~\cite{2010MNRAS.406.1885B}, (38)~\cite{2013AA...560A..52M}, (39)~\cite{2018MNRAS.473.2020L}, (40)~\cite{2013MNRAS.435.2474L}, (41)~\cite{2013ApJS..205....6M}, (42)~\cite{2006ApJ...637.1067B}, (43)~\cite{2010AA...524A..38M}, (44)~\cite{2017AJ....154..112K}, (45)~\cite{2018ApJ...867..109M}, (46)~\cite{2023ApJ...943L..16S}, (47)~\cite{2023AA...672A..94D}, (48)~\cite{2007AA...474..653V}, (49)~\cite{2015MNRAS.454.4054B}, (50)~\cite{2020ApJ...898L..16B}, (51)~\cite{2023AJ....165...85W}, (52)~\cite{Schn23b}, (53)~\cite{2013ApJ...777L..20L}, (54)~\cite{2016ApJ...833...96L}, (55)~\cite{2014ApJ...783..121G}, (56)~\cite{2014MNRAS.439..372M}, (57)~\cite{2017AJ....153..196S}, (58)~\cite{2014AJ....147...34S}, (59)~\cite{2017AA...605L...9C}, (60)~\cite{2011MNRAS.416.3108R}, (61)~\cite{2000AJ....120..447K}, (62)~\cite{2015MNRAS.449.3651M}, (63)~\cite{2023ApJ...959...63S}, (64)~\cite{2004AJ....127.3553K}, (65)~\cite{2018AAS...23143601F}, (66)~\cite{2024AJ....167..253R}, (67)~\cite{2018ApJS..234....1B}, (68)~\cite{2023Sci...380..198C}, (69)~\cite{2011ApJ...732...61Z}, (70)~\cite{2015ApJ...808L..20G}, (71)~\cite{2016ApJ...830..144R}, (72)~\cite{2011AA...527A..24L}, (73)~\cite{2007MNRAS.374..372L}, (74)~\cite{2018AJ....156...76L}, (75)~\cite{2014ApJ...794..143B}, (76)~\cite{2000Sci...290..103Z}, (77)~\cite{2016arXiv161205560C}, (78)~\cite{2013AJ....145....2F}, (79)~\cite{2014ApJ...787..104C}, (80)~\cite{2015ApJ...813...83C}, (81)~\cite{2016ApJ...826...73P}, (82)~\cite{2014ApJ...780L...4B}, (83)~\cite{2019AJ....158..122K}, (84)~\cite{2023ApJ...954..134K}, (85)~\cite{2015ApJS..219...33G}, (86)~\cite{2014ApJ...785L..14G}, (87)~\cite{2010ApJS..190..100K}, (88)~\cite{2012AA...548A..53L}, (89)~\cite{2017AJ....154...46E}, (90)~\cite{2007ApJS..173..104L}, (91)~\cite{2018ApJ...858...41Z}, (92)~\cite{2018ApJ...862..138G}, (93)~\cite{2014ApJ...787....5N}, (94)~\cite{2012AJ....143...80S}, (95)~\cite{2011AJ....142...77D}, (96)~\cite{2013AA...549A.123A}, (97)~\cite{2024AJ....167...19L}, (98)~\cite{2007AJ....134..411M}, (99)~\cite{2019AJ....158..182G}, (100)~\cite{2022ApJ...924...68V}, (101)~\cite{2018ApJ...854L..27G}, (102)~\cite{2014MNRAS.445.3694D}, (103)~\cite{2013yCat.2319....0L}, (104)~\cite{2023AJ....166..103S}, (105)~\cite{2014AA...562A.127B}, (106)~\cite{2021ApJS..254...20L}, (107)~\cite{2023arXiv230711882S}, (108)~\cite{2006ApJ...651L..57A}, (109)~\cite{2017AJ....154..147D}, (110)~\cite{2017ApJ...841L...1G}, (111)~\cite{2015ApJ...798...73G}, (112)~\cite{2013MNRAS.431.3222L}, (113)~\cite{2013MNRAS.433.2054S}, (114)~\cite{2013MNRAS.430.1171D}, (115)~\cite{2013AJ....146..161M}, (116)~\cite{2016ApJ...816...78C}, (117)~\cite{2016ApJ...822L...1S}, (118)~\cite{2024AJ....168..159L}, (119)~\cite{2017AJ....154...29K}, (120)~\cite{2009AA...494..949S}, (121)~\cite{2020ApJ...898...77S}, (122)~\cite{2016ApJS..225...10F}, (123)~\cite{2014ApJ...787..126L}, (124)~\cite{2013ApJ...777...84B}, (125)~\cite{2017ApJS..228...18G}, (126)~\cite{2007ApJ...669L..97L}, (127)~\cite{2008AJ....136.1290R}, (128)~\cite{2010AJ....139.1808S}, (129)~\cite{2022arXiv220800070G}, (130)~\cite{2016PhDT.......189A}, (131)~\cite{2018AJ....156..271L}, (132)~\cite{2008ApJ...689.1295K}, (133)~\cite{2011ApJ...740L..32L}, (134)~\cite{2018ApJ...854..101B}, (135)~\cite{2018RNAAS...2...33S}, (136)~\cite{2009AJ....137.3345C}, (137)~\cite{2005AA...438L..29C}, (138)~\cite{2003ApJ...599..342S}, (139)~\cite{2020ApJS..251....6M}, (140)~\cite{2008AA...481..661B}, (141)~\cite{2017ApJ...838..150K}, (142)~\cite{2004AJ....127..449M}, (143)~\cite{2022AA...664A.175P}, (144)~\cite{2018MNRAS.480.5447Z}, (145)~\cite{2020AJ....160...44L}, (146)~\cite{2022AJ....163...64E}, (147)~\cite{2017AJ....153..257O}, (148)~\cite{2005AA...430L..49S}, (149)~\cite{2002ApJ...575..484G}, (150)~\cite{2016AJ....152...24W}, (151)~\cite{2003AJ....126.2421C}, (152)~\cite{2009ApJ...703..399L}, (153)~\cite{2024AJ....168..165S}, (154)~\cite{2010AA...519A..93B}, (155)~\cite{2015AA...577A.148B}, (156)~\cite{2017AA...598A..48G}, (157)~\cite{2006AA...458..805B}, (158)~\cite{2011MNRAS.418.1231D}, (159)~\cite{2010AA...517A..53M}, (160)~\cite{2012ApJ...752...59H}, (161)~\cite{2017AJ....153...18B}, (162)~\cite{2021ApJ...917...23K}, (163)~\cite{2008ApJ...676.1281M}, (164)~\cite{2022AJ....164..151L}, (165)~\cite{2023AA...673A.114H}, (166)~\cite{2022AJ....163..242S}, (167)~\cite{2001AA...377L...9B}, (168)~\cite{2017RNAAS...1...42B}, (169)~\cite{2011PhDT.......245L}, (170)~\cite{2022AJ....163...24L}, (171)~\cite{2018AJ....156...75E}, (172)~\cite{2023AA...677A..59R}, (173)~\cite{2012ApJ...752...56F}, (174)~\cite{2007MNRAS.378L..24B}, (175)~\cite{2015ApJ...805L..10H}, (176)~\cite{2014ApJ...788...81M}, (177)~\cite{2008MNRAS.385L..53C}, (178)~\cite{2013ApJ...772..129B}, (179)~\cite{2015MNRAS.453L.103S}, (180)~\cite{2012AA...540A..85P}, (181)~\cite{2010AA...520A..15M}, (182)~\cite{2018AJ....155...34C}, (183)~\cite{2011ApJ...739...48A}, (184)~\cite{2024ApJ...967..115B}, (185)~\cite{2012AA...539A.151A}, (186)~\cite{2019AA...626A..80C}, (187)~\cite{2018ApJ...869L..33O}, (188)~\cite{2010AA...515A..75A}, (189)~\cite{2019AA...623A..35L}, (190)~\cite{2013ApJ...772...79A}, (191)~\cite{2011ApJ...729..139W}, (192)~\cite{2007AJ....133..439C}, (193)~\cite{2018ApJ...852...55D}, (194)~\cite{2003AA...403..929K}, (195)~\cite{2018MNRAS.481.3548S}, (196)~\cite{2012ApJ...744....6S}, (197)~\cite{2009ApJ...702..805S}, (198)~\cite{2010MNRAS.404.1817Z}, (199)~\cite{2022ApJ...935...15Z}, (200)~\cite{2018AA...615A.160C}, (201)~\cite{2009ApJS..184...18G}, (202)~\cite{2023ApJS..267....7Z}, (203)~\cite{2008AA...485..155A}, (204)~\cite{2004AJ....127.2948V}, (205)~\cite{2009AA...497..619Z}, (206)~\cite{2017AJ....154...69S}, (207)~\cite{2013AA...557L...8B}, (208)~\cite{2012ApJ...758...56S}, (209)~\cite{2024ApJ...961..121H}, (210)~\cite{2017AA...599A..78P}, (211)~\cite{2017AJ....154..134E}, (212)~\cite{2015ApJ...802...61L}, (213)~\cite{2010AJ....139.2184Z}, (214)~\cite{2012MNRAS.422.1495L}, (215)~\cite{2014AA...568A..77Z}, (216)~\cite{2016ApJ...821..120A}, (217)~\cite{2000AJ....120.1085G}, (218)~\cite{2011AJ....141...97W}, (219)~\cite{2006ApJ...646.1215L}, (220)~\cite{2010AJ....140..266W}, (221)~\cite{2008ApJ...684..654L}, (222)~\cite{1999AA...350..612N}, (223)~\cite{2004ApJ...602..816L}, (224)~\cite{2007ApJ...662..413K}, (225)~\cite{2006AJ....132.2665S}, (226)~\cite{2004ApJ...614..398L}, (227)~\cite{2017AJ....154..165B}, (228)~\cite{2004AJ....127.1131W}, (229)~\cite{2009ApJS..181..321E}, (230)~\cite{2000AJ....120..479A}, (231)~\cite{2009AJ....138..703C}, (232)~\cite{2013MNRAS.434..806B}, (233)~\cite{2013AJ....146...85H}, (234)~\cite{2008ApJ...674..336G}, (235)~\cite{2011ApJ...726...18K}, (236)~\cite{2020AJ....160..186L}, (237)~\cite{2020AA...644A.169M}, (238)~\cite{2004AA...424..213B}, (239)~\cite{2010AA...521L..54H}, (240)~\cite{2014ApJ...783..122K}, (241)~\cite{2019AJ....157...85B}, (242)~\cite{2006ApJ...649..894L}, (243)~\cite{2008ApJ...673L.185B}, (244)~\cite{2010ApJ...710.1142B}, (245)~\cite{2006ApJ...645..676L}, (246)~\cite{2015ApJ...801....4W}, (247)~\cite{2003AA...404..913S}, (248)~\cite{2017AA...597A..90D}, (249)~\cite{2008yCat.2289....0W}, (250)~\cite{2012AA...538A..64C}, (251)~\cite{2005AA...440.1061L}, (252)~\cite{2008ApJ...685..313P}, (253)~\cite{2011AA...536A..63B}, (254)~\cite{2009AA...504..199B}, (255)~\cite{2007AJ....133.2825R}, (256)~\cite{1997AJ....113.1733H}, (257)~\cite{2012ApJ...758...31L}, (258)~\cite{2014MNRAS.445.3908L}, (259)~\cite{1999ApJ...519..802K}, (260)~\cite{2004AJ....128.2460H}, (261)~\cite{2001MNRAS.328...45M_DUP}, (262)~\cite{2015MNRAS.448.2737R}, (263)~\cite{2003ApJ...593.1093L}, (264)~\cite{2023AA...671A..46M}, (265)~\cite{2006MNRAS.373...95L}, (266)~\cite{2019AJ....157..247R}, (267)~\cite{2014AJ....147...20N}, (268)~\cite{2017AJ....154..224R}, (269)~\cite{2008AJ....135..785W}, (270)~\cite{2016AA...593A.119M}, (271)~\cite{2022ApJ...939...94M}, (272)~\cite{2002AJ....123.3409H}, (273)~\cite{2014ApJ...792..119D}, (274)~\cite{2019AJ....157..231K}, (275)~\cite{2020PASP..132j4401A}, (276)~\cite{1999AA...343..477C}, (277)~\cite{1993yCat.3170....0M}, (278)~\cite{2020ApJ...904..146F}, (279)~\cite{2006AJ....131.3016S}, (280)~\cite{2012AA...544A.111M}, (281)~\cite{2012MNRAS.427.3280F}, (282)~\cite{2014AA...565A..20S}, (283)~\cite{2016ApJS..224...36K}, (284)~\cite{2008ApJ...688..377S}, (285)~\cite{2009AA...504..461F}, (286)~\cite{1999AJ....117..343R}, (287)~\cite{2010ApJ...722.1226H}, (288)~\cite{2015AA...579A..66M}, (289)~\cite{2003AA...406.1001C}, (290)~\cite{2015MNRAS.450.3490D}, (291)~\cite{2022MNRAS.517..161K}, (292)~\cite{2018AA...618A..93C}, (293)~\cite{2007MNRAS.381.1077R}, (294)~\cite{2020ApJ...892...31B}, (295)~\cite{2014MNRAS.442.1586D_DUP}, (296)~\cite{2023AA...679A..82M}, (297)~\cite{2014ApJ...794...36H}, (298)~\cite{2020AJ....160..279K}, (299)~\cite{2001ApJ...556..830B}, (300)~\cite{2018AA...620A.130P}, (301)~\cite{2006AA...446..515P}, (302)~\cite{2019AA...623A.112D}, (303)~\cite{2008ApJ...687.1303G}, (304)~\cite{2017ApJ...837...95B}, (305)~\cite{1999AJ....118..997G}, (306)~\cite{2021AA...647A.137J}, (307)~\cite{2008AA...488..167S}, (308)~\cite{2013MNRAS.434..142B}, (309)~\cite{2012MNRAS.426.3419B}, (310)~\cite{2006Natur.440..311S}, (311)~\cite{2003AA...404..171B}, (312)~\cite{2017AJ....153..188F}, (313)~\cite{2009MNRAS.400..603P}, (314)~\cite{2016AA...587A..56M}, (315)~\cite{2002AJ....124.1001C}, (316)~\cite{2004AA...417..583C}, (317)~\cite{2013AA...554A..43D}, (318)~\cite{2019MNRAS.487.2937O}, (319)~\cite{2008ApJS..177..551M}, (320)~\cite{2008AJ....135..966F}, (321)~\cite{2005AA...440..139L}, (322)~\cite{2005AJ....129..829D}, (323)~\cite{2014ApJ...784..126E}, (324)~\cite{2009ApJ...706.1484B}, (325)~\cite{2012MNRAS.424.3178B}, (326)~\cite{2019AA...629A.114C}, (327)~\cite{2012ApJ...753...19T}, (328)~\cite{2019ApJ...887...87Z}, (329)~\cite{2023AJ....165..269L}, (330)~\cite{1999ApJ...512L..63W}, (331)~\cite{2017AJ....153..165T}, (332)~\cite{2022AA...660A..38W}, (333)~\cite{2020ApJ...902L...6W}, (334)~\cite{2019MNRAS.485.2167G}, (335)~\cite{2007ApJS..172..663S}, (336)~\cite{2014ApJ...782....8I}, (337)~\cite{2012MNRAS.419.3346G}, (338)~\cite{2020AJ....159..282E}, (339)~\cite{1998ApJ...499L.199S}, (340)~\cite{2012yCat.1322....0Z}, (341)~\cite{2012ApJ...758L...2J}, (342)~\cite{2010ApJ...715..671W}, (343)~\cite{2008MNRAS.383..831P}, (344)~\cite{2015ApJ...812....3W}, (345)~\cite{2018AA...616A..10G}, (346)~\cite{2011ApJ...738..122C}, (347)~\cite{2020ApJ...890..106S}, (348)~\cite{2015MNRAS.453.2378M}, (349)~\cite{2022ApJ...941..143K}, (350)~\cite{2012MNRAS.426.3403L}, (351)~\cite{2015ApJ...806...62B}, (352)~\cite{2013ApJ...762...88M}, (353)~\cite{2019MNRAS.486.5405G}, (354)~\cite{2014MNRAS.439.3890G}, (355)~\cite{2009ApJ...699..649S}, (356)~\cite{2020AJ....160..156S}, (357)~\cite{2007AJ....134.2340K}, (358)~\cite{1999ApJ...527..219S}, (359)~\cite{2019AJ....157..234S}, (360)~\cite{2010AA...510A..27B}, (361)~\cite{2011AA...531A.164W}, (362)~\cite{2016MNRAS.457.1028S}, (363)~\cite{2006AA...446..485G}, (364)~\cite{2019AJ....158...75H}, (365)~\cite{2007AJ....133..971A}, (366)~\cite{1999ApJ...510..266B}, (367)~\cite{1996ApJ...469..706M}, (368)~\cite{2016ApJ...827...22F}, (369)~\cite{2019AA...627A...4R}, (370)~\cite{2011ApJ...731...17B}, (371)~\cite{2017AJ....153...46L}, (372)~\cite{2011AA...531A..92R}, (373)~\cite{2005AJ....129.1483L}, (374)~\cite{2024ApJS..271...55K}, (375)~\cite{2015AJ....150..137Q}, (376)~\cite{2019ApJ...883L..16C}, (377)~\cite{2014AJ....147...94D}, (378)~\cite{2017MNRAS.465.4723K}, (379)~\cite{2019ApJ...877...12T}, (380)~\cite{2024arXiv240605234T}, (381)~\cite{2019AA...624L..11F}, (382)~\cite{2017AJ....153...92T}, (383)~\cite{2002AJ....123.2828C}, (384)~\cite{2017AA...598A..92L}, (385)~\cite{2016AA...594A..39F}, (386)~\cite{2021AA...647A..19T}.}
\end{deluxetable*}
\end{rotatetable*}
}

